Fast Computation of Conditional Probabilities in MDPs and Markov Chain Families

Computing optimal conditional reachability probabilities in Markov decision processes (MDPs) is tractable by a reduction to reachability probabilities. Yet, this reduction yields cyclic, challenging MDPs that are often notoriously hard to solve. We present an alternative, practically efficient method to compute optimal conditional reachabilities. This new method is numerically stable, can decide the threshold problem in linear time on acyclic MDPs, and yields performance comparable to standard reachability queries. We also integrate the method in an abstraction-refinement framework to analyse millions of Markov chains at once. We demonstrate the efficacy of the new methods on benchmarks from Bayesian network analysis, probabilistic programs, and runtime monitoring and show speed-ups up to multiple orders of magnitude.

==> plots/mdps/scatter_bounded_bisection_exact_vs_restart_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.511480in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.511480in}}{\pgfqpoint{0.605659in}{0.514912in}}{\pgfqpoint{0.611767in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.527129in}}{\pgfqpoint{0.621307in}{0.535414in}}{\pgfqpoint{0.621307in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.552691in}}{\pgfqpoint{0.617875in}{0.560977in}}{\pgfqpoint{0.611767in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.573193in}}{\pgfqpoint{0.597373in}{0.576625in}}{\pgfqpoint{0.588735in}{0.576625in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.576625in}}{\pgfqpoint{0.571811in}{0.573193in}}{\pgfqpoint{0.565703in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.560977in}}{\pgfqpoint{0.556163in}{0.552691in}}{\pgfqpoint{0.556163in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.535414in}}{\pgfqpoint{0.559595in}{0.527129in}}{\pgfqpoint{0.565703in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.514912in}}{\pgfqpoint{0.580097in}{0.511480in}}{\pgfqpoint{0.588735in}{0.511480in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.511480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.695710in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.695710in}}{\pgfqpoint{0.605659in}{0.699142in}}{\pgfqpoint{0.611767in}{0.705250in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.711359in}}{\pgfqpoint{0.621307in}{0.719644in}}{\pgfqpoint{0.621307in}{0.728283in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.736921in}}{\pgfqpoint{0.617875in}{0.745206in}}{\pgfqpoint{0.611767in}{0.751315in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.757423in}}{\pgfqpoint{0.597373in}{0.760855in}}{\pgfqpoint{0.588735in}{0.760855in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.760855in}}{\pgfqpoint{0.571811in}{0.757423in}}{\pgfqpoint{0.565703in}{0.751315in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.745206in}}{\pgfqpoint{0.556163in}{0.736921in}}{\pgfqpoint{0.556163in}{0.728283in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.719644in}}{\pgfqpoint{0.559595in}{0.711359in}}{\pgfqpoint{0.565703in}{0.705250in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.699142in}}{\pgfqpoint{0.580097in}{0.695710in}}{\pgfqpoint{0.588735in}{0.695710in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.695710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016075in}{0.966468in}}%
\pgfpathcurveto{\pgfqpoint{1.024713in}{0.966468in}}{\pgfqpoint{1.032998in}{0.969900in}}{\pgfqpoint{1.039107in}{0.976008in}}%
\pgfpathcurveto{\pgfqpoint{1.045215in}{0.982116in}}{\pgfqpoint{1.048647in}{0.990402in}}{\pgfqpoint{1.048647in}{0.999040in}}%
\pgfpathcurveto{\pgfqpoint{1.048647in}{1.007679in}}{\pgfqpoint{1.045215in}{1.015964in}}{\pgfqpoint{1.039107in}{1.022072in}}%
\pgfpathcurveto{\pgfqpoint{1.032998in}{1.028181in}}{\pgfqpoint{1.024713in}{1.031613in}}{\pgfqpoint{1.016075in}{1.031613in}}%
\pgfpathcurveto{\pgfqpoint{1.007436in}{1.031613in}}{\pgfqpoint{0.999151in}{1.028181in}}{\pgfqpoint{0.993042in}{1.022072in}}%
\pgfpathcurveto{\pgfqpoint{0.986934in}{1.015964in}}{\pgfqpoint{0.983502in}{1.007679in}}{\pgfqpoint{0.983502in}{0.999040in}}%
\pgfpathcurveto{\pgfqpoint{0.983502in}{0.990402in}}{\pgfqpoint{0.986934in}{0.982116in}}{\pgfqpoint{0.993042in}{0.976008in}}%
\pgfpathcurveto{\pgfqpoint{0.999151in}{0.969900in}}{\pgfqpoint{1.007436in}{0.966468in}}{\pgfqpoint{1.016075in}{0.966468in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.966468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002711in}{0.875600in}}%
\pgfpathcurveto{\pgfqpoint{1.011349in}{0.875600in}}{\pgfqpoint{1.019635in}{0.879032in}}{\pgfqpoint{1.025743in}{0.885140in}}%
\pgfpathcurveto{\pgfqpoint{1.031851in}{0.891248in}}{\pgfqpoint{1.035283in}{0.899534in}}{\pgfqpoint{1.035283in}{0.908172in}}%
\pgfpathcurveto{\pgfqpoint{1.035283in}{0.916811in}}{\pgfqpoint{1.031851in}{0.925096in}}{\pgfqpoint{1.025743in}{0.931204in}}%
\pgfpathcurveto{\pgfqpoint{1.019635in}{0.937313in}}{\pgfqpoint{1.011349in}{0.940745in}}{\pgfqpoint{1.002711in}{0.940745in}}%
\pgfpathcurveto{\pgfqpoint{0.994073in}{0.940745in}}{\pgfqpoint{0.985787in}{0.937313in}}{\pgfqpoint{0.979679in}{0.931204in}}%
\pgfpathcurveto{\pgfqpoint{0.973571in}{0.925096in}}{\pgfqpoint{0.970139in}{0.916811in}}{\pgfqpoint{0.970139in}{0.908172in}}%
\pgfpathcurveto{\pgfqpoint{0.970139in}{0.899534in}}{\pgfqpoint{0.973571in}{0.891248in}}{\pgfqpoint{0.979679in}{0.885140in}}%
\pgfpathcurveto{\pgfqpoint{0.985787in}{0.879032in}}{\pgfqpoint{0.994073in}{0.875600in}}{\pgfqpoint{1.002711in}{0.875600in}}%
\pgfpathlineto{\pgfqpoint{1.002711in}{0.875600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014828in}{1.008878in}}%
\pgfpathcurveto{\pgfqpoint{1.023467in}{1.008878in}}{\pgfqpoint{1.031752in}{1.012310in}}{\pgfqpoint{1.037860in}{1.018418in}}%
\pgfpathcurveto{\pgfqpoint{1.043969in}{1.024526in}}{\pgfqpoint{1.047401in}{1.032812in}}{\pgfqpoint{1.047401in}{1.041450in}}%
\pgfpathcurveto{\pgfqpoint{1.047401in}{1.050089in}}{\pgfqpoint{1.043969in}{1.058374in}}{\pgfqpoint{1.037860in}{1.064483in}}%
\pgfpathcurveto{\pgfqpoint{1.031752in}{1.070591in}}{\pgfqpoint{1.023467in}{1.074023in}}{\pgfqpoint{1.014828in}{1.074023in}}%
\pgfpathcurveto{\pgfqpoint{1.006190in}{1.074023in}}{\pgfqpoint{0.997904in}{1.070591in}}{\pgfqpoint{0.991796in}{1.064483in}}%
\pgfpathcurveto{\pgfqpoint{0.985688in}{1.058374in}}{\pgfqpoint{0.982256in}{1.050089in}}{\pgfqpoint{0.982256in}{1.041450in}}%
\pgfpathcurveto{\pgfqpoint{0.982256in}{1.032812in}}{\pgfqpoint{0.985688in}{1.024526in}}{\pgfqpoint{0.991796in}{1.018418in}}%
\pgfpathcurveto{\pgfqpoint{0.997904in}{1.012310in}}{\pgfqpoint{1.006190in}{1.008878in}}{\pgfqpoint{1.014828in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{1.014828in}{1.008878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003916in}{0.943607in}}%
\pgfpathcurveto{\pgfqpoint{1.012555in}{0.943607in}}{\pgfqpoint{1.020840in}{0.947039in}}{\pgfqpoint{1.026949in}{0.953147in}}%
\pgfpathcurveto{\pgfqpoint{1.033057in}{0.959255in}}{\pgfqpoint{1.036489in}{0.967541in}}{\pgfqpoint{1.036489in}{0.976179in}}%
\pgfpathcurveto{\pgfqpoint{1.036489in}{0.984818in}}{\pgfqpoint{1.033057in}{0.993103in}}{\pgfqpoint{1.026949in}{0.999211in}}%
\pgfpathcurveto{\pgfqpoint{1.020840in}{1.005320in}}{\pgfqpoint{1.012555in}{1.008752in}}{\pgfqpoint{1.003916in}{1.008752in}}%
\pgfpathcurveto{\pgfqpoint{0.995278in}{1.008752in}}{\pgfqpoint{0.986993in}{1.005320in}}{\pgfqpoint{0.980884in}{0.999211in}}%
\pgfpathcurveto{\pgfqpoint{0.974776in}{0.993103in}}{\pgfqpoint{0.971344in}{0.984818in}}{\pgfqpoint{0.971344in}{0.976179in}}%
\pgfpathcurveto{\pgfqpoint{0.971344in}{0.967541in}}{\pgfqpoint{0.974776in}{0.959255in}}{\pgfqpoint{0.980884in}{0.953147in}}%
\pgfpathcurveto{\pgfqpoint{0.986993in}{0.947039in}}{\pgfqpoint{0.995278in}{0.943607in}}{\pgfqpoint{1.003916in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{1.003916in}{0.943607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059845in}{0.971000in}}%
\pgfpathcurveto{\pgfqpoint{1.068483in}{0.971000in}}{\pgfqpoint{1.076769in}{0.974432in}}{\pgfqpoint{1.082877in}{0.980540in}}%
\pgfpathcurveto{\pgfqpoint{1.088985in}{0.986648in}}{\pgfqpoint{1.092417in}{0.994934in}}{\pgfqpoint{1.092417in}{1.003572in}}%
\pgfpathcurveto{\pgfqpoint{1.092417in}{1.012210in}}{\pgfqpoint{1.088985in}{1.020496in}}{\pgfqpoint{1.082877in}{1.026604in}}%
\pgfpathcurveto{\pgfqpoint{1.076769in}{1.032712in}}{\pgfqpoint{1.068483in}{1.036145in}}{\pgfqpoint{1.059845in}{1.036145in}}%
\pgfpathcurveto{\pgfqpoint{1.051207in}{1.036145in}}{\pgfqpoint{1.042921in}{1.032712in}}{\pgfqpoint{1.036813in}{1.026604in}}%
\pgfpathcurveto{\pgfqpoint{1.030705in}{1.020496in}}{\pgfqpoint{1.027273in}{1.012210in}}{\pgfqpoint{1.027273in}{1.003572in}}%
\pgfpathcurveto{\pgfqpoint{1.027273in}{0.994934in}}{\pgfqpoint{1.030705in}{0.986648in}}{\pgfqpoint{1.036813in}{0.980540in}}%
\pgfpathcurveto{\pgfqpoint{1.042921in}{0.974432in}}{\pgfqpoint{1.051207in}{0.971000in}}{\pgfqpoint{1.059845in}{0.971000in}}%
\pgfpathlineto{\pgfqpoint{1.059845in}{0.971000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046499in}{0.926165in}}%
\pgfpathcurveto{\pgfqpoint{1.055137in}{0.926165in}}{\pgfqpoint{1.063423in}{0.929597in}}{\pgfqpoint{1.069531in}{0.935706in}}%
\pgfpathcurveto{\pgfqpoint{1.075639in}{0.941814in}}{\pgfqpoint{1.079071in}{0.950099in}}{\pgfqpoint{1.079071in}{0.958738in}}%
\pgfpathcurveto{\pgfqpoint{1.079071in}{0.967376in}}{\pgfqpoint{1.075639in}{0.975662in}}{\pgfqpoint{1.069531in}{0.981770in}}%
\pgfpathcurveto{\pgfqpoint{1.063423in}{0.987878in}}{\pgfqpoint{1.055137in}{0.991310in}}{\pgfqpoint{1.046499in}{0.991310in}}%
\pgfpathcurveto{\pgfqpoint{1.037861in}{0.991310in}}{\pgfqpoint{1.029575in}{0.987878in}}{\pgfqpoint{1.023467in}{0.981770in}}%
\pgfpathcurveto{\pgfqpoint{1.017359in}{0.975662in}}{\pgfqpoint{1.013927in}{0.967376in}}{\pgfqpoint{1.013927in}{0.958738in}}%
\pgfpathcurveto{\pgfqpoint{1.013927in}{0.950099in}}{\pgfqpoint{1.017359in}{0.941814in}}{\pgfqpoint{1.023467in}{0.935706in}}%
\pgfpathcurveto{\pgfqpoint{1.029575in}{0.929597in}}{\pgfqpoint{1.037861in}{0.926165in}}{\pgfqpoint{1.046499in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{1.046499in}{0.926165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985689in}{1.035980in}}%
\pgfpathcurveto{\pgfqpoint{0.994327in}{1.035980in}}{\pgfqpoint{1.002613in}{1.039412in}}{\pgfqpoint{1.008721in}{1.045521in}}%
\pgfpathcurveto{\pgfqpoint{1.014829in}{1.051629in}}{\pgfqpoint{1.018261in}{1.059914in}}{\pgfqpoint{1.018261in}{1.068553in}}%
\pgfpathcurveto{\pgfqpoint{1.018261in}{1.077191in}}{\pgfqpoint{1.014829in}{1.085477in}}{\pgfqpoint{1.008721in}{1.091585in}}%
\pgfpathcurveto{\pgfqpoint{1.002613in}{1.097693in}}{\pgfqpoint{0.994327in}{1.101125in}}{\pgfqpoint{0.985689in}{1.101125in}}%
\pgfpathcurveto{\pgfqpoint{0.977050in}{1.101125in}}{\pgfqpoint{0.968765in}{1.097693in}}{\pgfqpoint{0.962656in}{1.091585in}}%
\pgfpathcurveto{\pgfqpoint{0.956548in}{1.085477in}}{\pgfqpoint{0.953116in}{1.077191in}}{\pgfqpoint{0.953116in}{1.068553in}}%
\pgfpathcurveto{\pgfqpoint{0.953116in}{1.059914in}}{\pgfqpoint{0.956548in}{1.051629in}}{\pgfqpoint{0.962656in}{1.045521in}}%
\pgfpathcurveto{\pgfqpoint{0.968765in}{1.039412in}}{\pgfqpoint{0.977050in}{1.035980in}}{\pgfqpoint{0.985689in}{1.035980in}}%
\pgfpathlineto{\pgfqpoint{0.985689in}{1.035980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979622in}{0.986179in}}%
\pgfpathcurveto{\pgfqpoint{0.988260in}{0.986179in}}{\pgfqpoint{0.996546in}{0.989611in}}{\pgfqpoint{1.002654in}{0.995720in}}%
\pgfpathcurveto{\pgfqpoint{1.008762in}{1.001828in}}{\pgfqpoint{1.012194in}{1.010113in}}{\pgfqpoint{1.012194in}{1.018752in}}%
\pgfpathcurveto{\pgfqpoint{1.012194in}{1.027390in}}{\pgfqpoint{1.008762in}{1.035676in}}{\pgfqpoint{1.002654in}{1.041784in}}%
\pgfpathcurveto{\pgfqpoint{0.996546in}{1.047892in}}{\pgfqpoint{0.988260in}{1.051324in}}{\pgfqpoint{0.979622in}{1.051324in}}%
\pgfpathcurveto{\pgfqpoint{0.970983in}{1.051324in}}{\pgfqpoint{0.962698in}{1.047892in}}{\pgfqpoint{0.956590in}{1.041784in}}%
\pgfpathcurveto{\pgfqpoint{0.950481in}{1.035676in}}{\pgfqpoint{0.947049in}{1.027390in}}{\pgfqpoint{0.947049in}{1.018752in}}%
\pgfpathcurveto{\pgfqpoint{0.947049in}{1.010113in}}{\pgfqpoint{0.950481in}{1.001828in}}{\pgfqpoint{0.956590in}{0.995720in}}%
\pgfpathcurveto{\pgfqpoint{0.962698in}{0.989611in}}{\pgfqpoint{0.970983in}{0.986179in}}{\pgfqpoint{0.979622in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{0.979622in}{0.986179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017839in}{0.921743in}}%
\pgfpathcurveto{\pgfqpoint{1.026477in}{0.921743in}}{\pgfqpoint{1.034763in}{0.925175in}}{\pgfqpoint{1.040871in}{0.931283in}}%
\pgfpathcurveto{\pgfqpoint{1.046980in}{0.937391in}}{\pgfqpoint{1.050412in}{0.945677in}}{\pgfqpoint{1.050412in}{0.954315in}}%
\pgfpathcurveto{\pgfqpoint{1.050412in}{0.962953in}}{\pgfqpoint{1.046980in}{0.971239in}}{\pgfqpoint{1.040871in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{1.034763in}{0.983455in}}{\pgfqpoint{1.026477in}{0.986887in}}{\pgfqpoint{1.017839in}{0.986887in}}%
\pgfpathcurveto{\pgfqpoint{1.009201in}{0.986887in}}{\pgfqpoint{1.000915in}{0.983455in}}{\pgfqpoint{0.994807in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{0.988699in}{0.971239in}}{\pgfqpoint{0.985267in}{0.962953in}}{\pgfqpoint{0.985267in}{0.954315in}}%
\pgfpathcurveto{\pgfqpoint{0.985267in}{0.945677in}}{\pgfqpoint{0.988699in}{0.937391in}}{\pgfqpoint{0.994807in}{0.931283in}}%
\pgfpathcurveto{\pgfqpoint{1.000915in}{0.925175in}}{\pgfqpoint{1.009201in}{0.921743in}}{\pgfqpoint{1.017839in}{0.921743in}}%
\pgfpathlineto{\pgfqpoint{1.017839in}{0.921743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001432in}{0.932007in}}%
\pgfpathcurveto{\pgfqpoint{1.010070in}{0.932007in}}{\pgfqpoint{1.018356in}{0.935439in}}{\pgfqpoint{1.024464in}{0.941547in}}%
\pgfpathcurveto{\pgfqpoint{1.030572in}{0.947655in}}{\pgfqpoint{1.034004in}{0.955941in}}{\pgfqpoint{1.034004in}{0.964579in}}%
\pgfpathcurveto{\pgfqpoint{1.034004in}{0.973217in}}{\pgfqpoint{1.030572in}{0.981503in}}{\pgfqpoint{1.024464in}{0.987611in}}%
\pgfpathcurveto{\pgfqpoint{1.018356in}{0.993719in}}{\pgfqpoint{1.010070in}{0.997151in}}{\pgfqpoint{1.001432in}{0.997151in}}%
\pgfpathcurveto{\pgfqpoint{0.992793in}{0.997151in}}{\pgfqpoint{0.984508in}{0.993719in}}{\pgfqpoint{0.978399in}{0.987611in}}%
\pgfpathcurveto{\pgfqpoint{0.972291in}{0.981503in}}{\pgfqpoint{0.968859in}{0.973217in}}{\pgfqpoint{0.968859in}{0.964579in}}%
\pgfpathcurveto{\pgfqpoint{0.968859in}{0.955941in}}{\pgfqpoint{0.972291in}{0.947655in}}{\pgfqpoint{0.978399in}{0.941547in}}%
\pgfpathcurveto{\pgfqpoint{0.984508in}{0.935439in}}{\pgfqpoint{0.992793in}{0.932007in}}{\pgfqpoint{1.001432in}{0.932007in}}%
\pgfpathlineto{\pgfqpoint{1.001432in}{0.932007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026865in}{0.979316in}}%
\pgfpathcurveto{\pgfqpoint{1.035503in}{0.979316in}}{\pgfqpoint{1.043789in}{0.982748in}}{\pgfqpoint{1.049897in}{0.988856in}}%
\pgfpathcurveto{\pgfqpoint{1.056005in}{0.994964in}}{\pgfqpoint{1.059437in}{1.003250in}}{\pgfqpoint{1.059437in}{1.011888in}}%
\pgfpathcurveto{\pgfqpoint{1.059437in}{1.020526in}}{\pgfqpoint{1.056005in}{1.028812in}}{\pgfqpoint{1.049897in}{1.034920in}}%
\pgfpathcurveto{\pgfqpoint{1.043789in}{1.041029in}}{\pgfqpoint{1.035503in}{1.044461in}}{\pgfqpoint{1.026865in}{1.044461in}}%
\pgfpathcurveto{\pgfqpoint{1.018227in}{1.044461in}}{\pgfqpoint{1.009941in}{1.041029in}}{\pgfqpoint{1.003833in}{1.034920in}}%
\pgfpathcurveto{\pgfqpoint{0.997725in}{1.028812in}}{\pgfqpoint{0.994293in}{1.020526in}}{\pgfqpoint{0.994293in}{1.011888in}}%
\pgfpathcurveto{\pgfqpoint{0.994293in}{1.003250in}}{\pgfqpoint{0.997725in}{0.994964in}}{\pgfqpoint{1.003833in}{0.988856in}}%
\pgfpathcurveto{\pgfqpoint{1.009941in}{0.982748in}}{\pgfqpoint{1.018227in}{0.979316in}}{\pgfqpoint{1.026865in}{0.979316in}}%
\pgfpathlineto{\pgfqpoint{1.026865in}{0.979316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012905in}{0.931480in}}%
\pgfpathcurveto{\pgfqpoint{1.021544in}{0.931480in}}{\pgfqpoint{1.029829in}{0.934912in}}{\pgfqpoint{1.035937in}{0.941020in}}%
\pgfpathcurveto{\pgfqpoint{1.042046in}{0.947128in}}{\pgfqpoint{1.045478in}{0.955414in}}{\pgfqpoint{1.045478in}{0.964052in}}%
\pgfpathcurveto{\pgfqpoint{1.045478in}{0.972690in}}{\pgfqpoint{1.042046in}{0.980976in}}{\pgfqpoint{1.035937in}{0.987084in}}%
\pgfpathcurveto{\pgfqpoint{1.029829in}{0.993192in}}{\pgfqpoint{1.021544in}{0.996624in}}{\pgfqpoint{1.012905in}{0.996624in}}%
\pgfpathcurveto{\pgfqpoint{1.004267in}{0.996624in}}{\pgfqpoint{0.995981in}{0.993192in}}{\pgfqpoint{0.989873in}{0.987084in}}%
\pgfpathcurveto{\pgfqpoint{0.983765in}{0.980976in}}{\pgfqpoint{0.980333in}{0.972690in}}{\pgfqpoint{0.980333in}{0.964052in}}%
\pgfpathcurveto{\pgfqpoint{0.980333in}{0.955414in}}{\pgfqpoint{0.983765in}{0.947128in}}{\pgfqpoint{0.989873in}{0.941020in}}%
\pgfpathcurveto{\pgfqpoint{0.995981in}{0.934912in}}{\pgfqpoint{1.004267in}{0.931480in}}{\pgfqpoint{1.012905in}{0.931480in}}%
\pgfpathlineto{\pgfqpoint{1.012905in}{0.931480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017307in}{0.980285in}}%
\pgfpathcurveto{\pgfqpoint{1.025946in}{0.980285in}}{\pgfqpoint{1.034231in}{0.983717in}}{\pgfqpoint{1.040339in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.046448in}{0.995933in}}{\pgfqpoint{1.049880in}{1.004219in}}{\pgfqpoint{1.049880in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{1.049880in}{1.021496in}}{\pgfqpoint{1.046448in}{1.029781in}}{\pgfqpoint{1.040339in}{1.035889in}}%
\pgfpathcurveto{\pgfqpoint{1.034231in}{1.041998in}}{\pgfqpoint{1.025946in}{1.045430in}}{\pgfqpoint{1.017307in}{1.045430in}}%
\pgfpathcurveto{\pgfqpoint{1.008669in}{1.045430in}}{\pgfqpoint{1.000383in}{1.041998in}}{\pgfqpoint{0.994275in}{1.035889in}}%
\pgfpathcurveto{\pgfqpoint{0.988167in}{1.029781in}}{\pgfqpoint{0.984735in}{1.021496in}}{\pgfqpoint{0.984735in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{0.984735in}{1.004219in}}{\pgfqpoint{0.988167in}{0.995933in}}{\pgfqpoint{0.994275in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.000383in}{0.983717in}}{\pgfqpoint{1.008669in}{0.980285in}}{\pgfqpoint{1.017307in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{1.017307in}{0.980285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001248in}{0.932575in}}%
\pgfpathcurveto{\pgfqpoint{1.009886in}{0.932575in}}{\pgfqpoint{1.018172in}{0.936007in}}{\pgfqpoint{1.024280in}{0.942115in}}%
\pgfpathcurveto{\pgfqpoint{1.030388in}{0.948224in}}{\pgfqpoint{1.033820in}{0.956509in}}{\pgfqpoint{1.033820in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{1.033820in}{0.973786in}}{\pgfqpoint{1.030388in}{0.982071in}}{\pgfqpoint{1.024280in}{0.988180in}}%
\pgfpathcurveto{\pgfqpoint{1.018172in}{0.994288in}}{\pgfqpoint{1.009886in}{0.997720in}}{\pgfqpoint{1.001248in}{0.997720in}}%
\pgfpathcurveto{\pgfqpoint{0.992609in}{0.997720in}}{\pgfqpoint{0.984324in}{0.994288in}}{\pgfqpoint{0.978216in}{0.988180in}}%
\pgfpathcurveto{\pgfqpoint{0.972107in}{0.982071in}}{\pgfqpoint{0.968675in}{0.973786in}}{\pgfqpoint{0.968675in}{0.965147in}}%
\pgfpathcurveto{\pgfqpoint{0.968675in}{0.956509in}}{\pgfqpoint{0.972107in}{0.948224in}}{\pgfqpoint{0.978216in}{0.942115in}}%
\pgfpathcurveto{\pgfqpoint{0.984324in}{0.936007in}}{\pgfqpoint{0.992609in}{0.932575in}}{\pgfqpoint{1.001248in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{1.001248in}{0.932575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021340in}{1.016146in}}%
\pgfpathcurveto{\pgfqpoint{1.029978in}{1.016146in}}{\pgfqpoint{1.038264in}{1.019578in}}{\pgfqpoint{1.044372in}{1.025686in}}%
\pgfpathcurveto{\pgfqpoint{1.050481in}{1.031794in}}{\pgfqpoint{1.053913in}{1.040080in}}{\pgfqpoint{1.053913in}{1.048718in}}%
\pgfpathcurveto{\pgfqpoint{1.053913in}{1.057356in}}{\pgfqpoint{1.050481in}{1.065642in}}{\pgfqpoint{1.044372in}{1.071750in}}%
\pgfpathcurveto{\pgfqpoint{1.038264in}{1.077858in}}{\pgfqpoint{1.029978in}{1.081290in}}{\pgfqpoint{1.021340in}{1.081290in}}%
\pgfpathcurveto{\pgfqpoint{1.012702in}{1.081290in}}{\pgfqpoint{1.004416in}{1.077858in}}{\pgfqpoint{0.998308in}{1.071750in}}%
\pgfpathcurveto{\pgfqpoint{0.992200in}{1.065642in}}{\pgfqpoint{0.988768in}{1.057356in}}{\pgfqpoint{0.988768in}{1.048718in}}%
\pgfpathcurveto{\pgfqpoint{0.988768in}{1.040080in}}{\pgfqpoint{0.992200in}{1.031794in}}{\pgfqpoint{0.998308in}{1.025686in}}%
\pgfpathcurveto{\pgfqpoint{1.004416in}{1.019578in}}{\pgfqpoint{1.012702in}{1.016146in}}{\pgfqpoint{1.021340in}{1.016146in}}%
\pgfpathlineto{\pgfqpoint{1.021340in}{1.016146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005405in}{0.968251in}}%
\pgfpathcurveto{\pgfqpoint{1.014044in}{0.968251in}}{\pgfqpoint{1.022329in}{0.971683in}}{\pgfqpoint{1.028438in}{0.977791in}}%
\pgfpathcurveto{\pgfqpoint{1.034546in}{0.983900in}}{\pgfqpoint{1.037978in}{0.992185in}}{\pgfqpoint{1.037978in}{1.000824in}}%
\pgfpathcurveto{\pgfqpoint{1.037978in}{1.009462in}}{\pgfqpoint{1.034546in}{1.017748in}}{\pgfqpoint{1.028438in}{1.023856in}}%
\pgfpathcurveto{\pgfqpoint{1.022329in}{1.029964in}}{\pgfqpoint{1.014044in}{1.033396in}}{\pgfqpoint{1.005405in}{1.033396in}}%
\pgfpathcurveto{\pgfqpoint{0.996767in}{1.033396in}}{\pgfqpoint{0.988482in}{1.029964in}}{\pgfqpoint{0.982373in}{1.023856in}}%
\pgfpathcurveto{\pgfqpoint{0.976265in}{1.017748in}}{\pgfqpoint{0.972833in}{1.009462in}}{\pgfqpoint{0.972833in}{1.000824in}}%
\pgfpathcurveto{\pgfqpoint{0.972833in}{0.992185in}}{\pgfqpoint{0.976265in}{0.983900in}}{\pgfqpoint{0.982373in}{0.977791in}}%
\pgfpathcurveto{\pgfqpoint{0.988482in}{0.971683in}}{\pgfqpoint{0.996767in}{0.968251in}}{\pgfqpoint{1.005405in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{1.005405in}{0.968251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.640988in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.640988in}}{\pgfqpoint{0.605659in}{0.644420in}}{\pgfqpoint{0.611767in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.656637in}}{\pgfqpoint{0.621307in}{0.664922in}}{\pgfqpoint{0.621307in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.682199in}}{\pgfqpoint{0.617875in}{0.690485in}}{\pgfqpoint{0.611767in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.702701in}}{\pgfqpoint{0.597373in}{0.706133in}}{\pgfqpoint{0.588735in}{0.706133in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.706133in}}{\pgfqpoint{0.571811in}{0.702701in}}{\pgfqpoint{0.565703in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.690485in}}{\pgfqpoint{0.556163in}{0.682199in}}{\pgfqpoint{0.556163in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.664922in}}{\pgfqpoint{0.559595in}{0.656637in}}{\pgfqpoint{0.565703in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.644420in}}{\pgfqpoint{0.580097in}{0.640988in}}{\pgfqpoint{0.588735in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.640988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.581324in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.581324in}}{\pgfqpoint{0.605659in}{0.584756in}}{\pgfqpoint{0.611767in}{0.590864in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.596972in}}{\pgfqpoint{0.621307in}{0.605258in}}{\pgfqpoint{0.621307in}{0.613896in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.622535in}}{\pgfqpoint{0.617875in}{0.630820in}}{\pgfqpoint{0.611767in}{0.636928in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.643037in}}{\pgfqpoint{0.597373in}{0.646469in}}{\pgfqpoint{0.588735in}{0.646469in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.646469in}}{\pgfqpoint{0.571811in}{0.643037in}}{\pgfqpoint{0.565703in}{0.636928in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.630820in}}{\pgfqpoint{0.556163in}{0.622535in}}{\pgfqpoint{0.556163in}{0.613896in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.605258in}}{\pgfqpoint{0.559595in}{0.596972in}}{\pgfqpoint{0.565703in}{0.590864in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.584756in}}{\pgfqpoint{0.580097in}{0.581324in}}{\pgfqpoint{0.588735in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.581324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.666709in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.666709in}}{\pgfqpoint{0.605659in}{0.670141in}}{\pgfqpoint{0.611767in}{0.676249in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.682357in}}{\pgfqpoint{0.621307in}{0.690643in}}{\pgfqpoint{0.621307in}{0.699281in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.707919in}}{\pgfqpoint{0.617875in}{0.716205in}}{\pgfqpoint{0.611767in}{0.722313in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.728421in}}{\pgfqpoint{0.597373in}{0.731853in}}{\pgfqpoint{0.588735in}{0.731853in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.731853in}}{\pgfqpoint{0.571811in}{0.728421in}}{\pgfqpoint{0.565703in}{0.722313in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.716205in}}{\pgfqpoint{0.556163in}{0.707919in}}{\pgfqpoint{0.556163in}{0.699281in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.690643in}}{\pgfqpoint{0.559595in}{0.682357in}}{\pgfqpoint{0.565703in}{0.676249in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.670141in}}{\pgfqpoint{0.580097in}{0.666709in}}{\pgfqpoint{0.588735in}{0.666709in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.666709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.609833in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.609833in}}{\pgfqpoint{0.605659in}{0.613265in}}{\pgfqpoint{0.611767in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.625482in}}{\pgfqpoint{0.621307in}{0.633767in}}{\pgfqpoint{0.621307in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.651044in}}{\pgfqpoint{0.617875in}{0.659330in}}{\pgfqpoint{0.611767in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.671546in}}{\pgfqpoint{0.597373in}{0.674978in}}{\pgfqpoint{0.588735in}{0.674978in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.674978in}}{\pgfqpoint{0.571811in}{0.671546in}}{\pgfqpoint{0.565703in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.659330in}}{\pgfqpoint{0.556163in}{0.651044in}}{\pgfqpoint{0.556163in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.633767in}}{\pgfqpoint{0.559595in}{0.625482in}}{\pgfqpoint{0.565703in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.613265in}}{\pgfqpoint{0.580097in}{0.609833in}}{\pgfqpoint{0.588735in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.609833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.647944in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.647944in}}{\pgfqpoint{0.605659in}{0.651376in}}{\pgfqpoint{0.611767in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.663592in}}{\pgfqpoint{0.621307in}{0.671878in}}{\pgfqpoint{0.621307in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.689154in}}{\pgfqpoint{0.617875in}{0.697440in}}{\pgfqpoint{0.611767in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.709656in}}{\pgfqpoint{0.597373in}{0.713088in}}{\pgfqpoint{0.588735in}{0.713088in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.713088in}}{\pgfqpoint{0.571811in}{0.709656in}}{\pgfqpoint{0.565703in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.697440in}}{\pgfqpoint{0.556163in}{0.689154in}}{\pgfqpoint{0.556163in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.671878in}}{\pgfqpoint{0.559595in}{0.663592in}}{\pgfqpoint{0.565703in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.651376in}}{\pgfqpoint{0.580097in}{0.647944in}}{\pgfqpoint{0.588735in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.647944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.605729in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.605729in}}{\pgfqpoint{0.605659in}{0.609161in}}{\pgfqpoint{0.611767in}{0.615269in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.621378in}}{\pgfqpoint{0.621307in}{0.629663in}}{\pgfqpoint{0.621307in}{0.638302in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.646940in}}{\pgfqpoint{0.617875in}{0.655225in}}{\pgfqpoint{0.611767in}{0.661334in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.667442in}}{\pgfqpoint{0.597373in}{0.670874in}}{\pgfqpoint{0.588735in}{0.670874in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.670874in}}{\pgfqpoint{0.571811in}{0.667442in}}{\pgfqpoint{0.565703in}{0.661334in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.655225in}}{\pgfqpoint{0.556163in}{0.646940in}}{\pgfqpoint{0.556163in}{0.638302in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.629663in}}{\pgfqpoint{0.559595in}{0.621378in}}{\pgfqpoint{0.565703in}{0.615269in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.609161in}}{\pgfqpoint{0.580097in}{0.605729in}}{\pgfqpoint{0.588735in}{0.605729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.605729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.684822in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.684822in}}{\pgfqpoint{0.605659in}{0.688254in}}{\pgfqpoint{0.611767in}{0.694362in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.700471in}}{\pgfqpoint{0.621307in}{0.708756in}}{\pgfqpoint{0.621307in}{0.717395in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.726033in}}{\pgfqpoint{0.617875in}{0.734318in}}{\pgfqpoint{0.611767in}{0.740427in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.746535in}}{\pgfqpoint{0.597373in}{0.749967in}}{\pgfqpoint{0.588735in}{0.749967in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.749967in}}{\pgfqpoint{0.571811in}{0.746535in}}{\pgfqpoint{0.565703in}{0.740427in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.734318in}}{\pgfqpoint{0.556163in}{0.726033in}}{\pgfqpoint{0.556163in}{0.717395in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.708756in}}{\pgfqpoint{0.559595in}{0.700471in}}{\pgfqpoint{0.565703in}{0.694362in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.688254in}}{\pgfqpoint{0.580097in}{0.684822in}}{\pgfqpoint{0.588735in}{0.684822in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.684822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.626005in}}{\pgfqpoint{0.605659in}{0.629437in}}{\pgfqpoint{0.611767in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.641653in}}{\pgfqpoint{0.621307in}{0.649939in}}{\pgfqpoint{0.621307in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.667216in}}{\pgfqpoint{0.617875in}{0.675501in}}{\pgfqpoint{0.611767in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.687718in}}{\pgfqpoint{0.597373in}{0.691150in}}{\pgfqpoint{0.588735in}{0.691150in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.691150in}}{\pgfqpoint{0.571811in}{0.687718in}}{\pgfqpoint{0.565703in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.675501in}}{\pgfqpoint{0.556163in}{0.667216in}}{\pgfqpoint{0.556163in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.649939in}}{\pgfqpoint{0.559595in}{0.641653in}}{\pgfqpoint{0.565703in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.629437in}}{\pgfqpoint{0.580097in}{0.626005in}}{\pgfqpoint{0.588735in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.626005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.624308in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.624308in}}{\pgfqpoint{0.605659in}{0.627740in}}{\pgfqpoint{0.611767in}{0.633848in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.639957in}}{\pgfqpoint{0.621307in}{0.648242in}}{\pgfqpoint{0.621307in}{0.656881in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.665519in}}{\pgfqpoint{0.617875in}{0.673804in}}{\pgfqpoint{0.611767in}{0.679913in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.686021in}}{\pgfqpoint{0.597373in}{0.689453in}}{\pgfqpoint{0.588735in}{0.689453in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.689453in}}{\pgfqpoint{0.571811in}{0.686021in}}{\pgfqpoint{0.565703in}{0.679913in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.673804in}}{\pgfqpoint{0.556163in}{0.665519in}}{\pgfqpoint{0.556163in}{0.656881in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.648242in}}{\pgfqpoint{0.559595in}{0.639957in}}{\pgfqpoint{0.565703in}{0.633848in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.627740in}}{\pgfqpoint{0.580097in}{0.624308in}}{\pgfqpoint{0.588735in}{0.624308in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.624308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.558288in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.558288in}}{\pgfqpoint{0.605659in}{0.561720in}}{\pgfqpoint{0.611767in}{0.567828in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.573936in}}{\pgfqpoint{0.621307in}{0.582222in}}{\pgfqpoint{0.621307in}{0.590860in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.599499in}}{\pgfqpoint{0.617875in}{0.607784in}}{\pgfqpoint{0.611767in}{0.613892in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.620001in}}{\pgfqpoint{0.597373in}{0.623433in}}{\pgfqpoint{0.588735in}{0.623433in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.623433in}}{\pgfqpoint{0.571811in}{0.620001in}}{\pgfqpoint{0.565703in}{0.613892in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.607784in}}{\pgfqpoint{0.556163in}{0.599499in}}{\pgfqpoint{0.556163in}{0.590860in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.582222in}}{\pgfqpoint{0.559595in}{0.573936in}}{\pgfqpoint{0.565703in}{0.567828in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.561720in}}{\pgfqpoint{0.580097in}{0.558288in}}{\pgfqpoint{0.588735in}{0.558288in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.558288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.642201in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.642201in}}{\pgfqpoint{0.605659in}{0.645633in}}{\pgfqpoint{0.611767in}{0.651741in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.657849in}}{\pgfqpoint{0.621307in}{0.666135in}}{\pgfqpoint{0.621307in}{0.674773in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.683412in}}{\pgfqpoint{0.617875in}{0.691697in}}{\pgfqpoint{0.611767in}{0.697806in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.703914in}}{\pgfqpoint{0.597373in}{0.707346in}}{\pgfqpoint{0.588735in}{0.707346in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.707346in}}{\pgfqpoint{0.571811in}{0.703914in}}{\pgfqpoint{0.565703in}{0.697806in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.691697in}}{\pgfqpoint{0.556163in}{0.683412in}}{\pgfqpoint{0.556163in}{0.674773in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.666135in}}{\pgfqpoint{0.559595in}{0.657849in}}{\pgfqpoint{0.565703in}{0.651741in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.645633in}}{\pgfqpoint{0.580097in}{0.642201in}}{\pgfqpoint{0.588735in}{0.642201in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.642201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.597849in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.597849in}}{\pgfqpoint{0.605659in}{0.601281in}}{\pgfqpoint{0.611767in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.613497in}}{\pgfqpoint{0.621307in}{0.621783in}}{\pgfqpoint{0.621307in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.639060in}}{\pgfqpoint{0.617875in}{0.647345in}}{\pgfqpoint{0.611767in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.659562in}}{\pgfqpoint{0.597373in}{0.662994in}}{\pgfqpoint{0.588735in}{0.662994in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.662994in}}{\pgfqpoint{0.571811in}{0.659562in}}{\pgfqpoint{0.565703in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.647345in}}{\pgfqpoint{0.556163in}{0.639060in}}{\pgfqpoint{0.556163in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.621783in}}{\pgfqpoint{0.559595in}{0.613497in}}{\pgfqpoint{0.565703in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.601281in}}{\pgfqpoint{0.580097in}{0.597849in}}{\pgfqpoint{0.588735in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.597849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.641192in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.641192in}}{\pgfqpoint{0.605659in}{0.644624in}}{\pgfqpoint{0.611767in}{0.650732in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.656840in}}{\pgfqpoint{0.621307in}{0.665126in}}{\pgfqpoint{0.621307in}{0.673764in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.682403in}}{\pgfqpoint{0.617875in}{0.690688in}}{\pgfqpoint{0.611767in}{0.696796in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.702905in}}{\pgfqpoint{0.597373in}{0.706337in}}{\pgfqpoint{0.588735in}{0.706337in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.706337in}}{\pgfqpoint{0.571811in}{0.702905in}}{\pgfqpoint{0.565703in}{0.696796in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.690688in}}{\pgfqpoint{0.556163in}{0.682403in}}{\pgfqpoint{0.556163in}{0.673764in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.665126in}}{\pgfqpoint{0.559595in}{0.656840in}}{\pgfqpoint{0.565703in}{0.650732in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.644624in}}{\pgfqpoint{0.580097in}{0.641192in}}{\pgfqpoint{0.588735in}{0.641192in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.641192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.598642in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.598642in}}{\pgfqpoint{0.605659in}{0.602075in}}{\pgfqpoint{0.611767in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.614291in}}{\pgfqpoint{0.621307in}{0.622577in}}{\pgfqpoint{0.621307in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.639853in}}{\pgfqpoint{0.617875in}{0.648139in}}{\pgfqpoint{0.611767in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.660355in}}{\pgfqpoint{0.597373in}{0.663787in}}{\pgfqpoint{0.588735in}{0.663787in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.663787in}}{\pgfqpoint{0.571811in}{0.660355in}}{\pgfqpoint{0.565703in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.648139in}}{\pgfqpoint{0.556163in}{0.639853in}}{\pgfqpoint{0.556163in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.622577in}}{\pgfqpoint{0.559595in}{0.614291in}}{\pgfqpoint{0.565703in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.602075in}}{\pgfqpoint{0.580097in}{0.598642in}}{\pgfqpoint{0.588735in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.598642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.654633in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.654633in}}{\pgfqpoint{0.605659in}{0.658065in}}{\pgfqpoint{0.611767in}{0.664174in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.670282in}}{\pgfqpoint{0.621307in}{0.678567in}}{\pgfqpoint{0.621307in}{0.687206in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.695844in}}{\pgfqpoint{0.617875in}{0.704130in}}{\pgfqpoint{0.611767in}{0.710238in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.716346in}}{\pgfqpoint{0.597373in}{0.719778in}}{\pgfqpoint{0.588735in}{0.719778in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.719778in}}{\pgfqpoint{0.571811in}{0.716346in}}{\pgfqpoint{0.565703in}{0.710238in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.704130in}}{\pgfqpoint{0.556163in}{0.695844in}}{\pgfqpoint{0.556163in}{0.687206in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.678567in}}{\pgfqpoint{0.559595in}{0.670282in}}{\pgfqpoint{0.565703in}{0.664174in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.658065in}}{\pgfqpoint{0.580097in}{0.654633in}}{\pgfqpoint{0.588735in}{0.654633in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.654633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.609833in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.609833in}}{\pgfqpoint{0.605659in}{0.613265in}}{\pgfqpoint{0.611767in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.625482in}}{\pgfqpoint{0.621307in}{0.633767in}}{\pgfqpoint{0.621307in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.651044in}}{\pgfqpoint{0.617875in}{0.659330in}}{\pgfqpoint{0.611767in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.671546in}}{\pgfqpoint{0.597373in}{0.674978in}}{\pgfqpoint{0.588735in}{0.674978in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.674978in}}{\pgfqpoint{0.571811in}{0.671546in}}{\pgfqpoint{0.565703in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.659330in}}{\pgfqpoint{0.556163in}{0.651044in}}{\pgfqpoint{0.556163in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.633767in}}{\pgfqpoint{0.559595in}{0.625482in}}{\pgfqpoint{0.565703in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.613265in}}{\pgfqpoint{0.580097in}{0.609833in}}{\pgfqpoint{0.588735in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.609833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673380in}{0.750487in}}%
\pgfpathcurveto{\pgfqpoint{0.682019in}{0.750487in}}{\pgfqpoint{0.690304in}{0.753919in}}{\pgfqpoint{0.696413in}{0.760027in}}%
\pgfpathcurveto{\pgfqpoint{0.702521in}{0.766135in}}{\pgfqpoint{0.705953in}{0.774421in}}{\pgfqpoint{0.705953in}{0.783059in}}%
\pgfpathcurveto{\pgfqpoint{0.705953in}{0.791697in}}{\pgfqpoint{0.702521in}{0.799983in}}{\pgfqpoint{0.696413in}{0.806091in}}%
\pgfpathcurveto{\pgfqpoint{0.690304in}{0.812199in}}{\pgfqpoint{0.682019in}{0.815631in}}{\pgfqpoint{0.673380in}{0.815631in}}%
\pgfpathcurveto{\pgfqpoint{0.664742in}{0.815631in}}{\pgfqpoint{0.656457in}{0.812199in}}{\pgfqpoint{0.650348in}{0.806091in}}%
\pgfpathcurveto{\pgfqpoint{0.644240in}{0.799983in}}{\pgfqpoint{0.640808in}{0.791697in}}{\pgfqpoint{0.640808in}{0.783059in}}%
\pgfpathcurveto{\pgfqpoint{0.640808in}{0.774421in}}{\pgfqpoint{0.644240in}{0.766135in}}{\pgfqpoint{0.650348in}{0.760027in}}%
\pgfpathcurveto{\pgfqpoint{0.656457in}{0.753919in}}{\pgfqpoint{0.664742in}{0.750487in}}{\pgfqpoint{0.673380in}{0.750487in}}%
\pgfpathlineto{\pgfqpoint{0.673380in}{0.750487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.660692in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.660692in}}{\pgfqpoint{0.675225in}{0.664124in}}{\pgfqpoint{0.681334in}{0.670232in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.676340in}}{\pgfqpoint{0.690874in}{0.684626in}}{\pgfqpoint{0.690874in}{0.693264in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.701902in}}{\pgfqpoint{0.687442in}{0.710188in}}{\pgfqpoint{0.681334in}{0.716296in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.722404in}}{\pgfqpoint{0.666940in}{0.725837in}}{\pgfqpoint{0.658301in}{0.725837in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.725837in}}{\pgfqpoint{0.641377in}{0.722404in}}{\pgfqpoint{0.635269in}{0.716296in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.710188in}}{\pgfqpoint{0.625729in}{0.701902in}}{\pgfqpoint{0.625729in}{0.693264in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.684626in}}{\pgfqpoint{0.629161in}{0.676340in}}{\pgfqpoint{0.635269in}{0.670232in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.664124in}}{\pgfqpoint{0.649663in}{0.660692in}}{\pgfqpoint{0.658301in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.660692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676594in}{0.775153in}}%
\pgfpathcurveto{\pgfqpoint{0.685233in}{0.775153in}}{\pgfqpoint{0.693518in}{0.778585in}}{\pgfqpoint{0.699627in}{0.784693in}}%
\pgfpathcurveto{\pgfqpoint{0.705735in}{0.790801in}}{\pgfqpoint{0.709167in}{0.799087in}}{\pgfqpoint{0.709167in}{0.807725in}}%
\pgfpathcurveto{\pgfqpoint{0.709167in}{0.816363in}}{\pgfqpoint{0.705735in}{0.824649in}}{\pgfqpoint{0.699627in}{0.830757in}}%
\pgfpathcurveto{\pgfqpoint{0.693518in}{0.836865in}}{\pgfqpoint{0.685233in}{0.840297in}}{\pgfqpoint{0.676594in}{0.840297in}}%
\pgfpathcurveto{\pgfqpoint{0.667956in}{0.840297in}}{\pgfqpoint{0.659670in}{0.836865in}}{\pgfqpoint{0.653562in}{0.830757in}}%
\pgfpathcurveto{\pgfqpoint{0.647454in}{0.824649in}}{\pgfqpoint{0.644022in}{0.816363in}}{\pgfqpoint{0.644022in}{0.807725in}}%
\pgfpathcurveto{\pgfqpoint{0.644022in}{0.799087in}}{\pgfqpoint{0.647454in}{0.790801in}}{\pgfqpoint{0.653562in}{0.784693in}}%
\pgfpathcurveto{\pgfqpoint{0.659670in}{0.778585in}}{\pgfqpoint{0.667956in}{0.775153in}}{\pgfqpoint{0.676594in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{0.676594in}{0.775153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666668in}{0.726202in}}%
\pgfpathcurveto{\pgfqpoint{0.675306in}{0.726202in}}{\pgfqpoint{0.683591in}{0.729634in}}{\pgfqpoint{0.689700in}{0.735742in}}%
\pgfpathcurveto{\pgfqpoint{0.695808in}{0.741851in}}{\pgfqpoint{0.699240in}{0.750136in}}{\pgfqpoint{0.699240in}{0.758774in}}%
\pgfpathcurveto{\pgfqpoint{0.699240in}{0.767413in}}{\pgfqpoint{0.695808in}{0.775698in}}{\pgfqpoint{0.689700in}{0.781807in}}%
\pgfpathcurveto{\pgfqpoint{0.683591in}{0.787915in}}{\pgfqpoint{0.675306in}{0.791347in}}{\pgfqpoint{0.666668in}{0.791347in}}%
\pgfpathcurveto{\pgfqpoint{0.658029in}{0.791347in}}{\pgfqpoint{0.649744in}{0.787915in}}{\pgfqpoint{0.643635in}{0.781807in}}%
\pgfpathcurveto{\pgfqpoint{0.637527in}{0.775698in}}{\pgfqpoint{0.634095in}{0.767413in}}{\pgfqpoint{0.634095in}{0.758774in}}%
\pgfpathcurveto{\pgfqpoint{0.634095in}{0.750136in}}{\pgfqpoint{0.637527in}{0.741851in}}{\pgfqpoint{0.643635in}{0.735742in}}%
\pgfpathcurveto{\pgfqpoint{0.649744in}{0.729634in}}{\pgfqpoint{0.658029in}{0.726202in}}{\pgfqpoint{0.666668in}{0.726202in}}%
\pgfpathlineto{\pgfqpoint{0.666668in}{0.726202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.759192in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.759192in}}{\pgfqpoint{0.724743in}{0.762624in}}{\pgfqpoint{0.730852in}{0.768733in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.774841in}}{\pgfqpoint{0.740392in}{0.783126in}}{\pgfqpoint{0.740392in}{0.791765in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.800403in}}{\pgfqpoint{0.736960in}{0.808689in}}{\pgfqpoint{0.730852in}{0.814797in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.820905in}}{\pgfqpoint{0.716458in}{0.824337in}}{\pgfqpoint{0.707820in}{0.824337in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.824337in}}{\pgfqpoint{0.690896in}{0.820905in}}{\pgfqpoint{0.684787in}{0.814797in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.808689in}}{\pgfqpoint{0.675247in}{0.800403in}}{\pgfqpoint{0.675247in}{0.791765in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.783126in}}{\pgfqpoint{0.678679in}{0.774841in}}{\pgfqpoint{0.684787in}{0.768733in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.762624in}}{\pgfqpoint{0.699181in}{0.759192in}}{\pgfqpoint{0.707820in}{0.759192in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.759192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.710815in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.710815in}}{\pgfqpoint{0.716412in}{0.714247in}}{\pgfqpoint{0.722520in}{0.720355in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.726463in}}{\pgfqpoint{0.732061in}{0.734749in}}{\pgfqpoint{0.732061in}{0.743387in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.752025in}}{\pgfqpoint{0.728629in}{0.760311in}}{\pgfqpoint{0.722520in}{0.766419in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.772527in}}{\pgfqpoint{0.708127in}{0.775959in}}{\pgfqpoint{0.699488in}{0.775959in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.775959in}}{\pgfqpoint{0.682564in}{0.772527in}}{\pgfqpoint{0.676456in}{0.766419in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.760311in}}{\pgfqpoint{0.666916in}{0.752025in}}{\pgfqpoint{0.666916in}{0.743387in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.734749in}}{\pgfqpoint{0.670348in}{0.726463in}}{\pgfqpoint{0.676456in}{0.720355in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.714247in}}{\pgfqpoint{0.690850in}{0.710815in}}{\pgfqpoint{0.699488in}{0.710815in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.710815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665509in}{0.796562in}}%
\pgfpathcurveto{\pgfqpoint{0.674148in}{0.796562in}}{\pgfqpoint{0.682433in}{0.799994in}}{\pgfqpoint{0.688541in}{0.806102in}}%
\pgfpathcurveto{\pgfqpoint{0.694650in}{0.812210in}}{\pgfqpoint{0.698082in}{0.820496in}}{\pgfqpoint{0.698082in}{0.829134in}}%
\pgfpathcurveto{\pgfqpoint{0.698082in}{0.837773in}}{\pgfqpoint{0.694650in}{0.846058in}}{\pgfqpoint{0.688541in}{0.852166in}}%
\pgfpathcurveto{\pgfqpoint{0.682433in}{0.858275in}}{\pgfqpoint{0.674148in}{0.861707in}}{\pgfqpoint{0.665509in}{0.861707in}}%
\pgfpathcurveto{\pgfqpoint{0.656871in}{0.861707in}}{\pgfqpoint{0.648585in}{0.858275in}}{\pgfqpoint{0.642477in}{0.852166in}}%
\pgfpathcurveto{\pgfqpoint{0.636369in}{0.846058in}}{\pgfqpoint{0.632937in}{0.837773in}}{\pgfqpoint{0.632937in}{0.829134in}}%
\pgfpathcurveto{\pgfqpoint{0.632937in}{0.820496in}}{\pgfqpoint{0.636369in}{0.812210in}}{\pgfqpoint{0.642477in}{0.806102in}}%
\pgfpathcurveto{\pgfqpoint{0.648585in}{0.799994in}}{\pgfqpoint{0.656871in}{0.796562in}}{\pgfqpoint{0.665509in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{0.665509in}{0.796562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.743427in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.743427in}}{\pgfqpoint{0.668850in}{0.746859in}}{\pgfqpoint{0.674958in}{0.752967in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.759076in}}{\pgfqpoint{0.684499in}{0.767361in}}{\pgfqpoint{0.684499in}{0.776000in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.784638in}}{\pgfqpoint{0.681066in}{0.792923in}}{\pgfqpoint{0.674958in}{0.799032in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.805140in}}{\pgfqpoint{0.660564in}{0.808572in}}{\pgfqpoint{0.651926in}{0.808572in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.808572in}}{\pgfqpoint{0.635002in}{0.805140in}}{\pgfqpoint{0.628894in}{0.799032in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.792923in}}{\pgfqpoint{0.619354in}{0.784638in}}{\pgfqpoint{0.619354in}{0.776000in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.767361in}}{\pgfqpoint{0.622786in}{0.759076in}}{\pgfqpoint{0.628894in}{0.752967in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.746859in}}{\pgfqpoint{0.643288in}{0.743427in}}{\pgfqpoint{0.651926in}{0.743427in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.743427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674462in}{0.707784in}}%
\pgfpathcurveto{\pgfqpoint{0.683100in}{0.707784in}}{\pgfqpoint{0.691386in}{0.711216in}}{\pgfqpoint{0.697494in}{0.717324in}}%
\pgfpathcurveto{\pgfqpoint{0.703602in}{0.723432in}}{\pgfqpoint{0.707034in}{0.731718in}}{\pgfqpoint{0.707034in}{0.740356in}}%
\pgfpathcurveto{\pgfqpoint{0.707034in}{0.748994in}}{\pgfqpoint{0.703602in}{0.757280in}}{\pgfqpoint{0.697494in}{0.763388in}}%
\pgfpathcurveto{\pgfqpoint{0.691386in}{0.769496in}}{\pgfqpoint{0.683100in}{0.772928in}}{\pgfqpoint{0.674462in}{0.772928in}}%
\pgfpathcurveto{\pgfqpoint{0.665824in}{0.772928in}}{\pgfqpoint{0.657538in}{0.769496in}}{\pgfqpoint{0.651430in}{0.763388in}}%
\pgfpathcurveto{\pgfqpoint{0.645322in}{0.757280in}}{\pgfqpoint{0.641890in}{0.748994in}}{\pgfqpoint{0.641890in}{0.740356in}}%
\pgfpathcurveto{\pgfqpoint{0.641890in}{0.731718in}}{\pgfqpoint{0.645322in}{0.723432in}}{\pgfqpoint{0.651430in}{0.717324in}}%
\pgfpathcurveto{\pgfqpoint{0.657538in}{0.711216in}}{\pgfqpoint{0.665824in}{0.707784in}}{\pgfqpoint{0.674462in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.707784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.661513in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.661513in}}{\pgfqpoint{0.676459in}{0.664945in}}{\pgfqpoint{0.682567in}{0.671053in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.677161in}}{\pgfqpoint{0.692107in}{0.685447in}}{\pgfqpoint{0.692107in}{0.694085in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.702723in}}{\pgfqpoint{0.688675in}{0.711009in}}{\pgfqpoint{0.682567in}{0.717117in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.723225in}}{\pgfqpoint{0.668173in}{0.726657in}}{\pgfqpoint{0.659535in}{0.726657in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.726657in}}{\pgfqpoint{0.642611in}{0.723225in}}{\pgfqpoint{0.636503in}{0.717117in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.711009in}}{\pgfqpoint{0.626962in}{0.702723in}}{\pgfqpoint{0.626962in}{0.694085in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.685447in}}{\pgfqpoint{0.630394in}{0.677161in}}{\pgfqpoint{0.636503in}{0.671053in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.664945in}}{\pgfqpoint{0.650897in}{0.661513in}}{\pgfqpoint{0.659535in}{0.661513in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.661513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685726in}{0.764826in}}%
\pgfpathcurveto{\pgfqpoint{0.694365in}{0.764826in}}{\pgfqpoint{0.702650in}{0.768258in}}{\pgfqpoint{0.708758in}{0.774366in}}%
\pgfpathcurveto{\pgfqpoint{0.714867in}{0.780474in}}{\pgfqpoint{0.718299in}{0.788760in}}{\pgfqpoint{0.718299in}{0.797398in}}%
\pgfpathcurveto{\pgfqpoint{0.718299in}{0.806036in}}{\pgfqpoint{0.714867in}{0.814322in}}{\pgfqpoint{0.708758in}{0.820430in}}%
\pgfpathcurveto{\pgfqpoint{0.702650in}{0.826538in}}{\pgfqpoint{0.694365in}{0.829970in}}{\pgfqpoint{0.685726in}{0.829970in}}%
\pgfpathcurveto{\pgfqpoint{0.677088in}{0.829970in}}{\pgfqpoint{0.668802in}{0.826538in}}{\pgfqpoint{0.662694in}{0.820430in}}%
\pgfpathcurveto{\pgfqpoint{0.656586in}{0.814322in}}{\pgfqpoint{0.653154in}{0.806036in}}{\pgfqpoint{0.653154in}{0.797398in}}%
\pgfpathcurveto{\pgfqpoint{0.653154in}{0.788760in}}{\pgfqpoint{0.656586in}{0.780474in}}{\pgfqpoint{0.662694in}{0.774366in}}%
\pgfpathcurveto{\pgfqpoint{0.668802in}{0.768258in}}{\pgfqpoint{0.677088in}{0.764826in}}{\pgfqpoint{0.685726in}{0.764826in}}%
\pgfpathlineto{\pgfqpoint{0.685726in}{0.764826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675533in}{0.702443in}}%
\pgfpathcurveto{\pgfqpoint{0.684171in}{0.702443in}}{\pgfqpoint{0.692457in}{0.705875in}}{\pgfqpoint{0.698565in}{0.711983in}}%
\pgfpathcurveto{\pgfqpoint{0.704673in}{0.718091in}}{\pgfqpoint{0.708105in}{0.726377in}}{\pgfqpoint{0.708105in}{0.735015in}}%
\pgfpathcurveto{\pgfqpoint{0.708105in}{0.743654in}}{\pgfqpoint{0.704673in}{0.751939in}}{\pgfqpoint{0.698565in}{0.758047in}}%
\pgfpathcurveto{\pgfqpoint{0.692457in}{0.764156in}}{\pgfqpoint{0.684171in}{0.767588in}}{\pgfqpoint{0.675533in}{0.767588in}}%
\pgfpathcurveto{\pgfqpoint{0.666895in}{0.767588in}}{\pgfqpoint{0.658609in}{0.764156in}}{\pgfqpoint{0.652501in}{0.758047in}}%
\pgfpathcurveto{\pgfqpoint{0.646393in}{0.751939in}}{\pgfqpoint{0.642961in}{0.743654in}}{\pgfqpoint{0.642961in}{0.735015in}}%
\pgfpathcurveto{\pgfqpoint{0.642961in}{0.726377in}}{\pgfqpoint{0.646393in}{0.718091in}}{\pgfqpoint{0.652501in}{0.711983in}}%
\pgfpathcurveto{\pgfqpoint{0.658609in}{0.705875in}}{\pgfqpoint{0.666895in}{0.702443in}}{\pgfqpoint{0.675533in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{0.675533in}{0.702443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675533in}{0.749344in}}%
\pgfpathcurveto{\pgfqpoint{0.684171in}{0.749344in}}{\pgfqpoint{0.692457in}{0.752776in}}{\pgfqpoint{0.698565in}{0.758884in}}%
\pgfpathcurveto{\pgfqpoint{0.704673in}{0.764992in}}{\pgfqpoint{0.708105in}{0.773278in}}{\pgfqpoint{0.708105in}{0.781916in}}%
\pgfpathcurveto{\pgfqpoint{0.708105in}{0.790554in}}{\pgfqpoint{0.704673in}{0.798840in}}{\pgfqpoint{0.698565in}{0.804948in}}%
\pgfpathcurveto{\pgfqpoint{0.692457in}{0.811056in}}{\pgfqpoint{0.684171in}{0.814488in}}{\pgfqpoint{0.675533in}{0.814488in}}%
\pgfpathcurveto{\pgfqpoint{0.666895in}{0.814488in}}{\pgfqpoint{0.658609in}{0.811056in}}{\pgfqpoint{0.652501in}{0.804948in}}%
\pgfpathcurveto{\pgfqpoint{0.646393in}{0.798840in}}{\pgfqpoint{0.642961in}{0.790554in}}{\pgfqpoint{0.642961in}{0.781916in}}%
\pgfpathcurveto{\pgfqpoint{0.642961in}{0.773278in}}{\pgfqpoint{0.646393in}{0.764992in}}{\pgfqpoint{0.652501in}{0.758884in}}%
\pgfpathcurveto{\pgfqpoint{0.658609in}{0.752776in}}{\pgfqpoint{0.666895in}{0.749344in}}{\pgfqpoint{0.675533in}{0.749344in}}%
\pgfpathlineto{\pgfqpoint{0.675533in}{0.749344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660755in}{0.701495in}}%
\pgfpathcurveto{\pgfqpoint{0.669393in}{0.701495in}}{\pgfqpoint{0.677679in}{0.704927in}}{\pgfqpoint{0.683787in}{0.711035in}}%
\pgfpathcurveto{\pgfqpoint{0.689895in}{0.717143in}}{\pgfqpoint{0.693327in}{0.725429in}}{\pgfqpoint{0.693327in}{0.734067in}}%
\pgfpathcurveto{\pgfqpoint{0.693327in}{0.742705in}}{\pgfqpoint{0.689895in}{0.750991in}}{\pgfqpoint{0.683787in}{0.757099in}}%
\pgfpathcurveto{\pgfqpoint{0.677679in}{0.763208in}}{\pgfqpoint{0.669393in}{0.766640in}}{\pgfqpoint{0.660755in}{0.766640in}}%
\pgfpathcurveto{\pgfqpoint{0.652117in}{0.766640in}}{\pgfqpoint{0.643831in}{0.763208in}}{\pgfqpoint{0.637723in}{0.757099in}}%
\pgfpathcurveto{\pgfqpoint{0.631615in}{0.750991in}}{\pgfqpoint{0.628183in}{0.742705in}}{\pgfqpoint{0.628183in}{0.734067in}}%
\pgfpathcurveto{\pgfqpoint{0.628183in}{0.725429in}}{\pgfqpoint{0.631615in}{0.717143in}}{\pgfqpoint{0.637723in}{0.711035in}}%
\pgfpathcurveto{\pgfqpoint{0.643831in}{0.704927in}}{\pgfqpoint{0.652117in}{0.701495in}}{\pgfqpoint{0.660755in}{0.701495in}}%
\pgfpathlineto{\pgfqpoint{0.660755in}{0.701495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666668in}{0.774835in}}%
\pgfpathcurveto{\pgfqpoint{0.675306in}{0.774835in}}{\pgfqpoint{0.683591in}{0.778267in}}{\pgfqpoint{0.689700in}{0.784376in}}%
\pgfpathcurveto{\pgfqpoint{0.695808in}{0.790484in}}{\pgfqpoint{0.699240in}{0.798769in}}{\pgfqpoint{0.699240in}{0.807408in}}%
\pgfpathcurveto{\pgfqpoint{0.699240in}{0.816046in}}{\pgfqpoint{0.695808in}{0.824332in}}{\pgfqpoint{0.689700in}{0.830440in}}%
\pgfpathcurveto{\pgfqpoint{0.683591in}{0.836548in}}{\pgfqpoint{0.675306in}{0.839980in}}{\pgfqpoint{0.666668in}{0.839980in}}%
\pgfpathcurveto{\pgfqpoint{0.658029in}{0.839980in}}{\pgfqpoint{0.649744in}{0.836548in}}{\pgfqpoint{0.643635in}{0.830440in}}%
\pgfpathcurveto{\pgfqpoint{0.637527in}{0.824332in}}{\pgfqpoint{0.634095in}{0.816046in}}{\pgfqpoint{0.634095in}{0.807408in}}%
\pgfpathcurveto{\pgfqpoint{0.634095in}{0.798769in}}{\pgfqpoint{0.637527in}{0.790484in}}{\pgfqpoint{0.643635in}{0.784376in}}%
\pgfpathcurveto{\pgfqpoint{0.649744in}{0.778267in}}{\pgfqpoint{0.658029in}{0.774835in}}{\pgfqpoint{0.666668in}{0.774835in}}%
\pgfpathlineto{\pgfqpoint{0.666668in}{0.774835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.725137in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.725137in}}{\pgfqpoint{0.675225in}{0.728569in}}{\pgfqpoint{0.681334in}{0.734677in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.740785in}}{\pgfqpoint{0.690874in}{0.749071in}}{\pgfqpoint{0.690874in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.766347in}}{\pgfqpoint{0.687442in}{0.774633in}}{\pgfqpoint{0.681334in}{0.780741in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.786849in}}{\pgfqpoint{0.666940in}{0.790281in}}{\pgfqpoint{0.658301in}{0.790281in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.790281in}}{\pgfqpoint{0.641377in}{0.786849in}}{\pgfqpoint{0.635269in}{0.780741in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.774633in}}{\pgfqpoint{0.625729in}{0.766347in}}{\pgfqpoint{0.625729in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.749071in}}{\pgfqpoint{0.629161in}{0.740785in}}{\pgfqpoint{0.635269in}{0.734677in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.728569in}}{\pgfqpoint{0.649663in}{0.725137in}}{\pgfqpoint{0.658301in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.725137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839916in}{0.860746in}}%
\pgfpathcurveto{\pgfqpoint{0.848554in}{0.860746in}}{\pgfqpoint{0.856840in}{0.864178in}}{\pgfqpoint{0.862948in}{0.870286in}}%
\pgfpathcurveto{\pgfqpoint{0.869056in}{0.876395in}}{\pgfqpoint{0.872488in}{0.884680in}}{\pgfqpoint{0.872488in}{0.893319in}}%
\pgfpathcurveto{\pgfqpoint{0.872488in}{0.901957in}}{\pgfqpoint{0.869056in}{0.910243in}}{\pgfqpoint{0.862948in}{0.916351in}}%
\pgfpathcurveto{\pgfqpoint{0.856840in}{0.922459in}}{\pgfqpoint{0.848554in}{0.925891in}}{\pgfqpoint{0.839916in}{0.925891in}}%
\pgfpathcurveto{\pgfqpoint{0.831278in}{0.925891in}}{\pgfqpoint{0.822992in}{0.922459in}}{\pgfqpoint{0.816884in}{0.916351in}}%
\pgfpathcurveto{\pgfqpoint{0.810776in}{0.910243in}}{\pgfqpoint{0.807343in}{0.901957in}}{\pgfqpoint{0.807343in}{0.893319in}}%
\pgfpathcurveto{\pgfqpoint{0.807343in}{0.884680in}}{\pgfqpoint{0.810776in}{0.876395in}}{\pgfqpoint{0.816884in}{0.870286in}}%
\pgfpathcurveto{\pgfqpoint{0.822992in}{0.864178in}}{\pgfqpoint{0.831278in}{0.860746in}}{\pgfqpoint{0.839916in}{0.860746in}}%
\pgfpathlineto{\pgfqpoint{0.839916in}{0.860746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825401in}{0.771829in}}%
\pgfpathcurveto{\pgfqpoint{0.834039in}{0.771829in}}{\pgfqpoint{0.842324in}{0.775261in}}{\pgfqpoint{0.848433in}{0.781369in}}%
\pgfpathcurveto{\pgfqpoint{0.854541in}{0.787477in}}{\pgfqpoint{0.857973in}{0.795763in}}{\pgfqpoint{0.857973in}{0.804401in}}%
\pgfpathcurveto{\pgfqpoint{0.857973in}{0.813040in}}{\pgfqpoint{0.854541in}{0.821325in}}{\pgfqpoint{0.848433in}{0.827433in}}%
\pgfpathcurveto{\pgfqpoint{0.842324in}{0.833542in}}{\pgfqpoint{0.834039in}{0.836974in}}{\pgfqpoint{0.825401in}{0.836974in}}%
\pgfpathcurveto{\pgfqpoint{0.816762in}{0.836974in}}{\pgfqpoint{0.808477in}{0.833542in}}{\pgfqpoint{0.802368in}{0.827433in}}%
\pgfpathcurveto{\pgfqpoint{0.796260in}{0.821325in}}{\pgfqpoint{0.792828in}{0.813040in}}{\pgfqpoint{0.792828in}{0.804401in}}%
\pgfpathcurveto{\pgfqpoint{0.792828in}{0.795763in}}{\pgfqpoint{0.796260in}{0.787477in}}{\pgfqpoint{0.802368in}{0.781369in}}%
\pgfpathcurveto{\pgfqpoint{0.808477in}{0.775261in}}{\pgfqpoint{0.816762in}{0.771829in}}{\pgfqpoint{0.825401in}{0.771829in}}%
\pgfpathlineto{\pgfqpoint{0.825401in}{0.771829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842412in}{0.884624in}}%
\pgfpathcurveto{\pgfqpoint{0.851051in}{0.884624in}}{\pgfqpoint{0.859336in}{0.888056in}}{\pgfqpoint{0.865444in}{0.894164in}}%
\pgfpathcurveto{\pgfqpoint{0.871553in}{0.900272in}}{\pgfqpoint{0.874985in}{0.908558in}}{\pgfqpoint{0.874985in}{0.917196in}}%
\pgfpathcurveto{\pgfqpoint{0.874985in}{0.925835in}}{\pgfqpoint{0.871553in}{0.934120in}}{\pgfqpoint{0.865444in}{0.940228in}}%
\pgfpathcurveto{\pgfqpoint{0.859336in}{0.946337in}}{\pgfqpoint{0.851051in}{0.949769in}}{\pgfqpoint{0.842412in}{0.949769in}}%
\pgfpathcurveto{\pgfqpoint{0.833774in}{0.949769in}}{\pgfqpoint{0.825488in}{0.946337in}}{\pgfqpoint{0.819380in}{0.940228in}}%
\pgfpathcurveto{\pgfqpoint{0.813272in}{0.934120in}}{\pgfqpoint{0.809840in}{0.925835in}}{\pgfqpoint{0.809840in}{0.917196in}}%
\pgfpathcurveto{\pgfqpoint{0.809840in}{0.908558in}}{\pgfqpoint{0.813272in}{0.900272in}}{\pgfqpoint{0.819380in}{0.894164in}}%
\pgfpathcurveto{\pgfqpoint{0.825488in}{0.888056in}}{\pgfqpoint{0.833774in}{0.884624in}}{\pgfqpoint{0.842412in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{0.842412in}{0.884624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828789in}{0.838367in}}%
\pgfpathcurveto{\pgfqpoint{0.837428in}{0.838367in}}{\pgfqpoint{0.845713in}{0.841799in}}{\pgfqpoint{0.851822in}{0.847908in}}%
\pgfpathcurveto{\pgfqpoint{0.857930in}{0.854016in}}{\pgfqpoint{0.861362in}{0.862302in}}{\pgfqpoint{0.861362in}{0.870940in}}%
\pgfpathcurveto{\pgfqpoint{0.861362in}{0.879578in}}{\pgfqpoint{0.857930in}{0.887864in}}{\pgfqpoint{0.851822in}{0.893972in}}%
\pgfpathcurveto{\pgfqpoint{0.845713in}{0.900080in}}{\pgfqpoint{0.837428in}{0.903512in}}{\pgfqpoint{0.828789in}{0.903512in}}%
\pgfpathcurveto{\pgfqpoint{0.820151in}{0.903512in}}{\pgfqpoint{0.811866in}{0.900080in}}{\pgfqpoint{0.805757in}{0.893972in}}%
\pgfpathcurveto{\pgfqpoint{0.799649in}{0.887864in}}{\pgfqpoint{0.796217in}{0.879578in}}{\pgfqpoint{0.796217in}{0.870940in}}%
\pgfpathcurveto{\pgfqpoint{0.796217in}{0.862302in}}{\pgfqpoint{0.799649in}{0.854016in}}{\pgfqpoint{0.805757in}{0.847908in}}%
\pgfpathcurveto{\pgfqpoint{0.811866in}{0.841799in}}{\pgfqpoint{0.820151in}{0.838367in}}{\pgfqpoint{0.828789in}{0.838367in}}%
\pgfpathlineto{\pgfqpoint{0.828789in}{0.838367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.865804in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.865804in}}{\pgfqpoint{0.902761in}{0.869236in}}{\pgfqpoint{0.908869in}{0.875344in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.881452in}}{\pgfqpoint{0.918409in}{0.889738in}}{\pgfqpoint{0.918409in}{0.898376in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.907014in}}{\pgfqpoint{0.914977in}{0.915300in}}{\pgfqpoint{0.908869in}{0.921408in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.927516in}}{\pgfqpoint{0.894475in}{0.930948in}}{\pgfqpoint{0.885837in}{0.930948in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.930948in}}{\pgfqpoint{0.868913in}{0.927516in}}{\pgfqpoint{0.862805in}{0.921408in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.915300in}}{\pgfqpoint{0.853265in}{0.907014in}}{\pgfqpoint{0.853265in}{0.898376in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.889738in}}{\pgfqpoint{0.856697in}{0.881452in}}{\pgfqpoint{0.862805in}{0.875344in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.869236in}}{\pgfqpoint{0.877199in}{0.865804in}}{\pgfqpoint{0.885837in}{0.865804in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.865804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870699in}{0.821427in}}%
\pgfpathcurveto{\pgfqpoint{0.879338in}{0.821427in}}{\pgfqpoint{0.887623in}{0.824859in}}{\pgfqpoint{0.893731in}{0.830968in}}%
\pgfpathcurveto{\pgfqpoint{0.899840in}{0.837076in}}{\pgfqpoint{0.903272in}{0.845361in}}{\pgfqpoint{0.903272in}{0.854000in}}%
\pgfpathcurveto{\pgfqpoint{0.903272in}{0.862638in}}{\pgfqpoint{0.899840in}{0.870924in}}{\pgfqpoint{0.893731in}{0.877032in}}%
\pgfpathcurveto{\pgfqpoint{0.887623in}{0.883140in}}{\pgfqpoint{0.879338in}{0.886572in}}{\pgfqpoint{0.870699in}{0.886572in}}%
\pgfpathcurveto{\pgfqpoint{0.862061in}{0.886572in}}{\pgfqpoint{0.853775in}{0.883140in}}{\pgfqpoint{0.847667in}{0.877032in}}%
\pgfpathcurveto{\pgfqpoint{0.841559in}{0.870924in}}{\pgfqpoint{0.838127in}{0.862638in}}{\pgfqpoint{0.838127in}{0.854000in}}%
\pgfpathcurveto{\pgfqpoint{0.838127in}{0.845361in}}{\pgfqpoint{0.841559in}{0.837076in}}{\pgfqpoint{0.847667in}{0.830968in}}%
\pgfpathcurveto{\pgfqpoint{0.853775in}{0.824859in}}{\pgfqpoint{0.862061in}{0.821427in}}{\pgfqpoint{0.870699in}{0.821427in}}%
\pgfpathlineto{\pgfqpoint{0.870699in}{0.821427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825113in}{0.913302in}}%
\pgfpathcurveto{\pgfqpoint{0.833752in}{0.913302in}}{\pgfqpoint{0.842037in}{0.916734in}}{\pgfqpoint{0.848146in}{0.922843in}}%
\pgfpathcurveto{\pgfqpoint{0.854254in}{0.928951in}}{\pgfqpoint{0.857686in}{0.937236in}}{\pgfqpoint{0.857686in}{0.945875in}}%
\pgfpathcurveto{\pgfqpoint{0.857686in}{0.954513in}}{\pgfqpoint{0.854254in}{0.962799in}}{\pgfqpoint{0.848146in}{0.968907in}}%
\pgfpathcurveto{\pgfqpoint{0.842037in}{0.975015in}}{\pgfqpoint{0.833752in}{0.978447in}}{\pgfqpoint{0.825113in}{0.978447in}}%
\pgfpathcurveto{\pgfqpoint{0.816475in}{0.978447in}}{\pgfqpoint{0.808190in}{0.975015in}}{\pgfqpoint{0.802081in}{0.968907in}}%
\pgfpathcurveto{\pgfqpoint{0.795973in}{0.962799in}}{\pgfqpoint{0.792541in}{0.954513in}}{\pgfqpoint{0.792541in}{0.945875in}}%
\pgfpathcurveto{\pgfqpoint{0.792541in}{0.937236in}}{\pgfqpoint{0.795973in}{0.928951in}}{\pgfqpoint{0.802081in}{0.922843in}}%
\pgfpathcurveto{\pgfqpoint{0.808190in}{0.916734in}}{\pgfqpoint{0.816475in}{0.913302in}}{\pgfqpoint{0.825113in}{0.913302in}}%
\pgfpathlineto{\pgfqpoint{0.825113in}{0.913302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816460in}{0.865339in}}%
\pgfpathcurveto{\pgfqpoint{0.825098in}{0.865339in}}{\pgfqpoint{0.833384in}{0.868771in}}{\pgfqpoint{0.839492in}{0.874879in}}%
\pgfpathcurveto{\pgfqpoint{0.845600in}{0.880987in}}{\pgfqpoint{0.849032in}{0.889273in}}{\pgfqpoint{0.849032in}{0.897911in}}%
\pgfpathcurveto{\pgfqpoint{0.849032in}{0.906549in}}{\pgfqpoint{0.845600in}{0.914835in}}{\pgfqpoint{0.839492in}{0.920943in}}%
\pgfpathcurveto{\pgfqpoint{0.833384in}{0.927051in}}{\pgfqpoint{0.825098in}{0.930483in}}{\pgfqpoint{0.816460in}{0.930483in}}%
\pgfpathcurveto{\pgfqpoint{0.807821in}{0.930483in}}{\pgfqpoint{0.799536in}{0.927051in}}{\pgfqpoint{0.793427in}{0.920943in}}%
\pgfpathcurveto{\pgfqpoint{0.787319in}{0.914835in}}{\pgfqpoint{0.783887in}{0.906549in}}{\pgfqpoint{0.783887in}{0.897911in}}%
\pgfpathcurveto{\pgfqpoint{0.783887in}{0.889273in}}{\pgfqpoint{0.787319in}{0.880987in}}{\pgfqpoint{0.793427in}{0.874879in}}%
\pgfpathcurveto{\pgfqpoint{0.799536in}{0.868771in}}{\pgfqpoint{0.807821in}{0.865339in}}{\pgfqpoint{0.816460in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.865339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842659in}{0.816971in}}%
\pgfpathcurveto{\pgfqpoint{0.851297in}{0.816971in}}{\pgfqpoint{0.859583in}{0.820403in}}{\pgfqpoint{0.865691in}{0.826511in}}%
\pgfpathcurveto{\pgfqpoint{0.871799in}{0.832620in}}{\pgfqpoint{0.875231in}{0.840905in}}{\pgfqpoint{0.875231in}{0.849544in}}%
\pgfpathcurveto{\pgfqpoint{0.875231in}{0.858182in}}{\pgfqpoint{0.871799in}{0.866467in}}{\pgfqpoint{0.865691in}{0.872576in}}%
\pgfpathcurveto{\pgfqpoint{0.859583in}{0.878684in}}{\pgfqpoint{0.851297in}{0.882116in}}{\pgfqpoint{0.842659in}{0.882116in}}%
\pgfpathcurveto{\pgfqpoint{0.834021in}{0.882116in}}{\pgfqpoint{0.825735in}{0.878684in}}{\pgfqpoint{0.819627in}{0.872576in}}%
\pgfpathcurveto{\pgfqpoint{0.813519in}{0.866467in}}{\pgfqpoint{0.810087in}{0.858182in}}{\pgfqpoint{0.810087in}{0.849544in}}%
\pgfpathcurveto{\pgfqpoint{0.810087in}{0.840905in}}{\pgfqpoint{0.813519in}{0.832620in}}{\pgfqpoint{0.819627in}{0.826511in}}%
\pgfpathcurveto{\pgfqpoint{0.825735in}{0.820403in}}{\pgfqpoint{0.834021in}{0.816971in}}{\pgfqpoint{0.842659in}{0.816971in}}%
\pgfpathlineto{\pgfqpoint{0.842659in}{0.816971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823668in}{0.795796in}}%
\pgfpathcurveto{\pgfqpoint{0.832306in}{0.795796in}}{\pgfqpoint{0.840591in}{0.799228in}}{\pgfqpoint{0.846700in}{0.805336in}}%
\pgfpathcurveto{\pgfqpoint{0.852808in}{0.811444in}}{\pgfqpoint{0.856240in}{0.819730in}}{\pgfqpoint{0.856240in}{0.828368in}}%
\pgfpathcurveto{\pgfqpoint{0.856240in}{0.837006in}}{\pgfqpoint{0.852808in}{0.845292in}}{\pgfqpoint{0.846700in}{0.851400in}}%
\pgfpathcurveto{\pgfqpoint{0.840591in}{0.857508in}}{\pgfqpoint{0.832306in}{0.860940in}}{\pgfqpoint{0.823668in}{0.860940in}}%
\pgfpathcurveto{\pgfqpoint{0.815029in}{0.860940in}}{\pgfqpoint{0.806744in}{0.857508in}}{\pgfqpoint{0.800635in}{0.851400in}}%
\pgfpathcurveto{\pgfqpoint{0.794527in}{0.845292in}}{\pgfqpoint{0.791095in}{0.837006in}}{\pgfqpoint{0.791095in}{0.828368in}}%
\pgfpathcurveto{\pgfqpoint{0.791095in}{0.819730in}}{\pgfqpoint{0.794527in}{0.811444in}}{\pgfqpoint{0.800635in}{0.805336in}}%
\pgfpathcurveto{\pgfqpoint{0.806744in}{0.799228in}}{\pgfqpoint{0.815029in}{0.795796in}}{\pgfqpoint{0.823668in}{0.795796in}}%
\pgfpathlineto{\pgfqpoint{0.823668in}{0.795796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844855in}{0.874060in}}%
\pgfpathcurveto{\pgfqpoint{0.853494in}{0.874060in}}{\pgfqpoint{0.861779in}{0.877492in}}{\pgfqpoint{0.867888in}{0.883600in}}%
\pgfpathcurveto{\pgfqpoint{0.873996in}{0.889708in}}{\pgfqpoint{0.877428in}{0.897994in}}{\pgfqpoint{0.877428in}{0.906632in}}%
\pgfpathcurveto{\pgfqpoint{0.877428in}{0.915270in}}{\pgfqpoint{0.873996in}{0.923556in}}{\pgfqpoint{0.867888in}{0.929664in}}%
\pgfpathcurveto{\pgfqpoint{0.861779in}{0.935772in}}{\pgfqpoint{0.853494in}{0.939204in}}{\pgfqpoint{0.844855in}{0.939204in}}%
\pgfpathcurveto{\pgfqpoint{0.836217in}{0.939204in}}{\pgfqpoint{0.827931in}{0.935772in}}{\pgfqpoint{0.821823in}{0.929664in}}%
\pgfpathcurveto{\pgfqpoint{0.815715in}{0.923556in}}{\pgfqpoint{0.812283in}{0.915270in}}{\pgfqpoint{0.812283in}{0.906632in}}%
\pgfpathcurveto{\pgfqpoint{0.812283in}{0.897994in}}{\pgfqpoint{0.815715in}{0.889708in}}{\pgfqpoint{0.821823in}{0.883600in}}%
\pgfpathcurveto{\pgfqpoint{0.827931in}{0.877492in}}{\pgfqpoint{0.836217in}{0.874060in}}{\pgfqpoint{0.844855in}{0.874060in}}%
\pgfpathlineto{\pgfqpoint{0.844855in}{0.874060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838902in}{0.827902in}}%
\pgfpathcurveto{\pgfqpoint{0.847540in}{0.827902in}}{\pgfqpoint{0.855826in}{0.831334in}}{\pgfqpoint{0.861934in}{0.837442in}}%
\pgfpathcurveto{\pgfqpoint{0.868042in}{0.843550in}}{\pgfqpoint{0.871474in}{0.851836in}}{\pgfqpoint{0.871474in}{0.860474in}}%
\pgfpathcurveto{\pgfqpoint{0.871474in}{0.869112in}}{\pgfqpoint{0.868042in}{0.877398in}}{\pgfqpoint{0.861934in}{0.883506in}}%
\pgfpathcurveto{\pgfqpoint{0.855826in}{0.889614in}}{\pgfqpoint{0.847540in}{0.893046in}}{\pgfqpoint{0.838902in}{0.893046in}}%
\pgfpathcurveto{\pgfqpoint{0.830263in}{0.893046in}}{\pgfqpoint{0.821978in}{0.889614in}}{\pgfqpoint{0.815870in}{0.883506in}}%
\pgfpathcurveto{\pgfqpoint{0.809761in}{0.877398in}}{\pgfqpoint{0.806329in}{0.869112in}}{\pgfqpoint{0.806329in}{0.860474in}}%
\pgfpathcurveto{\pgfqpoint{0.806329in}{0.851836in}}{\pgfqpoint{0.809761in}{0.843550in}}{\pgfqpoint{0.815870in}{0.837442in}}%
\pgfpathcurveto{\pgfqpoint{0.821978in}{0.831334in}}{\pgfqpoint{0.830263in}{0.827902in}}{\pgfqpoint{0.838902in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{0.838902in}{0.827902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841917in}{0.859678in}}%
\pgfpathcurveto{\pgfqpoint{0.850556in}{0.859678in}}{\pgfqpoint{0.858841in}{0.863110in}}{\pgfqpoint{0.864950in}{0.869219in}}%
\pgfpathcurveto{\pgfqpoint{0.871058in}{0.875327in}}{\pgfqpoint{0.874490in}{0.883612in}}{\pgfqpoint{0.874490in}{0.892251in}}%
\pgfpathcurveto{\pgfqpoint{0.874490in}{0.900889in}}{\pgfqpoint{0.871058in}{0.909175in}}{\pgfqpoint{0.864950in}{0.915283in}}%
\pgfpathcurveto{\pgfqpoint{0.858841in}{0.921391in}}{\pgfqpoint{0.850556in}{0.924823in}}{\pgfqpoint{0.841917in}{0.924823in}}%
\pgfpathcurveto{\pgfqpoint{0.833279in}{0.924823in}}{\pgfqpoint{0.824993in}{0.921391in}}{\pgfqpoint{0.818885in}{0.915283in}}%
\pgfpathcurveto{\pgfqpoint{0.812777in}{0.909175in}}{\pgfqpoint{0.809345in}{0.900889in}}{\pgfqpoint{0.809345in}{0.892251in}}%
\pgfpathcurveto{\pgfqpoint{0.809345in}{0.883612in}}{\pgfqpoint{0.812777in}{0.875327in}}{\pgfqpoint{0.818885in}{0.869219in}}%
\pgfpathcurveto{\pgfqpoint{0.824993in}{0.863110in}}{\pgfqpoint{0.833279in}{0.859678in}}{\pgfqpoint{0.841917in}{0.859678in}}%
\pgfpathlineto{\pgfqpoint{0.841917in}{0.859678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827108in}{0.813743in}}%
\pgfpathcurveto{\pgfqpoint{0.835746in}{0.813743in}}{\pgfqpoint{0.844032in}{0.817175in}}{\pgfqpoint{0.850140in}{0.823283in}}%
\pgfpathcurveto{\pgfqpoint{0.856248in}{0.829391in}}{\pgfqpoint{0.859680in}{0.837677in}}{\pgfqpoint{0.859680in}{0.846315in}}%
\pgfpathcurveto{\pgfqpoint{0.859680in}{0.854953in}}{\pgfqpoint{0.856248in}{0.863239in}}{\pgfqpoint{0.850140in}{0.869347in}}%
\pgfpathcurveto{\pgfqpoint{0.844032in}{0.875455in}}{\pgfqpoint{0.835746in}{0.878887in}}{\pgfqpoint{0.827108in}{0.878887in}}%
\pgfpathcurveto{\pgfqpoint{0.818469in}{0.878887in}}{\pgfqpoint{0.810184in}{0.875455in}}{\pgfqpoint{0.804075in}{0.869347in}}%
\pgfpathcurveto{\pgfqpoint{0.797967in}{0.863239in}}{\pgfqpoint{0.794535in}{0.854953in}}{\pgfqpoint{0.794535in}{0.846315in}}%
\pgfpathcurveto{\pgfqpoint{0.794535in}{0.837677in}}{\pgfqpoint{0.797967in}{0.829391in}}{\pgfqpoint{0.804075in}{0.823283in}}%
\pgfpathcurveto{\pgfqpoint{0.810184in}{0.817175in}}{\pgfqpoint{0.818469in}{0.813743in}}{\pgfqpoint{0.827108in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.813743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835804in}{0.895392in}}%
\pgfpathcurveto{\pgfqpoint{0.844442in}{0.895392in}}{\pgfqpoint{0.852728in}{0.898825in}}{\pgfqpoint{0.858836in}{0.904933in}}%
\pgfpathcurveto{\pgfqpoint{0.864944in}{0.911041in}}{\pgfqpoint{0.868376in}{0.919327in}}{\pgfqpoint{0.868376in}{0.927965in}}%
\pgfpathcurveto{\pgfqpoint{0.868376in}{0.936603in}}{\pgfqpoint{0.864944in}{0.944889in}}{\pgfqpoint{0.858836in}{0.950997in}}%
\pgfpathcurveto{\pgfqpoint{0.852728in}{0.957105in}}{\pgfqpoint{0.844442in}{0.960537in}}{\pgfqpoint{0.835804in}{0.960537in}}%
\pgfpathcurveto{\pgfqpoint{0.827166in}{0.960537in}}{\pgfqpoint{0.818880in}{0.957105in}}{\pgfqpoint{0.812772in}{0.950997in}}%
\pgfpathcurveto{\pgfqpoint{0.806664in}{0.944889in}}{\pgfqpoint{0.803232in}{0.936603in}}{\pgfqpoint{0.803232in}{0.927965in}}%
\pgfpathcurveto{\pgfqpoint{0.803232in}{0.919327in}}{\pgfqpoint{0.806664in}{0.911041in}}{\pgfqpoint{0.812772in}{0.904933in}}%
\pgfpathcurveto{\pgfqpoint{0.818880in}{0.898825in}}{\pgfqpoint{0.827166in}{0.895392in}}{\pgfqpoint{0.835804in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{0.835804in}{0.895392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827108in}{0.855901in}}%
\pgfpathcurveto{\pgfqpoint{0.835746in}{0.855901in}}{\pgfqpoint{0.844032in}{0.859333in}}{\pgfqpoint{0.850140in}{0.865441in}}%
\pgfpathcurveto{\pgfqpoint{0.856248in}{0.871550in}}{\pgfqpoint{0.859680in}{0.879835in}}{\pgfqpoint{0.859680in}{0.888474in}}%
\pgfpathcurveto{\pgfqpoint{0.859680in}{0.897112in}}{\pgfqpoint{0.856248in}{0.905397in}}{\pgfqpoint{0.850140in}{0.911506in}}%
\pgfpathcurveto{\pgfqpoint{0.844032in}{0.917614in}}{\pgfqpoint{0.835746in}{0.921046in}}{\pgfqpoint{0.827108in}{0.921046in}}%
\pgfpathcurveto{\pgfqpoint{0.818469in}{0.921046in}}{\pgfqpoint{0.810184in}{0.917614in}}{\pgfqpoint{0.804075in}{0.911506in}}%
\pgfpathcurveto{\pgfqpoint{0.797967in}{0.905397in}}{\pgfqpoint{0.794535in}{0.897112in}}{\pgfqpoint{0.794535in}{0.888474in}}%
\pgfpathcurveto{\pgfqpoint{0.794535in}{0.879835in}}{\pgfqpoint{0.797967in}{0.871550in}}{\pgfqpoint{0.804075in}{0.865441in}}%
\pgfpathcurveto{\pgfqpoint{0.810184in}{0.859333in}}{\pgfqpoint{0.818469in}{0.855901in}}{\pgfqpoint{0.827108in}{0.855901in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.855901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.581582in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.581582in}}{\pgfqpoint{0.605659in}{0.585014in}}{\pgfqpoint{0.611767in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.597230in}}{\pgfqpoint{0.621307in}{0.605516in}}{\pgfqpoint{0.621307in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.622792in}}{\pgfqpoint{0.617875in}{0.631078in}}{\pgfqpoint{0.611767in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.643294in}}{\pgfqpoint{0.597373in}{0.646726in}}{\pgfqpoint{0.588735in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.646726in}}{\pgfqpoint{0.571811in}{0.643294in}}{\pgfqpoint{0.565703in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.631078in}}{\pgfqpoint{0.556163in}{0.622792in}}{\pgfqpoint{0.556163in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.605516in}}{\pgfqpoint{0.559595in}{0.597230in}}{\pgfqpoint{0.565703in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.585014in}}{\pgfqpoint{0.580097in}{0.581582in}}{\pgfqpoint{0.588735in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.581582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853016in}{0.642001in}}%
\pgfpathcurveto{\pgfqpoint{0.861655in}{0.642001in}}{\pgfqpoint{0.869940in}{0.645433in}}{\pgfqpoint{0.876048in}{0.651541in}}%
\pgfpathcurveto{\pgfqpoint{0.882157in}{0.657649in}}{\pgfqpoint{0.885589in}{0.665935in}}{\pgfqpoint{0.885589in}{0.674573in}}%
\pgfpathcurveto{\pgfqpoint{0.885589in}{0.683211in}}{\pgfqpoint{0.882157in}{0.691497in}}{\pgfqpoint{0.876048in}{0.697605in}}%
\pgfpathcurveto{\pgfqpoint{0.869940in}{0.703713in}}{\pgfqpoint{0.861655in}{0.707145in}}{\pgfqpoint{0.853016in}{0.707145in}}%
\pgfpathcurveto{\pgfqpoint{0.844378in}{0.707145in}}{\pgfqpoint{0.836092in}{0.703713in}}{\pgfqpoint{0.829984in}{0.697605in}}%
\pgfpathcurveto{\pgfqpoint{0.823876in}{0.691497in}}{\pgfqpoint{0.820444in}{0.683211in}}{\pgfqpoint{0.820444in}{0.674573in}}%
\pgfpathcurveto{\pgfqpoint{0.820444in}{0.665935in}}{\pgfqpoint{0.823876in}{0.657649in}}{\pgfqpoint{0.829984in}{0.651541in}}%
\pgfpathcurveto{\pgfqpoint{0.836092in}{0.645433in}}{\pgfqpoint{0.844378in}{0.642001in}}{\pgfqpoint{0.853016in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{0.853016in}{0.642001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668949in}{0.537542in}}%
\pgfpathcurveto{\pgfqpoint{0.677588in}{0.537542in}}{\pgfqpoint{0.685873in}{0.540974in}}{\pgfqpoint{0.691981in}{0.547082in}}%
\pgfpathcurveto{\pgfqpoint{0.698090in}{0.553190in}}{\pgfqpoint{0.701522in}{0.561476in}}{\pgfqpoint{0.701522in}{0.570114in}}%
\pgfpathcurveto{\pgfqpoint{0.701522in}{0.578752in}}{\pgfqpoint{0.698090in}{0.587038in}}{\pgfqpoint{0.691981in}{0.593146in}}%
\pgfpathcurveto{\pgfqpoint{0.685873in}{0.599254in}}{\pgfqpoint{0.677588in}{0.602686in}}{\pgfqpoint{0.668949in}{0.602686in}}%
\pgfpathcurveto{\pgfqpoint{0.660311in}{0.602686in}}{\pgfqpoint{0.652025in}{0.599254in}}{\pgfqpoint{0.645917in}{0.593146in}}%
\pgfpathcurveto{\pgfqpoint{0.639809in}{0.587038in}}{\pgfqpoint{0.636377in}{0.578752in}}{\pgfqpoint{0.636377in}{0.570114in}}%
\pgfpathcurveto{\pgfqpoint{0.636377in}{0.561476in}}{\pgfqpoint{0.639809in}{0.553190in}}{\pgfqpoint{0.645917in}{0.547082in}}%
\pgfpathcurveto{\pgfqpoint{0.652025in}{0.540974in}}{\pgfqpoint{0.660311in}{0.537542in}}{\pgfqpoint{0.668949in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{0.668949in}{0.537542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810084in}{0.615080in}}%
\pgfpathcurveto{\pgfqpoint{0.818723in}{0.615080in}}{\pgfqpoint{0.827008in}{0.618512in}}{\pgfqpoint{0.833116in}{0.624620in}}%
\pgfpathcurveto{\pgfqpoint{0.839225in}{0.630728in}}{\pgfqpoint{0.842657in}{0.639014in}}{\pgfqpoint{0.842657in}{0.647652in}}%
\pgfpathcurveto{\pgfqpoint{0.842657in}{0.656290in}}{\pgfqpoint{0.839225in}{0.664576in}}{\pgfqpoint{0.833116in}{0.670684in}}%
\pgfpathcurveto{\pgfqpoint{0.827008in}{0.676793in}}{\pgfqpoint{0.818723in}{0.680225in}}{\pgfqpoint{0.810084in}{0.680225in}}%
\pgfpathcurveto{\pgfqpoint{0.801446in}{0.680225in}}{\pgfqpoint{0.793160in}{0.676793in}}{\pgfqpoint{0.787052in}{0.670684in}}%
\pgfpathcurveto{\pgfqpoint{0.780944in}{0.664576in}}{\pgfqpoint{0.777512in}{0.656290in}}{\pgfqpoint{0.777512in}{0.647652in}}%
\pgfpathcurveto{\pgfqpoint{0.777512in}{0.639014in}}{\pgfqpoint{0.780944in}{0.630728in}}{\pgfqpoint{0.787052in}{0.624620in}}%
\pgfpathcurveto{\pgfqpoint{0.793160in}{0.618512in}}{\pgfqpoint{0.801446in}{0.615080in}}{\pgfqpoint{0.810084in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.615080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191735in}{0.908506in}}%
\pgfpathcurveto{\pgfqpoint{1.200373in}{0.908506in}}{\pgfqpoint{1.208659in}{0.911938in}}{\pgfqpoint{1.214767in}{0.918046in}}%
\pgfpathcurveto{\pgfqpoint{1.220875in}{0.924154in}}{\pgfqpoint{1.224307in}{0.932440in}}{\pgfqpoint{1.224307in}{0.941078in}}%
\pgfpathcurveto{\pgfqpoint{1.224307in}{0.949716in}}{\pgfqpoint{1.220875in}{0.958002in}}{\pgfqpoint{1.214767in}{0.964110in}}%
\pgfpathcurveto{\pgfqpoint{1.208659in}{0.970218in}}{\pgfqpoint{1.200373in}{0.973650in}}{\pgfqpoint{1.191735in}{0.973650in}}%
\pgfpathcurveto{\pgfqpoint{1.183096in}{0.973650in}}{\pgfqpoint{1.174811in}{0.970218in}}{\pgfqpoint{1.168702in}{0.964110in}}%
\pgfpathcurveto{\pgfqpoint{1.162594in}{0.958002in}}{\pgfqpoint{1.159162in}{0.949716in}}{\pgfqpoint{1.159162in}{0.941078in}}%
\pgfpathcurveto{\pgfqpoint{1.159162in}{0.932440in}}{\pgfqpoint{1.162594in}{0.924154in}}{\pgfqpoint{1.168702in}{0.918046in}}%
\pgfpathcurveto{\pgfqpoint{1.174811in}{0.911938in}}{\pgfqpoint{1.183096in}{0.908506in}}{\pgfqpoint{1.191735in}{0.908506in}}%
\pgfpathlineto{\pgfqpoint{1.191735in}{0.908506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976844in}{0.745888in}}%
\pgfpathcurveto{\pgfqpoint{0.985482in}{0.745888in}}{\pgfqpoint{0.993768in}{0.749320in}}{\pgfqpoint{0.999876in}{0.755428in}}%
\pgfpathcurveto{\pgfqpoint{1.005984in}{0.761536in}}{\pgfqpoint{1.009416in}{0.769822in}}{\pgfqpoint{1.009416in}{0.778460in}}%
\pgfpathcurveto{\pgfqpoint{1.009416in}{0.787098in}}{\pgfqpoint{1.005984in}{0.795384in}}{\pgfqpoint{0.999876in}{0.801492in}}%
\pgfpathcurveto{\pgfqpoint{0.993768in}{0.807600in}}{\pgfqpoint{0.985482in}{0.811032in}}{\pgfqpoint{0.976844in}{0.811032in}}%
\pgfpathcurveto{\pgfqpoint{0.968205in}{0.811032in}}{\pgfqpoint{0.959920in}{0.807600in}}{\pgfqpoint{0.953811in}{0.801492in}}%
\pgfpathcurveto{\pgfqpoint{0.947703in}{0.795384in}}{\pgfqpoint{0.944271in}{0.787098in}}{\pgfqpoint{0.944271in}{0.778460in}}%
\pgfpathcurveto{\pgfqpoint{0.944271in}{0.769822in}}{\pgfqpoint{0.947703in}{0.761536in}}{\pgfqpoint{0.953811in}{0.755428in}}%
\pgfpathcurveto{\pgfqpoint{0.959920in}{0.749320in}}{\pgfqpoint{0.968205in}{0.745888in}}{\pgfqpoint{0.976844in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{0.976844in}{0.745888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140075in}{0.860337in}}%
\pgfpathcurveto{\pgfqpoint{1.148713in}{0.860337in}}{\pgfqpoint{1.156999in}{0.863769in}}{\pgfqpoint{1.163107in}{0.869878in}}%
\pgfpathcurveto{\pgfqpoint{1.169215in}{0.875986in}}{\pgfqpoint{1.172647in}{0.884271in}}{\pgfqpoint{1.172647in}{0.892910in}}%
\pgfpathcurveto{\pgfqpoint{1.172647in}{0.901548in}}{\pgfqpoint{1.169215in}{0.909834in}}{\pgfqpoint{1.163107in}{0.915942in}}%
\pgfpathcurveto{\pgfqpoint{1.156999in}{0.922050in}}{\pgfqpoint{1.148713in}{0.925482in}}{\pgfqpoint{1.140075in}{0.925482in}}%
\pgfpathcurveto{\pgfqpoint{1.131437in}{0.925482in}}{\pgfqpoint{1.123151in}{0.922050in}}{\pgfqpoint{1.117043in}{0.915942in}}%
\pgfpathcurveto{\pgfqpoint{1.110935in}{0.909834in}}{\pgfqpoint{1.107502in}{0.901548in}}{\pgfqpoint{1.107502in}{0.892910in}}%
\pgfpathcurveto{\pgfqpoint{1.107502in}{0.884271in}}{\pgfqpoint{1.110935in}{0.875986in}}{\pgfqpoint{1.117043in}{0.869878in}}%
\pgfpathcurveto{\pgfqpoint{1.123151in}{0.863769in}}{\pgfqpoint{1.131437in}{0.860337in}}{\pgfqpoint{1.140075in}{0.860337in}}%
\pgfpathlineto{\pgfqpoint{1.140075in}{0.860337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384268in}{0.964126in}}%
\pgfpathcurveto{\pgfqpoint{1.392906in}{0.964126in}}{\pgfqpoint{1.401192in}{0.967558in}}{\pgfqpoint{1.407300in}{0.973666in}}%
\pgfpathcurveto{\pgfqpoint{1.413408in}{0.979774in}}{\pgfqpoint{1.416840in}{0.988060in}}{\pgfqpoint{1.416840in}{0.996698in}}%
\pgfpathcurveto{\pgfqpoint{1.416840in}{1.005337in}}{\pgfqpoint{1.413408in}{1.013622in}}{\pgfqpoint{1.407300in}{1.019730in}}%
\pgfpathcurveto{\pgfqpoint{1.401192in}{1.025839in}}{\pgfqpoint{1.392906in}{1.029271in}}{\pgfqpoint{1.384268in}{1.029271in}}%
\pgfpathcurveto{\pgfqpoint{1.375630in}{1.029271in}}{\pgfqpoint{1.367344in}{1.025839in}}{\pgfqpoint{1.361236in}{1.019730in}}%
\pgfpathcurveto{\pgfqpoint{1.355128in}{1.013622in}}{\pgfqpoint{1.351696in}{1.005337in}}{\pgfqpoint{1.351696in}{0.996698in}}%
\pgfpathcurveto{\pgfqpoint{1.351696in}{0.988060in}}{\pgfqpoint{1.355128in}{0.979774in}}{\pgfqpoint{1.361236in}{0.973666in}}%
\pgfpathcurveto{\pgfqpoint{1.367344in}{0.967558in}}{\pgfqpoint{1.375630in}{0.964126in}}{\pgfqpoint{1.384268in}{0.964126in}}%
\pgfpathlineto{\pgfqpoint{1.384268in}{0.964126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995908in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.004546in}{1.185295in}}{\pgfqpoint{1.012832in}{1.188727in}}{\pgfqpoint{1.018940in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.025048in}{1.200943in}}{\pgfqpoint{1.028480in}{1.209229in}}{\pgfqpoint{1.028480in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.028480in}{1.226506in}}{\pgfqpoint{1.025048in}{1.234791in}}{\pgfqpoint{1.018940in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.012832in}{1.247008in}}{\pgfqpoint{1.004546in}{1.250440in}}{\pgfqpoint{0.995908in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.987270in}{1.250440in}}{\pgfqpoint{0.978984in}{1.247008in}}{\pgfqpoint{0.972876in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.966768in}{1.234791in}}{\pgfqpoint{0.963336in}{1.226506in}}{\pgfqpoint{0.963336in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.963336in}{1.209229in}}{\pgfqpoint{0.966768in}{1.200943in}}{\pgfqpoint{0.972876in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.978984in}{1.188727in}}{\pgfqpoint{0.987270in}{1.185295in}}{\pgfqpoint{0.995908in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.995908in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959384in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.968022in}{1.185295in}}{\pgfqpoint{0.976308in}{1.188727in}}{\pgfqpoint{0.982416in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.988524in}{1.200943in}}{\pgfqpoint{0.991956in}{1.209229in}}{\pgfqpoint{0.991956in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.991956in}{1.226506in}}{\pgfqpoint{0.988524in}{1.234791in}}{\pgfqpoint{0.982416in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.976308in}{1.247008in}}{\pgfqpoint{0.968022in}{1.250440in}}{\pgfqpoint{0.959384in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.950745in}{1.250440in}}{\pgfqpoint{0.942460in}{1.247008in}}{\pgfqpoint{0.936351in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.930243in}{1.234791in}}{\pgfqpoint{0.926811in}{1.226506in}}{\pgfqpoint{0.926811in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.926811in}{1.209229in}}{\pgfqpoint{0.930243in}{1.200943in}}{\pgfqpoint{0.936351in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.942460in}{1.188727in}}{\pgfqpoint{0.950745in}{1.185295in}}{\pgfqpoint{0.959384in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.959384in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002832in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.011470in}{1.185295in}}{\pgfqpoint{1.019756in}{1.188727in}}{\pgfqpoint{1.025864in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.031973in}{1.200943in}}{\pgfqpoint{1.035405in}{1.209229in}}{\pgfqpoint{1.035405in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.035405in}{1.226506in}}{\pgfqpoint{1.031973in}{1.234791in}}{\pgfqpoint{1.025864in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.019756in}{1.247008in}}{\pgfqpoint{1.011470in}{1.250440in}}{\pgfqpoint{1.002832in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.994194in}{1.250440in}}{\pgfqpoint{0.985908in}{1.247008in}}{\pgfqpoint{0.979800in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.973692in}{1.234791in}}{\pgfqpoint{0.970260in}{1.226506in}}{\pgfqpoint{0.970260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.970260in}{1.209229in}}{\pgfqpoint{0.973692in}{1.200943in}}{\pgfqpoint{0.979800in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.985908in}{1.188727in}}{\pgfqpoint{0.994194in}{1.185295in}}{\pgfqpoint{1.002832in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967750in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.976388in}{1.185295in}}{\pgfqpoint{0.984674in}{1.188727in}}{\pgfqpoint{0.990782in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.996890in}{1.200943in}}{\pgfqpoint{1.000322in}{1.209229in}}{\pgfqpoint{1.000322in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.000322in}{1.226506in}}{\pgfqpoint{0.996890in}{1.234791in}}{\pgfqpoint{0.990782in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.984674in}{1.247008in}}{\pgfqpoint{0.976388in}{1.250440in}}{\pgfqpoint{0.967750in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.959111in}{1.250440in}}{\pgfqpoint{0.950826in}{1.247008in}}{\pgfqpoint{0.944718in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.938609in}{1.234791in}}{\pgfqpoint{0.935177in}{1.226506in}}{\pgfqpoint{0.935177in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.935177in}{1.209229in}}{\pgfqpoint{0.938609in}{1.200943in}}{\pgfqpoint{0.944718in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.950826in}{1.188727in}}{\pgfqpoint{0.959111in}{1.185295in}}{\pgfqpoint{0.967750in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004574in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.013212in}{1.185295in}}{\pgfqpoint{1.021498in}{1.188727in}}{\pgfqpoint{1.027606in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.033714in}{1.200943in}}{\pgfqpoint{1.037146in}{1.209229in}}{\pgfqpoint{1.037146in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.037146in}{1.226506in}}{\pgfqpoint{1.033714in}{1.234791in}}{\pgfqpoint{1.027606in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.021498in}{1.247008in}}{\pgfqpoint{1.013212in}{1.250440in}}{\pgfqpoint{1.004574in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.995936in}{1.250440in}}{\pgfqpoint{0.987650in}{1.247008in}}{\pgfqpoint{0.981542in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.975434in}{1.234791in}}{\pgfqpoint{0.972002in}{1.226506in}}{\pgfqpoint{0.972002in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.972002in}{1.209229in}}{\pgfqpoint{0.975434in}{1.200943in}}{\pgfqpoint{0.981542in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.987650in}{1.188727in}}{\pgfqpoint{0.995936in}{1.185295in}}{\pgfqpoint{1.004574in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.004574in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965085in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.973723in}{1.185295in}}{\pgfqpoint{0.982009in}{1.188727in}}{\pgfqpoint{0.988117in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.994225in}{1.200943in}}{\pgfqpoint{0.997657in}{1.209229in}}{\pgfqpoint{0.997657in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.997657in}{1.226506in}}{\pgfqpoint{0.994225in}{1.234791in}}{\pgfqpoint{0.988117in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.982009in}{1.247008in}}{\pgfqpoint{0.973723in}{1.250440in}}{\pgfqpoint{0.965085in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.956447in}{1.250440in}}{\pgfqpoint{0.948161in}{1.247008in}}{\pgfqpoint{0.942053in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.935945in}{1.234791in}}{\pgfqpoint{0.932513in}{1.226506in}}{\pgfqpoint{0.932513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.932513in}{1.209229in}}{\pgfqpoint{0.935945in}{1.200943in}}{\pgfqpoint{0.942053in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.948161in}{1.188727in}}{\pgfqpoint{0.956447in}{1.185295in}}{\pgfqpoint{0.965085in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.965085in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106458in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.115096in}{1.185295in}}{\pgfqpoint{1.123382in}{1.188727in}}{\pgfqpoint{1.129490in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.135598in}{1.200943in}}{\pgfqpoint{1.139030in}{1.209229in}}{\pgfqpoint{1.139030in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139030in}{1.226506in}}{\pgfqpoint{1.135598in}{1.234791in}}{\pgfqpoint{1.129490in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.123382in}{1.247008in}}{\pgfqpoint{1.115096in}{1.250440in}}{\pgfqpoint{1.106458in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.097819in}{1.250440in}}{\pgfqpoint{1.089534in}{1.247008in}}{\pgfqpoint{1.083425in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.077317in}{1.234791in}}{\pgfqpoint{1.073885in}{1.226506in}}{\pgfqpoint{1.073885in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.073885in}{1.209229in}}{\pgfqpoint{1.077317in}{1.200943in}}{\pgfqpoint{1.083425in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.089534in}{1.188727in}}{\pgfqpoint{1.097819in}{1.185295in}}{\pgfqpoint{1.106458in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.106458in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055428in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.064066in}{1.185295in}}{\pgfqpoint{1.072352in}{1.188727in}}{\pgfqpoint{1.078460in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.084568in}{1.200943in}}{\pgfqpoint{1.088000in}{1.209229in}}{\pgfqpoint{1.088000in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.088000in}{1.226506in}}{\pgfqpoint{1.084568in}{1.234791in}}{\pgfqpoint{1.078460in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.072352in}{1.247008in}}{\pgfqpoint{1.064066in}{1.250440in}}{\pgfqpoint{1.055428in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.046789in}{1.250440in}}{\pgfqpoint{1.038504in}{1.247008in}}{\pgfqpoint{1.032395in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.026287in}{1.234791in}}{\pgfqpoint{1.022855in}{1.226506in}}{\pgfqpoint{1.022855in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.022855in}{1.209229in}}{\pgfqpoint{1.026287in}{1.200943in}}{\pgfqpoint{1.032395in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.038504in}{1.188727in}}{\pgfqpoint{1.046789in}{1.185295in}}{\pgfqpoint{1.055428in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110202in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.118841in}{1.185295in}}{\pgfqpoint{1.127126in}{1.188727in}}{\pgfqpoint{1.133235in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.139343in}{1.200943in}}{\pgfqpoint{1.142775in}{1.209229in}}{\pgfqpoint{1.142775in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.142775in}{1.226506in}}{\pgfqpoint{1.139343in}{1.234791in}}{\pgfqpoint{1.133235in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.127126in}{1.247008in}}{\pgfqpoint{1.118841in}{1.250440in}}{\pgfqpoint{1.110202in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.101564in}{1.250440in}}{\pgfqpoint{1.093279in}{1.247008in}}{\pgfqpoint{1.087170in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.081062in}{1.234791in}}{\pgfqpoint{1.077630in}{1.226506in}}{\pgfqpoint{1.077630in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.077630in}{1.209229in}}{\pgfqpoint{1.081062in}{1.200943in}}{\pgfqpoint{1.087170in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.093279in}{1.188727in}}{\pgfqpoint{1.101564in}{1.185295in}}{\pgfqpoint{1.110202in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.110202in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057957in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.066595in}{1.185295in}}{\pgfqpoint{1.074881in}{1.188727in}}{\pgfqpoint{1.080989in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.087097in}{1.200943in}}{\pgfqpoint{1.090529in}{1.209229in}}{\pgfqpoint{1.090529in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.090529in}{1.226506in}}{\pgfqpoint{1.087097in}{1.234791in}}{\pgfqpoint{1.080989in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.074881in}{1.247008in}}{\pgfqpoint{1.066595in}{1.250440in}}{\pgfqpoint{1.057957in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.049318in}{1.250440in}}{\pgfqpoint{1.041033in}{1.247008in}}{\pgfqpoint{1.034925in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.028816in}{1.234791in}}{\pgfqpoint{1.025384in}{1.226506in}}{\pgfqpoint{1.025384in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.025384in}{1.209229in}}{\pgfqpoint{1.028816in}{1.200943in}}{\pgfqpoint{1.034925in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.041033in}{1.188727in}}{\pgfqpoint{1.049318in}{1.185295in}}{\pgfqpoint{1.057957in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164183in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.172822in}{1.185295in}}{\pgfqpoint{1.181107in}{1.188727in}}{\pgfqpoint{1.187215in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.193324in}{1.200943in}}{\pgfqpoint{1.196756in}{1.209229in}}{\pgfqpoint{1.196756in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.196756in}{1.226506in}}{\pgfqpoint{1.193324in}{1.234791in}}{\pgfqpoint{1.187215in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.181107in}{1.247008in}}{\pgfqpoint{1.172822in}{1.250440in}}{\pgfqpoint{1.164183in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.155545in}{1.250440in}}{\pgfqpoint{1.147259in}{1.247008in}}{\pgfqpoint{1.141151in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.135043in}{1.234791in}}{\pgfqpoint{1.131611in}{1.226506in}}{\pgfqpoint{1.131611in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.131611in}{1.209229in}}{\pgfqpoint{1.135043in}{1.200943in}}{\pgfqpoint{1.141151in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.147259in}{1.188727in}}{\pgfqpoint{1.155545in}{1.185295in}}{\pgfqpoint{1.164183in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.164183in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103366in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.112004in}{1.185295in}}{\pgfqpoint{1.120290in}{1.188727in}}{\pgfqpoint{1.126398in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.132506in}{1.200943in}}{\pgfqpoint{1.135938in}{1.209229in}}{\pgfqpoint{1.135938in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.135938in}{1.226506in}}{\pgfqpoint{1.132506in}{1.234791in}}{\pgfqpoint{1.126398in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.120290in}{1.247008in}}{\pgfqpoint{1.112004in}{1.250440in}}{\pgfqpoint{1.103366in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.094727in}{1.250440in}}{\pgfqpoint{1.086442in}{1.247008in}}{\pgfqpoint{1.080334in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.074225in}{1.234791in}}{\pgfqpoint{1.070793in}{1.226506in}}{\pgfqpoint{1.070793in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.070793in}{1.209229in}}{\pgfqpoint{1.074225in}{1.200943in}}{\pgfqpoint{1.080334in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.086442in}{1.188727in}}{\pgfqpoint{1.094727in}{1.185295in}}{\pgfqpoint{1.103366in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.103366in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211554in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.220193in}{1.185295in}}{\pgfqpoint{1.228478in}{1.188727in}}{\pgfqpoint{1.234587in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.240695in}{1.200943in}}{\pgfqpoint{1.244127in}{1.209229in}}{\pgfqpoint{1.244127in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.244127in}{1.226506in}}{\pgfqpoint{1.240695in}{1.234791in}}{\pgfqpoint{1.234587in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.228478in}{1.247008in}}{\pgfqpoint{1.220193in}{1.250440in}}{\pgfqpoint{1.211554in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.202916in}{1.250440in}}{\pgfqpoint{1.194630in}{1.247008in}}{\pgfqpoint{1.188522in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.182414in}{1.234791in}}{\pgfqpoint{1.178982in}{1.226506in}}{\pgfqpoint{1.178982in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.178982in}{1.209229in}}{\pgfqpoint{1.182414in}{1.200943in}}{\pgfqpoint{1.188522in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.194630in}{1.188727in}}{\pgfqpoint{1.202916in}{1.185295in}}{\pgfqpoint{1.211554in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.211554in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143829in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.152467in}{1.185295in}}{\pgfqpoint{1.160753in}{1.188727in}}{\pgfqpoint{1.166861in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.172970in}{1.200943in}}{\pgfqpoint{1.176402in}{1.209229in}}{\pgfqpoint{1.176402in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.176402in}{1.226506in}}{\pgfqpoint{1.172970in}{1.234791in}}{\pgfqpoint{1.166861in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.160753in}{1.247008in}}{\pgfqpoint{1.152467in}{1.250440in}}{\pgfqpoint{1.143829in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.135191in}{1.250440in}}{\pgfqpoint{1.126905in}{1.247008in}}{\pgfqpoint{1.120797in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.114689in}{1.234791in}}{\pgfqpoint{1.111257in}{1.226506in}}{\pgfqpoint{1.111257in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.111257in}{1.209229in}}{\pgfqpoint{1.114689in}{1.200943in}}{\pgfqpoint{1.120797in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.126905in}{1.188727in}}{\pgfqpoint{1.135191in}{1.185295in}}{\pgfqpoint{1.143829in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.143829in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209229in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.217867in}{1.185295in}}{\pgfqpoint{1.226153in}{1.188727in}}{\pgfqpoint{1.232261in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.238369in}{1.200943in}}{\pgfqpoint{1.241801in}{1.209229in}}{\pgfqpoint{1.241801in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.241801in}{1.226506in}}{\pgfqpoint{1.238369in}{1.234791in}}{\pgfqpoint{1.232261in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.226153in}{1.247008in}}{\pgfqpoint{1.217867in}{1.250440in}}{\pgfqpoint{1.209229in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.200590in}{1.250440in}}{\pgfqpoint{1.192305in}{1.247008in}}{\pgfqpoint{1.186197in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.180088in}{1.234791in}}{\pgfqpoint{1.176656in}{1.226506in}}{\pgfqpoint{1.176656in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.176656in}{1.209229in}}{\pgfqpoint{1.180088in}{1.200943in}}{\pgfqpoint{1.186197in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.192305in}{1.188727in}}{\pgfqpoint{1.200590in}{1.185295in}}{\pgfqpoint{1.209229in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.209229in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138961in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.147599in}{1.185295in}}{\pgfqpoint{1.155885in}{1.188727in}}{\pgfqpoint{1.161993in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.168101in}{1.200943in}}{\pgfqpoint{1.171533in}{1.209229in}}{\pgfqpoint{1.171533in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.171533in}{1.226506in}}{\pgfqpoint{1.168101in}{1.234791in}}{\pgfqpoint{1.161993in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.155885in}{1.247008in}}{\pgfqpoint{1.147599in}{1.250440in}}{\pgfqpoint{1.138961in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.130322in}{1.250440in}}{\pgfqpoint{1.122037in}{1.247008in}}{\pgfqpoint{1.115929in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.109820in}{1.234791in}}{\pgfqpoint{1.106388in}{1.226506in}}{\pgfqpoint{1.106388in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.106388in}{1.209229in}}{\pgfqpoint{1.109820in}{1.200943in}}{\pgfqpoint{1.115929in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.122037in}{1.188727in}}{\pgfqpoint{1.130322in}{1.185295in}}{\pgfqpoint{1.138961in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.138961in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234829in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.243467in}{1.185295in}}{\pgfqpoint{1.251753in}{1.188727in}}{\pgfqpoint{1.257861in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.263969in}{1.200943in}}{\pgfqpoint{1.267401in}{1.209229in}}{\pgfqpoint{1.267401in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.267401in}{1.226506in}}{\pgfqpoint{1.263969in}{1.234791in}}{\pgfqpoint{1.257861in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.251753in}{1.247008in}}{\pgfqpoint{1.243467in}{1.250440in}}{\pgfqpoint{1.234829in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.226191in}{1.250440in}}{\pgfqpoint{1.217905in}{1.247008in}}{\pgfqpoint{1.211797in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.205689in}{1.234791in}}{\pgfqpoint{1.202257in}{1.226506in}}{\pgfqpoint{1.202257in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.202257in}{1.209229in}}{\pgfqpoint{1.205689in}{1.200943in}}{\pgfqpoint{1.211797in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.217905in}{1.188727in}}{\pgfqpoint{1.226191in}{1.185295in}}{\pgfqpoint{1.234829in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.234829in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170828in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.179466in}{1.185295in}}{\pgfqpoint{1.187752in}{1.188727in}}{\pgfqpoint{1.193860in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.199968in}{1.200943in}}{\pgfqpoint{1.203400in}{1.209229in}}{\pgfqpoint{1.203400in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.203400in}{1.226506in}}{\pgfqpoint{1.199968in}{1.234791in}}{\pgfqpoint{1.193860in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.187752in}{1.247008in}}{\pgfqpoint{1.179466in}{1.250440in}}{\pgfqpoint{1.170828in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.162189in}{1.250440in}}{\pgfqpoint{1.153904in}{1.247008in}}{\pgfqpoint{1.147796in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.141687in}{1.234791in}}{\pgfqpoint{1.138255in}{1.226506in}}{\pgfqpoint{1.138255in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.138255in}{1.209229in}}{\pgfqpoint{1.141687in}{1.200943in}}{\pgfqpoint{1.147796in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.153904in}{1.188727in}}{\pgfqpoint{1.162189in}{1.185295in}}{\pgfqpoint{1.170828in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.170828in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236301in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.244939in}{1.185295in}}{\pgfqpoint{1.253225in}{1.188727in}}{\pgfqpoint{1.259333in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.265441in}{1.200943in}}{\pgfqpoint{1.268873in}{1.209229in}}{\pgfqpoint{1.268873in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.268873in}{1.226506in}}{\pgfqpoint{1.265441in}{1.234791in}}{\pgfqpoint{1.259333in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.253225in}{1.247008in}}{\pgfqpoint{1.244939in}{1.250440in}}{\pgfqpoint{1.236301in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.227663in}{1.250440in}}{\pgfqpoint{1.219377in}{1.247008in}}{\pgfqpoint{1.213269in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.207161in}{1.234791in}}{\pgfqpoint{1.203729in}{1.226506in}}{\pgfqpoint{1.203729in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.203729in}{1.209229in}}{\pgfqpoint{1.207161in}{1.200943in}}{\pgfqpoint{1.213269in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.219377in}{1.188727in}}{\pgfqpoint{1.227663in}{1.185295in}}{\pgfqpoint{1.236301in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.236301in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170744in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.179383in}{1.185295in}}{\pgfqpoint{1.187668in}{1.188727in}}{\pgfqpoint{1.193777in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.199885in}{1.200943in}}{\pgfqpoint{1.203317in}{1.209229in}}{\pgfqpoint{1.203317in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.203317in}{1.226506in}}{\pgfqpoint{1.199885in}{1.234791in}}{\pgfqpoint{1.193777in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.187668in}{1.247008in}}{\pgfqpoint{1.179383in}{1.250440in}}{\pgfqpoint{1.170744in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.162106in}{1.250440in}}{\pgfqpoint{1.153820in}{1.247008in}}{\pgfqpoint{1.147712in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.141604in}{1.234791in}}{\pgfqpoint{1.138172in}{1.226506in}}{\pgfqpoint{1.138172in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.138172in}{1.209229in}}{\pgfqpoint{1.141604in}{1.200943in}}{\pgfqpoint{1.147712in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.153820in}{1.188727in}}{\pgfqpoint{1.162106in}{1.185295in}}{\pgfqpoint{1.170744in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240718in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.249357in}{1.185295in}}{\pgfqpoint{1.257642in}{1.188727in}}{\pgfqpoint{1.263750in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.269859in}{1.200943in}}{\pgfqpoint{1.273291in}{1.209229in}}{\pgfqpoint{1.273291in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.273291in}{1.226506in}}{\pgfqpoint{1.269859in}{1.234791in}}{\pgfqpoint{1.263750in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.257642in}{1.247008in}}{\pgfqpoint{1.249357in}{1.250440in}}{\pgfqpoint{1.240718in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.232080in}{1.250440in}}{\pgfqpoint{1.223794in}{1.247008in}}{\pgfqpoint{1.217686in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.211578in}{1.234791in}}{\pgfqpoint{1.208146in}{1.226506in}}{\pgfqpoint{1.208146in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.208146in}{1.209229in}}{\pgfqpoint{1.211578in}{1.200943in}}{\pgfqpoint{1.217686in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.223794in}{1.188727in}}{\pgfqpoint{1.232080in}{1.185295in}}{\pgfqpoint{1.240718in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.240718in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172563in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.181202in}{1.185295in}}{\pgfqpoint{1.189487in}{1.188727in}}{\pgfqpoint{1.195596in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.201704in}{1.200943in}}{\pgfqpoint{1.205136in}{1.209229in}}{\pgfqpoint{1.205136in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.205136in}{1.226506in}}{\pgfqpoint{1.201704in}{1.234791in}}{\pgfqpoint{1.195596in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.189487in}{1.247008in}}{\pgfqpoint{1.181202in}{1.250440in}}{\pgfqpoint{1.172563in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.163925in}{1.250440in}}{\pgfqpoint{1.155640in}{1.247008in}}{\pgfqpoint{1.149531in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.143423in}{1.234791in}}{\pgfqpoint{1.139991in}{1.226506in}}{\pgfqpoint{1.139991in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139991in}{1.209229in}}{\pgfqpoint{1.143423in}{1.200943in}}{\pgfqpoint{1.149531in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.155640in}{1.188727in}}{\pgfqpoint{1.163925in}{1.185295in}}{\pgfqpoint{1.172563in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.172563in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.535993in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.535993in}}{\pgfqpoint{0.605659in}{0.539425in}}{\pgfqpoint{0.611767in}{0.545533in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.551641in}}{\pgfqpoint{0.621307in}{0.559927in}}{\pgfqpoint{0.621307in}{0.568565in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.577203in}}{\pgfqpoint{0.617875in}{0.585489in}}{\pgfqpoint{0.611767in}{0.591597in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.597705in}}{\pgfqpoint{0.597373in}{0.601137in}}{\pgfqpoint{0.588735in}{0.601137in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.601137in}}{\pgfqpoint{0.571811in}{0.597705in}}{\pgfqpoint{0.565703in}{0.591597in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.585489in}}{\pgfqpoint{0.556163in}{0.577203in}}{\pgfqpoint{0.556163in}{0.568565in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.559927in}}{\pgfqpoint{0.559595in}{0.551641in}}{\pgfqpoint{0.565703in}{0.545533in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.539425in}}{\pgfqpoint{0.580097in}{0.535993in}}{\pgfqpoint{0.588735in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.535993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.509932in}}{\pgfqpoint{0.605659in}{0.513364in}}{\pgfqpoint{0.611767in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.525580in}}{\pgfqpoint{0.621307in}{0.533866in}}{\pgfqpoint{0.621307in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.551142in}}{\pgfqpoint{0.617875in}{0.559428in}}{\pgfqpoint{0.611767in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.571644in}}{\pgfqpoint{0.597373in}{0.575076in}}{\pgfqpoint{0.588735in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.575076in}}{\pgfqpoint{0.571811in}{0.571644in}}{\pgfqpoint{0.565703in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.559428in}}{\pgfqpoint{0.556163in}{0.551142in}}{\pgfqpoint{0.556163in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.533866in}}{\pgfqpoint{0.559595in}{0.525580in}}{\pgfqpoint{0.565703in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.513364in}}{\pgfqpoint{0.580097in}{0.509932in}}{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.538050in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.538050in}}{\pgfqpoint{0.605659in}{0.541482in}}{\pgfqpoint{0.611767in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.553698in}}{\pgfqpoint{0.621307in}{0.561984in}}{\pgfqpoint{0.621307in}{0.570622in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.579260in}}{\pgfqpoint{0.617875in}{0.587546in}}{\pgfqpoint{0.611767in}{0.593654in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.599762in}}{\pgfqpoint{0.597373in}{0.603194in}}{\pgfqpoint{0.588735in}{0.603194in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.603194in}}{\pgfqpoint{0.571811in}{0.599762in}}{\pgfqpoint{0.565703in}{0.593654in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.587546in}}{\pgfqpoint{0.556163in}{0.579260in}}{\pgfqpoint{0.556163in}{0.570622in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.561984in}}{\pgfqpoint{0.559595in}{0.553698in}}{\pgfqpoint{0.565703in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.541482in}}{\pgfqpoint{0.580097in}{0.538050in}}{\pgfqpoint{0.588735in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.538050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.517328in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.517328in}}{\pgfqpoint{0.605659in}{0.520760in}}{\pgfqpoint{0.611767in}{0.526868in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.532976in}}{\pgfqpoint{0.621307in}{0.541262in}}{\pgfqpoint{0.621307in}{0.549900in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.558538in}}{\pgfqpoint{0.617875in}{0.566824in}}{\pgfqpoint{0.611767in}{0.572932in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.579040in}}{\pgfqpoint{0.597373in}{0.582472in}}{\pgfqpoint{0.588735in}{0.582472in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.582472in}}{\pgfqpoint{0.571811in}{0.579040in}}{\pgfqpoint{0.565703in}{0.572932in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.566824in}}{\pgfqpoint{0.556163in}{0.558538in}}{\pgfqpoint{0.556163in}{0.549900in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.541262in}}{\pgfqpoint{0.559595in}{0.532976in}}{\pgfqpoint{0.565703in}{0.526868in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.520760in}}{\pgfqpoint{0.580097in}{0.517328in}}{\pgfqpoint{0.588735in}{0.517328in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.517328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.550440in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.550440in}}{\pgfqpoint{0.605659in}{0.553872in}}{\pgfqpoint{0.611767in}{0.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.566088in}}{\pgfqpoint{0.621307in}{0.574374in}}{\pgfqpoint{0.621307in}{0.583012in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.591650in}}{\pgfqpoint{0.617875in}{0.599936in}}{\pgfqpoint{0.611767in}{0.606044in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.612152in}}{\pgfqpoint{0.597373in}{0.615584in}}{\pgfqpoint{0.588735in}{0.615584in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.615584in}}{\pgfqpoint{0.571811in}{0.612152in}}{\pgfqpoint{0.565703in}{0.606044in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.599936in}}{\pgfqpoint{0.556163in}{0.591650in}}{\pgfqpoint{0.556163in}{0.583012in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.574374in}}{\pgfqpoint{0.559595in}{0.566088in}}{\pgfqpoint{0.565703in}{0.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.553872in}}{\pgfqpoint{0.580097in}{0.550440in}}{\pgfqpoint{0.588735in}{0.550440in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.550440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.523327in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.523327in}}{\pgfqpoint{0.605659in}{0.526759in}}{\pgfqpoint{0.611767in}{0.532867in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.538975in}}{\pgfqpoint{0.621307in}{0.547261in}}{\pgfqpoint{0.621307in}{0.555899in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.564537in}}{\pgfqpoint{0.617875in}{0.572823in}}{\pgfqpoint{0.611767in}{0.578931in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.585039in}}{\pgfqpoint{0.597373in}{0.588471in}}{\pgfqpoint{0.588735in}{0.588471in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.588471in}}{\pgfqpoint{0.571811in}{0.585039in}}{\pgfqpoint{0.565703in}{0.578931in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.572823in}}{\pgfqpoint{0.556163in}{0.564537in}}{\pgfqpoint{0.556163in}{0.555899in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.547261in}}{\pgfqpoint{0.559595in}{0.538975in}}{\pgfqpoint{0.565703in}{0.532867in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.526759in}}{\pgfqpoint{0.580097in}{0.523327in}}{\pgfqpoint{0.588735in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.523327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673380in}{0.826999in}}%
\pgfpathcurveto{\pgfqpoint{0.682019in}{0.826999in}}{\pgfqpoint{0.690304in}{0.830431in}}{\pgfqpoint{0.696413in}{0.836539in}}%
\pgfpathcurveto{\pgfqpoint{0.702521in}{0.842647in}}{\pgfqpoint{0.705953in}{0.850933in}}{\pgfqpoint{0.705953in}{0.859571in}}%
\pgfpathcurveto{\pgfqpoint{0.705953in}{0.868210in}}{\pgfqpoint{0.702521in}{0.876495in}}{\pgfqpoint{0.696413in}{0.882603in}}%
\pgfpathcurveto{\pgfqpoint{0.690304in}{0.888712in}}{\pgfqpoint{0.682019in}{0.892144in}}{\pgfqpoint{0.673380in}{0.892144in}}%
\pgfpathcurveto{\pgfqpoint{0.664742in}{0.892144in}}{\pgfqpoint{0.656457in}{0.888712in}}{\pgfqpoint{0.650348in}{0.882603in}}%
\pgfpathcurveto{\pgfqpoint{0.644240in}{0.876495in}}{\pgfqpoint{0.640808in}{0.868210in}}{\pgfqpoint{0.640808in}{0.859571in}}%
\pgfpathcurveto{\pgfqpoint{0.640808in}{0.850933in}}{\pgfqpoint{0.644240in}{0.842647in}}{\pgfqpoint{0.650348in}{0.836539in}}%
\pgfpathcurveto{\pgfqpoint{0.656457in}{0.830431in}}{\pgfqpoint{0.664742in}{0.826999in}}{\pgfqpoint{0.673380in}{0.826999in}}%
\pgfpathlineto{\pgfqpoint{0.673380in}{0.826999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.791262in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.791262in}}{\pgfqpoint{0.673978in}{0.794694in}}{\pgfqpoint{0.680087in}{0.800802in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.806911in}}{\pgfqpoint{0.689627in}{0.815196in}}{\pgfqpoint{0.689627in}{0.823834in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.832473in}}{\pgfqpoint{0.686195in}{0.840758in}}{\pgfqpoint{0.680087in}{0.846867in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.852975in}}{\pgfqpoint{0.665693in}{0.856407in}}{\pgfqpoint{0.657055in}{0.856407in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.856407in}}{\pgfqpoint{0.640131in}{0.852975in}}{\pgfqpoint{0.634022in}{0.846867in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.840758in}}{\pgfqpoint{0.624482in}{0.832473in}}{\pgfqpoint{0.624482in}{0.823834in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.815196in}}{\pgfqpoint{0.627914in}{0.806911in}}{\pgfqpoint{0.634022in}{0.800802in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.794694in}}{\pgfqpoint{0.648416in}{0.791262in}}{\pgfqpoint{0.657055in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.791262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674462in}{0.822132in}}%
\pgfpathcurveto{\pgfqpoint{0.683100in}{0.822132in}}{\pgfqpoint{0.691386in}{0.825564in}}{\pgfqpoint{0.697494in}{0.831672in}}%
\pgfpathcurveto{\pgfqpoint{0.703602in}{0.837780in}}{\pgfqpoint{0.707034in}{0.846066in}}{\pgfqpoint{0.707034in}{0.854704in}}%
\pgfpathcurveto{\pgfqpoint{0.707034in}{0.863342in}}{\pgfqpoint{0.703602in}{0.871628in}}{\pgfqpoint{0.697494in}{0.877736in}}%
\pgfpathcurveto{\pgfqpoint{0.691386in}{0.883844in}}{\pgfqpoint{0.683100in}{0.887276in}}{\pgfqpoint{0.674462in}{0.887276in}}%
\pgfpathcurveto{\pgfqpoint{0.665824in}{0.887276in}}{\pgfqpoint{0.657538in}{0.883844in}}{\pgfqpoint{0.651430in}{0.877736in}}%
\pgfpathcurveto{\pgfqpoint{0.645322in}{0.871628in}}{\pgfqpoint{0.641890in}{0.863342in}}{\pgfqpoint{0.641890in}{0.854704in}}%
\pgfpathcurveto{\pgfqpoint{0.641890in}{0.846066in}}{\pgfqpoint{0.645322in}{0.837780in}}{\pgfqpoint{0.651430in}{0.831672in}}%
\pgfpathcurveto{\pgfqpoint{0.657538in}{0.825564in}}{\pgfqpoint{0.665824in}{0.822132in}}{\pgfqpoint{0.674462in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.822132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660755in}{0.804382in}}%
\pgfpathcurveto{\pgfqpoint{0.669393in}{0.804382in}}{\pgfqpoint{0.677679in}{0.807814in}}{\pgfqpoint{0.683787in}{0.813922in}}%
\pgfpathcurveto{\pgfqpoint{0.689895in}{0.820030in}}{\pgfqpoint{0.693327in}{0.828316in}}{\pgfqpoint{0.693327in}{0.836954in}}%
\pgfpathcurveto{\pgfqpoint{0.693327in}{0.845593in}}{\pgfqpoint{0.689895in}{0.853878in}}{\pgfqpoint{0.683787in}{0.859986in}}%
\pgfpathcurveto{\pgfqpoint{0.677679in}{0.866095in}}{\pgfqpoint{0.669393in}{0.869527in}}{\pgfqpoint{0.660755in}{0.869527in}}%
\pgfpathcurveto{\pgfqpoint{0.652117in}{0.869527in}}{\pgfqpoint{0.643831in}{0.866095in}}{\pgfqpoint{0.637723in}{0.859986in}}%
\pgfpathcurveto{\pgfqpoint{0.631615in}{0.853878in}}{\pgfqpoint{0.628183in}{0.845593in}}{\pgfqpoint{0.628183in}{0.836954in}}%
\pgfpathcurveto{\pgfqpoint{0.628183in}{0.828316in}}{\pgfqpoint{0.631615in}{0.820030in}}{\pgfqpoint{0.637723in}{0.813922in}}%
\pgfpathcurveto{\pgfqpoint{0.643831in}{0.807814in}}{\pgfqpoint{0.652117in}{0.804382in}}{\pgfqpoint{0.660755in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{0.660755in}{0.804382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676594in}{0.847779in}}%
\pgfpathcurveto{\pgfqpoint{0.685233in}{0.847779in}}{\pgfqpoint{0.693518in}{0.851211in}}{\pgfqpoint{0.699627in}{0.857320in}}%
\pgfpathcurveto{\pgfqpoint{0.705735in}{0.863428in}}{\pgfqpoint{0.709167in}{0.871713in}}{\pgfqpoint{0.709167in}{0.880352in}}%
\pgfpathcurveto{\pgfqpoint{0.709167in}{0.888990in}}{\pgfqpoint{0.705735in}{0.897276in}}{\pgfqpoint{0.699627in}{0.903384in}}%
\pgfpathcurveto{\pgfqpoint{0.693518in}{0.909492in}}{\pgfqpoint{0.685233in}{0.912924in}}{\pgfqpoint{0.676594in}{0.912924in}}%
\pgfpathcurveto{\pgfqpoint{0.667956in}{0.912924in}}{\pgfqpoint{0.659670in}{0.909492in}}{\pgfqpoint{0.653562in}{0.903384in}}%
\pgfpathcurveto{\pgfqpoint{0.647454in}{0.897276in}}{\pgfqpoint{0.644022in}{0.888990in}}{\pgfqpoint{0.644022in}{0.880352in}}%
\pgfpathcurveto{\pgfqpoint{0.644022in}{0.871713in}}{\pgfqpoint{0.647454in}{0.863428in}}{\pgfqpoint{0.653562in}{0.857320in}}%
\pgfpathcurveto{\pgfqpoint{0.659670in}{0.851211in}}{\pgfqpoint{0.667956in}{0.847779in}}{\pgfqpoint{0.676594in}{0.847779in}}%
\pgfpathlineto{\pgfqpoint{0.676594in}{0.847779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.809504in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.809504in}}{\pgfqpoint{0.675225in}{0.812936in}}{\pgfqpoint{0.681334in}{0.819044in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.825152in}}{\pgfqpoint{0.690874in}{0.833438in}}{\pgfqpoint{0.690874in}{0.842076in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.850714in}}{\pgfqpoint{0.687442in}{0.859000in}}{\pgfqpoint{0.681334in}{0.865108in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.871216in}}{\pgfqpoint{0.666940in}{0.874648in}}{\pgfqpoint{0.658301in}{0.874648in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.874648in}}{\pgfqpoint{0.641377in}{0.871216in}}{\pgfqpoint{0.635269in}{0.865108in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.859000in}}{\pgfqpoint{0.625729in}{0.850714in}}{\pgfqpoint{0.625729in}{0.842076in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.833438in}}{\pgfqpoint{0.629161in}{0.825152in}}{\pgfqpoint{0.635269in}{0.819044in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.812936in}}{\pgfqpoint{0.649663in}{0.809504in}}{\pgfqpoint{0.658301in}{0.809504in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.809504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655794in}{0.706508in}}%
\pgfpathcurveto{\pgfqpoint{0.664432in}{0.706508in}}{\pgfqpoint{0.672718in}{0.709940in}}{\pgfqpoint{0.678826in}{0.716048in}}%
\pgfpathcurveto{\pgfqpoint{0.684934in}{0.722156in}}{\pgfqpoint{0.688366in}{0.730442in}}{\pgfqpoint{0.688366in}{0.739080in}}%
\pgfpathcurveto{\pgfqpoint{0.688366in}{0.747718in}}{\pgfqpoint{0.684934in}{0.756004in}}{\pgfqpoint{0.678826in}{0.762112in}}%
\pgfpathcurveto{\pgfqpoint{0.672718in}{0.768220in}}{\pgfqpoint{0.664432in}{0.771653in}}{\pgfqpoint{0.655794in}{0.771653in}}%
\pgfpathcurveto{\pgfqpoint{0.647156in}{0.771653in}}{\pgfqpoint{0.638870in}{0.768220in}}{\pgfqpoint{0.632762in}{0.762112in}}%
\pgfpathcurveto{\pgfqpoint{0.626654in}{0.756004in}}{\pgfqpoint{0.623222in}{0.747718in}}{\pgfqpoint{0.623222in}{0.739080in}}%
\pgfpathcurveto{\pgfqpoint{0.623222in}{0.730442in}}{\pgfqpoint{0.626654in}{0.722156in}}{\pgfqpoint{0.632762in}{0.716048in}}%
\pgfpathcurveto{\pgfqpoint{0.638870in}{0.709940in}}{\pgfqpoint{0.647156in}{0.706508in}}{\pgfqpoint{0.655794in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{0.655794in}{0.706508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666668in}{0.676225in}}%
\pgfpathcurveto{\pgfqpoint{0.675306in}{0.676225in}}{\pgfqpoint{0.683591in}{0.679657in}}{\pgfqpoint{0.689700in}{0.685765in}}%
\pgfpathcurveto{\pgfqpoint{0.695808in}{0.691873in}}{\pgfqpoint{0.699240in}{0.700159in}}{\pgfqpoint{0.699240in}{0.708797in}}%
\pgfpathcurveto{\pgfqpoint{0.699240in}{0.717435in}}{\pgfqpoint{0.695808in}{0.725721in}}{\pgfqpoint{0.689700in}{0.731829in}}%
\pgfpathcurveto{\pgfqpoint{0.683591in}{0.737937in}}{\pgfqpoint{0.675306in}{0.741369in}}{\pgfqpoint{0.666668in}{0.741369in}}%
\pgfpathcurveto{\pgfqpoint{0.658029in}{0.741369in}}{\pgfqpoint{0.649744in}{0.737937in}}{\pgfqpoint{0.643635in}{0.731829in}}%
\pgfpathcurveto{\pgfqpoint{0.637527in}{0.725721in}}{\pgfqpoint{0.634095in}{0.717435in}}{\pgfqpoint{0.634095in}{0.708797in}}%
\pgfpathcurveto{\pgfqpoint{0.634095in}{0.700159in}}{\pgfqpoint{0.637527in}{0.691873in}}{\pgfqpoint{0.643635in}{0.685765in}}%
\pgfpathcurveto{\pgfqpoint{0.649744in}{0.679657in}}{\pgfqpoint{0.658029in}{0.676225in}}{\pgfqpoint{0.666668in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{0.666668in}{0.676225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653230in}{0.664976in}}%
\pgfpathcurveto{\pgfqpoint{0.661868in}{0.664976in}}{\pgfqpoint{0.670154in}{0.668408in}}{\pgfqpoint{0.676262in}{0.674516in}}%
\pgfpathcurveto{\pgfqpoint{0.682370in}{0.680624in}}{\pgfqpoint{0.685802in}{0.688910in}}{\pgfqpoint{0.685802in}{0.697548in}}%
\pgfpathcurveto{\pgfqpoint{0.685802in}{0.706187in}}{\pgfqpoint{0.682370in}{0.714472in}}{\pgfqpoint{0.676262in}{0.720580in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.726689in}}{\pgfqpoint{0.661868in}{0.730121in}}{\pgfqpoint{0.653230in}{0.730121in}}%
\pgfpathcurveto{\pgfqpoint{0.644592in}{0.730121in}}{\pgfqpoint{0.636306in}{0.726689in}}{\pgfqpoint{0.630198in}{0.720580in}}%
\pgfpathcurveto{\pgfqpoint{0.624090in}{0.714472in}}{\pgfqpoint{0.620658in}{0.706187in}}{\pgfqpoint{0.620658in}{0.697548in}}%
\pgfpathcurveto{\pgfqpoint{0.620658in}{0.688910in}}{\pgfqpoint{0.624090in}{0.680624in}}{\pgfqpoint{0.630198in}{0.674516in}}%
\pgfpathcurveto{\pgfqpoint{0.636306in}{0.668408in}}{\pgfqpoint{0.644592in}{0.664976in}}{\pgfqpoint{0.653230in}{0.664976in}}%
\pgfpathlineto{\pgfqpoint{0.653230in}{0.664976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607618in}{0.676284in}}%
\pgfpathcurveto{\pgfqpoint{0.616256in}{0.676284in}}{\pgfqpoint{0.624542in}{0.679716in}}{\pgfqpoint{0.630650in}{0.685824in}}%
\pgfpathcurveto{\pgfqpoint{0.636758in}{0.691932in}}{\pgfqpoint{0.640190in}{0.700218in}}{\pgfqpoint{0.640190in}{0.708856in}}%
\pgfpathcurveto{\pgfqpoint{0.640190in}{0.717494in}}{\pgfqpoint{0.636758in}{0.725780in}}{\pgfqpoint{0.630650in}{0.731888in}}%
\pgfpathcurveto{\pgfqpoint{0.624542in}{0.737996in}}{\pgfqpoint{0.616256in}{0.741428in}}{\pgfqpoint{0.607618in}{0.741428in}}%
\pgfpathcurveto{\pgfqpoint{0.598980in}{0.741428in}}{\pgfqpoint{0.590694in}{0.737996in}}{\pgfqpoint{0.584586in}{0.731888in}}%
\pgfpathcurveto{\pgfqpoint{0.578478in}{0.725780in}}{\pgfqpoint{0.575046in}{0.717494in}}{\pgfqpoint{0.575046in}{0.708856in}}%
\pgfpathcurveto{\pgfqpoint{0.575046in}{0.700218in}}{\pgfqpoint{0.578478in}{0.691932in}}{\pgfqpoint{0.584586in}{0.685824in}}%
\pgfpathcurveto{\pgfqpoint{0.590694in}{0.679716in}}{\pgfqpoint{0.598980in}{0.676284in}}{\pgfqpoint{0.607618in}{0.676284in}}%
\pgfpathlineto{\pgfqpoint{0.607618in}{0.676284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625481in}{0.666297in}}%
\pgfpathcurveto{\pgfqpoint{0.634119in}{0.666297in}}{\pgfqpoint{0.642405in}{0.669729in}}{\pgfqpoint{0.648513in}{0.675837in}}%
\pgfpathcurveto{\pgfqpoint{0.654621in}{0.681945in}}{\pgfqpoint{0.658053in}{0.690231in}}{\pgfqpoint{0.658053in}{0.698869in}}%
\pgfpathcurveto{\pgfqpoint{0.658053in}{0.707508in}}{\pgfqpoint{0.654621in}{0.715793in}}{\pgfqpoint{0.648513in}{0.721901in}}%
\pgfpathcurveto{\pgfqpoint{0.642405in}{0.728010in}}{\pgfqpoint{0.634119in}{0.731442in}}{\pgfqpoint{0.625481in}{0.731442in}}%
\pgfpathcurveto{\pgfqpoint{0.616842in}{0.731442in}}{\pgfqpoint{0.608557in}{0.728010in}}{\pgfqpoint{0.602448in}{0.721901in}}%
\pgfpathcurveto{\pgfqpoint{0.596340in}{0.715793in}}{\pgfqpoint{0.592908in}{0.707508in}}{\pgfqpoint{0.592908in}{0.698869in}}%
\pgfpathcurveto{\pgfqpoint{0.592908in}{0.690231in}}{\pgfqpoint{0.596340in}{0.681945in}}{\pgfqpoint{0.602448in}{0.675837in}}%
\pgfpathcurveto{\pgfqpoint{0.608557in}{0.669729in}}{\pgfqpoint{0.616842in}{0.666297in}}{\pgfqpoint{0.625481in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{0.625481in}{0.666297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.669256in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.669256in}}{\pgfqpoint{0.673978in}{0.672688in}}{\pgfqpoint{0.680087in}{0.678796in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.684904in}}{\pgfqpoint{0.689627in}{0.693190in}}{\pgfqpoint{0.689627in}{0.701828in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.710466in}}{\pgfqpoint{0.686195in}{0.718752in}}{\pgfqpoint{0.680087in}{0.724860in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.730968in}}{\pgfqpoint{0.665693in}{0.734400in}}{\pgfqpoint{0.657055in}{0.734400in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.734400in}}{\pgfqpoint{0.640131in}{0.730968in}}{\pgfqpoint{0.634022in}{0.724860in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.718752in}}{\pgfqpoint{0.624482in}{0.710466in}}{\pgfqpoint{0.624482in}{0.701828in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.693190in}}{\pgfqpoint{0.627914in}{0.684904in}}{\pgfqpoint{0.634022in}{0.678796in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.672688in}}{\pgfqpoint{0.648416in}{0.669256in}}{\pgfqpoint{0.657055in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.669256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719276in}{0.750728in}}%
\pgfpathcurveto{\pgfqpoint{0.727914in}{0.750728in}}{\pgfqpoint{0.736200in}{0.754160in}}{\pgfqpoint{0.742308in}{0.760268in}}%
\pgfpathcurveto{\pgfqpoint{0.748416in}{0.766376in}}{\pgfqpoint{0.751848in}{0.774662in}}{\pgfqpoint{0.751848in}{0.783300in}}%
\pgfpathcurveto{\pgfqpoint{0.751848in}{0.791938in}}{\pgfqpoint{0.748416in}{0.800224in}}{\pgfqpoint{0.742308in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{0.736200in}{0.812440in}}{\pgfqpoint{0.727914in}{0.815872in}}{\pgfqpoint{0.719276in}{0.815872in}}%
\pgfpathcurveto{\pgfqpoint{0.710638in}{0.815872in}}{\pgfqpoint{0.702352in}{0.812440in}}{\pgfqpoint{0.696244in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{0.690136in}{0.800224in}}{\pgfqpoint{0.686704in}{0.791938in}}{\pgfqpoint{0.686704in}{0.783300in}}%
\pgfpathcurveto{\pgfqpoint{0.686704in}{0.774662in}}{\pgfqpoint{0.690136in}{0.766376in}}{\pgfqpoint{0.696244in}{0.760268in}}%
\pgfpathcurveto{\pgfqpoint{0.702352in}{0.754160in}}{\pgfqpoint{0.710638in}{0.750728in}}{\pgfqpoint{0.719276in}{0.750728in}}%
\pgfpathlineto{\pgfqpoint{0.719276in}{0.750728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785280in}{0.686301in}}%
\pgfpathcurveto{\pgfqpoint{0.793919in}{0.686301in}}{\pgfqpoint{0.802204in}{0.689733in}}{\pgfqpoint{0.808313in}{0.695841in}}%
\pgfpathcurveto{\pgfqpoint{0.814421in}{0.701949in}}{\pgfqpoint{0.817853in}{0.710235in}}{\pgfqpoint{0.817853in}{0.718873in}}%
\pgfpathcurveto{\pgfqpoint{0.817853in}{0.727512in}}{\pgfqpoint{0.814421in}{0.735797in}}{\pgfqpoint{0.808313in}{0.741905in}}%
\pgfpathcurveto{\pgfqpoint{0.802204in}{0.748014in}}{\pgfqpoint{0.793919in}{0.751446in}}{\pgfqpoint{0.785280in}{0.751446in}}%
\pgfpathcurveto{\pgfqpoint{0.776642in}{0.751446in}}{\pgfqpoint{0.768356in}{0.748014in}}{\pgfqpoint{0.762248in}{0.741905in}}%
\pgfpathcurveto{\pgfqpoint{0.756140in}{0.735797in}}{\pgfqpoint{0.752708in}{0.727512in}}{\pgfqpoint{0.752708in}{0.718873in}}%
\pgfpathcurveto{\pgfqpoint{0.752708in}{0.710235in}}{\pgfqpoint{0.756140in}{0.701949in}}{\pgfqpoint{0.762248in}{0.695841in}}%
\pgfpathcurveto{\pgfqpoint{0.768356in}{0.689733in}}{\pgfqpoint{0.776642in}{0.686301in}}{\pgfqpoint{0.785280in}{0.686301in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{0.686301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611421in}{0.750096in}}%
\pgfpathcurveto{\pgfqpoint{0.620060in}{0.750096in}}{\pgfqpoint{0.628345in}{0.753528in}}{\pgfqpoint{0.634453in}{0.759636in}}%
\pgfpathcurveto{\pgfqpoint{0.640562in}{0.765744in}}{\pgfqpoint{0.643994in}{0.774030in}}{\pgfqpoint{0.643994in}{0.782668in}}%
\pgfpathcurveto{\pgfqpoint{0.643994in}{0.791306in}}{\pgfqpoint{0.640562in}{0.799592in}}{\pgfqpoint{0.634453in}{0.805700in}}%
\pgfpathcurveto{\pgfqpoint{0.628345in}{0.811808in}}{\pgfqpoint{0.620060in}{0.815240in}}{\pgfqpoint{0.611421in}{0.815240in}}%
\pgfpathcurveto{\pgfqpoint{0.602783in}{0.815240in}}{\pgfqpoint{0.594497in}{0.811808in}}{\pgfqpoint{0.588389in}{0.805700in}}%
\pgfpathcurveto{\pgfqpoint{0.582281in}{0.799592in}}{\pgfqpoint{0.578849in}{0.791306in}}{\pgfqpoint{0.578849in}{0.782668in}}%
\pgfpathcurveto{\pgfqpoint{0.578849in}{0.774030in}}{\pgfqpoint{0.582281in}{0.765744in}}{\pgfqpoint{0.588389in}{0.759636in}}%
\pgfpathcurveto{\pgfqpoint{0.594497in}{0.753528in}}{\pgfqpoint{0.602783in}{0.750096in}}{\pgfqpoint{0.611421in}{0.750096in}}%
\pgfpathlineto{\pgfqpoint{0.611421in}{0.750096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825687in}{0.807424in}}%
\pgfpathcurveto{\pgfqpoint{0.834325in}{0.807424in}}{\pgfqpoint{0.842611in}{0.810856in}}{\pgfqpoint{0.848719in}{0.816964in}}%
\pgfpathcurveto{\pgfqpoint{0.854827in}{0.823073in}}{\pgfqpoint{0.858259in}{0.831358in}}{\pgfqpoint{0.858259in}{0.839996in}}%
\pgfpathcurveto{\pgfqpoint{0.858259in}{0.848635in}}{\pgfqpoint{0.854827in}{0.856920in}}{\pgfqpoint{0.848719in}{0.863029in}}%
\pgfpathcurveto{\pgfqpoint{0.842611in}{0.869137in}}{\pgfqpoint{0.834325in}{0.872569in}}{\pgfqpoint{0.825687in}{0.872569in}}%
\pgfpathcurveto{\pgfqpoint{0.817049in}{0.872569in}}{\pgfqpoint{0.808763in}{0.869137in}}{\pgfqpoint{0.802655in}{0.863029in}}%
\pgfpathcurveto{\pgfqpoint{0.796546in}{0.856920in}}{\pgfqpoint{0.793114in}{0.848635in}}{\pgfqpoint{0.793114in}{0.839996in}}%
\pgfpathcurveto{\pgfqpoint{0.793114in}{0.831358in}}{\pgfqpoint{0.796546in}{0.823073in}}{\pgfqpoint{0.802655in}{0.816964in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{0.810856in}}{\pgfqpoint{0.817049in}{0.807424in}}{\pgfqpoint{0.825687in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{0.807424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697747in}{0.707385in}}%
\pgfpathcurveto{\pgfqpoint{0.706385in}{0.707385in}}{\pgfqpoint{0.714670in}{0.710817in}}{\pgfqpoint{0.720779in}{0.716926in}}%
\pgfpathcurveto{\pgfqpoint{0.726887in}{0.723034in}}{\pgfqpoint{0.730319in}{0.731319in}}{\pgfqpoint{0.730319in}{0.739958in}}%
\pgfpathcurveto{\pgfqpoint{0.730319in}{0.748596in}}{\pgfqpoint{0.726887in}{0.756882in}}{\pgfqpoint{0.720779in}{0.762990in}}%
\pgfpathcurveto{\pgfqpoint{0.714670in}{0.769098in}}{\pgfqpoint{0.706385in}{0.772530in}}{\pgfqpoint{0.697747in}{0.772530in}}%
\pgfpathcurveto{\pgfqpoint{0.689108in}{0.772530in}}{\pgfqpoint{0.680823in}{0.769098in}}{\pgfqpoint{0.674714in}{0.762990in}}%
\pgfpathcurveto{\pgfqpoint{0.668606in}{0.756882in}}{\pgfqpoint{0.665174in}{0.748596in}}{\pgfqpoint{0.665174in}{0.739958in}}%
\pgfpathcurveto{\pgfqpoint{0.665174in}{0.731319in}}{\pgfqpoint{0.668606in}{0.723034in}}{\pgfqpoint{0.674714in}{0.716926in}}%
\pgfpathcurveto{\pgfqpoint{0.680823in}{0.710817in}}{\pgfqpoint{0.689108in}{0.707385in}}{\pgfqpoint{0.697747in}{0.707385in}}%
\pgfpathlineto{\pgfqpoint{0.697747in}{0.707385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618667in}{0.742066in}}%
\pgfpathcurveto{\pgfqpoint{0.627306in}{0.742066in}}{\pgfqpoint{0.635591in}{0.745498in}}{\pgfqpoint{0.641700in}{0.751606in}}%
\pgfpathcurveto{\pgfqpoint{0.647808in}{0.757714in}}{\pgfqpoint{0.651240in}{0.766000in}}{\pgfqpoint{0.651240in}{0.774638in}}%
\pgfpathcurveto{\pgfqpoint{0.651240in}{0.783276in}}{\pgfqpoint{0.647808in}{0.791562in}}{\pgfqpoint{0.641700in}{0.797670in}}%
\pgfpathcurveto{\pgfqpoint{0.635591in}{0.803778in}}{\pgfqpoint{0.627306in}{0.807210in}}{\pgfqpoint{0.618667in}{0.807210in}}%
\pgfpathcurveto{\pgfqpoint{0.610029in}{0.807210in}}{\pgfqpoint{0.601743in}{0.803778in}}{\pgfqpoint{0.595635in}{0.797670in}}%
\pgfpathcurveto{\pgfqpoint{0.589527in}{0.791562in}}{\pgfqpoint{0.586095in}{0.783276in}}{\pgfqpoint{0.586095in}{0.774638in}}%
\pgfpathcurveto{\pgfqpoint{0.586095in}{0.766000in}}{\pgfqpoint{0.589527in}{0.757714in}}{\pgfqpoint{0.595635in}{0.751606in}}%
\pgfpathcurveto{\pgfqpoint{0.601743in}{0.745498in}}{\pgfqpoint{0.610029in}{0.742066in}}{\pgfqpoint{0.618667in}{0.742066in}}%
\pgfpathlineto{\pgfqpoint{0.618667in}{0.742066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733598in}{0.867921in}}%
\pgfpathcurveto{\pgfqpoint{0.742237in}{0.867921in}}{\pgfqpoint{0.750522in}{0.871353in}}{\pgfqpoint{0.756630in}{0.877461in}}%
\pgfpathcurveto{\pgfqpoint{0.762739in}{0.883569in}}{\pgfqpoint{0.766171in}{0.891855in}}{\pgfqpoint{0.766171in}{0.900493in}}%
\pgfpathcurveto{\pgfqpoint{0.766171in}{0.909131in}}{\pgfqpoint{0.762739in}{0.917417in}}{\pgfqpoint{0.756630in}{0.923525in}}%
\pgfpathcurveto{\pgfqpoint{0.750522in}{0.929633in}}{\pgfqpoint{0.742237in}{0.933065in}}{\pgfqpoint{0.733598in}{0.933065in}}%
\pgfpathcurveto{\pgfqpoint{0.724960in}{0.933065in}}{\pgfqpoint{0.716674in}{0.929633in}}{\pgfqpoint{0.710566in}{0.923525in}}%
\pgfpathcurveto{\pgfqpoint{0.704458in}{0.917417in}}{\pgfqpoint{0.701026in}{0.909131in}}{\pgfqpoint{0.701026in}{0.900493in}}%
\pgfpathcurveto{\pgfqpoint{0.701026in}{0.891855in}}{\pgfqpoint{0.704458in}{0.883569in}}{\pgfqpoint{0.710566in}{0.877461in}}%
\pgfpathcurveto{\pgfqpoint{0.716674in}{0.871353in}}{\pgfqpoint{0.724960in}{0.867921in}}{\pgfqpoint{0.733598in}{0.867921in}}%
\pgfpathlineto{\pgfqpoint{0.733598in}{0.867921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.756205in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.756205in}}{\pgfqpoint{0.706485in}{0.759637in}}{\pgfqpoint{0.712594in}{0.765745in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.771853in}}{\pgfqpoint{0.722134in}{0.780139in}}{\pgfqpoint{0.722134in}{0.788777in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.797415in}}{\pgfqpoint{0.718702in}{0.805701in}}{\pgfqpoint{0.712594in}{0.811809in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.817917in}}{\pgfqpoint{0.698200in}{0.821349in}}{\pgfqpoint{0.689561in}{0.821349in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.821349in}}{\pgfqpoint{0.672638in}{0.817917in}}{\pgfqpoint{0.666529in}{0.811809in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.805701in}}{\pgfqpoint{0.656989in}{0.797415in}}{\pgfqpoint{0.656989in}{0.788777in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.780139in}}{\pgfqpoint{0.660421in}{0.771853in}}{\pgfqpoint{0.666529in}{0.765745in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.759637in}}{\pgfqpoint{0.680923in}{0.756205in}}{\pgfqpoint{0.689561in}{0.756205in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.756205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.712981in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.712981in}}{\pgfqpoint{0.659280in}{0.716413in}}{\pgfqpoint{0.665388in}{0.722521in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{0.728629in}}{\pgfqpoint{0.674929in}{0.736915in}}{\pgfqpoint{0.674929in}{0.745553in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{0.754192in}}{\pgfqpoint{0.671497in}{0.762477in}}{\pgfqpoint{0.665388in}{0.768585in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{0.774694in}}{\pgfqpoint{0.650995in}{0.778126in}}{\pgfqpoint{0.642356in}{0.778126in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{0.778126in}}{\pgfqpoint{0.625432in}{0.774694in}}{\pgfqpoint{0.619324in}{0.768585in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{0.762477in}}{\pgfqpoint{0.609784in}{0.754192in}}{\pgfqpoint{0.609784in}{0.745553in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{0.736915in}}{\pgfqpoint{0.613216in}{0.728629in}}{\pgfqpoint{0.619324in}{0.722521in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.716413in}}{\pgfqpoint{0.633718in}{0.712981in}}{\pgfqpoint{0.642356in}{0.712981in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.712981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742829in}{0.817759in}}%
\pgfpathcurveto{\pgfqpoint{0.751467in}{0.817759in}}{\pgfqpoint{0.759753in}{0.821191in}}{\pgfqpoint{0.765861in}{0.827299in}}%
\pgfpathcurveto{\pgfqpoint{0.771969in}{0.833407in}}{\pgfqpoint{0.775401in}{0.841693in}}{\pgfqpoint{0.775401in}{0.850331in}}%
\pgfpathcurveto{\pgfqpoint{0.775401in}{0.858969in}}{\pgfqpoint{0.771969in}{0.867255in}}{\pgfqpoint{0.765861in}{0.873363in}}%
\pgfpathcurveto{\pgfqpoint{0.759753in}{0.879471in}}{\pgfqpoint{0.751467in}{0.882903in}}{\pgfqpoint{0.742829in}{0.882903in}}%
\pgfpathcurveto{\pgfqpoint{0.734190in}{0.882903in}}{\pgfqpoint{0.725905in}{0.879471in}}{\pgfqpoint{0.719797in}{0.873363in}}%
\pgfpathcurveto{\pgfqpoint{0.713688in}{0.867255in}}{\pgfqpoint{0.710256in}{0.858969in}}{\pgfqpoint{0.710256in}{0.850331in}}%
\pgfpathcurveto{\pgfqpoint{0.710256in}{0.841693in}}{\pgfqpoint{0.713688in}{0.833407in}}{\pgfqpoint{0.719797in}{0.827299in}}%
\pgfpathcurveto{\pgfqpoint{0.725905in}{0.821191in}}{\pgfqpoint{0.734190in}{0.817759in}}{\pgfqpoint{0.742829in}{0.817759in}}%
\pgfpathlineto{\pgfqpoint{0.742829in}{0.817759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631910in}{0.714980in}}%
\pgfpathcurveto{\pgfqpoint{0.640548in}{0.714980in}}{\pgfqpoint{0.648834in}{0.718412in}}{\pgfqpoint{0.654942in}{0.724520in}}%
\pgfpathcurveto{\pgfqpoint{0.661050in}{0.730628in}}{\pgfqpoint{0.664482in}{0.738914in}}{\pgfqpoint{0.664482in}{0.747552in}}%
\pgfpathcurveto{\pgfqpoint{0.664482in}{0.756191in}}{\pgfqpoint{0.661050in}{0.764476in}}{\pgfqpoint{0.654942in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{0.648834in}{0.776693in}}{\pgfqpoint{0.640548in}{0.780125in}}{\pgfqpoint{0.631910in}{0.780125in}}%
\pgfpathcurveto{\pgfqpoint{0.623271in}{0.780125in}}{\pgfqpoint{0.614986in}{0.776693in}}{\pgfqpoint{0.608878in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{0.602769in}{0.764476in}}{\pgfqpoint{0.599337in}{0.756191in}}{\pgfqpoint{0.599337in}{0.747552in}}%
\pgfpathcurveto{\pgfqpoint{0.599337in}{0.738914in}}{\pgfqpoint{0.602769in}{0.730628in}}{\pgfqpoint{0.608878in}{0.724520in}}%
\pgfpathcurveto{\pgfqpoint{0.614986in}{0.718412in}}{\pgfqpoint{0.623271in}{0.714980in}}{\pgfqpoint{0.631910in}{0.714980in}}%
\pgfpathlineto{\pgfqpoint{0.631910in}{0.714980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749152in}{0.859895in}}%
\pgfpathcurveto{\pgfqpoint{0.757791in}{0.859895in}}{\pgfqpoint{0.766076in}{0.863327in}}{\pgfqpoint{0.772185in}{0.869436in}}%
\pgfpathcurveto{\pgfqpoint{0.778293in}{0.875544in}}{\pgfqpoint{0.781725in}{0.883829in}}{\pgfqpoint{0.781725in}{0.892468in}}%
\pgfpathcurveto{\pgfqpoint{0.781725in}{0.901106in}}{\pgfqpoint{0.778293in}{0.909392in}}{\pgfqpoint{0.772185in}{0.915500in}}%
\pgfpathcurveto{\pgfqpoint{0.766076in}{0.921608in}}{\pgfqpoint{0.757791in}{0.925040in}}{\pgfqpoint{0.749152in}{0.925040in}}%
\pgfpathcurveto{\pgfqpoint{0.740514in}{0.925040in}}{\pgfqpoint{0.732229in}{0.921608in}}{\pgfqpoint{0.726120in}{0.915500in}}%
\pgfpathcurveto{\pgfqpoint{0.720012in}{0.909392in}}{\pgfqpoint{0.716580in}{0.901106in}}{\pgfqpoint{0.716580in}{0.892468in}}%
\pgfpathcurveto{\pgfqpoint{0.716580in}{0.883829in}}{\pgfqpoint{0.720012in}{0.875544in}}{\pgfqpoint{0.726120in}{0.869436in}}%
\pgfpathcurveto{\pgfqpoint{0.732229in}{0.863327in}}{\pgfqpoint{0.740514in}{0.859895in}}{\pgfqpoint{0.749152in}{0.859895in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{0.859895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655794in}{0.725631in}}%
\pgfpathcurveto{\pgfqpoint{0.664432in}{0.725631in}}{\pgfqpoint{0.672718in}{0.729063in}}{\pgfqpoint{0.678826in}{0.735171in}}%
\pgfpathcurveto{\pgfqpoint{0.684934in}{0.741279in}}{\pgfqpoint{0.688366in}{0.749565in}}{\pgfqpoint{0.688366in}{0.758203in}}%
\pgfpathcurveto{\pgfqpoint{0.688366in}{0.766841in}}{\pgfqpoint{0.684934in}{0.775127in}}{\pgfqpoint{0.678826in}{0.781235in}}%
\pgfpathcurveto{\pgfqpoint{0.672718in}{0.787343in}}{\pgfqpoint{0.664432in}{0.790775in}}{\pgfqpoint{0.655794in}{0.790775in}}%
\pgfpathcurveto{\pgfqpoint{0.647156in}{0.790775in}}{\pgfqpoint{0.638870in}{0.787343in}}{\pgfqpoint{0.632762in}{0.781235in}}%
\pgfpathcurveto{\pgfqpoint{0.626654in}{0.775127in}}{\pgfqpoint{0.623222in}{0.766841in}}{\pgfqpoint{0.623222in}{0.758203in}}%
\pgfpathcurveto{\pgfqpoint{0.623222in}{0.749565in}}{\pgfqpoint{0.626654in}{0.741279in}}{\pgfqpoint{0.632762in}{0.735171in}}%
\pgfpathcurveto{\pgfqpoint{0.638870in}{0.729063in}}{\pgfqpoint{0.647156in}{0.725631in}}{\pgfqpoint{0.655794in}{0.725631in}}%
\pgfpathlineto{\pgfqpoint{0.655794in}{0.725631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764317in}{0.806491in}}%
\pgfpathcurveto{\pgfqpoint{0.772955in}{0.806491in}}{\pgfqpoint{0.781241in}{0.809923in}}{\pgfqpoint{0.787349in}{0.816031in}}%
\pgfpathcurveto{\pgfqpoint{0.793457in}{0.822139in}}{\pgfqpoint{0.796889in}{0.830425in}}{\pgfqpoint{0.796889in}{0.839063in}}%
\pgfpathcurveto{\pgfqpoint{0.796889in}{0.847701in}}{\pgfqpoint{0.793457in}{0.855987in}}{\pgfqpoint{0.787349in}{0.862095in}}%
\pgfpathcurveto{\pgfqpoint{0.781241in}{0.868203in}}{\pgfqpoint{0.772955in}{0.871635in}}{\pgfqpoint{0.764317in}{0.871635in}}%
\pgfpathcurveto{\pgfqpoint{0.755678in}{0.871635in}}{\pgfqpoint{0.747393in}{0.868203in}}{\pgfqpoint{0.741285in}{0.862095in}}%
\pgfpathcurveto{\pgfqpoint{0.735176in}{0.855987in}}{\pgfqpoint{0.731744in}{0.847701in}}{\pgfqpoint{0.731744in}{0.839063in}}%
\pgfpathcurveto{\pgfqpoint{0.731744in}{0.830425in}}{\pgfqpoint{0.735176in}{0.822139in}}{\pgfqpoint{0.741285in}{0.816031in}}%
\pgfpathcurveto{\pgfqpoint{0.747393in}{0.809923in}}{\pgfqpoint{0.755678in}{0.806491in}}{\pgfqpoint{0.764317in}{0.806491in}}%
\pgfpathlineto{\pgfqpoint{0.764317in}{0.806491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715584in}{0.769316in}}%
\pgfpathcurveto{\pgfqpoint{0.724222in}{0.769316in}}{\pgfqpoint{0.732508in}{0.772748in}}{\pgfqpoint{0.738616in}{0.778856in}}%
\pgfpathcurveto{\pgfqpoint{0.744724in}{0.784964in}}{\pgfqpoint{0.748156in}{0.793250in}}{\pgfqpoint{0.748156in}{0.801888in}}%
\pgfpathcurveto{\pgfqpoint{0.748156in}{0.810526in}}{\pgfqpoint{0.744724in}{0.818812in}}{\pgfqpoint{0.738616in}{0.824920in}}%
\pgfpathcurveto{\pgfqpoint{0.732508in}{0.831028in}}{\pgfqpoint{0.724222in}{0.834460in}}{\pgfqpoint{0.715584in}{0.834460in}}%
\pgfpathcurveto{\pgfqpoint{0.706945in}{0.834460in}}{\pgfqpoint{0.698660in}{0.831028in}}{\pgfqpoint{0.692551in}{0.824920in}}%
\pgfpathcurveto{\pgfqpoint{0.686443in}{0.818812in}}{\pgfqpoint{0.683011in}{0.810526in}}{\pgfqpoint{0.683011in}{0.801888in}}%
\pgfpathcurveto{\pgfqpoint{0.683011in}{0.793250in}}{\pgfqpoint{0.686443in}{0.784964in}}{\pgfqpoint{0.692551in}{0.778856in}}%
\pgfpathcurveto{\pgfqpoint{0.698660in}{0.772748in}}{\pgfqpoint{0.706945in}{0.769316in}}{\pgfqpoint{0.715584in}{0.769316in}}%
\pgfpathlineto{\pgfqpoint{0.715584in}{0.769316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667814in}{0.710331in}}%
\pgfpathcurveto{\pgfqpoint{0.676452in}{0.710331in}}{\pgfqpoint{0.684738in}{0.713763in}}{\pgfqpoint{0.690846in}{0.719871in}}%
\pgfpathcurveto{\pgfqpoint{0.696954in}{0.725979in}}{\pgfqpoint{0.700386in}{0.734265in}}{\pgfqpoint{0.700386in}{0.742903in}}%
\pgfpathcurveto{\pgfqpoint{0.700386in}{0.751541in}}{\pgfqpoint{0.696954in}{0.759827in}}{\pgfqpoint{0.690846in}{0.765935in}}%
\pgfpathcurveto{\pgfqpoint{0.684738in}{0.772043in}}{\pgfqpoint{0.676452in}{0.775475in}}{\pgfqpoint{0.667814in}{0.775475in}}%
\pgfpathcurveto{\pgfqpoint{0.659176in}{0.775475in}}{\pgfqpoint{0.650890in}{0.772043in}}{\pgfqpoint{0.644782in}{0.765935in}}%
\pgfpathcurveto{\pgfqpoint{0.638674in}{0.759827in}}{\pgfqpoint{0.635242in}{0.751541in}}{\pgfqpoint{0.635242in}{0.742903in}}%
\pgfpathcurveto{\pgfqpoint{0.635242in}{0.734265in}}{\pgfqpoint{0.638674in}{0.725979in}}{\pgfqpoint{0.644782in}{0.719871in}}%
\pgfpathcurveto{\pgfqpoint{0.650890in}{0.713763in}}{\pgfqpoint{0.659176in}{0.710331in}}{\pgfqpoint{0.667814in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{0.667814in}{0.710331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631910in}{0.691014in}}%
\pgfpathcurveto{\pgfqpoint{0.640548in}{0.691014in}}{\pgfqpoint{0.648834in}{0.694446in}}{\pgfqpoint{0.654942in}{0.700554in}}%
\pgfpathcurveto{\pgfqpoint{0.661050in}{0.706662in}}{\pgfqpoint{0.664482in}{0.714948in}}{\pgfqpoint{0.664482in}{0.723586in}}%
\pgfpathcurveto{\pgfqpoint{0.664482in}{0.732224in}}{\pgfqpoint{0.661050in}{0.740510in}}{\pgfqpoint{0.654942in}{0.746618in}}%
\pgfpathcurveto{\pgfqpoint{0.648834in}{0.752726in}}{\pgfqpoint{0.640548in}{0.756159in}}{\pgfqpoint{0.631910in}{0.756159in}}%
\pgfpathcurveto{\pgfqpoint{0.623271in}{0.756159in}}{\pgfqpoint{0.614986in}{0.752726in}}{\pgfqpoint{0.608878in}{0.746618in}}%
\pgfpathcurveto{\pgfqpoint{0.602769in}{0.740510in}}{\pgfqpoint{0.599337in}{0.732224in}}{\pgfqpoint{0.599337in}{0.723586in}}%
\pgfpathcurveto{\pgfqpoint{0.599337in}{0.714948in}}{\pgfqpoint{0.602769in}{0.706662in}}{\pgfqpoint{0.608878in}{0.700554in}}%
\pgfpathcurveto{\pgfqpoint{0.614986in}{0.694446in}}{\pgfqpoint{0.623271in}{0.691014in}}{\pgfqpoint{0.631910in}{0.691014in}}%
\pgfpathlineto{\pgfqpoint{0.631910in}{0.691014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748592in}{0.714494in}}%
\pgfpathcurveto{\pgfqpoint{0.757230in}{0.714494in}}{\pgfqpoint{0.765516in}{0.717926in}}{\pgfqpoint{0.771624in}{0.724034in}}%
\pgfpathcurveto{\pgfqpoint{0.777732in}{0.730143in}}{\pgfqpoint{0.781164in}{0.738428in}}{\pgfqpoint{0.781164in}{0.747067in}}%
\pgfpathcurveto{\pgfqpoint{0.781164in}{0.755705in}}{\pgfqpoint{0.777732in}{0.763990in}}{\pgfqpoint{0.771624in}{0.770099in}}%
\pgfpathcurveto{\pgfqpoint{0.765516in}{0.776207in}}{\pgfqpoint{0.757230in}{0.779639in}}{\pgfqpoint{0.748592in}{0.779639in}}%
\pgfpathcurveto{\pgfqpoint{0.739954in}{0.779639in}}{\pgfqpoint{0.731668in}{0.776207in}}{\pgfqpoint{0.725560in}{0.770099in}}%
\pgfpathcurveto{\pgfqpoint{0.719452in}{0.763990in}}{\pgfqpoint{0.716020in}{0.755705in}}{\pgfqpoint{0.716020in}{0.747067in}}%
\pgfpathcurveto{\pgfqpoint{0.716020in}{0.738428in}}{\pgfqpoint{0.719452in}{0.730143in}}{\pgfqpoint{0.725560in}{0.724034in}}%
\pgfpathcurveto{\pgfqpoint{0.731668in}{0.717926in}}{\pgfqpoint{0.739954in}{0.714494in}}{\pgfqpoint{0.748592in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{0.748592in}{0.714494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.675751in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.675751in}}{\pgfqpoint{0.605659in}{0.679183in}}{\pgfqpoint{0.611767in}{0.685291in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.691400in}}{\pgfqpoint{0.621307in}{0.699685in}}{\pgfqpoint{0.621307in}{0.708324in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.716962in}}{\pgfqpoint{0.617875in}{0.725247in}}{\pgfqpoint{0.611767in}{0.731356in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.737464in}}{\pgfqpoint{0.597373in}{0.740896in}}{\pgfqpoint{0.588735in}{0.740896in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.740896in}}{\pgfqpoint{0.571811in}{0.737464in}}{\pgfqpoint{0.565703in}{0.731356in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.725247in}}{\pgfqpoint{0.556163in}{0.716962in}}{\pgfqpoint{0.556163in}{0.708324in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.699685in}}{\pgfqpoint{0.559595in}{0.691400in}}{\pgfqpoint{0.565703in}{0.685291in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.679183in}}{\pgfqpoint{0.580097in}{0.675751in}}{\pgfqpoint{0.588735in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.675751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605668in}{0.693540in}}%
\pgfpathcurveto{\pgfqpoint{0.614306in}{0.693540in}}{\pgfqpoint{0.622592in}{0.696972in}}{\pgfqpoint{0.628700in}{0.703080in}}%
\pgfpathcurveto{\pgfqpoint{0.634808in}{0.709189in}}{\pgfqpoint{0.638240in}{0.717474in}}{\pgfqpoint{0.638240in}{0.726113in}}%
\pgfpathcurveto{\pgfqpoint{0.638240in}{0.734751in}}{\pgfqpoint{0.634808in}{0.743036in}}{\pgfqpoint{0.628700in}{0.749145in}}%
\pgfpathcurveto{\pgfqpoint{0.622592in}{0.755253in}}{\pgfqpoint{0.614306in}{0.758685in}}{\pgfqpoint{0.605668in}{0.758685in}}%
\pgfpathcurveto{\pgfqpoint{0.597030in}{0.758685in}}{\pgfqpoint{0.588744in}{0.755253in}}{\pgfqpoint{0.582636in}{0.749145in}}%
\pgfpathcurveto{\pgfqpoint{0.576528in}{0.743036in}}{\pgfqpoint{0.573096in}{0.734751in}}{\pgfqpoint{0.573096in}{0.726113in}}%
\pgfpathcurveto{\pgfqpoint{0.573096in}{0.717474in}}{\pgfqpoint{0.576528in}{0.709189in}}{\pgfqpoint{0.582636in}{0.703080in}}%
\pgfpathcurveto{\pgfqpoint{0.588744in}{0.696972in}}{\pgfqpoint{0.597030in}{0.693540in}}{\pgfqpoint{0.605668in}{0.693540in}}%
\pgfpathlineto{\pgfqpoint{0.605668in}{0.693540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593210in}{0.663268in}}%
\pgfpathcurveto{\pgfqpoint{0.601848in}{0.663268in}}{\pgfqpoint{0.610134in}{0.666700in}}{\pgfqpoint{0.616242in}{0.672808in}}%
\pgfpathcurveto{\pgfqpoint{0.622350in}{0.678916in}}{\pgfqpoint{0.625782in}{0.687202in}}{\pgfqpoint{0.625782in}{0.695840in}}%
\pgfpathcurveto{\pgfqpoint{0.625782in}{0.704478in}}{\pgfqpoint{0.622350in}{0.712764in}}{\pgfqpoint{0.616242in}{0.718872in}}%
\pgfpathcurveto{\pgfqpoint{0.610134in}{0.724980in}}{\pgfqpoint{0.601848in}{0.728412in}}{\pgfqpoint{0.593210in}{0.728412in}}%
\pgfpathcurveto{\pgfqpoint{0.584571in}{0.728412in}}{\pgfqpoint{0.576286in}{0.724980in}}{\pgfqpoint{0.570178in}{0.718872in}}%
\pgfpathcurveto{\pgfqpoint{0.564069in}{0.712764in}}{\pgfqpoint{0.560637in}{0.704478in}}{\pgfqpoint{0.560637in}{0.695840in}}%
\pgfpathcurveto{\pgfqpoint{0.560637in}{0.687202in}}{\pgfqpoint{0.564069in}{0.678916in}}{\pgfqpoint{0.570178in}{0.672808in}}%
\pgfpathcurveto{\pgfqpoint{0.576286in}{0.666700in}}{\pgfqpoint{0.584571in}{0.663268in}}{\pgfqpoint{0.593210in}{0.663268in}}%
\pgfpathlineto{\pgfqpoint{0.593210in}{0.663268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618667in}{0.718953in}}%
\pgfpathcurveto{\pgfqpoint{0.627306in}{0.718953in}}{\pgfqpoint{0.635591in}{0.722385in}}{\pgfqpoint{0.641700in}{0.728493in}}%
\pgfpathcurveto{\pgfqpoint{0.647808in}{0.734601in}}{\pgfqpoint{0.651240in}{0.742887in}}{\pgfqpoint{0.651240in}{0.751525in}}%
\pgfpathcurveto{\pgfqpoint{0.651240in}{0.760163in}}{\pgfqpoint{0.647808in}{0.768449in}}{\pgfqpoint{0.641700in}{0.774557in}}%
\pgfpathcurveto{\pgfqpoint{0.635591in}{0.780665in}}{\pgfqpoint{0.627306in}{0.784097in}}{\pgfqpoint{0.618667in}{0.784097in}}%
\pgfpathcurveto{\pgfqpoint{0.610029in}{0.784097in}}{\pgfqpoint{0.601743in}{0.780665in}}{\pgfqpoint{0.595635in}{0.774557in}}%
\pgfpathcurveto{\pgfqpoint{0.589527in}{0.768449in}}{\pgfqpoint{0.586095in}{0.760163in}}{\pgfqpoint{0.586095in}{0.751525in}}%
\pgfpathcurveto{\pgfqpoint{0.586095in}{0.742887in}}{\pgfqpoint{0.589527in}{0.734601in}}{\pgfqpoint{0.595635in}{0.728493in}}%
\pgfpathcurveto{\pgfqpoint{0.601743in}{0.722385in}}{\pgfqpoint{0.610029in}{0.718953in}}{\pgfqpoint{0.618667in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{0.618667in}{0.718953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616899in}{0.720125in}}%
\pgfpathcurveto{\pgfqpoint{0.625537in}{0.720125in}}{\pgfqpoint{0.633823in}{0.723557in}}{\pgfqpoint{0.639931in}{0.729665in}}%
\pgfpathcurveto{\pgfqpoint{0.646039in}{0.735773in}}{\pgfqpoint{0.649471in}{0.744059in}}{\pgfqpoint{0.649471in}{0.752697in}}%
\pgfpathcurveto{\pgfqpoint{0.649471in}{0.761335in}}{\pgfqpoint{0.646039in}{0.769621in}}{\pgfqpoint{0.639931in}{0.775729in}}%
\pgfpathcurveto{\pgfqpoint{0.633823in}{0.781837in}}{\pgfqpoint{0.625537in}{0.785269in}}{\pgfqpoint{0.616899in}{0.785269in}}%
\pgfpathcurveto{\pgfqpoint{0.608260in}{0.785269in}}{\pgfqpoint{0.599975in}{0.781837in}}{\pgfqpoint{0.593866in}{0.775729in}}%
\pgfpathcurveto{\pgfqpoint{0.587758in}{0.769621in}}{\pgfqpoint{0.584326in}{0.761335in}}{\pgfqpoint{0.584326in}{0.752697in}}%
\pgfpathcurveto{\pgfqpoint{0.584326in}{0.744059in}}{\pgfqpoint{0.587758in}{0.735773in}}{\pgfqpoint{0.593866in}{0.729665in}}%
\pgfpathcurveto{\pgfqpoint{0.599975in}{0.723557in}}{\pgfqpoint{0.608260in}{0.720125in}}{\pgfqpoint{0.616899in}{0.720125in}}%
\pgfpathlineto{\pgfqpoint{0.616899in}{0.720125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770511in}{0.869099in}}%
\pgfpathcurveto{\pgfqpoint{0.779149in}{0.869099in}}{\pgfqpoint{0.787435in}{0.872531in}}{\pgfqpoint{0.793543in}{0.878639in}}%
\pgfpathcurveto{\pgfqpoint{0.799651in}{0.884747in}}{\pgfqpoint{0.803083in}{0.893033in}}{\pgfqpoint{0.803083in}{0.901671in}}%
\pgfpathcurveto{\pgfqpoint{0.803083in}{0.910310in}}{\pgfqpoint{0.799651in}{0.918595in}}{\pgfqpoint{0.793543in}{0.924703in}}%
\pgfpathcurveto{\pgfqpoint{0.787435in}{0.930812in}}{\pgfqpoint{0.779149in}{0.934244in}}{\pgfqpoint{0.770511in}{0.934244in}}%
\pgfpathcurveto{\pgfqpoint{0.761873in}{0.934244in}}{\pgfqpoint{0.753587in}{0.930812in}}{\pgfqpoint{0.747479in}{0.924703in}}%
\pgfpathcurveto{\pgfqpoint{0.741371in}{0.918595in}}{\pgfqpoint{0.737939in}{0.910310in}}{\pgfqpoint{0.737939in}{0.901671in}}%
\pgfpathcurveto{\pgfqpoint{0.737939in}{0.893033in}}{\pgfqpoint{0.741371in}{0.884747in}}{\pgfqpoint{0.747479in}{0.878639in}}%
\pgfpathcurveto{\pgfqpoint{0.753587in}{0.872531in}}{\pgfqpoint{0.761873in}{0.869099in}}{\pgfqpoint{0.770511in}{0.869099in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.869099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710205in}{0.697471in}}%
\pgfpathcurveto{\pgfqpoint{0.718843in}{0.697471in}}{\pgfqpoint{0.727129in}{0.700903in}}{\pgfqpoint{0.733237in}{0.707011in}}%
\pgfpathcurveto{\pgfqpoint{0.739345in}{0.713120in}}{\pgfqpoint{0.742777in}{0.721405in}}{\pgfqpoint{0.742777in}{0.730044in}}%
\pgfpathcurveto{\pgfqpoint{0.742777in}{0.738682in}}{\pgfqpoint{0.739345in}{0.746968in}}{\pgfqpoint{0.733237in}{0.753076in}}%
\pgfpathcurveto{\pgfqpoint{0.727129in}{0.759184in}}{\pgfqpoint{0.718843in}{0.762616in}}{\pgfqpoint{0.710205in}{0.762616in}}%
\pgfpathcurveto{\pgfqpoint{0.701566in}{0.762616in}}{\pgfqpoint{0.693281in}{0.759184in}}{\pgfqpoint{0.687173in}{0.753076in}}%
\pgfpathcurveto{\pgfqpoint{0.681064in}{0.746968in}}{\pgfqpoint{0.677632in}{0.738682in}}{\pgfqpoint{0.677632in}{0.730044in}}%
\pgfpathcurveto{\pgfqpoint{0.677632in}{0.721405in}}{\pgfqpoint{0.681064in}{0.713120in}}{\pgfqpoint{0.687173in}{0.707011in}}%
\pgfpathcurveto{\pgfqpoint{0.693281in}{0.700903in}}{\pgfqpoint{0.701566in}{0.697471in}}{\pgfqpoint{0.710205in}{0.697471in}}%
\pgfpathlineto{\pgfqpoint{0.710205in}{0.697471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819518in}{0.924617in}}%
\pgfpathcurveto{\pgfqpoint{0.828157in}{0.924617in}}{\pgfqpoint{0.836442in}{0.928049in}}{\pgfqpoint{0.842551in}{0.934157in}}%
\pgfpathcurveto{\pgfqpoint{0.848659in}{0.940266in}}{\pgfqpoint{0.852091in}{0.948551in}}{\pgfqpoint{0.852091in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{0.852091in}{0.965828in}}{\pgfqpoint{0.848659in}{0.974113in}}{\pgfqpoint{0.842551in}{0.980222in}}%
\pgfpathcurveto{\pgfqpoint{0.836442in}{0.986330in}}{\pgfqpoint{0.828157in}{0.989762in}}{\pgfqpoint{0.819518in}{0.989762in}}%
\pgfpathcurveto{\pgfqpoint{0.810880in}{0.989762in}}{\pgfqpoint{0.802594in}{0.986330in}}{\pgfqpoint{0.796486in}{0.980222in}}%
\pgfpathcurveto{\pgfqpoint{0.790378in}{0.974113in}}{\pgfqpoint{0.786946in}{0.965828in}}{\pgfqpoint{0.786946in}{0.957190in}}%
\pgfpathcurveto{\pgfqpoint{0.786946in}{0.948551in}}{\pgfqpoint{0.790378in}{0.940266in}}{\pgfqpoint{0.796486in}{0.934157in}}%
\pgfpathcurveto{\pgfqpoint{0.802594in}{0.928049in}}{\pgfqpoint{0.810880in}{0.924617in}}{\pgfqpoint{0.819518in}{0.924617in}}%
\pgfpathlineto{\pgfqpoint{0.819518in}{0.924617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750818in}{0.711805in}}%
\pgfpathcurveto{\pgfqpoint{0.759456in}{0.711805in}}{\pgfqpoint{0.767742in}{0.715237in}}{\pgfqpoint{0.773850in}{0.721346in}}%
\pgfpathcurveto{\pgfqpoint{0.779958in}{0.727454in}}{\pgfqpoint{0.783390in}{0.735739in}}{\pgfqpoint{0.783390in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{0.783390in}{0.753016in}}{\pgfqpoint{0.779958in}{0.761302in}}{\pgfqpoint{0.773850in}{0.767410in}}%
\pgfpathcurveto{\pgfqpoint{0.767742in}{0.773518in}}{\pgfqpoint{0.759456in}{0.776950in}}{\pgfqpoint{0.750818in}{0.776950in}}%
\pgfpathcurveto{\pgfqpoint{0.742180in}{0.776950in}}{\pgfqpoint{0.733894in}{0.773518in}}{\pgfqpoint{0.727786in}{0.767410in}}%
\pgfpathcurveto{\pgfqpoint{0.721678in}{0.761302in}}{\pgfqpoint{0.718246in}{0.753016in}}{\pgfqpoint{0.718246in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{0.718246in}{0.735739in}}{\pgfqpoint{0.721678in}{0.727454in}}{\pgfqpoint{0.727786in}{0.721346in}}%
\pgfpathcurveto{\pgfqpoint{0.733894in}{0.715237in}}{\pgfqpoint{0.742180in}{0.711805in}}{\pgfqpoint{0.750818in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{0.750818in}{0.711805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753541in}{0.818960in}}%
\pgfpathcurveto{\pgfqpoint{0.762179in}{0.818960in}}{\pgfqpoint{0.770465in}{0.822392in}}{\pgfqpoint{0.776573in}{0.828500in}}%
\pgfpathcurveto{\pgfqpoint{0.782681in}{0.834608in}}{\pgfqpoint{0.786113in}{0.842894in}}{\pgfqpoint{0.786113in}{0.851532in}}%
\pgfpathcurveto{\pgfqpoint{0.786113in}{0.860171in}}{\pgfqpoint{0.782681in}{0.868456in}}{\pgfqpoint{0.776573in}{0.874565in}}%
\pgfpathcurveto{\pgfqpoint{0.770465in}{0.880673in}}{\pgfqpoint{0.762179in}{0.884105in}}{\pgfqpoint{0.753541in}{0.884105in}}%
\pgfpathcurveto{\pgfqpoint{0.744903in}{0.884105in}}{\pgfqpoint{0.736617in}{0.880673in}}{\pgfqpoint{0.730509in}{0.874565in}}%
\pgfpathcurveto{\pgfqpoint{0.724401in}{0.868456in}}{\pgfqpoint{0.720969in}{0.860171in}}{\pgfqpoint{0.720969in}{0.851532in}}%
\pgfpathcurveto{\pgfqpoint{0.720969in}{0.842894in}}{\pgfqpoint{0.724401in}{0.834608in}}{\pgfqpoint{0.730509in}{0.828500in}}%
\pgfpathcurveto{\pgfqpoint{0.736617in}{0.822392in}}{\pgfqpoint{0.744903in}{0.818960in}}{\pgfqpoint{0.753541in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{0.753541in}{0.818960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718547in}{0.716416in}}%
\pgfpathcurveto{\pgfqpoint{0.727185in}{0.716416in}}{\pgfqpoint{0.735471in}{0.719848in}}{\pgfqpoint{0.741579in}{0.725956in}}%
\pgfpathcurveto{\pgfqpoint{0.747687in}{0.732064in}}{\pgfqpoint{0.751119in}{0.740350in}}{\pgfqpoint{0.751119in}{0.748988in}}%
\pgfpathcurveto{\pgfqpoint{0.751119in}{0.757627in}}{\pgfqpoint{0.747687in}{0.765912in}}{\pgfqpoint{0.741579in}{0.772020in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{0.778129in}}{\pgfqpoint{0.727185in}{0.781561in}}{\pgfqpoint{0.718547in}{0.781561in}}%
\pgfpathcurveto{\pgfqpoint{0.709909in}{0.781561in}}{\pgfqpoint{0.701623in}{0.778129in}}{\pgfqpoint{0.695515in}{0.772020in}}%
\pgfpathcurveto{\pgfqpoint{0.689407in}{0.765912in}}{\pgfqpoint{0.685975in}{0.757627in}}{\pgfqpoint{0.685975in}{0.748988in}}%
\pgfpathcurveto{\pgfqpoint{0.685975in}{0.740350in}}{\pgfqpoint{0.689407in}{0.732064in}}{\pgfqpoint{0.695515in}{0.725956in}}%
\pgfpathcurveto{\pgfqpoint{0.701623in}{0.719848in}}{\pgfqpoint{0.709909in}{0.716416in}}{\pgfqpoint{0.718547in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{0.718547in}{0.716416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601664in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.610303in}{0.680832in}}{\pgfqpoint{0.618588in}{0.684264in}}{\pgfqpoint{0.624697in}{0.690372in}}%
\pgfpathcurveto{\pgfqpoint{0.630805in}{0.696480in}}{\pgfqpoint{0.634237in}{0.704766in}}{\pgfqpoint{0.634237in}{0.713404in}}%
\pgfpathcurveto{\pgfqpoint{0.634237in}{0.722043in}}{\pgfqpoint{0.630805in}{0.730328in}}{\pgfqpoint{0.624697in}{0.736436in}}%
\pgfpathcurveto{\pgfqpoint{0.618588in}{0.742545in}}{\pgfqpoint{0.610303in}{0.745977in}}{\pgfqpoint{0.601664in}{0.745977in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{0.745977in}}{\pgfqpoint{0.584740in}{0.742545in}}{\pgfqpoint{0.578632in}{0.736436in}}%
\pgfpathcurveto{\pgfqpoint{0.572524in}{0.730328in}}{\pgfqpoint{0.569092in}{0.722043in}}{\pgfqpoint{0.569092in}{0.713404in}}%
\pgfpathcurveto{\pgfqpoint{0.569092in}{0.704766in}}{\pgfqpoint{0.572524in}{0.696480in}}{\pgfqpoint{0.578632in}{0.690372in}}%
\pgfpathcurveto{\pgfqpoint{0.584740in}{0.684264in}}{\pgfqpoint{0.593026in}{0.680832in}}{\pgfqpoint{0.601664in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.680832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772351in}{0.751610in}}%
\pgfpathcurveto{\pgfqpoint{0.780989in}{0.751610in}}{\pgfqpoint{0.789275in}{0.755042in}}{\pgfqpoint{0.795383in}{0.761150in}}%
\pgfpathcurveto{\pgfqpoint{0.801491in}{0.767258in}}{\pgfqpoint{0.804923in}{0.775544in}}{\pgfqpoint{0.804923in}{0.784182in}}%
\pgfpathcurveto{\pgfqpoint{0.804923in}{0.792820in}}{\pgfqpoint{0.801491in}{0.801106in}}{\pgfqpoint{0.795383in}{0.807214in}}%
\pgfpathcurveto{\pgfqpoint{0.789275in}{0.813322in}}{\pgfqpoint{0.780989in}{0.816754in}}{\pgfqpoint{0.772351in}{0.816754in}}%
\pgfpathcurveto{\pgfqpoint{0.763713in}{0.816754in}}{\pgfqpoint{0.755427in}{0.813322in}}{\pgfqpoint{0.749319in}{0.807214in}}%
\pgfpathcurveto{\pgfqpoint{0.743211in}{0.801106in}}{\pgfqpoint{0.739779in}{0.792820in}}{\pgfqpoint{0.739779in}{0.784182in}}%
\pgfpathcurveto{\pgfqpoint{0.739779in}{0.775544in}}{\pgfqpoint{0.743211in}{0.767258in}}{\pgfqpoint{0.749319in}{0.761150in}}%
\pgfpathcurveto{\pgfqpoint{0.755427in}{0.755042in}}{\pgfqpoint{0.763713in}{0.751610in}}{\pgfqpoint{0.772351in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.751610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.706985in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.706985in}}{\pgfqpoint{0.752429in}{0.710417in}}{\pgfqpoint{0.758537in}{0.716525in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.722633in}}{\pgfqpoint{0.768077in}{0.730919in}}{\pgfqpoint{0.768077in}{0.739557in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{0.748195in}}{\pgfqpoint{0.764645in}{0.756481in}}{\pgfqpoint{0.758537in}{0.762589in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{0.768697in}}{\pgfqpoint{0.744143in}{0.772129in}}{\pgfqpoint{0.735505in}{0.772129in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{0.772129in}}{\pgfqpoint{0.718581in}{0.768697in}}{\pgfqpoint{0.712473in}{0.762589in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{0.756481in}}{\pgfqpoint{0.702933in}{0.748195in}}{\pgfqpoint{0.702933in}{0.739557in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.730919in}}{\pgfqpoint{0.706365in}{0.722633in}}{\pgfqpoint{0.712473in}{0.716525in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.710417in}}{\pgfqpoint{0.726867in}{0.706985in}}{\pgfqpoint{0.735505in}{0.706985in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.706985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670073in}{0.747697in}}%
\pgfpathcurveto{\pgfqpoint{0.678712in}{0.747697in}}{\pgfqpoint{0.686997in}{0.751129in}}{\pgfqpoint{0.693106in}{0.757237in}}%
\pgfpathcurveto{\pgfqpoint{0.699214in}{0.763346in}}{\pgfqpoint{0.702646in}{0.771631in}}{\pgfqpoint{0.702646in}{0.780269in}}%
\pgfpathcurveto{\pgfqpoint{0.702646in}{0.788908in}}{\pgfqpoint{0.699214in}{0.797193in}}{\pgfqpoint{0.693106in}{0.803302in}}%
\pgfpathcurveto{\pgfqpoint{0.686997in}{0.809410in}}{\pgfqpoint{0.678712in}{0.812842in}}{\pgfqpoint{0.670073in}{0.812842in}}%
\pgfpathcurveto{\pgfqpoint{0.661435in}{0.812842in}}{\pgfqpoint{0.653149in}{0.809410in}}{\pgfqpoint{0.647041in}{0.803302in}}%
\pgfpathcurveto{\pgfqpoint{0.640933in}{0.797193in}}{\pgfqpoint{0.637501in}{0.788908in}}{\pgfqpoint{0.637501in}{0.780269in}}%
\pgfpathcurveto{\pgfqpoint{0.637501in}{0.771631in}}{\pgfqpoint{0.640933in}{0.763346in}}{\pgfqpoint{0.647041in}{0.757237in}}%
\pgfpathcurveto{\pgfqpoint{0.653149in}{0.751129in}}{\pgfqpoint{0.661435in}{0.747697in}}{\pgfqpoint{0.670073in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{0.670073in}{0.747697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775057in}{0.780317in}}%
\pgfpathcurveto{\pgfqpoint{0.783695in}{0.780317in}}{\pgfqpoint{0.791981in}{0.783749in}}{\pgfqpoint{0.798089in}{0.789857in}}%
\pgfpathcurveto{\pgfqpoint{0.804197in}{0.795965in}}{\pgfqpoint{0.807629in}{0.804251in}}{\pgfqpoint{0.807629in}{0.812889in}}%
\pgfpathcurveto{\pgfqpoint{0.807629in}{0.821527in}}{\pgfqpoint{0.804197in}{0.829813in}}{\pgfqpoint{0.798089in}{0.835921in}}%
\pgfpathcurveto{\pgfqpoint{0.791981in}{0.842029in}}{\pgfqpoint{0.783695in}{0.845461in}}{\pgfqpoint{0.775057in}{0.845461in}}%
\pgfpathcurveto{\pgfqpoint{0.766419in}{0.845461in}}{\pgfqpoint{0.758133in}{0.842029in}}{\pgfqpoint{0.752025in}{0.835921in}}%
\pgfpathcurveto{\pgfqpoint{0.745916in}{0.829813in}}{\pgfqpoint{0.742484in}{0.821527in}}{\pgfqpoint{0.742484in}{0.812889in}}%
\pgfpathcurveto{\pgfqpoint{0.742484in}{0.804251in}}{\pgfqpoint{0.745916in}{0.795965in}}{\pgfqpoint{0.752025in}{0.789857in}}%
\pgfpathcurveto{\pgfqpoint{0.758133in}{0.783749in}}{\pgfqpoint{0.766419in}{0.780317in}}{\pgfqpoint{0.775057in}{0.780317in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{0.780317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.738205in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.738205in}}{\pgfqpoint{0.681263in}{0.741637in}}{\pgfqpoint{0.687371in}{0.747745in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.753853in}}{\pgfqpoint{0.696911in}{0.762139in}}{\pgfqpoint{0.696911in}{0.770777in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.779415in}}{\pgfqpoint{0.693479in}{0.787701in}}{\pgfqpoint{0.687371in}{0.793809in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.799917in}}{\pgfqpoint{0.672977in}{0.803349in}}{\pgfqpoint{0.664339in}{0.803349in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.803349in}}{\pgfqpoint{0.647415in}{0.799917in}}{\pgfqpoint{0.641307in}{0.793809in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.787701in}}{\pgfqpoint{0.631767in}{0.779415in}}{\pgfqpoint{0.631767in}{0.770777in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.762139in}}{\pgfqpoint{0.635199in}{0.753853in}}{\pgfqpoint{0.641307in}{0.747745in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.741637in}}{\pgfqpoint{0.655701in}{0.738205in}}{\pgfqpoint{0.664339in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.738205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764805in}{0.868737in}}%
\pgfpathcurveto{\pgfqpoint{0.773444in}{0.868737in}}{\pgfqpoint{0.781729in}{0.872169in}}{\pgfqpoint{0.787837in}{0.878277in}}%
\pgfpathcurveto{\pgfqpoint{0.793946in}{0.884385in}}{\pgfqpoint{0.797378in}{0.892671in}}{\pgfqpoint{0.797378in}{0.901309in}}%
\pgfpathcurveto{\pgfqpoint{0.797378in}{0.909948in}}{\pgfqpoint{0.793946in}{0.918233in}}{\pgfqpoint{0.787837in}{0.924341in}}%
\pgfpathcurveto{\pgfqpoint{0.781729in}{0.930450in}}{\pgfqpoint{0.773444in}{0.933882in}}{\pgfqpoint{0.764805in}{0.933882in}}%
\pgfpathcurveto{\pgfqpoint{0.756167in}{0.933882in}}{\pgfqpoint{0.747881in}{0.930450in}}{\pgfqpoint{0.741773in}{0.924341in}}%
\pgfpathcurveto{\pgfqpoint{0.735665in}{0.918233in}}{\pgfqpoint{0.732233in}{0.909948in}}{\pgfqpoint{0.732233in}{0.901309in}}%
\pgfpathcurveto{\pgfqpoint{0.732233in}{0.892671in}}{\pgfqpoint{0.735665in}{0.884385in}}{\pgfqpoint{0.741773in}{0.878277in}}%
\pgfpathcurveto{\pgfqpoint{0.747881in}{0.872169in}}{\pgfqpoint{0.756167in}{0.868737in}}{\pgfqpoint{0.764805in}{0.868737in}}%
\pgfpathlineto{\pgfqpoint{0.764805in}{0.868737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729686in}{0.754063in}}%
\pgfpathcurveto{\pgfqpoint{0.738325in}{0.754063in}}{\pgfqpoint{0.746610in}{0.757495in}}{\pgfqpoint{0.752718in}{0.763603in}}%
\pgfpathcurveto{\pgfqpoint{0.758827in}{0.769711in}}{\pgfqpoint{0.762259in}{0.777997in}}{\pgfqpoint{0.762259in}{0.786635in}}%
\pgfpathcurveto{\pgfqpoint{0.762259in}{0.795273in}}{\pgfqpoint{0.758827in}{0.803559in}}{\pgfqpoint{0.752718in}{0.809667in}}%
\pgfpathcurveto{\pgfqpoint{0.746610in}{0.815775in}}{\pgfqpoint{0.738325in}{0.819207in}}{\pgfqpoint{0.729686in}{0.819207in}}%
\pgfpathcurveto{\pgfqpoint{0.721048in}{0.819207in}}{\pgfqpoint{0.712762in}{0.815775in}}{\pgfqpoint{0.706654in}{0.809667in}}%
\pgfpathcurveto{\pgfqpoint{0.700546in}{0.803559in}}{\pgfqpoint{0.697114in}{0.795273in}}{\pgfqpoint{0.697114in}{0.786635in}}%
\pgfpathcurveto{\pgfqpoint{0.697114in}{0.777997in}}{\pgfqpoint{0.700546in}{0.769711in}}{\pgfqpoint{0.706654in}{0.763603in}}%
\pgfpathcurveto{\pgfqpoint{0.712762in}{0.757495in}}{\pgfqpoint{0.721048in}{0.754063in}}{\pgfqpoint{0.729686in}{0.754063in}}%
\pgfpathlineto{\pgfqpoint{0.729686in}{0.754063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677646in}{0.715012in}}%
\pgfpathcurveto{\pgfqpoint{0.686284in}{0.715012in}}{\pgfqpoint{0.694570in}{0.718444in}}{\pgfqpoint{0.700678in}{0.724553in}}%
\pgfpathcurveto{\pgfqpoint{0.706786in}{0.730661in}}{\pgfqpoint{0.710218in}{0.738946in}}{\pgfqpoint{0.710218in}{0.747585in}}%
\pgfpathcurveto{\pgfqpoint{0.710218in}{0.756223in}}{\pgfqpoint{0.706786in}{0.764509in}}{\pgfqpoint{0.700678in}{0.770617in}}%
\pgfpathcurveto{\pgfqpoint{0.694570in}{0.776725in}}{\pgfqpoint{0.686284in}{0.780157in}}{\pgfqpoint{0.677646in}{0.780157in}}%
\pgfpathcurveto{\pgfqpoint{0.669008in}{0.780157in}}{\pgfqpoint{0.660722in}{0.776725in}}{\pgfqpoint{0.654614in}{0.770617in}}%
\pgfpathcurveto{\pgfqpoint{0.648506in}{0.764509in}}{\pgfqpoint{0.645074in}{0.756223in}}{\pgfqpoint{0.645074in}{0.747585in}}%
\pgfpathcurveto{\pgfqpoint{0.645074in}{0.738946in}}{\pgfqpoint{0.648506in}{0.730661in}}{\pgfqpoint{0.654614in}{0.724553in}}%
\pgfpathcurveto{\pgfqpoint{0.660722in}{0.718444in}}{\pgfqpoint{0.669008in}{0.715012in}}{\pgfqpoint{0.677646in}{0.715012in}}%
\pgfpathlineto{\pgfqpoint{0.677646in}{0.715012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760331in}{0.817635in}}%
\pgfpathcurveto{\pgfqpoint{0.768969in}{0.817635in}}{\pgfqpoint{0.777255in}{0.821067in}}{\pgfqpoint{0.783363in}{0.827175in}}%
\pgfpathcurveto{\pgfqpoint{0.789471in}{0.833283in}}{\pgfqpoint{0.792903in}{0.841569in}}{\pgfqpoint{0.792903in}{0.850207in}}%
\pgfpathcurveto{\pgfqpoint{0.792903in}{0.858845in}}{\pgfqpoint{0.789471in}{0.867131in}}{\pgfqpoint{0.783363in}{0.873239in}}%
\pgfpathcurveto{\pgfqpoint{0.777255in}{0.879347in}}{\pgfqpoint{0.768969in}{0.882779in}}{\pgfqpoint{0.760331in}{0.882779in}}%
\pgfpathcurveto{\pgfqpoint{0.751693in}{0.882779in}}{\pgfqpoint{0.743407in}{0.879347in}}{\pgfqpoint{0.737299in}{0.873239in}}%
\pgfpathcurveto{\pgfqpoint{0.731190in}{0.867131in}}{\pgfqpoint{0.727758in}{0.858845in}}{\pgfqpoint{0.727758in}{0.850207in}}%
\pgfpathcurveto{\pgfqpoint{0.727758in}{0.841569in}}{\pgfqpoint{0.731190in}{0.833283in}}{\pgfqpoint{0.737299in}{0.827175in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{0.821067in}}{\pgfqpoint{0.751693in}{0.817635in}}{\pgfqpoint{0.760331in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{0.760331in}{0.817635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633462in}{0.716068in}}%
\pgfpathcurveto{\pgfqpoint{0.642100in}{0.716068in}}{\pgfqpoint{0.650386in}{0.719500in}}{\pgfqpoint{0.656494in}{0.725608in}}%
\pgfpathcurveto{\pgfqpoint{0.662602in}{0.731716in}}{\pgfqpoint{0.666034in}{0.740002in}}{\pgfqpoint{0.666034in}{0.748640in}}%
\pgfpathcurveto{\pgfqpoint{0.666034in}{0.757278in}}{\pgfqpoint{0.662602in}{0.765564in}}{\pgfqpoint{0.656494in}{0.771672in}}%
\pgfpathcurveto{\pgfqpoint{0.650386in}{0.777780in}}{\pgfqpoint{0.642100in}{0.781213in}}{\pgfqpoint{0.633462in}{0.781213in}}%
\pgfpathcurveto{\pgfqpoint{0.624824in}{0.781213in}}{\pgfqpoint{0.616538in}{0.777780in}}{\pgfqpoint{0.610430in}{0.771672in}}%
\pgfpathcurveto{\pgfqpoint{0.604322in}{0.765564in}}{\pgfqpoint{0.600890in}{0.757278in}}{\pgfqpoint{0.600890in}{0.748640in}}%
\pgfpathcurveto{\pgfqpoint{0.600890in}{0.740002in}}{\pgfqpoint{0.604322in}{0.731716in}}{\pgfqpoint{0.610430in}{0.725608in}}%
\pgfpathcurveto{\pgfqpoint{0.616538in}{0.719500in}}{\pgfqpoint{0.624824in}{0.716068in}}{\pgfqpoint{0.633462in}{0.716068in}}%
\pgfpathlineto{\pgfqpoint{0.633462in}{0.716068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753541in}{0.876139in}}%
\pgfpathcurveto{\pgfqpoint{0.762179in}{0.876139in}}{\pgfqpoint{0.770465in}{0.879571in}}{\pgfqpoint{0.776573in}{0.885679in}}%
\pgfpathcurveto{\pgfqpoint{0.782681in}{0.891787in}}{\pgfqpoint{0.786113in}{0.900073in}}{\pgfqpoint{0.786113in}{0.908711in}}%
\pgfpathcurveto{\pgfqpoint{0.786113in}{0.917349in}}{\pgfqpoint{0.782681in}{0.925635in}}{\pgfqpoint{0.776573in}{0.931743in}}%
\pgfpathcurveto{\pgfqpoint{0.770465in}{0.937851in}}{\pgfqpoint{0.762179in}{0.941283in}}{\pgfqpoint{0.753541in}{0.941283in}}%
\pgfpathcurveto{\pgfqpoint{0.744903in}{0.941283in}}{\pgfqpoint{0.736617in}{0.937851in}}{\pgfqpoint{0.730509in}{0.931743in}}%
\pgfpathcurveto{\pgfqpoint{0.724401in}{0.925635in}}{\pgfqpoint{0.720969in}{0.917349in}}{\pgfqpoint{0.720969in}{0.908711in}}%
\pgfpathcurveto{\pgfqpoint{0.720969in}{0.900073in}}{\pgfqpoint{0.724401in}{0.891787in}}{\pgfqpoint{0.730509in}{0.885679in}}%
\pgfpathcurveto{\pgfqpoint{0.736617in}{0.879571in}}{\pgfqpoint{0.744903in}{0.876139in}}{\pgfqpoint{0.753541in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{0.753541in}{0.876139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862718in}{0.951535in}}%
\pgfpathcurveto{\pgfqpoint{0.871356in}{0.951535in}}{\pgfqpoint{0.879642in}{0.954967in}}{\pgfqpoint{0.885750in}{0.961075in}}%
\pgfpathcurveto{\pgfqpoint{0.891858in}{0.967184in}}{\pgfqpoint{0.895290in}{0.975469in}}{\pgfqpoint{0.895290in}{0.984107in}}%
\pgfpathcurveto{\pgfqpoint{0.895290in}{0.992746in}}{\pgfqpoint{0.891858in}{1.001031in}}{\pgfqpoint{0.885750in}{1.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.879642in}{1.013248in}}{\pgfqpoint{0.871356in}{1.016680in}}{\pgfqpoint{0.862718in}{1.016680in}}%
\pgfpathcurveto{\pgfqpoint{0.854080in}{1.016680in}}{\pgfqpoint{0.845794in}{1.013248in}}{\pgfqpoint{0.839686in}{1.007140in}}%
\pgfpathcurveto{\pgfqpoint{0.833578in}{1.001031in}}{\pgfqpoint{0.830146in}{0.992746in}}{\pgfqpoint{0.830146in}{0.984107in}}%
\pgfpathcurveto{\pgfqpoint{0.830146in}{0.975469in}}{\pgfqpoint{0.833578in}{0.967184in}}{\pgfqpoint{0.839686in}{0.961075in}}%
\pgfpathcurveto{\pgfqpoint{0.845794in}{0.954967in}}{\pgfqpoint{0.854080in}{0.951535in}}{\pgfqpoint{0.862718in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{0.862718in}{0.951535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.805449in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.805449in}}{\pgfqpoint{0.724743in}{0.808881in}}{\pgfqpoint{0.730852in}{0.814989in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.821097in}}{\pgfqpoint{0.740392in}{0.829383in}}{\pgfqpoint{0.740392in}{0.838021in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.846660in}}{\pgfqpoint{0.736960in}{0.854945in}}{\pgfqpoint{0.730852in}{0.861053in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.867162in}}{\pgfqpoint{0.716458in}{0.870594in}}{\pgfqpoint{0.707820in}{0.870594in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.870594in}}{\pgfqpoint{0.690896in}{0.867162in}}{\pgfqpoint{0.684787in}{0.861053in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.854945in}}{\pgfqpoint{0.675247in}{0.846660in}}{\pgfqpoint{0.675247in}{0.838021in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.829383in}}{\pgfqpoint{0.678679in}{0.821097in}}{\pgfqpoint{0.684787in}{0.814989in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.808881in}}{\pgfqpoint{0.699181in}{0.805449in}}{\pgfqpoint{0.707820in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.805449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736134in}{0.767002in}}%
\pgfpathcurveto{\pgfqpoint{0.744772in}{0.767002in}}{\pgfqpoint{0.753058in}{0.770434in}}{\pgfqpoint{0.759166in}{0.776542in}}%
\pgfpathcurveto{\pgfqpoint{0.765274in}{0.782651in}}{\pgfqpoint{0.768706in}{0.790936in}}{\pgfqpoint{0.768706in}{0.799574in}}%
\pgfpathcurveto{\pgfqpoint{0.768706in}{0.808213in}}{\pgfqpoint{0.765274in}{0.816498in}}{\pgfqpoint{0.759166in}{0.822607in}}%
\pgfpathcurveto{\pgfqpoint{0.753058in}{0.828715in}}{\pgfqpoint{0.744772in}{0.832147in}}{\pgfqpoint{0.736134in}{0.832147in}}%
\pgfpathcurveto{\pgfqpoint{0.727495in}{0.832147in}}{\pgfqpoint{0.719210in}{0.828715in}}{\pgfqpoint{0.713102in}{0.822607in}}%
\pgfpathcurveto{\pgfqpoint{0.706993in}{0.816498in}}{\pgfqpoint{0.703561in}{0.808213in}}{\pgfqpoint{0.703561in}{0.799574in}}%
\pgfpathcurveto{\pgfqpoint{0.703561in}{0.790936in}}{\pgfqpoint{0.706993in}{0.782651in}}{\pgfqpoint{0.713102in}{0.776542in}}%
\pgfpathcurveto{\pgfqpoint{0.719210in}{0.770434in}}{\pgfqpoint{0.727495in}{0.767002in}}{\pgfqpoint{0.736134in}{0.767002in}}%
\pgfpathlineto{\pgfqpoint{0.736134in}{0.767002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676594in}{0.732299in}}%
\pgfpathcurveto{\pgfqpoint{0.685233in}{0.732299in}}{\pgfqpoint{0.693518in}{0.735731in}}{\pgfqpoint{0.699627in}{0.741839in}}%
\pgfpathcurveto{\pgfqpoint{0.705735in}{0.747947in}}{\pgfqpoint{0.709167in}{0.756233in}}{\pgfqpoint{0.709167in}{0.764871in}}%
\pgfpathcurveto{\pgfqpoint{0.709167in}{0.773509in}}{\pgfqpoint{0.705735in}{0.781795in}}{\pgfqpoint{0.699627in}{0.787903in}}%
\pgfpathcurveto{\pgfqpoint{0.693518in}{0.794011in}}{\pgfqpoint{0.685233in}{0.797443in}}{\pgfqpoint{0.676594in}{0.797443in}}%
\pgfpathcurveto{\pgfqpoint{0.667956in}{0.797443in}}{\pgfqpoint{0.659670in}{0.794011in}}{\pgfqpoint{0.653562in}{0.787903in}}%
\pgfpathcurveto{\pgfqpoint{0.647454in}{0.781795in}}{\pgfqpoint{0.644022in}{0.773509in}}{\pgfqpoint{0.644022in}{0.764871in}}%
\pgfpathcurveto{\pgfqpoint{0.644022in}{0.756233in}}{\pgfqpoint{0.647454in}{0.747947in}}{\pgfqpoint{0.653562in}{0.741839in}}%
\pgfpathcurveto{\pgfqpoint{0.659670in}{0.735731in}}{\pgfqpoint{0.667956in}{0.732299in}}{\pgfqpoint{0.676594in}{0.732299in}}%
\pgfpathlineto{\pgfqpoint{0.676594in}{0.732299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749710in}{0.724109in}}%
\pgfpathcurveto{\pgfqpoint{0.758349in}{0.724109in}}{\pgfqpoint{0.766634in}{0.727541in}}{\pgfqpoint{0.772742in}{0.733649in}}%
\pgfpathcurveto{\pgfqpoint{0.778851in}{0.739757in}}{\pgfqpoint{0.782283in}{0.748043in}}{\pgfqpoint{0.782283in}{0.756681in}}%
\pgfpathcurveto{\pgfqpoint{0.782283in}{0.765320in}}{\pgfqpoint{0.778851in}{0.773605in}}{\pgfqpoint{0.772742in}{0.779713in}}%
\pgfpathcurveto{\pgfqpoint{0.766634in}{0.785822in}}{\pgfqpoint{0.758349in}{0.789254in}}{\pgfqpoint{0.749710in}{0.789254in}}%
\pgfpathcurveto{\pgfqpoint{0.741072in}{0.789254in}}{\pgfqpoint{0.732786in}{0.785822in}}{\pgfqpoint{0.726678in}{0.779713in}}%
\pgfpathcurveto{\pgfqpoint{0.720570in}{0.773605in}}{\pgfqpoint{0.717138in}{0.765320in}}{\pgfqpoint{0.717138in}{0.756681in}}%
\pgfpathcurveto{\pgfqpoint{0.717138in}{0.748043in}}{\pgfqpoint{0.720570in}{0.739757in}}{\pgfqpoint{0.726678in}{0.733649in}}%
\pgfpathcurveto{\pgfqpoint{0.732786in}{0.727541in}}{\pgfqpoint{0.741072in}{0.724109in}}{\pgfqpoint{0.749710in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{0.749710in}{0.724109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674462in}{0.741406in}}%
\pgfpathcurveto{\pgfqpoint{0.683100in}{0.741406in}}{\pgfqpoint{0.691386in}{0.744838in}}{\pgfqpoint{0.697494in}{0.750946in}}%
\pgfpathcurveto{\pgfqpoint{0.703602in}{0.757054in}}{\pgfqpoint{0.707034in}{0.765340in}}{\pgfqpoint{0.707034in}{0.773978in}}%
\pgfpathcurveto{\pgfqpoint{0.707034in}{0.782617in}}{\pgfqpoint{0.703602in}{0.790902in}}{\pgfqpoint{0.697494in}{0.797010in}}%
\pgfpathcurveto{\pgfqpoint{0.691386in}{0.803119in}}{\pgfqpoint{0.683100in}{0.806551in}}{\pgfqpoint{0.674462in}{0.806551in}}%
\pgfpathcurveto{\pgfqpoint{0.665824in}{0.806551in}}{\pgfqpoint{0.657538in}{0.803119in}}{\pgfqpoint{0.651430in}{0.797010in}}%
\pgfpathcurveto{\pgfqpoint{0.645322in}{0.790902in}}{\pgfqpoint{0.641890in}{0.782617in}}{\pgfqpoint{0.641890in}{0.773978in}}%
\pgfpathcurveto{\pgfqpoint{0.641890in}{0.765340in}}{\pgfqpoint{0.645322in}{0.757054in}}{\pgfqpoint{0.651430in}{0.750946in}}%
\pgfpathcurveto{\pgfqpoint{0.657538in}{0.744838in}}{\pgfqpoint{0.665824in}{0.741406in}}{\pgfqpoint{0.674462in}{0.741406in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{0.741406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667814in}{0.744292in}}%
\pgfpathcurveto{\pgfqpoint{0.676452in}{0.744292in}}{\pgfqpoint{0.684738in}{0.747724in}}{\pgfqpoint{0.690846in}{0.753832in}}%
\pgfpathcurveto{\pgfqpoint{0.696954in}{0.759940in}}{\pgfqpoint{0.700386in}{0.768226in}}{\pgfqpoint{0.700386in}{0.776864in}}%
\pgfpathcurveto{\pgfqpoint{0.700386in}{0.785503in}}{\pgfqpoint{0.696954in}{0.793788in}}{\pgfqpoint{0.690846in}{0.799896in}}%
\pgfpathcurveto{\pgfqpoint{0.684738in}{0.806005in}}{\pgfqpoint{0.676452in}{0.809437in}}{\pgfqpoint{0.667814in}{0.809437in}}%
\pgfpathcurveto{\pgfqpoint{0.659176in}{0.809437in}}{\pgfqpoint{0.650890in}{0.806005in}}{\pgfqpoint{0.644782in}{0.799896in}}%
\pgfpathcurveto{\pgfqpoint{0.638674in}{0.793788in}}{\pgfqpoint{0.635242in}{0.785503in}}{\pgfqpoint{0.635242in}{0.776864in}}%
\pgfpathcurveto{\pgfqpoint{0.635242in}{0.768226in}}{\pgfqpoint{0.638674in}{0.759940in}}{\pgfqpoint{0.644782in}{0.753832in}}%
\pgfpathcurveto{\pgfqpoint{0.650890in}{0.747724in}}{\pgfqpoint{0.659176in}{0.744292in}}{\pgfqpoint{0.667814in}{0.744292in}}%
\pgfpathlineto{\pgfqpoint{0.667814in}{0.744292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722146in}{0.866662in}}%
\pgfpathcurveto{\pgfqpoint{0.730785in}{0.866662in}}{\pgfqpoint{0.739070in}{0.870094in}}{\pgfqpoint{0.745178in}{0.876203in}}%
\pgfpathcurveto{\pgfqpoint{0.751287in}{0.882311in}}{\pgfqpoint{0.754719in}{0.890596in}}{\pgfqpoint{0.754719in}{0.899235in}}%
\pgfpathcurveto{\pgfqpoint{0.754719in}{0.907873in}}{\pgfqpoint{0.751287in}{0.916159in}}{\pgfqpoint{0.745178in}{0.922267in}}%
\pgfpathcurveto{\pgfqpoint{0.739070in}{0.928375in}}{\pgfqpoint{0.730785in}{0.931807in}}{\pgfqpoint{0.722146in}{0.931807in}}%
\pgfpathcurveto{\pgfqpoint{0.713508in}{0.931807in}}{\pgfqpoint{0.705222in}{0.928375in}}{\pgfqpoint{0.699114in}{0.922267in}}%
\pgfpathcurveto{\pgfqpoint{0.693006in}{0.916159in}}{\pgfqpoint{0.689574in}{0.907873in}}{\pgfqpoint{0.689574in}{0.899235in}}%
\pgfpathcurveto{\pgfqpoint{0.689574in}{0.890596in}}{\pgfqpoint{0.693006in}{0.882311in}}{\pgfqpoint{0.699114in}{0.876203in}}%
\pgfpathcurveto{\pgfqpoint{0.705222in}{0.870094in}}{\pgfqpoint{0.713508in}{0.866662in}}{\pgfqpoint{0.722146in}{0.866662in}}%
\pgfpathlineto{\pgfqpoint{0.722146in}{0.866662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825687in}{0.927079in}}%
\pgfpathcurveto{\pgfqpoint{0.834325in}{0.927079in}}{\pgfqpoint{0.842611in}{0.930511in}}{\pgfqpoint{0.848719in}{0.936619in}}%
\pgfpathcurveto{\pgfqpoint{0.854827in}{0.942727in}}{\pgfqpoint{0.858259in}{0.951013in}}{\pgfqpoint{0.858259in}{0.959651in}}%
\pgfpathcurveto{\pgfqpoint{0.858259in}{0.968289in}}{\pgfqpoint{0.854827in}{0.976575in}}{\pgfqpoint{0.848719in}{0.982683in}}%
\pgfpathcurveto{\pgfqpoint{0.842611in}{0.988791in}}{\pgfqpoint{0.834325in}{0.992223in}}{\pgfqpoint{0.825687in}{0.992223in}}%
\pgfpathcurveto{\pgfqpoint{0.817049in}{0.992223in}}{\pgfqpoint{0.808763in}{0.988791in}}{\pgfqpoint{0.802655in}{0.982683in}}%
\pgfpathcurveto{\pgfqpoint{0.796546in}{0.976575in}}{\pgfqpoint{0.793114in}{0.968289in}}{\pgfqpoint{0.793114in}{0.959651in}}%
\pgfpathcurveto{\pgfqpoint{0.793114in}{0.951013in}}{\pgfqpoint{0.796546in}{0.942727in}}{\pgfqpoint{0.802655in}{0.936619in}}%
\pgfpathcurveto{\pgfqpoint{0.808763in}{0.930511in}}{\pgfqpoint{0.817049in}{0.927079in}}{\pgfqpoint{0.825687in}{0.927079in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{0.927079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750266in}{0.703916in}}%
\pgfpathcurveto{\pgfqpoint{0.758904in}{0.703916in}}{\pgfqpoint{0.767189in}{0.707348in}}{\pgfqpoint{0.773298in}{0.713456in}}%
\pgfpathcurveto{\pgfqpoint{0.779406in}{0.719565in}}{\pgfqpoint{0.782838in}{0.727850in}}{\pgfqpoint{0.782838in}{0.736489in}}%
\pgfpathcurveto{\pgfqpoint{0.782838in}{0.745127in}}{\pgfqpoint{0.779406in}{0.753412in}}{\pgfqpoint{0.773298in}{0.759521in}}%
\pgfpathcurveto{\pgfqpoint{0.767189in}{0.765629in}}{\pgfqpoint{0.758904in}{0.769061in}}{\pgfqpoint{0.750266in}{0.769061in}}%
\pgfpathcurveto{\pgfqpoint{0.741627in}{0.769061in}}{\pgfqpoint{0.733342in}{0.765629in}}{\pgfqpoint{0.727233in}{0.759521in}}%
\pgfpathcurveto{\pgfqpoint{0.721125in}{0.753412in}}{\pgfqpoint{0.717693in}{0.745127in}}{\pgfqpoint{0.717693in}{0.736489in}}%
\pgfpathcurveto{\pgfqpoint{0.717693in}{0.727850in}}{\pgfqpoint{0.721125in}{0.719565in}}{\pgfqpoint{0.727233in}{0.713456in}}%
\pgfpathcurveto{\pgfqpoint{0.733342in}{0.707348in}}{\pgfqpoint{0.741627in}{0.703916in}}{\pgfqpoint{0.750266in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{0.750266in}{0.703916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707013in}{0.791292in}}%
\pgfpathcurveto{\pgfqpoint{0.715652in}{0.791292in}}{\pgfqpoint{0.723937in}{0.794724in}}{\pgfqpoint{0.730045in}{0.800832in}}%
\pgfpathcurveto{\pgfqpoint{0.736154in}{0.806940in}}{\pgfqpoint{0.739586in}{0.815226in}}{\pgfqpoint{0.739586in}{0.823864in}}%
\pgfpathcurveto{\pgfqpoint{0.739586in}{0.832502in}}{\pgfqpoint{0.736154in}{0.840788in}}{\pgfqpoint{0.730045in}{0.846896in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{0.853004in}}{\pgfqpoint{0.715652in}{0.856436in}}{\pgfqpoint{0.707013in}{0.856436in}}%
\pgfpathcurveto{\pgfqpoint{0.698375in}{0.856436in}}{\pgfqpoint{0.690089in}{0.853004in}}{\pgfqpoint{0.683981in}{0.846896in}}%
\pgfpathcurveto{\pgfqpoint{0.677873in}{0.840788in}}{\pgfqpoint{0.674441in}{0.832502in}}{\pgfqpoint{0.674441in}{0.823864in}}%
\pgfpathcurveto{\pgfqpoint{0.674441in}{0.815226in}}{\pgfqpoint{0.677873in}{0.806940in}}{\pgfqpoint{0.683981in}{0.800832in}}%
\pgfpathcurveto{\pgfqpoint{0.690089in}{0.794724in}}{\pgfqpoint{0.698375in}{0.791292in}}{\pgfqpoint{0.707013in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{0.707013in}{0.791292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734237in}{0.723122in}}%
\pgfpathcurveto{\pgfqpoint{0.742876in}{0.723122in}}{\pgfqpoint{0.751161in}{0.726554in}}{\pgfqpoint{0.757270in}{0.732662in}}%
\pgfpathcurveto{\pgfqpoint{0.763378in}{0.738770in}}{\pgfqpoint{0.766810in}{0.747056in}}{\pgfqpoint{0.766810in}{0.755694in}}%
\pgfpathcurveto{\pgfqpoint{0.766810in}{0.764332in}}{\pgfqpoint{0.763378in}{0.772618in}}{\pgfqpoint{0.757270in}{0.778726in}}%
\pgfpathcurveto{\pgfqpoint{0.751161in}{0.784834in}}{\pgfqpoint{0.742876in}{0.788266in}}{\pgfqpoint{0.734237in}{0.788266in}}%
\pgfpathcurveto{\pgfqpoint{0.725599in}{0.788266in}}{\pgfqpoint{0.717313in}{0.784834in}}{\pgfqpoint{0.711205in}{0.778726in}}%
\pgfpathcurveto{\pgfqpoint{0.705097in}{0.772618in}}{\pgfqpoint{0.701665in}{0.764332in}}{\pgfqpoint{0.701665in}{0.755694in}}%
\pgfpathcurveto{\pgfqpoint{0.701665in}{0.747056in}}{\pgfqpoint{0.705097in}{0.738770in}}{\pgfqpoint{0.711205in}{0.732662in}}%
\pgfpathcurveto{\pgfqpoint{0.717313in}{0.726554in}}{\pgfqpoint{0.725599in}{0.723122in}}{\pgfqpoint{0.734237in}{0.723122in}}%
\pgfpathlineto{\pgfqpoint{0.734237in}{0.723122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601664in}{0.707567in}}%
\pgfpathcurveto{\pgfqpoint{0.610303in}{0.707567in}}{\pgfqpoint{0.618588in}{0.710999in}}{\pgfqpoint{0.624697in}{0.717107in}}%
\pgfpathcurveto{\pgfqpoint{0.630805in}{0.723215in}}{\pgfqpoint{0.634237in}{0.731501in}}{\pgfqpoint{0.634237in}{0.740139in}}%
\pgfpathcurveto{\pgfqpoint{0.634237in}{0.748777in}}{\pgfqpoint{0.630805in}{0.757063in}}{\pgfqpoint{0.624697in}{0.763171in}}%
\pgfpathcurveto{\pgfqpoint{0.618588in}{0.769279in}}{\pgfqpoint{0.610303in}{0.772711in}}{\pgfqpoint{0.601664in}{0.772711in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{0.772711in}}{\pgfqpoint{0.584740in}{0.769279in}}{\pgfqpoint{0.578632in}{0.763171in}}%
\pgfpathcurveto{\pgfqpoint{0.572524in}{0.757063in}}{\pgfqpoint{0.569092in}{0.748777in}}{\pgfqpoint{0.569092in}{0.740139in}}%
\pgfpathcurveto{\pgfqpoint{0.569092in}{0.731501in}}{\pgfqpoint{0.572524in}{0.723215in}}{\pgfqpoint{0.578632in}{0.717107in}}%
\pgfpathcurveto{\pgfqpoint{0.584740in}{0.710999in}}{\pgfqpoint{0.593026in}{0.707567in}}{\pgfqpoint{0.601664in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.707567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.571887in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.571887in}}{\pgfqpoint{0.605659in}{0.575319in}}{\pgfqpoint{0.611767in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.587536in}}{\pgfqpoint{0.621307in}{0.595821in}}{\pgfqpoint{0.621307in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.613098in}}{\pgfqpoint{0.617875in}{0.621384in}}{\pgfqpoint{0.611767in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.633600in}}{\pgfqpoint{0.597373in}{0.637032in}}{\pgfqpoint{0.588735in}{0.637032in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.637032in}}{\pgfqpoint{0.571811in}{0.633600in}}{\pgfqpoint{0.565703in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.621384in}}{\pgfqpoint{0.556163in}{0.613098in}}{\pgfqpoint{0.556163in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.595821in}}{\pgfqpoint{0.559595in}{0.587536in}}{\pgfqpoint{0.565703in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.575319in}}{\pgfqpoint{0.580097in}{0.571887in}}{\pgfqpoint{0.588735in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.571887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.618209in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.618209in}}{\pgfqpoint{0.605659in}{0.621641in}}{\pgfqpoint{0.611767in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.633857in}}{\pgfqpoint{0.621307in}{0.642143in}}{\pgfqpoint{0.621307in}{0.650781in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.659419in}}{\pgfqpoint{0.617875in}{0.667705in}}{\pgfqpoint{0.611767in}{0.673813in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.679921in}}{\pgfqpoint{0.597373in}{0.683353in}}{\pgfqpoint{0.588735in}{0.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.683353in}}{\pgfqpoint{0.571811in}{0.679921in}}{\pgfqpoint{0.565703in}{0.673813in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.667705in}}{\pgfqpoint{0.556163in}{0.659419in}}{\pgfqpoint{0.556163in}{0.650781in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.642143in}}{\pgfqpoint{0.559595in}{0.633857in}}{\pgfqpoint{0.565703in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.621641in}}{\pgfqpoint{0.580097in}{0.618209in}}{\pgfqpoint{0.588735in}{0.618209in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.618209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646556in}{0.720836in}}%
\pgfpathcurveto{\pgfqpoint{0.655195in}{0.720836in}}{\pgfqpoint{0.663480in}{0.724268in}}{\pgfqpoint{0.669588in}{0.730376in}}%
\pgfpathcurveto{\pgfqpoint{0.675697in}{0.736484in}}{\pgfqpoint{0.679129in}{0.744770in}}{\pgfqpoint{0.679129in}{0.753408in}}%
\pgfpathcurveto{\pgfqpoint{0.679129in}{0.762046in}}{\pgfqpoint{0.675697in}{0.770332in}}{\pgfqpoint{0.669588in}{0.776440in}}%
\pgfpathcurveto{\pgfqpoint{0.663480in}{0.782548in}}{\pgfqpoint{0.655195in}{0.785980in}}{\pgfqpoint{0.646556in}{0.785980in}}%
\pgfpathcurveto{\pgfqpoint{0.637918in}{0.785980in}}{\pgfqpoint{0.629632in}{0.782548in}}{\pgfqpoint{0.623524in}{0.776440in}}%
\pgfpathcurveto{\pgfqpoint{0.617416in}{0.770332in}}{\pgfqpoint{0.613984in}{0.762046in}}{\pgfqpoint{0.613984in}{0.753408in}}%
\pgfpathcurveto{\pgfqpoint{0.613984in}{0.744770in}}{\pgfqpoint{0.617416in}{0.736484in}}{\pgfqpoint{0.623524in}{0.730376in}}%
\pgfpathcurveto{\pgfqpoint{0.629632in}{0.724268in}}{\pgfqpoint{0.637918in}{0.720836in}}{\pgfqpoint{0.646556in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{0.646556in}{0.720836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.633875in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.633875in}}{\pgfqpoint{0.630200in}{0.637307in}}{\pgfqpoint{0.636309in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.649524in}}{\pgfqpoint{0.645849in}{0.657809in}}{\pgfqpoint{0.645849in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.675086in}}{\pgfqpoint{0.642417in}{0.683372in}}{\pgfqpoint{0.636309in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.695588in}}{\pgfqpoint{0.621915in}{0.699020in}}{\pgfqpoint{0.613276in}{0.699020in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.699020in}}{\pgfqpoint{0.596353in}{0.695588in}}{\pgfqpoint{0.590244in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.683372in}}{\pgfqpoint{0.580704in}{0.675086in}}{\pgfqpoint{0.580704in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.657809in}}{\pgfqpoint{0.584136in}{0.649524in}}{\pgfqpoint{0.590244in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.637307in}}{\pgfqpoint{0.604638in}{0.633875in}}{\pgfqpoint{0.613276in}{0.633875in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.633875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631910in}{0.634330in}}%
\pgfpathcurveto{\pgfqpoint{0.640548in}{0.634330in}}{\pgfqpoint{0.648834in}{0.637762in}}{\pgfqpoint{0.654942in}{0.643870in}}%
\pgfpathcurveto{\pgfqpoint{0.661050in}{0.649978in}}{\pgfqpoint{0.664482in}{0.658264in}}{\pgfqpoint{0.664482in}{0.666902in}}%
\pgfpathcurveto{\pgfqpoint{0.664482in}{0.675540in}}{\pgfqpoint{0.661050in}{0.683826in}}{\pgfqpoint{0.654942in}{0.689934in}}%
\pgfpathcurveto{\pgfqpoint{0.648834in}{0.696042in}}{\pgfqpoint{0.640548in}{0.699474in}}{\pgfqpoint{0.631910in}{0.699474in}}%
\pgfpathcurveto{\pgfqpoint{0.623271in}{0.699474in}}{\pgfqpoint{0.614986in}{0.696042in}}{\pgfqpoint{0.608878in}{0.689934in}}%
\pgfpathcurveto{\pgfqpoint{0.602769in}{0.683826in}}{\pgfqpoint{0.599337in}{0.675540in}}{\pgfqpoint{0.599337in}{0.666902in}}%
\pgfpathcurveto{\pgfqpoint{0.599337in}{0.658264in}}{\pgfqpoint{0.602769in}{0.649978in}}{\pgfqpoint{0.608878in}{0.643870in}}%
\pgfpathcurveto{\pgfqpoint{0.614986in}{0.637762in}}{\pgfqpoint{0.623271in}{0.634330in}}{\pgfqpoint{0.631910in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{0.631910in}{0.634330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.660164in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.660164in}}{\pgfqpoint{0.710196in}{0.663596in}}{\pgfqpoint{0.716304in}{0.669704in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.675812in}}{\pgfqpoint{0.725844in}{0.684098in}}{\pgfqpoint{0.725844in}{0.692736in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.701375in}}{\pgfqpoint{0.722412in}{0.709660in}}{\pgfqpoint{0.716304in}{0.715769in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.721877in}}{\pgfqpoint{0.701910in}{0.725309in}}{\pgfqpoint{0.693272in}{0.725309in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.725309in}}{\pgfqpoint{0.676348in}{0.721877in}}{\pgfqpoint{0.670240in}{0.715769in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.709660in}}{\pgfqpoint{0.660700in}{0.701375in}}{\pgfqpoint{0.660700in}{0.692736in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.684098in}}{\pgfqpoint{0.664132in}{0.675812in}}{\pgfqpoint{0.670240in}{0.669704in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.663596in}}{\pgfqpoint{0.684634in}{0.660164in}}{\pgfqpoint{0.693272in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.660164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.686402in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.686402in}}{\pgfqpoint{0.724743in}{0.689834in}}{\pgfqpoint{0.730852in}{0.695942in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.702050in}}{\pgfqpoint{0.740392in}{0.710336in}}{\pgfqpoint{0.740392in}{0.718974in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.727612in}}{\pgfqpoint{0.736960in}{0.735898in}}{\pgfqpoint{0.730852in}{0.742006in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.748114in}}{\pgfqpoint{0.716458in}{0.751546in}}{\pgfqpoint{0.707820in}{0.751546in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.751546in}}{\pgfqpoint{0.690896in}{0.748114in}}{\pgfqpoint{0.684787in}{0.742006in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.735898in}}{\pgfqpoint{0.675247in}{0.727612in}}{\pgfqpoint{0.675247in}{0.718974in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.710336in}}{\pgfqpoint{0.678679in}{0.702050in}}{\pgfqpoint{0.684787in}{0.695942in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.689834in}}{\pgfqpoint{0.699181in}{0.686402in}}{\pgfqpoint{0.707820in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.686402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.573365in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.573365in}}{\pgfqpoint{0.605659in}{0.576797in}}{\pgfqpoint{0.611767in}{0.582905in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.589013in}}{\pgfqpoint{0.621307in}{0.597299in}}{\pgfqpoint{0.621307in}{0.605937in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.614576in}}{\pgfqpoint{0.617875in}{0.622861in}}{\pgfqpoint{0.611767in}{0.628970in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.635078in}}{\pgfqpoint{0.597373in}{0.638510in}}{\pgfqpoint{0.588735in}{0.638510in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.638510in}}{\pgfqpoint{0.571811in}{0.635078in}}{\pgfqpoint{0.565703in}{0.628970in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.622861in}}{\pgfqpoint{0.556163in}{0.614576in}}{\pgfqpoint{0.556163in}{0.605937in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.597299in}}{\pgfqpoint{0.559595in}{0.589013in}}{\pgfqpoint{0.565703in}{0.582905in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.576797in}}{\pgfqpoint{0.580097in}{0.573365in}}{\pgfqpoint{0.588735in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.573365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607618in}{0.705206in}}%
\pgfpathcurveto{\pgfqpoint{0.616256in}{0.705206in}}{\pgfqpoint{0.624542in}{0.708638in}}{\pgfqpoint{0.630650in}{0.714747in}}%
\pgfpathcurveto{\pgfqpoint{0.636758in}{0.720855in}}{\pgfqpoint{0.640190in}{0.729140in}}{\pgfqpoint{0.640190in}{0.737779in}}%
\pgfpathcurveto{\pgfqpoint{0.640190in}{0.746417in}}{\pgfqpoint{0.636758in}{0.754703in}}{\pgfqpoint{0.630650in}{0.760811in}}%
\pgfpathcurveto{\pgfqpoint{0.624542in}{0.766919in}}{\pgfqpoint{0.616256in}{0.770351in}}{\pgfqpoint{0.607618in}{0.770351in}}%
\pgfpathcurveto{\pgfqpoint{0.598980in}{0.770351in}}{\pgfqpoint{0.590694in}{0.766919in}}{\pgfqpoint{0.584586in}{0.760811in}}%
\pgfpathcurveto{\pgfqpoint{0.578478in}{0.754703in}}{\pgfqpoint{0.575046in}{0.746417in}}{\pgfqpoint{0.575046in}{0.737779in}}%
\pgfpathcurveto{\pgfqpoint{0.575046in}{0.729140in}}{\pgfqpoint{0.578478in}{0.720855in}}{\pgfqpoint{0.584586in}{0.714747in}}%
\pgfpathcurveto{\pgfqpoint{0.590694in}{0.708638in}}{\pgfqpoint{0.598980in}{0.705206in}}{\pgfqpoint{0.607618in}{0.705206in}}%
\pgfpathlineto{\pgfqpoint{0.607618in}{0.705206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.642101in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.642101in}}{\pgfqpoint{0.605659in}{0.645533in}}{\pgfqpoint{0.611767in}{0.651641in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.657749in}}{\pgfqpoint{0.621307in}{0.666035in}}{\pgfqpoint{0.621307in}{0.674673in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.683311in}}{\pgfqpoint{0.617875in}{0.691597in}}{\pgfqpoint{0.611767in}{0.697705in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.703814in}}{\pgfqpoint{0.597373in}{0.707246in}}{\pgfqpoint{0.588735in}{0.707246in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.707246in}}{\pgfqpoint{0.571811in}{0.703814in}}{\pgfqpoint{0.565703in}{0.697705in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.691597in}}{\pgfqpoint{0.556163in}{0.683311in}}{\pgfqpoint{0.556163in}{0.674673in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.666035in}}{\pgfqpoint{0.559595in}{0.657749in}}{\pgfqpoint{0.565703in}{0.651641in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.645533in}}{\pgfqpoint{0.580097in}{0.642101in}}{\pgfqpoint{0.588735in}{0.642101in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.642101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.692082in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.692082in}}{\pgfqpoint{0.605659in}{0.695514in}}{\pgfqpoint{0.611767in}{0.701623in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.707731in}}{\pgfqpoint{0.621307in}{0.716016in}}{\pgfqpoint{0.621307in}{0.724655in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.733293in}}{\pgfqpoint{0.617875in}{0.741579in}}{\pgfqpoint{0.611767in}{0.747687in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.753795in}}{\pgfqpoint{0.597373in}{0.757227in}}{\pgfqpoint{0.588735in}{0.757227in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.757227in}}{\pgfqpoint{0.571811in}{0.753795in}}{\pgfqpoint{0.565703in}{0.747687in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.741579in}}{\pgfqpoint{0.556163in}{0.733293in}}{\pgfqpoint{0.556163in}{0.724655in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.716016in}}{\pgfqpoint{0.559595in}{0.707731in}}{\pgfqpoint{0.565703in}{0.701623in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.695514in}}{\pgfqpoint{0.580097in}{0.692082in}}{\pgfqpoint{0.588735in}{0.692082in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.692082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.627909in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.627909in}}{\pgfqpoint{0.605659in}{0.631341in}}{\pgfqpoint{0.611767in}{0.637449in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.643557in}}{\pgfqpoint{0.621307in}{0.651843in}}{\pgfqpoint{0.621307in}{0.660481in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.669119in}}{\pgfqpoint{0.617875in}{0.677405in}}{\pgfqpoint{0.611767in}{0.683513in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.689621in}}{\pgfqpoint{0.597373in}{0.693053in}}{\pgfqpoint{0.588735in}{0.693053in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.693053in}}{\pgfqpoint{0.571811in}{0.689621in}}{\pgfqpoint{0.565703in}{0.683513in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.677405in}}{\pgfqpoint{0.556163in}{0.669119in}}{\pgfqpoint{0.556163in}{0.660481in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.651843in}}{\pgfqpoint{0.559595in}{0.643557in}}{\pgfqpoint{0.565703in}{0.637449in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.631341in}}{\pgfqpoint{0.580097in}{0.627909in}}{\pgfqpoint{0.588735in}{0.627909in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.627909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.605552in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.605552in}}{\pgfqpoint{0.605659in}{0.608984in}}{\pgfqpoint{0.611767in}{0.615093in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.621201in}}{\pgfqpoint{0.621307in}{0.629486in}}{\pgfqpoint{0.621307in}{0.638125in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.646763in}}{\pgfqpoint{0.617875in}{0.655049in}}{\pgfqpoint{0.611767in}{0.661157in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.667265in}}{\pgfqpoint{0.597373in}{0.670697in}}{\pgfqpoint{0.588735in}{0.670697in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.670697in}}{\pgfqpoint{0.571811in}{0.667265in}}{\pgfqpoint{0.565703in}{0.661157in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.655049in}}{\pgfqpoint{0.556163in}{0.646763in}}{\pgfqpoint{0.556163in}{0.638125in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.629486in}}{\pgfqpoint{0.559595in}{0.621201in}}{\pgfqpoint{0.565703in}{0.615093in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.608984in}}{\pgfqpoint{0.580097in}{0.605552in}}{\pgfqpoint{0.588735in}{0.605552in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.605552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.636554in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.636554in}}{\pgfqpoint{0.605659in}{0.639986in}}{\pgfqpoint{0.611767in}{0.646094in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.652202in}}{\pgfqpoint{0.621307in}{0.660488in}}{\pgfqpoint{0.621307in}{0.669126in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.677764in}}{\pgfqpoint{0.617875in}{0.686050in}}{\pgfqpoint{0.611767in}{0.692158in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.698266in}}{\pgfqpoint{0.597373in}{0.701698in}}{\pgfqpoint{0.588735in}{0.701698in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.701698in}}{\pgfqpoint{0.571811in}{0.698266in}}{\pgfqpoint{0.565703in}{0.692158in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.686050in}}{\pgfqpoint{0.556163in}{0.677764in}}{\pgfqpoint{0.556163in}{0.669126in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.660488in}}{\pgfqpoint{0.559595in}{0.652202in}}{\pgfqpoint{0.565703in}{0.646094in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.639986in}}{\pgfqpoint{0.580097in}{0.636554in}}{\pgfqpoint{0.588735in}{0.636554in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.636554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.608832in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.608832in}}{\pgfqpoint{0.605659in}{0.612264in}}{\pgfqpoint{0.611767in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.624480in}}{\pgfqpoint{0.621307in}{0.632766in}}{\pgfqpoint{0.621307in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.650042in}}{\pgfqpoint{0.617875in}{0.658328in}}{\pgfqpoint{0.611767in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.670544in}}{\pgfqpoint{0.597373in}{0.673976in}}{\pgfqpoint{0.588735in}{0.673976in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.673976in}}{\pgfqpoint{0.571811in}{0.670544in}}{\pgfqpoint{0.565703in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.658328in}}{\pgfqpoint{0.556163in}{0.650042in}}{\pgfqpoint{0.556163in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.632766in}}{\pgfqpoint{0.559595in}{0.624480in}}{\pgfqpoint{0.565703in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.612264in}}{\pgfqpoint{0.580097in}{0.608832in}}{\pgfqpoint{0.588735in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.608832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.562575in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.562575in}}{\pgfqpoint{0.605659in}{0.566007in}}{\pgfqpoint{0.611767in}{0.572115in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.578223in}}{\pgfqpoint{0.621307in}{0.586509in}}{\pgfqpoint{0.621307in}{0.595147in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.603785in}}{\pgfqpoint{0.617875in}{0.612071in}}{\pgfqpoint{0.611767in}{0.618179in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.624287in}}{\pgfqpoint{0.597373in}{0.627719in}}{\pgfqpoint{0.588735in}{0.627719in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.627719in}}{\pgfqpoint{0.571811in}{0.624287in}}{\pgfqpoint{0.565703in}{0.618179in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.612071in}}{\pgfqpoint{0.556163in}{0.603785in}}{\pgfqpoint{0.556163in}{0.595147in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.586509in}}{\pgfqpoint{0.559595in}{0.578223in}}{\pgfqpoint{0.565703in}{0.572115in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.566007in}}{\pgfqpoint{0.580097in}{0.562575in}}{\pgfqpoint{0.588735in}{0.562575in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.562575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.578689in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.578689in}}{\pgfqpoint{0.605659in}{0.582121in}}{\pgfqpoint{0.611767in}{0.588230in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.594338in}}{\pgfqpoint{0.621307in}{0.602623in}}{\pgfqpoint{0.621307in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.619900in}}{\pgfqpoint{0.617875in}{0.628186in}}{\pgfqpoint{0.611767in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.640402in}}{\pgfqpoint{0.597373in}{0.643834in}}{\pgfqpoint{0.588735in}{0.643834in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.643834in}}{\pgfqpoint{0.571811in}{0.640402in}}{\pgfqpoint{0.565703in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.628186in}}{\pgfqpoint{0.556163in}{0.619900in}}{\pgfqpoint{0.556163in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.602623in}}{\pgfqpoint{0.559595in}{0.594338in}}{\pgfqpoint{0.565703in}{0.588230in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.582121in}}{\pgfqpoint{0.580097in}{0.578689in}}{\pgfqpoint{0.588735in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.578689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.609999in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.609999in}}{\pgfqpoint{0.605659in}{0.613431in}}{\pgfqpoint{0.611767in}{0.619539in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.625647in}}{\pgfqpoint{0.621307in}{0.633933in}}{\pgfqpoint{0.621307in}{0.642571in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.651209in}}{\pgfqpoint{0.617875in}{0.659495in}}{\pgfqpoint{0.611767in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.671711in}}{\pgfqpoint{0.597373in}{0.675143in}}{\pgfqpoint{0.588735in}{0.675143in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.675143in}}{\pgfqpoint{0.571811in}{0.671711in}}{\pgfqpoint{0.565703in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.659495in}}{\pgfqpoint{0.556163in}{0.651209in}}{\pgfqpoint{0.556163in}{0.642571in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.633933in}}{\pgfqpoint{0.559595in}{0.625647in}}{\pgfqpoint{0.565703in}{0.619539in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.613431in}}{\pgfqpoint{0.580097in}{0.609999in}}{\pgfqpoint{0.588735in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.609999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.649927in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.649927in}}{\pgfqpoint{0.605659in}{0.653359in}}{\pgfqpoint{0.611767in}{0.659467in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.665576in}}{\pgfqpoint{0.621307in}{0.673861in}}{\pgfqpoint{0.621307in}{0.682499in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.691138in}}{\pgfqpoint{0.617875in}{0.699423in}}{\pgfqpoint{0.611767in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.711640in}}{\pgfqpoint{0.597373in}{0.715072in}}{\pgfqpoint{0.588735in}{0.715072in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.715072in}}{\pgfqpoint{0.571811in}{0.711640in}}{\pgfqpoint{0.565703in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.699423in}}{\pgfqpoint{0.556163in}{0.691138in}}{\pgfqpoint{0.556163in}{0.682499in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.673861in}}{\pgfqpoint{0.559595in}{0.665576in}}{\pgfqpoint{0.565703in}{0.659467in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.653359in}}{\pgfqpoint{0.580097in}{0.649927in}}{\pgfqpoint{0.588735in}{0.649927in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.649927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.737231in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.737231in}}{\pgfqpoint{0.676459in}{0.740663in}}{\pgfqpoint{0.682567in}{0.746771in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.752879in}}{\pgfqpoint{0.692107in}{0.761165in}}{\pgfqpoint{0.692107in}{0.769803in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.778441in}}{\pgfqpoint{0.688675in}{0.786727in}}{\pgfqpoint{0.682567in}{0.792835in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.798943in}}{\pgfqpoint{0.668173in}{0.802375in}}{\pgfqpoint{0.659535in}{0.802375in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.802375in}}{\pgfqpoint{0.642611in}{0.798943in}}{\pgfqpoint{0.636503in}{0.792835in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.786727in}}{\pgfqpoint{0.626962in}{0.778441in}}{\pgfqpoint{0.626962in}{0.769803in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.761165in}}{\pgfqpoint{0.630394in}{0.752879in}}{\pgfqpoint{0.636503in}{0.746771in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.740663in}}{\pgfqpoint{0.650897in}{0.737231in}}{\pgfqpoint{0.659535in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.737231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712541in}{0.784585in}}%
\pgfpathcurveto{\pgfqpoint{0.721179in}{0.784585in}}{\pgfqpoint{0.729465in}{0.788017in}}{\pgfqpoint{0.735573in}{0.794125in}}%
\pgfpathcurveto{\pgfqpoint{0.741681in}{0.800234in}}{\pgfqpoint{0.745113in}{0.808519in}}{\pgfqpoint{0.745113in}{0.817158in}}%
\pgfpathcurveto{\pgfqpoint{0.745113in}{0.825796in}}{\pgfqpoint{0.741681in}{0.834081in}}{\pgfqpoint{0.735573in}{0.840190in}}%
\pgfpathcurveto{\pgfqpoint{0.729465in}{0.846298in}}{\pgfqpoint{0.721179in}{0.849730in}}{\pgfqpoint{0.712541in}{0.849730in}}%
\pgfpathcurveto{\pgfqpoint{0.703903in}{0.849730in}}{\pgfqpoint{0.695617in}{0.846298in}}{\pgfqpoint{0.689509in}{0.840190in}}%
\pgfpathcurveto{\pgfqpoint{0.683401in}{0.834081in}}{\pgfqpoint{0.679969in}{0.825796in}}{\pgfqpoint{0.679969in}{0.817158in}}%
\pgfpathcurveto{\pgfqpoint{0.679969in}{0.808519in}}{\pgfqpoint{0.683401in}{0.800234in}}{\pgfqpoint{0.689509in}{0.794125in}}%
\pgfpathcurveto{\pgfqpoint{0.695617in}{0.788017in}}{\pgfqpoint{0.703903in}{0.784585in}}{\pgfqpoint{0.712541in}{0.784585in}}%
\pgfpathlineto{\pgfqpoint{0.712541in}{0.784585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.584595in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.584595in}}{\pgfqpoint{0.605659in}{0.588027in}}{\pgfqpoint{0.611767in}{0.594135in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.600243in}}{\pgfqpoint{0.621307in}{0.608529in}}{\pgfqpoint{0.621307in}{0.617167in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.625806in}}{\pgfqpoint{0.617875in}{0.634091in}}{\pgfqpoint{0.611767in}{0.640199in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.646308in}}{\pgfqpoint{0.597373in}{0.649740in}}{\pgfqpoint{0.588735in}{0.649740in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.649740in}}{\pgfqpoint{0.571811in}{0.646308in}}{\pgfqpoint{0.565703in}{0.640199in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.634091in}}{\pgfqpoint{0.556163in}{0.625806in}}{\pgfqpoint{0.556163in}{0.617167in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.608529in}}{\pgfqpoint{0.559595in}{0.600243in}}{\pgfqpoint{0.565703in}{0.594135in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.588027in}}{\pgfqpoint{0.580097in}{0.584595in}}{\pgfqpoint{0.588735in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.584595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.603024in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.603024in}}{\pgfqpoint{0.605659in}{0.606456in}}{\pgfqpoint{0.611767in}{0.612565in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.618673in}}{\pgfqpoint{0.621307in}{0.626958in}}{\pgfqpoint{0.621307in}{0.635597in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.644235in}}{\pgfqpoint{0.617875in}{0.652521in}}{\pgfqpoint{0.611767in}{0.658629in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.664737in}}{\pgfqpoint{0.597373in}{0.668169in}}{\pgfqpoint{0.588735in}{0.668169in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.668169in}}{\pgfqpoint{0.571811in}{0.664737in}}{\pgfqpoint{0.565703in}{0.658629in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.652521in}}{\pgfqpoint{0.556163in}{0.644235in}}{\pgfqpoint{0.556163in}{0.635597in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.626958in}}{\pgfqpoint{0.559595in}{0.618673in}}{\pgfqpoint{0.565703in}{0.612565in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.606456in}}{\pgfqpoint{0.580097in}{0.603024in}}{\pgfqpoint{0.588735in}{0.603024in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.603024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.590899in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.590899in}}{\pgfqpoint{0.605659in}{0.594331in}}{\pgfqpoint{0.611767in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.606548in}}{\pgfqpoint{0.621307in}{0.614833in}}{\pgfqpoint{0.621307in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.632110in}}{\pgfqpoint{0.617875in}{0.640395in}}{\pgfqpoint{0.611767in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.652612in}}{\pgfqpoint{0.597373in}{0.656044in}}{\pgfqpoint{0.588735in}{0.656044in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.656044in}}{\pgfqpoint{0.571811in}{0.652612in}}{\pgfqpoint{0.565703in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.640395in}}{\pgfqpoint{0.556163in}{0.632110in}}{\pgfqpoint{0.556163in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.614833in}}{\pgfqpoint{0.559595in}{0.606548in}}{\pgfqpoint{0.565703in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.594331in}}{\pgfqpoint{0.580097in}{0.590899in}}{\pgfqpoint{0.588735in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.590899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.634781in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.634781in}}{\pgfqpoint{0.605659in}{0.638213in}}{\pgfqpoint{0.611767in}{0.644321in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.650429in}}{\pgfqpoint{0.621307in}{0.658715in}}{\pgfqpoint{0.621307in}{0.667353in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.675991in}}{\pgfqpoint{0.617875in}{0.684277in}}{\pgfqpoint{0.611767in}{0.690385in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.696493in}}{\pgfqpoint{0.597373in}{0.699925in}}{\pgfqpoint{0.588735in}{0.699925in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.699925in}}{\pgfqpoint{0.571811in}{0.696493in}}{\pgfqpoint{0.565703in}{0.690385in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.684277in}}{\pgfqpoint{0.556163in}{0.675991in}}{\pgfqpoint{0.556163in}{0.667353in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.658715in}}{\pgfqpoint{0.559595in}{0.650429in}}{\pgfqpoint{0.565703in}{0.644321in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.638213in}}{\pgfqpoint{0.580097in}{0.634781in}}{\pgfqpoint{0.588735in}{0.634781in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.634781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.591783in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.591783in}}{\pgfqpoint{0.605659in}{0.595215in}}{\pgfqpoint{0.611767in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.607431in}}{\pgfqpoint{0.621307in}{0.615717in}}{\pgfqpoint{0.621307in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.632993in}}{\pgfqpoint{0.617875in}{0.641279in}}{\pgfqpoint{0.611767in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.653495in}}{\pgfqpoint{0.597373in}{0.656927in}}{\pgfqpoint{0.588735in}{0.656927in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.656927in}}{\pgfqpoint{0.571811in}{0.653495in}}{\pgfqpoint{0.565703in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.641279in}}{\pgfqpoint{0.556163in}{0.632993in}}{\pgfqpoint{0.556163in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.615717in}}{\pgfqpoint{0.559595in}{0.607431in}}{\pgfqpoint{0.565703in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.595215in}}{\pgfqpoint{0.580097in}{0.591783in}}{\pgfqpoint{0.588735in}{0.591783in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.591783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.522041in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.522041in}}{\pgfqpoint{0.605659in}{0.525473in}}{\pgfqpoint{0.611767in}{0.531581in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.537689in}}{\pgfqpoint{0.621307in}{0.545975in}}{\pgfqpoint{0.621307in}{0.554613in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.563252in}}{\pgfqpoint{0.617875in}{0.571537in}}{\pgfqpoint{0.611767in}{0.577645in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.583754in}}{\pgfqpoint{0.597373in}{0.587186in}}{\pgfqpoint{0.588735in}{0.587186in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.587186in}}{\pgfqpoint{0.571811in}{0.583754in}}{\pgfqpoint{0.565703in}{0.577645in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.571537in}}{\pgfqpoint{0.556163in}{0.563252in}}{\pgfqpoint{0.556163in}{0.554613in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.545975in}}{\pgfqpoint{0.559595in}{0.537689in}}{\pgfqpoint{0.565703in}{0.531581in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.525473in}}{\pgfqpoint{0.580097in}{0.522041in}}{\pgfqpoint{0.588735in}{0.522041in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.522041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.563262in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.563262in}}{\pgfqpoint{0.605659in}{0.566694in}}{\pgfqpoint{0.611767in}{0.572802in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.578910in}}{\pgfqpoint{0.621307in}{0.587196in}}{\pgfqpoint{0.621307in}{0.595834in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.604473in}}{\pgfqpoint{0.617875in}{0.612758in}}{\pgfqpoint{0.611767in}{0.618866in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.624975in}}{\pgfqpoint{0.597373in}{0.628407in}}{\pgfqpoint{0.588735in}{0.628407in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.628407in}}{\pgfqpoint{0.571811in}{0.624975in}}{\pgfqpoint{0.565703in}{0.618866in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.612758in}}{\pgfqpoint{0.556163in}{0.604473in}}{\pgfqpoint{0.556163in}{0.595834in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.587196in}}{\pgfqpoint{0.559595in}{0.578910in}}{\pgfqpoint{0.565703in}{0.572802in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.566694in}}{\pgfqpoint{0.580097in}{0.563262in}}{\pgfqpoint{0.588735in}{0.563262in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.563262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.533325in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.533325in}}{\pgfqpoint{0.605659in}{0.536757in}}{\pgfqpoint{0.611767in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.548974in}}{\pgfqpoint{0.621307in}{0.557259in}}{\pgfqpoint{0.621307in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.574536in}}{\pgfqpoint{0.617875in}{0.582822in}}{\pgfqpoint{0.611767in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.595038in}}{\pgfqpoint{0.597373in}{0.598470in}}{\pgfqpoint{0.588735in}{0.598470in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.598470in}}{\pgfqpoint{0.571811in}{0.595038in}}{\pgfqpoint{0.565703in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.582822in}}{\pgfqpoint{0.556163in}{0.574536in}}{\pgfqpoint{0.556163in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.557259in}}{\pgfqpoint{0.559595in}{0.548974in}}{\pgfqpoint{0.565703in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.536757in}}{\pgfqpoint{0.580097in}{0.533325in}}{\pgfqpoint{0.588735in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.533325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.569450in}}{\pgfqpoint{0.605659in}{0.572882in}}{\pgfqpoint{0.611767in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.585099in}}{\pgfqpoint{0.621307in}{0.593384in}}{\pgfqpoint{0.621307in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.610661in}}{\pgfqpoint{0.617875in}{0.618946in}}{\pgfqpoint{0.611767in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.631163in}}{\pgfqpoint{0.597373in}{0.634595in}}{\pgfqpoint{0.588735in}{0.634595in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.634595in}}{\pgfqpoint{0.571811in}{0.631163in}}{\pgfqpoint{0.565703in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.618946in}}{\pgfqpoint{0.556163in}{0.610661in}}{\pgfqpoint{0.556163in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.593384in}}{\pgfqpoint{0.559595in}{0.585099in}}{\pgfqpoint{0.565703in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.572882in}}{\pgfqpoint{0.580097in}{0.569450in}}{\pgfqpoint{0.588735in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.569450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.625358in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.625358in}}{\pgfqpoint{0.605659in}{0.628790in}}{\pgfqpoint{0.611767in}{0.634898in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.641006in}}{\pgfqpoint{0.621307in}{0.649292in}}{\pgfqpoint{0.621307in}{0.657930in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.666568in}}{\pgfqpoint{0.617875in}{0.674854in}}{\pgfqpoint{0.611767in}{0.680962in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.687070in}}{\pgfqpoint{0.597373in}{0.690502in}}{\pgfqpoint{0.588735in}{0.690502in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.690502in}}{\pgfqpoint{0.571811in}{0.687070in}}{\pgfqpoint{0.565703in}{0.680962in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.674854in}}{\pgfqpoint{0.556163in}{0.666568in}}{\pgfqpoint{0.556163in}{0.657930in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.649292in}}{\pgfqpoint{0.559595in}{0.641006in}}{\pgfqpoint{0.565703in}{0.634898in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.628790in}}{\pgfqpoint{0.580097in}{0.625358in}}{\pgfqpoint{0.588735in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.625358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.554484in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.554484in}}{\pgfqpoint{0.605659in}{0.557916in}}{\pgfqpoint{0.611767in}{0.564024in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.570132in}}{\pgfqpoint{0.621307in}{0.578418in}}{\pgfqpoint{0.621307in}{0.587056in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.595694in}}{\pgfqpoint{0.617875in}{0.603980in}}{\pgfqpoint{0.611767in}{0.610088in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.616196in}}{\pgfqpoint{0.597373in}{0.619628in}}{\pgfqpoint{0.588735in}{0.619628in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.619628in}}{\pgfqpoint{0.571811in}{0.616196in}}{\pgfqpoint{0.565703in}{0.610088in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.603980in}}{\pgfqpoint{0.556163in}{0.595694in}}{\pgfqpoint{0.556163in}{0.587056in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.578418in}}{\pgfqpoint{0.559595in}{0.570132in}}{\pgfqpoint{0.565703in}{0.564024in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.557916in}}{\pgfqpoint{0.580097in}{0.554484in}}{\pgfqpoint{0.588735in}{0.554484in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.554484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.631555in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.631555in}}{\pgfqpoint{0.605659in}{0.634987in}}{\pgfqpoint{0.611767in}{0.641095in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.647203in}}{\pgfqpoint{0.621307in}{0.655489in}}{\pgfqpoint{0.621307in}{0.664127in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.672765in}}{\pgfqpoint{0.617875in}{0.681051in}}{\pgfqpoint{0.611767in}{0.687159in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.693267in}}{\pgfqpoint{0.597373in}{0.696699in}}{\pgfqpoint{0.588735in}{0.696699in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.696699in}}{\pgfqpoint{0.571811in}{0.693267in}}{\pgfqpoint{0.565703in}{0.687159in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.681051in}}{\pgfqpoint{0.556163in}{0.672765in}}{\pgfqpoint{0.556163in}{0.664127in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.655489in}}{\pgfqpoint{0.559595in}{0.647203in}}{\pgfqpoint{0.565703in}{0.641095in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.634987in}}{\pgfqpoint{0.580097in}{0.631555in}}{\pgfqpoint{0.588735in}{0.631555in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.631555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.684148in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.684148in}}{\pgfqpoint{0.605659in}{0.687580in}}{\pgfqpoint{0.611767in}{0.693688in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.699796in}}{\pgfqpoint{0.621307in}{0.708082in}}{\pgfqpoint{0.621307in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.725359in}}{\pgfqpoint{0.617875in}{0.733644in}}{\pgfqpoint{0.611767in}{0.739752in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.745861in}}{\pgfqpoint{0.597373in}{0.749293in}}{\pgfqpoint{0.588735in}{0.749293in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.749293in}}{\pgfqpoint{0.571811in}{0.745861in}}{\pgfqpoint{0.565703in}{0.739752in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.733644in}}{\pgfqpoint{0.556163in}{0.725359in}}{\pgfqpoint{0.556163in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.708082in}}{\pgfqpoint{0.559595in}{0.699796in}}{\pgfqpoint{0.565703in}{0.693688in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.687580in}}{\pgfqpoint{0.580097in}{0.684148in}}{\pgfqpoint{0.588735in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.684148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.692312in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.692312in}}{\pgfqpoint{0.630200in}{0.695744in}}{\pgfqpoint{0.636309in}{0.701853in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.707961in}}{\pgfqpoint{0.645849in}{0.716246in}}{\pgfqpoint{0.645849in}{0.724885in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.733523in}}{\pgfqpoint{0.642417in}{0.741809in}}{\pgfqpoint{0.636309in}{0.747917in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.754025in}}{\pgfqpoint{0.621915in}{0.757457in}}{\pgfqpoint{0.613276in}{0.757457in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.757457in}}{\pgfqpoint{0.596353in}{0.754025in}}{\pgfqpoint{0.590244in}{0.747917in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.741809in}}{\pgfqpoint{0.580704in}{0.733523in}}{\pgfqpoint{0.580704in}{0.724885in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.716246in}}{\pgfqpoint{0.584136in}{0.707961in}}{\pgfqpoint{0.590244in}{0.701853in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.695744in}}{\pgfqpoint{0.604638in}{0.692312in}}{\pgfqpoint{0.613276in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.692312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.543853in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.543853in}}{\pgfqpoint{0.605659in}{0.547285in}}{\pgfqpoint{0.611767in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.559501in}}{\pgfqpoint{0.621307in}{0.567787in}}{\pgfqpoint{0.621307in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.585064in}}{\pgfqpoint{0.617875in}{0.593349in}}{\pgfqpoint{0.611767in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.605566in}}{\pgfqpoint{0.597373in}{0.608998in}}{\pgfqpoint{0.588735in}{0.608998in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.608998in}}{\pgfqpoint{0.571811in}{0.605566in}}{\pgfqpoint{0.565703in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.593349in}}{\pgfqpoint{0.556163in}{0.585064in}}{\pgfqpoint{0.556163in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.567787in}}{\pgfqpoint{0.559595in}{0.559501in}}{\pgfqpoint{0.565703in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.547285in}}{\pgfqpoint{0.580097in}{0.543853in}}{\pgfqpoint{0.588735in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.543853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.634443in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.634443in}}{\pgfqpoint{0.605659in}{0.637875in}}{\pgfqpoint{0.611767in}{0.643983in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.650091in}}{\pgfqpoint{0.621307in}{0.658377in}}{\pgfqpoint{0.621307in}{0.667015in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.675653in}}{\pgfqpoint{0.617875in}{0.683939in}}{\pgfqpoint{0.611767in}{0.690047in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.696155in}}{\pgfqpoint{0.597373in}{0.699587in}}{\pgfqpoint{0.588735in}{0.699587in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.699587in}}{\pgfqpoint{0.571811in}{0.696155in}}{\pgfqpoint{0.565703in}{0.690047in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.683939in}}{\pgfqpoint{0.556163in}{0.675653in}}{\pgfqpoint{0.556163in}{0.667015in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.658377in}}{\pgfqpoint{0.559595in}{0.650091in}}{\pgfqpoint{0.565703in}{0.643983in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.637875in}}{\pgfqpoint{0.580097in}{0.634443in}}{\pgfqpoint{0.588735in}{0.634443in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.634443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.694435in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.694435in}}{\pgfqpoint{0.656392in}{0.697867in}}{\pgfqpoint{0.662500in}{0.703975in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.710083in}}{\pgfqpoint{0.672040in}{0.718369in}}{\pgfqpoint{0.672040in}{0.727007in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.735645in}}{\pgfqpoint{0.668608in}{0.743931in}}{\pgfqpoint{0.662500in}{0.750039in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.756147in}}{\pgfqpoint{0.648106in}{0.759579in}}{\pgfqpoint{0.639468in}{0.759579in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.759579in}}{\pgfqpoint{0.622544in}{0.756147in}}{\pgfqpoint{0.616436in}{0.750039in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.743931in}}{\pgfqpoint{0.606896in}{0.735645in}}{\pgfqpoint{0.606896in}{0.727007in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.718369in}}{\pgfqpoint{0.610328in}{0.710083in}}{\pgfqpoint{0.616436in}{0.703975in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.697867in}}{\pgfqpoint{0.630830in}{0.694435in}}{\pgfqpoint{0.639468in}{0.694435in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.694435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653230in}{0.776368in}}%
\pgfpathcurveto{\pgfqpoint{0.661868in}{0.776368in}}{\pgfqpoint{0.670154in}{0.779800in}}{\pgfqpoint{0.676262in}{0.785908in}}%
\pgfpathcurveto{\pgfqpoint{0.682370in}{0.792017in}}{\pgfqpoint{0.685802in}{0.800302in}}{\pgfqpoint{0.685802in}{0.808941in}}%
\pgfpathcurveto{\pgfqpoint{0.685802in}{0.817579in}}{\pgfqpoint{0.682370in}{0.825864in}}{\pgfqpoint{0.676262in}{0.831973in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.838081in}}{\pgfqpoint{0.661868in}{0.841513in}}{\pgfqpoint{0.653230in}{0.841513in}}%
\pgfpathcurveto{\pgfqpoint{0.644592in}{0.841513in}}{\pgfqpoint{0.636306in}{0.838081in}}{\pgfqpoint{0.630198in}{0.831973in}}%
\pgfpathcurveto{\pgfqpoint{0.624090in}{0.825864in}}{\pgfqpoint{0.620658in}{0.817579in}}{\pgfqpoint{0.620658in}{0.808941in}}%
\pgfpathcurveto{\pgfqpoint{0.620658in}{0.800302in}}{\pgfqpoint{0.624090in}{0.792017in}}{\pgfqpoint{0.630198in}{0.785908in}}%
\pgfpathcurveto{\pgfqpoint{0.636306in}{0.779800in}}{\pgfqpoint{0.644592in}{0.776368in}}{\pgfqpoint{0.653230in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{0.653230in}{0.776368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.572778in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.572778in}}{\pgfqpoint{0.605659in}{0.576210in}}{\pgfqpoint{0.611767in}{0.582318in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.588426in}}{\pgfqpoint{0.621307in}{0.596712in}}{\pgfqpoint{0.621307in}{0.605350in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.613989in}}{\pgfqpoint{0.617875in}{0.622274in}}{\pgfqpoint{0.611767in}{0.628383in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.634491in}}{\pgfqpoint{0.597373in}{0.637923in}}{\pgfqpoint{0.588735in}{0.637923in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.637923in}}{\pgfqpoint{0.571811in}{0.634491in}}{\pgfqpoint{0.565703in}{0.628383in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.622274in}}{\pgfqpoint{0.556163in}{0.613989in}}{\pgfqpoint{0.556163in}{0.605350in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.596712in}}{\pgfqpoint{0.559595in}{0.588426in}}{\pgfqpoint{0.565703in}{0.582318in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.576210in}}{\pgfqpoint{0.580097in}{0.572778in}}{\pgfqpoint{0.588735in}{0.572778in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.572778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060394in}{0.820615in}}%
\pgfpathcurveto{\pgfqpoint{1.069033in}{0.820615in}}{\pgfqpoint{1.077318in}{0.824047in}}{\pgfqpoint{1.083426in}{0.830156in}}%
\pgfpathcurveto{\pgfqpoint{1.089535in}{0.836264in}}{\pgfqpoint{1.092967in}{0.844549in}}{\pgfqpoint{1.092967in}{0.853188in}}%
\pgfpathcurveto{\pgfqpoint{1.092967in}{0.861826in}}{\pgfqpoint{1.089535in}{0.870112in}}{\pgfqpoint{1.083426in}{0.876220in}}%
\pgfpathcurveto{\pgfqpoint{1.077318in}{0.882328in}}{\pgfqpoint{1.069033in}{0.885760in}}{\pgfqpoint{1.060394in}{0.885760in}}%
\pgfpathcurveto{\pgfqpoint{1.051756in}{0.885760in}}{\pgfqpoint{1.043470in}{0.882328in}}{\pgfqpoint{1.037362in}{0.876220in}}%
\pgfpathcurveto{\pgfqpoint{1.031254in}{0.870112in}}{\pgfqpoint{1.027822in}{0.861826in}}{\pgfqpoint{1.027822in}{0.853188in}}%
\pgfpathcurveto{\pgfqpoint{1.027822in}{0.844549in}}{\pgfqpoint{1.031254in}{0.836264in}}{\pgfqpoint{1.037362in}{0.830156in}}%
\pgfpathcurveto{\pgfqpoint{1.043470in}{0.824047in}}{\pgfqpoint{1.051756in}{0.820615in}}{\pgfqpoint{1.060394in}{0.820615in}}%
\pgfpathlineto{\pgfqpoint{1.060394in}{0.820615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847484in}{0.682082in}}%
\pgfpathcurveto{\pgfqpoint{0.856122in}{0.682082in}}{\pgfqpoint{0.864408in}{0.685514in}}{\pgfqpoint{0.870516in}{0.691622in}}%
\pgfpathcurveto{\pgfqpoint{0.876624in}{0.697731in}}{\pgfqpoint{0.880056in}{0.706016in}}{\pgfqpoint{0.880056in}{0.714654in}}%
\pgfpathcurveto{\pgfqpoint{0.880056in}{0.723293in}}{\pgfqpoint{0.876624in}{0.731578in}}{\pgfqpoint{0.870516in}{0.737687in}}%
\pgfpathcurveto{\pgfqpoint{0.864408in}{0.743795in}}{\pgfqpoint{0.856122in}{0.747227in}}{\pgfqpoint{0.847484in}{0.747227in}}%
\pgfpathcurveto{\pgfqpoint{0.838845in}{0.747227in}}{\pgfqpoint{0.830560in}{0.743795in}}{\pgfqpoint{0.824452in}{0.737687in}}%
\pgfpathcurveto{\pgfqpoint{0.818343in}{0.731578in}}{\pgfqpoint{0.814911in}{0.723293in}}{\pgfqpoint{0.814911in}{0.714654in}}%
\pgfpathcurveto{\pgfqpoint{0.814911in}{0.706016in}}{\pgfqpoint{0.818343in}{0.697731in}}{\pgfqpoint{0.824452in}{0.691622in}}%
\pgfpathcurveto{\pgfqpoint{0.830560in}{0.685514in}}{\pgfqpoint{0.838845in}{0.682082in}}{\pgfqpoint{0.847484in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{0.847484in}{0.682082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991047in}{0.770619in}}%
\pgfpathcurveto{\pgfqpoint{0.999685in}{0.770619in}}{\pgfqpoint{1.007971in}{0.774051in}}{\pgfqpoint{1.014079in}{0.780159in}}%
\pgfpathcurveto{\pgfqpoint{1.020187in}{0.786267in}}{\pgfqpoint{1.023619in}{0.794553in}}{\pgfqpoint{1.023619in}{0.803191in}}%
\pgfpathcurveto{\pgfqpoint{1.023619in}{0.811829in}}{\pgfqpoint{1.020187in}{0.820115in}}{\pgfqpoint{1.014079in}{0.826223in}}%
\pgfpathcurveto{\pgfqpoint{1.007971in}{0.832331in}}{\pgfqpoint{0.999685in}{0.835763in}}{\pgfqpoint{0.991047in}{0.835763in}}%
\pgfpathcurveto{\pgfqpoint{0.982409in}{0.835763in}}{\pgfqpoint{0.974123in}{0.832331in}}{\pgfqpoint{0.968015in}{0.826223in}}%
\pgfpathcurveto{\pgfqpoint{0.961907in}{0.820115in}}{\pgfqpoint{0.958475in}{0.811829in}}{\pgfqpoint{0.958475in}{0.803191in}}%
\pgfpathcurveto{\pgfqpoint{0.958475in}{0.794553in}}{\pgfqpoint{0.961907in}{0.786267in}}{\pgfqpoint{0.968015in}{0.780159in}}%
\pgfpathcurveto{\pgfqpoint{0.974123in}{0.774051in}}{\pgfqpoint{0.982409in}{0.770619in}}{\pgfqpoint{0.991047in}{0.770619in}}%
\pgfpathlineto{\pgfqpoint{0.991047in}{0.770619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057020in}{0.851642in}}%
\pgfpathcurveto{\pgfqpoint{1.065658in}{0.851642in}}{\pgfqpoint{1.073943in}{0.855074in}}{\pgfqpoint{1.080052in}{0.861182in}}%
\pgfpathcurveto{\pgfqpoint{1.086160in}{0.867291in}}{\pgfqpoint{1.089592in}{0.875576in}}{\pgfqpoint{1.089592in}{0.884215in}}%
\pgfpathcurveto{\pgfqpoint{1.089592in}{0.892853in}}{\pgfqpoint{1.086160in}{0.901138in}}{\pgfqpoint{1.080052in}{0.907247in}}%
\pgfpathcurveto{\pgfqpoint{1.073943in}{0.913355in}}{\pgfqpoint{1.065658in}{0.916787in}}{\pgfqpoint{1.057020in}{0.916787in}}%
\pgfpathcurveto{\pgfqpoint{1.048381in}{0.916787in}}{\pgfqpoint{1.040096in}{0.913355in}}{\pgfqpoint{1.033987in}{0.907247in}}%
\pgfpathcurveto{\pgfqpoint{1.027879in}{0.901138in}}{\pgfqpoint{1.024447in}{0.892853in}}{\pgfqpoint{1.024447in}{0.884215in}}%
\pgfpathcurveto{\pgfqpoint{1.024447in}{0.875576in}}{\pgfqpoint{1.027879in}{0.867291in}}{\pgfqpoint{1.033987in}{0.861182in}}%
\pgfpathcurveto{\pgfqpoint{1.040096in}{0.855074in}}{\pgfqpoint{1.048381in}{0.851642in}}{\pgfqpoint{1.057020in}{0.851642in}}%
\pgfpathlineto{\pgfqpoint{1.057020in}{0.851642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049875in}{0.810072in}}%
\pgfpathcurveto{\pgfqpoint{1.058513in}{0.810072in}}{\pgfqpoint{1.066799in}{0.813504in}}{\pgfqpoint{1.072907in}{0.819612in}}%
\pgfpathcurveto{\pgfqpoint{1.079015in}{0.825721in}}{\pgfqpoint{1.082447in}{0.834006in}}{\pgfqpoint{1.082447in}{0.842644in}}%
\pgfpathcurveto{\pgfqpoint{1.082447in}{0.851283in}}{\pgfqpoint{1.079015in}{0.859568in}}{\pgfqpoint{1.072907in}{0.865677in}}%
\pgfpathcurveto{\pgfqpoint{1.066799in}{0.871785in}}{\pgfqpoint{1.058513in}{0.875217in}}{\pgfqpoint{1.049875in}{0.875217in}}%
\pgfpathcurveto{\pgfqpoint{1.041236in}{0.875217in}}{\pgfqpoint{1.032951in}{0.871785in}}{\pgfqpoint{1.026842in}{0.865677in}}%
\pgfpathcurveto{\pgfqpoint{1.020734in}{0.859568in}}{\pgfqpoint{1.017302in}{0.851283in}}{\pgfqpoint{1.017302in}{0.842644in}}%
\pgfpathcurveto{\pgfqpoint{1.017302in}{0.834006in}}{\pgfqpoint{1.020734in}{0.825721in}}{\pgfqpoint{1.026842in}{0.819612in}}%
\pgfpathcurveto{\pgfqpoint{1.032951in}{0.813504in}}{\pgfqpoint{1.041236in}{0.810072in}}{\pgfqpoint{1.049875in}{0.810072in}}%
\pgfpathlineto{\pgfqpoint{1.049875in}{0.810072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934544in}{0.759387in}}%
\pgfpathcurveto{\pgfqpoint{0.943182in}{0.759387in}}{\pgfqpoint{0.951468in}{0.762819in}}{\pgfqpoint{0.957576in}{0.768927in}}%
\pgfpathcurveto{\pgfqpoint{0.963684in}{0.775035in}}{\pgfqpoint{0.967117in}{0.783321in}}{\pgfqpoint{0.967117in}{0.791959in}}%
\pgfpathcurveto{\pgfqpoint{0.967117in}{0.800597in}}{\pgfqpoint{0.963684in}{0.808883in}}{\pgfqpoint{0.957576in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{0.951468in}{0.821099in}}{\pgfqpoint{0.943182in}{0.824531in}}{\pgfqpoint{0.934544in}{0.824531in}}%
\pgfpathcurveto{\pgfqpoint{0.925906in}{0.824531in}}{\pgfqpoint{0.917620in}{0.821099in}}{\pgfqpoint{0.911512in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{0.905404in}{0.808883in}}{\pgfqpoint{0.901972in}{0.800597in}}{\pgfqpoint{0.901972in}{0.791959in}}%
\pgfpathcurveto{\pgfqpoint{0.901972in}{0.783321in}}{\pgfqpoint{0.905404in}{0.775035in}}{\pgfqpoint{0.911512in}{0.768927in}}%
\pgfpathcurveto{\pgfqpoint{0.917620in}{0.762819in}}{\pgfqpoint{0.925906in}{0.759387in}}{\pgfqpoint{0.934544in}{0.759387in}}%
\pgfpathlineto{\pgfqpoint{0.934544in}{0.759387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089577in}{0.833513in}}%
\pgfpathcurveto{\pgfqpoint{1.098215in}{0.833513in}}{\pgfqpoint{1.106500in}{0.836946in}}{\pgfqpoint{1.112609in}{0.843054in}}%
\pgfpathcurveto{\pgfqpoint{1.118717in}{0.849162in}}{\pgfqpoint{1.122149in}{0.857448in}}{\pgfqpoint{1.122149in}{0.866086in}}%
\pgfpathcurveto{\pgfqpoint{1.122149in}{0.874724in}}{\pgfqpoint{1.118717in}{0.883010in}}{\pgfqpoint{1.112609in}{0.889118in}}%
\pgfpathcurveto{\pgfqpoint{1.106500in}{0.895226in}}{\pgfqpoint{1.098215in}{0.898658in}}{\pgfqpoint{1.089577in}{0.898658in}}%
\pgfpathcurveto{\pgfqpoint{1.080938in}{0.898658in}}{\pgfqpoint{1.072653in}{0.895226in}}{\pgfqpoint{1.066544in}{0.889118in}}%
\pgfpathcurveto{\pgfqpoint{1.060436in}{0.883010in}}{\pgfqpoint{1.057004in}{0.874724in}}{\pgfqpoint{1.057004in}{0.866086in}}%
\pgfpathcurveto{\pgfqpoint{1.057004in}{0.857448in}}{\pgfqpoint{1.060436in}{0.849162in}}{\pgfqpoint{1.066544in}{0.843054in}}%
\pgfpathcurveto{\pgfqpoint{1.072653in}{0.836946in}}{\pgfqpoint{1.080938in}{0.833513in}}{\pgfqpoint{1.089577in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{1.089577in}{0.833513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044206in}{0.800442in}}%
\pgfpathcurveto{\pgfqpoint{1.052844in}{0.800442in}}{\pgfqpoint{1.061130in}{0.803874in}}{\pgfqpoint{1.067238in}{0.809982in}}%
\pgfpathcurveto{\pgfqpoint{1.073346in}{0.816090in}}{\pgfqpoint{1.076778in}{0.824376in}}{\pgfqpoint{1.076778in}{0.833014in}}%
\pgfpathcurveto{\pgfqpoint{1.076778in}{0.841652in}}{\pgfqpoint{1.073346in}{0.849938in}}{\pgfqpoint{1.067238in}{0.856046in}}%
\pgfpathcurveto{\pgfqpoint{1.061130in}{0.862154in}}{\pgfqpoint{1.052844in}{0.865586in}}{\pgfqpoint{1.044206in}{0.865586in}}%
\pgfpathcurveto{\pgfqpoint{1.035568in}{0.865586in}}{\pgfqpoint{1.027282in}{0.862154in}}{\pgfqpoint{1.021174in}{0.856046in}}%
\pgfpathcurveto{\pgfqpoint{1.015066in}{0.849938in}}{\pgfqpoint{1.011634in}{0.841652in}}{\pgfqpoint{1.011634in}{0.833014in}}%
\pgfpathcurveto{\pgfqpoint{1.011634in}{0.824376in}}{\pgfqpoint{1.015066in}{0.816090in}}{\pgfqpoint{1.021174in}{0.809982in}}%
\pgfpathcurveto{\pgfqpoint{1.027282in}{0.803874in}}{\pgfqpoint{1.035568in}{0.800442in}}{\pgfqpoint{1.044206in}{0.800442in}}%
\pgfpathlineto{\pgfqpoint{1.044206in}{0.800442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081851in}{0.838164in}}%
\pgfpathcurveto{\pgfqpoint{1.090489in}{0.838164in}}{\pgfqpoint{1.098775in}{0.841596in}}{\pgfqpoint{1.104883in}{0.847704in}}%
\pgfpathcurveto{\pgfqpoint{1.110991in}{0.853812in}}{\pgfqpoint{1.114423in}{0.862098in}}{\pgfqpoint{1.114423in}{0.870736in}}%
\pgfpathcurveto{\pgfqpoint{1.114423in}{0.879374in}}{\pgfqpoint{1.110991in}{0.887660in}}{\pgfqpoint{1.104883in}{0.893768in}}%
\pgfpathcurveto{\pgfqpoint{1.098775in}{0.899876in}}{\pgfqpoint{1.090489in}{0.903308in}}{\pgfqpoint{1.081851in}{0.903308in}}%
\pgfpathcurveto{\pgfqpoint{1.073212in}{0.903308in}}{\pgfqpoint{1.064927in}{0.899876in}}{\pgfqpoint{1.058819in}{0.893768in}}%
\pgfpathcurveto{\pgfqpoint{1.052710in}{0.887660in}}{\pgfqpoint{1.049278in}{0.879374in}}{\pgfqpoint{1.049278in}{0.870736in}}%
\pgfpathcurveto{\pgfqpoint{1.049278in}{0.862098in}}{\pgfqpoint{1.052710in}{0.853812in}}{\pgfqpoint{1.058819in}{0.847704in}}%
\pgfpathcurveto{\pgfqpoint{1.064927in}{0.841596in}}{\pgfqpoint{1.073212in}{0.838164in}}{\pgfqpoint{1.081851in}{0.838164in}}%
\pgfpathlineto{\pgfqpoint{1.081851in}{0.838164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875603in}{0.697936in}}%
\pgfpathcurveto{\pgfqpoint{0.884241in}{0.697936in}}{\pgfqpoint{0.892527in}{0.701368in}}{\pgfqpoint{0.898635in}{0.707476in}}%
\pgfpathcurveto{\pgfqpoint{0.904743in}{0.713584in}}{\pgfqpoint{0.908175in}{0.721870in}}{\pgfqpoint{0.908175in}{0.730508in}}%
\pgfpathcurveto{\pgfqpoint{0.908175in}{0.739146in}}{\pgfqpoint{0.904743in}{0.747432in}}{\pgfqpoint{0.898635in}{0.753540in}}%
\pgfpathcurveto{\pgfqpoint{0.892527in}{0.759648in}}{\pgfqpoint{0.884241in}{0.763080in}}{\pgfqpoint{0.875603in}{0.763080in}}%
\pgfpathcurveto{\pgfqpoint{0.866965in}{0.763080in}}{\pgfqpoint{0.858679in}{0.759648in}}{\pgfqpoint{0.852571in}{0.753540in}}%
\pgfpathcurveto{\pgfqpoint{0.846463in}{0.747432in}}{\pgfqpoint{0.843031in}{0.739146in}}{\pgfqpoint{0.843031in}{0.730508in}}%
\pgfpathcurveto{\pgfqpoint{0.843031in}{0.721870in}}{\pgfqpoint{0.846463in}{0.713584in}}{\pgfqpoint{0.852571in}{0.707476in}}%
\pgfpathcurveto{\pgfqpoint{0.858679in}{0.701368in}}{\pgfqpoint{0.866965in}{0.697936in}}{\pgfqpoint{0.875603in}{0.697936in}}%
\pgfpathlineto{\pgfqpoint{0.875603in}{0.697936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099308in}{0.863333in}}%
\pgfpathcurveto{\pgfqpoint{1.107946in}{0.863333in}}{\pgfqpoint{1.116231in}{0.866765in}}{\pgfqpoint{1.122340in}{0.872873in}}%
\pgfpathcurveto{\pgfqpoint{1.128448in}{0.878981in}}{\pgfqpoint{1.131880in}{0.887267in}}{\pgfqpoint{1.131880in}{0.895905in}}%
\pgfpathcurveto{\pgfqpoint{1.131880in}{0.904543in}}{\pgfqpoint{1.128448in}{0.912829in}}{\pgfqpoint{1.122340in}{0.918937in}}%
\pgfpathcurveto{\pgfqpoint{1.116231in}{0.925045in}}{\pgfqpoint{1.107946in}{0.928477in}}{\pgfqpoint{1.099308in}{0.928477in}}%
\pgfpathcurveto{\pgfqpoint{1.090669in}{0.928477in}}{\pgfqpoint{1.082384in}{0.925045in}}{\pgfqpoint{1.076275in}{0.918937in}}%
\pgfpathcurveto{\pgfqpoint{1.070167in}{0.912829in}}{\pgfqpoint{1.066735in}{0.904543in}}{\pgfqpoint{1.066735in}{0.895905in}}%
\pgfpathcurveto{\pgfqpoint{1.066735in}{0.887267in}}{\pgfqpoint{1.070167in}{0.878981in}}{\pgfqpoint{1.076275in}{0.872873in}}%
\pgfpathcurveto{\pgfqpoint{1.082384in}{0.866765in}}{\pgfqpoint{1.090669in}{0.863333in}}{\pgfqpoint{1.099308in}{0.863333in}}%
\pgfpathlineto{\pgfqpoint{1.099308in}{0.863333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170647in}{0.885813in}}%
\pgfpathcurveto{\pgfqpoint{1.179285in}{0.885813in}}{\pgfqpoint{1.187571in}{0.889245in}}{\pgfqpoint{1.193679in}{0.895353in}}%
\pgfpathcurveto{\pgfqpoint{1.199787in}{0.901462in}}{\pgfqpoint{1.203219in}{0.909747in}}{\pgfqpoint{1.203219in}{0.918386in}}%
\pgfpathcurveto{\pgfqpoint{1.203219in}{0.927024in}}{\pgfqpoint{1.199787in}{0.935310in}}{\pgfqpoint{1.193679in}{0.941418in}}%
\pgfpathcurveto{\pgfqpoint{1.187571in}{0.947526in}}{\pgfqpoint{1.179285in}{0.950958in}}{\pgfqpoint{1.170647in}{0.950958in}}%
\pgfpathcurveto{\pgfqpoint{1.162009in}{0.950958in}}{\pgfqpoint{1.153723in}{0.947526in}}{\pgfqpoint{1.147615in}{0.941418in}}%
\pgfpathcurveto{\pgfqpoint{1.141507in}{0.935310in}}{\pgfqpoint{1.138075in}{0.927024in}}{\pgfqpoint{1.138075in}{0.918386in}}%
\pgfpathcurveto{\pgfqpoint{1.138075in}{0.909747in}}{\pgfqpoint{1.141507in}{0.901462in}}{\pgfqpoint{1.147615in}{0.895353in}}%
\pgfpathcurveto{\pgfqpoint{1.153723in}{0.889245in}}{\pgfqpoint{1.162009in}{0.885813in}}{\pgfqpoint{1.170647in}{0.885813in}}%
\pgfpathlineto{\pgfqpoint{1.170647in}{0.885813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069419in}{0.831838in}}%
\pgfpathcurveto{\pgfqpoint{1.078058in}{0.831838in}}{\pgfqpoint{1.086343in}{0.835270in}}{\pgfqpoint{1.092451in}{0.841379in}}%
\pgfpathcurveto{\pgfqpoint{1.098560in}{0.847487in}}{\pgfqpoint{1.101992in}{0.855772in}}{\pgfqpoint{1.101992in}{0.864411in}}%
\pgfpathcurveto{\pgfqpoint{1.101992in}{0.873049in}}{\pgfqpoint{1.098560in}{0.881335in}}{\pgfqpoint{1.092451in}{0.887443in}}%
\pgfpathcurveto{\pgfqpoint{1.086343in}{0.893551in}}{\pgfqpoint{1.078058in}{0.896983in}}{\pgfqpoint{1.069419in}{0.896983in}}%
\pgfpathcurveto{\pgfqpoint{1.060781in}{0.896983in}}{\pgfqpoint{1.052495in}{0.893551in}}{\pgfqpoint{1.046387in}{0.887443in}}%
\pgfpathcurveto{\pgfqpoint{1.040279in}{0.881335in}}{\pgfqpoint{1.036847in}{0.873049in}}{\pgfqpoint{1.036847in}{0.864411in}}%
\pgfpathcurveto{\pgfqpoint{1.036847in}{0.855772in}}{\pgfqpoint{1.040279in}{0.847487in}}{\pgfqpoint{1.046387in}{0.841379in}}%
\pgfpathcurveto{\pgfqpoint{1.052495in}{0.835270in}}{\pgfqpoint{1.060781in}{0.831838in}}{\pgfqpoint{1.069419in}{0.831838in}}%
\pgfpathlineto{\pgfqpoint{1.069419in}{0.831838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055122in}{0.825963in}}%
\pgfpathcurveto{\pgfqpoint{1.063760in}{0.825963in}}{\pgfqpoint{1.072046in}{0.829395in}}{\pgfqpoint{1.078154in}{0.835503in}}%
\pgfpathcurveto{\pgfqpoint{1.084262in}{0.841611in}}{\pgfqpoint{1.087694in}{0.849897in}}{\pgfqpoint{1.087694in}{0.858535in}}%
\pgfpathcurveto{\pgfqpoint{1.087694in}{0.867173in}}{\pgfqpoint{1.084262in}{0.875459in}}{\pgfqpoint{1.078154in}{0.881567in}}%
\pgfpathcurveto{\pgfqpoint{1.072046in}{0.887675in}}{\pgfqpoint{1.063760in}{0.891107in}}{\pgfqpoint{1.055122in}{0.891107in}}%
\pgfpathcurveto{\pgfqpoint{1.046484in}{0.891107in}}{\pgfqpoint{1.038198in}{0.887675in}}{\pgfqpoint{1.032090in}{0.881567in}}%
\pgfpathcurveto{\pgfqpoint{1.025982in}{0.875459in}}{\pgfqpoint{1.022549in}{0.867173in}}{\pgfqpoint{1.022549in}{0.858535in}}%
\pgfpathcurveto{\pgfqpoint{1.022549in}{0.849897in}}{\pgfqpoint{1.025982in}{0.841611in}}{\pgfqpoint{1.032090in}{0.835503in}}%
\pgfpathcurveto{\pgfqpoint{1.038198in}{0.829395in}}{\pgfqpoint{1.046484in}{0.825963in}}{\pgfqpoint{1.055122in}{0.825963in}}%
\pgfpathlineto{\pgfqpoint{1.055122in}{0.825963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069453in}{0.823993in}}%
\pgfpathcurveto{\pgfqpoint{1.078091in}{0.823993in}}{\pgfqpoint{1.086377in}{0.827425in}}{\pgfqpoint{1.092485in}{0.833533in}}%
\pgfpathcurveto{\pgfqpoint{1.098593in}{0.839641in}}{\pgfqpoint{1.102025in}{0.847927in}}{\pgfqpoint{1.102025in}{0.856565in}}%
\pgfpathcurveto{\pgfqpoint{1.102025in}{0.865204in}}{\pgfqpoint{1.098593in}{0.873489in}}{\pgfqpoint{1.092485in}{0.879597in}}%
\pgfpathcurveto{\pgfqpoint{1.086377in}{0.885706in}}{\pgfqpoint{1.078091in}{0.889138in}}{\pgfqpoint{1.069453in}{0.889138in}}%
\pgfpathcurveto{\pgfqpoint{1.060815in}{0.889138in}}{\pgfqpoint{1.052529in}{0.885706in}}{\pgfqpoint{1.046421in}{0.879597in}}%
\pgfpathcurveto{\pgfqpoint{1.040313in}{0.873489in}}{\pgfqpoint{1.036881in}{0.865204in}}{\pgfqpoint{1.036881in}{0.856565in}}%
\pgfpathcurveto{\pgfqpoint{1.036881in}{0.847927in}}{\pgfqpoint{1.040313in}{0.839641in}}{\pgfqpoint{1.046421in}{0.833533in}}%
\pgfpathcurveto{\pgfqpoint{1.052529in}{0.827425in}}{\pgfqpoint{1.060815in}{0.823993in}}{\pgfqpoint{1.069453in}{0.823993in}}%
\pgfpathlineto{\pgfqpoint{1.069453in}{0.823993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120665in}{0.854045in}}%
\pgfpathcurveto{\pgfqpoint{1.129304in}{0.854045in}}{\pgfqpoint{1.137589in}{0.857477in}}{\pgfqpoint{1.143697in}{0.863585in}}%
\pgfpathcurveto{\pgfqpoint{1.149806in}{0.869693in}}{\pgfqpoint{1.153238in}{0.877979in}}{\pgfqpoint{1.153238in}{0.886617in}}%
\pgfpathcurveto{\pgfqpoint{1.153238in}{0.895255in}}{\pgfqpoint{1.149806in}{0.903541in}}{\pgfqpoint{1.143697in}{0.909649in}}%
\pgfpathcurveto{\pgfqpoint{1.137589in}{0.915757in}}{\pgfqpoint{1.129304in}{0.919189in}}{\pgfqpoint{1.120665in}{0.919189in}}%
\pgfpathcurveto{\pgfqpoint{1.112027in}{0.919189in}}{\pgfqpoint{1.103741in}{0.915757in}}{\pgfqpoint{1.097633in}{0.909649in}}%
\pgfpathcurveto{\pgfqpoint{1.091525in}{0.903541in}}{\pgfqpoint{1.088093in}{0.895255in}}{\pgfqpoint{1.088093in}{0.886617in}}%
\pgfpathcurveto{\pgfqpoint{1.088093in}{0.877979in}}{\pgfqpoint{1.091525in}{0.869693in}}{\pgfqpoint{1.097633in}{0.863585in}}%
\pgfpathcurveto{\pgfqpoint{1.103741in}{0.857477in}}{\pgfqpoint{1.112027in}{0.854045in}}{\pgfqpoint{1.120665in}{0.854045in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{0.854045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951500in}{0.778936in}}%
\pgfpathcurveto{\pgfqpoint{0.960138in}{0.778936in}}{\pgfqpoint{0.968424in}{0.782368in}}{\pgfqpoint{0.974532in}{0.788476in}}%
\pgfpathcurveto{\pgfqpoint{0.980640in}{0.794584in}}{\pgfqpoint{0.984072in}{0.802870in}}{\pgfqpoint{0.984072in}{0.811508in}}%
\pgfpathcurveto{\pgfqpoint{0.984072in}{0.820147in}}{\pgfqpoint{0.980640in}{0.828432in}}{\pgfqpoint{0.974532in}{0.834540in}}%
\pgfpathcurveto{\pgfqpoint{0.968424in}{0.840649in}}{\pgfqpoint{0.960138in}{0.844081in}}{\pgfqpoint{0.951500in}{0.844081in}}%
\pgfpathcurveto{\pgfqpoint{0.942861in}{0.844081in}}{\pgfqpoint{0.934576in}{0.840649in}}{\pgfqpoint{0.928468in}{0.834540in}}%
\pgfpathcurveto{\pgfqpoint{0.922359in}{0.828432in}}{\pgfqpoint{0.918927in}{0.820147in}}{\pgfqpoint{0.918927in}{0.811508in}}%
\pgfpathcurveto{\pgfqpoint{0.918927in}{0.802870in}}{\pgfqpoint{0.922359in}{0.794584in}}{\pgfqpoint{0.928468in}{0.788476in}}%
\pgfpathcurveto{\pgfqpoint{0.934576in}{0.782368in}}{\pgfqpoint{0.942861in}{0.778936in}}{\pgfqpoint{0.951500in}{0.778936in}}%
\pgfpathlineto{\pgfqpoint{0.951500in}{0.778936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010157in}{0.821384in}}%
\pgfpathcurveto{\pgfqpoint{1.018796in}{0.821384in}}{\pgfqpoint{1.027081in}{0.824816in}}{\pgfqpoint{1.033189in}{0.830924in}}%
\pgfpathcurveto{\pgfqpoint{1.039298in}{0.837033in}}{\pgfqpoint{1.042730in}{0.845318in}}{\pgfqpoint{1.042730in}{0.853957in}}%
\pgfpathcurveto{\pgfqpoint{1.042730in}{0.862595in}}{\pgfqpoint{1.039298in}{0.870880in}}{\pgfqpoint{1.033189in}{0.876989in}}%
\pgfpathcurveto{\pgfqpoint{1.027081in}{0.883097in}}{\pgfqpoint{1.018796in}{0.886529in}}{\pgfqpoint{1.010157in}{0.886529in}}%
\pgfpathcurveto{\pgfqpoint{1.001519in}{0.886529in}}{\pgfqpoint{0.993233in}{0.883097in}}{\pgfqpoint{0.987125in}{0.876989in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{0.870880in}}{\pgfqpoint{0.977585in}{0.862595in}}{\pgfqpoint{0.977585in}{0.853957in}}%
\pgfpathcurveto{\pgfqpoint{0.977585in}{0.845318in}}{\pgfqpoint{0.981017in}{0.837033in}}{\pgfqpoint{0.987125in}{0.830924in}}%
\pgfpathcurveto{\pgfqpoint{0.993233in}{0.824816in}}{\pgfqpoint{1.001519in}{0.821384in}}{\pgfqpoint{1.010157in}{0.821384in}}%
\pgfpathlineto{\pgfqpoint{1.010157in}{0.821384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864156in}{0.688238in}}%
\pgfpathcurveto{\pgfqpoint{0.872794in}{0.688238in}}{\pgfqpoint{0.881080in}{0.691670in}}{\pgfqpoint{0.887188in}{0.697778in}}%
\pgfpathcurveto{\pgfqpoint{0.893296in}{0.703886in}}{\pgfqpoint{0.896728in}{0.712172in}}{\pgfqpoint{0.896728in}{0.720810in}}%
\pgfpathcurveto{\pgfqpoint{0.896728in}{0.729448in}}{\pgfqpoint{0.893296in}{0.737734in}}{\pgfqpoint{0.887188in}{0.743842in}}%
\pgfpathcurveto{\pgfqpoint{0.881080in}{0.749950in}}{\pgfqpoint{0.872794in}{0.753382in}}{\pgfqpoint{0.864156in}{0.753382in}}%
\pgfpathcurveto{\pgfqpoint{0.855517in}{0.753382in}}{\pgfqpoint{0.847232in}{0.749950in}}{\pgfqpoint{0.841123in}{0.743842in}}%
\pgfpathcurveto{\pgfqpoint{0.835015in}{0.737734in}}{\pgfqpoint{0.831583in}{0.729448in}}{\pgfqpoint{0.831583in}{0.720810in}}%
\pgfpathcurveto{\pgfqpoint{0.831583in}{0.712172in}}{\pgfqpoint{0.835015in}{0.703886in}}{\pgfqpoint{0.841123in}{0.697778in}}%
\pgfpathcurveto{\pgfqpoint{0.847232in}{0.691670in}}{\pgfqpoint{0.855517in}{0.688238in}}{\pgfqpoint{0.864156in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{0.864156in}{0.688238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993503in}{0.769633in}}%
\pgfpathcurveto{\pgfqpoint{1.002142in}{0.769633in}}{\pgfqpoint{1.010427in}{0.773065in}}{\pgfqpoint{1.016536in}{0.779174in}}%
\pgfpathcurveto{\pgfqpoint{1.022644in}{0.785282in}}{\pgfqpoint{1.026076in}{0.793567in}}{\pgfqpoint{1.026076in}{0.802206in}}%
\pgfpathcurveto{\pgfqpoint{1.026076in}{0.810844in}}{\pgfqpoint{1.022644in}{0.819130in}}{\pgfqpoint{1.016536in}{0.825238in}}%
\pgfpathcurveto{\pgfqpoint{1.010427in}{0.831346in}}{\pgfqpoint{1.002142in}{0.834778in}}{\pgfqpoint{0.993503in}{0.834778in}}%
\pgfpathcurveto{\pgfqpoint{0.984865in}{0.834778in}}{\pgfqpoint{0.976580in}{0.831346in}}{\pgfqpoint{0.970471in}{0.825238in}}%
\pgfpathcurveto{\pgfqpoint{0.964363in}{0.819130in}}{\pgfqpoint{0.960931in}{0.810844in}}{\pgfqpoint{0.960931in}{0.802206in}}%
\pgfpathcurveto{\pgfqpoint{0.960931in}{0.793567in}}{\pgfqpoint{0.964363in}{0.785282in}}{\pgfqpoint{0.970471in}{0.779174in}}%
\pgfpathcurveto{\pgfqpoint{0.976580in}{0.773065in}}{\pgfqpoint{0.984865in}{0.769633in}}{\pgfqpoint{0.993503in}{0.769633in}}%
\pgfpathlineto{\pgfqpoint{0.993503in}{0.769633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986808in}{0.773499in}}%
\pgfpathcurveto{\pgfqpoint{0.995447in}{0.773499in}}{\pgfqpoint{1.003732in}{0.776931in}}{\pgfqpoint{1.009841in}{0.783039in}}%
\pgfpathcurveto{\pgfqpoint{1.015949in}{0.789148in}}{\pgfqpoint{1.019381in}{0.797433in}}{\pgfqpoint{1.019381in}{0.806072in}}%
\pgfpathcurveto{\pgfqpoint{1.019381in}{0.814710in}}{\pgfqpoint{1.015949in}{0.822996in}}{\pgfqpoint{1.009841in}{0.829104in}}%
\pgfpathcurveto{\pgfqpoint{1.003732in}{0.835212in}}{\pgfqpoint{0.995447in}{0.838644in}}{\pgfqpoint{0.986808in}{0.838644in}}%
\pgfpathcurveto{\pgfqpoint{0.978170in}{0.838644in}}{\pgfqpoint{0.969885in}{0.835212in}}{\pgfqpoint{0.963776in}{0.829104in}}%
\pgfpathcurveto{\pgfqpoint{0.957668in}{0.822996in}}{\pgfqpoint{0.954236in}{0.814710in}}{\pgfqpoint{0.954236in}{0.806072in}}%
\pgfpathcurveto{\pgfqpoint{0.954236in}{0.797433in}}{\pgfqpoint{0.957668in}{0.789148in}}{\pgfqpoint{0.963776in}{0.783039in}}%
\pgfpathcurveto{\pgfqpoint{0.969885in}{0.776931in}}{\pgfqpoint{0.978170in}{0.773499in}}{\pgfqpoint{0.986808in}{0.773499in}}%
\pgfpathlineto{\pgfqpoint{0.986808in}{0.773499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129493in}{0.847971in}}%
\pgfpathcurveto{\pgfqpoint{1.138132in}{0.847971in}}{\pgfqpoint{1.146417in}{0.851403in}}{\pgfqpoint{1.152526in}{0.857511in}}%
\pgfpathcurveto{\pgfqpoint{1.158634in}{0.863620in}}{\pgfqpoint{1.162066in}{0.871905in}}{\pgfqpoint{1.162066in}{0.880544in}}%
\pgfpathcurveto{\pgfqpoint{1.162066in}{0.889182in}}{\pgfqpoint{1.158634in}{0.897468in}}{\pgfqpoint{1.152526in}{0.903576in}}%
\pgfpathcurveto{\pgfqpoint{1.146417in}{0.909684in}}{\pgfqpoint{1.138132in}{0.913116in}}{\pgfqpoint{1.129493in}{0.913116in}}%
\pgfpathcurveto{\pgfqpoint{1.120855in}{0.913116in}}{\pgfqpoint{1.112569in}{0.909684in}}{\pgfqpoint{1.106461in}{0.903576in}}%
\pgfpathcurveto{\pgfqpoint{1.100353in}{0.897468in}}{\pgfqpoint{1.096921in}{0.889182in}}{\pgfqpoint{1.096921in}{0.880544in}}%
\pgfpathcurveto{\pgfqpoint{1.096921in}{0.871905in}}{\pgfqpoint{1.100353in}{0.863620in}}{\pgfqpoint{1.106461in}{0.857511in}}%
\pgfpathcurveto{\pgfqpoint{1.112569in}{0.851403in}}{\pgfqpoint{1.120855in}{0.847971in}}{\pgfqpoint{1.129493in}{0.847971in}}%
\pgfpathlineto{\pgfqpoint{1.129493in}{0.847971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890143in}{0.728334in}}%
\pgfpathcurveto{\pgfqpoint{0.898781in}{0.728334in}}{\pgfqpoint{0.907067in}{0.731766in}}{\pgfqpoint{0.913175in}{0.737874in}}%
\pgfpathcurveto{\pgfqpoint{0.919283in}{0.743983in}}{\pgfqpoint{0.922715in}{0.752268in}}{\pgfqpoint{0.922715in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{0.922715in}{0.769545in}}{\pgfqpoint{0.919283in}{0.777830in}}{\pgfqpoint{0.913175in}{0.783939in}}%
\pgfpathcurveto{\pgfqpoint{0.907067in}{0.790047in}}{\pgfqpoint{0.898781in}{0.793479in}}{\pgfqpoint{0.890143in}{0.793479in}}%
\pgfpathcurveto{\pgfqpoint{0.881504in}{0.793479in}}{\pgfqpoint{0.873219in}{0.790047in}}{\pgfqpoint{0.867111in}{0.783939in}}%
\pgfpathcurveto{\pgfqpoint{0.861002in}{0.777830in}}{\pgfqpoint{0.857570in}{0.769545in}}{\pgfqpoint{0.857570in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{0.857570in}{0.752268in}}{\pgfqpoint{0.861002in}{0.743983in}}{\pgfqpoint{0.867111in}{0.737874in}}%
\pgfpathcurveto{\pgfqpoint{0.873219in}{0.731766in}}{\pgfqpoint{0.881504in}{0.728334in}}{\pgfqpoint{0.890143in}{0.728334in}}%
\pgfpathlineto{\pgfqpoint{0.890143in}{0.728334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079093in}{0.819126in}}%
\pgfpathcurveto{\pgfqpoint{1.087731in}{0.819126in}}{\pgfqpoint{1.096017in}{0.822558in}}{\pgfqpoint{1.102125in}{0.828666in}}%
\pgfpathcurveto{\pgfqpoint{1.108233in}{0.834775in}}{\pgfqpoint{1.111665in}{0.843060in}}{\pgfqpoint{1.111665in}{0.851699in}}%
\pgfpathcurveto{\pgfqpoint{1.111665in}{0.860337in}}{\pgfqpoint{1.108233in}{0.868623in}}{\pgfqpoint{1.102125in}{0.874731in}}%
\pgfpathcurveto{\pgfqpoint{1.096017in}{0.880839in}}{\pgfqpoint{1.087731in}{0.884271in}}{\pgfqpoint{1.079093in}{0.884271in}}%
\pgfpathcurveto{\pgfqpoint{1.070454in}{0.884271in}}{\pgfqpoint{1.062169in}{0.880839in}}{\pgfqpoint{1.056061in}{0.874731in}}%
\pgfpathcurveto{\pgfqpoint{1.049952in}{0.868623in}}{\pgfqpoint{1.046520in}{0.860337in}}{\pgfqpoint{1.046520in}{0.851699in}}%
\pgfpathcurveto{\pgfqpoint{1.046520in}{0.843060in}}{\pgfqpoint{1.049952in}{0.834775in}}{\pgfqpoint{1.056061in}{0.828666in}}%
\pgfpathcurveto{\pgfqpoint{1.062169in}{0.822558in}}{\pgfqpoint{1.070454in}{0.819126in}}{\pgfqpoint{1.079093in}{0.819126in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{0.819126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052411in}{0.822587in}}%
\pgfpathcurveto{\pgfqpoint{1.061049in}{0.822587in}}{\pgfqpoint{1.069335in}{0.826019in}}{\pgfqpoint{1.075443in}{0.832127in}}%
\pgfpathcurveto{\pgfqpoint{1.081551in}{0.838235in}}{\pgfqpoint{1.084983in}{0.846521in}}{\pgfqpoint{1.084983in}{0.855159in}}%
\pgfpathcurveto{\pgfqpoint{1.084983in}{0.863798in}}{\pgfqpoint{1.081551in}{0.872083in}}{\pgfqpoint{1.075443in}{0.878191in}}%
\pgfpathcurveto{\pgfqpoint{1.069335in}{0.884300in}}{\pgfqpoint{1.061049in}{0.887732in}}{\pgfqpoint{1.052411in}{0.887732in}}%
\pgfpathcurveto{\pgfqpoint{1.043773in}{0.887732in}}{\pgfqpoint{1.035487in}{0.884300in}}{\pgfqpoint{1.029379in}{0.878191in}}%
\pgfpathcurveto{\pgfqpoint{1.023271in}{0.872083in}}{\pgfqpoint{1.019839in}{0.863798in}}{\pgfqpoint{1.019839in}{0.855159in}}%
\pgfpathcurveto{\pgfqpoint{1.019839in}{0.846521in}}{\pgfqpoint{1.023271in}{0.838235in}}{\pgfqpoint{1.029379in}{0.832127in}}%
\pgfpathcurveto{\pgfqpoint{1.035487in}{0.826019in}}{\pgfqpoint{1.043773in}{0.822587in}}{\pgfqpoint{1.052411in}{0.822587in}}%
\pgfpathlineto{\pgfqpoint{1.052411in}{0.822587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046168in}{0.836241in}}%
\pgfpathcurveto{\pgfqpoint{1.054807in}{0.836241in}}{\pgfqpoint{1.063092in}{0.839673in}}{\pgfqpoint{1.069201in}{0.845781in}}%
\pgfpathcurveto{\pgfqpoint{1.075309in}{0.851890in}}{\pgfqpoint{1.078741in}{0.860175in}}{\pgfqpoint{1.078741in}{0.868813in}}%
\pgfpathcurveto{\pgfqpoint{1.078741in}{0.877452in}}{\pgfqpoint{1.075309in}{0.885737in}}{\pgfqpoint{1.069201in}{0.891846in}}%
\pgfpathcurveto{\pgfqpoint{1.063092in}{0.897954in}}{\pgfqpoint{1.054807in}{0.901386in}}{\pgfqpoint{1.046168in}{0.901386in}}%
\pgfpathcurveto{\pgfqpoint{1.037530in}{0.901386in}}{\pgfqpoint{1.029245in}{0.897954in}}{\pgfqpoint{1.023136in}{0.891846in}}%
\pgfpathcurveto{\pgfqpoint{1.017028in}{0.885737in}}{\pgfqpoint{1.013596in}{0.877452in}}{\pgfqpoint{1.013596in}{0.868813in}}%
\pgfpathcurveto{\pgfqpoint{1.013596in}{0.860175in}}{\pgfqpoint{1.017028in}{0.851890in}}{\pgfqpoint{1.023136in}{0.845781in}}%
\pgfpathcurveto{\pgfqpoint{1.029245in}{0.839673in}}{\pgfqpoint{1.037530in}{0.836241in}}{\pgfqpoint{1.046168in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{0.836241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104786in}{0.846932in}}%
\pgfpathcurveto{\pgfqpoint{1.113424in}{0.846932in}}{\pgfqpoint{1.121710in}{0.850364in}}{\pgfqpoint{1.127818in}{0.856472in}}%
\pgfpathcurveto{\pgfqpoint{1.133926in}{0.862580in}}{\pgfqpoint{1.137358in}{0.870866in}}{\pgfqpoint{1.137358in}{0.879504in}}%
\pgfpathcurveto{\pgfqpoint{1.137358in}{0.888142in}}{\pgfqpoint{1.133926in}{0.896428in}}{\pgfqpoint{1.127818in}{0.902536in}}%
\pgfpathcurveto{\pgfqpoint{1.121710in}{0.908644in}}{\pgfqpoint{1.113424in}{0.912077in}}{\pgfqpoint{1.104786in}{0.912077in}}%
\pgfpathcurveto{\pgfqpoint{1.096148in}{0.912077in}}{\pgfqpoint{1.087862in}{0.908644in}}{\pgfqpoint{1.081754in}{0.902536in}}%
\pgfpathcurveto{\pgfqpoint{1.075646in}{0.896428in}}{\pgfqpoint{1.072214in}{0.888142in}}{\pgfqpoint{1.072214in}{0.879504in}}%
\pgfpathcurveto{\pgfqpoint{1.072214in}{0.870866in}}{\pgfqpoint{1.075646in}{0.862580in}}{\pgfqpoint{1.081754in}{0.856472in}}%
\pgfpathcurveto{\pgfqpoint{1.087862in}{0.850364in}}{\pgfqpoint{1.096148in}{0.846932in}}{\pgfqpoint{1.104786in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{1.104786in}{0.846932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072056in}{0.806584in}}%
\pgfpathcurveto{\pgfqpoint{1.080694in}{0.806584in}}{\pgfqpoint{1.088980in}{0.810016in}}{\pgfqpoint{1.095088in}{0.816124in}}%
\pgfpathcurveto{\pgfqpoint{1.101196in}{0.822232in}}{\pgfqpoint{1.104628in}{0.830518in}}{\pgfqpoint{1.104628in}{0.839156in}}%
\pgfpathcurveto{\pgfqpoint{1.104628in}{0.847795in}}{\pgfqpoint{1.101196in}{0.856080in}}{\pgfqpoint{1.095088in}{0.862188in}}%
\pgfpathcurveto{\pgfqpoint{1.088980in}{0.868297in}}{\pgfqpoint{1.080694in}{0.871729in}}{\pgfqpoint{1.072056in}{0.871729in}}%
\pgfpathcurveto{\pgfqpoint{1.063418in}{0.871729in}}{\pgfqpoint{1.055132in}{0.868297in}}{\pgfqpoint{1.049024in}{0.862188in}}%
\pgfpathcurveto{\pgfqpoint{1.042916in}{0.856080in}}{\pgfqpoint{1.039484in}{0.847795in}}{\pgfqpoint{1.039484in}{0.839156in}}%
\pgfpathcurveto{\pgfqpoint{1.039484in}{0.830518in}}{\pgfqpoint{1.042916in}{0.822232in}}{\pgfqpoint{1.049024in}{0.816124in}}%
\pgfpathcurveto{\pgfqpoint{1.055132in}{0.810016in}}{\pgfqpoint{1.063418in}{0.806584in}}{\pgfqpoint{1.072056in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{1.072056in}{0.806584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025285in}{0.800782in}}%
\pgfpathcurveto{\pgfqpoint{1.033923in}{0.800782in}}{\pgfqpoint{1.042209in}{0.804214in}}{\pgfqpoint{1.048317in}{0.810322in}}%
\pgfpathcurveto{\pgfqpoint{1.054425in}{0.816431in}}{\pgfqpoint{1.057857in}{0.824716in}}{\pgfqpoint{1.057857in}{0.833354in}}%
\pgfpathcurveto{\pgfqpoint{1.057857in}{0.841993in}}{\pgfqpoint{1.054425in}{0.850278in}}{\pgfqpoint{1.048317in}{0.856387in}}%
\pgfpathcurveto{\pgfqpoint{1.042209in}{0.862495in}}{\pgfqpoint{1.033923in}{0.865927in}}{\pgfqpoint{1.025285in}{0.865927in}}%
\pgfpathcurveto{\pgfqpoint{1.016647in}{0.865927in}}{\pgfqpoint{1.008361in}{0.862495in}}{\pgfqpoint{1.002253in}{0.856387in}}%
\pgfpathcurveto{\pgfqpoint{0.996145in}{0.850278in}}{\pgfqpoint{0.992713in}{0.841993in}}{\pgfqpoint{0.992713in}{0.833354in}}%
\pgfpathcurveto{\pgfqpoint{0.992713in}{0.824716in}}{\pgfqpoint{0.996145in}{0.816431in}}{\pgfqpoint{1.002253in}{0.810322in}}%
\pgfpathcurveto{\pgfqpoint{1.008361in}{0.804214in}}{\pgfqpoint{1.016647in}{0.800782in}}{\pgfqpoint{1.025285in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{1.025285in}{0.800782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043700in}{0.810526in}}%
\pgfpathcurveto{\pgfqpoint{1.052338in}{0.810526in}}{\pgfqpoint{1.060623in}{0.813958in}}{\pgfqpoint{1.066732in}{0.820066in}}%
\pgfpathcurveto{\pgfqpoint{1.072840in}{0.826175in}}{\pgfqpoint{1.076272in}{0.834460in}}{\pgfqpoint{1.076272in}{0.843099in}}%
\pgfpathcurveto{\pgfqpoint{1.076272in}{0.851737in}}{\pgfqpoint{1.072840in}{0.860022in}}{\pgfqpoint{1.066732in}{0.866131in}}%
\pgfpathcurveto{\pgfqpoint{1.060623in}{0.872239in}}{\pgfqpoint{1.052338in}{0.875671in}}{\pgfqpoint{1.043700in}{0.875671in}}%
\pgfpathcurveto{\pgfqpoint{1.035061in}{0.875671in}}{\pgfqpoint{1.026776in}{0.872239in}}{\pgfqpoint{1.020667in}{0.866131in}}%
\pgfpathcurveto{\pgfqpoint{1.014559in}{0.860022in}}{\pgfqpoint{1.011127in}{0.851737in}}{\pgfqpoint{1.011127in}{0.843099in}}%
\pgfpathcurveto{\pgfqpoint{1.011127in}{0.834460in}}{\pgfqpoint{1.014559in}{0.826175in}}{\pgfqpoint{1.020667in}{0.820066in}}%
\pgfpathcurveto{\pgfqpoint{1.026776in}{0.813958in}}{\pgfqpoint{1.035061in}{0.810526in}}{\pgfqpoint{1.043700in}{0.810526in}}%
\pgfpathlineto{\pgfqpoint{1.043700in}{0.810526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082455in}{0.842193in}}%
\pgfpathcurveto{\pgfqpoint{1.091093in}{0.842193in}}{\pgfqpoint{1.099379in}{0.845625in}}{\pgfqpoint{1.105487in}{0.851733in}}%
\pgfpathcurveto{\pgfqpoint{1.111595in}{0.857842in}}{\pgfqpoint{1.115027in}{0.866127in}}{\pgfqpoint{1.115027in}{0.874765in}}%
\pgfpathcurveto{\pgfqpoint{1.115027in}{0.883404in}}{\pgfqpoint{1.111595in}{0.891689in}}{\pgfqpoint{1.105487in}{0.897798in}}%
\pgfpathcurveto{\pgfqpoint{1.099379in}{0.903906in}}{\pgfqpoint{1.091093in}{0.907338in}}{\pgfqpoint{1.082455in}{0.907338in}}%
\pgfpathcurveto{\pgfqpoint{1.073816in}{0.907338in}}{\pgfqpoint{1.065531in}{0.903906in}}{\pgfqpoint{1.059423in}{0.897798in}}%
\pgfpathcurveto{\pgfqpoint{1.053314in}{0.891689in}}{\pgfqpoint{1.049882in}{0.883404in}}{\pgfqpoint{1.049882in}{0.874765in}}%
\pgfpathcurveto{\pgfqpoint{1.049882in}{0.866127in}}{\pgfqpoint{1.053314in}{0.857842in}}{\pgfqpoint{1.059423in}{0.851733in}}%
\pgfpathcurveto{\pgfqpoint{1.065531in}{0.845625in}}{\pgfqpoint{1.073816in}{0.842193in}}{\pgfqpoint{1.082455in}{0.842193in}}%
\pgfpathlineto{\pgfqpoint{1.082455in}{0.842193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129394in}{0.878609in}}%
\pgfpathcurveto{\pgfqpoint{1.138032in}{0.878609in}}{\pgfqpoint{1.146318in}{0.882041in}}{\pgfqpoint{1.152426in}{0.888149in}}%
\pgfpathcurveto{\pgfqpoint{1.158534in}{0.894258in}}{\pgfqpoint{1.161966in}{0.902543in}}{\pgfqpoint{1.161966in}{0.911182in}}%
\pgfpathcurveto{\pgfqpoint{1.161966in}{0.919820in}}{\pgfqpoint{1.158534in}{0.928106in}}{\pgfqpoint{1.152426in}{0.934214in}}%
\pgfpathcurveto{\pgfqpoint{1.146318in}{0.940322in}}{\pgfqpoint{1.138032in}{0.943754in}}{\pgfqpoint{1.129394in}{0.943754in}}%
\pgfpathcurveto{\pgfqpoint{1.120755in}{0.943754in}}{\pgfqpoint{1.112470in}{0.940322in}}{\pgfqpoint{1.106362in}{0.934214in}}%
\pgfpathcurveto{\pgfqpoint{1.100253in}{0.928106in}}{\pgfqpoint{1.096821in}{0.919820in}}{\pgfqpoint{1.096821in}{0.911182in}}%
\pgfpathcurveto{\pgfqpoint{1.096821in}{0.902543in}}{\pgfqpoint{1.100253in}{0.894258in}}{\pgfqpoint{1.106362in}{0.888149in}}%
\pgfpathcurveto{\pgfqpoint{1.112470in}{0.882041in}}{\pgfqpoint{1.120755in}{0.878609in}}{\pgfqpoint{1.129394in}{0.878609in}}%
\pgfpathlineto{\pgfqpoint{1.129394in}{0.878609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150540in}{0.881054in}}%
\pgfpathcurveto{\pgfqpoint{1.159178in}{0.881054in}}{\pgfqpoint{1.167464in}{0.884486in}}{\pgfqpoint{1.173572in}{0.890595in}}%
\pgfpathcurveto{\pgfqpoint{1.179680in}{0.896703in}}{\pgfqpoint{1.183112in}{0.904988in}}{\pgfqpoint{1.183112in}{0.913627in}}%
\pgfpathcurveto{\pgfqpoint{1.183112in}{0.922265in}}{\pgfqpoint{1.179680in}{0.930551in}}{\pgfqpoint{1.173572in}{0.936659in}}%
\pgfpathcurveto{\pgfqpoint{1.167464in}{0.942767in}}{\pgfqpoint{1.159178in}{0.946199in}}{\pgfqpoint{1.150540in}{0.946199in}}%
\pgfpathcurveto{\pgfqpoint{1.141901in}{0.946199in}}{\pgfqpoint{1.133616in}{0.942767in}}{\pgfqpoint{1.127508in}{0.936659in}}%
\pgfpathcurveto{\pgfqpoint{1.121399in}{0.930551in}}{\pgfqpoint{1.117967in}{0.922265in}}{\pgfqpoint{1.117967in}{0.913627in}}%
\pgfpathcurveto{\pgfqpoint{1.117967in}{0.904988in}}{\pgfqpoint{1.121399in}{0.896703in}}{\pgfqpoint{1.127508in}{0.890595in}}%
\pgfpathcurveto{\pgfqpoint{1.133616in}{0.884486in}}{\pgfqpoint{1.141901in}{0.881054in}}{\pgfqpoint{1.150540in}{0.881054in}}%
\pgfpathlineto{\pgfqpoint{1.150540in}{0.881054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918742in}{0.731155in}}%
\pgfpathcurveto{\pgfqpoint{0.927381in}{0.731155in}}{\pgfqpoint{0.935666in}{0.734587in}}{\pgfqpoint{0.941774in}{0.740695in}}%
\pgfpathcurveto{\pgfqpoint{0.947883in}{0.746803in}}{\pgfqpoint{0.951315in}{0.755089in}}{\pgfqpoint{0.951315in}{0.763727in}}%
\pgfpathcurveto{\pgfqpoint{0.951315in}{0.772365in}}{\pgfqpoint{0.947883in}{0.780651in}}{\pgfqpoint{0.941774in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.935666in}{0.792867in}}{\pgfqpoint{0.927381in}{0.796299in}}{\pgfqpoint{0.918742in}{0.796299in}}%
\pgfpathcurveto{\pgfqpoint{0.910104in}{0.796299in}}{\pgfqpoint{0.901818in}{0.792867in}}{\pgfqpoint{0.895710in}{0.786759in}}%
\pgfpathcurveto{\pgfqpoint{0.889602in}{0.780651in}}{\pgfqpoint{0.886170in}{0.772365in}}{\pgfqpoint{0.886170in}{0.763727in}}%
\pgfpathcurveto{\pgfqpoint{0.886170in}{0.755089in}}{\pgfqpoint{0.889602in}{0.746803in}}{\pgfqpoint{0.895710in}{0.740695in}}%
\pgfpathcurveto{\pgfqpoint{0.901818in}{0.734587in}}{\pgfqpoint{0.910104in}{0.731155in}}{\pgfqpoint{0.918742in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{0.918742in}{0.731155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985689in}{0.774683in}}%
\pgfpathcurveto{\pgfqpoint{0.994327in}{0.774683in}}{\pgfqpoint{1.002613in}{0.778115in}}{\pgfqpoint{1.008721in}{0.784223in}}%
\pgfpathcurveto{\pgfqpoint{1.014829in}{0.790331in}}{\pgfqpoint{1.018261in}{0.798617in}}{\pgfqpoint{1.018261in}{0.807255in}}%
\pgfpathcurveto{\pgfqpoint{1.018261in}{0.815893in}}{\pgfqpoint{1.014829in}{0.824179in}}{\pgfqpoint{1.008721in}{0.830287in}}%
\pgfpathcurveto{\pgfqpoint{1.002613in}{0.836395in}}{\pgfqpoint{0.994327in}{0.839827in}}{\pgfqpoint{0.985689in}{0.839827in}}%
\pgfpathcurveto{\pgfqpoint{0.977050in}{0.839827in}}{\pgfqpoint{0.968765in}{0.836395in}}{\pgfqpoint{0.962656in}{0.830287in}}%
\pgfpathcurveto{\pgfqpoint{0.956548in}{0.824179in}}{\pgfqpoint{0.953116in}{0.815893in}}{\pgfqpoint{0.953116in}{0.807255in}}%
\pgfpathcurveto{\pgfqpoint{0.953116in}{0.798617in}}{\pgfqpoint{0.956548in}{0.790331in}}{\pgfqpoint{0.962656in}{0.784223in}}%
\pgfpathcurveto{\pgfqpoint{0.968765in}{0.778115in}}{\pgfqpoint{0.977050in}{0.774683in}}{\pgfqpoint{0.985689in}{0.774683in}}%
\pgfpathlineto{\pgfqpoint{0.985689in}{0.774683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983702in}{0.773148in}}%
\pgfpathcurveto{\pgfqpoint{0.992340in}{0.773148in}}{\pgfqpoint{1.000626in}{0.776580in}}{\pgfqpoint{1.006734in}{0.782688in}}%
\pgfpathcurveto{\pgfqpoint{1.012842in}{0.788796in}}{\pgfqpoint{1.016274in}{0.797082in}}{\pgfqpoint{1.016274in}{0.805720in}}%
\pgfpathcurveto{\pgfqpoint{1.016274in}{0.814358in}}{\pgfqpoint{1.012842in}{0.822644in}}{\pgfqpoint{1.006734in}{0.828752in}}%
\pgfpathcurveto{\pgfqpoint{1.000626in}{0.834860in}}{\pgfqpoint{0.992340in}{0.838292in}}{\pgfqpoint{0.983702in}{0.838292in}}%
\pgfpathcurveto{\pgfqpoint{0.975064in}{0.838292in}}{\pgfqpoint{0.966778in}{0.834860in}}{\pgfqpoint{0.960670in}{0.828752in}}%
\pgfpathcurveto{\pgfqpoint{0.954562in}{0.822644in}}{\pgfqpoint{0.951130in}{0.814358in}}{\pgfqpoint{0.951130in}{0.805720in}}%
\pgfpathcurveto{\pgfqpoint{0.951130in}{0.797082in}}{\pgfqpoint{0.954562in}{0.788796in}}{\pgfqpoint{0.960670in}{0.782688in}}%
\pgfpathcurveto{\pgfqpoint{0.966778in}{0.776580in}}{\pgfqpoint{0.975064in}{0.773148in}}{\pgfqpoint{0.983702in}{0.773148in}}%
\pgfpathlineto{\pgfqpoint{0.983702in}{0.773148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857647in}{0.689689in}}%
\pgfpathcurveto{\pgfqpoint{0.866285in}{0.689689in}}{\pgfqpoint{0.874570in}{0.693121in}}{\pgfqpoint{0.880679in}{0.699229in}}%
\pgfpathcurveto{\pgfqpoint{0.886787in}{0.705337in}}{\pgfqpoint{0.890219in}{0.713623in}}{\pgfqpoint{0.890219in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{0.890219in}{0.730899in}}{\pgfqpoint{0.886787in}{0.739185in}}{\pgfqpoint{0.880679in}{0.745293in}}%
\pgfpathcurveto{\pgfqpoint{0.874570in}{0.751401in}}{\pgfqpoint{0.866285in}{0.754833in}}{\pgfqpoint{0.857647in}{0.754833in}}%
\pgfpathcurveto{\pgfqpoint{0.849008in}{0.754833in}}{\pgfqpoint{0.840723in}{0.751401in}}{\pgfqpoint{0.834614in}{0.745293in}}%
\pgfpathcurveto{\pgfqpoint{0.828506in}{0.739185in}}{\pgfqpoint{0.825074in}{0.730899in}}{\pgfqpoint{0.825074in}{0.722261in}}%
\pgfpathcurveto{\pgfqpoint{0.825074in}{0.713623in}}{\pgfqpoint{0.828506in}{0.705337in}}{\pgfqpoint{0.834614in}{0.699229in}}%
\pgfpathcurveto{\pgfqpoint{0.840723in}{0.693121in}}{\pgfqpoint{0.849008in}{0.689689in}}{\pgfqpoint{0.857647in}{0.689689in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.689689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022620in}{0.802035in}}%
\pgfpathcurveto{\pgfqpoint{1.031258in}{0.802035in}}{\pgfqpoint{1.039543in}{0.805467in}}{\pgfqpoint{1.045652in}{0.811575in}}%
\pgfpathcurveto{\pgfqpoint{1.051760in}{0.817684in}}{\pgfqpoint{1.055192in}{0.825969in}}{\pgfqpoint{1.055192in}{0.834607in}}%
\pgfpathcurveto{\pgfqpoint{1.055192in}{0.843246in}}{\pgfqpoint{1.051760in}{0.851531in}}{\pgfqpoint{1.045652in}{0.857640in}}%
\pgfpathcurveto{\pgfqpoint{1.039543in}{0.863748in}}{\pgfqpoint{1.031258in}{0.867180in}}{\pgfqpoint{1.022620in}{0.867180in}}%
\pgfpathcurveto{\pgfqpoint{1.013981in}{0.867180in}}{\pgfqpoint{1.005696in}{0.863748in}}{\pgfqpoint{0.999587in}{0.857640in}}%
\pgfpathcurveto{\pgfqpoint{0.993479in}{0.851531in}}{\pgfqpoint{0.990047in}{0.843246in}}{\pgfqpoint{0.990047in}{0.834607in}}%
\pgfpathcurveto{\pgfqpoint{0.990047in}{0.825969in}}{\pgfqpoint{0.993479in}{0.817684in}}{\pgfqpoint{0.999587in}{0.811575in}}%
\pgfpathcurveto{\pgfqpoint{1.005696in}{0.805467in}}{\pgfqpoint{1.013981in}{0.802035in}}{\pgfqpoint{1.022620in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{1.022620in}{0.802035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053852in}{0.832479in}}%
\pgfpathcurveto{\pgfqpoint{1.062490in}{0.832479in}}{\pgfqpoint{1.070776in}{0.835911in}}{\pgfqpoint{1.076884in}{0.842020in}}%
\pgfpathcurveto{\pgfqpoint{1.082992in}{0.848128in}}{\pgfqpoint{1.086424in}{0.856414in}}{\pgfqpoint{1.086424in}{0.865052in}}%
\pgfpathcurveto{\pgfqpoint{1.086424in}{0.873690in}}{\pgfqpoint{1.082992in}{0.881976in}}{\pgfqpoint{1.076884in}{0.888084in}}%
\pgfpathcurveto{\pgfqpoint{1.070776in}{0.894192in}}{\pgfqpoint{1.062490in}{0.897624in}}{\pgfqpoint{1.053852in}{0.897624in}}%
\pgfpathcurveto{\pgfqpoint{1.045214in}{0.897624in}}{\pgfqpoint{1.036928in}{0.894192in}}{\pgfqpoint{1.030820in}{0.888084in}}%
\pgfpathcurveto{\pgfqpoint{1.024712in}{0.881976in}}{\pgfqpoint{1.021279in}{0.873690in}}{\pgfqpoint{1.021279in}{0.865052in}}%
\pgfpathcurveto{\pgfqpoint{1.021279in}{0.856414in}}{\pgfqpoint{1.024712in}{0.848128in}}{\pgfqpoint{1.030820in}{0.842020in}}%
\pgfpathcurveto{\pgfqpoint{1.036928in}{0.835911in}}{\pgfqpoint{1.045214in}{0.832479in}}{\pgfqpoint{1.053852in}{0.832479in}}%
\pgfpathlineto{\pgfqpoint{1.053852in}{0.832479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137092in}{0.878720in}}%
\pgfpathcurveto{\pgfqpoint{1.145730in}{0.878720in}}{\pgfqpoint{1.154016in}{0.882153in}}{\pgfqpoint{1.160124in}{0.888261in}}%
\pgfpathcurveto{\pgfqpoint{1.166232in}{0.894369in}}{\pgfqpoint{1.169664in}{0.902655in}}{\pgfqpoint{1.169664in}{0.911293in}}%
\pgfpathcurveto{\pgfqpoint{1.169664in}{0.919931in}}{\pgfqpoint{1.166232in}{0.928217in}}{\pgfqpoint{1.160124in}{0.934325in}}%
\pgfpathcurveto{\pgfqpoint{1.154016in}{0.940433in}}{\pgfqpoint{1.145730in}{0.943865in}}{\pgfqpoint{1.137092in}{0.943865in}}%
\pgfpathcurveto{\pgfqpoint{1.128453in}{0.943865in}}{\pgfqpoint{1.120168in}{0.940433in}}{\pgfqpoint{1.114060in}{0.934325in}}%
\pgfpathcurveto{\pgfqpoint{1.107951in}{0.928217in}}{\pgfqpoint{1.104519in}{0.919931in}}{\pgfqpoint{1.104519in}{0.911293in}}%
\pgfpathcurveto{\pgfqpoint{1.104519in}{0.902655in}}{\pgfqpoint{1.107951in}{0.894369in}}{\pgfqpoint{1.114060in}{0.888261in}}%
\pgfpathcurveto{\pgfqpoint{1.120168in}{0.882153in}}{\pgfqpoint{1.128453in}{0.878720in}}{\pgfqpoint{1.137092in}{0.878720in}}%
\pgfpathlineto{\pgfqpoint{1.137092in}{0.878720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979548in}{0.772214in}}%
\pgfpathcurveto{\pgfqpoint{0.988186in}{0.772214in}}{\pgfqpoint{0.996471in}{0.775646in}}{\pgfqpoint{1.002580in}{0.781754in}}%
\pgfpathcurveto{\pgfqpoint{1.008688in}{0.787863in}}{\pgfqpoint{1.012120in}{0.796148in}}{\pgfqpoint{1.012120in}{0.804787in}}%
\pgfpathcurveto{\pgfqpoint{1.012120in}{0.813425in}}{\pgfqpoint{1.008688in}{0.821710in}}{\pgfqpoint{1.002580in}{0.827819in}}%
\pgfpathcurveto{\pgfqpoint{0.996471in}{0.833927in}}{\pgfqpoint{0.988186in}{0.837359in}}{\pgfqpoint{0.979548in}{0.837359in}}%
\pgfpathcurveto{\pgfqpoint{0.970909in}{0.837359in}}{\pgfqpoint{0.962624in}{0.833927in}}{\pgfqpoint{0.956515in}{0.827819in}}%
\pgfpathcurveto{\pgfqpoint{0.950407in}{0.821710in}}{\pgfqpoint{0.946975in}{0.813425in}}{\pgfqpoint{0.946975in}{0.804787in}}%
\pgfpathcurveto{\pgfqpoint{0.946975in}{0.796148in}}{\pgfqpoint{0.950407in}{0.787863in}}{\pgfqpoint{0.956515in}{0.781754in}}%
\pgfpathcurveto{\pgfqpoint{0.962624in}{0.775646in}}{\pgfqpoint{0.970909in}{0.772214in}}{\pgfqpoint{0.979548in}{0.772214in}}%
\pgfpathlineto{\pgfqpoint{0.979548in}{0.772214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020773in}{0.799789in}}%
\pgfpathcurveto{\pgfqpoint{1.029411in}{0.799789in}}{\pgfqpoint{1.037697in}{0.803221in}}{\pgfqpoint{1.043805in}{0.809330in}}%
\pgfpathcurveto{\pgfqpoint{1.049913in}{0.815438in}}{\pgfqpoint{1.053345in}{0.823724in}}{\pgfqpoint{1.053345in}{0.832362in}}%
\pgfpathcurveto{\pgfqpoint{1.053345in}{0.841000in}}{\pgfqpoint{1.049913in}{0.849286in}}{\pgfqpoint{1.043805in}{0.855394in}}%
\pgfpathcurveto{\pgfqpoint{1.037697in}{0.861502in}}{\pgfqpoint{1.029411in}{0.864934in}}{\pgfqpoint{1.020773in}{0.864934in}}%
\pgfpathcurveto{\pgfqpoint{1.012134in}{0.864934in}}{\pgfqpoint{1.003849in}{0.861502in}}{\pgfqpoint{0.997741in}{0.855394in}}%
\pgfpathcurveto{\pgfqpoint{0.991632in}{0.849286in}}{\pgfqpoint{0.988200in}{0.841000in}}{\pgfqpoint{0.988200in}{0.832362in}}%
\pgfpathcurveto{\pgfqpoint{0.988200in}{0.823724in}}{\pgfqpoint{0.991632in}{0.815438in}}{\pgfqpoint{0.997741in}{0.809330in}}%
\pgfpathcurveto{\pgfqpoint{1.003849in}{0.803221in}}{\pgfqpoint{1.012134in}{0.799789in}}{\pgfqpoint{1.020773in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{1.020773in}{0.799789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013788in}{0.803010in}}%
\pgfpathcurveto{\pgfqpoint{1.022427in}{0.803010in}}{\pgfqpoint{1.030712in}{0.806442in}}{\pgfqpoint{1.036820in}{0.812551in}}%
\pgfpathcurveto{\pgfqpoint{1.042929in}{0.818659in}}{\pgfqpoint{1.046361in}{0.826944in}}{\pgfqpoint{1.046361in}{0.835583in}}%
\pgfpathcurveto{\pgfqpoint{1.046361in}{0.844221in}}{\pgfqpoint{1.042929in}{0.852507in}}{\pgfqpoint{1.036820in}{0.858615in}}%
\pgfpathcurveto{\pgfqpoint{1.030712in}{0.864723in}}{\pgfqpoint{1.022427in}{0.868155in}}{\pgfqpoint{1.013788in}{0.868155in}}%
\pgfpathcurveto{\pgfqpoint{1.005150in}{0.868155in}}{\pgfqpoint{0.996864in}{0.864723in}}{\pgfqpoint{0.990756in}{0.858615in}}%
\pgfpathcurveto{\pgfqpoint{0.984648in}{0.852507in}}{\pgfqpoint{0.981216in}{0.844221in}}{\pgfqpoint{0.981216in}{0.835583in}}%
\pgfpathcurveto{\pgfqpoint{0.981216in}{0.826944in}}{\pgfqpoint{0.984648in}{0.818659in}}{\pgfqpoint{0.990756in}{0.812551in}}%
\pgfpathcurveto{\pgfqpoint{0.996864in}{0.806442in}}{\pgfqpoint{1.005150in}{0.803010in}}{\pgfqpoint{1.013788in}{0.803010in}}%
\pgfpathlineto{\pgfqpoint{1.013788in}{0.803010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984771in}{0.773720in}}%
\pgfpathcurveto{\pgfqpoint{0.993409in}{0.773720in}}{\pgfqpoint{1.001694in}{0.777152in}}{\pgfqpoint{1.007803in}{0.783260in}}%
\pgfpathcurveto{\pgfqpoint{1.013911in}{0.789368in}}{\pgfqpoint{1.017343in}{0.797654in}}{\pgfqpoint{1.017343in}{0.806292in}}%
\pgfpathcurveto{\pgfqpoint{1.017343in}{0.814930in}}{\pgfqpoint{1.013911in}{0.823216in}}{\pgfqpoint{1.007803in}{0.829324in}}%
\pgfpathcurveto{\pgfqpoint{1.001694in}{0.835432in}}{\pgfqpoint{0.993409in}{0.838864in}}{\pgfqpoint{0.984771in}{0.838864in}}%
\pgfpathcurveto{\pgfqpoint{0.976132in}{0.838864in}}{\pgfqpoint{0.967847in}{0.835432in}}{\pgfqpoint{0.961738in}{0.829324in}}%
\pgfpathcurveto{\pgfqpoint{0.955630in}{0.823216in}}{\pgfqpoint{0.952198in}{0.814930in}}{\pgfqpoint{0.952198in}{0.806292in}}%
\pgfpathcurveto{\pgfqpoint{0.952198in}{0.797654in}}{\pgfqpoint{0.955630in}{0.789368in}}{\pgfqpoint{0.961738in}{0.783260in}}%
\pgfpathcurveto{\pgfqpoint{0.967847in}{0.777152in}}{\pgfqpoint{0.976132in}{0.773720in}}{\pgfqpoint{0.984771in}{0.773720in}}%
\pgfpathlineto{\pgfqpoint{0.984771in}{0.773720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910482in}{0.724750in}}%
\pgfpathcurveto{\pgfqpoint{0.919120in}{0.724750in}}{\pgfqpoint{0.927406in}{0.728182in}}{\pgfqpoint{0.933514in}{0.734290in}}%
\pgfpathcurveto{\pgfqpoint{0.939622in}{0.740398in}}{\pgfqpoint{0.943054in}{0.748684in}}{\pgfqpoint{0.943054in}{0.757322in}}%
\pgfpathcurveto{\pgfqpoint{0.943054in}{0.765960in}}{\pgfqpoint{0.939622in}{0.774246in}}{\pgfqpoint{0.933514in}{0.780354in}}%
\pgfpathcurveto{\pgfqpoint{0.927406in}{0.786462in}}{\pgfqpoint{0.919120in}{0.789894in}}{\pgfqpoint{0.910482in}{0.789894in}}%
\pgfpathcurveto{\pgfqpoint{0.901844in}{0.789894in}}{\pgfqpoint{0.893558in}{0.786462in}}{\pgfqpoint{0.887450in}{0.780354in}}%
\pgfpathcurveto{\pgfqpoint{0.881342in}{0.774246in}}{\pgfqpoint{0.877910in}{0.765960in}}{\pgfqpoint{0.877910in}{0.757322in}}%
\pgfpathcurveto{\pgfqpoint{0.877910in}{0.748684in}}{\pgfqpoint{0.881342in}{0.740398in}}{\pgfqpoint{0.887450in}{0.734290in}}%
\pgfpathcurveto{\pgfqpoint{0.893558in}{0.728182in}}{\pgfqpoint{0.901844in}{0.724750in}}{\pgfqpoint{0.910482in}{0.724750in}}%
\pgfpathlineto{\pgfqpoint{0.910482in}{0.724750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859787in}{0.686452in}}%
\pgfpathcurveto{\pgfqpoint{0.868425in}{0.686452in}}{\pgfqpoint{0.876711in}{0.689884in}}{\pgfqpoint{0.882819in}{0.695992in}}%
\pgfpathcurveto{\pgfqpoint{0.888927in}{0.702100in}}{\pgfqpoint{0.892359in}{0.710386in}}{\pgfqpoint{0.892359in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{0.892359in}{0.727663in}}{\pgfqpoint{0.888927in}{0.735948in}}{\pgfqpoint{0.882819in}{0.742057in}}%
\pgfpathcurveto{\pgfqpoint{0.876711in}{0.748165in}}{\pgfqpoint{0.868425in}{0.751597in}}{\pgfqpoint{0.859787in}{0.751597in}}%
\pgfpathcurveto{\pgfqpoint{0.851149in}{0.751597in}}{\pgfqpoint{0.842863in}{0.748165in}}{\pgfqpoint{0.836755in}{0.742057in}}%
\pgfpathcurveto{\pgfqpoint{0.830647in}{0.735948in}}{\pgfqpoint{0.827215in}{0.727663in}}{\pgfqpoint{0.827215in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{0.827215in}{0.710386in}}{\pgfqpoint{0.830647in}{0.702100in}}{\pgfqpoint{0.836755in}{0.695992in}}%
\pgfpathcurveto{\pgfqpoint{0.842863in}{0.689884in}}{\pgfqpoint{0.851149in}{0.686452in}}{\pgfqpoint{0.859787in}{0.686452in}}%
\pgfpathlineto{\pgfqpoint{0.859787in}{0.686452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017892in}{0.799927in}}%
\pgfpathcurveto{\pgfqpoint{1.026531in}{0.799927in}}{\pgfqpoint{1.034816in}{0.803359in}}{\pgfqpoint{1.040924in}{0.809468in}}%
\pgfpathcurveto{\pgfqpoint{1.047033in}{0.815576in}}{\pgfqpoint{1.050465in}{0.823861in}}{\pgfqpoint{1.050465in}{0.832500in}}%
\pgfpathcurveto{\pgfqpoint{1.050465in}{0.841138in}}{\pgfqpoint{1.047033in}{0.849424in}}{\pgfqpoint{1.040924in}{0.855532in}}%
\pgfpathcurveto{\pgfqpoint{1.034816in}{0.861640in}}{\pgfqpoint{1.026531in}{0.865072in}}{\pgfqpoint{1.017892in}{0.865072in}}%
\pgfpathcurveto{\pgfqpoint{1.009254in}{0.865072in}}{\pgfqpoint{1.000968in}{0.861640in}}{\pgfqpoint{0.994860in}{0.855532in}}%
\pgfpathcurveto{\pgfqpoint{0.988752in}{0.849424in}}{\pgfqpoint{0.985320in}{0.841138in}}{\pgfqpoint{0.985320in}{0.832500in}}%
\pgfpathcurveto{\pgfqpoint{0.985320in}{0.823861in}}{\pgfqpoint{0.988752in}{0.815576in}}{\pgfqpoint{0.994860in}{0.809468in}}%
\pgfpathcurveto{\pgfqpoint{1.000968in}{0.803359in}}{\pgfqpoint{1.009254in}{0.799927in}}{\pgfqpoint{1.017892in}{0.799927in}}%
\pgfpathlineto{\pgfqpoint{1.017892in}{0.799927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039257in}{0.805219in}}%
\pgfpathcurveto{\pgfqpoint{1.047895in}{0.805219in}}{\pgfqpoint{1.056181in}{0.808652in}}{\pgfqpoint{1.062289in}{0.814760in}}%
\pgfpathcurveto{\pgfqpoint{1.068397in}{0.820868in}}{\pgfqpoint{1.071829in}{0.829154in}}{\pgfqpoint{1.071829in}{0.837792in}}%
\pgfpathcurveto{\pgfqpoint{1.071829in}{0.846430in}}{\pgfqpoint{1.068397in}{0.854716in}}{\pgfqpoint{1.062289in}{0.860824in}}%
\pgfpathcurveto{\pgfqpoint{1.056181in}{0.866932in}}{\pgfqpoint{1.047895in}{0.870364in}}{\pgfqpoint{1.039257in}{0.870364in}}%
\pgfpathcurveto{\pgfqpoint{1.030619in}{0.870364in}}{\pgfqpoint{1.022333in}{0.866932in}}{\pgfqpoint{1.016225in}{0.860824in}}%
\pgfpathcurveto{\pgfqpoint{1.010117in}{0.854716in}}{\pgfqpoint{1.006685in}{0.846430in}}{\pgfqpoint{1.006685in}{0.837792in}}%
\pgfpathcurveto{\pgfqpoint{1.006685in}{0.829154in}}{\pgfqpoint{1.010117in}{0.820868in}}{\pgfqpoint{1.016225in}{0.814760in}}%
\pgfpathcurveto{\pgfqpoint{1.022333in}{0.808652in}}{\pgfqpoint{1.030619in}{0.805219in}}{\pgfqpoint{1.039257in}{0.805219in}}%
\pgfpathlineto{\pgfqpoint{1.039257in}{0.805219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054815in}{0.832614in}}%
\pgfpathcurveto{\pgfqpoint{1.063454in}{0.832614in}}{\pgfqpoint{1.071739in}{0.836046in}}{\pgfqpoint{1.077847in}{0.842154in}}%
\pgfpathcurveto{\pgfqpoint{1.083956in}{0.848263in}}{\pgfqpoint{1.087388in}{0.856548in}}{\pgfqpoint{1.087388in}{0.865186in}}%
\pgfpathcurveto{\pgfqpoint{1.087388in}{0.873825in}}{\pgfqpoint{1.083956in}{0.882110in}}{\pgfqpoint{1.077847in}{0.888219in}}%
\pgfpathcurveto{\pgfqpoint{1.071739in}{0.894327in}}{\pgfqpoint{1.063454in}{0.897759in}}{\pgfqpoint{1.054815in}{0.897759in}}%
\pgfpathcurveto{\pgfqpoint{1.046177in}{0.897759in}}{\pgfqpoint{1.037891in}{0.894327in}}{\pgfqpoint{1.031783in}{0.888219in}}%
\pgfpathcurveto{\pgfqpoint{1.025675in}{0.882110in}}{\pgfqpoint{1.022243in}{0.873825in}}{\pgfqpoint{1.022243in}{0.865186in}}%
\pgfpathcurveto{\pgfqpoint{1.022243in}{0.856548in}}{\pgfqpoint{1.025675in}{0.848263in}}{\pgfqpoint{1.031783in}{0.842154in}}%
\pgfpathcurveto{\pgfqpoint{1.037891in}{0.836046in}}{\pgfqpoint{1.046177in}{0.832614in}}{\pgfqpoint{1.054815in}{0.832614in}}%
\pgfpathlineto{\pgfqpoint{1.054815in}{0.832614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982840in}{0.766729in}}%
\pgfpathcurveto{\pgfqpoint{0.991478in}{0.766729in}}{\pgfqpoint{0.999764in}{0.770161in}}{\pgfqpoint{1.005872in}{0.776269in}}%
\pgfpathcurveto{\pgfqpoint{1.011980in}{0.782377in}}{\pgfqpoint{1.015412in}{0.790663in}}{\pgfqpoint{1.015412in}{0.799301in}}%
\pgfpathcurveto{\pgfqpoint{1.015412in}{0.807939in}}{\pgfqpoint{1.011980in}{0.816225in}}{\pgfqpoint{1.005872in}{0.822333in}}%
\pgfpathcurveto{\pgfqpoint{0.999764in}{0.828441in}}{\pgfqpoint{0.991478in}{0.831873in}}{\pgfqpoint{0.982840in}{0.831873in}}%
\pgfpathcurveto{\pgfqpoint{0.974202in}{0.831873in}}{\pgfqpoint{0.965916in}{0.828441in}}{\pgfqpoint{0.959808in}{0.822333in}}%
\pgfpathcurveto{\pgfqpoint{0.953700in}{0.816225in}}{\pgfqpoint{0.950267in}{0.807939in}}{\pgfqpoint{0.950267in}{0.799301in}}%
\pgfpathcurveto{\pgfqpoint{0.950267in}{0.790663in}}{\pgfqpoint{0.953700in}{0.782377in}}{\pgfqpoint{0.959808in}{0.776269in}}%
\pgfpathcurveto{\pgfqpoint{0.965916in}{0.770161in}}{\pgfqpoint{0.974202in}{0.766729in}}{\pgfqpoint{0.982840in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{0.982840in}{0.766729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882758in}{0.697598in}}%
\pgfpathcurveto{\pgfqpoint{0.891396in}{0.697598in}}{\pgfqpoint{0.899682in}{0.701030in}}{\pgfqpoint{0.905790in}{0.707138in}}%
\pgfpathcurveto{\pgfqpoint{0.911898in}{0.713247in}}{\pgfqpoint{0.915330in}{0.721532in}}{\pgfqpoint{0.915330in}{0.730171in}}%
\pgfpathcurveto{\pgfqpoint{0.915330in}{0.738809in}}{\pgfqpoint{0.911898in}{0.747094in}}{\pgfqpoint{0.905790in}{0.753203in}}%
\pgfpathcurveto{\pgfqpoint{0.899682in}{0.759311in}}{\pgfqpoint{0.891396in}{0.762743in}}{\pgfqpoint{0.882758in}{0.762743in}}%
\pgfpathcurveto{\pgfqpoint{0.874120in}{0.762743in}}{\pgfqpoint{0.865834in}{0.759311in}}{\pgfqpoint{0.859726in}{0.753203in}}%
\pgfpathcurveto{\pgfqpoint{0.853618in}{0.747094in}}{\pgfqpoint{0.850186in}{0.738809in}}{\pgfqpoint{0.850186in}{0.730171in}}%
\pgfpathcurveto{\pgfqpoint{0.850186in}{0.721532in}}{\pgfqpoint{0.853618in}{0.713247in}}{\pgfqpoint{0.859726in}{0.707138in}}%
\pgfpathcurveto{\pgfqpoint{0.865834in}{0.701030in}}{\pgfqpoint{0.874120in}{0.697598in}}{\pgfqpoint{0.882758in}{0.697598in}}%
\pgfpathlineto{\pgfqpoint{0.882758in}{0.697598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003376in}{0.794395in}}%
\pgfpathcurveto{\pgfqpoint{1.012014in}{0.794395in}}{\pgfqpoint{1.020300in}{0.797827in}}{\pgfqpoint{1.026408in}{0.803935in}}%
\pgfpathcurveto{\pgfqpoint{1.032516in}{0.810043in}}{\pgfqpoint{1.035948in}{0.818329in}}{\pgfqpoint{1.035948in}{0.826967in}}%
\pgfpathcurveto{\pgfqpoint{1.035948in}{0.835605in}}{\pgfqpoint{1.032516in}{0.843891in}}{\pgfqpoint{1.026408in}{0.849999in}}%
\pgfpathcurveto{\pgfqpoint{1.020300in}{0.856107in}}{\pgfqpoint{1.012014in}{0.859540in}}{\pgfqpoint{1.003376in}{0.859540in}}%
\pgfpathcurveto{\pgfqpoint{0.994737in}{0.859540in}}{\pgfqpoint{0.986452in}{0.856107in}}{\pgfqpoint{0.980343in}{0.849999in}}%
\pgfpathcurveto{\pgfqpoint{0.974235in}{0.843891in}}{\pgfqpoint{0.970803in}{0.835605in}}{\pgfqpoint{0.970803in}{0.826967in}}%
\pgfpathcurveto{\pgfqpoint{0.970803in}{0.818329in}}{\pgfqpoint{0.974235in}{0.810043in}}{\pgfqpoint{0.980343in}{0.803935in}}%
\pgfpathcurveto{\pgfqpoint{0.986452in}{0.797827in}}{\pgfqpoint{0.994737in}{0.794395in}}{\pgfqpoint{1.003376in}{0.794395in}}%
\pgfpathlineto{\pgfqpoint{1.003376in}{0.794395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082455in}{0.839456in}}%
\pgfpathcurveto{\pgfqpoint{1.091093in}{0.839456in}}{\pgfqpoint{1.099379in}{0.842888in}}{\pgfqpoint{1.105487in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{1.111595in}{0.855104in}}{\pgfqpoint{1.115027in}{0.863390in}}{\pgfqpoint{1.115027in}{0.872028in}}%
\pgfpathcurveto{\pgfqpoint{1.115027in}{0.880667in}}{\pgfqpoint{1.111595in}{0.888952in}}{\pgfqpoint{1.105487in}{0.895060in}}%
\pgfpathcurveto{\pgfqpoint{1.099379in}{0.901169in}}{\pgfqpoint{1.091093in}{0.904601in}}{\pgfqpoint{1.082455in}{0.904601in}}%
\pgfpathcurveto{\pgfqpoint{1.073816in}{0.904601in}}{\pgfqpoint{1.065531in}{0.901169in}}{\pgfqpoint{1.059423in}{0.895060in}}%
\pgfpathcurveto{\pgfqpoint{1.053314in}{0.888952in}}{\pgfqpoint{1.049882in}{0.880667in}}{\pgfqpoint{1.049882in}{0.872028in}}%
\pgfpathcurveto{\pgfqpoint{1.049882in}{0.863390in}}{\pgfqpoint{1.053314in}{0.855104in}}{\pgfqpoint{1.059423in}{0.848996in}}%
\pgfpathcurveto{\pgfqpoint{1.065531in}{0.842888in}}{\pgfqpoint{1.073816in}{0.839456in}}{\pgfqpoint{1.082455in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{1.082455in}{0.839456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948128in}{0.760509in}}%
\pgfpathcurveto{\pgfqpoint{0.956767in}{0.760509in}}{\pgfqpoint{0.965052in}{0.763941in}}{\pgfqpoint{0.971161in}{0.770049in}}%
\pgfpathcurveto{\pgfqpoint{0.977269in}{0.776157in}}{\pgfqpoint{0.980701in}{0.784443in}}{\pgfqpoint{0.980701in}{0.793081in}}%
\pgfpathcurveto{\pgfqpoint{0.980701in}{0.801719in}}{\pgfqpoint{0.977269in}{0.810005in}}{\pgfqpoint{0.971161in}{0.816113in}}%
\pgfpathcurveto{\pgfqpoint{0.965052in}{0.822221in}}{\pgfqpoint{0.956767in}{0.825653in}}{\pgfqpoint{0.948128in}{0.825653in}}%
\pgfpathcurveto{\pgfqpoint{0.939490in}{0.825653in}}{\pgfqpoint{0.931205in}{0.822221in}}{\pgfqpoint{0.925096in}{0.816113in}}%
\pgfpathcurveto{\pgfqpoint{0.918988in}{0.810005in}}{\pgfqpoint{0.915556in}{0.801719in}}{\pgfqpoint{0.915556in}{0.793081in}}%
\pgfpathcurveto{\pgfqpoint{0.915556in}{0.784443in}}{\pgfqpoint{0.918988in}{0.776157in}}{\pgfqpoint{0.925096in}{0.770049in}}%
\pgfpathcurveto{\pgfqpoint{0.931205in}{0.763941in}}{\pgfqpoint{0.939490in}{0.760509in}}{\pgfqpoint{0.948128in}{0.760509in}}%
\pgfpathlineto{\pgfqpoint{0.948128in}{0.760509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773712in}{0.621607in}}%
\pgfpathcurveto{\pgfqpoint{0.782350in}{0.621607in}}{\pgfqpoint{0.790636in}{0.625039in}}{\pgfqpoint{0.796744in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{0.802852in}{0.637256in}}{\pgfqpoint{0.806284in}{0.645541in}}{\pgfqpoint{0.806284in}{0.654180in}}%
\pgfpathcurveto{\pgfqpoint{0.806284in}{0.662818in}}{\pgfqpoint{0.802852in}{0.671103in}}{\pgfqpoint{0.796744in}{0.677212in}}%
\pgfpathcurveto{\pgfqpoint{0.790636in}{0.683320in}}{\pgfqpoint{0.782350in}{0.686752in}}{\pgfqpoint{0.773712in}{0.686752in}}%
\pgfpathcurveto{\pgfqpoint{0.765074in}{0.686752in}}{\pgfqpoint{0.756788in}{0.683320in}}{\pgfqpoint{0.750680in}{0.677212in}}%
\pgfpathcurveto{\pgfqpoint{0.744572in}{0.671103in}}{\pgfqpoint{0.741140in}{0.662818in}}{\pgfqpoint{0.741140in}{0.654180in}}%
\pgfpathcurveto{\pgfqpoint{0.741140in}{0.645541in}}{\pgfqpoint{0.744572in}{0.637256in}}{\pgfqpoint{0.750680in}{0.631147in}}%
\pgfpathcurveto{\pgfqpoint{0.756788in}{0.625039in}}{\pgfqpoint{0.765074in}{0.621607in}}{\pgfqpoint{0.773712in}{0.621607in}}%
\pgfpathlineto{\pgfqpoint{0.773712in}{0.621607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037529in}{0.799392in}}%
\pgfpathcurveto{\pgfqpoint{1.046167in}{0.799392in}}{\pgfqpoint{1.054453in}{0.802824in}}{\pgfqpoint{1.060561in}{0.808932in}}%
\pgfpathcurveto{\pgfqpoint{1.066669in}{0.815040in}}{\pgfqpoint{1.070101in}{0.823326in}}{\pgfqpoint{1.070101in}{0.831964in}}%
\pgfpathcurveto{\pgfqpoint{1.070101in}{0.840602in}}{\pgfqpoint{1.066669in}{0.848888in}}{\pgfqpoint{1.060561in}{0.854996in}}%
\pgfpathcurveto{\pgfqpoint{1.054453in}{0.861104in}}{\pgfqpoint{1.046167in}{0.864536in}}{\pgfqpoint{1.037529in}{0.864536in}}%
\pgfpathcurveto{\pgfqpoint{1.028891in}{0.864536in}}{\pgfqpoint{1.020605in}{0.861104in}}{\pgfqpoint{1.014497in}{0.854996in}}%
\pgfpathcurveto{\pgfqpoint{1.008389in}{0.848888in}}{\pgfqpoint{1.004957in}{0.840602in}}{\pgfqpoint{1.004957in}{0.831964in}}%
\pgfpathcurveto{\pgfqpoint{1.004957in}{0.823326in}}{\pgfqpoint{1.008389in}{0.815040in}}{\pgfqpoint{1.014497in}{0.808932in}}%
\pgfpathcurveto{\pgfqpoint{1.020605in}{0.802824in}}{\pgfqpoint{1.028891in}{0.799392in}}{\pgfqpoint{1.037529in}{0.799392in}}%
\pgfpathlineto{\pgfqpoint{1.037529in}{0.799392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043361in}{0.780712in}}%
\pgfpathcurveto{\pgfqpoint{1.051999in}{0.780712in}}{\pgfqpoint{1.060285in}{0.784144in}}{\pgfqpoint{1.066393in}{0.790253in}}%
\pgfpathcurveto{\pgfqpoint{1.072501in}{0.796361in}}{\pgfqpoint{1.075933in}{0.804647in}}{\pgfqpoint{1.075933in}{0.813285in}}%
\pgfpathcurveto{\pgfqpoint{1.075933in}{0.821923in}}{\pgfqpoint{1.072501in}{0.830209in}}{\pgfqpoint{1.066393in}{0.836317in}}%
\pgfpathcurveto{\pgfqpoint{1.060285in}{0.842425in}}{\pgfqpoint{1.051999in}{0.845857in}}{\pgfqpoint{1.043361in}{0.845857in}}%
\pgfpathcurveto{\pgfqpoint{1.034722in}{0.845857in}}{\pgfqpoint{1.026437in}{0.842425in}}{\pgfqpoint{1.020329in}{0.836317in}}%
\pgfpathcurveto{\pgfqpoint{1.014220in}{0.830209in}}{\pgfqpoint{1.010788in}{0.821923in}}{\pgfqpoint{1.010788in}{0.813285in}}%
\pgfpathcurveto{\pgfqpoint{1.010788in}{0.804647in}}{\pgfqpoint{1.014220in}{0.796361in}}{\pgfqpoint{1.020329in}{0.790253in}}%
\pgfpathcurveto{\pgfqpoint{1.026437in}{0.784144in}}{\pgfqpoint{1.034722in}{0.780712in}}{\pgfqpoint{1.043361in}{0.780712in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{0.780712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010328in}{0.772860in}}%
\pgfpathcurveto{\pgfqpoint{1.018966in}{0.772860in}}{\pgfqpoint{1.027251in}{0.776292in}}{\pgfqpoint{1.033360in}{0.782400in}}%
\pgfpathcurveto{\pgfqpoint{1.039468in}{0.788508in}}{\pgfqpoint{1.042900in}{0.796794in}}{\pgfqpoint{1.042900in}{0.805432in}}%
\pgfpathcurveto{\pgfqpoint{1.042900in}{0.814071in}}{\pgfqpoint{1.039468in}{0.822356in}}{\pgfqpoint{1.033360in}{0.828464in}}%
\pgfpathcurveto{\pgfqpoint{1.027251in}{0.834573in}}{\pgfqpoint{1.018966in}{0.838005in}}{\pgfqpoint{1.010328in}{0.838005in}}%
\pgfpathcurveto{\pgfqpoint{1.001689in}{0.838005in}}{\pgfqpoint{0.993404in}{0.834573in}}{\pgfqpoint{0.987295in}{0.828464in}}%
\pgfpathcurveto{\pgfqpoint{0.981187in}{0.822356in}}{\pgfqpoint{0.977755in}{0.814071in}}{\pgfqpoint{0.977755in}{0.805432in}}%
\pgfpathcurveto{\pgfqpoint{0.977755in}{0.796794in}}{\pgfqpoint{0.981187in}{0.788508in}}{\pgfqpoint{0.987295in}{0.782400in}}%
\pgfpathcurveto{\pgfqpoint{0.993404in}{0.776292in}}{\pgfqpoint{1.001689in}{0.772860in}}{\pgfqpoint{1.010328in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{1.010328in}{0.772860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075052in}{0.816647in}}%
\pgfpathcurveto{\pgfqpoint{1.083690in}{0.816647in}}{\pgfqpoint{1.091975in}{0.820079in}}{\pgfqpoint{1.098084in}{0.826187in}}%
\pgfpathcurveto{\pgfqpoint{1.104192in}{0.832295in}}{\pgfqpoint{1.107624in}{0.840581in}}{\pgfqpoint{1.107624in}{0.849219in}}%
\pgfpathcurveto{\pgfqpoint{1.107624in}{0.857858in}}{\pgfqpoint{1.104192in}{0.866143in}}{\pgfqpoint{1.098084in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.091975in}{0.878360in}}{\pgfqpoint{1.083690in}{0.881792in}}{\pgfqpoint{1.075052in}{0.881792in}}%
\pgfpathcurveto{\pgfqpoint{1.066413in}{0.881792in}}{\pgfqpoint{1.058128in}{0.878360in}}{\pgfqpoint{1.052019in}{0.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.045911in}{0.866143in}}{\pgfqpoint{1.042479in}{0.857858in}}{\pgfqpoint{1.042479in}{0.849219in}}%
\pgfpathcurveto{\pgfqpoint{1.042479in}{0.840581in}}{\pgfqpoint{1.045911in}{0.832295in}}{\pgfqpoint{1.052019in}{0.826187in}}%
\pgfpathcurveto{\pgfqpoint{1.058128in}{0.820079in}}{\pgfqpoint{1.066413in}{0.816647in}}{\pgfqpoint{1.075052in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{1.075052in}{0.816647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782809in}{0.636005in}}%
\pgfpathcurveto{\pgfqpoint{0.791447in}{0.636005in}}{\pgfqpoint{0.799733in}{0.639437in}}{\pgfqpoint{0.805841in}{0.645545in}}%
\pgfpathcurveto{\pgfqpoint{0.811949in}{0.651653in}}{\pgfqpoint{0.815381in}{0.659939in}}{\pgfqpoint{0.815381in}{0.668577in}}%
\pgfpathcurveto{\pgfqpoint{0.815381in}{0.677216in}}{\pgfqpoint{0.811949in}{0.685501in}}{\pgfqpoint{0.805841in}{0.691609in}}%
\pgfpathcurveto{\pgfqpoint{0.799733in}{0.697718in}}{\pgfqpoint{0.791447in}{0.701150in}}{\pgfqpoint{0.782809in}{0.701150in}}%
\pgfpathcurveto{\pgfqpoint{0.774171in}{0.701150in}}{\pgfqpoint{0.765885in}{0.697718in}}{\pgfqpoint{0.759777in}{0.691609in}}%
\pgfpathcurveto{\pgfqpoint{0.753669in}{0.685501in}}{\pgfqpoint{0.750237in}{0.677216in}}{\pgfqpoint{0.750237in}{0.668577in}}%
\pgfpathcurveto{\pgfqpoint{0.750237in}{0.659939in}}{\pgfqpoint{0.753669in}{0.651653in}}{\pgfqpoint{0.759777in}{0.645545in}}%
\pgfpathcurveto{\pgfqpoint{0.765885in}{0.639437in}}{\pgfqpoint{0.774171in}{0.636005in}}{\pgfqpoint{0.782809in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{0.782809in}{0.636005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908008in}{0.696101in}}%
\pgfpathcurveto{\pgfqpoint{0.916646in}{0.696101in}}{\pgfqpoint{0.924932in}{0.699533in}}{\pgfqpoint{0.931040in}{0.705641in}}%
\pgfpathcurveto{\pgfqpoint{0.937148in}{0.711749in}}{\pgfqpoint{0.940580in}{0.720035in}}{\pgfqpoint{0.940580in}{0.728673in}}%
\pgfpathcurveto{\pgfqpoint{0.940580in}{0.737312in}}{\pgfqpoint{0.937148in}{0.745597in}}{\pgfqpoint{0.931040in}{0.751705in}}%
\pgfpathcurveto{\pgfqpoint{0.924932in}{0.757814in}}{\pgfqpoint{0.916646in}{0.761246in}}{\pgfqpoint{0.908008in}{0.761246in}}%
\pgfpathcurveto{\pgfqpoint{0.899369in}{0.761246in}}{\pgfqpoint{0.891084in}{0.757814in}}{\pgfqpoint{0.884976in}{0.751705in}}%
\pgfpathcurveto{\pgfqpoint{0.878867in}{0.745597in}}{\pgfqpoint{0.875435in}{0.737312in}}{\pgfqpoint{0.875435in}{0.728673in}}%
\pgfpathcurveto{\pgfqpoint{0.875435in}{0.720035in}}{\pgfqpoint{0.878867in}{0.711749in}}{\pgfqpoint{0.884976in}{0.705641in}}%
\pgfpathcurveto{\pgfqpoint{0.891084in}{0.699533in}}{\pgfqpoint{0.899369in}{0.696101in}}{\pgfqpoint{0.908008in}{0.696101in}}%
\pgfpathlineto{\pgfqpoint{0.908008in}{0.696101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987986in}{0.742023in}}%
\pgfpathcurveto{\pgfqpoint{0.996625in}{0.742023in}}{\pgfqpoint{1.004910in}{0.745455in}}{\pgfqpoint{1.011019in}{0.751564in}}%
\pgfpathcurveto{\pgfqpoint{1.017127in}{0.757672in}}{\pgfqpoint{1.020559in}{0.765957in}}{\pgfqpoint{1.020559in}{0.774596in}}%
\pgfpathcurveto{\pgfqpoint{1.020559in}{0.783234in}}{\pgfqpoint{1.017127in}{0.791520in}}{\pgfqpoint{1.011019in}{0.797628in}}%
\pgfpathcurveto{\pgfqpoint{1.004910in}{0.803736in}}{\pgfqpoint{0.996625in}{0.807168in}}{\pgfqpoint{0.987986in}{0.807168in}}%
\pgfpathcurveto{\pgfqpoint{0.979348in}{0.807168in}}{\pgfqpoint{0.971062in}{0.803736in}}{\pgfqpoint{0.964954in}{0.797628in}}%
\pgfpathcurveto{\pgfqpoint{0.958846in}{0.791520in}}{\pgfqpoint{0.955414in}{0.783234in}}{\pgfqpoint{0.955414in}{0.774596in}}%
\pgfpathcurveto{\pgfqpoint{0.955414in}{0.765957in}}{\pgfqpoint{0.958846in}{0.757672in}}{\pgfqpoint{0.964954in}{0.751564in}}%
\pgfpathcurveto{\pgfqpoint{0.971062in}{0.745455in}}{\pgfqpoint{0.979348in}{0.742023in}}{\pgfqpoint{0.987986in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{0.987986in}{0.742023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145972in}{0.872094in}}%
\pgfpathcurveto{\pgfqpoint{1.154610in}{0.872094in}}{\pgfqpoint{1.162896in}{0.875526in}}{\pgfqpoint{1.169004in}{0.881634in}}%
\pgfpathcurveto{\pgfqpoint{1.175112in}{0.887742in}}{\pgfqpoint{1.178544in}{0.896028in}}{\pgfqpoint{1.178544in}{0.904666in}}%
\pgfpathcurveto{\pgfqpoint{1.178544in}{0.913304in}}{\pgfqpoint{1.175112in}{0.921590in}}{\pgfqpoint{1.169004in}{0.927698in}}%
\pgfpathcurveto{\pgfqpoint{1.162896in}{0.933806in}}{\pgfqpoint{1.154610in}{0.937238in}}{\pgfqpoint{1.145972in}{0.937238in}}%
\pgfpathcurveto{\pgfqpoint{1.137334in}{0.937238in}}{\pgfqpoint{1.129048in}{0.933806in}}{\pgfqpoint{1.122940in}{0.927698in}}%
\pgfpathcurveto{\pgfqpoint{1.116832in}{0.921590in}}{\pgfqpoint{1.113400in}{0.913304in}}{\pgfqpoint{1.113400in}{0.904666in}}%
\pgfpathcurveto{\pgfqpoint{1.113400in}{0.896028in}}{\pgfqpoint{1.116832in}{0.887742in}}{\pgfqpoint{1.122940in}{0.881634in}}%
\pgfpathcurveto{\pgfqpoint{1.129048in}{0.875526in}}{\pgfqpoint{1.137334in}{0.872094in}}{\pgfqpoint{1.145972in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{1.145972in}{0.872094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.666228in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.666228in}}{\pgfqpoint{0.848463in}{0.669660in}}{\pgfqpoint{0.854571in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.681877in}}{\pgfqpoint{0.864111in}{0.690162in}}{\pgfqpoint{0.864111in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.707439in}}{\pgfqpoint{0.860679in}{0.715724in}}{\pgfqpoint{0.854571in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.727941in}}{\pgfqpoint{0.840177in}{0.731373in}}{\pgfqpoint{0.831539in}{0.731373in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.731373in}}{\pgfqpoint{0.814615in}{0.727941in}}{\pgfqpoint{0.808507in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.715724in}}{\pgfqpoint{0.798966in}{0.707439in}}{\pgfqpoint{0.798966in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.690162in}}{\pgfqpoint{0.802398in}{0.681877in}}{\pgfqpoint{0.808507in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.669660in}}{\pgfqpoint{0.822900in}{0.666228in}}{\pgfqpoint{0.831539in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.666228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158543in}{0.873820in}}%
\pgfpathcurveto{\pgfqpoint{1.167182in}{0.873820in}}{\pgfqpoint{1.175467in}{0.877252in}}{\pgfqpoint{1.181576in}{0.883360in}}%
\pgfpathcurveto{\pgfqpoint{1.187684in}{0.889469in}}{\pgfqpoint{1.191116in}{0.897754in}}{\pgfqpoint{1.191116in}{0.906393in}}%
\pgfpathcurveto{\pgfqpoint{1.191116in}{0.915031in}}{\pgfqpoint{1.187684in}{0.923317in}}{\pgfqpoint{1.181576in}{0.929425in}}%
\pgfpathcurveto{\pgfqpoint{1.175467in}{0.935533in}}{\pgfqpoint{1.167182in}{0.938965in}}{\pgfqpoint{1.158543in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{1.149905in}{0.938965in}}{\pgfqpoint{1.141619in}{0.935533in}}{\pgfqpoint{1.135511in}{0.929425in}}%
\pgfpathcurveto{\pgfqpoint{1.129403in}{0.923317in}}{\pgfqpoint{1.125971in}{0.915031in}}{\pgfqpoint{1.125971in}{0.906393in}}%
\pgfpathcurveto{\pgfqpoint{1.125971in}{0.897754in}}{\pgfqpoint{1.129403in}{0.889469in}}{\pgfqpoint{1.135511in}{0.883360in}}%
\pgfpathcurveto{\pgfqpoint{1.141619in}{0.877252in}}{\pgfqpoint{1.149905in}{0.873820in}}{\pgfqpoint{1.158543in}{0.873820in}}%
\pgfpathlineto{\pgfqpoint{1.158543in}{0.873820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819216in}{0.651158in}}%
\pgfpathcurveto{\pgfqpoint{0.827854in}{0.651158in}}{\pgfqpoint{0.836140in}{0.654590in}}{\pgfqpoint{0.842248in}{0.660698in}}%
\pgfpathcurveto{\pgfqpoint{0.848357in}{0.666807in}}{\pgfqpoint{0.851789in}{0.675092in}}{\pgfqpoint{0.851789in}{0.683730in}}%
\pgfpathcurveto{\pgfqpoint{0.851789in}{0.692369in}}{\pgfqpoint{0.848357in}{0.700654in}}{\pgfqpoint{0.842248in}{0.706763in}}%
\pgfpathcurveto{\pgfqpoint{0.836140in}{0.712871in}}{\pgfqpoint{0.827854in}{0.716303in}}{\pgfqpoint{0.819216in}{0.716303in}}%
\pgfpathcurveto{\pgfqpoint{0.810578in}{0.716303in}}{\pgfqpoint{0.802292in}{0.712871in}}{\pgfqpoint{0.796184in}{0.706763in}}%
\pgfpathcurveto{\pgfqpoint{0.790076in}{0.700654in}}{\pgfqpoint{0.786644in}{0.692369in}}{\pgfqpoint{0.786644in}{0.683730in}}%
\pgfpathcurveto{\pgfqpoint{0.786644in}{0.675092in}}{\pgfqpoint{0.790076in}{0.666807in}}{\pgfqpoint{0.796184in}{0.660698in}}%
\pgfpathcurveto{\pgfqpoint{0.802292in}{0.654590in}}{\pgfqpoint{0.810578in}{0.651158in}}{\pgfqpoint{0.819216in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{0.651158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158945in}{0.875626in}}%
\pgfpathcurveto{\pgfqpoint{1.167583in}{0.875626in}}{\pgfqpoint{1.175869in}{0.879058in}}{\pgfqpoint{1.181977in}{0.885167in}}%
\pgfpathcurveto{\pgfqpoint{1.188085in}{0.891275in}}{\pgfqpoint{1.191517in}{0.899560in}}{\pgfqpoint{1.191517in}{0.908199in}}%
\pgfpathcurveto{\pgfqpoint{1.191517in}{0.916837in}}{\pgfqpoint{1.188085in}{0.925123in}}{\pgfqpoint{1.181977in}{0.931231in}}%
\pgfpathcurveto{\pgfqpoint{1.175869in}{0.937339in}}{\pgfqpoint{1.167583in}{0.940771in}}{\pgfqpoint{1.158945in}{0.940771in}}%
\pgfpathcurveto{\pgfqpoint{1.150306in}{0.940771in}}{\pgfqpoint{1.142021in}{0.937339in}}{\pgfqpoint{1.135913in}{0.931231in}}%
\pgfpathcurveto{\pgfqpoint{1.129804in}{0.925123in}}{\pgfqpoint{1.126372in}{0.916837in}}{\pgfqpoint{1.126372in}{0.908199in}}%
\pgfpathcurveto{\pgfqpoint{1.126372in}{0.899560in}}{\pgfqpoint{1.129804in}{0.891275in}}{\pgfqpoint{1.135913in}{0.885167in}}%
\pgfpathcurveto{\pgfqpoint{1.142021in}{0.879058in}}{\pgfqpoint{1.150306in}{0.875626in}}{\pgfqpoint{1.158945in}{0.875626in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{0.875626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191561in}{0.903248in}}%
\pgfpathcurveto{\pgfqpoint{1.200199in}{0.903248in}}{\pgfqpoint{1.208485in}{0.906680in}}{\pgfqpoint{1.214593in}{0.912788in}}%
\pgfpathcurveto{\pgfqpoint{1.220701in}{0.918897in}}{\pgfqpoint{1.224133in}{0.927182in}}{\pgfqpoint{1.224133in}{0.935820in}}%
\pgfpathcurveto{\pgfqpoint{1.224133in}{0.944459in}}{\pgfqpoint{1.220701in}{0.952744in}}{\pgfqpoint{1.214593in}{0.958853in}}%
\pgfpathcurveto{\pgfqpoint{1.208485in}{0.964961in}}{\pgfqpoint{1.200199in}{0.968393in}}{\pgfqpoint{1.191561in}{0.968393in}}%
\pgfpathcurveto{\pgfqpoint{1.182923in}{0.968393in}}{\pgfqpoint{1.174637in}{0.964961in}}{\pgfqpoint{1.168529in}{0.958853in}}%
\pgfpathcurveto{\pgfqpoint{1.162421in}{0.952744in}}{\pgfqpoint{1.158989in}{0.944459in}}{\pgfqpoint{1.158989in}{0.935820in}}%
\pgfpathcurveto{\pgfqpoint{1.158989in}{0.927182in}}{\pgfqpoint{1.162421in}{0.918897in}}{\pgfqpoint{1.168529in}{0.912788in}}%
\pgfpathcurveto{\pgfqpoint{1.174637in}{0.906680in}}{\pgfqpoint{1.182923in}{0.903248in}}{\pgfqpoint{1.191561in}{0.903248in}}%
\pgfpathlineto{\pgfqpoint{1.191561in}{0.903248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007283in}{0.767603in}}%
\pgfpathcurveto{\pgfqpoint{1.015922in}{0.767603in}}{\pgfqpoint{1.024207in}{0.771035in}}{\pgfqpoint{1.030316in}{0.777143in}}%
\pgfpathcurveto{\pgfqpoint{1.036424in}{0.783251in}}{\pgfqpoint{1.039856in}{0.791537in}}{\pgfqpoint{1.039856in}{0.800175in}}%
\pgfpathcurveto{\pgfqpoint{1.039856in}{0.808813in}}{\pgfqpoint{1.036424in}{0.817099in}}{\pgfqpoint{1.030316in}{0.823207in}}%
\pgfpathcurveto{\pgfqpoint{1.024207in}{0.829315in}}{\pgfqpoint{1.015922in}{0.832747in}}{\pgfqpoint{1.007283in}{0.832747in}}%
\pgfpathcurveto{\pgfqpoint{0.998645in}{0.832747in}}{\pgfqpoint{0.990360in}{0.829315in}}{\pgfqpoint{0.984251in}{0.823207in}}%
\pgfpathcurveto{\pgfqpoint{0.978143in}{0.817099in}}{\pgfqpoint{0.974711in}{0.808813in}}{\pgfqpoint{0.974711in}{0.800175in}}%
\pgfpathcurveto{\pgfqpoint{0.974711in}{0.791537in}}{\pgfqpoint{0.978143in}{0.783251in}}{\pgfqpoint{0.984251in}{0.777143in}}%
\pgfpathcurveto{\pgfqpoint{0.990360in}{0.771035in}}{\pgfqpoint{0.998645in}{0.767603in}}{\pgfqpoint{1.007283in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{1.007283in}{0.767603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014392in}{0.795649in}}%
\pgfpathcurveto{\pgfqpoint{1.023030in}{0.795649in}}{\pgfqpoint{1.031315in}{0.799081in}}{\pgfqpoint{1.037424in}{0.805189in}}%
\pgfpathcurveto{\pgfqpoint{1.043532in}{0.811297in}}{\pgfqpoint{1.046964in}{0.819583in}}{\pgfqpoint{1.046964in}{0.828221in}}%
\pgfpathcurveto{\pgfqpoint{1.046964in}{0.836859in}}{\pgfqpoint{1.043532in}{0.845145in}}{\pgfqpoint{1.037424in}{0.851253in}}%
\pgfpathcurveto{\pgfqpoint{1.031315in}{0.857361in}}{\pgfqpoint{1.023030in}{0.860793in}}{\pgfqpoint{1.014392in}{0.860793in}}%
\pgfpathcurveto{\pgfqpoint{1.005753in}{0.860793in}}{\pgfqpoint{0.997468in}{0.857361in}}{\pgfqpoint{0.991359in}{0.851253in}}%
\pgfpathcurveto{\pgfqpoint{0.985251in}{0.845145in}}{\pgfqpoint{0.981819in}{0.836859in}}{\pgfqpoint{0.981819in}{0.828221in}}%
\pgfpathcurveto{\pgfqpoint{0.981819in}{0.819583in}}{\pgfqpoint{0.985251in}{0.811297in}}{\pgfqpoint{0.991359in}{0.805189in}}%
\pgfpathcurveto{\pgfqpoint{0.997468in}{0.799081in}}{\pgfqpoint{1.005753in}{0.795649in}}{\pgfqpoint{1.014392in}{0.795649in}}%
\pgfpathlineto{\pgfqpoint{1.014392in}{0.795649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051150in}{0.801567in}}%
\pgfpathcurveto{\pgfqpoint{1.059788in}{0.801567in}}{\pgfqpoint{1.068074in}{0.804999in}}{\pgfqpoint{1.074182in}{0.811107in}}%
\pgfpathcurveto{\pgfqpoint{1.080290in}{0.817215in}}{\pgfqpoint{1.083722in}{0.825501in}}{\pgfqpoint{1.083722in}{0.834139in}}%
\pgfpathcurveto{\pgfqpoint{1.083722in}{0.842778in}}{\pgfqpoint{1.080290in}{0.851063in}}{\pgfqpoint{1.074182in}{0.857172in}}%
\pgfpathcurveto{\pgfqpoint{1.068074in}{0.863280in}}{\pgfqpoint{1.059788in}{0.866712in}}{\pgfqpoint{1.051150in}{0.866712in}}%
\pgfpathcurveto{\pgfqpoint{1.042512in}{0.866712in}}{\pgfqpoint{1.034226in}{0.863280in}}{\pgfqpoint{1.028118in}{0.857172in}}%
\pgfpathcurveto{\pgfqpoint{1.022009in}{0.851063in}}{\pgfqpoint{1.018577in}{0.842778in}}{\pgfqpoint{1.018577in}{0.834139in}}%
\pgfpathcurveto{\pgfqpoint{1.018577in}{0.825501in}}{\pgfqpoint{1.022009in}{0.817215in}}{\pgfqpoint{1.028118in}{0.811107in}}%
\pgfpathcurveto{\pgfqpoint{1.034226in}{0.804999in}}{\pgfqpoint{1.042512in}{0.801567in}}{\pgfqpoint{1.051150in}{0.801567in}}%
\pgfpathlineto{\pgfqpoint{1.051150in}{0.801567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966008in}{0.755315in}}%
\pgfpathcurveto{\pgfqpoint{0.974646in}{0.755315in}}{\pgfqpoint{0.982932in}{0.758747in}}{\pgfqpoint{0.989040in}{0.764855in}}%
\pgfpathcurveto{\pgfqpoint{0.995148in}{0.770963in}}{\pgfqpoint{0.998580in}{0.779249in}}{\pgfqpoint{0.998580in}{0.787887in}}%
\pgfpathcurveto{\pgfqpoint{0.998580in}{0.796526in}}{\pgfqpoint{0.995148in}{0.804811in}}{\pgfqpoint{0.989040in}{0.810919in}}%
\pgfpathcurveto{\pgfqpoint{0.982932in}{0.817028in}}{\pgfqpoint{0.974646in}{0.820460in}}{\pgfqpoint{0.966008in}{0.820460in}}%
\pgfpathcurveto{\pgfqpoint{0.957370in}{0.820460in}}{\pgfqpoint{0.949084in}{0.817028in}}{\pgfqpoint{0.942976in}{0.810919in}}%
\pgfpathcurveto{\pgfqpoint{0.936868in}{0.804811in}}{\pgfqpoint{0.933436in}{0.796526in}}{\pgfqpoint{0.933436in}{0.787887in}}%
\pgfpathcurveto{\pgfqpoint{0.933436in}{0.779249in}}{\pgfqpoint{0.936868in}{0.770963in}}{\pgfqpoint{0.942976in}{0.764855in}}%
\pgfpathcurveto{\pgfqpoint{0.949084in}{0.758747in}}{\pgfqpoint{0.957370in}{0.755315in}}{\pgfqpoint{0.966008in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{0.966008in}{0.755315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966342in}{0.718862in}}%
\pgfpathcurveto{\pgfqpoint{0.974980in}{0.718862in}}{\pgfqpoint{0.983266in}{0.722294in}}{\pgfqpoint{0.989374in}{0.728402in}}%
\pgfpathcurveto{\pgfqpoint{0.995482in}{0.734510in}}{\pgfqpoint{0.998914in}{0.742796in}}{\pgfqpoint{0.998914in}{0.751434in}}%
\pgfpathcurveto{\pgfqpoint{0.998914in}{0.760072in}}{\pgfqpoint{0.995482in}{0.768358in}}{\pgfqpoint{0.989374in}{0.774466in}}%
\pgfpathcurveto{\pgfqpoint{0.983266in}{0.780574in}}{\pgfqpoint{0.974980in}{0.784006in}}{\pgfqpoint{0.966342in}{0.784006in}}%
\pgfpathcurveto{\pgfqpoint{0.957703in}{0.784006in}}{\pgfqpoint{0.949418in}{0.780574in}}{\pgfqpoint{0.943310in}{0.774466in}}%
\pgfpathcurveto{\pgfqpoint{0.937201in}{0.768358in}}{\pgfqpoint{0.933769in}{0.760072in}}{\pgfqpoint{0.933769in}{0.751434in}}%
\pgfpathcurveto{\pgfqpoint{0.933769in}{0.742796in}}{\pgfqpoint{0.937201in}{0.734510in}}{\pgfqpoint{0.943310in}{0.728402in}}%
\pgfpathcurveto{\pgfqpoint{0.949418in}{0.722294in}}{\pgfqpoint{0.957703in}{0.718862in}}{\pgfqpoint{0.966342in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{0.966342in}{0.718862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814269in}{0.626262in}}%
\pgfpathcurveto{\pgfqpoint{0.822907in}{0.626262in}}{\pgfqpoint{0.831192in}{0.629694in}}{\pgfqpoint{0.837301in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.843409in}{0.641910in}}{\pgfqpoint{0.846841in}{0.650196in}}{\pgfqpoint{0.846841in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.846841in}{0.667473in}}{\pgfqpoint{0.843409in}{0.675758in}}{\pgfqpoint{0.837301in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.831192in}{0.687975in}}{\pgfqpoint{0.822907in}{0.691407in}}{\pgfqpoint{0.814269in}{0.691407in}}%
\pgfpathcurveto{\pgfqpoint{0.805630in}{0.691407in}}{\pgfqpoint{0.797345in}{0.687975in}}{\pgfqpoint{0.791236in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.785128in}{0.675758in}}{\pgfqpoint{0.781696in}{0.667473in}}{\pgfqpoint{0.781696in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.781696in}{0.650196in}}{\pgfqpoint{0.785128in}{0.641910in}}{\pgfqpoint{0.791236in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.797345in}{0.629694in}}{\pgfqpoint{0.805630in}{0.626262in}}{\pgfqpoint{0.814269in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.814269in}{0.626262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116653in}{0.844285in}}%
\pgfpathcurveto{\pgfqpoint{1.125291in}{0.844285in}}{\pgfqpoint{1.133577in}{0.847717in}}{\pgfqpoint{1.139685in}{0.853826in}}%
\pgfpathcurveto{\pgfqpoint{1.145793in}{0.859934in}}{\pgfqpoint{1.149225in}{0.868219in}}{\pgfqpoint{1.149225in}{0.876858in}}%
\pgfpathcurveto{\pgfqpoint{1.149225in}{0.885496in}}{\pgfqpoint{1.145793in}{0.893782in}}{\pgfqpoint{1.139685in}{0.899890in}}%
\pgfpathcurveto{\pgfqpoint{1.133577in}{0.905998in}}{\pgfqpoint{1.125291in}{0.909430in}}{\pgfqpoint{1.116653in}{0.909430in}}%
\pgfpathcurveto{\pgfqpoint{1.108014in}{0.909430in}}{\pgfqpoint{1.099729in}{0.905998in}}{\pgfqpoint{1.093620in}{0.899890in}}%
\pgfpathcurveto{\pgfqpoint{1.087512in}{0.893782in}}{\pgfqpoint{1.084080in}{0.885496in}}{\pgfqpoint{1.084080in}{0.876858in}}%
\pgfpathcurveto{\pgfqpoint{1.084080in}{0.868219in}}{\pgfqpoint{1.087512in}{0.859934in}}{\pgfqpoint{1.093620in}{0.853826in}}%
\pgfpathcurveto{\pgfqpoint{1.099729in}{0.847717in}}{\pgfqpoint{1.108014in}{0.844285in}}{\pgfqpoint{1.116653in}{0.844285in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{0.844285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156106in}{0.876722in}}%
\pgfpathcurveto{\pgfqpoint{1.164744in}{0.876722in}}{\pgfqpoint{1.173030in}{0.880154in}}{\pgfqpoint{1.179138in}{0.886262in}}%
\pgfpathcurveto{\pgfqpoint{1.185246in}{0.892371in}}{\pgfqpoint{1.188678in}{0.900656in}}{\pgfqpoint{1.188678in}{0.909295in}}%
\pgfpathcurveto{\pgfqpoint{1.188678in}{0.917933in}}{\pgfqpoint{1.185246in}{0.926218in}}{\pgfqpoint{1.179138in}{0.932327in}}%
\pgfpathcurveto{\pgfqpoint{1.173030in}{0.938435in}}{\pgfqpoint{1.164744in}{0.941867in}}{\pgfqpoint{1.156106in}{0.941867in}}%
\pgfpathcurveto{\pgfqpoint{1.147468in}{0.941867in}}{\pgfqpoint{1.139182in}{0.938435in}}{\pgfqpoint{1.133074in}{0.932327in}}%
\pgfpathcurveto{\pgfqpoint{1.126966in}{0.926218in}}{\pgfqpoint{1.123534in}{0.917933in}}{\pgfqpoint{1.123534in}{0.909295in}}%
\pgfpathcurveto{\pgfqpoint{1.123534in}{0.900656in}}{\pgfqpoint{1.126966in}{0.892371in}}{\pgfqpoint{1.133074in}{0.886262in}}%
\pgfpathcurveto{\pgfqpoint{1.139182in}{0.880154in}}{\pgfqpoint{1.147468in}{0.876722in}}{\pgfqpoint{1.156106in}{0.876722in}}%
\pgfpathlineto{\pgfqpoint{1.156106in}{0.876722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003856in}{0.765063in}}%
\pgfpathcurveto{\pgfqpoint{1.012495in}{0.765063in}}{\pgfqpoint{1.020780in}{0.768495in}}{\pgfqpoint{1.026889in}{0.774603in}}%
\pgfpathcurveto{\pgfqpoint{1.032997in}{0.780711in}}{\pgfqpoint{1.036429in}{0.788997in}}{\pgfqpoint{1.036429in}{0.797635in}}%
\pgfpathcurveto{\pgfqpoint{1.036429in}{0.806273in}}{\pgfqpoint{1.032997in}{0.814559in}}{\pgfqpoint{1.026889in}{0.820667in}}%
\pgfpathcurveto{\pgfqpoint{1.020780in}{0.826776in}}{\pgfqpoint{1.012495in}{0.830208in}}{\pgfqpoint{1.003856in}{0.830208in}}%
\pgfpathcurveto{\pgfqpoint{0.995218in}{0.830208in}}{\pgfqpoint{0.986933in}{0.826776in}}{\pgfqpoint{0.980824in}{0.820667in}}%
\pgfpathcurveto{\pgfqpoint{0.974716in}{0.814559in}}{\pgfqpoint{0.971284in}{0.806273in}}{\pgfqpoint{0.971284in}{0.797635in}}%
\pgfpathcurveto{\pgfqpoint{0.971284in}{0.788997in}}{\pgfqpoint{0.974716in}{0.780711in}}{\pgfqpoint{0.980824in}{0.774603in}}%
\pgfpathcurveto{\pgfqpoint{0.986933in}{0.768495in}}{\pgfqpoint{0.995218in}{0.765063in}}{\pgfqpoint{1.003856in}{0.765063in}}%
\pgfpathlineto{\pgfqpoint{1.003856in}{0.765063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120125in}{0.850363in}}%
\pgfpathcurveto{\pgfqpoint{1.128764in}{0.850363in}}{\pgfqpoint{1.137049in}{0.853795in}}{\pgfqpoint{1.143157in}{0.859903in}}%
\pgfpathcurveto{\pgfqpoint{1.149266in}{0.866012in}}{\pgfqpoint{1.152698in}{0.874297in}}{\pgfqpoint{1.152698in}{0.882936in}}%
\pgfpathcurveto{\pgfqpoint{1.152698in}{0.891574in}}{\pgfqpoint{1.149266in}{0.899859in}}{\pgfqpoint{1.143157in}{0.905968in}}%
\pgfpathcurveto{\pgfqpoint{1.137049in}{0.912076in}}{\pgfqpoint{1.128764in}{0.915508in}}{\pgfqpoint{1.120125in}{0.915508in}}%
\pgfpathcurveto{\pgfqpoint{1.111487in}{0.915508in}}{\pgfqpoint{1.103201in}{0.912076in}}{\pgfqpoint{1.097093in}{0.905968in}}%
\pgfpathcurveto{\pgfqpoint{1.090985in}{0.899859in}}{\pgfqpoint{1.087553in}{0.891574in}}{\pgfqpoint{1.087553in}{0.882936in}}%
\pgfpathcurveto{\pgfqpoint{1.087553in}{0.874297in}}{\pgfqpoint{1.090985in}{0.866012in}}{\pgfqpoint{1.097093in}{0.859903in}}%
\pgfpathcurveto{\pgfqpoint{1.103201in}{0.853795in}}{\pgfqpoint{1.111487in}{0.850363in}}{\pgfqpoint{1.120125in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{1.120125in}{0.850363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069521in}{0.817543in}}%
\pgfpathcurveto{\pgfqpoint{1.078159in}{0.817543in}}{\pgfqpoint{1.086444in}{0.820975in}}{\pgfqpoint{1.092553in}{0.827083in}}%
\pgfpathcurveto{\pgfqpoint{1.098661in}{0.833191in}}{\pgfqpoint{1.102093in}{0.841477in}}{\pgfqpoint{1.102093in}{0.850115in}}%
\pgfpathcurveto{\pgfqpoint{1.102093in}{0.858754in}}{\pgfqpoint{1.098661in}{0.867039in}}{\pgfqpoint{1.092553in}{0.873147in}}%
\pgfpathcurveto{\pgfqpoint{1.086444in}{0.879256in}}{\pgfqpoint{1.078159in}{0.882688in}}{\pgfqpoint{1.069521in}{0.882688in}}%
\pgfpathcurveto{\pgfqpoint{1.060882in}{0.882688in}}{\pgfqpoint{1.052597in}{0.879256in}}{\pgfqpoint{1.046488in}{0.873147in}}%
\pgfpathcurveto{\pgfqpoint{1.040380in}{0.867039in}}{\pgfqpoint{1.036948in}{0.858754in}}{\pgfqpoint{1.036948in}{0.850115in}}%
\pgfpathcurveto{\pgfqpoint{1.036948in}{0.841477in}}{\pgfqpoint{1.040380in}{0.833191in}}{\pgfqpoint{1.046488in}{0.827083in}}%
\pgfpathcurveto{\pgfqpoint{1.052597in}{0.820975in}}{\pgfqpoint{1.060882in}{0.817543in}}{\pgfqpoint{1.069521in}{0.817543in}}%
\pgfpathlineto{\pgfqpoint{1.069521in}{0.817543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859362in}{0.687648in}}%
\pgfpathcurveto{\pgfqpoint{0.868000in}{0.687648in}}{\pgfqpoint{0.876286in}{0.691080in}}{\pgfqpoint{0.882394in}{0.697188in}}%
\pgfpathcurveto{\pgfqpoint{0.888502in}{0.703296in}}{\pgfqpoint{0.891935in}{0.711582in}}{\pgfqpoint{0.891935in}{0.720220in}}%
\pgfpathcurveto{\pgfqpoint{0.891935in}{0.728859in}}{\pgfqpoint{0.888502in}{0.737144in}}{\pgfqpoint{0.882394in}{0.743252in}}%
\pgfpathcurveto{\pgfqpoint{0.876286in}{0.749361in}}{\pgfqpoint{0.868000in}{0.752793in}}{\pgfqpoint{0.859362in}{0.752793in}}%
\pgfpathcurveto{\pgfqpoint{0.850724in}{0.752793in}}{\pgfqpoint{0.842438in}{0.749361in}}{\pgfqpoint{0.836330in}{0.743252in}}%
\pgfpathcurveto{\pgfqpoint{0.830222in}{0.737144in}}{\pgfqpoint{0.826790in}{0.728859in}}{\pgfqpoint{0.826790in}{0.720220in}}%
\pgfpathcurveto{\pgfqpoint{0.826790in}{0.711582in}}{\pgfqpoint{0.830222in}{0.703296in}}{\pgfqpoint{0.836330in}{0.697188in}}%
\pgfpathcurveto{\pgfqpoint{0.842438in}{0.691080in}}{\pgfqpoint{0.850724in}{0.687648in}}{\pgfqpoint{0.859362in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{0.859362in}{0.687648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049513in}{0.805465in}}%
\pgfpathcurveto{\pgfqpoint{1.058152in}{0.805465in}}{\pgfqpoint{1.066437in}{0.808897in}}{\pgfqpoint{1.072546in}{0.815005in}}%
\pgfpathcurveto{\pgfqpoint{1.078654in}{0.821113in}}{\pgfqpoint{1.082086in}{0.829399in}}{\pgfqpoint{1.082086in}{0.838037in}}%
\pgfpathcurveto{\pgfqpoint{1.082086in}{0.846675in}}{\pgfqpoint{1.078654in}{0.854961in}}{\pgfqpoint{1.072546in}{0.861069in}}%
\pgfpathcurveto{\pgfqpoint{1.066437in}{0.867177in}}{\pgfqpoint{1.058152in}{0.870609in}}{\pgfqpoint{1.049513in}{0.870609in}}%
\pgfpathcurveto{\pgfqpoint{1.040875in}{0.870609in}}{\pgfqpoint{1.032589in}{0.867177in}}{\pgfqpoint{1.026481in}{0.861069in}}%
\pgfpathcurveto{\pgfqpoint{1.020373in}{0.854961in}}{\pgfqpoint{1.016941in}{0.846675in}}{\pgfqpoint{1.016941in}{0.838037in}}%
\pgfpathcurveto{\pgfqpoint{1.016941in}{0.829399in}}{\pgfqpoint{1.020373in}{0.821113in}}{\pgfqpoint{1.026481in}{0.815005in}}%
\pgfpathcurveto{\pgfqpoint{1.032589in}{0.808897in}}{\pgfqpoint{1.040875in}{0.805465in}}{\pgfqpoint{1.049513in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{1.049513in}{0.805465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744588in}{0.589095in}}%
\pgfpathcurveto{\pgfqpoint{0.753227in}{0.589095in}}{\pgfqpoint{0.761512in}{0.592527in}}{\pgfqpoint{0.767621in}{0.598635in}}%
\pgfpathcurveto{\pgfqpoint{0.773729in}{0.604743in}}{\pgfqpoint{0.777161in}{0.613029in}}{\pgfqpoint{0.777161in}{0.621667in}}%
\pgfpathcurveto{\pgfqpoint{0.777161in}{0.630306in}}{\pgfqpoint{0.773729in}{0.638591in}}{\pgfqpoint{0.767621in}{0.644699in}}%
\pgfpathcurveto{\pgfqpoint{0.761512in}{0.650808in}}{\pgfqpoint{0.753227in}{0.654240in}}{\pgfqpoint{0.744588in}{0.654240in}}%
\pgfpathcurveto{\pgfqpoint{0.735950in}{0.654240in}}{\pgfqpoint{0.727664in}{0.650808in}}{\pgfqpoint{0.721556in}{0.644699in}}%
\pgfpathcurveto{\pgfqpoint{0.715448in}{0.638591in}}{\pgfqpoint{0.712016in}{0.630306in}}{\pgfqpoint{0.712016in}{0.621667in}}%
\pgfpathcurveto{\pgfqpoint{0.712016in}{0.613029in}}{\pgfqpoint{0.715448in}{0.604743in}}{\pgfqpoint{0.721556in}{0.598635in}}%
\pgfpathcurveto{\pgfqpoint{0.727664in}{0.592527in}}{\pgfqpoint{0.735950in}{0.589095in}}{\pgfqpoint{0.744588in}{0.589095in}}%
\pgfpathlineto{\pgfqpoint{0.744588in}{0.589095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005524in}{0.762864in}}%
\pgfpathcurveto{\pgfqpoint{1.014162in}{0.762864in}}{\pgfqpoint{1.022448in}{0.766296in}}{\pgfqpoint{1.028556in}{0.772405in}}%
\pgfpathcurveto{\pgfqpoint{1.034664in}{0.778513in}}{\pgfqpoint{1.038096in}{0.786798in}}{\pgfqpoint{1.038096in}{0.795437in}}%
\pgfpathcurveto{\pgfqpoint{1.038096in}{0.804075in}}{\pgfqpoint{1.034664in}{0.812361in}}{\pgfqpoint{1.028556in}{0.818469in}}%
\pgfpathcurveto{\pgfqpoint{1.022448in}{0.824577in}}{\pgfqpoint{1.014162in}{0.828009in}}{\pgfqpoint{1.005524in}{0.828009in}}%
\pgfpathcurveto{\pgfqpoint{0.996885in}{0.828009in}}{\pgfqpoint{0.988600in}{0.824577in}}{\pgfqpoint{0.982492in}{0.818469in}}%
\pgfpathcurveto{\pgfqpoint{0.976383in}{0.812361in}}{\pgfqpoint{0.972951in}{0.804075in}}{\pgfqpoint{0.972951in}{0.795437in}}%
\pgfpathcurveto{\pgfqpoint{0.972951in}{0.786798in}}{\pgfqpoint{0.976383in}{0.778513in}}{\pgfqpoint{0.982492in}{0.772405in}}%
\pgfpathcurveto{\pgfqpoint{0.988600in}{0.766296in}}{\pgfqpoint{0.996885in}{0.762864in}}{\pgfqpoint{1.005524in}{0.762864in}}%
\pgfpathlineto{\pgfqpoint{1.005524in}{0.762864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008557in}{0.793240in}}%
\pgfpathcurveto{\pgfqpoint{1.017195in}{0.793240in}}{\pgfqpoint{1.025481in}{0.796672in}}{\pgfqpoint{1.031589in}{0.802781in}}%
\pgfpathcurveto{\pgfqpoint{1.037697in}{0.808889in}}{\pgfqpoint{1.041129in}{0.817174in}}{\pgfqpoint{1.041129in}{0.825813in}}%
\pgfpathcurveto{\pgfqpoint{1.041129in}{0.834451in}}{\pgfqpoint{1.037697in}{0.842737in}}{\pgfqpoint{1.031589in}{0.848845in}}%
\pgfpathcurveto{\pgfqpoint{1.025481in}{0.854953in}}{\pgfqpoint{1.017195in}{0.858385in}}{\pgfqpoint{1.008557in}{0.858385in}}%
\pgfpathcurveto{\pgfqpoint{0.999919in}{0.858385in}}{\pgfqpoint{0.991633in}{0.854953in}}{\pgfqpoint{0.985525in}{0.848845in}}%
\pgfpathcurveto{\pgfqpoint{0.979417in}{0.842737in}}{\pgfqpoint{0.975985in}{0.834451in}}{\pgfqpoint{0.975985in}{0.825813in}}%
\pgfpathcurveto{\pgfqpoint{0.975985in}{0.817174in}}{\pgfqpoint{0.979417in}{0.808889in}}{\pgfqpoint{0.985525in}{0.802781in}}%
\pgfpathcurveto{\pgfqpoint{0.991633in}{0.796672in}}{\pgfqpoint{0.999919in}{0.793240in}}{\pgfqpoint{1.008557in}{0.793240in}}%
\pgfpathlineto{\pgfqpoint{1.008557in}{0.793240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981169in}{0.740349in}}%
\pgfpathcurveto{\pgfqpoint{0.989807in}{0.740349in}}{\pgfqpoint{0.998093in}{0.743781in}}{\pgfqpoint{1.004201in}{0.749889in}}%
\pgfpathcurveto{\pgfqpoint{1.010309in}{0.755998in}}{\pgfqpoint{1.013741in}{0.764283in}}{\pgfqpoint{1.013741in}{0.772922in}}%
\pgfpathcurveto{\pgfqpoint{1.013741in}{0.781560in}}{\pgfqpoint{1.010309in}{0.789846in}}{\pgfqpoint{1.004201in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{0.998093in}{0.802062in}}{\pgfqpoint{0.989807in}{0.805494in}}{\pgfqpoint{0.981169in}{0.805494in}}%
\pgfpathcurveto{\pgfqpoint{0.972531in}{0.805494in}}{\pgfqpoint{0.964245in}{0.802062in}}{\pgfqpoint{0.958137in}{0.795954in}}%
\pgfpathcurveto{\pgfqpoint{0.952029in}{0.789846in}}{\pgfqpoint{0.948597in}{0.781560in}}{\pgfqpoint{0.948597in}{0.772922in}}%
\pgfpathcurveto{\pgfqpoint{0.948597in}{0.764283in}}{\pgfqpoint{0.952029in}{0.755998in}}{\pgfqpoint{0.958137in}{0.749889in}}%
\pgfpathcurveto{\pgfqpoint{0.964245in}{0.743781in}}{\pgfqpoint{0.972531in}{0.740349in}}{\pgfqpoint{0.981169in}{0.740349in}}%
\pgfpathlineto{\pgfqpoint{0.981169in}{0.740349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093389in}{0.833585in}}%
\pgfpathcurveto{\pgfqpoint{1.102027in}{0.833585in}}{\pgfqpoint{1.110313in}{0.837017in}}{\pgfqpoint{1.116421in}{0.843125in}}%
\pgfpathcurveto{\pgfqpoint{1.122529in}{0.849233in}}{\pgfqpoint{1.125961in}{0.857519in}}{\pgfqpoint{1.125961in}{0.866157in}}%
\pgfpathcurveto{\pgfqpoint{1.125961in}{0.874795in}}{\pgfqpoint{1.122529in}{0.883081in}}{\pgfqpoint{1.116421in}{0.889189in}}%
\pgfpathcurveto{\pgfqpoint{1.110313in}{0.895298in}}{\pgfqpoint{1.102027in}{0.898730in}}{\pgfqpoint{1.093389in}{0.898730in}}%
\pgfpathcurveto{\pgfqpoint{1.084750in}{0.898730in}}{\pgfqpoint{1.076465in}{0.895298in}}{\pgfqpoint{1.070356in}{0.889189in}}%
\pgfpathcurveto{\pgfqpoint{1.064248in}{0.883081in}}{\pgfqpoint{1.060816in}{0.874795in}}{\pgfqpoint{1.060816in}{0.866157in}}%
\pgfpathcurveto{\pgfqpoint{1.060816in}{0.857519in}}{\pgfqpoint{1.064248in}{0.849233in}}{\pgfqpoint{1.070356in}{0.843125in}}%
\pgfpathcurveto{\pgfqpoint{1.076465in}{0.837017in}}{\pgfqpoint{1.084750in}{0.833585in}}{\pgfqpoint{1.093389in}{0.833585in}}%
\pgfpathlineto{\pgfqpoint{1.093389in}{0.833585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021443in}{0.795713in}}%
\pgfpathcurveto{\pgfqpoint{1.030081in}{0.795713in}}{\pgfqpoint{1.038367in}{0.799145in}}{\pgfqpoint{1.044475in}{0.805253in}}%
\pgfpathcurveto{\pgfqpoint{1.050583in}{0.811361in}}{\pgfqpoint{1.054015in}{0.819647in}}{\pgfqpoint{1.054015in}{0.828285in}}%
\pgfpathcurveto{\pgfqpoint{1.054015in}{0.836924in}}{\pgfqpoint{1.050583in}{0.845209in}}{\pgfqpoint{1.044475in}{0.851318in}}%
\pgfpathcurveto{\pgfqpoint{1.038367in}{0.857426in}}{\pgfqpoint{1.030081in}{0.860858in}}{\pgfqpoint{1.021443in}{0.860858in}}%
\pgfpathcurveto{\pgfqpoint{1.012805in}{0.860858in}}{\pgfqpoint{1.004519in}{0.857426in}}{\pgfqpoint{0.998411in}{0.851318in}}%
\pgfpathcurveto{\pgfqpoint{0.992303in}{0.845209in}}{\pgfqpoint{0.988871in}{0.836924in}}{\pgfqpoint{0.988871in}{0.828285in}}%
\pgfpathcurveto{\pgfqpoint{0.988871in}{0.819647in}}{\pgfqpoint{0.992303in}{0.811361in}}{\pgfqpoint{0.998411in}{0.805253in}}%
\pgfpathcurveto{\pgfqpoint{1.004519in}{0.799145in}}{\pgfqpoint{1.012805in}{0.795713in}}{\pgfqpoint{1.021443in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.021443in}{0.795713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148482in}{0.873834in}}%
\pgfpathcurveto{\pgfqpoint{1.157120in}{0.873834in}}{\pgfqpoint{1.165405in}{0.877266in}}{\pgfqpoint{1.171514in}{0.883374in}}%
\pgfpathcurveto{\pgfqpoint{1.177622in}{0.889482in}}{\pgfqpoint{1.181054in}{0.897768in}}{\pgfqpoint{1.181054in}{0.906406in}}%
\pgfpathcurveto{\pgfqpoint{1.181054in}{0.915045in}}{\pgfqpoint{1.177622in}{0.923330in}}{\pgfqpoint{1.171514in}{0.929438in}}%
\pgfpathcurveto{\pgfqpoint{1.165405in}{0.935547in}}{\pgfqpoint{1.157120in}{0.938979in}}{\pgfqpoint{1.148482in}{0.938979in}}%
\pgfpathcurveto{\pgfqpoint{1.139843in}{0.938979in}}{\pgfqpoint{1.131558in}{0.935547in}}{\pgfqpoint{1.125449in}{0.929438in}}%
\pgfpathcurveto{\pgfqpoint{1.119341in}{0.923330in}}{\pgfqpoint{1.115909in}{0.915045in}}{\pgfqpoint{1.115909in}{0.906406in}}%
\pgfpathcurveto{\pgfqpoint{1.115909in}{0.897768in}}{\pgfqpoint{1.119341in}{0.889482in}}{\pgfqpoint{1.125449in}{0.883374in}}%
\pgfpathcurveto{\pgfqpoint{1.131558in}{0.877266in}}{\pgfqpoint{1.139843in}{0.873834in}}{\pgfqpoint{1.148482in}{0.873834in}}%
\pgfpathlineto{\pgfqpoint{1.148482in}{0.873834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006758in}{0.769038in}}%
\pgfpathcurveto{\pgfqpoint{1.015397in}{0.769038in}}{\pgfqpoint{1.023682in}{0.772470in}}{\pgfqpoint{1.029791in}{0.778578in}}%
\pgfpathcurveto{\pgfqpoint{1.035899in}{0.784686in}}{\pgfqpoint{1.039331in}{0.792972in}}{\pgfqpoint{1.039331in}{0.801610in}}%
\pgfpathcurveto{\pgfqpoint{1.039331in}{0.810248in}}{\pgfqpoint{1.035899in}{0.818534in}}{\pgfqpoint{1.029791in}{0.824642in}}%
\pgfpathcurveto{\pgfqpoint{1.023682in}{0.830750in}}{\pgfqpoint{1.015397in}{0.834182in}}{\pgfqpoint{1.006758in}{0.834182in}}%
\pgfpathcurveto{\pgfqpoint{0.998120in}{0.834182in}}{\pgfqpoint{0.989834in}{0.830750in}}{\pgfqpoint{0.983726in}{0.824642in}}%
\pgfpathcurveto{\pgfqpoint{0.977618in}{0.818534in}}{\pgfqpoint{0.974186in}{0.810248in}}{\pgfqpoint{0.974186in}{0.801610in}}%
\pgfpathcurveto{\pgfqpoint{0.974186in}{0.792972in}}{\pgfqpoint{0.977618in}{0.784686in}}{\pgfqpoint{0.983726in}{0.778578in}}%
\pgfpathcurveto{\pgfqpoint{0.989834in}{0.772470in}}{\pgfqpoint{0.998120in}{0.769038in}}{\pgfqpoint{1.006758in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{1.006758in}{0.769038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174878in}{0.879750in}}%
\pgfpathcurveto{\pgfqpoint{1.183516in}{0.879750in}}{\pgfqpoint{1.191802in}{0.883182in}}{\pgfqpoint{1.197910in}{0.889290in}}%
\pgfpathcurveto{\pgfqpoint{1.204018in}{0.895399in}}{\pgfqpoint{1.207450in}{0.903684in}}{\pgfqpoint{1.207450in}{0.912323in}}%
\pgfpathcurveto{\pgfqpoint{1.207450in}{0.920961in}}{\pgfqpoint{1.204018in}{0.929247in}}{\pgfqpoint{1.197910in}{0.935355in}}%
\pgfpathcurveto{\pgfqpoint{1.191802in}{0.941463in}}{\pgfqpoint{1.183516in}{0.944895in}}{\pgfqpoint{1.174878in}{0.944895in}}%
\pgfpathcurveto{\pgfqpoint{1.166239in}{0.944895in}}{\pgfqpoint{1.157954in}{0.941463in}}{\pgfqpoint{1.151845in}{0.935355in}}%
\pgfpathcurveto{\pgfqpoint{1.145737in}{0.929247in}}{\pgfqpoint{1.142305in}{0.920961in}}{\pgfqpoint{1.142305in}{0.912323in}}%
\pgfpathcurveto{\pgfqpoint{1.142305in}{0.903684in}}{\pgfqpoint{1.145737in}{0.895399in}}{\pgfqpoint{1.151845in}{0.889290in}}%
\pgfpathcurveto{\pgfqpoint{1.157954in}{0.883182in}}{\pgfqpoint{1.166239in}{0.879750in}}{\pgfqpoint{1.174878in}{0.879750in}}%
\pgfpathlineto{\pgfqpoint{1.174878in}{0.879750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049875in}{0.804518in}}%
\pgfpathcurveto{\pgfqpoint{1.058513in}{0.804518in}}{\pgfqpoint{1.066799in}{0.807950in}}{\pgfqpoint{1.072907in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{1.079015in}{0.820167in}}{\pgfqpoint{1.082447in}{0.828452in}}{\pgfqpoint{1.082447in}{0.837091in}}%
\pgfpathcurveto{\pgfqpoint{1.082447in}{0.845729in}}{\pgfqpoint{1.079015in}{0.854015in}}{\pgfqpoint{1.072907in}{0.860123in}}%
\pgfpathcurveto{\pgfqpoint{1.066799in}{0.866231in}}{\pgfqpoint{1.058513in}{0.869663in}}{\pgfqpoint{1.049875in}{0.869663in}}%
\pgfpathcurveto{\pgfqpoint{1.041236in}{0.869663in}}{\pgfqpoint{1.032951in}{0.866231in}}{\pgfqpoint{1.026842in}{0.860123in}}%
\pgfpathcurveto{\pgfqpoint{1.020734in}{0.854015in}}{\pgfqpoint{1.017302in}{0.845729in}}{\pgfqpoint{1.017302in}{0.837091in}}%
\pgfpathcurveto{\pgfqpoint{1.017302in}{0.828452in}}{\pgfqpoint{1.020734in}{0.820167in}}{\pgfqpoint{1.026842in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{1.032951in}{0.807950in}}{\pgfqpoint{1.041236in}{0.804518in}}{\pgfqpoint{1.049875in}{0.804518in}}%
\pgfpathlineto{\pgfqpoint{1.049875in}{0.804518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155932in}{0.873182in}}%
\pgfpathcurveto{\pgfqpoint{1.164570in}{0.873182in}}{\pgfqpoint{1.172856in}{0.876614in}}{\pgfqpoint{1.178964in}{0.882722in}}%
\pgfpathcurveto{\pgfqpoint{1.185072in}{0.888830in}}{\pgfqpoint{1.188504in}{0.897116in}}{\pgfqpoint{1.188504in}{0.905754in}}%
\pgfpathcurveto{\pgfqpoint{1.188504in}{0.914393in}}{\pgfqpoint{1.185072in}{0.922678in}}{\pgfqpoint{1.178964in}{0.928786in}}%
\pgfpathcurveto{\pgfqpoint{1.172856in}{0.934895in}}{\pgfqpoint{1.164570in}{0.938327in}}{\pgfqpoint{1.155932in}{0.938327in}}%
\pgfpathcurveto{\pgfqpoint{1.147294in}{0.938327in}}{\pgfqpoint{1.139008in}{0.934895in}}{\pgfqpoint{1.132900in}{0.928786in}}%
\pgfpathcurveto{\pgfqpoint{1.126792in}{0.922678in}}{\pgfqpoint{1.123360in}{0.914393in}}{\pgfqpoint{1.123360in}{0.905754in}}%
\pgfpathcurveto{\pgfqpoint{1.123360in}{0.897116in}}{\pgfqpoint{1.126792in}{0.888830in}}{\pgfqpoint{1.132900in}{0.882722in}}%
\pgfpathcurveto{\pgfqpoint{1.139008in}{0.876614in}}{\pgfqpoint{1.147294in}{0.873182in}}{\pgfqpoint{1.155932in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{1.155932in}{0.873182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987295in}{0.747581in}}%
\pgfpathcurveto{\pgfqpoint{0.995933in}{0.747581in}}{\pgfqpoint{1.004219in}{0.751013in}}{\pgfqpoint{1.010327in}{0.757121in}}%
\pgfpathcurveto{\pgfqpoint{1.016435in}{0.763229in}}{\pgfqpoint{1.019867in}{0.771515in}}{\pgfqpoint{1.019867in}{0.780153in}}%
\pgfpathcurveto{\pgfqpoint{1.019867in}{0.788791in}}{\pgfqpoint{1.016435in}{0.797077in}}{\pgfqpoint{1.010327in}{0.803185in}}%
\pgfpathcurveto{\pgfqpoint{1.004219in}{0.809293in}}{\pgfqpoint{0.995933in}{0.812725in}}{\pgfqpoint{0.987295in}{0.812725in}}%
\pgfpathcurveto{\pgfqpoint{0.978657in}{0.812725in}}{\pgfqpoint{0.970371in}{0.809293in}}{\pgfqpoint{0.964263in}{0.803185in}}%
\pgfpathcurveto{\pgfqpoint{0.958155in}{0.797077in}}{\pgfqpoint{0.954723in}{0.788791in}}{\pgfqpoint{0.954723in}{0.780153in}}%
\pgfpathcurveto{\pgfqpoint{0.954723in}{0.771515in}}{\pgfqpoint{0.958155in}{0.763229in}}{\pgfqpoint{0.964263in}{0.757121in}}%
\pgfpathcurveto{\pgfqpoint{0.970371in}{0.751013in}}{\pgfqpoint{0.978657in}{0.747581in}}{\pgfqpoint{0.987295in}{0.747581in}}%
\pgfpathlineto{\pgfqpoint{0.987295in}{0.747581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949102in}{0.719074in}}%
\pgfpathcurveto{\pgfqpoint{0.957740in}{0.719074in}}{\pgfqpoint{0.966026in}{0.722506in}}{\pgfqpoint{0.972134in}{0.728614in}}%
\pgfpathcurveto{\pgfqpoint{0.978242in}{0.734722in}}{\pgfqpoint{0.981674in}{0.743008in}}{\pgfqpoint{0.981674in}{0.751646in}}%
\pgfpathcurveto{\pgfqpoint{0.981674in}{0.760284in}}{\pgfqpoint{0.978242in}{0.768570in}}{\pgfqpoint{0.972134in}{0.774678in}}%
\pgfpathcurveto{\pgfqpoint{0.966026in}{0.780786in}}{\pgfqpoint{0.957740in}{0.784218in}}{\pgfqpoint{0.949102in}{0.784218in}}%
\pgfpathcurveto{\pgfqpoint{0.940464in}{0.784218in}}{\pgfqpoint{0.932178in}{0.780786in}}{\pgfqpoint{0.926070in}{0.774678in}}%
\pgfpathcurveto{\pgfqpoint{0.919962in}{0.768570in}}{\pgfqpoint{0.916530in}{0.760284in}}{\pgfqpoint{0.916530in}{0.751646in}}%
\pgfpathcurveto{\pgfqpoint{0.916530in}{0.743008in}}{\pgfqpoint{0.919962in}{0.734722in}}{\pgfqpoint{0.926070in}{0.728614in}}%
\pgfpathcurveto{\pgfqpoint{0.932178in}{0.722506in}}{\pgfqpoint{0.940464in}{0.719074in}}{\pgfqpoint{0.949102in}{0.719074in}}%
\pgfpathlineto{\pgfqpoint{0.949102in}{0.719074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936184in}{0.730398in}}%
\pgfpathcurveto{\pgfqpoint{0.944822in}{0.730398in}}{\pgfqpoint{0.953108in}{0.733830in}}{\pgfqpoint{0.959216in}{0.739938in}}%
\pgfpathcurveto{\pgfqpoint{0.965324in}{0.746046in}}{\pgfqpoint{0.968757in}{0.754332in}}{\pgfqpoint{0.968757in}{0.762970in}}%
\pgfpathcurveto{\pgfqpoint{0.968757in}{0.771608in}}{\pgfqpoint{0.965324in}{0.779894in}}{\pgfqpoint{0.959216in}{0.786002in}}%
\pgfpathcurveto{\pgfqpoint{0.953108in}{0.792110in}}{\pgfqpoint{0.944822in}{0.795542in}}{\pgfqpoint{0.936184in}{0.795542in}}%
\pgfpathcurveto{\pgfqpoint{0.927546in}{0.795542in}}{\pgfqpoint{0.919260in}{0.792110in}}{\pgfqpoint{0.913152in}{0.786002in}}%
\pgfpathcurveto{\pgfqpoint{0.907044in}{0.779894in}}{\pgfqpoint{0.903612in}{0.771608in}}{\pgfqpoint{0.903612in}{0.762970in}}%
\pgfpathcurveto{\pgfqpoint{0.903612in}{0.754332in}}{\pgfqpoint{0.907044in}{0.746046in}}{\pgfqpoint{0.913152in}{0.739938in}}%
\pgfpathcurveto{\pgfqpoint{0.919260in}{0.733830in}}{\pgfqpoint{0.927546in}{0.730398in}}{\pgfqpoint{0.936184in}{0.730398in}}%
\pgfpathlineto{\pgfqpoint{0.936184in}{0.730398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106238in}{0.849807in}}%
\pgfpathcurveto{\pgfqpoint{1.114876in}{0.849807in}}{\pgfqpoint{1.123162in}{0.853239in}}{\pgfqpoint{1.129270in}{0.859347in}}%
\pgfpathcurveto{\pgfqpoint{1.135378in}{0.865456in}}{\pgfqpoint{1.138810in}{0.873741in}}{\pgfqpoint{1.138810in}{0.882380in}}%
\pgfpathcurveto{\pgfqpoint{1.138810in}{0.891018in}}{\pgfqpoint{1.135378in}{0.899303in}}{\pgfqpoint{1.129270in}{0.905412in}}%
\pgfpathcurveto{\pgfqpoint{1.123162in}{0.911520in}}{\pgfqpoint{1.114876in}{0.914952in}}{\pgfqpoint{1.106238in}{0.914952in}}%
\pgfpathcurveto{\pgfqpoint{1.097599in}{0.914952in}}{\pgfqpoint{1.089314in}{0.911520in}}{\pgfqpoint{1.083206in}{0.905412in}}%
\pgfpathcurveto{\pgfqpoint{1.077097in}{0.899303in}}{\pgfqpoint{1.073665in}{0.891018in}}{\pgfqpoint{1.073665in}{0.882380in}}%
\pgfpathcurveto{\pgfqpoint{1.073665in}{0.873741in}}{\pgfqpoint{1.077097in}{0.865456in}}{\pgfqpoint{1.083206in}{0.859347in}}%
\pgfpathcurveto{\pgfqpoint{1.089314in}{0.853239in}}{\pgfqpoint{1.097599in}{0.849807in}}{\pgfqpoint{1.106238in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{1.106238in}{0.849807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072484in}{0.817241in}}%
\pgfpathcurveto{\pgfqpoint{1.081122in}{0.817241in}}{\pgfqpoint{1.089408in}{0.820673in}}{\pgfqpoint{1.095516in}{0.826782in}}%
\pgfpathcurveto{\pgfqpoint{1.101624in}{0.832890in}}{\pgfqpoint{1.105056in}{0.841175in}}{\pgfqpoint{1.105056in}{0.849814in}}%
\pgfpathcurveto{\pgfqpoint{1.105056in}{0.858452in}}{\pgfqpoint{1.101624in}{0.866738in}}{\pgfqpoint{1.095516in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{1.089408in}{0.878954in}}{\pgfqpoint{1.081122in}{0.882386in}}{\pgfqpoint{1.072484in}{0.882386in}}%
\pgfpathcurveto{\pgfqpoint{1.063846in}{0.882386in}}{\pgfqpoint{1.055560in}{0.878954in}}{\pgfqpoint{1.049452in}{0.872846in}}%
\pgfpathcurveto{\pgfqpoint{1.043344in}{0.866738in}}{\pgfqpoint{1.039912in}{0.858452in}}{\pgfqpoint{1.039912in}{0.849814in}}%
\pgfpathcurveto{\pgfqpoint{1.039912in}{0.841175in}}{\pgfqpoint{1.043344in}{0.832890in}}{\pgfqpoint{1.049452in}{0.826782in}}%
\pgfpathcurveto{\pgfqpoint{1.055560in}{0.820673in}}{\pgfqpoint{1.063846in}{0.817241in}}{\pgfqpoint{1.072484in}{0.817241in}}%
\pgfpathlineto{\pgfqpoint{1.072484in}{0.817241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892555in}{0.716226in}}%
\pgfpathcurveto{\pgfqpoint{0.901193in}{0.716226in}}{\pgfqpoint{0.909479in}{0.719658in}}{\pgfqpoint{0.915587in}{0.725766in}}%
\pgfpathcurveto{\pgfqpoint{0.921695in}{0.731875in}}{\pgfqpoint{0.925127in}{0.740160in}}{\pgfqpoint{0.925127in}{0.748799in}}%
\pgfpathcurveto{\pgfqpoint{0.925127in}{0.757437in}}{\pgfqpoint{0.921695in}{0.765723in}}{\pgfqpoint{0.915587in}{0.771831in}}%
\pgfpathcurveto{\pgfqpoint{0.909479in}{0.777939in}}{\pgfqpoint{0.901193in}{0.781371in}}{\pgfqpoint{0.892555in}{0.781371in}}%
\pgfpathcurveto{\pgfqpoint{0.883917in}{0.781371in}}{\pgfqpoint{0.875631in}{0.777939in}}{\pgfqpoint{0.869523in}{0.771831in}}%
\pgfpathcurveto{\pgfqpoint{0.863415in}{0.765723in}}{\pgfqpoint{0.859983in}{0.757437in}}{\pgfqpoint{0.859983in}{0.748799in}}%
\pgfpathcurveto{\pgfqpoint{0.859983in}{0.740160in}}{\pgfqpoint{0.863415in}{0.731875in}}{\pgfqpoint{0.869523in}{0.725766in}}%
\pgfpathcurveto{\pgfqpoint{0.875631in}{0.719658in}}{\pgfqpoint{0.883917in}{0.716226in}}{\pgfqpoint{0.892555in}{0.716226in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.716226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119474in}{0.846633in}}%
\pgfpathcurveto{\pgfqpoint{1.128112in}{0.846633in}}{\pgfqpoint{1.136398in}{0.850065in}}{\pgfqpoint{1.142506in}{0.856173in}}%
\pgfpathcurveto{\pgfqpoint{1.148614in}{0.862281in}}{\pgfqpoint{1.152046in}{0.870567in}}{\pgfqpoint{1.152046in}{0.879205in}}%
\pgfpathcurveto{\pgfqpoint{1.152046in}{0.887844in}}{\pgfqpoint{1.148614in}{0.896129in}}{\pgfqpoint{1.142506in}{0.902237in}}%
\pgfpathcurveto{\pgfqpoint{1.136398in}{0.908346in}}{\pgfqpoint{1.128112in}{0.911778in}}{\pgfqpoint{1.119474in}{0.911778in}}%
\pgfpathcurveto{\pgfqpoint{1.110836in}{0.911778in}}{\pgfqpoint{1.102550in}{0.908346in}}{\pgfqpoint{1.096442in}{0.902237in}}%
\pgfpathcurveto{\pgfqpoint{1.090334in}{0.896129in}}{\pgfqpoint{1.086902in}{0.887844in}}{\pgfqpoint{1.086902in}{0.879205in}}%
\pgfpathcurveto{\pgfqpoint{1.086902in}{0.870567in}}{\pgfqpoint{1.090334in}{0.862281in}}{\pgfqpoint{1.096442in}{0.856173in}}%
\pgfpathcurveto{\pgfqpoint{1.102550in}{0.850065in}}{\pgfqpoint{1.110836in}{0.846633in}}{\pgfqpoint{1.119474in}{0.846633in}}%
\pgfpathlineto{\pgfqpoint{1.119474in}{0.846633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243974in}{0.846370in}}%
\pgfpathcurveto{\pgfqpoint{1.252612in}{0.846370in}}{\pgfqpoint{1.260898in}{0.849802in}}{\pgfqpoint{1.267006in}{0.855911in}}%
\pgfpathcurveto{\pgfqpoint{1.273114in}{0.862019in}}{\pgfqpoint{1.276546in}{0.870304in}}{\pgfqpoint{1.276546in}{0.878943in}}%
\pgfpathcurveto{\pgfqpoint{1.276546in}{0.887581in}}{\pgfqpoint{1.273114in}{0.895867in}}{\pgfqpoint{1.267006in}{0.901975in}}%
\pgfpathcurveto{\pgfqpoint{1.260898in}{0.908083in}}{\pgfqpoint{1.252612in}{0.911515in}}{\pgfqpoint{1.243974in}{0.911515in}}%
\pgfpathcurveto{\pgfqpoint{1.235336in}{0.911515in}}{\pgfqpoint{1.227050in}{0.908083in}}{\pgfqpoint{1.220942in}{0.901975in}}%
\pgfpathcurveto{\pgfqpoint{1.214833in}{0.895867in}}{\pgfqpoint{1.211401in}{0.887581in}}{\pgfqpoint{1.211401in}{0.878943in}}%
\pgfpathcurveto{\pgfqpoint{1.211401in}{0.870304in}}{\pgfqpoint{1.214833in}{0.862019in}}{\pgfqpoint{1.220942in}{0.855911in}}%
\pgfpathcurveto{\pgfqpoint{1.227050in}{0.849802in}}{\pgfqpoint{1.235336in}{0.846370in}}{\pgfqpoint{1.243974in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{1.243974in}{0.846370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084544in}{0.753107in}}%
\pgfpathcurveto{\pgfqpoint{1.093182in}{0.753107in}}{\pgfqpoint{1.101468in}{0.756539in}}{\pgfqpoint{1.107576in}{0.762647in}}%
\pgfpathcurveto{\pgfqpoint{1.113684in}{0.768755in}}{\pgfqpoint{1.117116in}{0.777041in}}{\pgfqpoint{1.117116in}{0.785679in}}%
\pgfpathcurveto{\pgfqpoint{1.117116in}{0.794317in}}{\pgfqpoint{1.113684in}{0.802603in}}{\pgfqpoint{1.107576in}{0.808711in}}%
\pgfpathcurveto{\pgfqpoint{1.101468in}{0.814819in}}{\pgfqpoint{1.093182in}{0.818252in}}{\pgfqpoint{1.084544in}{0.818252in}}%
\pgfpathcurveto{\pgfqpoint{1.075905in}{0.818252in}}{\pgfqpoint{1.067620in}{0.814819in}}{\pgfqpoint{1.061512in}{0.808711in}}%
\pgfpathcurveto{\pgfqpoint{1.055403in}{0.802603in}}{\pgfqpoint{1.051971in}{0.794317in}}{\pgfqpoint{1.051971in}{0.785679in}}%
\pgfpathcurveto{\pgfqpoint{1.051971in}{0.777041in}}{\pgfqpoint{1.055403in}{0.768755in}}{\pgfqpoint{1.061512in}{0.762647in}}%
\pgfpathcurveto{\pgfqpoint{1.067620in}{0.756539in}}{\pgfqpoint{1.075905in}{0.753107in}}{\pgfqpoint{1.084544in}{0.753107in}}%
\pgfpathlineto{\pgfqpoint{1.084544in}{0.753107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257751in}{0.836226in}}%
\pgfpathcurveto{\pgfqpoint{1.266389in}{0.836226in}}{\pgfqpoint{1.274675in}{0.839658in}}{\pgfqpoint{1.280783in}{0.845767in}}%
\pgfpathcurveto{\pgfqpoint{1.286891in}{0.851875in}}{\pgfqpoint{1.290323in}{0.860161in}}{\pgfqpoint{1.290323in}{0.868799in}}%
\pgfpathcurveto{\pgfqpoint{1.290323in}{0.877437in}}{\pgfqpoint{1.286891in}{0.885723in}}{\pgfqpoint{1.280783in}{0.891831in}}%
\pgfpathcurveto{\pgfqpoint{1.274675in}{0.897939in}}{\pgfqpoint{1.266389in}{0.901371in}}{\pgfqpoint{1.257751in}{0.901371in}}%
\pgfpathcurveto{\pgfqpoint{1.249113in}{0.901371in}}{\pgfqpoint{1.240827in}{0.897939in}}{\pgfqpoint{1.234719in}{0.891831in}}%
\pgfpathcurveto{\pgfqpoint{1.228611in}{0.885723in}}{\pgfqpoint{1.225179in}{0.877437in}}{\pgfqpoint{1.225179in}{0.868799in}}%
\pgfpathcurveto{\pgfqpoint{1.225179in}{0.860161in}}{\pgfqpoint{1.228611in}{0.851875in}}{\pgfqpoint{1.234719in}{0.845767in}}%
\pgfpathcurveto{\pgfqpoint{1.240827in}{0.839658in}}{\pgfqpoint{1.249113in}{0.836226in}}{\pgfqpoint{1.257751in}{0.836226in}}%
\pgfpathlineto{\pgfqpoint{1.257751in}{0.836226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}treat (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}restart (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_bounded_bisection_float_vs_restart_float.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.705206in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.705206in}}{\pgfqpoint{0.681263in}{0.708638in}}{\pgfqpoint{0.687371in}{0.714747in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.720855in}}{\pgfqpoint{0.696911in}{0.729140in}}{\pgfqpoint{0.696911in}{0.737779in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.746417in}}{\pgfqpoint{0.693479in}{0.754703in}}{\pgfqpoint{0.687371in}{0.760811in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.766919in}}{\pgfqpoint{0.672977in}{0.770351in}}{\pgfqpoint{0.664339in}{0.770351in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.770351in}}{\pgfqpoint{0.647415in}{0.766919in}}{\pgfqpoint{0.641307in}{0.760811in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.754703in}}{\pgfqpoint{0.631767in}{0.746417in}}{\pgfqpoint{0.631767in}{0.737779in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.729140in}}{\pgfqpoint{0.635199in}{0.720855in}}{\pgfqpoint{0.641307in}{0.714747in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.708638in}}{\pgfqpoint{0.655701in}{0.705206in}}{\pgfqpoint{0.664339in}{0.705206in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.705206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.575378in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.575378in}}{\pgfqpoint{0.706485in}{0.578810in}}{\pgfqpoint{0.712594in}{0.584919in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.591027in}}{\pgfqpoint{0.722134in}{0.599312in}}{\pgfqpoint{0.722134in}{0.607951in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.616589in}}{\pgfqpoint{0.718702in}{0.624875in}}{\pgfqpoint{0.712594in}{0.630983in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.637091in}}{\pgfqpoint{0.698200in}{0.640523in}}{\pgfqpoint{0.689561in}{0.640523in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.640523in}}{\pgfqpoint{0.672638in}{0.637091in}}{\pgfqpoint{0.666529in}{0.630983in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.624875in}}{\pgfqpoint{0.656989in}{0.616589in}}{\pgfqpoint{0.656989in}{0.607951in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.599312in}}{\pgfqpoint{0.660421in}{0.591027in}}{\pgfqpoint{0.666529in}{0.584919in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.578810in}}{\pgfqpoint{0.680923in}{0.575378in}}{\pgfqpoint{0.689561in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.575378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809756in}{0.705356in}}%
\pgfpathcurveto{\pgfqpoint{0.818394in}{0.705356in}}{\pgfqpoint{0.826680in}{0.708788in}}{\pgfqpoint{0.832788in}{0.714897in}}%
\pgfpathcurveto{\pgfqpoint{0.838896in}{0.721005in}}{\pgfqpoint{0.842328in}{0.729290in}}{\pgfqpoint{0.842328in}{0.737929in}}%
\pgfpathcurveto{\pgfqpoint{0.842328in}{0.746567in}}{\pgfqpoint{0.838896in}{0.754853in}}{\pgfqpoint{0.832788in}{0.760961in}}%
\pgfpathcurveto{\pgfqpoint{0.826680in}{0.767069in}}{\pgfqpoint{0.818394in}{0.770501in}}{\pgfqpoint{0.809756in}{0.770501in}}%
\pgfpathcurveto{\pgfqpoint{0.801118in}{0.770501in}}{\pgfqpoint{0.792832in}{0.767069in}}{\pgfqpoint{0.786724in}{0.760961in}}%
\pgfpathcurveto{\pgfqpoint{0.780616in}{0.754853in}}{\pgfqpoint{0.777184in}{0.746567in}}{\pgfqpoint{0.777184in}{0.737929in}}%
\pgfpathcurveto{\pgfqpoint{0.777184in}{0.729290in}}{\pgfqpoint{0.780616in}{0.721005in}}{\pgfqpoint{0.786724in}{0.714897in}}%
\pgfpathcurveto{\pgfqpoint{0.792832in}{0.708788in}}{\pgfqpoint{0.801118in}{0.705356in}}{\pgfqpoint{0.809756in}{0.705356in}}%
\pgfpathlineto{\pgfqpoint{0.809756in}{0.705356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802983in}{0.626262in}}%
\pgfpathcurveto{\pgfqpoint{0.811622in}{0.626262in}}{\pgfqpoint{0.819907in}{0.629694in}}{\pgfqpoint{0.826015in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.832124in}{0.641910in}}{\pgfqpoint{0.835556in}{0.650196in}}{\pgfqpoint{0.835556in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.835556in}{0.667473in}}{\pgfqpoint{0.832124in}{0.675758in}}{\pgfqpoint{0.826015in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.819907in}{0.687975in}}{\pgfqpoint{0.811622in}{0.691407in}}{\pgfqpoint{0.802983in}{0.691407in}}%
\pgfpathcurveto{\pgfqpoint{0.794345in}{0.691407in}}{\pgfqpoint{0.786059in}{0.687975in}}{\pgfqpoint{0.779951in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.773843in}{0.675758in}}{\pgfqpoint{0.770411in}{0.667473in}}{\pgfqpoint{0.770411in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.770411in}{0.650196in}}{\pgfqpoint{0.773843in}{0.641910in}}{\pgfqpoint{0.779951in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.786059in}{0.629694in}}{\pgfqpoint{0.794345in}{0.626262in}}{\pgfqpoint{0.802983in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.802983in}{0.626262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702894in}{0.586528in}}%
\pgfpathcurveto{\pgfqpoint{0.711532in}{0.586528in}}{\pgfqpoint{0.719818in}{0.589960in}}{\pgfqpoint{0.725926in}{0.596068in}}%
\pgfpathcurveto{\pgfqpoint{0.732034in}{0.602177in}}{\pgfqpoint{0.735467in}{0.610462in}}{\pgfqpoint{0.735467in}{0.619101in}}%
\pgfpathcurveto{\pgfqpoint{0.735467in}{0.627739in}}{\pgfqpoint{0.732034in}{0.636024in}}{\pgfqpoint{0.725926in}{0.642133in}}%
\pgfpathcurveto{\pgfqpoint{0.719818in}{0.648241in}}{\pgfqpoint{0.711532in}{0.651673in}}{\pgfqpoint{0.702894in}{0.651673in}}%
\pgfpathcurveto{\pgfqpoint{0.694256in}{0.651673in}}{\pgfqpoint{0.685970in}{0.648241in}}{\pgfqpoint{0.679862in}{0.642133in}}%
\pgfpathcurveto{\pgfqpoint{0.673754in}{0.636024in}}{\pgfqpoint{0.670322in}{0.627739in}}{\pgfqpoint{0.670322in}{0.619101in}}%
\pgfpathcurveto{\pgfqpoint{0.670322in}{0.610462in}}{\pgfqpoint{0.673754in}{0.602177in}}{\pgfqpoint{0.679862in}{0.596068in}}%
\pgfpathcurveto{\pgfqpoint{0.685970in}{0.589960in}}{\pgfqpoint{0.694256in}{0.586528in}}{\pgfqpoint{0.702894in}{0.586528in}}%
\pgfpathlineto{\pgfqpoint{0.702894in}{0.586528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687660in}{0.542921in}}%
\pgfpathcurveto{\pgfqpoint{0.696298in}{0.542921in}}{\pgfqpoint{0.704584in}{0.546353in}}{\pgfqpoint{0.710692in}{0.552462in}}%
\pgfpathcurveto{\pgfqpoint{0.716800in}{0.558570in}}{\pgfqpoint{0.720232in}{0.566855in}}{\pgfqpoint{0.720232in}{0.575494in}}%
\pgfpathcurveto{\pgfqpoint{0.720232in}{0.584132in}}{\pgfqpoint{0.716800in}{0.592418in}}{\pgfqpoint{0.710692in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{0.704584in}{0.604634in}}{\pgfqpoint{0.696298in}{0.608066in}}{\pgfqpoint{0.687660in}{0.608066in}}%
\pgfpathcurveto{\pgfqpoint{0.679022in}{0.608066in}}{\pgfqpoint{0.670736in}{0.604634in}}{\pgfqpoint{0.664628in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{0.658520in}{0.592418in}}{\pgfqpoint{0.655088in}{0.584132in}}{\pgfqpoint{0.655088in}{0.575494in}}%
\pgfpathcurveto{\pgfqpoint{0.655088in}{0.566855in}}{\pgfqpoint{0.658520in}{0.558570in}}{\pgfqpoint{0.664628in}{0.552462in}}%
\pgfpathcurveto{\pgfqpoint{0.670736in}{0.546353in}}{\pgfqpoint{0.679022in}{0.542921in}}{\pgfqpoint{0.687660in}{0.542921in}}%
\pgfpathlineto{\pgfqpoint{0.687660in}{0.542921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807766in}{0.629757in}}%
\pgfpathcurveto{\pgfqpoint{0.816404in}{0.629757in}}{\pgfqpoint{0.824690in}{0.633189in}}{\pgfqpoint{0.830798in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{0.836906in}{0.645406in}}{\pgfqpoint{0.840338in}{0.653691in}}{\pgfqpoint{0.840338in}{0.662330in}}%
\pgfpathcurveto{\pgfqpoint{0.840338in}{0.670968in}}{\pgfqpoint{0.836906in}{0.679254in}}{\pgfqpoint{0.830798in}{0.685362in}}%
\pgfpathcurveto{\pgfqpoint{0.824690in}{0.691470in}}{\pgfqpoint{0.816404in}{0.694902in}}{\pgfqpoint{0.807766in}{0.694902in}}%
\pgfpathcurveto{\pgfqpoint{0.799128in}{0.694902in}}{\pgfqpoint{0.790842in}{0.691470in}}{\pgfqpoint{0.784734in}{0.685362in}}%
\pgfpathcurveto{\pgfqpoint{0.778626in}{0.679254in}}{\pgfqpoint{0.775194in}{0.670968in}}{\pgfqpoint{0.775194in}{0.662330in}}%
\pgfpathcurveto{\pgfqpoint{0.775194in}{0.653691in}}{\pgfqpoint{0.778626in}{0.645406in}}{\pgfqpoint{0.784734in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{0.790842in}{0.633189in}}{\pgfqpoint{0.799128in}{0.629757in}}{\pgfqpoint{0.807766in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{0.807766in}{0.629757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782809in}{0.601534in}}%
\pgfpathcurveto{\pgfqpoint{0.791447in}{0.601534in}}{\pgfqpoint{0.799733in}{0.604966in}}{\pgfqpoint{0.805841in}{0.611074in}}%
\pgfpathcurveto{\pgfqpoint{0.811949in}{0.617182in}}{\pgfqpoint{0.815381in}{0.625468in}}{\pgfqpoint{0.815381in}{0.634106in}}%
\pgfpathcurveto{\pgfqpoint{0.815381in}{0.642745in}}{\pgfqpoint{0.811949in}{0.651030in}}{\pgfqpoint{0.805841in}{0.657138in}}%
\pgfpathcurveto{\pgfqpoint{0.799733in}{0.663247in}}{\pgfqpoint{0.791447in}{0.666679in}}{\pgfqpoint{0.782809in}{0.666679in}}%
\pgfpathcurveto{\pgfqpoint{0.774171in}{0.666679in}}{\pgfqpoint{0.765885in}{0.663247in}}{\pgfqpoint{0.759777in}{0.657138in}}%
\pgfpathcurveto{\pgfqpoint{0.753669in}{0.651030in}}{\pgfqpoint{0.750237in}{0.642745in}}{\pgfqpoint{0.750237in}{0.634106in}}%
\pgfpathcurveto{\pgfqpoint{0.750237in}{0.625468in}}{\pgfqpoint{0.753669in}{0.617182in}}{\pgfqpoint{0.759777in}{0.611074in}}%
\pgfpathcurveto{\pgfqpoint{0.765885in}{0.604966in}}{\pgfqpoint{0.774171in}{0.601534in}}{\pgfqpoint{0.782809in}{0.601534in}}%
\pgfpathlineto{\pgfqpoint{0.782809in}{0.601534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.637314in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.637314in}}{\pgfqpoint{0.720654in}{0.640746in}}{\pgfqpoint{0.726762in}{0.646855in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.652963in}}{\pgfqpoint{0.736302in}{0.661248in}}{\pgfqpoint{0.736302in}{0.669887in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.678525in}}{\pgfqpoint{0.732870in}{0.686811in}}{\pgfqpoint{0.726762in}{0.692919in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.699027in}}{\pgfqpoint{0.712368in}{0.702459in}}{\pgfqpoint{0.703730in}{0.702459in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.702459in}}{\pgfqpoint{0.686806in}{0.699027in}}{\pgfqpoint{0.680698in}{0.692919in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.686811in}}{\pgfqpoint{0.671158in}{0.678525in}}{\pgfqpoint{0.671158in}{0.669887in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.661248in}}{\pgfqpoint{0.674590in}{0.652963in}}{\pgfqpoint{0.680698in}{0.646855in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.640746in}}{\pgfqpoint{0.695092in}{0.637314in}}{\pgfqpoint{0.703730in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.637314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.548318in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.548318in}}{\pgfqpoint{0.706485in}{0.551750in}}{\pgfqpoint{0.712594in}{0.557859in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.563967in}}{\pgfqpoint{0.722134in}{0.572252in}}{\pgfqpoint{0.722134in}{0.580891in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.589529in}}{\pgfqpoint{0.718702in}{0.597815in}}{\pgfqpoint{0.712594in}{0.603923in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.610031in}}{\pgfqpoint{0.698200in}{0.613463in}}{\pgfqpoint{0.689561in}{0.613463in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.613463in}}{\pgfqpoint{0.672638in}{0.610031in}}{\pgfqpoint{0.666529in}{0.603923in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.597815in}}{\pgfqpoint{0.656989in}{0.589529in}}{\pgfqpoint{0.656989in}{0.580891in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.572252in}}{\pgfqpoint{0.660421in}{0.563967in}}{\pgfqpoint{0.666529in}{0.557859in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.551750in}}{\pgfqpoint{0.680923in}{0.548318in}}{\pgfqpoint{0.689561in}{0.548318in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.548318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809427in}{0.644270in}}%
\pgfpathcurveto{\pgfqpoint{0.818065in}{0.644270in}}{\pgfqpoint{0.826351in}{0.647702in}}{\pgfqpoint{0.832459in}{0.653810in}}%
\pgfpathcurveto{\pgfqpoint{0.838567in}{0.659918in}}{\pgfqpoint{0.841999in}{0.668204in}}{\pgfqpoint{0.841999in}{0.676842in}}%
\pgfpathcurveto{\pgfqpoint{0.841999in}{0.685480in}}{\pgfqpoint{0.838567in}{0.693766in}}{\pgfqpoint{0.832459in}{0.699874in}}%
\pgfpathcurveto{\pgfqpoint{0.826351in}{0.705983in}}{\pgfqpoint{0.818065in}{0.709415in}}{\pgfqpoint{0.809427in}{0.709415in}}%
\pgfpathcurveto{\pgfqpoint{0.800789in}{0.709415in}}{\pgfqpoint{0.792503in}{0.705983in}}{\pgfqpoint{0.786395in}{0.699874in}}%
\pgfpathcurveto{\pgfqpoint{0.780287in}{0.693766in}}{\pgfqpoint{0.776854in}{0.685480in}}{\pgfqpoint{0.776854in}{0.676842in}}%
\pgfpathcurveto{\pgfqpoint{0.776854in}{0.668204in}}{\pgfqpoint{0.780287in}{0.659918in}}{\pgfqpoint{0.786395in}{0.653810in}}%
\pgfpathcurveto{\pgfqpoint{0.792503in}{0.647702in}}{\pgfqpoint{0.800789in}{0.644270in}}{\pgfqpoint{0.809427in}{0.644270in}}%
\pgfpathlineto{\pgfqpoint{0.809427in}{0.644270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756200in}{0.587003in}}%
\pgfpathcurveto{\pgfqpoint{0.764839in}{0.587003in}}{\pgfqpoint{0.773124in}{0.590435in}}{\pgfqpoint{0.779233in}{0.596543in}}%
\pgfpathcurveto{\pgfqpoint{0.785341in}{0.602651in}}{\pgfqpoint{0.788773in}{0.610937in}}{\pgfqpoint{0.788773in}{0.619575in}}%
\pgfpathcurveto{\pgfqpoint{0.788773in}{0.628213in}}{\pgfqpoint{0.785341in}{0.636499in}}{\pgfqpoint{0.779233in}{0.642607in}}%
\pgfpathcurveto{\pgfqpoint{0.773124in}{0.648715in}}{\pgfqpoint{0.764839in}{0.652147in}}{\pgfqpoint{0.756200in}{0.652147in}}%
\pgfpathcurveto{\pgfqpoint{0.747562in}{0.652147in}}{\pgfqpoint{0.739277in}{0.648715in}}{\pgfqpoint{0.733168in}{0.642607in}}%
\pgfpathcurveto{\pgfqpoint{0.727060in}{0.636499in}}{\pgfqpoint{0.723628in}{0.628213in}}{\pgfqpoint{0.723628in}{0.619575in}}%
\pgfpathcurveto{\pgfqpoint{0.723628in}{0.610937in}}{\pgfqpoint{0.727060in}{0.602651in}}{\pgfqpoint{0.733168in}{0.596543in}}%
\pgfpathcurveto{\pgfqpoint{0.739277in}{0.590435in}}{\pgfqpoint{0.747562in}{0.587003in}}{\pgfqpoint{0.756200in}{0.587003in}}%
\pgfpathlineto{\pgfqpoint{0.756200in}{0.587003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.601345in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.601345in}}{\pgfqpoint{0.720654in}{0.604777in}}{\pgfqpoint{0.726762in}{0.610885in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.616994in}}{\pgfqpoint{0.736302in}{0.625279in}}{\pgfqpoint{0.736302in}{0.633917in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.642556in}}{\pgfqpoint{0.732870in}{0.650841in}}{\pgfqpoint{0.726762in}{0.656950in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.663058in}}{\pgfqpoint{0.712368in}{0.666490in}}{\pgfqpoint{0.703730in}{0.666490in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.666490in}}{\pgfqpoint{0.686806in}{0.663058in}}{\pgfqpoint{0.680698in}{0.656950in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.650841in}}{\pgfqpoint{0.671158in}{0.642556in}}{\pgfqpoint{0.671158in}{0.633917in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.625279in}}{\pgfqpoint{0.674590in}{0.616994in}}{\pgfqpoint{0.680698in}{0.610885in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.604777in}}{\pgfqpoint{0.695092in}{0.601345in}}{\pgfqpoint{0.703730in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.601345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687660in}{0.539054in}}%
\pgfpathcurveto{\pgfqpoint{0.696298in}{0.539054in}}{\pgfqpoint{0.704584in}{0.542486in}}{\pgfqpoint{0.710692in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.716800in}{0.554703in}}{\pgfqpoint{0.720232in}{0.562988in}}{\pgfqpoint{0.720232in}{0.571626in}}%
\pgfpathcurveto{\pgfqpoint{0.720232in}{0.580265in}}{\pgfqpoint{0.716800in}{0.588550in}}{\pgfqpoint{0.710692in}{0.594659in}}%
\pgfpathcurveto{\pgfqpoint{0.704584in}{0.600767in}}{\pgfqpoint{0.696298in}{0.604199in}}{\pgfqpoint{0.687660in}{0.604199in}}%
\pgfpathcurveto{\pgfqpoint{0.679022in}{0.604199in}}{\pgfqpoint{0.670736in}{0.600767in}}{\pgfqpoint{0.664628in}{0.594659in}}%
\pgfpathcurveto{\pgfqpoint{0.658520in}{0.588550in}}{\pgfqpoint{0.655088in}{0.580265in}}{\pgfqpoint{0.655088in}{0.571626in}}%
\pgfpathcurveto{\pgfqpoint{0.655088in}{0.562988in}}{\pgfqpoint{0.658520in}{0.554703in}}{\pgfqpoint{0.664628in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.670736in}{0.542486in}}{\pgfqpoint{0.679022in}{0.539054in}}{\pgfqpoint{0.687660in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{0.687660in}{0.539054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766739in}{0.633303in}}%
\pgfpathcurveto{\pgfqpoint{0.775377in}{0.633303in}}{\pgfqpoint{0.783663in}{0.636735in}}{\pgfqpoint{0.789771in}{0.642843in}}%
\pgfpathcurveto{\pgfqpoint{0.795879in}{0.648951in}}{\pgfqpoint{0.799311in}{0.657237in}}{\pgfqpoint{0.799311in}{0.665875in}}%
\pgfpathcurveto{\pgfqpoint{0.799311in}{0.674514in}}{\pgfqpoint{0.795879in}{0.682799in}}{\pgfqpoint{0.789771in}{0.688907in}}%
\pgfpathcurveto{\pgfqpoint{0.783663in}{0.695016in}}{\pgfqpoint{0.775377in}{0.698448in}}{\pgfqpoint{0.766739in}{0.698448in}}%
\pgfpathcurveto{\pgfqpoint{0.758101in}{0.698448in}}{\pgfqpoint{0.749815in}{0.695016in}}{\pgfqpoint{0.743707in}{0.688907in}}%
\pgfpathcurveto{\pgfqpoint{0.737599in}{0.682799in}}{\pgfqpoint{0.734167in}{0.674514in}}{\pgfqpoint{0.734167in}{0.665875in}}%
\pgfpathcurveto{\pgfqpoint{0.734167in}{0.657237in}}{\pgfqpoint{0.737599in}{0.648951in}}{\pgfqpoint{0.743707in}{0.642843in}}%
\pgfpathcurveto{\pgfqpoint{0.749815in}{0.636735in}}{\pgfqpoint{0.758101in}{0.633303in}}{\pgfqpoint{0.766739in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{0.766739in}{0.633303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757767in}{0.602470in}}%
\pgfpathcurveto{\pgfqpoint{0.766405in}{0.602470in}}{\pgfqpoint{0.774691in}{0.605902in}}{\pgfqpoint{0.780799in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.786907in}{0.618118in}}{\pgfqpoint{0.790339in}{0.626404in}}{\pgfqpoint{0.790339in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.790339in}{0.643680in}}{\pgfqpoint{0.786907in}{0.651966in}}{\pgfqpoint{0.780799in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.774691in}{0.664182in}}{\pgfqpoint{0.766405in}{0.667614in}}{\pgfqpoint{0.757767in}{0.667614in}}%
\pgfpathcurveto{\pgfqpoint{0.749129in}{0.667614in}}{\pgfqpoint{0.740843in}{0.664182in}}{\pgfqpoint{0.734735in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.728627in}{0.651966in}}{\pgfqpoint{0.725195in}{0.643680in}}{\pgfqpoint{0.725195in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.725195in}{0.626404in}}{\pgfqpoint{0.728627in}{0.618118in}}{\pgfqpoint{0.734735in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.740843in}{0.605902in}}{\pgfqpoint{0.749129in}{0.602470in}}{\pgfqpoint{0.757767in}{0.602470in}}%
\pgfpathlineto{\pgfqpoint{0.757767in}{0.602470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.558656in}}{\pgfqpoint{0.605659in}{0.562088in}}{\pgfqpoint{0.611767in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.574305in}}{\pgfqpoint{0.621307in}{0.582590in}}{\pgfqpoint{0.621307in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.599867in}}{\pgfqpoint{0.617875in}{0.608153in}}{\pgfqpoint{0.611767in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.620369in}}{\pgfqpoint{0.597373in}{0.623801in}}{\pgfqpoint{0.588735in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.623801in}}{\pgfqpoint{0.571811in}{0.620369in}}{\pgfqpoint{0.565703in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.608153in}}{\pgfqpoint{0.556163in}{0.599867in}}{\pgfqpoint{0.556163in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.582590in}}{\pgfqpoint{0.559595in}{0.574305in}}{\pgfqpoint{0.565703in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.562088in}}{\pgfqpoint{0.580097in}{0.558656in}}{\pgfqpoint{0.588735in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.564280in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.564280in}}{\pgfqpoint{0.605659in}{0.567712in}}{\pgfqpoint{0.611767in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.579928in}}{\pgfqpoint{0.621307in}{0.588214in}}{\pgfqpoint{0.621307in}{0.596852in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.605490in}}{\pgfqpoint{0.617875in}{0.613776in}}{\pgfqpoint{0.611767in}{0.619884in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.625992in}}{\pgfqpoint{0.597373in}{0.629424in}}{\pgfqpoint{0.588735in}{0.629424in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.629424in}}{\pgfqpoint{0.571811in}{0.625992in}}{\pgfqpoint{0.565703in}{0.619884in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.613776in}}{\pgfqpoint{0.556163in}{0.605490in}}{\pgfqpoint{0.556163in}{0.596852in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.588214in}}{\pgfqpoint{0.559595in}{0.579928in}}{\pgfqpoint{0.565703in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.567712in}}{\pgfqpoint{0.580097in}{0.564280in}}{\pgfqpoint{0.588735in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.564280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.491961in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.491961in}}{\pgfqpoint{0.605659in}{0.495393in}}{\pgfqpoint{0.611767in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.507610in}}{\pgfqpoint{0.621307in}{0.515895in}}{\pgfqpoint{0.621307in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.533172in}}{\pgfqpoint{0.617875in}{0.541457in}}{\pgfqpoint{0.611767in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.553674in}}{\pgfqpoint{0.597373in}{0.557106in}}{\pgfqpoint{0.588735in}{0.557106in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.557106in}}{\pgfqpoint{0.571811in}{0.553674in}}{\pgfqpoint{0.565703in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.541457in}}{\pgfqpoint{0.556163in}{0.533172in}}{\pgfqpoint{0.556163in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.515895in}}{\pgfqpoint{0.559595in}{0.507610in}}{\pgfqpoint{0.565703in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.495393in}}{\pgfqpoint{0.580097in}{0.491961in}}{\pgfqpoint{0.588735in}{0.491961in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.491961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.603024in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.603024in}}{\pgfqpoint{0.605659in}{0.606456in}}{\pgfqpoint{0.611767in}{0.612565in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.618673in}}{\pgfqpoint{0.621307in}{0.626958in}}{\pgfqpoint{0.621307in}{0.635597in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.644235in}}{\pgfqpoint{0.617875in}{0.652521in}}{\pgfqpoint{0.611767in}{0.658629in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.664737in}}{\pgfqpoint{0.597373in}{0.668169in}}{\pgfqpoint{0.588735in}{0.668169in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.668169in}}{\pgfqpoint{0.571811in}{0.664737in}}{\pgfqpoint{0.565703in}{0.658629in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.652521in}}{\pgfqpoint{0.556163in}{0.644235in}}{\pgfqpoint{0.556163in}{0.635597in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.626958in}}{\pgfqpoint{0.559595in}{0.618673in}}{\pgfqpoint{0.565703in}{0.612565in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.606456in}}{\pgfqpoint{0.580097in}{0.603024in}}{\pgfqpoint{0.588735in}{0.603024in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.603024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.607814in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.607814in}}{\pgfqpoint{0.605659in}{0.611246in}}{\pgfqpoint{0.611767in}{0.617354in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.623462in}}{\pgfqpoint{0.621307in}{0.631748in}}{\pgfqpoint{0.621307in}{0.640386in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.649025in}}{\pgfqpoint{0.617875in}{0.657310in}}{\pgfqpoint{0.611767in}{0.663418in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.669527in}}{\pgfqpoint{0.597373in}{0.672959in}}{\pgfqpoint{0.588735in}{0.672959in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.672959in}}{\pgfqpoint{0.571811in}{0.669527in}}{\pgfqpoint{0.565703in}{0.663418in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.657310in}}{\pgfqpoint{0.556163in}{0.649025in}}{\pgfqpoint{0.556163in}{0.640386in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.631748in}}{\pgfqpoint{0.559595in}{0.623462in}}{\pgfqpoint{0.565703in}{0.617354in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.611246in}}{\pgfqpoint{0.580097in}{0.607814in}}{\pgfqpoint{0.588735in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.607814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.506717in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.506717in}}{\pgfqpoint{0.605659in}{0.510149in}}{\pgfqpoint{0.611767in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.522366in}}{\pgfqpoint{0.621307in}{0.530651in}}{\pgfqpoint{0.621307in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.547928in}}{\pgfqpoint{0.617875in}{0.556213in}}{\pgfqpoint{0.611767in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.568430in}}{\pgfqpoint{0.597373in}{0.571862in}}{\pgfqpoint{0.588735in}{0.571862in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.571862in}}{\pgfqpoint{0.571811in}{0.568430in}}{\pgfqpoint{0.565703in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.556213in}}{\pgfqpoint{0.556163in}{0.547928in}}{\pgfqpoint{0.556163in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.530651in}}{\pgfqpoint{0.559595in}{0.522366in}}{\pgfqpoint{0.565703in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.510149in}}{\pgfqpoint{0.580097in}{0.506717in}}{\pgfqpoint{0.588735in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.506717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.507536in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.507536in}}{\pgfqpoint{0.605659in}{0.510968in}}{\pgfqpoint{0.611767in}{0.517076in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.523184in}}{\pgfqpoint{0.621307in}{0.531470in}}{\pgfqpoint{0.621307in}{0.540108in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.548747in}}{\pgfqpoint{0.617875in}{0.557032in}}{\pgfqpoint{0.611767in}{0.563140in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.569249in}}{\pgfqpoint{0.597373in}{0.572681in}}{\pgfqpoint{0.588735in}{0.572681in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.572681in}}{\pgfqpoint{0.571811in}{0.569249in}}{\pgfqpoint{0.565703in}{0.563140in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.557032in}}{\pgfqpoint{0.556163in}{0.548747in}}{\pgfqpoint{0.556163in}{0.540108in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.531470in}}{\pgfqpoint{0.559595in}{0.523184in}}{\pgfqpoint{0.565703in}{0.517076in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.510968in}}{\pgfqpoint{0.580097in}{0.507536in}}{\pgfqpoint{0.588735in}{0.507536in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.507536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.546569in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.546569in}}{\pgfqpoint{0.605659in}{0.550001in}}{\pgfqpoint{0.611767in}{0.556109in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.562218in}}{\pgfqpoint{0.621307in}{0.570503in}}{\pgfqpoint{0.621307in}{0.579142in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.587780in}}{\pgfqpoint{0.617875in}{0.596065in}}{\pgfqpoint{0.611767in}{0.602174in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.608282in}}{\pgfqpoint{0.597373in}{0.611714in}}{\pgfqpoint{0.588735in}{0.611714in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.611714in}}{\pgfqpoint{0.571811in}{0.608282in}}{\pgfqpoint{0.565703in}{0.602174in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.596065in}}{\pgfqpoint{0.556163in}{0.587780in}}{\pgfqpoint{0.556163in}{0.579142in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.570503in}}{\pgfqpoint{0.559595in}{0.562218in}}{\pgfqpoint{0.565703in}{0.556109in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.550001in}}{\pgfqpoint{0.580097in}{0.546569in}}{\pgfqpoint{0.588735in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.546569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.512241in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.512241in}}{\pgfqpoint{0.605659in}{0.515673in}}{\pgfqpoint{0.611767in}{0.521781in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.527889in}}{\pgfqpoint{0.621307in}{0.536175in}}{\pgfqpoint{0.621307in}{0.544813in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.553452in}}{\pgfqpoint{0.617875in}{0.561737in}}{\pgfqpoint{0.611767in}{0.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.573954in}}{\pgfqpoint{0.597373in}{0.577386in}}{\pgfqpoint{0.588735in}{0.577386in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.577386in}}{\pgfqpoint{0.571811in}{0.573954in}}{\pgfqpoint{0.565703in}{0.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.561737in}}{\pgfqpoint{0.556163in}{0.553452in}}{\pgfqpoint{0.556163in}{0.544813in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.536175in}}{\pgfqpoint{0.559595in}{0.527889in}}{\pgfqpoint{0.565703in}{0.521781in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.515673in}}{\pgfqpoint{0.580097in}{0.512241in}}{\pgfqpoint{0.588735in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.512241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.481880in}}{\pgfqpoint{0.605659in}{0.485312in}}{\pgfqpoint{0.611767in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.497529in}}{\pgfqpoint{0.621307in}{0.505814in}}{\pgfqpoint{0.621307in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.523091in}}{\pgfqpoint{0.617875in}{0.531376in}}{\pgfqpoint{0.611767in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.543593in}}{\pgfqpoint{0.597373in}{0.547025in}}{\pgfqpoint{0.588735in}{0.547025in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.547025in}}{\pgfqpoint{0.571811in}{0.543593in}}{\pgfqpoint{0.565703in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.531376in}}{\pgfqpoint{0.556163in}{0.523091in}}{\pgfqpoint{0.556163in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.505814in}}{\pgfqpoint{0.559595in}{0.497529in}}{\pgfqpoint{0.565703in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.485312in}}{\pgfqpoint{0.580097in}{0.481880in}}{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.647668in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.647668in}}{\pgfqpoint{0.605659in}{0.651100in}}{\pgfqpoint{0.611767in}{0.657209in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.663317in}}{\pgfqpoint{0.621307in}{0.671603in}}{\pgfqpoint{0.621307in}{0.680241in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.688879in}}{\pgfqpoint{0.617875in}{0.697165in}}{\pgfqpoint{0.611767in}{0.703273in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.709381in}}{\pgfqpoint{0.597373in}{0.712813in}}{\pgfqpoint{0.588735in}{0.712813in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.712813in}}{\pgfqpoint{0.571811in}{0.709381in}}{\pgfqpoint{0.565703in}{0.703273in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.697165in}}{\pgfqpoint{0.556163in}{0.688879in}}{\pgfqpoint{0.556163in}{0.680241in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.671603in}}{\pgfqpoint{0.559595in}{0.663317in}}{\pgfqpoint{0.565703in}{0.657209in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.651100in}}{\pgfqpoint{0.580097in}{0.647668in}}{\pgfqpoint{0.588735in}{0.647668in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.647668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.505048in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.505048in}}{\pgfqpoint{0.605659in}{0.508480in}}{\pgfqpoint{0.611767in}{0.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.520696in}}{\pgfqpoint{0.621307in}{0.528982in}}{\pgfqpoint{0.621307in}{0.537620in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.546258in}}{\pgfqpoint{0.617875in}{0.554544in}}{\pgfqpoint{0.611767in}{0.560652in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.566760in}}{\pgfqpoint{0.597373in}{0.570192in}}{\pgfqpoint{0.588735in}{0.570192in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.570192in}}{\pgfqpoint{0.571811in}{0.566760in}}{\pgfqpoint{0.565703in}{0.560652in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.554544in}}{\pgfqpoint{0.556163in}{0.546258in}}{\pgfqpoint{0.556163in}{0.537620in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.528982in}}{\pgfqpoint{0.559595in}{0.520696in}}{\pgfqpoint{0.565703in}{0.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.508480in}}{\pgfqpoint{0.580097in}{0.505048in}}{\pgfqpoint{0.588735in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.505048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654519in}{0.648218in}}%
\pgfpathcurveto{\pgfqpoint{0.663157in}{0.648218in}}{\pgfqpoint{0.671443in}{0.651650in}}{\pgfqpoint{0.677551in}{0.657758in}}%
\pgfpathcurveto{\pgfqpoint{0.683659in}{0.663866in}}{\pgfqpoint{0.687092in}{0.672152in}}{\pgfqpoint{0.687092in}{0.680790in}}%
\pgfpathcurveto{\pgfqpoint{0.687092in}{0.689428in}}{\pgfqpoint{0.683659in}{0.697714in}}{\pgfqpoint{0.677551in}{0.703822in}}%
\pgfpathcurveto{\pgfqpoint{0.671443in}{0.709930in}}{\pgfqpoint{0.663157in}{0.713362in}}{\pgfqpoint{0.654519in}{0.713362in}}%
\pgfpathcurveto{\pgfqpoint{0.645881in}{0.713362in}}{\pgfqpoint{0.637595in}{0.709930in}}{\pgfqpoint{0.631487in}{0.703822in}}%
\pgfpathcurveto{\pgfqpoint{0.625379in}{0.697714in}}{\pgfqpoint{0.621947in}{0.689428in}}{\pgfqpoint{0.621947in}{0.680790in}}%
\pgfpathcurveto{\pgfqpoint{0.621947in}{0.672152in}}{\pgfqpoint{0.625379in}{0.663866in}}{\pgfqpoint{0.631487in}{0.657758in}}%
\pgfpathcurveto{\pgfqpoint{0.637595in}{0.651650in}}{\pgfqpoint{0.645881in}{0.648218in}}{\pgfqpoint{0.654519in}{0.648218in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{0.648218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647923in}{0.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.656561in}{0.569450in}}{\pgfqpoint{0.664847in}{0.572882in}}{\pgfqpoint{0.670955in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.677063in}{0.585099in}}{\pgfqpoint{0.680495in}{0.593384in}}{\pgfqpoint{0.680495in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.680495in}{0.610661in}}{\pgfqpoint{0.677063in}{0.618946in}}{\pgfqpoint{0.670955in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.664847in}{0.631163in}}{\pgfqpoint{0.656561in}{0.634595in}}{\pgfqpoint{0.647923in}{0.634595in}}%
\pgfpathcurveto{\pgfqpoint{0.639284in}{0.634595in}}{\pgfqpoint{0.630999in}{0.631163in}}{\pgfqpoint{0.624891in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.618782in}{0.618946in}}{\pgfqpoint{0.615350in}{0.610661in}}{\pgfqpoint{0.615350in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.615350in}{0.593384in}}{\pgfqpoint{0.618782in}{0.585099in}}{\pgfqpoint{0.624891in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.630999in}{0.572882in}}{\pgfqpoint{0.639284in}{0.569450in}}{\pgfqpoint{0.647923in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{0.647923in}{0.569450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.524587in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.524587in}}{\pgfqpoint{0.605659in}{0.528019in}}{\pgfqpoint{0.611767in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.540235in}}{\pgfqpoint{0.621307in}{0.548521in}}{\pgfqpoint{0.621307in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.565797in}}{\pgfqpoint{0.617875in}{0.574083in}}{\pgfqpoint{0.611767in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.586300in}}{\pgfqpoint{0.597373in}{0.589732in}}{\pgfqpoint{0.588735in}{0.589732in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.589732in}}{\pgfqpoint{0.571811in}{0.586300in}}{\pgfqpoint{0.565703in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.574083in}}{\pgfqpoint{0.556163in}{0.565797in}}{\pgfqpoint{0.556163in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.548521in}}{\pgfqpoint{0.559595in}{0.540235in}}{\pgfqpoint{0.565703in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.528019in}}{\pgfqpoint{0.580097in}{0.524587in}}{\pgfqpoint{0.588735in}{0.524587in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.524587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655794in}{0.568512in}}%
\pgfpathcurveto{\pgfqpoint{0.664432in}{0.568512in}}{\pgfqpoint{0.672718in}{0.571944in}}{\pgfqpoint{0.678826in}{0.578052in}}%
\pgfpathcurveto{\pgfqpoint{0.684934in}{0.584160in}}{\pgfqpoint{0.688366in}{0.592446in}}{\pgfqpoint{0.688366in}{0.601084in}}%
\pgfpathcurveto{\pgfqpoint{0.688366in}{0.609722in}}{\pgfqpoint{0.684934in}{0.618008in}}{\pgfqpoint{0.678826in}{0.624116in}}%
\pgfpathcurveto{\pgfqpoint{0.672718in}{0.630224in}}{\pgfqpoint{0.664432in}{0.633656in}}{\pgfqpoint{0.655794in}{0.633656in}}%
\pgfpathcurveto{\pgfqpoint{0.647156in}{0.633656in}}{\pgfqpoint{0.638870in}{0.630224in}}{\pgfqpoint{0.632762in}{0.624116in}}%
\pgfpathcurveto{\pgfqpoint{0.626654in}{0.618008in}}{\pgfqpoint{0.623222in}{0.609722in}}{\pgfqpoint{0.623222in}{0.601084in}}%
\pgfpathcurveto{\pgfqpoint{0.623222in}{0.592446in}}{\pgfqpoint{0.626654in}{0.584160in}}{\pgfqpoint{0.632762in}{0.578052in}}%
\pgfpathcurveto{\pgfqpoint{0.638870in}{0.571944in}}{\pgfqpoint{0.647156in}{0.568512in}}{\pgfqpoint{0.655794in}{0.568512in}}%
\pgfpathlineto{\pgfqpoint{0.655794in}{0.568512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.526432in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.526432in}}{\pgfqpoint{0.666197in}{0.529864in}}{\pgfqpoint{0.672305in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.542081in}}{\pgfqpoint{0.681845in}{0.550366in}}{\pgfqpoint{0.681845in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.567643in}}{\pgfqpoint{0.678413in}{0.575928in}}{\pgfqpoint{0.672305in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.588145in}}{\pgfqpoint{0.657911in}{0.591577in}}{\pgfqpoint{0.649273in}{0.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.591577in}}{\pgfqpoint{0.632349in}{0.588145in}}{\pgfqpoint{0.626241in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.575928in}}{\pgfqpoint{0.616701in}{0.567643in}}{\pgfqpoint{0.616701in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.550366in}}{\pgfqpoint{0.620133in}{0.542081in}}{\pgfqpoint{0.626241in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.529864in}}{\pgfqpoint{0.640635in}{0.526432in}}{\pgfqpoint{0.649273in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.526432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.594783in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.594783in}}{\pgfqpoint{0.605659in}{0.598215in}}{\pgfqpoint{0.611767in}{0.604323in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.610431in}}{\pgfqpoint{0.621307in}{0.618717in}}{\pgfqpoint{0.621307in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.635993in}}{\pgfqpoint{0.617875in}{0.644279in}}{\pgfqpoint{0.611767in}{0.650387in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.656495in}}{\pgfqpoint{0.597373in}{0.659927in}}{\pgfqpoint{0.588735in}{0.659927in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.659927in}}{\pgfqpoint{0.571811in}{0.656495in}}{\pgfqpoint{0.565703in}{0.650387in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.644279in}}{\pgfqpoint{0.556163in}{0.635993in}}{\pgfqpoint{0.556163in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.618717in}}{\pgfqpoint{0.559595in}{0.610431in}}{\pgfqpoint{0.565703in}{0.604323in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.598215in}}{\pgfqpoint{0.580097in}{0.594783in}}{\pgfqpoint{0.588735in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.594783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.481880in}}{\pgfqpoint{0.605659in}{0.485312in}}{\pgfqpoint{0.611767in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.497529in}}{\pgfqpoint{0.621307in}{0.505814in}}{\pgfqpoint{0.621307in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.523091in}}{\pgfqpoint{0.617875in}{0.531376in}}{\pgfqpoint{0.611767in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.543593in}}{\pgfqpoint{0.597373in}{0.547025in}}{\pgfqpoint{0.588735in}{0.547025in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.547025in}}{\pgfqpoint{0.571811in}{0.543593in}}{\pgfqpoint{0.565703in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.531376in}}{\pgfqpoint{0.556163in}{0.523091in}}{\pgfqpoint{0.556163in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.505814in}}{\pgfqpoint{0.559595in}{0.497529in}}{\pgfqpoint{0.565703in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.485312in}}{\pgfqpoint{0.580097in}{0.481880in}}{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654519in}{0.578689in}}%
\pgfpathcurveto{\pgfqpoint{0.663157in}{0.578689in}}{\pgfqpoint{0.671443in}{0.582121in}}{\pgfqpoint{0.677551in}{0.588230in}}%
\pgfpathcurveto{\pgfqpoint{0.683659in}{0.594338in}}{\pgfqpoint{0.687092in}{0.602623in}}{\pgfqpoint{0.687092in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.687092in}{0.619900in}}{\pgfqpoint{0.683659in}{0.628186in}}{\pgfqpoint{0.677551in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.671443in}{0.640402in}}{\pgfqpoint{0.663157in}{0.643834in}}{\pgfqpoint{0.654519in}{0.643834in}}%
\pgfpathcurveto{\pgfqpoint{0.645881in}{0.643834in}}{\pgfqpoint{0.637595in}{0.640402in}}{\pgfqpoint{0.631487in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.625379in}{0.628186in}}{\pgfqpoint{0.621947in}{0.619900in}}{\pgfqpoint{0.621947in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.621947in}{0.602623in}}{\pgfqpoint{0.625379in}{0.594338in}}{\pgfqpoint{0.631487in}{0.588230in}}%
\pgfpathcurveto{\pgfqpoint{0.637595in}{0.582121in}}{\pgfqpoint{0.645881in}{0.578689in}}{\pgfqpoint{0.654519in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{0.578689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.527036in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.527036in}}{\pgfqpoint{0.666197in}{0.530468in}}{\pgfqpoint{0.672305in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.542684in}}{\pgfqpoint{0.681845in}{0.550970in}}{\pgfqpoint{0.681845in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.568246in}}{\pgfqpoint{0.678413in}{0.576532in}}{\pgfqpoint{0.672305in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.588748in}}{\pgfqpoint{0.657911in}{0.592180in}}{\pgfqpoint{0.649273in}{0.592180in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.592180in}}{\pgfqpoint{0.632349in}{0.588748in}}{\pgfqpoint{0.626241in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.576532in}}{\pgfqpoint{0.616701in}{0.568246in}}{\pgfqpoint{0.616701in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.550970in}}{\pgfqpoint{0.620133in}{0.542684in}}{\pgfqpoint{0.626241in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.530468in}}{\pgfqpoint{0.640635in}{0.527036in}}{\pgfqpoint{0.649273in}{0.527036in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.527036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.527634in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.527634in}}{\pgfqpoint{0.605659in}{0.531066in}}{\pgfqpoint{0.611767in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.543282in}}{\pgfqpoint{0.621307in}{0.551568in}}{\pgfqpoint{0.621307in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.568844in}}{\pgfqpoint{0.617875in}{0.577130in}}{\pgfqpoint{0.611767in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.589346in}}{\pgfqpoint{0.597373in}{0.592778in}}{\pgfqpoint{0.588735in}{0.592778in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.592778in}}{\pgfqpoint{0.571811in}{0.589346in}}{\pgfqpoint{0.565703in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.577130in}}{\pgfqpoint{0.556163in}{0.568844in}}{\pgfqpoint{0.556163in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.551568in}}{\pgfqpoint{0.559595in}{0.543282in}}{\pgfqpoint{0.565703in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.531066in}}{\pgfqpoint{0.580097in}{0.527634in}}{\pgfqpoint{0.588735in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.527634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655794in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.664432in}{0.558656in}}{\pgfqpoint{0.672718in}{0.562088in}}{\pgfqpoint{0.678826in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.684934in}{0.574305in}}{\pgfqpoint{0.688366in}{0.582590in}}{\pgfqpoint{0.688366in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.688366in}{0.599867in}}{\pgfqpoint{0.684934in}{0.608153in}}{\pgfqpoint{0.678826in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.672718in}{0.620369in}}{\pgfqpoint{0.664432in}{0.623801in}}{\pgfqpoint{0.655794in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.647156in}{0.623801in}}{\pgfqpoint{0.638870in}{0.620369in}}{\pgfqpoint{0.632762in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.626654in}{0.608153in}}{\pgfqpoint{0.623222in}{0.599867in}}{\pgfqpoint{0.623222in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.623222in}{0.582590in}}{\pgfqpoint{0.626654in}{0.574305in}}{\pgfqpoint{0.632762in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.638870in}{0.562088in}}{\pgfqpoint{0.647156in}{0.558656in}}{\pgfqpoint{0.655794in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.655794in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.527036in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.527036in}}{\pgfqpoint{0.666197in}{0.530468in}}{\pgfqpoint{0.672305in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.542684in}}{\pgfqpoint{0.681845in}{0.550970in}}{\pgfqpoint{0.681845in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.568246in}}{\pgfqpoint{0.678413in}{0.576532in}}{\pgfqpoint{0.672305in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.588748in}}{\pgfqpoint{0.657911in}{0.592180in}}{\pgfqpoint{0.649273in}{0.592180in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.592180in}}{\pgfqpoint{0.632349in}{0.588748in}}{\pgfqpoint{0.626241in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.576532in}}{\pgfqpoint{0.616701in}{0.568246in}}{\pgfqpoint{0.616701in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.550970in}}{\pgfqpoint{0.620133in}{0.542684in}}{\pgfqpoint{0.626241in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.530468in}}{\pgfqpoint{0.640635in}{0.527036in}}{\pgfqpoint{0.649273in}{0.527036in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.527036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945857in}{0.675214in}}%
\pgfpathcurveto{\pgfqpoint{0.954496in}{0.675214in}}{\pgfqpoint{0.962781in}{0.678646in}}{\pgfqpoint{0.968890in}{0.684755in}}%
\pgfpathcurveto{\pgfqpoint{0.974998in}{0.690863in}}{\pgfqpoint{0.978430in}{0.699148in}}{\pgfqpoint{0.978430in}{0.707787in}}%
\pgfpathcurveto{\pgfqpoint{0.978430in}{0.716425in}}{\pgfqpoint{0.974998in}{0.724711in}}{\pgfqpoint{0.968890in}{0.730819in}}%
\pgfpathcurveto{\pgfqpoint{0.962781in}{0.736927in}}{\pgfqpoint{0.954496in}{0.740359in}}{\pgfqpoint{0.945857in}{0.740359in}}%
\pgfpathcurveto{\pgfqpoint{0.937219in}{0.740359in}}{\pgfqpoint{0.928934in}{0.736927in}}{\pgfqpoint{0.922825in}{0.730819in}}%
\pgfpathcurveto{\pgfqpoint{0.916717in}{0.724711in}}{\pgfqpoint{0.913285in}{0.716425in}}{\pgfqpoint{0.913285in}{0.707787in}}%
\pgfpathcurveto{\pgfqpoint{0.913285in}{0.699148in}}{\pgfqpoint{0.916717in}{0.690863in}}{\pgfqpoint{0.922825in}{0.684755in}}%
\pgfpathcurveto{\pgfqpoint{0.928934in}{0.678646in}}{\pgfqpoint{0.937219in}{0.675214in}}{\pgfqpoint{0.945857in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{0.945857in}{0.675214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.499762in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.499762in}}{\pgfqpoint{0.605659in}{0.503194in}}{\pgfqpoint{0.611767in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.515410in}}{\pgfqpoint{0.621307in}{0.523696in}}{\pgfqpoint{0.621307in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.540972in}}{\pgfqpoint{0.617875in}{0.549258in}}{\pgfqpoint{0.611767in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.561474in}}{\pgfqpoint{0.597373in}{0.564906in}}{\pgfqpoint{0.588735in}{0.564906in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.564906in}}{\pgfqpoint{0.571811in}{0.561474in}}{\pgfqpoint{0.565703in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.549258in}}{\pgfqpoint{0.556163in}{0.540972in}}{\pgfqpoint{0.556163in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.523696in}}{\pgfqpoint{0.559595in}{0.515410in}}{\pgfqpoint{0.565703in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.503194in}}{\pgfqpoint{0.580097in}{0.499762in}}{\pgfqpoint{0.588735in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.499762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828232in}{0.612748in}}%
\pgfpathcurveto{\pgfqpoint{0.836870in}{0.612748in}}{\pgfqpoint{0.845156in}{0.616180in}}{\pgfqpoint{0.851264in}{0.622288in}}%
\pgfpathcurveto{\pgfqpoint{0.857372in}{0.628396in}}{\pgfqpoint{0.860804in}{0.636682in}}{\pgfqpoint{0.860804in}{0.645320in}}%
\pgfpathcurveto{\pgfqpoint{0.860804in}{0.653959in}}{\pgfqpoint{0.857372in}{0.662244in}}{\pgfqpoint{0.851264in}{0.668352in}}%
\pgfpathcurveto{\pgfqpoint{0.845156in}{0.674461in}}{\pgfqpoint{0.836870in}{0.677893in}}{\pgfqpoint{0.828232in}{0.677893in}}%
\pgfpathcurveto{\pgfqpoint{0.819593in}{0.677893in}}{\pgfqpoint{0.811308in}{0.674461in}}{\pgfqpoint{0.805199in}{0.668352in}}%
\pgfpathcurveto{\pgfqpoint{0.799091in}{0.662244in}}{\pgfqpoint{0.795659in}{0.653959in}}{\pgfqpoint{0.795659in}{0.645320in}}%
\pgfpathcurveto{\pgfqpoint{0.795659in}{0.636682in}}{\pgfqpoint{0.799091in}{0.628396in}}{\pgfqpoint{0.805199in}{0.622288in}}%
\pgfpathcurveto{\pgfqpoint{0.811308in}{0.616180in}}{\pgfqpoint{0.819593in}{0.612748in}}{\pgfqpoint{0.828232in}{0.612748in}}%
\pgfpathlineto{\pgfqpoint{0.828232in}{0.612748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210235in}{0.826546in}}%
\pgfpathcurveto{\pgfqpoint{1.218874in}{0.826546in}}{\pgfqpoint{1.227159in}{0.829978in}}{\pgfqpoint{1.233268in}{0.836086in}}%
\pgfpathcurveto{\pgfqpoint{1.239376in}{0.842194in}}{\pgfqpoint{1.242808in}{0.850480in}}{\pgfqpoint{1.242808in}{0.859118in}}%
\pgfpathcurveto{\pgfqpoint{1.242808in}{0.867756in}}{\pgfqpoint{1.239376in}{0.876042in}}{\pgfqpoint{1.233268in}{0.882150in}}%
\pgfpathcurveto{\pgfqpoint{1.227159in}{0.888258in}}{\pgfqpoint{1.218874in}{0.891690in}}{\pgfqpoint{1.210235in}{0.891690in}}%
\pgfpathcurveto{\pgfqpoint{1.201597in}{0.891690in}}{\pgfqpoint{1.193312in}{0.888258in}}{\pgfqpoint{1.187203in}{0.882150in}}%
\pgfpathcurveto{\pgfqpoint{1.181095in}{0.876042in}}{\pgfqpoint{1.177663in}{0.867756in}}{\pgfqpoint{1.177663in}{0.859118in}}%
\pgfpathcurveto{\pgfqpoint{1.177663in}{0.850480in}}{\pgfqpoint{1.181095in}{0.842194in}}{\pgfqpoint{1.187203in}{0.836086in}}%
\pgfpathcurveto{\pgfqpoint{1.193312in}{0.829978in}}{\pgfqpoint{1.201597in}{0.826546in}}{\pgfqpoint{1.210235in}{0.826546in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{0.826546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918616in}{0.666845in}}%
\pgfpathcurveto{\pgfqpoint{0.927254in}{0.666845in}}{\pgfqpoint{0.935540in}{0.670277in}}{\pgfqpoint{0.941648in}{0.676385in}}%
\pgfpathcurveto{\pgfqpoint{0.947756in}{0.682494in}}{\pgfqpoint{0.951188in}{0.690779in}}{\pgfqpoint{0.951188in}{0.699418in}}%
\pgfpathcurveto{\pgfqpoint{0.951188in}{0.708056in}}{\pgfqpoint{0.947756in}{0.716341in}}{\pgfqpoint{0.941648in}{0.722450in}}%
\pgfpathcurveto{\pgfqpoint{0.935540in}{0.728558in}}{\pgfqpoint{0.927254in}{0.731990in}}{\pgfqpoint{0.918616in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{0.909977in}{0.731990in}}{\pgfqpoint{0.901692in}{0.728558in}}{\pgfqpoint{0.895584in}{0.722450in}}%
\pgfpathcurveto{\pgfqpoint{0.889475in}{0.716341in}}{\pgfqpoint{0.886043in}{0.708056in}}{\pgfqpoint{0.886043in}{0.699418in}}%
\pgfpathcurveto{\pgfqpoint{0.886043in}{0.690779in}}{\pgfqpoint{0.889475in}{0.682494in}}{\pgfqpoint{0.895584in}{0.676385in}}%
\pgfpathcurveto{\pgfqpoint{0.901692in}{0.670277in}}{\pgfqpoint{0.909977in}{0.666845in}}{\pgfqpoint{0.918616in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{0.918616in}{0.666845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116273in}{0.778817in}}%
\pgfpathcurveto{\pgfqpoint{1.124911in}{0.778817in}}{\pgfqpoint{1.133196in}{0.782249in}}{\pgfqpoint{1.139305in}{0.788357in}}%
\pgfpathcurveto{\pgfqpoint{1.145413in}{0.794465in}}{\pgfqpoint{1.148845in}{0.802751in}}{\pgfqpoint{1.148845in}{0.811389in}}%
\pgfpathcurveto{\pgfqpoint{1.148845in}{0.820027in}}{\pgfqpoint{1.145413in}{0.828313in}}{\pgfqpoint{1.139305in}{0.834421in}}%
\pgfpathcurveto{\pgfqpoint{1.133196in}{0.840529in}}{\pgfqpoint{1.124911in}{0.843961in}}{\pgfqpoint{1.116273in}{0.843961in}}%
\pgfpathcurveto{\pgfqpoint{1.107634in}{0.843961in}}{\pgfqpoint{1.099349in}{0.840529in}}{\pgfqpoint{1.093240in}{0.834421in}}%
\pgfpathcurveto{\pgfqpoint{1.087132in}{0.828313in}}{\pgfqpoint{1.083700in}{0.820027in}}{\pgfqpoint{1.083700in}{0.811389in}}%
\pgfpathcurveto{\pgfqpoint{1.083700in}{0.802751in}}{\pgfqpoint{1.087132in}{0.794465in}}{\pgfqpoint{1.093240in}{0.788357in}}%
\pgfpathcurveto{\pgfqpoint{1.099349in}{0.782249in}}{\pgfqpoint{1.107634in}{0.778817in}}{\pgfqpoint{1.116273in}{0.778817in}}%
\pgfpathlineto{\pgfqpoint{1.116273in}{0.778817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524556in}{0.993698in}}%
\pgfpathcurveto{\pgfqpoint{1.533195in}{0.993698in}}{\pgfqpoint{1.541480in}{0.997130in}}{\pgfqpoint{1.547588in}{1.003238in}}%
\pgfpathcurveto{\pgfqpoint{1.553697in}{1.009346in}}{\pgfqpoint{1.557129in}{1.017632in}}{\pgfqpoint{1.557129in}{1.026270in}}%
\pgfpathcurveto{\pgfqpoint{1.557129in}{1.034908in}}{\pgfqpoint{1.553697in}{1.043194in}}{\pgfqpoint{1.547588in}{1.049302in}}%
\pgfpathcurveto{\pgfqpoint{1.541480in}{1.055410in}}{\pgfqpoint{1.533195in}{1.058842in}}{\pgfqpoint{1.524556in}{1.058842in}}%
\pgfpathcurveto{\pgfqpoint{1.515918in}{1.058842in}}{\pgfqpoint{1.507632in}{1.055410in}}{\pgfqpoint{1.501524in}{1.049302in}}%
\pgfpathcurveto{\pgfqpoint{1.495416in}{1.043194in}}{\pgfqpoint{1.491984in}{1.034908in}}{\pgfqpoint{1.491984in}{1.026270in}}%
\pgfpathcurveto{\pgfqpoint{1.491984in}{1.017632in}}{\pgfqpoint{1.495416in}{1.009346in}}{\pgfqpoint{1.501524in}{1.003238in}}%
\pgfpathcurveto{\pgfqpoint{1.507632in}{0.997130in}}{\pgfqpoint{1.515918in}{0.993698in}}{\pgfqpoint{1.524556in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{1.524556in}{0.993698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150540in}{0.821470in}}%
\pgfpathcurveto{\pgfqpoint{1.159178in}{0.821470in}}{\pgfqpoint{1.167464in}{0.824902in}}{\pgfqpoint{1.173572in}{0.831011in}}%
\pgfpathcurveto{\pgfqpoint{1.179680in}{0.837119in}}{\pgfqpoint{1.183112in}{0.845404in}}{\pgfqpoint{1.183112in}{0.854043in}}%
\pgfpathcurveto{\pgfqpoint{1.183112in}{0.862681in}}{\pgfqpoint{1.179680in}{0.870967in}}{\pgfqpoint{1.173572in}{0.877075in}}%
\pgfpathcurveto{\pgfqpoint{1.167464in}{0.883183in}}{\pgfqpoint{1.159178in}{0.886615in}}{\pgfqpoint{1.150540in}{0.886615in}}%
\pgfpathcurveto{\pgfqpoint{1.141901in}{0.886615in}}{\pgfqpoint{1.133616in}{0.883183in}}{\pgfqpoint{1.127508in}{0.877075in}}%
\pgfpathcurveto{\pgfqpoint{1.121399in}{0.870967in}}{\pgfqpoint{1.117967in}{0.862681in}}{\pgfqpoint{1.117967in}{0.854043in}}%
\pgfpathcurveto{\pgfqpoint{1.117967in}{0.845404in}}{\pgfqpoint{1.121399in}{0.837119in}}{\pgfqpoint{1.127508in}{0.831011in}}%
\pgfpathcurveto{\pgfqpoint{1.133616in}{0.824902in}}{\pgfqpoint{1.141901in}{0.821470in}}{\pgfqpoint{1.150540in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{1.150540in}{0.821470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398069in}{0.921076in}}%
\pgfpathcurveto{\pgfqpoint{1.406707in}{0.921076in}}{\pgfqpoint{1.414993in}{0.924508in}}{\pgfqpoint{1.421101in}{0.930616in}}%
\pgfpathcurveto{\pgfqpoint{1.427209in}{0.936724in}}{\pgfqpoint{1.430641in}{0.945010in}}{\pgfqpoint{1.430641in}{0.953648in}}%
\pgfpathcurveto{\pgfqpoint{1.430641in}{0.962287in}}{\pgfqpoint{1.427209in}{0.970572in}}{\pgfqpoint{1.421101in}{0.976680in}}%
\pgfpathcurveto{\pgfqpoint{1.414993in}{0.982789in}}{\pgfqpoint{1.406707in}{0.986221in}}{\pgfqpoint{1.398069in}{0.986221in}}%
\pgfpathcurveto{\pgfqpoint{1.389430in}{0.986221in}}{\pgfqpoint{1.381145in}{0.982789in}}{\pgfqpoint{1.375037in}{0.976680in}}%
\pgfpathcurveto{\pgfqpoint{1.368928in}{0.970572in}}{\pgfqpoint{1.365496in}{0.962287in}}{\pgfqpoint{1.365496in}{0.953648in}}%
\pgfpathcurveto{\pgfqpoint{1.365496in}{0.945010in}}{\pgfqpoint{1.368928in}{0.936724in}}{\pgfqpoint{1.375037in}{0.930616in}}%
\pgfpathcurveto{\pgfqpoint{1.381145in}{0.924508in}}{\pgfqpoint{1.389430in}{0.921076in}}{\pgfqpoint{1.398069in}{0.921076in}}%
\pgfpathlineto{\pgfqpoint{1.398069in}{0.921076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673380in}{0.579225in}}%
\pgfpathcurveto{\pgfqpoint{0.682019in}{0.579225in}}{\pgfqpoint{0.690304in}{0.582657in}}{\pgfqpoint{0.696413in}{0.588765in}}%
\pgfpathcurveto{\pgfqpoint{0.702521in}{0.594873in}}{\pgfqpoint{0.705953in}{0.603159in}}{\pgfqpoint{0.705953in}{0.611797in}}%
\pgfpathcurveto{\pgfqpoint{0.705953in}{0.620436in}}{\pgfqpoint{0.702521in}{0.628721in}}{\pgfqpoint{0.696413in}{0.634829in}}%
\pgfpathcurveto{\pgfqpoint{0.690304in}{0.640938in}}{\pgfqpoint{0.682019in}{0.644370in}}{\pgfqpoint{0.673380in}{0.644370in}}%
\pgfpathcurveto{\pgfqpoint{0.664742in}{0.644370in}}{\pgfqpoint{0.656457in}{0.640938in}}{\pgfqpoint{0.650348in}{0.634829in}}%
\pgfpathcurveto{\pgfqpoint{0.644240in}{0.628721in}}{\pgfqpoint{0.640808in}{0.620436in}}{\pgfqpoint{0.640808in}{0.611797in}}%
\pgfpathcurveto{\pgfqpoint{0.640808in}{0.603159in}}{\pgfqpoint{0.644240in}{0.594873in}}{\pgfqpoint{0.650348in}{0.588765in}}%
\pgfpathcurveto{\pgfqpoint{0.656457in}{0.582657in}}{\pgfqpoint{0.664742in}{0.579225in}}{\pgfqpoint{0.673380in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{0.673380in}{0.579225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640921in}{0.527634in}}%
\pgfpathcurveto{\pgfqpoint{0.649560in}{0.527634in}}{\pgfqpoint{0.657845in}{0.531066in}}{\pgfqpoint{0.663953in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.670062in}{0.543282in}}{\pgfqpoint{0.673494in}{0.551568in}}{\pgfqpoint{0.673494in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.673494in}{0.568844in}}{\pgfqpoint{0.670062in}{0.577130in}}{\pgfqpoint{0.663953in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.657845in}{0.589346in}}{\pgfqpoint{0.649560in}{0.592778in}}{\pgfqpoint{0.640921in}{0.592778in}}%
\pgfpathcurveto{\pgfqpoint{0.632283in}{0.592778in}}{\pgfqpoint{0.623997in}{0.589346in}}{\pgfqpoint{0.617889in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.611781in}{0.577130in}}{\pgfqpoint{0.608349in}{0.568844in}}{\pgfqpoint{0.608349in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.608349in}{0.551568in}}{\pgfqpoint{0.611781in}{0.543282in}}{\pgfqpoint{0.617889in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.623997in}{0.531066in}}{\pgfqpoint{0.632283in}{0.527634in}}{\pgfqpoint{0.640921in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{0.640921in}{0.527634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668949in}{0.594152in}}%
\pgfpathcurveto{\pgfqpoint{0.677588in}{0.594152in}}{\pgfqpoint{0.685873in}{0.597584in}}{\pgfqpoint{0.691981in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.698090in}{0.609800in}}{\pgfqpoint{0.701522in}{0.618086in}}{\pgfqpoint{0.701522in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.701522in}{0.635362in}}{\pgfqpoint{0.698090in}{0.643648in}}{\pgfqpoint{0.691981in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.685873in}{0.655864in}}{\pgfqpoint{0.677588in}{0.659296in}}{\pgfqpoint{0.668949in}{0.659296in}}%
\pgfpathcurveto{\pgfqpoint{0.660311in}{0.659296in}}{\pgfqpoint{0.652025in}{0.655864in}}{\pgfqpoint{0.645917in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.639809in}{0.643648in}}{\pgfqpoint{0.636377in}{0.635362in}}{\pgfqpoint{0.636377in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.636377in}{0.618086in}}{\pgfqpoint{0.639809in}{0.609800in}}{\pgfqpoint{0.645917in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.652025in}{0.597584in}}{\pgfqpoint{0.660311in}{0.594152in}}{\pgfqpoint{0.668949in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{0.668949in}{0.594152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647923in}{0.531109in}}%
\pgfpathcurveto{\pgfqpoint{0.656561in}{0.531109in}}{\pgfqpoint{0.664847in}{0.534541in}}{\pgfqpoint{0.670955in}{0.540649in}}%
\pgfpathcurveto{\pgfqpoint{0.677063in}{0.546757in}}{\pgfqpoint{0.680495in}{0.555043in}}{\pgfqpoint{0.680495in}{0.563681in}}%
\pgfpathcurveto{\pgfqpoint{0.680495in}{0.572319in}}{\pgfqpoint{0.677063in}{0.580605in}}{\pgfqpoint{0.670955in}{0.586713in}}%
\pgfpathcurveto{\pgfqpoint{0.664847in}{0.592821in}}{\pgfqpoint{0.656561in}{0.596253in}}{\pgfqpoint{0.647923in}{0.596253in}}%
\pgfpathcurveto{\pgfqpoint{0.639284in}{0.596253in}}{\pgfqpoint{0.630999in}{0.592821in}}{\pgfqpoint{0.624891in}{0.586713in}}%
\pgfpathcurveto{\pgfqpoint{0.618782in}{0.580605in}}{\pgfqpoint{0.615350in}{0.572319in}}{\pgfqpoint{0.615350in}{0.563681in}}%
\pgfpathcurveto{\pgfqpoint{0.615350in}{0.555043in}}{\pgfqpoint{0.618782in}{0.546757in}}{\pgfqpoint{0.624891in}{0.540649in}}%
\pgfpathcurveto{\pgfqpoint{0.630999in}{0.534541in}}{\pgfqpoint{0.639284in}{0.531109in}}{\pgfqpoint{0.647923in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{0.647923in}{0.531109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679720in}{0.562228in}}%
\pgfpathcurveto{\pgfqpoint{0.688359in}{0.562228in}}{\pgfqpoint{0.696644in}{0.565660in}}{\pgfqpoint{0.702752in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.708861in}{0.577876in}}{\pgfqpoint{0.712293in}{0.586162in}}{\pgfqpoint{0.712293in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.712293in}{0.603439in}}{\pgfqpoint{0.708861in}{0.611724in}}{\pgfqpoint{0.702752in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.696644in}{0.623941in}}{\pgfqpoint{0.688359in}{0.627373in}}{\pgfqpoint{0.679720in}{0.627373in}}%
\pgfpathcurveto{\pgfqpoint{0.671082in}{0.627373in}}{\pgfqpoint{0.662796in}{0.623941in}}{\pgfqpoint{0.656688in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.650580in}{0.611724in}}{\pgfqpoint{0.647148in}{0.603439in}}{\pgfqpoint{0.647148in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.647148in}{0.586162in}}{\pgfqpoint{0.650580in}{0.577876in}}{\pgfqpoint{0.656688in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.662796in}{0.565660in}}{\pgfqpoint{0.671082in}{0.562228in}}{\pgfqpoint{0.679720in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{0.679720in}{0.562228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.549600in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.549600in}}{\pgfqpoint{0.666197in}{0.553032in}}{\pgfqpoint{0.672305in}{0.559140in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.565248in}}{\pgfqpoint{0.681845in}{0.573534in}}{\pgfqpoint{0.681845in}{0.582172in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.590810in}}{\pgfqpoint{0.678413in}{0.599096in}}{\pgfqpoint{0.672305in}{0.605204in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.611312in}}{\pgfqpoint{0.657911in}{0.614744in}}{\pgfqpoint{0.649273in}{0.614744in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.614744in}}{\pgfqpoint{0.632349in}{0.611312in}}{\pgfqpoint{0.626241in}{0.605204in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.599096in}}{\pgfqpoint{0.616701in}{0.590810in}}{\pgfqpoint{0.616701in}{0.582172in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.573534in}}{\pgfqpoint{0.620133in}{0.565248in}}{\pgfqpoint{0.626241in}{0.559140in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.553032in}}{\pgfqpoint{0.640635in}{0.549600in}}{\pgfqpoint{0.649273in}{0.549600in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.549600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782392in}{0.658243in}}%
\pgfpathcurveto{\pgfqpoint{0.791030in}{0.658243in}}{\pgfqpoint{0.799316in}{0.661675in}}{\pgfqpoint{0.805424in}{0.667783in}}%
\pgfpathcurveto{\pgfqpoint{0.811532in}{0.673891in}}{\pgfqpoint{0.814964in}{0.682177in}}{\pgfqpoint{0.814964in}{0.690815in}}%
\pgfpathcurveto{\pgfqpoint{0.814964in}{0.699454in}}{\pgfqpoint{0.811532in}{0.707739in}}{\pgfqpoint{0.805424in}{0.713847in}}%
\pgfpathcurveto{\pgfqpoint{0.799316in}{0.719956in}}{\pgfqpoint{0.791030in}{0.723388in}}{\pgfqpoint{0.782392in}{0.723388in}}%
\pgfpathcurveto{\pgfqpoint{0.773754in}{0.723388in}}{\pgfqpoint{0.765468in}{0.719956in}}{\pgfqpoint{0.759360in}{0.713847in}}%
\pgfpathcurveto{\pgfqpoint{0.753252in}{0.707739in}}{\pgfqpoint{0.749820in}{0.699454in}}{\pgfqpoint{0.749820in}{0.690815in}}%
\pgfpathcurveto{\pgfqpoint{0.749820in}{0.682177in}}{\pgfqpoint{0.753252in}{0.673891in}}{\pgfqpoint{0.759360in}{0.667783in}}%
\pgfpathcurveto{\pgfqpoint{0.765468in}{0.661675in}}{\pgfqpoint{0.773754in}{0.658243in}}{\pgfqpoint{0.782392in}{0.658243in}}%
\pgfpathlineto{\pgfqpoint{0.782392in}{0.658243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727679in}{0.578149in}}%
\pgfpathcurveto{\pgfqpoint{0.736317in}{0.578149in}}{\pgfqpoint{0.744603in}{0.581581in}}{\pgfqpoint{0.750711in}{0.587689in}}%
\pgfpathcurveto{\pgfqpoint{0.756819in}{0.593798in}}{\pgfqpoint{0.760251in}{0.602083in}}{\pgfqpoint{0.760251in}{0.610722in}}%
\pgfpathcurveto{\pgfqpoint{0.760251in}{0.619360in}}{\pgfqpoint{0.756819in}{0.627645in}}{\pgfqpoint{0.750711in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{0.744603in}{0.639862in}}{\pgfqpoint{0.736317in}{0.643294in}}{\pgfqpoint{0.727679in}{0.643294in}}%
\pgfpathcurveto{\pgfqpoint{0.719041in}{0.643294in}}{\pgfqpoint{0.710755in}{0.639862in}}{\pgfqpoint{0.704647in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{0.698539in}{0.627645in}}{\pgfqpoint{0.695107in}{0.619360in}}{\pgfqpoint{0.695107in}{0.610722in}}%
\pgfpathcurveto{\pgfqpoint{0.695107in}{0.602083in}}{\pgfqpoint{0.698539in}{0.593798in}}{\pgfqpoint{0.704647in}{0.587689in}}%
\pgfpathcurveto{\pgfqpoint{0.710755in}{0.581581in}}{\pgfqpoint{0.719041in}{0.578149in}}{\pgfqpoint{0.727679in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{0.727679in}{0.578149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782809in}{0.668129in}}%
\pgfpathcurveto{\pgfqpoint{0.791447in}{0.668129in}}{\pgfqpoint{0.799733in}{0.671561in}}{\pgfqpoint{0.805841in}{0.677669in}}%
\pgfpathcurveto{\pgfqpoint{0.811949in}{0.683777in}}{\pgfqpoint{0.815381in}{0.692063in}}{\pgfqpoint{0.815381in}{0.700701in}}%
\pgfpathcurveto{\pgfqpoint{0.815381in}{0.709339in}}{\pgfqpoint{0.811949in}{0.717625in}}{\pgfqpoint{0.805841in}{0.723733in}}%
\pgfpathcurveto{\pgfqpoint{0.799733in}{0.729841in}}{\pgfqpoint{0.791447in}{0.733273in}}{\pgfqpoint{0.782809in}{0.733273in}}%
\pgfpathcurveto{\pgfqpoint{0.774171in}{0.733273in}}{\pgfqpoint{0.765885in}{0.729841in}}{\pgfqpoint{0.759777in}{0.723733in}}%
\pgfpathcurveto{\pgfqpoint{0.753669in}{0.717625in}}{\pgfqpoint{0.750237in}{0.709339in}}{\pgfqpoint{0.750237in}{0.700701in}}%
\pgfpathcurveto{\pgfqpoint{0.750237in}{0.692063in}}{\pgfqpoint{0.753669in}{0.683777in}}{\pgfqpoint{0.759777in}{0.677669in}}%
\pgfpathcurveto{\pgfqpoint{0.765885in}{0.671561in}}{\pgfqpoint{0.774171in}{0.668129in}}{\pgfqpoint{0.782809in}{0.668129in}}%
\pgfpathlineto{\pgfqpoint{0.782809in}{0.668129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729686in}{0.582094in}}%
\pgfpathcurveto{\pgfqpoint{0.738325in}{0.582094in}}{\pgfqpoint{0.746610in}{0.585526in}}{\pgfqpoint{0.752718in}{0.591634in}}%
\pgfpathcurveto{\pgfqpoint{0.758827in}{0.597742in}}{\pgfqpoint{0.762259in}{0.606028in}}{\pgfqpoint{0.762259in}{0.614666in}}%
\pgfpathcurveto{\pgfqpoint{0.762259in}{0.623304in}}{\pgfqpoint{0.758827in}{0.631590in}}{\pgfqpoint{0.752718in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.746610in}{0.643806in}}{\pgfqpoint{0.738325in}{0.647238in}}{\pgfqpoint{0.729686in}{0.647238in}}%
\pgfpathcurveto{\pgfqpoint{0.721048in}{0.647238in}}{\pgfqpoint{0.712762in}{0.643806in}}{\pgfqpoint{0.706654in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.700546in}{0.631590in}}{\pgfqpoint{0.697114in}{0.623304in}}{\pgfqpoint{0.697114in}{0.614666in}}%
\pgfpathcurveto{\pgfqpoint{0.697114in}{0.606028in}}{\pgfqpoint{0.700546in}{0.597742in}}{\pgfqpoint{0.706654in}{0.591634in}}%
\pgfpathcurveto{\pgfqpoint{0.712762in}{0.585526in}}{\pgfqpoint{0.721048in}{0.582094in}}{\pgfqpoint{0.729686in}{0.582094in}}%
\pgfpathlineto{\pgfqpoint{0.729686in}{0.582094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.687500in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.687500in}}{\pgfqpoint{0.846821in}{0.690932in}}{\pgfqpoint{0.852929in}{0.697040in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.703148in}}{\pgfqpoint{0.862469in}{0.711434in}}{\pgfqpoint{0.862469in}{0.720072in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.728710in}}{\pgfqpoint{0.859037in}{0.736996in}}{\pgfqpoint{0.852929in}{0.743104in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.749212in}}{\pgfqpoint{0.838535in}{0.752644in}}{\pgfqpoint{0.829897in}{0.752644in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.752644in}}{\pgfqpoint{0.812973in}{0.749212in}}{\pgfqpoint{0.806865in}{0.743104in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.736996in}}{\pgfqpoint{0.797325in}{0.728710in}}{\pgfqpoint{0.797325in}{0.720072in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.711434in}}{\pgfqpoint{0.800757in}{0.703148in}}{\pgfqpoint{0.806865in}{0.697040in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.690932in}}{\pgfqpoint{0.821259in}{0.687500in}}{\pgfqpoint{0.829897in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.687500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766739in}{0.600584in}}%
\pgfpathcurveto{\pgfqpoint{0.775377in}{0.600584in}}{\pgfqpoint{0.783663in}{0.604017in}}{\pgfqpoint{0.789771in}{0.610125in}}%
\pgfpathcurveto{\pgfqpoint{0.795879in}{0.616233in}}{\pgfqpoint{0.799311in}{0.624519in}}{\pgfqpoint{0.799311in}{0.633157in}}%
\pgfpathcurveto{\pgfqpoint{0.799311in}{0.641795in}}{\pgfqpoint{0.795879in}{0.650081in}}{\pgfqpoint{0.789771in}{0.656189in}}%
\pgfpathcurveto{\pgfqpoint{0.783663in}{0.662297in}}{\pgfqpoint{0.775377in}{0.665729in}}{\pgfqpoint{0.766739in}{0.665729in}}%
\pgfpathcurveto{\pgfqpoint{0.758101in}{0.665729in}}{\pgfqpoint{0.749815in}{0.662297in}}{\pgfqpoint{0.743707in}{0.656189in}}%
\pgfpathcurveto{\pgfqpoint{0.737599in}{0.650081in}}{\pgfqpoint{0.734167in}{0.641795in}}{\pgfqpoint{0.734167in}{0.633157in}}%
\pgfpathcurveto{\pgfqpoint{0.734167in}{0.624519in}}{\pgfqpoint{0.737599in}{0.616233in}}{\pgfqpoint{0.743707in}{0.610125in}}%
\pgfpathcurveto{\pgfqpoint{0.749815in}{0.604017in}}{\pgfqpoint{0.758101in}{0.600584in}}{\pgfqpoint{0.766739in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{0.766739in}{0.600584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883965in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.892604in}{0.718922in}}{\pgfqpoint{0.900889in}{0.722354in}}{\pgfqpoint{0.906997in}{0.728462in}}%
\pgfpathcurveto{\pgfqpoint{0.913106in}{0.734571in}}{\pgfqpoint{0.916538in}{0.742856in}}{\pgfqpoint{0.916538in}{0.751495in}}%
\pgfpathcurveto{\pgfqpoint{0.916538in}{0.760133in}}{\pgfqpoint{0.913106in}{0.768418in}}{\pgfqpoint{0.906997in}{0.774527in}}%
\pgfpathcurveto{\pgfqpoint{0.900889in}{0.780635in}}{\pgfqpoint{0.892604in}{0.784067in}}{\pgfqpoint{0.883965in}{0.784067in}}%
\pgfpathcurveto{\pgfqpoint{0.875327in}{0.784067in}}{\pgfqpoint{0.867041in}{0.780635in}}{\pgfqpoint{0.860933in}{0.774527in}}%
\pgfpathcurveto{\pgfqpoint{0.854825in}{0.768418in}}{\pgfqpoint{0.851393in}{0.760133in}}{\pgfqpoint{0.851393in}{0.751495in}}%
\pgfpathcurveto{\pgfqpoint{0.851393in}{0.742856in}}{\pgfqpoint{0.854825in}{0.734571in}}{\pgfqpoint{0.860933in}{0.728462in}}%
\pgfpathcurveto{\pgfqpoint{0.867041in}{0.722354in}}{\pgfqpoint{0.875327in}{0.718922in}}{\pgfqpoint{0.883965in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.883965in}{0.718922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804715in}{0.615385in}}%
\pgfpathcurveto{\pgfqpoint{0.813353in}{0.615385in}}{\pgfqpoint{0.821639in}{0.618817in}}{\pgfqpoint{0.827747in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.833855in}{0.631033in}}{\pgfqpoint{0.837287in}{0.639319in}}{\pgfqpoint{0.837287in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.837287in}{0.656595in}}{\pgfqpoint{0.833855in}{0.664881in}}{\pgfqpoint{0.827747in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.821639in}{0.677097in}}{\pgfqpoint{0.813353in}{0.680529in}}{\pgfqpoint{0.804715in}{0.680529in}}%
\pgfpathcurveto{\pgfqpoint{0.796076in}{0.680529in}}{\pgfqpoint{0.787791in}{0.677097in}}{\pgfqpoint{0.781682in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.775574in}{0.664881in}}{\pgfqpoint{0.772142in}{0.656595in}}{\pgfqpoint{0.772142in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.772142in}{0.639319in}}{\pgfqpoint{0.775574in}{0.631033in}}{\pgfqpoint{0.781682in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.787791in}{0.618817in}}{\pgfqpoint{0.796076in}{0.615385in}}{\pgfqpoint{0.804715in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{0.804715in}{0.615385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887179in}{0.727675in}}%
\pgfpathcurveto{\pgfqpoint{0.895818in}{0.727675in}}{\pgfqpoint{0.904103in}{0.731107in}}{\pgfqpoint{0.910211in}{0.737216in}}%
\pgfpathcurveto{\pgfqpoint{0.916320in}{0.743324in}}{\pgfqpoint{0.919752in}{0.751609in}}{\pgfqpoint{0.919752in}{0.760248in}}%
\pgfpathcurveto{\pgfqpoint{0.919752in}{0.768886in}}{\pgfqpoint{0.916320in}{0.777172in}}{\pgfqpoint{0.910211in}{0.783280in}}%
\pgfpathcurveto{\pgfqpoint{0.904103in}{0.789388in}}{\pgfqpoint{0.895818in}{0.792820in}}{\pgfqpoint{0.887179in}{0.792820in}}%
\pgfpathcurveto{\pgfqpoint{0.878541in}{0.792820in}}{\pgfqpoint{0.870255in}{0.789388in}}{\pgfqpoint{0.864147in}{0.783280in}}%
\pgfpathcurveto{\pgfqpoint{0.858039in}{0.777172in}}{\pgfqpoint{0.854607in}{0.768886in}}{\pgfqpoint{0.854607in}{0.760248in}}%
\pgfpathcurveto{\pgfqpoint{0.854607in}{0.751609in}}{\pgfqpoint{0.858039in}{0.743324in}}{\pgfqpoint{0.864147in}{0.737216in}}%
\pgfpathcurveto{\pgfqpoint{0.870255in}{0.731107in}}{\pgfqpoint{0.878541in}{0.727675in}}{\pgfqpoint{0.887179in}{0.727675in}}%
\pgfpathlineto{\pgfqpoint{0.887179in}{0.727675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802634in}{0.625227in}}%
\pgfpathcurveto{\pgfqpoint{0.811272in}{0.625227in}}{\pgfqpoint{0.819558in}{0.628659in}}{\pgfqpoint{0.825666in}{0.634768in}}%
\pgfpathcurveto{\pgfqpoint{0.831774in}{0.640876in}}{\pgfqpoint{0.835206in}{0.649161in}}{\pgfqpoint{0.835206in}{0.657800in}}%
\pgfpathcurveto{\pgfqpoint{0.835206in}{0.666438in}}{\pgfqpoint{0.831774in}{0.674724in}}{\pgfqpoint{0.825666in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.819558in}{0.686940in}}{\pgfqpoint{0.811272in}{0.690372in}}{\pgfqpoint{0.802634in}{0.690372in}}%
\pgfpathcurveto{\pgfqpoint{0.793996in}{0.690372in}}{\pgfqpoint{0.785710in}{0.686940in}}{\pgfqpoint{0.779602in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.773494in}{0.674724in}}{\pgfqpoint{0.770062in}{0.666438in}}{\pgfqpoint{0.770062in}{0.657800in}}%
\pgfpathcurveto{\pgfqpoint{0.770062in}{0.649161in}}{\pgfqpoint{0.773494in}{0.640876in}}{\pgfqpoint{0.779602in}{0.634768in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.628659in}}{\pgfqpoint{0.793996in}{0.625227in}}{\pgfqpoint{0.802634in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{0.802634in}{0.625227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926681in}{0.720452in}}%
\pgfpathcurveto{\pgfqpoint{0.935319in}{0.720452in}}{\pgfqpoint{0.943605in}{0.723884in}}{\pgfqpoint{0.949713in}{0.729992in}}%
\pgfpathcurveto{\pgfqpoint{0.955821in}{0.736100in}}{\pgfqpoint{0.959253in}{0.744386in}}{\pgfqpoint{0.959253in}{0.753024in}}%
\pgfpathcurveto{\pgfqpoint{0.959253in}{0.761662in}}{\pgfqpoint{0.955821in}{0.769948in}}{\pgfqpoint{0.949713in}{0.776056in}}%
\pgfpathcurveto{\pgfqpoint{0.943605in}{0.782164in}}{\pgfqpoint{0.935319in}{0.785596in}}{\pgfqpoint{0.926681in}{0.785596in}}%
\pgfpathcurveto{\pgfqpoint{0.918043in}{0.785596in}}{\pgfqpoint{0.909757in}{0.782164in}}{\pgfqpoint{0.903649in}{0.776056in}}%
\pgfpathcurveto{\pgfqpoint{0.897541in}{0.769948in}}{\pgfqpoint{0.894109in}{0.761662in}}{\pgfqpoint{0.894109in}{0.753024in}}%
\pgfpathcurveto{\pgfqpoint{0.894109in}{0.744386in}}{\pgfqpoint{0.897541in}{0.736100in}}{\pgfqpoint{0.903649in}{0.729992in}}%
\pgfpathcurveto{\pgfqpoint{0.909757in}{0.723884in}}{\pgfqpoint{0.918043in}{0.720452in}}{\pgfqpoint{0.926681in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{0.720452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.635784in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.635784in}}{\pgfqpoint{0.860320in}{0.639216in}}{\pgfqpoint{0.866428in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.651432in}}{\pgfqpoint{0.875968in}{0.659718in}}{\pgfqpoint{0.875968in}{0.668356in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.676995in}}{\pgfqpoint{0.872536in}{0.685280in}}{\pgfqpoint{0.866428in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.697497in}}{\pgfqpoint{0.852034in}{0.700929in}}{\pgfqpoint{0.843396in}{0.700929in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.700929in}}{\pgfqpoint{0.826472in}{0.697497in}}{\pgfqpoint{0.820364in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.685280in}}{\pgfqpoint{0.810824in}{0.676995in}}{\pgfqpoint{0.810824in}{0.668356in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.659718in}}{\pgfqpoint{0.814256in}{0.651432in}}{\pgfqpoint{0.820364in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.639216in}}{\pgfqpoint{0.834758in}{0.635784in}}{\pgfqpoint{0.843396in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.635784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924897in}{0.728334in}}%
\pgfpathcurveto{\pgfqpoint{0.933536in}{0.728334in}}{\pgfqpoint{0.941821in}{0.731766in}}{\pgfqpoint{0.947929in}{0.737874in}}%
\pgfpathcurveto{\pgfqpoint{0.954038in}{0.743983in}}{\pgfqpoint{0.957470in}{0.752268in}}{\pgfqpoint{0.957470in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{0.957470in}{0.769545in}}{\pgfqpoint{0.954038in}{0.777830in}}{\pgfqpoint{0.947929in}{0.783939in}}%
\pgfpathcurveto{\pgfqpoint{0.941821in}{0.790047in}}{\pgfqpoint{0.933536in}{0.793479in}}{\pgfqpoint{0.924897in}{0.793479in}}%
\pgfpathcurveto{\pgfqpoint{0.916259in}{0.793479in}}{\pgfqpoint{0.907973in}{0.790047in}}{\pgfqpoint{0.901865in}{0.783939in}}%
\pgfpathcurveto{\pgfqpoint{0.895757in}{0.777830in}}{\pgfqpoint{0.892325in}{0.769545in}}{\pgfqpoint{0.892325in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{0.892325in}{0.752268in}}{\pgfqpoint{0.895757in}{0.743983in}}{\pgfqpoint{0.901865in}{0.737874in}}%
\pgfpathcurveto{\pgfqpoint{0.907973in}{0.731766in}}{\pgfqpoint{0.916259in}{0.728334in}}{\pgfqpoint{0.924897in}{0.728334in}}%
\pgfpathlineto{\pgfqpoint{0.924897in}{0.728334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845097in}{0.637206in}}%
\pgfpathcurveto{\pgfqpoint{0.853735in}{0.637206in}}{\pgfqpoint{0.862021in}{0.640638in}}{\pgfqpoint{0.868129in}{0.646747in}}%
\pgfpathcurveto{\pgfqpoint{0.874237in}{0.652855in}}{\pgfqpoint{0.877669in}{0.661140in}}{\pgfqpoint{0.877669in}{0.669779in}}%
\pgfpathcurveto{\pgfqpoint{0.877669in}{0.678417in}}{\pgfqpoint{0.874237in}{0.686703in}}{\pgfqpoint{0.868129in}{0.692811in}}%
\pgfpathcurveto{\pgfqpoint{0.862021in}{0.698919in}}{\pgfqpoint{0.853735in}{0.702351in}}{\pgfqpoint{0.845097in}{0.702351in}}%
\pgfpathcurveto{\pgfqpoint{0.836459in}{0.702351in}}{\pgfqpoint{0.828173in}{0.698919in}}{\pgfqpoint{0.822065in}{0.692811in}}%
\pgfpathcurveto{\pgfqpoint{0.815957in}{0.686703in}}{\pgfqpoint{0.812525in}{0.678417in}}{\pgfqpoint{0.812525in}{0.669779in}}%
\pgfpathcurveto{\pgfqpoint{0.812525in}{0.661140in}}{\pgfqpoint{0.815957in}{0.652855in}}{\pgfqpoint{0.822065in}{0.646747in}}%
\pgfpathcurveto{\pgfqpoint{0.828173in}{0.640638in}}{\pgfqpoint{0.836459in}{0.637206in}}{\pgfqpoint{0.845097in}{0.637206in}}%
\pgfpathlineto{\pgfqpoint{0.845097in}{0.637206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920624in}{0.687747in}}%
\pgfpathcurveto{\pgfqpoint{0.929262in}{0.687747in}}{\pgfqpoint{0.937548in}{0.691179in}}{\pgfqpoint{0.943656in}{0.697287in}}%
\pgfpathcurveto{\pgfqpoint{0.949764in}{0.703395in}}{\pgfqpoint{0.953196in}{0.711681in}}{\pgfqpoint{0.953196in}{0.720319in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.728957in}}{\pgfqpoint{0.949764in}{0.737243in}}{\pgfqpoint{0.943656in}{0.743351in}}%
\pgfpathcurveto{\pgfqpoint{0.937548in}{0.749459in}}{\pgfqpoint{0.929262in}{0.752891in}}{\pgfqpoint{0.920624in}{0.752891in}}%
\pgfpathcurveto{\pgfqpoint{0.911986in}{0.752891in}}{\pgfqpoint{0.903700in}{0.749459in}}{\pgfqpoint{0.897592in}{0.743351in}}%
\pgfpathcurveto{\pgfqpoint{0.891484in}{0.737243in}}{\pgfqpoint{0.888052in}{0.728957in}}{\pgfqpoint{0.888052in}{0.720319in}}%
\pgfpathcurveto{\pgfqpoint{0.888052in}{0.711681in}}{\pgfqpoint{0.891484in}{0.703395in}}{\pgfqpoint{0.897592in}{0.697287in}}%
\pgfpathcurveto{\pgfqpoint{0.903700in}{0.691179in}}{\pgfqpoint{0.911986in}{0.687747in}}{\pgfqpoint{0.920624in}{0.687747in}}%
\pgfpathlineto{\pgfqpoint{0.920624in}{0.687747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852339in}{0.670428in}}%
\pgfpathcurveto{\pgfqpoint{0.860978in}{0.670428in}}{\pgfqpoint{0.869263in}{0.673860in}}{\pgfqpoint{0.875371in}{0.679968in}}%
\pgfpathcurveto{\pgfqpoint{0.881480in}{0.686076in}}{\pgfqpoint{0.884912in}{0.694362in}}{\pgfqpoint{0.884912in}{0.703000in}}%
\pgfpathcurveto{\pgfqpoint{0.884912in}{0.711639in}}{\pgfqpoint{0.881480in}{0.719924in}}{\pgfqpoint{0.875371in}{0.726032in}}%
\pgfpathcurveto{\pgfqpoint{0.869263in}{0.732141in}}{\pgfqpoint{0.860978in}{0.735573in}}{\pgfqpoint{0.852339in}{0.735573in}}%
\pgfpathcurveto{\pgfqpoint{0.843701in}{0.735573in}}{\pgfqpoint{0.835415in}{0.732141in}}{\pgfqpoint{0.829307in}{0.726032in}}%
\pgfpathcurveto{\pgfqpoint{0.823199in}{0.719924in}}{\pgfqpoint{0.819767in}{0.711639in}}{\pgfqpoint{0.819767in}{0.703000in}}%
\pgfpathcurveto{\pgfqpoint{0.819767in}{0.694362in}}{\pgfqpoint{0.823199in}{0.686076in}}{\pgfqpoint{0.829307in}{0.679968in}}%
\pgfpathcurveto{\pgfqpoint{0.835415in}{0.673860in}}{\pgfqpoint{0.843701in}{0.670428in}}{\pgfqpoint{0.852339in}{0.670428in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{0.670428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.629392in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.629392in}}{\pgfqpoint{0.605659in}{0.632824in}}{\pgfqpoint{0.611767in}{0.638932in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.645040in}}{\pgfqpoint{0.621307in}{0.653326in}}{\pgfqpoint{0.621307in}{0.661964in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.670603in}}{\pgfqpoint{0.617875in}{0.678888in}}{\pgfqpoint{0.611767in}{0.684996in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.691105in}}{\pgfqpoint{0.597373in}{0.694537in}}{\pgfqpoint{0.588735in}{0.694537in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.694537in}}{\pgfqpoint{0.571811in}{0.691105in}}{\pgfqpoint{0.565703in}{0.684996in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.678888in}}{\pgfqpoint{0.556163in}{0.670603in}}{\pgfqpoint{0.556163in}{0.661964in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.653326in}}{\pgfqpoint{0.559595in}{0.645040in}}{\pgfqpoint{0.565703in}{0.638932in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.632824in}}{\pgfqpoint{0.580097in}{0.629392in}}{\pgfqpoint{0.588735in}{0.629392in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.629392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674462in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.683100in}{1.185295in}}{\pgfqpoint{0.691386in}{1.188727in}}{\pgfqpoint{0.697494in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.703602in}{1.200943in}}{\pgfqpoint{0.707034in}{1.209229in}}{\pgfqpoint{0.707034in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.707034in}{1.226506in}}{\pgfqpoint{0.703602in}{1.234791in}}{\pgfqpoint{0.697494in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.691386in}{1.247008in}}{\pgfqpoint{0.683100in}{1.250440in}}{\pgfqpoint{0.674462in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.665824in}{1.250440in}}{\pgfqpoint{0.657538in}{1.247008in}}{\pgfqpoint{0.651430in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.645322in}{1.234791in}}{\pgfqpoint{0.641890in}{1.226506in}}{\pgfqpoint{0.641890in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.641890in}{1.209229in}}{\pgfqpoint{0.645322in}{1.200943in}}{\pgfqpoint{0.651430in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.657538in}{1.188727in}}{\pgfqpoint{0.665824in}{1.185295in}}{\pgfqpoint{0.674462in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.674462in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.593940in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.593940in}}{\pgfqpoint{0.605659in}{0.597372in}}{\pgfqpoint{0.611767in}{0.603480in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.609588in}}{\pgfqpoint{0.621307in}{0.617874in}}{\pgfqpoint{0.621307in}{0.626512in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.635150in}}{\pgfqpoint{0.617875in}{0.643436in}}{\pgfqpoint{0.611767in}{0.649544in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.655652in}}{\pgfqpoint{0.597373in}{0.659084in}}{\pgfqpoint{0.588735in}{0.659084in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.659084in}}{\pgfqpoint{0.571811in}{0.655652in}}{\pgfqpoint{0.565703in}{0.649544in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.643436in}}{\pgfqpoint{0.556163in}{0.635150in}}{\pgfqpoint{0.556163in}{0.626512in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.617874in}}{\pgfqpoint{0.559595in}{0.609588in}}{\pgfqpoint{0.565703in}{0.603480in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.597372in}}{\pgfqpoint{0.580097in}{0.593940in}}{\pgfqpoint{0.588735in}{0.593940in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.593940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.681324in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.681324in}}{\pgfqpoint{0.605659in}{0.684756in}}{\pgfqpoint{0.611767in}{0.690864in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.696972in}}{\pgfqpoint{0.621307in}{0.705258in}}{\pgfqpoint{0.621307in}{0.713896in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.722535in}}{\pgfqpoint{0.617875in}{0.730820in}}{\pgfqpoint{0.611767in}{0.736929in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.743037in}}{\pgfqpoint{0.597373in}{0.746469in}}{\pgfqpoint{0.588735in}{0.746469in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.746469in}}{\pgfqpoint{0.571811in}{0.743037in}}{\pgfqpoint{0.565703in}{0.736929in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.730820in}}{\pgfqpoint{0.556163in}{0.722535in}}{\pgfqpoint{0.556163in}{0.713896in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.705258in}}{\pgfqpoint{0.559595in}{0.696972in}}{\pgfqpoint{0.565703in}{0.690864in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.684756in}}{\pgfqpoint{0.580097in}{0.681324in}}{\pgfqpoint{0.588735in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.681324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.736172in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.736172in}}{\pgfqpoint{0.605659in}{0.739604in}}{\pgfqpoint{0.611767in}{0.745712in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.751820in}}{\pgfqpoint{0.621307in}{0.760106in}}{\pgfqpoint{0.621307in}{0.768744in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.777383in}}{\pgfqpoint{0.617875in}{0.785668in}}{\pgfqpoint{0.611767in}{0.791776in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.797885in}}{\pgfqpoint{0.597373in}{0.801317in}}{\pgfqpoint{0.588735in}{0.801317in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.801317in}}{\pgfqpoint{0.571811in}{0.797885in}}{\pgfqpoint{0.565703in}{0.791776in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.785668in}}{\pgfqpoint{0.556163in}{0.777383in}}{\pgfqpoint{0.556163in}{0.768744in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.760106in}}{\pgfqpoint{0.559595in}{0.751820in}}{\pgfqpoint{0.565703in}{0.745712in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.739604in}}{\pgfqpoint{0.580097in}{0.736172in}}{\pgfqpoint{0.588735in}{0.736172in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.736172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615102in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.623740in}{1.185295in}}{\pgfqpoint{0.632026in}{1.188727in}}{\pgfqpoint{0.638134in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.644242in}{1.200943in}}{\pgfqpoint{0.647674in}{1.209229in}}{\pgfqpoint{0.647674in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.647674in}{1.226506in}}{\pgfqpoint{0.644242in}{1.234791in}}{\pgfqpoint{0.638134in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.632026in}{1.247008in}}{\pgfqpoint{0.623740in}{1.250440in}}{\pgfqpoint{0.615102in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.606464in}{1.250440in}}{\pgfqpoint{0.598178in}{1.247008in}}{\pgfqpoint{0.592070in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.585962in}{1.234791in}}{\pgfqpoint{0.582530in}{1.226506in}}{\pgfqpoint{0.582530in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.582530in}{1.209229in}}{\pgfqpoint{0.585962in}{1.200943in}}{\pgfqpoint{0.592070in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.598178in}{1.188727in}}{\pgfqpoint{0.606464in}{1.185295in}}{\pgfqpoint{0.615102in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.636990in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.636990in}}{\pgfqpoint{0.605659in}{0.640422in}}{\pgfqpoint{0.611767in}{0.646530in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.652638in}}{\pgfqpoint{0.621307in}{0.660924in}}{\pgfqpoint{0.621307in}{0.669562in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.678200in}}{\pgfqpoint{0.617875in}{0.686486in}}{\pgfqpoint{0.611767in}{0.692594in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.698702in}}{\pgfqpoint{0.597373in}{0.702134in}}{\pgfqpoint{0.588735in}{0.702134in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.702134in}}{\pgfqpoint{0.571811in}{0.698702in}}{\pgfqpoint{0.565703in}{0.692594in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.686486in}}{\pgfqpoint{0.556163in}{0.678200in}}{\pgfqpoint{0.556163in}{0.669562in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.660924in}}{\pgfqpoint{0.559595in}{0.652638in}}{\pgfqpoint{0.565703in}{0.646530in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.640422in}}{\pgfqpoint{0.580097in}{0.636990in}}{\pgfqpoint{0.588735in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.636990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623815in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.632453in}{1.185295in}}{\pgfqpoint{0.640739in}{1.188727in}}{\pgfqpoint{0.646847in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.652955in}{1.200943in}}{\pgfqpoint{0.656387in}{1.209229in}}{\pgfqpoint{0.656387in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.656387in}{1.226506in}}{\pgfqpoint{0.652955in}{1.234791in}}{\pgfqpoint{0.646847in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.640739in}{1.247008in}}{\pgfqpoint{0.632453in}{1.250440in}}{\pgfqpoint{0.623815in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.615177in}{1.250440in}}{\pgfqpoint{0.606891in}{1.247008in}}{\pgfqpoint{0.600783in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.594675in}{1.234791in}}{\pgfqpoint{0.591243in}{1.226506in}}{\pgfqpoint{0.591243in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.591243in}{1.209229in}}{\pgfqpoint{0.594675in}{1.200943in}}{\pgfqpoint{0.600783in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.606891in}{1.188727in}}{\pgfqpoint{0.615177in}{1.185295in}}{\pgfqpoint{0.623815in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.623815in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.691852in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.691852in}}{\pgfqpoint{0.605659in}{0.695284in}}{\pgfqpoint{0.611767in}{0.701392in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.707500in}}{\pgfqpoint{0.621307in}{0.715786in}}{\pgfqpoint{0.621307in}{0.724424in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.733062in}}{\pgfqpoint{0.617875in}{0.741348in}}{\pgfqpoint{0.611767in}{0.747456in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.753564in}}{\pgfqpoint{0.597373in}{0.756996in}}{\pgfqpoint{0.588735in}{0.756996in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.756996in}}{\pgfqpoint{0.571811in}{0.753564in}}{\pgfqpoint{0.565703in}{0.747456in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.741348in}}{\pgfqpoint{0.556163in}{0.733062in}}{\pgfqpoint{0.556163in}{0.724424in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.715786in}}{\pgfqpoint{0.559595in}{0.707500in}}{\pgfqpoint{0.565703in}{0.701392in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.695284in}}{\pgfqpoint{0.580097in}{0.691852in}}{\pgfqpoint{0.588735in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.691852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646556in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.655195in}{1.185295in}}{\pgfqpoint{0.663480in}{1.188727in}}{\pgfqpoint{0.669588in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.675697in}{1.200943in}}{\pgfqpoint{0.679129in}{1.209229in}}{\pgfqpoint{0.679129in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.679129in}{1.226506in}}{\pgfqpoint{0.675697in}{1.234791in}}{\pgfqpoint{0.669588in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.663480in}{1.247008in}}{\pgfqpoint{0.655195in}{1.250440in}}{\pgfqpoint{0.646556in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.637918in}{1.250440in}}{\pgfqpoint{0.629632in}{1.247008in}}{\pgfqpoint{0.623524in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.617416in}{1.234791in}}{\pgfqpoint{0.613984in}{1.226506in}}{\pgfqpoint{0.613984in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.613984in}{1.209229in}}{\pgfqpoint{0.617416in}{1.200943in}}{\pgfqpoint{0.623524in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.629632in}{1.188727in}}{\pgfqpoint{0.637918in}{1.185295in}}{\pgfqpoint{0.646556in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.646556in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627122in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.635760in}{1.185295in}}{\pgfqpoint{0.644046in}{1.188727in}}{\pgfqpoint{0.650154in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.656262in}{1.200943in}}{\pgfqpoint{0.659695in}{1.209229in}}{\pgfqpoint{0.659695in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.659695in}{1.226506in}}{\pgfqpoint{0.656262in}{1.234791in}}{\pgfqpoint{0.650154in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.644046in}{1.247008in}}{\pgfqpoint{0.635760in}{1.250440in}}{\pgfqpoint{0.627122in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.618484in}{1.250440in}}{\pgfqpoint{0.610198in}{1.247008in}}{\pgfqpoint{0.604090in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.597982in}{1.234791in}}{\pgfqpoint{0.594550in}{1.226506in}}{\pgfqpoint{0.594550in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.594550in}{1.209229in}}{\pgfqpoint{0.597982in}{1.200943in}}{\pgfqpoint{0.604090in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.610198in}{1.188727in}}{\pgfqpoint{0.618484in}{1.185295in}}{\pgfqpoint{0.627122in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.627122in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.937564in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.937564in}}{\pgfqpoint{0.605659in}{0.940996in}}{\pgfqpoint{0.611767in}{0.947104in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.953212in}}{\pgfqpoint{0.621307in}{0.961498in}}{\pgfqpoint{0.621307in}{0.970136in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.978774in}}{\pgfqpoint{0.617875in}{0.987060in}}{\pgfqpoint{0.611767in}{0.993168in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.999276in}}{\pgfqpoint{0.597373in}{1.002708in}}{\pgfqpoint{0.588735in}{1.002708in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.002708in}}{\pgfqpoint{0.571811in}{0.999276in}}{\pgfqpoint{0.565703in}{0.993168in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.987060in}}{\pgfqpoint{0.556163in}{0.978774in}}{\pgfqpoint{0.556163in}{0.970136in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.961498in}}{\pgfqpoint{0.559595in}{0.953212in}}{\pgfqpoint{0.565703in}{0.947104in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.940996in}}{\pgfqpoint{0.580097in}{0.937564in}}{\pgfqpoint{0.588735in}{0.937564in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.937564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.827974in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.827974in}}{\pgfqpoint{0.605659in}{0.831406in}}{\pgfqpoint{0.611767in}{0.837514in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.843623in}}{\pgfqpoint{0.621307in}{0.851908in}}{\pgfqpoint{0.621307in}{0.860546in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.869185in}}{\pgfqpoint{0.617875in}{0.877470in}}{\pgfqpoint{0.611767in}{0.883579in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.889687in}}{\pgfqpoint{0.597373in}{0.893119in}}{\pgfqpoint{0.588735in}{0.893119in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.893119in}}{\pgfqpoint{0.571811in}{0.889687in}}{\pgfqpoint{0.565703in}{0.883579in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.877470in}}{\pgfqpoint{0.556163in}{0.869185in}}{\pgfqpoint{0.556163in}{0.860546in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.851908in}}{\pgfqpoint{0.559595in}{0.843623in}}{\pgfqpoint{0.565703in}{0.837514in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.831406in}}{\pgfqpoint{0.580097in}{0.827974in}}{\pgfqpoint{0.588735in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.827974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.910450in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.910450in}}{\pgfqpoint{0.605659in}{0.913882in}}{\pgfqpoint{0.611767in}{0.919990in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.926098in}}{\pgfqpoint{0.621307in}{0.934384in}}{\pgfqpoint{0.621307in}{0.943022in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.951660in}}{\pgfqpoint{0.617875in}{0.959946in}}{\pgfqpoint{0.611767in}{0.966054in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.972162in}}{\pgfqpoint{0.597373in}{0.975594in}}{\pgfqpoint{0.588735in}{0.975594in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.975594in}}{\pgfqpoint{0.571811in}{0.972162in}}{\pgfqpoint{0.565703in}{0.966054in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.959946in}}{\pgfqpoint{0.556163in}{0.951660in}}{\pgfqpoint{0.556163in}{0.943022in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.934384in}}{\pgfqpoint{0.559595in}{0.926098in}}{\pgfqpoint{0.565703in}{0.919990in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.913882in}}{\pgfqpoint{0.580097in}{0.910450in}}{\pgfqpoint{0.588735in}{0.910450in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.910450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.965566in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.965566in}}{\pgfqpoint{0.605659in}{0.968998in}}{\pgfqpoint{0.611767in}{0.975106in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.981214in}}{\pgfqpoint{0.621307in}{0.989500in}}{\pgfqpoint{0.621307in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.006776in}}{\pgfqpoint{0.617875in}{1.015062in}}{\pgfqpoint{0.611767in}{1.021170in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.027278in}}{\pgfqpoint{0.597373in}{1.030710in}}{\pgfqpoint{0.588735in}{1.030710in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.030710in}}{\pgfqpoint{0.571811in}{1.027278in}}{\pgfqpoint{0.565703in}{1.021170in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.015062in}}{\pgfqpoint{0.556163in}{1.006776in}}{\pgfqpoint{0.556163in}{0.998138in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.989500in}}{\pgfqpoint{0.559595in}{0.981214in}}{\pgfqpoint{0.565703in}{0.975106in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.968998in}}{\pgfqpoint{0.580097in}{0.965566in}}{\pgfqpoint{0.588735in}{0.965566in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.965566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.985413in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.985413in}}{\pgfqpoint{0.605659in}{0.988845in}}{\pgfqpoint{0.611767in}{0.994953in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.001062in}}{\pgfqpoint{0.621307in}{1.009347in}}{\pgfqpoint{0.621307in}{1.017985in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.026624in}}{\pgfqpoint{0.617875in}{1.034909in}}{\pgfqpoint{0.611767in}{1.041018in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.047126in}}{\pgfqpoint{0.597373in}{1.050558in}}{\pgfqpoint{0.588735in}{1.050558in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.050558in}}{\pgfqpoint{0.571811in}{1.047126in}}{\pgfqpoint{0.565703in}{1.041018in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.034909in}}{\pgfqpoint{0.556163in}{1.026624in}}{\pgfqpoint{0.556163in}{1.017985in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.009347in}}{\pgfqpoint{0.559595in}{1.001062in}}{\pgfqpoint{0.565703in}{0.994953in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.988845in}}{\pgfqpoint{0.580097in}{0.985413in}}{\pgfqpoint{0.588735in}{0.985413in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.985413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.954619in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.954619in}}{\pgfqpoint{0.605659in}{0.958051in}}{\pgfqpoint{0.611767in}{0.964159in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.970267in}}{\pgfqpoint{0.621307in}{0.978553in}}{\pgfqpoint{0.621307in}{0.987191in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.995830in}}{\pgfqpoint{0.617875in}{1.004115in}}{\pgfqpoint{0.611767in}{1.010223in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.016332in}}{\pgfqpoint{0.597373in}{1.019764in}}{\pgfqpoint{0.588735in}{1.019764in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.019764in}}{\pgfqpoint{0.571811in}{1.016332in}}{\pgfqpoint{0.565703in}{1.010223in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.004115in}}{\pgfqpoint{0.556163in}{0.995830in}}{\pgfqpoint{0.556163in}{0.987191in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.978553in}}{\pgfqpoint{0.559595in}{0.970267in}}{\pgfqpoint{0.565703in}{0.964159in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.958051in}}{\pgfqpoint{0.580097in}{0.954619in}}{\pgfqpoint{0.588735in}{0.954619in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.954619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.975715in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.975715in}}{\pgfqpoint{0.605659in}{0.979147in}}{\pgfqpoint{0.611767in}{0.985255in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.991363in}}{\pgfqpoint{0.621307in}{0.999649in}}{\pgfqpoint{0.621307in}{1.008287in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.016925in}}{\pgfqpoint{0.617875in}{1.025211in}}{\pgfqpoint{0.611767in}{1.031319in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.037427in}}{\pgfqpoint{0.597373in}{1.040859in}}{\pgfqpoint{0.588735in}{1.040859in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.040859in}}{\pgfqpoint{0.571811in}{1.037427in}}{\pgfqpoint{0.565703in}{1.031319in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.025211in}}{\pgfqpoint{0.556163in}{1.016925in}}{\pgfqpoint{0.556163in}{1.008287in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.999649in}}{\pgfqpoint{0.559595in}{0.991363in}}{\pgfqpoint{0.565703in}{0.985255in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.979147in}}{\pgfqpoint{0.580097in}{0.975715in}}{\pgfqpoint{0.588735in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.975715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.981863in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.981863in}}{\pgfqpoint{0.605659in}{0.985295in}}{\pgfqpoint{0.611767in}{0.991403in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.997511in}}{\pgfqpoint{0.621307in}{1.005797in}}{\pgfqpoint{0.621307in}{1.014435in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.023073in}}{\pgfqpoint{0.617875in}{1.031359in}}{\pgfqpoint{0.611767in}{1.037467in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.043575in}}{\pgfqpoint{0.597373in}{1.047007in}}{\pgfqpoint{0.588735in}{1.047007in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.047007in}}{\pgfqpoint{0.571811in}{1.043575in}}{\pgfqpoint{0.565703in}{1.037467in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.031359in}}{\pgfqpoint{0.556163in}{1.023073in}}{\pgfqpoint{0.556163in}{1.014435in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.005797in}}{\pgfqpoint{0.559595in}{0.997511in}}{\pgfqpoint{0.565703in}{0.991403in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.985295in}}{\pgfqpoint{0.580097in}{0.981863in}}{\pgfqpoint{0.588735in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.981863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.869985in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.869985in}}{\pgfqpoint{0.605659in}{0.873417in}}{\pgfqpoint{0.611767in}{0.879525in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.885633in}}{\pgfqpoint{0.621307in}{0.893919in}}{\pgfqpoint{0.621307in}{0.902557in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.911195in}}{\pgfqpoint{0.617875in}{0.919481in}}{\pgfqpoint{0.611767in}{0.925589in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.931697in}}{\pgfqpoint{0.597373in}{0.935129in}}{\pgfqpoint{0.588735in}{0.935129in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.935129in}}{\pgfqpoint{0.571811in}{0.931697in}}{\pgfqpoint{0.565703in}{0.925589in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.919481in}}{\pgfqpoint{0.556163in}{0.911195in}}{\pgfqpoint{0.556163in}{0.902557in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.893919in}}{\pgfqpoint{0.559595in}{0.885633in}}{\pgfqpoint{0.565703in}{0.879525in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.873417in}}{\pgfqpoint{0.580097in}{0.869985in}}{\pgfqpoint{0.588735in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.869985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.943740in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.943740in}}{\pgfqpoint{0.605659in}{0.947172in}}{\pgfqpoint{0.611767in}{0.953280in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.959389in}}{\pgfqpoint{0.621307in}{0.967674in}}{\pgfqpoint{0.621307in}{0.976313in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.984951in}}{\pgfqpoint{0.617875in}{0.993236in}}{\pgfqpoint{0.611767in}{0.999345in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.005453in}}{\pgfqpoint{0.597373in}{1.008885in}}{\pgfqpoint{0.588735in}{1.008885in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.008885in}}{\pgfqpoint{0.571811in}{1.005453in}}{\pgfqpoint{0.565703in}{0.999345in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.993236in}}{\pgfqpoint{0.556163in}{0.984951in}}{\pgfqpoint{0.556163in}{0.976313in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.967674in}}{\pgfqpoint{0.559595in}{0.959389in}}{\pgfqpoint{0.565703in}{0.953280in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.947172in}}{\pgfqpoint{0.580097in}{0.943740in}}{\pgfqpoint{0.588735in}{0.943740in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.943740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.925044in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.925044in}}{\pgfqpoint{0.605659in}{0.928476in}}{\pgfqpoint{0.611767in}{0.934584in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.940692in}}{\pgfqpoint{0.621307in}{0.948978in}}{\pgfqpoint{0.621307in}{0.957616in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.966254in}}{\pgfqpoint{0.617875in}{0.974540in}}{\pgfqpoint{0.611767in}{0.980648in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.986756in}}{\pgfqpoint{0.597373in}{0.990188in}}{\pgfqpoint{0.588735in}{0.990188in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.990188in}}{\pgfqpoint{0.571811in}{0.986756in}}{\pgfqpoint{0.565703in}{0.980648in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.974540in}}{\pgfqpoint{0.556163in}{0.966254in}}{\pgfqpoint{0.556163in}{0.957616in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.948978in}}{\pgfqpoint{0.559595in}{0.940692in}}{\pgfqpoint{0.565703in}{0.934584in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.928476in}}{\pgfqpoint{0.580097in}{0.925044in}}{\pgfqpoint{0.588735in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.925044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.932822in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.932822in}}{\pgfqpoint{0.605659in}{0.936254in}}{\pgfqpoint{0.611767in}{0.942362in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.948470in}}{\pgfqpoint{0.621307in}{0.956756in}}{\pgfqpoint{0.621307in}{0.965394in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.974032in}}{\pgfqpoint{0.617875in}{0.982318in}}{\pgfqpoint{0.611767in}{0.988426in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.994534in}}{\pgfqpoint{0.597373in}{0.997966in}}{\pgfqpoint{0.588735in}{0.997966in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.997966in}}{\pgfqpoint{0.571811in}{0.994534in}}{\pgfqpoint{0.565703in}{0.988426in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.982318in}}{\pgfqpoint{0.556163in}{0.974032in}}{\pgfqpoint{0.556163in}{0.965394in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.956756in}}{\pgfqpoint{0.559595in}{0.948470in}}{\pgfqpoint{0.565703in}{0.942362in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.936254in}}{\pgfqpoint{0.580097in}{0.932822in}}{\pgfqpoint{0.588735in}{0.932822in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.932822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.940670in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.940670in}}{\pgfqpoint{0.605659in}{0.944102in}}{\pgfqpoint{0.611767in}{0.950210in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.956319in}}{\pgfqpoint{0.621307in}{0.964604in}}{\pgfqpoint{0.621307in}{0.973243in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.981881in}}{\pgfqpoint{0.617875in}{0.990166in}}{\pgfqpoint{0.611767in}{0.996275in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.002383in}}{\pgfqpoint{0.597373in}{1.005815in}}{\pgfqpoint{0.588735in}{1.005815in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.005815in}}{\pgfqpoint{0.571811in}{1.002383in}}{\pgfqpoint{0.565703in}{0.996275in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.990166in}}{\pgfqpoint{0.556163in}{0.981881in}}{\pgfqpoint{0.556163in}{0.973243in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.964604in}}{\pgfqpoint{0.559595in}{0.956319in}}{\pgfqpoint{0.565703in}{0.950210in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.944102in}}{\pgfqpoint{0.580097in}{0.940670in}}{\pgfqpoint{0.588735in}{0.940670in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.940670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.891703in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.891703in}}{\pgfqpoint{0.605659in}{0.895135in}}{\pgfqpoint{0.611767in}{0.901243in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.907351in}}{\pgfqpoint{0.621307in}{0.915637in}}{\pgfqpoint{0.621307in}{0.924275in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.932914in}}{\pgfqpoint{0.617875in}{0.941199in}}{\pgfqpoint{0.611767in}{0.947307in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.953416in}}{\pgfqpoint{0.597373in}{0.956848in}}{\pgfqpoint{0.588735in}{0.956848in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.956848in}}{\pgfqpoint{0.571811in}{0.953416in}}{\pgfqpoint{0.565703in}{0.947307in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.941199in}}{\pgfqpoint{0.556163in}{0.932914in}}{\pgfqpoint{0.556163in}{0.924275in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.915637in}}{\pgfqpoint{0.559595in}{0.907351in}}{\pgfqpoint{0.565703in}{0.901243in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.895135in}}{\pgfqpoint{0.580097in}{0.891703in}}{\pgfqpoint{0.588735in}{0.891703in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.891703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.902322in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.902322in}}{\pgfqpoint{0.605659in}{0.905754in}}{\pgfqpoint{0.611767in}{0.911863in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.917971in}}{\pgfqpoint{0.621307in}{0.926256in}}{\pgfqpoint{0.621307in}{0.934895in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.943533in}}{\pgfqpoint{0.617875in}{0.951819in}}{\pgfqpoint{0.611767in}{0.957927in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.964035in}}{\pgfqpoint{0.597373in}{0.967467in}}{\pgfqpoint{0.588735in}{0.967467in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.967467in}}{\pgfqpoint{0.571811in}{0.964035in}}{\pgfqpoint{0.565703in}{0.957927in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.951819in}}{\pgfqpoint{0.556163in}{0.943533in}}{\pgfqpoint{0.556163in}{0.934895in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.926256in}}{\pgfqpoint{0.559595in}{0.917971in}}{\pgfqpoint{0.565703in}{0.911863in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.905754in}}{\pgfqpoint{0.580097in}{0.902322in}}{\pgfqpoint{0.588735in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.902322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.900737in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.900737in}}{\pgfqpoint{0.605659in}{0.904169in}}{\pgfqpoint{0.611767in}{0.910277in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.916386in}}{\pgfqpoint{0.621307in}{0.924671in}}{\pgfqpoint{0.621307in}{0.933310in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.941948in}}{\pgfqpoint{0.617875in}{0.950233in}}{\pgfqpoint{0.611767in}{0.956342in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.962450in}}{\pgfqpoint{0.597373in}{0.965882in}}{\pgfqpoint{0.588735in}{0.965882in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.965882in}}{\pgfqpoint{0.571811in}{0.962450in}}{\pgfqpoint{0.565703in}{0.956342in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.950233in}}{\pgfqpoint{0.556163in}{0.941948in}}{\pgfqpoint{0.556163in}{0.933310in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.924671in}}{\pgfqpoint{0.559595in}{0.916386in}}{\pgfqpoint{0.565703in}{0.910277in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.904169in}}{\pgfqpoint{0.580097in}{0.900737in}}{\pgfqpoint{0.588735in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.900737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.871480in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.871480in}}{\pgfqpoint{0.605659in}{0.874912in}}{\pgfqpoint{0.611767in}{0.881021in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.887129in}}{\pgfqpoint{0.621307in}{0.895414in}}{\pgfqpoint{0.621307in}{0.904053in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.912691in}}{\pgfqpoint{0.617875in}{0.920977in}}{\pgfqpoint{0.611767in}{0.927085in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.933193in}}{\pgfqpoint{0.597373in}{0.936625in}}{\pgfqpoint{0.588735in}{0.936625in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.936625in}}{\pgfqpoint{0.571811in}{0.933193in}}{\pgfqpoint{0.565703in}{0.927085in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.920977in}}{\pgfqpoint{0.556163in}{0.912691in}}{\pgfqpoint{0.556163in}{0.904053in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.895414in}}{\pgfqpoint{0.559595in}{0.887129in}}{\pgfqpoint{0.565703in}{0.881021in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.874912in}}{\pgfqpoint{0.580097in}{0.871480in}}{\pgfqpoint{0.588735in}{0.871480in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.871480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.879817in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.879817in}}{\pgfqpoint{0.605659in}{0.883249in}}{\pgfqpoint{0.611767in}{0.889358in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.895466in}}{\pgfqpoint{0.621307in}{0.903751in}}{\pgfqpoint{0.621307in}{0.912390in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.921028in}}{\pgfqpoint{0.617875in}{0.929314in}}{\pgfqpoint{0.611767in}{0.935422in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.941530in}}{\pgfqpoint{0.597373in}{0.944962in}}{\pgfqpoint{0.588735in}{0.944962in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.944962in}}{\pgfqpoint{0.571811in}{0.941530in}}{\pgfqpoint{0.565703in}{0.935422in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.929314in}}{\pgfqpoint{0.556163in}{0.921028in}}{\pgfqpoint{0.556163in}{0.912390in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.903751in}}{\pgfqpoint{0.559595in}{0.895466in}}{\pgfqpoint{0.565703in}{0.889358in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.883249in}}{\pgfqpoint{0.580097in}{0.879817in}}{\pgfqpoint{0.588735in}{0.879817in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.879817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.867516in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.867516in}}{\pgfqpoint{0.605659in}{0.870948in}}{\pgfqpoint{0.611767in}{0.877056in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.883164in}}{\pgfqpoint{0.621307in}{0.891450in}}{\pgfqpoint{0.621307in}{0.900088in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.908727in}}{\pgfqpoint{0.617875in}{0.917012in}}{\pgfqpoint{0.611767in}{0.923120in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.929229in}}{\pgfqpoint{0.597373in}{0.932661in}}{\pgfqpoint{0.588735in}{0.932661in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.932661in}}{\pgfqpoint{0.571811in}{0.929229in}}{\pgfqpoint{0.565703in}{0.923120in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.917012in}}{\pgfqpoint{0.556163in}{0.908727in}}{\pgfqpoint{0.556163in}{0.900088in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.891450in}}{\pgfqpoint{0.559595in}{0.883164in}}{\pgfqpoint{0.565703in}{0.877056in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.870948in}}{\pgfqpoint{0.580097in}{0.867516in}}{\pgfqpoint{0.588735in}{0.867516in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.867516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.923093in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.923093in}}{\pgfqpoint{0.605659in}{0.926525in}}{\pgfqpoint{0.611767in}{0.932633in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.938741in}}{\pgfqpoint{0.621307in}{0.947027in}}{\pgfqpoint{0.621307in}{0.955665in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.964304in}}{\pgfqpoint{0.617875in}{0.972589in}}{\pgfqpoint{0.611767in}{0.978697in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.984806in}}{\pgfqpoint{0.597373in}{0.988238in}}{\pgfqpoint{0.588735in}{0.988238in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.988238in}}{\pgfqpoint{0.571811in}{0.984806in}}{\pgfqpoint{0.565703in}{0.978697in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.972589in}}{\pgfqpoint{0.556163in}{0.964304in}}{\pgfqpoint{0.556163in}{0.955665in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.947027in}}{\pgfqpoint{0.559595in}{0.938741in}}{\pgfqpoint{0.565703in}{0.932633in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.926525in}}{\pgfqpoint{0.580097in}{0.923093in}}{\pgfqpoint{0.588735in}{0.923093in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.923093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.952807in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.952807in}}{\pgfqpoint{0.605659in}{0.956239in}}{\pgfqpoint{0.611767in}{0.962347in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.968455in}}{\pgfqpoint{0.621307in}{0.976741in}}{\pgfqpoint{0.621307in}{0.985379in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.994018in}}{\pgfqpoint{0.617875in}{1.002303in}}{\pgfqpoint{0.611767in}{1.008412in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.014520in}}{\pgfqpoint{0.597373in}{1.017952in}}{\pgfqpoint{0.588735in}{1.017952in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.017952in}}{\pgfqpoint{0.571811in}{1.014520in}}{\pgfqpoint{0.565703in}{1.008412in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.002303in}}{\pgfqpoint{0.556163in}{0.994018in}}{\pgfqpoint{0.556163in}{0.985379in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.976741in}}{\pgfqpoint{0.559595in}{0.968455in}}{\pgfqpoint{0.565703in}{0.962347in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.956239in}}{\pgfqpoint{0.580097in}{0.952807in}}{\pgfqpoint{0.588735in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.952807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.988245in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.988245in}}{\pgfqpoint{0.605659in}{0.991677in}}{\pgfqpoint{0.611767in}{0.997786in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.003894in}}{\pgfqpoint{0.621307in}{1.012179in}}{\pgfqpoint{0.621307in}{1.020818in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.029456in}}{\pgfqpoint{0.617875in}{1.037742in}}{\pgfqpoint{0.611767in}{1.043850in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.049958in}}{\pgfqpoint{0.597373in}{1.053390in}}{\pgfqpoint{0.588735in}{1.053390in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.053390in}}{\pgfqpoint{0.571811in}{1.049958in}}{\pgfqpoint{0.565703in}{1.043850in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.037742in}}{\pgfqpoint{0.556163in}{1.029456in}}{\pgfqpoint{0.556163in}{1.020818in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.012179in}}{\pgfqpoint{0.559595in}{1.003894in}}{\pgfqpoint{0.565703in}{0.997786in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.991677in}}{\pgfqpoint{0.580097in}{0.988245in}}{\pgfqpoint{0.588735in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.988245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.886318in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.886318in}}{\pgfqpoint{0.605659in}{0.889750in}}{\pgfqpoint{0.611767in}{0.895858in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.901966in}}{\pgfqpoint{0.621307in}{0.910252in}}{\pgfqpoint{0.621307in}{0.918890in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.927529in}}{\pgfqpoint{0.617875in}{0.935814in}}{\pgfqpoint{0.611767in}{0.941922in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.948031in}}{\pgfqpoint{0.597373in}{0.951463in}}{\pgfqpoint{0.588735in}{0.951463in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.951463in}}{\pgfqpoint{0.571811in}{0.948031in}}{\pgfqpoint{0.565703in}{0.941922in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.935814in}}{\pgfqpoint{0.556163in}{0.927529in}}{\pgfqpoint{0.556163in}{0.918890in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.910252in}}{\pgfqpoint{0.559595in}{0.901966in}}{\pgfqpoint{0.565703in}{0.895858in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.889750in}}{\pgfqpoint{0.580097in}{0.886318in}}{\pgfqpoint{0.588735in}{0.886318in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.886318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.859064in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.859064in}}{\pgfqpoint{0.605659in}{0.862496in}}{\pgfqpoint{0.611767in}{0.868604in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.874713in}}{\pgfqpoint{0.621307in}{0.882998in}}{\pgfqpoint{0.621307in}{0.891636in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.900275in}}{\pgfqpoint{0.617875in}{0.908560in}}{\pgfqpoint{0.611767in}{0.914669in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.920777in}}{\pgfqpoint{0.597373in}{0.924209in}}{\pgfqpoint{0.588735in}{0.924209in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.924209in}}{\pgfqpoint{0.571811in}{0.920777in}}{\pgfqpoint{0.565703in}{0.914669in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.908560in}}{\pgfqpoint{0.556163in}{0.900275in}}{\pgfqpoint{0.556163in}{0.891636in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.882998in}}{\pgfqpoint{0.559595in}{0.874713in}}{\pgfqpoint{0.565703in}{0.868604in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.862496in}}{\pgfqpoint{0.580097in}{0.859064in}}{\pgfqpoint{0.588735in}{0.859064in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.859064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.880752in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.880752in}}{\pgfqpoint{0.605659in}{0.884184in}}{\pgfqpoint{0.611767in}{0.890292in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.896400in}}{\pgfqpoint{0.621307in}{0.904686in}}{\pgfqpoint{0.621307in}{0.913324in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.921962in}}{\pgfqpoint{0.617875in}{0.930248in}}{\pgfqpoint{0.611767in}{0.936356in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.942464in}}{\pgfqpoint{0.597373in}{0.945896in}}{\pgfqpoint{0.588735in}{0.945896in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.945896in}}{\pgfqpoint{0.571811in}{0.942464in}}{\pgfqpoint{0.565703in}{0.936356in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.930248in}}{\pgfqpoint{0.556163in}{0.921962in}}{\pgfqpoint{0.556163in}{0.913324in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.904686in}}{\pgfqpoint{0.559595in}{0.896400in}}{\pgfqpoint{0.565703in}{0.890292in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.884184in}}{\pgfqpoint{0.580097in}{0.880752in}}{\pgfqpoint{0.588735in}{0.880752in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.880752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.903281in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.903281in}}{\pgfqpoint{0.605659in}{0.906713in}}{\pgfqpoint{0.611767in}{0.912821in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.918929in}}{\pgfqpoint{0.621307in}{0.927215in}}{\pgfqpoint{0.621307in}{0.935853in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.944492in}}{\pgfqpoint{0.617875in}{0.952777in}}{\pgfqpoint{0.611767in}{0.958885in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.964994in}}{\pgfqpoint{0.597373in}{0.968426in}}{\pgfqpoint{0.588735in}{0.968426in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.968426in}}{\pgfqpoint{0.571811in}{0.964994in}}{\pgfqpoint{0.565703in}{0.958885in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.952777in}}{\pgfqpoint{0.556163in}{0.944492in}}{\pgfqpoint{0.556163in}{0.935853in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.927215in}}{\pgfqpoint{0.559595in}{0.918929in}}{\pgfqpoint{0.565703in}{0.912821in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.906713in}}{\pgfqpoint{0.580097in}{0.903281in}}{\pgfqpoint{0.588735in}{0.903281in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.903281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.878789in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.878789in}}{\pgfqpoint{0.605659in}{0.882221in}}{\pgfqpoint{0.611767in}{0.888329in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.894437in}}{\pgfqpoint{0.621307in}{0.902723in}}{\pgfqpoint{0.621307in}{0.911361in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.919999in}}{\pgfqpoint{0.617875in}{0.928285in}}{\pgfqpoint{0.611767in}{0.934393in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.940501in}}{\pgfqpoint{0.597373in}{0.943933in}}{\pgfqpoint{0.588735in}{0.943933in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.943933in}}{\pgfqpoint{0.571811in}{0.940501in}}{\pgfqpoint{0.565703in}{0.934393in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.928285in}}{\pgfqpoint{0.556163in}{0.919999in}}{\pgfqpoint{0.556163in}{0.911361in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.902723in}}{\pgfqpoint{0.559595in}{0.894437in}}{\pgfqpoint{0.565703in}{0.888329in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.882221in}}{\pgfqpoint{0.580097in}{0.878789in}}{\pgfqpoint{0.588735in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.878789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.868843in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.868843in}}{\pgfqpoint{0.605659in}{0.872275in}}{\pgfqpoint{0.611767in}{0.878383in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.884492in}}{\pgfqpoint{0.621307in}{0.892777in}}{\pgfqpoint{0.621307in}{0.901415in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.910054in}}{\pgfqpoint{0.617875in}{0.918339in}}{\pgfqpoint{0.611767in}{0.924448in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.930556in}}{\pgfqpoint{0.597373in}{0.933988in}}{\pgfqpoint{0.588735in}{0.933988in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.933988in}}{\pgfqpoint{0.571811in}{0.930556in}}{\pgfqpoint{0.565703in}{0.924448in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.918339in}}{\pgfqpoint{0.556163in}{0.910054in}}{\pgfqpoint{0.556163in}{0.901415in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.892777in}}{\pgfqpoint{0.559595in}{0.884492in}}{\pgfqpoint{0.565703in}{0.878383in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.872275in}}{\pgfqpoint{0.580097in}{0.868843in}}{\pgfqpoint{0.588735in}{0.868843in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.868843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.877316in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.877316in}}{\pgfqpoint{0.605659in}{0.880748in}}{\pgfqpoint{0.611767in}{0.886856in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.892964in}}{\pgfqpoint{0.621307in}{0.901250in}}{\pgfqpoint{0.621307in}{0.909888in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.918527in}}{\pgfqpoint{0.617875in}{0.926812in}}{\pgfqpoint{0.611767in}{0.932921in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.939029in}}{\pgfqpoint{0.597373in}{0.942461in}}{\pgfqpoint{0.588735in}{0.942461in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.942461in}}{\pgfqpoint{0.571811in}{0.939029in}}{\pgfqpoint{0.565703in}{0.932921in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.926812in}}{\pgfqpoint{0.556163in}{0.918527in}}{\pgfqpoint{0.556163in}{0.909888in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.901250in}}{\pgfqpoint{0.559595in}{0.892964in}}{\pgfqpoint{0.565703in}{0.886856in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.880748in}}{\pgfqpoint{0.580097in}{0.877316in}}{\pgfqpoint{0.588735in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.877316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.862369in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.862369in}}{\pgfqpoint{0.605659in}{0.865801in}}{\pgfqpoint{0.611767in}{0.871909in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.878018in}}{\pgfqpoint{0.621307in}{0.886303in}}{\pgfqpoint{0.621307in}{0.894942in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.903580in}}{\pgfqpoint{0.617875in}{0.911865in}}{\pgfqpoint{0.611767in}{0.917974in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.924082in}}{\pgfqpoint{0.597373in}{0.927514in}}{\pgfqpoint{0.588735in}{0.927514in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.927514in}}{\pgfqpoint{0.571811in}{0.924082in}}{\pgfqpoint{0.565703in}{0.917974in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.911865in}}{\pgfqpoint{0.556163in}{0.903580in}}{\pgfqpoint{0.556163in}{0.894942in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.886303in}}{\pgfqpoint{0.559595in}{0.878018in}}{\pgfqpoint{0.565703in}{0.871909in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.865801in}}{\pgfqpoint{0.580097in}{0.862369in}}{\pgfqpoint{0.588735in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.862369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.862982in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.862982in}}{\pgfqpoint{0.605659in}{0.866414in}}{\pgfqpoint{0.611767in}{0.872522in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.878630in}}{\pgfqpoint{0.621307in}{0.886916in}}{\pgfqpoint{0.621307in}{0.895554in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.904193in}}{\pgfqpoint{0.617875in}{0.912478in}}{\pgfqpoint{0.611767in}{0.918586in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.924695in}}{\pgfqpoint{0.597373in}{0.928127in}}{\pgfqpoint{0.588735in}{0.928127in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.928127in}}{\pgfqpoint{0.571811in}{0.924695in}}{\pgfqpoint{0.565703in}{0.918586in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.912478in}}{\pgfqpoint{0.556163in}{0.904193in}}{\pgfqpoint{0.556163in}{0.895554in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.886916in}}{\pgfqpoint{0.559595in}{0.878630in}}{\pgfqpoint{0.565703in}{0.872522in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.866414in}}{\pgfqpoint{0.580097in}{0.862982in}}{\pgfqpoint{0.588735in}{0.862982in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.862982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.918152in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.918152in}}{\pgfqpoint{0.605659in}{0.921585in}}{\pgfqpoint{0.611767in}{0.927693in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.933801in}}{\pgfqpoint{0.621307in}{0.942087in}}{\pgfqpoint{0.621307in}{0.950725in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.959363in}}{\pgfqpoint{0.617875in}{0.967649in}}{\pgfqpoint{0.611767in}{0.973757in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.979865in}}{\pgfqpoint{0.597373in}{0.983297in}}{\pgfqpoint{0.588735in}{0.983297in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.983297in}}{\pgfqpoint{0.571811in}{0.979865in}}{\pgfqpoint{0.565703in}{0.973757in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.967649in}}{\pgfqpoint{0.556163in}{0.959363in}}{\pgfqpoint{0.556163in}{0.950725in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.942087in}}{\pgfqpoint{0.559595in}{0.933801in}}{\pgfqpoint{0.565703in}{0.927693in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.921585in}}{\pgfqpoint{0.580097in}{0.918152in}}{\pgfqpoint{0.588735in}{0.918152in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.918152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.831791in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.831791in}}{\pgfqpoint{0.605659in}{0.835223in}}{\pgfqpoint{0.611767in}{0.841331in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.847440in}}{\pgfqpoint{0.621307in}{0.855725in}}{\pgfqpoint{0.621307in}{0.864364in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.873002in}}{\pgfqpoint{0.617875in}{0.881287in}}{\pgfqpoint{0.611767in}{0.887396in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.893504in}}{\pgfqpoint{0.597373in}{0.896936in}}{\pgfqpoint{0.588735in}{0.896936in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.896936in}}{\pgfqpoint{0.571811in}{0.893504in}}{\pgfqpoint{0.565703in}{0.887396in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.881287in}}{\pgfqpoint{0.556163in}{0.873002in}}{\pgfqpoint{0.556163in}{0.864364in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.855725in}}{\pgfqpoint{0.559595in}{0.847440in}}{\pgfqpoint{0.565703in}{0.841331in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.835223in}}{\pgfqpoint{0.580097in}{0.831791in}}{\pgfqpoint{0.588735in}{0.831791in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.831791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.894407in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.894407in}}{\pgfqpoint{0.605659in}{0.897839in}}{\pgfqpoint{0.611767in}{0.903947in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.910055in}}{\pgfqpoint{0.621307in}{0.918341in}}{\pgfqpoint{0.621307in}{0.926979in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.935617in}}{\pgfqpoint{0.617875in}{0.943903in}}{\pgfqpoint{0.611767in}{0.950011in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.956119in}}{\pgfqpoint{0.597373in}{0.959551in}}{\pgfqpoint{0.588735in}{0.959551in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.959551in}}{\pgfqpoint{0.571811in}{0.956119in}}{\pgfqpoint{0.565703in}{0.950011in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.943903in}}{\pgfqpoint{0.556163in}{0.935617in}}{\pgfqpoint{0.556163in}{0.926979in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.918341in}}{\pgfqpoint{0.559595in}{0.910055in}}{\pgfqpoint{0.565703in}{0.903947in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.897839in}}{\pgfqpoint{0.580097in}{0.894407in}}{\pgfqpoint{0.588735in}{0.894407in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.894407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.921189in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.921189in}}{\pgfqpoint{0.605659in}{0.924622in}}{\pgfqpoint{0.611767in}{0.930730in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.936838in}}{\pgfqpoint{0.621307in}{0.945124in}}{\pgfqpoint{0.621307in}{0.953762in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.962400in}}{\pgfqpoint{0.617875in}{0.970686in}}{\pgfqpoint{0.611767in}{0.976794in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.982902in}}{\pgfqpoint{0.597373in}{0.986334in}}{\pgfqpoint{0.588735in}{0.986334in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.986334in}}{\pgfqpoint{0.571811in}{0.982902in}}{\pgfqpoint{0.565703in}{0.976794in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.970686in}}{\pgfqpoint{0.556163in}{0.962400in}}{\pgfqpoint{0.556163in}{0.953762in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.945124in}}{\pgfqpoint{0.559595in}{0.936838in}}{\pgfqpoint{0.565703in}{0.930730in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.924622in}}{\pgfqpoint{0.580097in}{0.921189in}}{\pgfqpoint{0.588735in}{0.921189in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.921189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.950289in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.950289in}}{\pgfqpoint{0.605659in}{0.953721in}}{\pgfqpoint{0.611767in}{0.959829in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.965937in}}{\pgfqpoint{0.621307in}{0.974223in}}{\pgfqpoint{0.621307in}{0.982861in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.991500in}}{\pgfqpoint{0.617875in}{0.999785in}}{\pgfqpoint{0.611767in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.012002in}}{\pgfqpoint{0.597373in}{1.015434in}}{\pgfqpoint{0.588735in}{1.015434in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.015434in}}{\pgfqpoint{0.571811in}{1.012002in}}{\pgfqpoint{0.565703in}{1.005893in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.999785in}}{\pgfqpoint{0.556163in}{0.991500in}}{\pgfqpoint{0.556163in}{0.982861in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.974223in}}{\pgfqpoint{0.559595in}{0.965937in}}{\pgfqpoint{0.565703in}{0.959829in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.953721in}}{\pgfqpoint{0.580097in}{0.950289in}}{\pgfqpoint{0.588735in}{0.950289in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.950289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.855562in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.855562in}}{\pgfqpoint{0.605659in}{0.858994in}}{\pgfqpoint{0.611767in}{0.865102in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.871210in}}{\pgfqpoint{0.621307in}{0.879496in}}{\pgfqpoint{0.621307in}{0.888134in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.896772in}}{\pgfqpoint{0.617875in}{0.905058in}}{\pgfqpoint{0.611767in}{0.911166in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.917274in}}{\pgfqpoint{0.597373in}{0.920706in}}{\pgfqpoint{0.588735in}{0.920706in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.920706in}}{\pgfqpoint{0.571811in}{0.917274in}}{\pgfqpoint{0.565703in}{0.911166in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.905058in}}{\pgfqpoint{0.556163in}{0.896772in}}{\pgfqpoint{0.556163in}{0.888134in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.879496in}}{\pgfqpoint{0.559595in}{0.871210in}}{\pgfqpoint{0.565703in}{0.865102in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.858994in}}{\pgfqpoint{0.580097in}{0.855562in}}{\pgfqpoint{0.588735in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.855562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.927422in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.927422in}}{\pgfqpoint{0.605659in}{0.930854in}}{\pgfqpoint{0.611767in}{0.936962in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.943070in}}{\pgfqpoint{0.621307in}{0.951356in}}{\pgfqpoint{0.621307in}{0.959994in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.968632in}}{\pgfqpoint{0.617875in}{0.976918in}}{\pgfqpoint{0.611767in}{0.983026in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.989134in}}{\pgfqpoint{0.597373in}{0.992566in}}{\pgfqpoint{0.588735in}{0.992566in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.992566in}}{\pgfqpoint{0.571811in}{0.989134in}}{\pgfqpoint{0.565703in}{0.983026in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.976918in}}{\pgfqpoint{0.556163in}{0.968632in}}{\pgfqpoint{0.556163in}{0.959994in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.951356in}}{\pgfqpoint{0.559595in}{0.943070in}}{\pgfqpoint{0.565703in}{0.936962in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.930854in}}{\pgfqpoint{0.580097in}{0.927422in}}{\pgfqpoint{0.588735in}{0.927422in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.927422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.957721in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.957721in}}{\pgfqpoint{0.605659in}{0.961153in}}{\pgfqpoint{0.611767in}{0.967261in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.973369in}}{\pgfqpoint{0.621307in}{0.981655in}}{\pgfqpoint{0.621307in}{0.990293in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.998931in}}{\pgfqpoint{0.617875in}{1.007217in}}{\pgfqpoint{0.611767in}{1.013325in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.019433in}}{\pgfqpoint{0.597373in}{1.022865in}}{\pgfqpoint{0.588735in}{1.022865in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.022865in}}{\pgfqpoint{0.571811in}{1.019433in}}{\pgfqpoint{0.565703in}{1.013325in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.007217in}}{\pgfqpoint{0.556163in}{0.998931in}}{\pgfqpoint{0.556163in}{0.990293in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.981655in}}{\pgfqpoint{0.559595in}{0.973369in}}{\pgfqpoint{0.565703in}{0.967261in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.961153in}}{\pgfqpoint{0.580097in}{0.957721in}}{\pgfqpoint{0.588735in}{0.957721in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.957721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.985190in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.985190in}}{\pgfqpoint{0.605659in}{0.988622in}}{\pgfqpoint{0.611767in}{0.994730in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.000838in}}{\pgfqpoint{0.621307in}{1.009124in}}{\pgfqpoint{0.621307in}{1.017762in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.026401in}}{\pgfqpoint{0.617875in}{1.034686in}}{\pgfqpoint{0.611767in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.046903in}}{\pgfqpoint{0.597373in}{1.050335in}}{\pgfqpoint{0.588735in}{1.050335in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.050335in}}{\pgfqpoint{0.571811in}{1.046903in}}{\pgfqpoint{0.565703in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.034686in}}{\pgfqpoint{0.556163in}{1.026401in}}{\pgfqpoint{0.556163in}{1.017762in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.009124in}}{\pgfqpoint{0.559595in}{1.000838in}}{\pgfqpoint{0.565703in}{0.994730in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.988622in}}{\pgfqpoint{0.580097in}{0.985190in}}{\pgfqpoint{0.588735in}{0.985190in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.985190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.864168in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.864168in}}{\pgfqpoint{0.605659in}{0.867600in}}{\pgfqpoint{0.611767in}{0.873708in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.879816in}}{\pgfqpoint{0.621307in}{0.888102in}}{\pgfqpoint{0.621307in}{0.896740in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.905379in}}{\pgfqpoint{0.617875in}{0.913664in}}{\pgfqpoint{0.611767in}{0.919772in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.925881in}}{\pgfqpoint{0.597373in}{0.929313in}}{\pgfqpoint{0.588735in}{0.929313in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.929313in}}{\pgfqpoint{0.571811in}{0.925881in}}{\pgfqpoint{0.565703in}{0.919772in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.913664in}}{\pgfqpoint{0.556163in}{0.905379in}}{\pgfqpoint{0.556163in}{0.896740in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.888102in}}{\pgfqpoint{0.559595in}{0.879816in}}{\pgfqpoint{0.565703in}{0.873708in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.867600in}}{\pgfqpoint{0.580097in}{0.864168in}}{\pgfqpoint{0.588735in}{0.864168in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.864168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889163in}{0.706728in}}%
\pgfpathcurveto{\pgfqpoint{0.897802in}{0.706728in}}{\pgfqpoint{0.906087in}{0.710160in}}{\pgfqpoint{0.912196in}{0.716269in}}%
\pgfpathcurveto{\pgfqpoint{0.918304in}{0.722377in}}{\pgfqpoint{0.921736in}{0.730662in}}{\pgfqpoint{0.921736in}{0.739301in}}%
\pgfpathcurveto{\pgfqpoint{0.921736in}{0.747939in}}{\pgfqpoint{0.918304in}{0.756225in}}{\pgfqpoint{0.912196in}{0.762333in}}%
\pgfpathcurveto{\pgfqpoint{0.906087in}{0.768441in}}{\pgfqpoint{0.897802in}{0.771873in}}{\pgfqpoint{0.889163in}{0.771873in}}%
\pgfpathcurveto{\pgfqpoint{0.880525in}{0.771873in}}{\pgfqpoint{0.872240in}{0.768441in}}{\pgfqpoint{0.866131in}{0.762333in}}%
\pgfpathcurveto{\pgfqpoint{0.860023in}{0.756225in}}{\pgfqpoint{0.856591in}{0.747939in}}{\pgfqpoint{0.856591in}{0.739301in}}%
\pgfpathcurveto{\pgfqpoint{0.856591in}{0.730662in}}{\pgfqpoint{0.860023in}{0.722377in}}{\pgfqpoint{0.866131in}{0.716269in}}%
\pgfpathcurveto{\pgfqpoint{0.872240in}{0.710160in}}{\pgfqpoint{0.880525in}{0.706728in}}{\pgfqpoint{0.889163in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{0.889163in}{0.706728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750818in}{0.604481in}}%
\pgfpathcurveto{\pgfqpoint{0.759456in}{0.604481in}}{\pgfqpoint{0.767742in}{0.607913in}}{\pgfqpoint{0.773850in}{0.614021in}}%
\pgfpathcurveto{\pgfqpoint{0.779958in}{0.620130in}}{\pgfqpoint{0.783390in}{0.628415in}}{\pgfqpoint{0.783390in}{0.637053in}}%
\pgfpathcurveto{\pgfqpoint{0.783390in}{0.645692in}}{\pgfqpoint{0.779958in}{0.653977in}}{\pgfqpoint{0.773850in}{0.660086in}}%
\pgfpathcurveto{\pgfqpoint{0.767742in}{0.666194in}}{\pgfqpoint{0.759456in}{0.669626in}}{\pgfqpoint{0.750818in}{0.669626in}}%
\pgfpathcurveto{\pgfqpoint{0.742180in}{0.669626in}}{\pgfqpoint{0.733894in}{0.666194in}}{\pgfqpoint{0.727786in}{0.660086in}}%
\pgfpathcurveto{\pgfqpoint{0.721678in}{0.653977in}}{\pgfqpoint{0.718246in}{0.645692in}}{\pgfqpoint{0.718246in}{0.637053in}}%
\pgfpathcurveto{\pgfqpoint{0.718246in}{0.628415in}}{\pgfqpoint{0.721678in}{0.620130in}}{\pgfqpoint{0.727786in}{0.614021in}}%
\pgfpathcurveto{\pgfqpoint{0.733894in}{0.607913in}}{\pgfqpoint{0.742180in}{0.604481in}}{\pgfqpoint{0.750818in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{0.750818in}{0.604481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817386in}{0.659632in}}%
\pgfpathcurveto{\pgfqpoint{0.826024in}{0.659632in}}{\pgfqpoint{0.834310in}{0.663064in}}{\pgfqpoint{0.840418in}{0.669172in}}%
\pgfpathcurveto{\pgfqpoint{0.846526in}{0.675280in}}{\pgfqpoint{0.849958in}{0.683566in}}{\pgfqpoint{0.849958in}{0.692204in}}%
\pgfpathcurveto{\pgfqpoint{0.849958in}{0.700843in}}{\pgfqpoint{0.846526in}{0.709128in}}{\pgfqpoint{0.840418in}{0.715236in}}%
\pgfpathcurveto{\pgfqpoint{0.834310in}{0.721345in}}{\pgfqpoint{0.826024in}{0.724777in}}{\pgfqpoint{0.817386in}{0.724777in}}%
\pgfpathcurveto{\pgfqpoint{0.808748in}{0.724777in}}{\pgfqpoint{0.800462in}{0.721345in}}{\pgfqpoint{0.794354in}{0.715236in}}%
\pgfpathcurveto{\pgfqpoint{0.788246in}{0.709128in}}{\pgfqpoint{0.784814in}{0.700843in}}{\pgfqpoint{0.784814in}{0.692204in}}%
\pgfpathcurveto{\pgfqpoint{0.784814in}{0.683566in}}{\pgfqpoint{0.788246in}{0.675280in}}{\pgfqpoint{0.794354in}{0.669172in}}%
\pgfpathcurveto{\pgfqpoint{0.800462in}{0.663064in}}{\pgfqpoint{0.808748in}{0.659632in}}{\pgfqpoint{0.817386in}{0.659632in}}%
\pgfpathlineto{\pgfqpoint{0.817386in}{0.659632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903472in}{0.711465in}}%
\pgfpathcurveto{\pgfqpoint{0.912110in}{0.711465in}}{\pgfqpoint{0.920396in}{0.714897in}}{\pgfqpoint{0.926504in}{0.721006in}}%
\pgfpathcurveto{\pgfqpoint{0.932612in}{0.727114in}}{\pgfqpoint{0.936044in}{0.735399in}}{\pgfqpoint{0.936044in}{0.744038in}}%
\pgfpathcurveto{\pgfqpoint{0.936044in}{0.752676in}}{\pgfqpoint{0.932612in}{0.760962in}}{\pgfqpoint{0.926504in}{0.767070in}}%
\pgfpathcurveto{\pgfqpoint{0.920396in}{0.773178in}}{\pgfqpoint{0.912110in}{0.776610in}}{\pgfqpoint{0.903472in}{0.776610in}}%
\pgfpathcurveto{\pgfqpoint{0.894834in}{0.776610in}}{\pgfqpoint{0.886548in}{0.773178in}}{\pgfqpoint{0.880440in}{0.767070in}}%
\pgfpathcurveto{\pgfqpoint{0.874332in}{0.760962in}}{\pgfqpoint{0.870900in}{0.752676in}}{\pgfqpoint{0.870900in}{0.744038in}}%
\pgfpathcurveto{\pgfqpoint{0.870900in}{0.735399in}}{\pgfqpoint{0.874332in}{0.727114in}}{\pgfqpoint{0.880440in}{0.721006in}}%
\pgfpathcurveto{\pgfqpoint{0.886548in}{0.714897in}}{\pgfqpoint{0.894834in}{0.711465in}}{\pgfqpoint{0.903472in}{0.711465in}}%
\pgfpathlineto{\pgfqpoint{0.903472in}{0.711465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884308in}{0.722837in}}%
\pgfpathcurveto{\pgfqpoint{0.892946in}{0.722837in}}{\pgfqpoint{0.901232in}{0.726269in}}{\pgfqpoint{0.907340in}{0.732377in}}%
\pgfpathcurveto{\pgfqpoint{0.913448in}{0.738485in}}{\pgfqpoint{0.916880in}{0.746771in}}{\pgfqpoint{0.916880in}{0.755409in}}%
\pgfpathcurveto{\pgfqpoint{0.916880in}{0.764047in}}{\pgfqpoint{0.913448in}{0.772333in}}{\pgfqpoint{0.907340in}{0.778441in}}%
\pgfpathcurveto{\pgfqpoint{0.901232in}{0.784549in}}{\pgfqpoint{0.892946in}{0.787981in}}{\pgfqpoint{0.884308in}{0.787981in}}%
\pgfpathcurveto{\pgfqpoint{0.875670in}{0.787981in}}{\pgfqpoint{0.867384in}{0.784549in}}{\pgfqpoint{0.861276in}{0.778441in}}%
\pgfpathcurveto{\pgfqpoint{0.855168in}{0.772333in}}{\pgfqpoint{0.851736in}{0.764047in}}{\pgfqpoint{0.851736in}{0.755409in}}%
\pgfpathcurveto{\pgfqpoint{0.851736in}{0.746771in}}{\pgfqpoint{0.855168in}{0.738485in}}{\pgfqpoint{0.861276in}{0.732377in}}%
\pgfpathcurveto{\pgfqpoint{0.867384in}{0.726269in}}{\pgfqpoint{0.875670in}{0.722837in}}{\pgfqpoint{0.884308in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{0.722837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812677in}{0.646555in}}%
\pgfpathcurveto{\pgfqpoint{0.821316in}{0.646555in}}{\pgfqpoint{0.829601in}{0.649987in}}{\pgfqpoint{0.835709in}{0.656096in}}%
\pgfpathcurveto{\pgfqpoint{0.841818in}{0.662204in}}{\pgfqpoint{0.845250in}{0.670489in}}{\pgfqpoint{0.845250in}{0.679128in}}%
\pgfpathcurveto{\pgfqpoint{0.845250in}{0.687766in}}{\pgfqpoint{0.841818in}{0.696052in}}{\pgfqpoint{0.835709in}{0.702160in}}%
\pgfpathcurveto{\pgfqpoint{0.829601in}{0.708268in}}{\pgfqpoint{0.821316in}{0.711700in}}{\pgfqpoint{0.812677in}{0.711700in}}%
\pgfpathcurveto{\pgfqpoint{0.804039in}{0.711700in}}{\pgfqpoint{0.795753in}{0.708268in}}{\pgfqpoint{0.789645in}{0.702160in}}%
\pgfpathcurveto{\pgfqpoint{0.783537in}{0.696052in}}{\pgfqpoint{0.780105in}{0.687766in}}{\pgfqpoint{0.780105in}{0.679128in}}%
\pgfpathcurveto{\pgfqpoint{0.780105in}{0.670489in}}{\pgfqpoint{0.783537in}{0.662204in}}{\pgfqpoint{0.789645in}{0.656096in}}%
\pgfpathcurveto{\pgfqpoint{0.795753in}{0.649987in}}{\pgfqpoint{0.804039in}{0.646555in}}{\pgfqpoint{0.812677in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.646555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893663in}{0.701654in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{0.701654in}}{\pgfqpoint{0.910587in}{0.705086in}}{\pgfqpoint{0.916695in}{0.711194in}}%
\pgfpathcurveto{\pgfqpoint{0.922804in}{0.717302in}}{\pgfqpoint{0.926236in}{0.725588in}}{\pgfqpoint{0.926236in}{0.734226in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{0.742864in}}{\pgfqpoint{0.922804in}{0.751150in}}{\pgfqpoint{0.916695in}{0.757258in}}%
\pgfpathcurveto{\pgfqpoint{0.910587in}{0.763367in}}{\pgfqpoint{0.902302in}{0.766799in}}{\pgfqpoint{0.893663in}{0.766799in}}%
\pgfpathcurveto{\pgfqpoint{0.885025in}{0.766799in}}{\pgfqpoint{0.876739in}{0.763367in}}{\pgfqpoint{0.870631in}{0.757258in}}%
\pgfpathcurveto{\pgfqpoint{0.864523in}{0.751150in}}{\pgfqpoint{0.861091in}{0.742864in}}{\pgfqpoint{0.861091in}{0.734226in}}%
\pgfpathcurveto{\pgfqpoint{0.861091in}{0.725588in}}{\pgfqpoint{0.864523in}{0.717302in}}{\pgfqpoint{0.870631in}{0.711194in}}%
\pgfpathcurveto{\pgfqpoint{0.876739in}{0.705086in}}{\pgfqpoint{0.885025in}{0.701654in}}{\pgfqpoint{0.893663in}{0.701654in}}%
\pgfpathlineto{\pgfqpoint{0.893663in}{0.701654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862718in}{0.678598in}}%
\pgfpathcurveto{\pgfqpoint{0.871356in}{0.678598in}}{\pgfqpoint{0.879642in}{0.682030in}}{\pgfqpoint{0.885750in}{0.688138in}}%
\pgfpathcurveto{\pgfqpoint{0.891858in}{0.694246in}}{\pgfqpoint{0.895290in}{0.702532in}}{\pgfqpoint{0.895290in}{0.711170in}}%
\pgfpathcurveto{\pgfqpoint{0.895290in}{0.719809in}}{\pgfqpoint{0.891858in}{0.728094in}}{\pgfqpoint{0.885750in}{0.734202in}}%
\pgfpathcurveto{\pgfqpoint{0.879642in}{0.740311in}}{\pgfqpoint{0.871356in}{0.743743in}}{\pgfqpoint{0.862718in}{0.743743in}}%
\pgfpathcurveto{\pgfqpoint{0.854080in}{0.743743in}}{\pgfqpoint{0.845794in}{0.740311in}}{\pgfqpoint{0.839686in}{0.734202in}}%
\pgfpathcurveto{\pgfqpoint{0.833578in}{0.728094in}}{\pgfqpoint{0.830146in}{0.719809in}}{\pgfqpoint{0.830146in}{0.711170in}}%
\pgfpathcurveto{\pgfqpoint{0.830146in}{0.702532in}}{\pgfqpoint{0.833578in}{0.694246in}}{\pgfqpoint{0.839686in}{0.688138in}}%
\pgfpathcurveto{\pgfqpoint{0.845794in}{0.682030in}}{\pgfqpoint{0.854080in}{0.678598in}}{\pgfqpoint{0.862718in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{0.862718in}{0.678598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884137in}{0.703916in}}%
\pgfpathcurveto{\pgfqpoint{0.892775in}{0.703916in}}{\pgfqpoint{0.901061in}{0.707348in}}{\pgfqpoint{0.907169in}{0.713456in}}%
\pgfpathcurveto{\pgfqpoint{0.913277in}{0.719565in}}{\pgfqpoint{0.916709in}{0.727850in}}{\pgfqpoint{0.916709in}{0.736489in}}%
\pgfpathcurveto{\pgfqpoint{0.916709in}{0.745127in}}{\pgfqpoint{0.913277in}{0.753412in}}{\pgfqpoint{0.907169in}{0.759521in}}%
\pgfpathcurveto{\pgfqpoint{0.901061in}{0.765629in}}{\pgfqpoint{0.892775in}{0.769061in}}{\pgfqpoint{0.884137in}{0.769061in}}%
\pgfpathcurveto{\pgfqpoint{0.875499in}{0.769061in}}{\pgfqpoint{0.867213in}{0.765629in}}{\pgfqpoint{0.861105in}{0.759521in}}%
\pgfpathcurveto{\pgfqpoint{0.854996in}{0.753412in}}{\pgfqpoint{0.851564in}{0.745127in}}{\pgfqpoint{0.851564in}{0.736489in}}%
\pgfpathcurveto{\pgfqpoint{0.851564in}{0.727850in}}{\pgfqpoint{0.854996in}{0.719565in}}{\pgfqpoint{0.861105in}{0.713456in}}%
\pgfpathcurveto{\pgfqpoint{0.867213in}{0.707348in}}{\pgfqpoint{0.875499in}{0.703916in}}{\pgfqpoint{0.884137in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{0.884137in}{0.703916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749152in}{0.606081in}}%
\pgfpathcurveto{\pgfqpoint{0.757791in}{0.606081in}}{\pgfqpoint{0.766076in}{0.609513in}}{\pgfqpoint{0.772185in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.778293in}{0.621730in}}{\pgfqpoint{0.781725in}{0.630015in}}{\pgfqpoint{0.781725in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.781725in}{0.647292in}}{\pgfqpoint{0.778293in}{0.655578in}}{\pgfqpoint{0.772185in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.766076in}{0.667794in}}{\pgfqpoint{0.757791in}{0.671226in}}{\pgfqpoint{0.749152in}{0.671226in}}%
\pgfpathcurveto{\pgfqpoint{0.740514in}{0.671226in}}{\pgfqpoint{0.732229in}{0.667794in}}{\pgfqpoint{0.726120in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.720012in}{0.655578in}}{\pgfqpoint{0.716580in}{0.647292in}}{\pgfqpoint{0.716580in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.716580in}{0.630015in}}{\pgfqpoint{0.720012in}{0.621730in}}{\pgfqpoint{0.726120in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.732229in}{0.609513in}}{\pgfqpoint{0.740514in}{0.606081in}}{\pgfqpoint{0.749152in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.749152in}{0.606081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903761in}{0.716856in}}%
\pgfpathcurveto{\pgfqpoint{0.912399in}{0.716856in}}{\pgfqpoint{0.920685in}{0.720288in}}{\pgfqpoint{0.926793in}{0.726396in}}%
\pgfpathcurveto{\pgfqpoint{0.932901in}{0.732505in}}{\pgfqpoint{0.936333in}{0.740790in}}{\pgfqpoint{0.936333in}{0.749428in}}%
\pgfpathcurveto{\pgfqpoint{0.936333in}{0.758067in}}{\pgfqpoint{0.932901in}{0.766352in}}{\pgfqpoint{0.926793in}{0.772461in}}%
\pgfpathcurveto{\pgfqpoint{0.920685in}{0.778569in}}{\pgfqpoint{0.912399in}{0.782001in}}{\pgfqpoint{0.903761in}{0.782001in}}%
\pgfpathcurveto{\pgfqpoint{0.895122in}{0.782001in}}{\pgfqpoint{0.886837in}{0.778569in}}{\pgfqpoint{0.880729in}{0.772461in}}%
\pgfpathcurveto{\pgfqpoint{0.874620in}{0.766352in}}{\pgfqpoint{0.871188in}{0.758067in}}{\pgfqpoint{0.871188in}{0.749428in}}%
\pgfpathcurveto{\pgfqpoint{0.871188in}{0.740790in}}{\pgfqpoint{0.874620in}{0.732505in}}{\pgfqpoint{0.880729in}{0.726396in}}%
\pgfpathcurveto{\pgfqpoint{0.886837in}{0.720288in}}{\pgfqpoint{0.895122in}{0.716856in}}{\pgfqpoint{0.903761in}{0.716856in}}%
\pgfpathlineto{\pgfqpoint{0.903761in}{0.716856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946057in}{0.772531in}}%
\pgfpathcurveto{\pgfqpoint{0.954695in}{0.772531in}}{\pgfqpoint{0.962981in}{0.775963in}}{\pgfqpoint{0.969089in}{0.782072in}}%
\pgfpathcurveto{\pgfqpoint{0.975197in}{0.788180in}}{\pgfqpoint{0.978629in}{0.796465in}}{\pgfqpoint{0.978629in}{0.805104in}}%
\pgfpathcurveto{\pgfqpoint{0.978629in}{0.813742in}}{\pgfqpoint{0.975197in}{0.822028in}}{\pgfqpoint{0.969089in}{0.828136in}}%
\pgfpathcurveto{\pgfqpoint{0.962981in}{0.834244in}}{\pgfqpoint{0.954695in}{0.837676in}}{\pgfqpoint{0.946057in}{0.837676in}}%
\pgfpathcurveto{\pgfqpoint{0.937418in}{0.837676in}}{\pgfqpoint{0.929133in}{0.834244in}}{\pgfqpoint{0.923025in}{0.828136in}}%
\pgfpathcurveto{\pgfqpoint{0.916916in}{0.822028in}}{\pgfqpoint{0.913484in}{0.813742in}}{\pgfqpoint{0.913484in}{0.805104in}}%
\pgfpathcurveto{\pgfqpoint{0.913484in}{0.796465in}}{\pgfqpoint{0.916916in}{0.788180in}}{\pgfqpoint{0.923025in}{0.782072in}}%
\pgfpathcurveto{\pgfqpoint{0.929133in}{0.775963in}}{\pgfqpoint{0.937418in}{0.772531in}}{\pgfqpoint{0.946057in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{0.946057in}{0.772531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888835in}{0.691852in}}%
\pgfpathcurveto{\pgfqpoint{0.897473in}{0.691852in}}{\pgfqpoint{0.905759in}{0.695284in}}{\pgfqpoint{0.911867in}{0.701392in}}%
\pgfpathcurveto{\pgfqpoint{0.917975in}{0.707500in}}{\pgfqpoint{0.921408in}{0.715786in}}{\pgfqpoint{0.921408in}{0.724424in}}%
\pgfpathcurveto{\pgfqpoint{0.921408in}{0.733062in}}{\pgfqpoint{0.917975in}{0.741348in}}{\pgfqpoint{0.911867in}{0.747456in}}%
\pgfpathcurveto{\pgfqpoint{0.905759in}{0.753564in}}{\pgfqpoint{0.897473in}{0.756996in}}{\pgfqpoint{0.888835in}{0.756996in}}%
\pgfpathcurveto{\pgfqpoint{0.880197in}{0.756996in}}{\pgfqpoint{0.871911in}{0.753564in}}{\pgfqpoint{0.865803in}{0.747456in}}%
\pgfpathcurveto{\pgfqpoint{0.859695in}{0.741348in}}{\pgfqpoint{0.856263in}{0.733062in}}{\pgfqpoint{0.856263in}{0.724424in}}%
\pgfpathcurveto{\pgfqpoint{0.856263in}{0.715786in}}{\pgfqpoint{0.859695in}{0.707500in}}{\pgfqpoint{0.865803in}{0.701392in}}%
\pgfpathcurveto{\pgfqpoint{0.871911in}{0.695284in}}{\pgfqpoint{0.880197in}{0.691852in}}{\pgfqpoint{0.888835in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{0.888835in}{0.691852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859575in}{0.689832in}}%
\pgfpathcurveto{\pgfqpoint{0.868213in}{0.689832in}}{\pgfqpoint{0.876499in}{0.693264in}}{\pgfqpoint{0.882607in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{0.888715in}{0.705480in}}{\pgfqpoint{0.892147in}{0.713766in}}{\pgfqpoint{0.892147in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{0.892147in}{0.731042in}}{\pgfqpoint{0.888715in}{0.739328in}}{\pgfqpoint{0.882607in}{0.745436in}}%
\pgfpathcurveto{\pgfqpoint{0.876499in}{0.751544in}}{\pgfqpoint{0.868213in}{0.754977in}}{\pgfqpoint{0.859575in}{0.754977in}}%
\pgfpathcurveto{\pgfqpoint{0.850937in}{0.754977in}}{\pgfqpoint{0.842651in}{0.751544in}}{\pgfqpoint{0.836543in}{0.745436in}}%
\pgfpathcurveto{\pgfqpoint{0.830435in}{0.739328in}}{\pgfqpoint{0.827002in}{0.731042in}}{\pgfqpoint{0.827002in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{0.827002in}{0.713766in}}{\pgfqpoint{0.830435in}{0.705480in}}{\pgfqpoint{0.836543in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{0.842651in}{0.693264in}}{\pgfqpoint{0.850937in}{0.689832in}}{\pgfqpoint{0.859575in}{0.689832in}}%
\pgfpathlineto{\pgfqpoint{0.859575in}{0.689832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{0.719104in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{0.719104in}}{\pgfqpoint{0.873267in}{0.722536in}}{\pgfqpoint{0.879375in}{0.728644in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{0.734752in}}{\pgfqpoint{0.888915in}{0.743038in}}{\pgfqpoint{0.888915in}{0.751676in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{0.760315in}}{\pgfqpoint{0.885483in}{0.768600in}}{\pgfqpoint{0.879375in}{0.774709in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{0.780817in}}{\pgfqpoint{0.864981in}{0.784249in}}{\pgfqpoint{0.856343in}{0.784249in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{0.784249in}}{\pgfqpoint{0.839419in}{0.780817in}}{\pgfqpoint{0.833311in}{0.774709in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.768600in}}{\pgfqpoint{0.823770in}{0.760315in}}{\pgfqpoint{0.823770in}{0.751676in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{0.743038in}}{\pgfqpoint{0.827202in}{0.734752in}}{\pgfqpoint{0.833311in}{0.728644in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{0.722536in}}{\pgfqpoint{0.847704in}{0.719104in}}{\pgfqpoint{0.856343in}{0.719104in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.719104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909114in}{0.722722in}}%
\pgfpathcurveto{\pgfqpoint{0.917752in}{0.722722in}}{\pgfqpoint{0.926038in}{0.726154in}}{\pgfqpoint{0.932146in}{0.732263in}}%
\pgfpathcurveto{\pgfqpoint{0.938254in}{0.738371in}}{\pgfqpoint{0.941686in}{0.746656in}}{\pgfqpoint{0.941686in}{0.755295in}}%
\pgfpathcurveto{\pgfqpoint{0.941686in}{0.763933in}}{\pgfqpoint{0.938254in}{0.772219in}}{\pgfqpoint{0.932146in}{0.778327in}}%
\pgfpathcurveto{\pgfqpoint{0.926038in}{0.784435in}}{\pgfqpoint{0.917752in}{0.787867in}}{\pgfqpoint{0.909114in}{0.787867in}}%
\pgfpathcurveto{\pgfqpoint{0.900476in}{0.787867in}}{\pgfqpoint{0.892190in}{0.784435in}}{\pgfqpoint{0.886082in}{0.778327in}}%
\pgfpathcurveto{\pgfqpoint{0.879974in}{0.772219in}}{\pgfqpoint{0.876542in}{0.763933in}}{\pgfqpoint{0.876542in}{0.755295in}}%
\pgfpathcurveto{\pgfqpoint{0.876542in}{0.746656in}}{\pgfqpoint{0.879974in}{0.738371in}}{\pgfqpoint{0.886082in}{0.732263in}}%
\pgfpathcurveto{\pgfqpoint{0.892190in}{0.726154in}}{\pgfqpoint{0.900476in}{0.722722in}}{\pgfqpoint{0.909114in}{0.722722in}}%
\pgfpathlineto{\pgfqpoint{0.909114in}{0.722722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799799in}{0.659708in}}%
\pgfpathcurveto{\pgfqpoint{0.808438in}{0.659708in}}{\pgfqpoint{0.816723in}{0.663140in}}{\pgfqpoint{0.822831in}{0.669248in}}%
\pgfpathcurveto{\pgfqpoint{0.828940in}{0.675357in}}{\pgfqpoint{0.832372in}{0.683642in}}{\pgfqpoint{0.832372in}{0.692281in}}%
\pgfpathcurveto{\pgfqpoint{0.832372in}{0.700919in}}{\pgfqpoint{0.828940in}{0.709204in}}{\pgfqpoint{0.822831in}{0.715313in}}%
\pgfpathcurveto{\pgfqpoint{0.816723in}{0.721421in}}{\pgfqpoint{0.808438in}{0.724853in}}{\pgfqpoint{0.799799in}{0.724853in}}%
\pgfpathcurveto{\pgfqpoint{0.791161in}{0.724853in}}{\pgfqpoint{0.782875in}{0.721421in}}{\pgfqpoint{0.776767in}{0.715313in}}%
\pgfpathcurveto{\pgfqpoint{0.770659in}{0.709204in}}{\pgfqpoint{0.767227in}{0.700919in}}{\pgfqpoint{0.767227in}{0.692281in}}%
\pgfpathcurveto{\pgfqpoint{0.767227in}{0.683642in}}{\pgfqpoint{0.770659in}{0.675357in}}{\pgfqpoint{0.776767in}{0.669248in}}%
\pgfpathcurveto{\pgfqpoint{0.782875in}{0.663140in}}{\pgfqpoint{0.791161in}{0.659708in}}{\pgfqpoint{0.799799in}{0.659708in}}%
\pgfpathlineto{\pgfqpoint{0.799799in}{0.659708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844613in}{0.684667in}}%
\pgfpathcurveto{\pgfqpoint{0.853252in}{0.684667in}}{\pgfqpoint{0.861537in}{0.688099in}}{\pgfqpoint{0.867646in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.873754in}{0.700316in}}{\pgfqpoint{0.877186in}{0.708601in}}{\pgfqpoint{0.877186in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.877186in}{0.725878in}}{\pgfqpoint{0.873754in}{0.734163in}}{\pgfqpoint{0.867646in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.861537in}{0.746380in}}{\pgfqpoint{0.853252in}{0.749812in}}{\pgfqpoint{0.844613in}{0.749812in}}%
\pgfpathcurveto{\pgfqpoint{0.835975in}{0.749812in}}{\pgfqpoint{0.827690in}{0.746380in}}{\pgfqpoint{0.821581in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.815473in}{0.734163in}}{\pgfqpoint{0.812041in}{0.725878in}}{\pgfqpoint{0.812041in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.812041in}{0.708601in}}{\pgfqpoint{0.815473in}{0.700316in}}{\pgfqpoint{0.821581in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.827690in}{0.688099in}}{\pgfqpoint{0.835975in}{0.684667in}}{\pgfqpoint{0.844613in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{0.844613in}{0.684667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742236in}{0.586290in}}%
\pgfpathcurveto{\pgfqpoint{0.750874in}{0.586290in}}{\pgfqpoint{0.759160in}{0.589722in}}{\pgfqpoint{0.765268in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.771376in}{0.601938in}}{\pgfqpoint{0.774808in}{0.610224in}}{\pgfqpoint{0.774808in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.774808in}{0.627500in}}{\pgfqpoint{0.771376in}{0.635786in}}{\pgfqpoint{0.765268in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.759160in}{0.648002in}}{\pgfqpoint{0.750874in}{0.651434in}}{\pgfqpoint{0.742236in}{0.651434in}}%
\pgfpathcurveto{\pgfqpoint{0.733598in}{0.651434in}}{\pgfqpoint{0.725312in}{0.648002in}}{\pgfqpoint{0.719204in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.713096in}{0.635786in}}{\pgfqpoint{0.709664in}{0.627500in}}{\pgfqpoint{0.709664in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.709664in}{0.610224in}}{\pgfqpoint{0.713096in}{0.601938in}}{\pgfqpoint{0.719204in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.725312in}{0.589722in}}{\pgfqpoint{0.733598in}{0.586290in}}{\pgfqpoint{0.742236in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{0.586290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814899in}{0.647576in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.647576in}}{\pgfqpoint{0.831823in}{0.651008in}}{\pgfqpoint{0.837931in}{0.657117in}}%
\pgfpathcurveto{\pgfqpoint{0.844039in}{0.663225in}}{\pgfqpoint{0.847471in}{0.671510in}}{\pgfqpoint{0.847471in}{0.680149in}}%
\pgfpathcurveto{\pgfqpoint{0.847471in}{0.688787in}}{\pgfqpoint{0.844039in}{0.697073in}}{\pgfqpoint{0.837931in}{0.703181in}}%
\pgfpathcurveto{\pgfqpoint{0.831823in}{0.709289in}}{\pgfqpoint{0.823537in}{0.712721in}}{\pgfqpoint{0.814899in}{0.712721in}}%
\pgfpathcurveto{\pgfqpoint{0.806261in}{0.712721in}}{\pgfqpoint{0.797975in}{0.709289in}}{\pgfqpoint{0.791867in}{0.703181in}}%
\pgfpathcurveto{\pgfqpoint{0.785759in}{0.697073in}}{\pgfqpoint{0.782327in}{0.688787in}}{\pgfqpoint{0.782327in}{0.680149in}}%
\pgfpathcurveto{\pgfqpoint{0.782327in}{0.671510in}}{\pgfqpoint{0.785759in}{0.663225in}}{\pgfqpoint{0.791867in}{0.657117in}}%
\pgfpathcurveto{\pgfqpoint{0.797975in}{0.651008in}}{\pgfqpoint{0.806261in}{0.647576in}}{\pgfqpoint{0.814899in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{0.647576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834223in}{0.683835in}}%
\pgfpathcurveto{\pgfqpoint{0.842862in}{0.683835in}}{\pgfqpoint{0.851147in}{0.687267in}}{\pgfqpoint{0.857255in}{0.693375in}}%
\pgfpathcurveto{\pgfqpoint{0.863364in}{0.699483in}}{\pgfqpoint{0.866796in}{0.707769in}}{\pgfqpoint{0.866796in}{0.716407in}}%
\pgfpathcurveto{\pgfqpoint{0.866796in}{0.725045in}}{\pgfqpoint{0.863364in}{0.733331in}}{\pgfqpoint{0.857255in}{0.739439in}}%
\pgfpathcurveto{\pgfqpoint{0.851147in}{0.745547in}}{\pgfqpoint{0.842862in}{0.748979in}}{\pgfqpoint{0.834223in}{0.748979in}}%
\pgfpathcurveto{\pgfqpoint{0.825585in}{0.748979in}}{\pgfqpoint{0.817299in}{0.745547in}}{\pgfqpoint{0.811191in}{0.739439in}}%
\pgfpathcurveto{\pgfqpoint{0.805083in}{0.733331in}}{\pgfqpoint{0.801651in}{0.725045in}}{\pgfqpoint{0.801651in}{0.716407in}}%
\pgfpathcurveto{\pgfqpoint{0.801651in}{0.707769in}}{\pgfqpoint{0.805083in}{0.699483in}}{\pgfqpoint{0.811191in}{0.693375in}}%
\pgfpathcurveto{\pgfqpoint{0.817299in}{0.687267in}}{\pgfqpoint{0.825585in}{0.683835in}}{\pgfqpoint{0.834223in}{0.683835in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.683835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903037in}{0.747054in}}%
\pgfpathcurveto{\pgfqpoint{0.911676in}{0.747054in}}{\pgfqpoint{0.919961in}{0.750486in}}{\pgfqpoint{0.926069in}{0.756594in}}%
\pgfpathcurveto{\pgfqpoint{0.932178in}{0.762702in}}{\pgfqpoint{0.935610in}{0.770988in}}{\pgfqpoint{0.935610in}{0.779626in}}%
\pgfpathcurveto{\pgfqpoint{0.935610in}{0.788264in}}{\pgfqpoint{0.932178in}{0.796550in}}{\pgfqpoint{0.926069in}{0.802658in}}%
\pgfpathcurveto{\pgfqpoint{0.919961in}{0.808766in}}{\pgfqpoint{0.911676in}{0.812199in}}{\pgfqpoint{0.903037in}{0.812199in}}%
\pgfpathcurveto{\pgfqpoint{0.894399in}{0.812199in}}{\pgfqpoint{0.886113in}{0.808766in}}{\pgfqpoint{0.880005in}{0.802658in}}%
\pgfpathcurveto{\pgfqpoint{0.873897in}{0.796550in}}{\pgfqpoint{0.870465in}{0.788264in}}{\pgfqpoint{0.870465in}{0.779626in}}%
\pgfpathcurveto{\pgfqpoint{0.870465in}{0.770988in}}{\pgfqpoint{0.873897in}{0.762702in}}{\pgfqpoint{0.880005in}{0.756594in}}%
\pgfpathcurveto{\pgfqpoint{0.886113in}{0.750486in}}{\pgfqpoint{0.894399in}{0.747054in}}{\pgfqpoint{0.903037in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{0.903037in}{0.747054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791234in}{0.601156in}}%
\pgfpathcurveto{\pgfqpoint{0.799872in}{0.601156in}}{\pgfqpoint{0.808158in}{0.604588in}}{\pgfqpoint{0.814266in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{0.820374in}{0.616804in}}{\pgfqpoint{0.823806in}{0.625090in}}{\pgfqpoint{0.823806in}{0.633728in}}%
\pgfpathcurveto{\pgfqpoint{0.823806in}{0.642366in}}{\pgfqpoint{0.820374in}{0.650652in}}{\pgfqpoint{0.814266in}{0.656760in}}%
\pgfpathcurveto{\pgfqpoint{0.808158in}{0.662868in}}{\pgfqpoint{0.799872in}{0.666300in}}{\pgfqpoint{0.791234in}{0.666300in}}%
\pgfpathcurveto{\pgfqpoint{0.782596in}{0.666300in}}{\pgfqpoint{0.774310in}{0.662868in}}{\pgfqpoint{0.768202in}{0.656760in}}%
\pgfpathcurveto{\pgfqpoint{0.762094in}{0.650652in}}{\pgfqpoint{0.758662in}{0.642366in}}{\pgfqpoint{0.758662in}{0.633728in}}%
\pgfpathcurveto{\pgfqpoint{0.758662in}{0.625090in}}{\pgfqpoint{0.762094in}{0.616804in}}{\pgfqpoint{0.768202in}{0.610696in}}%
\pgfpathcurveto{\pgfqpoint{0.774310in}{0.604588in}}{\pgfqpoint{0.782596in}{0.601156in}}{\pgfqpoint{0.791234in}{0.601156in}}%
\pgfpathlineto{\pgfqpoint{0.791234in}{0.601156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884137in}{0.723885in}}%
\pgfpathcurveto{\pgfqpoint{0.892775in}{0.723885in}}{\pgfqpoint{0.901061in}{0.727317in}}{\pgfqpoint{0.907169in}{0.733425in}}%
\pgfpathcurveto{\pgfqpoint{0.913277in}{0.739533in}}{\pgfqpoint{0.916709in}{0.747819in}}{\pgfqpoint{0.916709in}{0.756457in}}%
\pgfpathcurveto{\pgfqpoint{0.916709in}{0.765095in}}{\pgfqpoint{0.913277in}{0.773381in}}{\pgfqpoint{0.907169in}{0.779489in}}%
\pgfpathcurveto{\pgfqpoint{0.901061in}{0.785597in}}{\pgfqpoint{0.892775in}{0.789029in}}{\pgfqpoint{0.884137in}{0.789029in}}%
\pgfpathcurveto{\pgfqpoint{0.875499in}{0.789029in}}{\pgfqpoint{0.867213in}{0.785597in}}{\pgfqpoint{0.861105in}{0.779489in}}%
\pgfpathcurveto{\pgfqpoint{0.854996in}{0.773381in}}{\pgfqpoint{0.851564in}{0.765095in}}{\pgfqpoint{0.851564in}{0.756457in}}%
\pgfpathcurveto{\pgfqpoint{0.851564in}{0.747819in}}{\pgfqpoint{0.854996in}{0.739533in}}{\pgfqpoint{0.861105in}{0.733425in}}%
\pgfpathcurveto{\pgfqpoint{0.867213in}{0.727317in}}{\pgfqpoint{0.875499in}{0.723885in}}{\pgfqpoint{0.884137in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{0.884137in}{0.723885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833157in}{0.680225in}}%
\pgfpathcurveto{\pgfqpoint{0.841795in}{0.680225in}}{\pgfqpoint{0.850081in}{0.683657in}}{\pgfqpoint{0.856189in}{0.689766in}}%
\pgfpathcurveto{\pgfqpoint{0.862297in}{0.695874in}}{\pgfqpoint{0.865729in}{0.704159in}}{\pgfqpoint{0.865729in}{0.712798in}}%
\pgfpathcurveto{\pgfqpoint{0.865729in}{0.721436in}}{\pgfqpoint{0.862297in}{0.729722in}}{\pgfqpoint{0.856189in}{0.735830in}}%
\pgfpathcurveto{\pgfqpoint{0.850081in}{0.741938in}}{\pgfqpoint{0.841795in}{0.745370in}}{\pgfqpoint{0.833157in}{0.745370in}}%
\pgfpathcurveto{\pgfqpoint{0.824519in}{0.745370in}}{\pgfqpoint{0.816233in}{0.741938in}}{\pgfqpoint{0.810125in}{0.735830in}}%
\pgfpathcurveto{\pgfqpoint{0.804017in}{0.729722in}}{\pgfqpoint{0.800585in}{0.721436in}}{\pgfqpoint{0.800585in}{0.712798in}}%
\pgfpathcurveto{\pgfqpoint{0.800585in}{0.704159in}}{\pgfqpoint{0.804017in}{0.695874in}}{\pgfqpoint{0.810125in}{0.689766in}}%
\pgfpathcurveto{\pgfqpoint{0.816233in}{0.683657in}}{\pgfqpoint{0.824519in}{0.680225in}}{\pgfqpoint{0.833157in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{0.833157in}{0.680225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903761in}{0.707131in}}%
\pgfpathcurveto{\pgfqpoint{0.912399in}{0.707131in}}{\pgfqpoint{0.920685in}{0.710563in}}{\pgfqpoint{0.926793in}{0.716671in}}%
\pgfpathcurveto{\pgfqpoint{0.932901in}{0.722779in}}{\pgfqpoint{0.936333in}{0.731065in}}{\pgfqpoint{0.936333in}{0.739703in}}%
\pgfpathcurveto{\pgfqpoint{0.936333in}{0.748341in}}{\pgfqpoint{0.932901in}{0.756627in}}{\pgfqpoint{0.926793in}{0.762735in}}%
\pgfpathcurveto{\pgfqpoint{0.920685in}{0.768843in}}{\pgfqpoint{0.912399in}{0.772275in}}{\pgfqpoint{0.903761in}{0.772275in}}%
\pgfpathcurveto{\pgfqpoint{0.895122in}{0.772275in}}{\pgfqpoint{0.886837in}{0.768843in}}{\pgfqpoint{0.880729in}{0.762735in}}%
\pgfpathcurveto{\pgfqpoint{0.874620in}{0.756627in}}{\pgfqpoint{0.871188in}{0.748341in}}{\pgfqpoint{0.871188in}{0.739703in}}%
\pgfpathcurveto{\pgfqpoint{0.871188in}{0.731065in}}{\pgfqpoint{0.874620in}{0.722779in}}{\pgfqpoint{0.880729in}{0.716671in}}%
\pgfpathcurveto{\pgfqpoint{0.886837in}{0.710563in}}{\pgfqpoint{0.895122in}{0.707131in}}{\pgfqpoint{0.903761in}{0.707131in}}%
\pgfpathlineto{\pgfqpoint{0.903761in}{0.707131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913832in}{0.734169in}}%
\pgfpathcurveto{\pgfqpoint{0.922470in}{0.734169in}}{\pgfqpoint{0.930756in}{0.737601in}}{\pgfqpoint{0.936864in}{0.743709in}}%
\pgfpathcurveto{\pgfqpoint{0.942972in}{0.749817in}}{\pgfqpoint{0.946404in}{0.758103in}}{\pgfqpoint{0.946404in}{0.766741in}}%
\pgfpathcurveto{\pgfqpoint{0.946404in}{0.775379in}}{\pgfqpoint{0.942972in}{0.783665in}}{\pgfqpoint{0.936864in}{0.789773in}}%
\pgfpathcurveto{\pgfqpoint{0.930756in}{0.795881in}}{\pgfqpoint{0.922470in}{0.799313in}}{\pgfqpoint{0.913832in}{0.799313in}}%
\pgfpathcurveto{\pgfqpoint{0.905193in}{0.799313in}}{\pgfqpoint{0.896908in}{0.795881in}}{\pgfqpoint{0.890800in}{0.789773in}}%
\pgfpathcurveto{\pgfqpoint{0.884691in}{0.783665in}}{\pgfqpoint{0.881259in}{0.775379in}}{\pgfqpoint{0.881259in}{0.766741in}}%
\pgfpathcurveto{\pgfqpoint{0.881259in}{0.758103in}}{\pgfqpoint{0.884691in}{0.749817in}}{\pgfqpoint{0.890800in}{0.743709in}}%
\pgfpathcurveto{\pgfqpoint{0.896908in}{0.737601in}}{\pgfqpoint{0.905193in}{0.734169in}}{\pgfqpoint{0.913832in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{0.913832in}{0.734169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881363in}{0.700975in}}%
\pgfpathcurveto{\pgfqpoint{0.890001in}{0.700975in}}{\pgfqpoint{0.898286in}{0.704407in}}{\pgfqpoint{0.904395in}{0.710516in}}%
\pgfpathcurveto{\pgfqpoint{0.910503in}{0.716624in}}{\pgfqpoint{0.913935in}{0.724909in}}{\pgfqpoint{0.913935in}{0.733548in}}%
\pgfpathcurveto{\pgfqpoint{0.913935in}{0.742186in}}{\pgfqpoint{0.910503in}{0.750472in}}{\pgfqpoint{0.904395in}{0.756580in}}%
\pgfpathcurveto{\pgfqpoint{0.898286in}{0.762688in}}{\pgfqpoint{0.890001in}{0.766120in}}{\pgfqpoint{0.881363in}{0.766120in}}%
\pgfpathcurveto{\pgfqpoint{0.872724in}{0.766120in}}{\pgfqpoint{0.864439in}{0.762688in}}{\pgfqpoint{0.858330in}{0.756580in}}%
\pgfpathcurveto{\pgfqpoint{0.852222in}{0.750472in}}{\pgfqpoint{0.848790in}{0.742186in}}{\pgfqpoint{0.848790in}{0.733548in}}%
\pgfpathcurveto{\pgfqpoint{0.848790in}{0.724909in}}{\pgfqpoint{0.852222in}{0.716624in}}{\pgfqpoint{0.858330in}{0.710516in}}%
\pgfpathcurveto{\pgfqpoint{0.864439in}{0.704407in}}{\pgfqpoint{0.872724in}{0.700975in}}{\pgfqpoint{0.881363in}{0.700975in}}%
\pgfpathlineto{\pgfqpoint{0.881363in}{0.700975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.687351in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.687351in}}{\pgfqpoint{0.860320in}{0.690783in}}{\pgfqpoint{0.866428in}{0.696891in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.702999in}}{\pgfqpoint{0.875968in}{0.711285in}}{\pgfqpoint{0.875968in}{0.719923in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.728562in}}{\pgfqpoint{0.872536in}{0.736847in}}{\pgfqpoint{0.866428in}{0.742955in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.749064in}}{\pgfqpoint{0.852034in}{0.752496in}}{\pgfqpoint{0.843396in}{0.752496in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.752496in}}{\pgfqpoint{0.826472in}{0.749064in}}{\pgfqpoint{0.820364in}{0.742955in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.736847in}}{\pgfqpoint{0.810824in}{0.728562in}}{\pgfqpoint{0.810824in}{0.719923in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.711285in}}{\pgfqpoint{0.814256in}{0.702999in}}{\pgfqpoint{0.820364in}{0.696891in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.690783in}}{\pgfqpoint{0.834758in}{0.687351in}}{\pgfqpoint{0.843396in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.687351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863336in}{0.695185in}}%
\pgfpathcurveto{\pgfqpoint{0.871975in}{0.695185in}}{\pgfqpoint{0.880260in}{0.698618in}}{\pgfqpoint{0.886368in}{0.704726in}}%
\pgfpathcurveto{\pgfqpoint{0.892477in}{0.710834in}}{\pgfqpoint{0.895909in}{0.719120in}}{\pgfqpoint{0.895909in}{0.727758in}}%
\pgfpathcurveto{\pgfqpoint{0.895909in}{0.736396in}}{\pgfqpoint{0.892477in}{0.744682in}}{\pgfqpoint{0.886368in}{0.750790in}}%
\pgfpathcurveto{\pgfqpoint{0.880260in}{0.756898in}}{\pgfqpoint{0.871975in}{0.760330in}}{\pgfqpoint{0.863336in}{0.760330in}}%
\pgfpathcurveto{\pgfqpoint{0.854698in}{0.760330in}}{\pgfqpoint{0.846412in}{0.756898in}}{\pgfqpoint{0.840304in}{0.750790in}}%
\pgfpathcurveto{\pgfqpoint{0.834196in}{0.744682in}}{\pgfqpoint{0.830764in}{0.736396in}}{\pgfqpoint{0.830764in}{0.727758in}}%
\pgfpathcurveto{\pgfqpoint{0.830764in}{0.719120in}}{\pgfqpoint{0.834196in}{0.710834in}}{\pgfqpoint{0.840304in}{0.704726in}}%
\pgfpathcurveto{\pgfqpoint{0.846412in}{0.698618in}}{\pgfqpoint{0.854698in}{0.695185in}}{\pgfqpoint{0.863336in}{0.695185in}}%
\pgfpathlineto{\pgfqpoint{0.863336in}{0.695185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891917in}{0.718251in}}%
\pgfpathcurveto{\pgfqpoint{0.900555in}{0.718251in}}{\pgfqpoint{0.908841in}{0.721683in}}{\pgfqpoint{0.914949in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{0.921057in}{0.733900in}}{\pgfqpoint{0.924489in}{0.742185in}}{\pgfqpoint{0.924489in}{0.750823in}}%
\pgfpathcurveto{\pgfqpoint{0.924489in}{0.759462in}}{\pgfqpoint{0.921057in}{0.767747in}}{\pgfqpoint{0.914949in}{0.773856in}}%
\pgfpathcurveto{\pgfqpoint{0.908841in}{0.779964in}}{\pgfqpoint{0.900555in}{0.783396in}}{\pgfqpoint{0.891917in}{0.783396in}}%
\pgfpathcurveto{\pgfqpoint{0.883278in}{0.783396in}}{\pgfqpoint{0.874993in}{0.779964in}}{\pgfqpoint{0.868884in}{0.773856in}}%
\pgfpathcurveto{\pgfqpoint{0.862776in}{0.767747in}}{\pgfqpoint{0.859344in}{0.759462in}}{\pgfqpoint{0.859344in}{0.750823in}}%
\pgfpathcurveto{\pgfqpoint{0.859344in}{0.742185in}}{\pgfqpoint{0.862776in}{0.733900in}}{\pgfqpoint{0.868884in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{0.874993in}{0.721683in}}{\pgfqpoint{0.883278in}{0.718251in}}{\pgfqpoint{0.891917in}{0.718251in}}%
\pgfpathlineto{\pgfqpoint{0.891917in}{0.718251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936076in}{0.754518in}}%
\pgfpathcurveto{\pgfqpoint{0.944714in}{0.754518in}}{\pgfqpoint{0.953000in}{0.757950in}}{\pgfqpoint{0.959108in}{0.764058in}}%
\pgfpathcurveto{\pgfqpoint{0.965216in}{0.770166in}}{\pgfqpoint{0.968648in}{0.778452in}}{\pgfqpoint{0.968648in}{0.787090in}}%
\pgfpathcurveto{\pgfqpoint{0.968648in}{0.795728in}}{\pgfqpoint{0.965216in}{0.804014in}}{\pgfqpoint{0.959108in}{0.810122in}}%
\pgfpathcurveto{\pgfqpoint{0.953000in}{0.816230in}}{\pgfqpoint{0.944714in}{0.819662in}}{\pgfqpoint{0.936076in}{0.819662in}}%
\pgfpathcurveto{\pgfqpoint{0.927437in}{0.819662in}}{\pgfqpoint{0.919152in}{0.816230in}}{\pgfqpoint{0.913043in}{0.810122in}}%
\pgfpathcurveto{\pgfqpoint{0.906935in}{0.804014in}}{\pgfqpoint{0.903503in}{0.795728in}}{\pgfqpoint{0.903503in}{0.787090in}}%
\pgfpathcurveto{\pgfqpoint{0.903503in}{0.778452in}}{\pgfqpoint{0.906935in}{0.770166in}}{\pgfqpoint{0.913043in}{0.764058in}}%
\pgfpathcurveto{\pgfqpoint{0.919152in}{0.757950in}}{\pgfqpoint{0.927437in}{0.754518in}}{\pgfqpoint{0.936076in}{0.754518in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{0.754518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948324in}{0.759580in}}%
\pgfpathcurveto{\pgfqpoint{0.956962in}{0.759580in}}{\pgfqpoint{0.965248in}{0.763012in}}{\pgfqpoint{0.971356in}{0.769121in}}%
\pgfpathcurveto{\pgfqpoint{0.977464in}{0.775229in}}{\pgfqpoint{0.980896in}{0.783515in}}{\pgfqpoint{0.980896in}{0.792153in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{0.800791in}}{\pgfqpoint{0.977464in}{0.809077in}}{\pgfqpoint{0.971356in}{0.815185in}}%
\pgfpathcurveto{\pgfqpoint{0.965248in}{0.821293in}}{\pgfqpoint{0.956962in}{0.824725in}}{\pgfqpoint{0.948324in}{0.824725in}}%
\pgfpathcurveto{\pgfqpoint{0.939686in}{0.824725in}}{\pgfqpoint{0.931400in}{0.821293in}}{\pgfqpoint{0.925292in}{0.815185in}}%
\pgfpathcurveto{\pgfqpoint{0.919183in}{0.809077in}}{\pgfqpoint{0.915751in}{0.800791in}}{\pgfqpoint{0.915751in}{0.792153in}}%
\pgfpathcurveto{\pgfqpoint{0.915751in}{0.783515in}}{\pgfqpoint{0.919183in}{0.775229in}}{\pgfqpoint{0.925292in}{0.769121in}}%
\pgfpathcurveto{\pgfqpoint{0.931400in}{0.763012in}}{\pgfqpoint{0.939686in}{0.759580in}}{\pgfqpoint{0.948324in}{0.759580in}}%
\pgfpathlineto{\pgfqpoint{0.948324in}{0.759580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776386in}{0.617624in}}%
\pgfpathcurveto{\pgfqpoint{0.785024in}{0.617624in}}{\pgfqpoint{0.793310in}{0.621056in}}{\pgfqpoint{0.799418in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.805526in}{0.633273in}}{\pgfqpoint{0.808958in}{0.641558in}}{\pgfqpoint{0.808958in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.808958in}{0.658835in}}{\pgfqpoint{0.805526in}{0.667121in}}{\pgfqpoint{0.799418in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.793310in}{0.679337in}}{\pgfqpoint{0.785024in}{0.682769in}}{\pgfqpoint{0.776386in}{0.682769in}}%
\pgfpathcurveto{\pgfqpoint{0.767748in}{0.682769in}}{\pgfqpoint{0.759462in}{0.679337in}}{\pgfqpoint{0.753354in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.747246in}{0.667121in}}{\pgfqpoint{0.743814in}{0.658835in}}{\pgfqpoint{0.743814in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.743814in}{0.641558in}}{\pgfqpoint{0.747246in}{0.633273in}}{\pgfqpoint{0.753354in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.759462in}{0.621056in}}{\pgfqpoint{0.767748in}{0.617624in}}{\pgfqpoint{0.776386in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.776386in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820120in}{0.664624in}}%
\pgfpathcurveto{\pgfqpoint{0.828759in}{0.664624in}}{\pgfqpoint{0.837044in}{0.668056in}}{\pgfqpoint{0.843153in}{0.674164in}}%
\pgfpathcurveto{\pgfqpoint{0.849261in}{0.680272in}}{\pgfqpoint{0.852693in}{0.688558in}}{\pgfqpoint{0.852693in}{0.697196in}}%
\pgfpathcurveto{\pgfqpoint{0.852693in}{0.705834in}}{\pgfqpoint{0.849261in}{0.714120in}}{\pgfqpoint{0.843153in}{0.720228in}}%
\pgfpathcurveto{\pgfqpoint{0.837044in}{0.726336in}}{\pgfqpoint{0.828759in}{0.729768in}}{\pgfqpoint{0.820120in}{0.729768in}}%
\pgfpathcurveto{\pgfqpoint{0.811482in}{0.729768in}}{\pgfqpoint{0.803197in}{0.726336in}}{\pgfqpoint{0.797088in}{0.720228in}}%
\pgfpathcurveto{\pgfqpoint{0.790980in}{0.714120in}}{\pgfqpoint{0.787548in}{0.705834in}}{\pgfqpoint{0.787548in}{0.697196in}}%
\pgfpathcurveto{\pgfqpoint{0.787548in}{0.688558in}}{\pgfqpoint{0.790980in}{0.680272in}}{\pgfqpoint{0.797088in}{0.674164in}}%
\pgfpathcurveto{\pgfqpoint{0.803197in}{0.668056in}}{\pgfqpoint{0.811482in}{0.664624in}}{\pgfqpoint{0.820120in}{0.664624in}}%
\pgfpathlineto{\pgfqpoint{0.820120in}{0.664624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819820in}{0.663123in}}%
\pgfpathcurveto{\pgfqpoint{0.828458in}{0.663123in}}{\pgfqpoint{0.836744in}{0.666555in}}{\pgfqpoint{0.842852in}{0.672663in}}%
\pgfpathcurveto{\pgfqpoint{0.848960in}{0.678772in}}{\pgfqpoint{0.852392in}{0.687057in}}{\pgfqpoint{0.852392in}{0.695695in}}%
\pgfpathcurveto{\pgfqpoint{0.852392in}{0.704334in}}{\pgfqpoint{0.848960in}{0.712619in}}{\pgfqpoint{0.842852in}{0.718728in}}%
\pgfpathcurveto{\pgfqpoint{0.836744in}{0.724836in}}{\pgfqpoint{0.828458in}{0.728268in}}{\pgfqpoint{0.819820in}{0.728268in}}%
\pgfpathcurveto{\pgfqpoint{0.811182in}{0.728268in}}{\pgfqpoint{0.802896in}{0.724836in}}{\pgfqpoint{0.796788in}{0.718728in}}%
\pgfpathcurveto{\pgfqpoint{0.790680in}{0.712619in}}{\pgfqpoint{0.787248in}{0.704334in}}{\pgfqpoint{0.787248in}{0.695695in}}%
\pgfpathcurveto{\pgfqpoint{0.787248in}{0.687057in}}{\pgfqpoint{0.790680in}{0.678772in}}{\pgfqpoint{0.796788in}{0.672663in}}%
\pgfpathcurveto{\pgfqpoint{0.802896in}{0.666555in}}{\pgfqpoint{0.811182in}{0.663123in}}{\pgfqpoint{0.819820in}{0.663123in}}%
\pgfpathlineto{\pgfqpoint{0.819820in}{0.663123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728352in}{0.580020in}}%
\pgfpathcurveto{\pgfqpoint{0.736990in}{0.580020in}}{\pgfqpoint{0.745276in}{0.583452in}}{\pgfqpoint{0.751384in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.757492in}{0.595669in}}{\pgfqpoint{0.760924in}{0.603954in}}{\pgfqpoint{0.760924in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.760924in}{0.621231in}}{\pgfqpoint{0.757492in}{0.629516in}}{\pgfqpoint{0.751384in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.745276in}{0.641733in}}{\pgfqpoint{0.736990in}{0.645165in}}{\pgfqpoint{0.728352in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{0.719714in}{0.645165in}}{\pgfqpoint{0.711428in}{0.641733in}}{\pgfqpoint{0.705320in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.699212in}{0.629516in}}{\pgfqpoint{0.695780in}{0.621231in}}{\pgfqpoint{0.695780in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.695780in}{0.603954in}}{\pgfqpoint{0.699212in}{0.595669in}}{\pgfqpoint{0.705320in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.711428in}{0.583452in}}{\pgfqpoint{0.719714in}{0.580020in}}{\pgfqpoint{0.728352in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{0.728352in}{0.580020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849125in}{0.679220in}}%
\pgfpathcurveto{\pgfqpoint{0.857764in}{0.679220in}}{\pgfqpoint{0.866049in}{0.682652in}}{\pgfqpoint{0.872157in}{0.688760in}}%
\pgfpathcurveto{\pgfqpoint{0.878266in}{0.694869in}}{\pgfqpoint{0.881698in}{0.703154in}}{\pgfqpoint{0.881698in}{0.711792in}}%
\pgfpathcurveto{\pgfqpoint{0.881698in}{0.720431in}}{\pgfqpoint{0.878266in}{0.728716in}}{\pgfqpoint{0.872157in}{0.734825in}}%
\pgfpathcurveto{\pgfqpoint{0.866049in}{0.740933in}}{\pgfqpoint{0.857764in}{0.744365in}}{\pgfqpoint{0.849125in}{0.744365in}}%
\pgfpathcurveto{\pgfqpoint{0.840487in}{0.744365in}}{\pgfqpoint{0.832201in}{0.740933in}}{\pgfqpoint{0.826093in}{0.734825in}}%
\pgfpathcurveto{\pgfqpoint{0.819985in}{0.728716in}}{\pgfqpoint{0.816553in}{0.720431in}}{\pgfqpoint{0.816553in}{0.711792in}}%
\pgfpathcurveto{\pgfqpoint{0.816553in}{0.703154in}}{\pgfqpoint{0.819985in}{0.694869in}}{\pgfqpoint{0.826093in}{0.688760in}}%
\pgfpathcurveto{\pgfqpoint{0.832201in}{0.682652in}}{\pgfqpoint{0.840487in}{0.679220in}}{\pgfqpoint{0.849125in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{0.849125in}{0.679220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882411in}{0.710642in}}%
\pgfpathcurveto{\pgfqpoint{0.891049in}{0.710642in}}{\pgfqpoint{0.899335in}{0.714074in}}{\pgfqpoint{0.905443in}{0.720182in}}%
\pgfpathcurveto{\pgfqpoint{0.911551in}{0.726291in}}{\pgfqpoint{0.914983in}{0.734576in}}{\pgfqpoint{0.914983in}{0.743215in}}%
\pgfpathcurveto{\pgfqpoint{0.914983in}{0.751853in}}{\pgfqpoint{0.911551in}{0.760139in}}{\pgfqpoint{0.905443in}{0.766247in}}%
\pgfpathcurveto{\pgfqpoint{0.899335in}{0.772355in}}{\pgfqpoint{0.891049in}{0.775787in}}{\pgfqpoint{0.882411in}{0.775787in}}%
\pgfpathcurveto{\pgfqpoint{0.873773in}{0.775787in}}{\pgfqpoint{0.865487in}{0.772355in}}{\pgfqpoint{0.859379in}{0.766247in}}%
\pgfpathcurveto{\pgfqpoint{0.853270in}{0.760139in}}{\pgfqpoint{0.849838in}{0.751853in}}{\pgfqpoint{0.849838in}{0.743215in}}%
\pgfpathcurveto{\pgfqpoint{0.849838in}{0.734576in}}{\pgfqpoint{0.853270in}{0.726291in}}{\pgfqpoint{0.859379in}{0.720182in}}%
\pgfpathcurveto{\pgfqpoint{0.865487in}{0.714074in}}{\pgfqpoint{0.873773in}{0.710642in}}{\pgfqpoint{0.882411in}{0.710642in}}%
\pgfpathlineto{\pgfqpoint{0.882411in}{0.710642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950163in}{0.762511in}}%
\pgfpathcurveto{\pgfqpoint{0.958801in}{0.762511in}}{\pgfqpoint{0.967087in}{0.765943in}}{\pgfqpoint{0.973195in}{0.772051in}}%
\pgfpathcurveto{\pgfqpoint{0.979303in}{0.778160in}}{\pgfqpoint{0.982736in}{0.786445in}}{\pgfqpoint{0.982736in}{0.795083in}}%
\pgfpathcurveto{\pgfqpoint{0.982736in}{0.803722in}}{\pgfqpoint{0.979303in}{0.812007in}}{\pgfqpoint{0.973195in}{0.818116in}}%
\pgfpathcurveto{\pgfqpoint{0.967087in}{0.824224in}}{\pgfqpoint{0.958801in}{0.827656in}}{\pgfqpoint{0.950163in}{0.827656in}}%
\pgfpathcurveto{\pgfqpoint{0.941525in}{0.827656in}}{\pgfqpoint{0.933239in}{0.824224in}}{\pgfqpoint{0.927131in}{0.818116in}}%
\pgfpathcurveto{\pgfqpoint{0.921023in}{0.812007in}}{\pgfqpoint{0.917591in}{0.803722in}}{\pgfqpoint{0.917591in}{0.795083in}}%
\pgfpathcurveto{\pgfqpoint{0.917591in}{0.786445in}}{\pgfqpoint{0.921023in}{0.778160in}}{\pgfqpoint{0.927131in}{0.772051in}}%
\pgfpathcurveto{\pgfqpoint{0.933239in}{0.765943in}}{\pgfqpoint{0.941525in}{0.762511in}}{\pgfqpoint{0.950163in}{0.762511in}}%
\pgfpathlineto{\pgfqpoint{0.950163in}{0.762511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821315in}{0.658087in}}%
\pgfpathcurveto{\pgfqpoint{0.829953in}{0.658087in}}{\pgfqpoint{0.838239in}{0.661519in}}{\pgfqpoint{0.844347in}{0.667627in}}%
\pgfpathcurveto{\pgfqpoint{0.850455in}{0.673735in}}{\pgfqpoint{0.853887in}{0.682021in}}{\pgfqpoint{0.853887in}{0.690659in}}%
\pgfpathcurveto{\pgfqpoint{0.853887in}{0.699297in}}{\pgfqpoint{0.850455in}{0.707583in}}{\pgfqpoint{0.844347in}{0.713691in}}%
\pgfpathcurveto{\pgfqpoint{0.838239in}{0.719799in}}{\pgfqpoint{0.829953in}{0.723231in}}{\pgfqpoint{0.821315in}{0.723231in}}%
\pgfpathcurveto{\pgfqpoint{0.812677in}{0.723231in}}{\pgfqpoint{0.804391in}{0.719799in}}{\pgfqpoint{0.798283in}{0.713691in}}%
\pgfpathcurveto{\pgfqpoint{0.792175in}{0.707583in}}{\pgfqpoint{0.788743in}{0.699297in}}{\pgfqpoint{0.788743in}{0.690659in}}%
\pgfpathcurveto{\pgfqpoint{0.788743in}{0.682021in}}{\pgfqpoint{0.792175in}{0.673735in}}{\pgfqpoint{0.798283in}{0.667627in}}%
\pgfpathcurveto{\pgfqpoint{0.804391in}{0.661519in}}{\pgfqpoint{0.812677in}{0.658087in}}{\pgfqpoint{0.821315in}{0.658087in}}%
\pgfpathlineto{\pgfqpoint{0.821315in}{0.658087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838135in}{0.691527in}}%
\pgfpathcurveto{\pgfqpoint{0.846773in}{0.691527in}}{\pgfqpoint{0.855059in}{0.694959in}}{\pgfqpoint{0.861167in}{0.701067in}}%
\pgfpathcurveto{\pgfqpoint{0.867275in}{0.707176in}}{\pgfqpoint{0.870707in}{0.715461in}}{\pgfqpoint{0.870707in}{0.724099in}}%
\pgfpathcurveto{\pgfqpoint{0.870707in}{0.732738in}}{\pgfqpoint{0.867275in}{0.741023in}}{\pgfqpoint{0.861167in}{0.747132in}}%
\pgfpathcurveto{\pgfqpoint{0.855059in}{0.753240in}}{\pgfqpoint{0.846773in}{0.756672in}}{\pgfqpoint{0.838135in}{0.756672in}}%
\pgfpathcurveto{\pgfqpoint{0.829497in}{0.756672in}}{\pgfqpoint{0.821211in}{0.753240in}}{\pgfqpoint{0.815103in}{0.747132in}}%
\pgfpathcurveto{\pgfqpoint{0.808995in}{0.741023in}}{\pgfqpoint{0.805563in}{0.732738in}}{\pgfqpoint{0.805563in}{0.724099in}}%
\pgfpathcurveto{\pgfqpoint{0.805563in}{0.715461in}}{\pgfqpoint{0.808995in}{0.707176in}}{\pgfqpoint{0.815103in}{0.701067in}}%
\pgfpathcurveto{\pgfqpoint{0.821211in}{0.694959in}}{\pgfqpoint{0.829497in}{0.691527in}}{\pgfqpoint{0.838135in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{0.838135in}{0.691527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.678768in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.678768in}}{\pgfqpoint{0.848463in}{0.682200in}}{\pgfqpoint{0.854571in}{0.688309in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.694417in}}{\pgfqpoint{0.864111in}{0.702702in}}{\pgfqpoint{0.864111in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.719979in}}{\pgfqpoint{0.860679in}{0.728265in}}{\pgfqpoint{0.854571in}{0.734373in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.740481in}}{\pgfqpoint{0.840177in}{0.743913in}}{\pgfqpoint{0.831539in}{0.743913in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.743913in}}{\pgfqpoint{0.814615in}{0.740481in}}{\pgfqpoint{0.808507in}{0.734373in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.728265in}}{\pgfqpoint{0.798966in}{0.719979in}}{\pgfqpoint{0.798966in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.702702in}}{\pgfqpoint{0.802398in}{0.694417in}}{\pgfqpoint{0.808507in}{0.688309in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.682200in}}{\pgfqpoint{0.822900in}{0.678768in}}{\pgfqpoint{0.831539in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.678768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827108in}{0.670621in}}%
\pgfpathcurveto{\pgfqpoint{0.835746in}{0.670621in}}{\pgfqpoint{0.844032in}{0.674053in}}{\pgfqpoint{0.850140in}{0.680162in}}%
\pgfpathcurveto{\pgfqpoint{0.856248in}{0.686270in}}{\pgfqpoint{0.859680in}{0.694555in}}{\pgfqpoint{0.859680in}{0.703194in}}%
\pgfpathcurveto{\pgfqpoint{0.859680in}{0.711832in}}{\pgfqpoint{0.856248in}{0.720118in}}{\pgfqpoint{0.850140in}{0.726226in}}%
\pgfpathcurveto{\pgfqpoint{0.844032in}{0.732334in}}{\pgfqpoint{0.835746in}{0.735766in}}{\pgfqpoint{0.827108in}{0.735766in}}%
\pgfpathcurveto{\pgfqpoint{0.818469in}{0.735766in}}{\pgfqpoint{0.810184in}{0.732334in}}{\pgfqpoint{0.804075in}{0.726226in}}%
\pgfpathcurveto{\pgfqpoint{0.797967in}{0.720118in}}{\pgfqpoint{0.794535in}{0.711832in}}{\pgfqpoint{0.794535in}{0.703194in}}%
\pgfpathcurveto{\pgfqpoint{0.794535in}{0.694555in}}{\pgfqpoint{0.797967in}{0.686270in}}{\pgfqpoint{0.804075in}{0.680162in}}%
\pgfpathcurveto{\pgfqpoint{0.810184in}{0.674053in}}{\pgfqpoint{0.818469in}{0.670621in}}{\pgfqpoint{0.827108in}{0.670621in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.670621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771435in}{0.613064in}}%
\pgfpathcurveto{\pgfqpoint{0.780073in}{0.613064in}}{\pgfqpoint{0.788359in}{0.616496in}}{\pgfqpoint{0.794467in}{0.622604in}}%
\pgfpathcurveto{\pgfqpoint{0.800575in}{0.628712in}}{\pgfqpoint{0.804007in}{0.636998in}}{\pgfqpoint{0.804007in}{0.645636in}}%
\pgfpathcurveto{\pgfqpoint{0.804007in}{0.654274in}}{\pgfqpoint{0.800575in}{0.662560in}}{\pgfqpoint{0.794467in}{0.668668in}}%
\pgfpathcurveto{\pgfqpoint{0.788359in}{0.674776in}}{\pgfqpoint{0.780073in}{0.678209in}}{\pgfqpoint{0.771435in}{0.678209in}}%
\pgfpathcurveto{\pgfqpoint{0.762796in}{0.678209in}}{\pgfqpoint{0.754511in}{0.674776in}}{\pgfqpoint{0.748403in}{0.668668in}}%
\pgfpathcurveto{\pgfqpoint{0.742294in}{0.662560in}}{\pgfqpoint{0.738862in}{0.654274in}}{\pgfqpoint{0.738862in}{0.645636in}}%
\pgfpathcurveto{\pgfqpoint{0.738862in}{0.636998in}}{\pgfqpoint{0.742294in}{0.628712in}}{\pgfqpoint{0.748403in}{0.622604in}}%
\pgfpathcurveto{\pgfqpoint{0.754511in}{0.616496in}}{\pgfqpoint{0.762796in}{0.613064in}}{\pgfqpoint{0.771435in}{0.613064in}}%
\pgfpathlineto{\pgfqpoint{0.771435in}{0.613064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.580545in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.580545in}}{\pgfqpoint{0.724743in}{0.583977in}}{\pgfqpoint{0.730852in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.596193in}}{\pgfqpoint{0.740392in}{0.604479in}}{\pgfqpoint{0.740392in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.621755in}}{\pgfqpoint{0.736960in}{0.630041in}}{\pgfqpoint{0.730852in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.642257in}}{\pgfqpoint{0.716458in}{0.645690in}}{\pgfqpoint{0.707820in}{0.645690in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.645690in}}{\pgfqpoint{0.690896in}{0.642257in}}{\pgfqpoint{0.684787in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.630041in}}{\pgfqpoint{0.675247in}{0.621755in}}{\pgfqpoint{0.675247in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.604479in}}{\pgfqpoint{0.678679in}{0.596193in}}{\pgfqpoint{0.684787in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.583977in}}{\pgfqpoint{0.699181in}{0.580545in}}{\pgfqpoint{0.707820in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.580545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.677509in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.677509in}}{\pgfqpoint{0.864171in}{0.680941in}}{\pgfqpoint{0.870279in}{0.687049in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.693157in}}{\pgfqpoint{0.879820in}{0.701443in}}{\pgfqpoint{0.879820in}{0.710081in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.718720in}}{\pgfqpoint{0.876388in}{0.727005in}}{\pgfqpoint{0.870279in}{0.733114in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.739222in}}{\pgfqpoint{0.855886in}{0.742654in}}{\pgfqpoint{0.847247in}{0.742654in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.742654in}}{\pgfqpoint{0.830323in}{0.739222in}}{\pgfqpoint{0.824215in}{0.733114in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.727005in}}{\pgfqpoint{0.814675in}{0.718720in}}{\pgfqpoint{0.814675in}{0.710081in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.701443in}}{\pgfqpoint{0.818107in}{0.693157in}}{\pgfqpoint{0.824215in}{0.687049in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.680941in}}{\pgfqpoint{0.838609in}{0.677509in}}{\pgfqpoint{0.847247in}{0.677509in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.677509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{0.701016in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{0.701016in}}{\pgfqpoint{0.873267in}{0.704448in}}{\pgfqpoint{0.879375in}{0.710556in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{0.716664in}}{\pgfqpoint{0.888915in}{0.724950in}}{\pgfqpoint{0.888915in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{0.742226in}}{\pgfqpoint{0.885483in}{0.750512in}}{\pgfqpoint{0.879375in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{0.762728in}}{\pgfqpoint{0.864981in}{0.766160in}}{\pgfqpoint{0.856343in}{0.766160in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{0.766160in}}{\pgfqpoint{0.839419in}{0.762728in}}{\pgfqpoint{0.833311in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.750512in}}{\pgfqpoint{0.823770in}{0.742226in}}{\pgfqpoint{0.823770in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{0.724950in}}{\pgfqpoint{0.827202in}{0.716664in}}{\pgfqpoint{0.833311in}{0.710556in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{0.704448in}}{\pgfqpoint{0.847704in}{0.701016in}}{\pgfqpoint{0.856343in}{0.701016in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.701016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886845in}{0.712480in}}%
\pgfpathcurveto{\pgfqpoint{0.895484in}{0.712480in}}{\pgfqpoint{0.903769in}{0.715912in}}{\pgfqpoint{0.909877in}{0.722020in}}%
\pgfpathcurveto{\pgfqpoint{0.915986in}{0.728128in}}{\pgfqpoint{0.919418in}{0.736414in}}{\pgfqpoint{0.919418in}{0.745052in}}%
\pgfpathcurveto{\pgfqpoint{0.919418in}{0.753690in}}{\pgfqpoint{0.915986in}{0.761976in}}{\pgfqpoint{0.909877in}{0.768084in}}%
\pgfpathcurveto{\pgfqpoint{0.903769in}{0.774192in}}{\pgfqpoint{0.895484in}{0.777624in}}{\pgfqpoint{0.886845in}{0.777624in}}%
\pgfpathcurveto{\pgfqpoint{0.878207in}{0.777624in}}{\pgfqpoint{0.869921in}{0.774192in}}{\pgfqpoint{0.863813in}{0.768084in}}%
\pgfpathcurveto{\pgfqpoint{0.857705in}{0.761976in}}{\pgfqpoint{0.854273in}{0.753690in}}{\pgfqpoint{0.854273in}{0.745052in}}%
\pgfpathcurveto{\pgfqpoint{0.854273in}{0.736414in}}{\pgfqpoint{0.857705in}{0.728128in}}{\pgfqpoint{0.863813in}{0.722020in}}%
\pgfpathcurveto{\pgfqpoint{0.869921in}{0.715912in}}{\pgfqpoint{0.878207in}{0.712480in}}{\pgfqpoint{0.886845in}{0.712480in}}%
\pgfpathlineto{\pgfqpoint{0.886845in}{0.712480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810084in}{0.664127in}}%
\pgfpathcurveto{\pgfqpoint{0.818723in}{0.664127in}}{\pgfqpoint{0.827008in}{0.667560in}}{\pgfqpoint{0.833116in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{0.839225in}{0.679776in}}{\pgfqpoint{0.842657in}{0.688062in}}{\pgfqpoint{0.842657in}{0.696700in}}%
\pgfpathcurveto{\pgfqpoint{0.842657in}{0.705338in}}{\pgfqpoint{0.839225in}{0.713624in}}{\pgfqpoint{0.833116in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{0.827008in}{0.725840in}}{\pgfqpoint{0.818723in}{0.729272in}}{\pgfqpoint{0.810084in}{0.729272in}}%
\pgfpathcurveto{\pgfqpoint{0.801446in}{0.729272in}}{\pgfqpoint{0.793160in}{0.725840in}}{\pgfqpoint{0.787052in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{0.780944in}{0.713624in}}{\pgfqpoint{0.777512in}{0.705338in}}{\pgfqpoint{0.777512in}{0.696700in}}%
\pgfpathcurveto{\pgfqpoint{0.777512in}{0.688062in}}{\pgfqpoint{0.780944in}{0.679776in}}{\pgfqpoint{0.787052in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{0.793160in}{0.667560in}}{\pgfqpoint{0.801446in}{0.664127in}}{\pgfqpoint{0.810084in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.664127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760331in}{0.606606in}}%
\pgfpathcurveto{\pgfqpoint{0.768969in}{0.606606in}}{\pgfqpoint{0.777255in}{0.610038in}}{\pgfqpoint{0.783363in}{0.616146in}}%
\pgfpathcurveto{\pgfqpoint{0.789471in}{0.622255in}}{\pgfqpoint{0.792903in}{0.630540in}}{\pgfqpoint{0.792903in}{0.639178in}}%
\pgfpathcurveto{\pgfqpoint{0.792903in}{0.647817in}}{\pgfqpoint{0.789471in}{0.656102in}}{\pgfqpoint{0.783363in}{0.662211in}}%
\pgfpathcurveto{\pgfqpoint{0.777255in}{0.668319in}}{\pgfqpoint{0.768969in}{0.671751in}}{\pgfqpoint{0.760331in}{0.671751in}}%
\pgfpathcurveto{\pgfqpoint{0.751693in}{0.671751in}}{\pgfqpoint{0.743407in}{0.668319in}}{\pgfqpoint{0.737299in}{0.662211in}}%
\pgfpathcurveto{\pgfqpoint{0.731190in}{0.656102in}}{\pgfqpoint{0.727758in}{0.647817in}}{\pgfqpoint{0.727758in}{0.639178in}}%
\pgfpathcurveto{\pgfqpoint{0.727758in}{0.630540in}}{\pgfqpoint{0.731190in}{0.622255in}}{\pgfqpoint{0.737299in}{0.616146in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{0.610038in}}{\pgfqpoint{0.751693in}{0.606606in}}{\pgfqpoint{0.760331in}{0.606606in}}%
\pgfpathlineto{\pgfqpoint{0.760331in}{0.606606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824248in}{0.681270in}}%
\pgfpathcurveto{\pgfqpoint{0.832886in}{0.681270in}}{\pgfqpoint{0.841172in}{0.684702in}}{\pgfqpoint{0.847280in}{0.690810in}}%
\pgfpathcurveto{\pgfqpoint{0.853388in}{0.696918in}}{\pgfqpoint{0.856820in}{0.705204in}}{\pgfqpoint{0.856820in}{0.713842in}}%
\pgfpathcurveto{\pgfqpoint{0.856820in}{0.722480in}}{\pgfqpoint{0.853388in}{0.730766in}}{\pgfqpoint{0.847280in}{0.736874in}}%
\pgfpathcurveto{\pgfqpoint{0.841172in}{0.742982in}}{\pgfqpoint{0.832886in}{0.746414in}}{\pgfqpoint{0.824248in}{0.746414in}}%
\pgfpathcurveto{\pgfqpoint{0.815610in}{0.746414in}}{\pgfqpoint{0.807324in}{0.742982in}}{\pgfqpoint{0.801216in}{0.736874in}}%
\pgfpathcurveto{\pgfqpoint{0.795108in}{0.730766in}}{\pgfqpoint{0.791676in}{0.722480in}}{\pgfqpoint{0.791676in}{0.713842in}}%
\pgfpathcurveto{\pgfqpoint{0.791676in}{0.705204in}}{\pgfqpoint{0.795108in}{0.696918in}}{\pgfqpoint{0.801216in}{0.690810in}}%
\pgfpathcurveto{\pgfqpoint{0.807324in}{0.684702in}}{\pgfqpoint{0.815610in}{0.681270in}}{\pgfqpoint{0.824248in}{0.681270in}}%
\pgfpathlineto{\pgfqpoint{0.824248in}{0.681270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884990in}{0.722493in}}%
\pgfpathcurveto{\pgfqpoint{0.893628in}{0.722493in}}{\pgfqpoint{0.901914in}{0.725925in}}{\pgfqpoint{0.908022in}{0.732033in}}%
\pgfpathcurveto{\pgfqpoint{0.914130in}{0.738142in}}{\pgfqpoint{0.917562in}{0.746427in}}{\pgfqpoint{0.917562in}{0.755065in}}%
\pgfpathcurveto{\pgfqpoint{0.917562in}{0.763704in}}{\pgfqpoint{0.914130in}{0.771989in}}{\pgfqpoint{0.908022in}{0.778098in}}%
\pgfpathcurveto{\pgfqpoint{0.901914in}{0.784206in}}{\pgfqpoint{0.893628in}{0.787638in}}{\pgfqpoint{0.884990in}{0.787638in}}%
\pgfpathcurveto{\pgfqpoint{0.876352in}{0.787638in}}{\pgfqpoint{0.868066in}{0.784206in}}{\pgfqpoint{0.861958in}{0.778098in}}%
\pgfpathcurveto{\pgfqpoint{0.855850in}{0.771989in}}{\pgfqpoint{0.852418in}{0.763704in}}{\pgfqpoint{0.852418in}{0.755065in}}%
\pgfpathcurveto{\pgfqpoint{0.852418in}{0.746427in}}{\pgfqpoint{0.855850in}{0.738142in}}{\pgfqpoint{0.861958in}{0.732033in}}%
\pgfpathcurveto{\pgfqpoint{0.868066in}{0.725925in}}{\pgfqpoint{0.876352in}{0.722493in}}{\pgfqpoint{0.884990in}{0.722493in}}%
\pgfpathlineto{\pgfqpoint{0.884990in}{0.722493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796154in}{0.647114in}}%
\pgfpathcurveto{\pgfqpoint{0.804792in}{0.647114in}}{\pgfqpoint{0.813078in}{0.650546in}}{\pgfqpoint{0.819186in}{0.656655in}}%
\pgfpathcurveto{\pgfqpoint{0.825294in}{0.662763in}}{\pgfqpoint{0.828726in}{0.671048in}}{\pgfqpoint{0.828726in}{0.679687in}}%
\pgfpathcurveto{\pgfqpoint{0.828726in}{0.688325in}}{\pgfqpoint{0.825294in}{0.696611in}}{\pgfqpoint{0.819186in}{0.702719in}}%
\pgfpathcurveto{\pgfqpoint{0.813078in}{0.708827in}}{\pgfqpoint{0.804792in}{0.712259in}}{\pgfqpoint{0.796154in}{0.712259in}}%
\pgfpathcurveto{\pgfqpoint{0.787516in}{0.712259in}}{\pgfqpoint{0.779230in}{0.708827in}}{\pgfqpoint{0.773122in}{0.702719in}}%
\pgfpathcurveto{\pgfqpoint{0.767014in}{0.696611in}}{\pgfqpoint{0.763582in}{0.688325in}}{\pgfqpoint{0.763582in}{0.679687in}}%
\pgfpathcurveto{\pgfqpoint{0.763582in}{0.671048in}}{\pgfqpoint{0.767014in}{0.662763in}}{\pgfqpoint{0.773122in}{0.656655in}}%
\pgfpathcurveto{\pgfqpoint{0.779230in}{0.650546in}}{\pgfqpoint{0.787516in}{0.647114in}}{\pgfqpoint{0.796154in}{0.647114in}}%
\pgfpathlineto{\pgfqpoint{0.796154in}{0.647114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.533325in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.533325in}}{\pgfqpoint{0.645664in}{0.536757in}}{\pgfqpoint{0.651773in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.548974in}}{\pgfqpoint{0.661313in}{0.557259in}}{\pgfqpoint{0.661313in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.574536in}}{\pgfqpoint{0.657881in}{0.582822in}}{\pgfqpoint{0.651773in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.595038in}}{\pgfqpoint{0.637379in}{0.598470in}}{\pgfqpoint{0.628740in}{0.598470in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.598470in}}{\pgfqpoint{0.611817in}{0.595038in}}{\pgfqpoint{0.605708in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.582822in}}{\pgfqpoint{0.596168in}{0.574536in}}{\pgfqpoint{0.596168in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.557259in}}{\pgfqpoint{0.599600in}{0.548974in}}{\pgfqpoint{0.605708in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.536757in}}{\pgfqpoint{0.620102in}{0.533325in}}{\pgfqpoint{0.628740in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.533325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827671in}{0.687053in}}%
\pgfpathcurveto{\pgfqpoint{0.836309in}{0.687053in}}{\pgfqpoint{0.844595in}{0.690485in}}{\pgfqpoint{0.850703in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.856811in}{0.702701in}}{\pgfqpoint{0.860243in}{0.710987in}}{\pgfqpoint{0.860243in}{0.719625in}}%
\pgfpathcurveto{\pgfqpoint{0.860243in}{0.728263in}}{\pgfqpoint{0.856811in}{0.736549in}}{\pgfqpoint{0.850703in}{0.742657in}}%
\pgfpathcurveto{\pgfqpoint{0.844595in}{0.748765in}}{\pgfqpoint{0.836309in}{0.752197in}}{\pgfqpoint{0.827671in}{0.752197in}}%
\pgfpathcurveto{\pgfqpoint{0.819033in}{0.752197in}}{\pgfqpoint{0.810747in}{0.748765in}}{\pgfqpoint{0.804639in}{0.742657in}}%
\pgfpathcurveto{\pgfqpoint{0.798531in}{0.736549in}}{\pgfqpoint{0.795099in}{0.728263in}}{\pgfqpoint{0.795099in}{0.719625in}}%
\pgfpathcurveto{\pgfqpoint{0.795099in}{0.710987in}}{\pgfqpoint{0.798531in}{0.702701in}}{\pgfqpoint{0.804639in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.810747in}{0.690485in}}{\pgfqpoint{0.819033in}{0.687053in}}{\pgfqpoint{0.827671in}{0.687053in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.687053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920000in}{0.682938in}}%
\pgfpathcurveto{\pgfqpoint{0.928638in}{0.682938in}}{\pgfqpoint{0.936924in}{0.686370in}}{\pgfqpoint{0.943032in}{0.692478in}}%
\pgfpathcurveto{\pgfqpoint{0.949140in}{0.698586in}}{\pgfqpoint{0.952572in}{0.706872in}}{\pgfqpoint{0.952572in}{0.715510in}}%
\pgfpathcurveto{\pgfqpoint{0.952572in}{0.724148in}}{\pgfqpoint{0.949140in}{0.732434in}}{\pgfqpoint{0.943032in}{0.738542in}}%
\pgfpathcurveto{\pgfqpoint{0.936924in}{0.744650in}}{\pgfqpoint{0.928638in}{0.748082in}}{\pgfqpoint{0.920000in}{0.748082in}}%
\pgfpathcurveto{\pgfqpoint{0.911362in}{0.748082in}}{\pgfqpoint{0.903076in}{0.744650in}}{\pgfqpoint{0.896968in}{0.738542in}}%
\pgfpathcurveto{\pgfqpoint{0.890860in}{0.732434in}}{\pgfqpoint{0.887428in}{0.724148in}}{\pgfqpoint{0.887428in}{0.715510in}}%
\pgfpathcurveto{\pgfqpoint{0.887428in}{0.706872in}}{\pgfqpoint{0.890860in}{0.698586in}}{\pgfqpoint{0.896968in}{0.692478in}}%
\pgfpathcurveto{\pgfqpoint{0.903076in}{0.686370in}}{\pgfqpoint{0.911362in}{0.682938in}}{\pgfqpoint{0.920000in}{0.682938in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{0.682938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837363in}{0.667185in}}%
\pgfpathcurveto{\pgfqpoint{0.846002in}{0.667185in}}{\pgfqpoint{0.854287in}{0.670617in}}{\pgfqpoint{0.860396in}{0.676726in}}%
\pgfpathcurveto{\pgfqpoint{0.866504in}{0.682834in}}{\pgfqpoint{0.869936in}{0.691120in}}{\pgfqpoint{0.869936in}{0.699758in}}%
\pgfpathcurveto{\pgfqpoint{0.869936in}{0.708396in}}{\pgfqpoint{0.866504in}{0.716682in}}{\pgfqpoint{0.860396in}{0.722790in}}%
\pgfpathcurveto{\pgfqpoint{0.854287in}{0.728898in}}{\pgfqpoint{0.846002in}{0.732330in}}{\pgfqpoint{0.837363in}{0.732330in}}%
\pgfpathcurveto{\pgfqpoint{0.828725in}{0.732330in}}{\pgfqpoint{0.820440in}{0.728898in}}{\pgfqpoint{0.814331in}{0.722790in}}%
\pgfpathcurveto{\pgfqpoint{0.808223in}{0.716682in}}{\pgfqpoint{0.804791in}{0.708396in}}{\pgfqpoint{0.804791in}{0.699758in}}%
\pgfpathcurveto{\pgfqpoint{0.804791in}{0.691120in}}{\pgfqpoint{0.808223in}{0.682834in}}{\pgfqpoint{0.814331in}{0.676726in}}%
\pgfpathcurveto{\pgfqpoint{0.820440in}{0.670617in}}{\pgfqpoint{0.828725in}{0.667185in}}{\pgfqpoint{0.837363in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{0.667185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920624in}{0.707422in}}%
\pgfpathcurveto{\pgfqpoint{0.929262in}{0.707422in}}{\pgfqpoint{0.937548in}{0.710854in}}{\pgfqpoint{0.943656in}{0.716962in}}%
\pgfpathcurveto{\pgfqpoint{0.949764in}{0.723070in}}{\pgfqpoint{0.953196in}{0.731356in}}{\pgfqpoint{0.953196in}{0.739994in}}%
\pgfpathcurveto{\pgfqpoint{0.953196in}{0.748632in}}{\pgfqpoint{0.949764in}{0.756918in}}{\pgfqpoint{0.943656in}{0.763026in}}%
\pgfpathcurveto{\pgfqpoint{0.937548in}{0.769134in}}{\pgfqpoint{0.929262in}{0.772566in}}{\pgfqpoint{0.920624in}{0.772566in}}%
\pgfpathcurveto{\pgfqpoint{0.911986in}{0.772566in}}{\pgfqpoint{0.903700in}{0.769134in}}{\pgfqpoint{0.897592in}{0.763026in}}%
\pgfpathcurveto{\pgfqpoint{0.891484in}{0.756918in}}{\pgfqpoint{0.888052in}{0.748632in}}{\pgfqpoint{0.888052in}{0.739994in}}%
\pgfpathcurveto{\pgfqpoint{0.888052in}{0.731356in}}{\pgfqpoint{0.891484in}{0.723070in}}{\pgfqpoint{0.897592in}{0.716962in}}%
\pgfpathcurveto{\pgfqpoint{0.903700in}{0.710854in}}{\pgfqpoint{0.911986in}{0.707422in}}{\pgfqpoint{0.920624in}{0.707422in}}%
\pgfpathlineto{\pgfqpoint{0.920624in}{0.707422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.532778in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.532778in}}{\pgfqpoint{0.653428in}{0.536210in}}{\pgfqpoint{0.659537in}{0.542319in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.548427in}}{\pgfqpoint{0.669077in}{0.556712in}}{\pgfqpoint{0.669077in}{0.565351in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.573989in}}{\pgfqpoint{0.665645in}{0.582275in}}{\pgfqpoint{0.659537in}{0.588383in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.594491in}}{\pgfqpoint{0.645143in}{0.597923in}}{\pgfqpoint{0.636504in}{0.597923in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.597923in}}{\pgfqpoint{0.619581in}{0.594491in}}{\pgfqpoint{0.613472in}{0.588383in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.582275in}}{\pgfqpoint{0.603932in}{0.573989in}}{\pgfqpoint{0.603932in}{0.565351in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.556712in}}{\pgfqpoint{0.607364in}{0.548427in}}{\pgfqpoint{0.613472in}{0.542319in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.536210in}}{\pgfqpoint{0.627866in}{0.532778in}}{\pgfqpoint{0.636504in}{0.532778in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.532778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758284in}{0.602470in}}%
\pgfpathcurveto{\pgfqpoint{0.766923in}{0.602470in}}{\pgfqpoint{0.775208in}{0.605902in}}{\pgfqpoint{0.781316in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.787425in}{0.618118in}}{\pgfqpoint{0.790857in}{0.626404in}}{\pgfqpoint{0.790857in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.790857in}{0.643680in}}{\pgfqpoint{0.787425in}{0.651966in}}{\pgfqpoint{0.781316in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.775208in}{0.664182in}}{\pgfqpoint{0.766923in}{0.667614in}}{\pgfqpoint{0.758284in}{0.667614in}}%
\pgfpathcurveto{\pgfqpoint{0.749646in}{0.667614in}}{\pgfqpoint{0.741360in}{0.664182in}}{\pgfqpoint{0.735252in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.729144in}{0.651966in}}{\pgfqpoint{0.725712in}{0.643680in}}{\pgfqpoint{0.725712in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.725712in}{0.626404in}}{\pgfqpoint{0.729144in}{0.618118in}}{\pgfqpoint{0.735252in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.741360in}{0.605902in}}{\pgfqpoint{0.749646in}{0.602470in}}{\pgfqpoint{0.758284in}{0.602470in}}%
\pgfpathlineto{\pgfqpoint{0.758284in}{0.602470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870506in}{0.651332in}}%
\pgfpathcurveto{\pgfqpoint{0.879145in}{0.651332in}}{\pgfqpoint{0.887430in}{0.654764in}}{\pgfqpoint{0.893539in}{0.660872in}}%
\pgfpathcurveto{\pgfqpoint{0.899647in}{0.666981in}}{\pgfqpoint{0.903079in}{0.675266in}}{\pgfqpoint{0.903079in}{0.683904in}}%
\pgfpathcurveto{\pgfqpoint{0.903079in}{0.692543in}}{\pgfqpoint{0.899647in}{0.700828in}}{\pgfqpoint{0.893539in}{0.706937in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.713045in}}{\pgfqpoint{0.879145in}{0.716477in}}{\pgfqpoint{0.870506in}{0.716477in}}%
\pgfpathcurveto{\pgfqpoint{0.861868in}{0.716477in}}{\pgfqpoint{0.853582in}{0.713045in}}{\pgfqpoint{0.847474in}{0.706937in}}%
\pgfpathcurveto{\pgfqpoint{0.841366in}{0.700828in}}{\pgfqpoint{0.837934in}{0.692543in}}{\pgfqpoint{0.837934in}{0.683904in}}%
\pgfpathcurveto{\pgfqpoint{0.837934in}{0.675266in}}{\pgfqpoint{0.841366in}{0.666981in}}{\pgfqpoint{0.847474in}{0.660872in}}%
\pgfpathcurveto{\pgfqpoint{0.853582in}{0.654764in}}{\pgfqpoint{0.861868in}{0.651332in}}{\pgfqpoint{0.870506in}{0.651332in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.651332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999392in}{0.742802in}}%
\pgfpathcurveto{\pgfqpoint{1.008030in}{0.742802in}}{\pgfqpoint{1.016315in}{0.746234in}}{\pgfqpoint{1.022424in}{0.752343in}}%
\pgfpathcurveto{\pgfqpoint{1.028532in}{0.758451in}}{\pgfqpoint{1.031964in}{0.766736in}}{\pgfqpoint{1.031964in}{0.775375in}}%
\pgfpathcurveto{\pgfqpoint{1.031964in}{0.784013in}}{\pgfqpoint{1.028532in}{0.792299in}}{\pgfqpoint{1.022424in}{0.798407in}}%
\pgfpathcurveto{\pgfqpoint{1.016315in}{0.804515in}}{\pgfqpoint{1.008030in}{0.807947in}}{\pgfqpoint{0.999392in}{0.807947in}}%
\pgfpathcurveto{\pgfqpoint{0.990753in}{0.807947in}}{\pgfqpoint{0.982468in}{0.804515in}}{\pgfqpoint{0.976359in}{0.798407in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{0.792299in}}{\pgfqpoint{0.966819in}{0.784013in}}{\pgfqpoint{0.966819in}{0.775375in}}%
\pgfpathcurveto{\pgfqpoint{0.966819in}{0.766736in}}{\pgfqpoint{0.970251in}{0.758451in}}{\pgfqpoint{0.976359in}{0.752343in}}%
\pgfpathcurveto{\pgfqpoint{0.982468in}{0.746234in}}{\pgfqpoint{0.990753in}{0.742802in}}{\pgfqpoint{0.999392in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{0.999392in}{0.742802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670073in}{0.569760in}}%
\pgfpathcurveto{\pgfqpoint{0.678712in}{0.569760in}}{\pgfqpoint{0.686997in}{0.573192in}}{\pgfqpoint{0.693106in}{0.579300in}}%
\pgfpathcurveto{\pgfqpoint{0.699214in}{0.585408in}}{\pgfqpoint{0.702646in}{0.593694in}}{\pgfqpoint{0.702646in}{0.602332in}}%
\pgfpathcurveto{\pgfqpoint{0.702646in}{0.610971in}}{\pgfqpoint{0.699214in}{0.619256in}}{\pgfqpoint{0.693106in}{0.625364in}}%
\pgfpathcurveto{\pgfqpoint{0.686997in}{0.631473in}}{\pgfqpoint{0.678712in}{0.634905in}}{\pgfqpoint{0.670073in}{0.634905in}}%
\pgfpathcurveto{\pgfqpoint{0.661435in}{0.634905in}}{\pgfqpoint{0.653149in}{0.631473in}}{\pgfqpoint{0.647041in}{0.625364in}}%
\pgfpathcurveto{\pgfqpoint{0.640933in}{0.619256in}}{\pgfqpoint{0.637501in}{0.610971in}}{\pgfqpoint{0.637501in}{0.602332in}}%
\pgfpathcurveto{\pgfqpoint{0.637501in}{0.593694in}}{\pgfqpoint{0.640933in}{0.585408in}}{\pgfqpoint{0.647041in}{0.579300in}}%
\pgfpathcurveto{\pgfqpoint{0.653149in}{0.573192in}}{\pgfqpoint{0.661435in}{0.569760in}}{\pgfqpoint{0.670073in}{0.569760in}}%
\pgfpathlineto{\pgfqpoint{0.670073in}{0.569760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002650in}{0.750617in}}%
\pgfpathcurveto{\pgfqpoint{1.011289in}{0.750617in}}{\pgfqpoint{1.019574in}{0.754049in}}{\pgfqpoint{1.025683in}{0.760157in}}%
\pgfpathcurveto{\pgfqpoint{1.031791in}{0.766265in}}{\pgfqpoint{1.035223in}{0.774551in}}{\pgfqpoint{1.035223in}{0.783189in}}%
\pgfpathcurveto{\pgfqpoint{1.035223in}{0.791827in}}{\pgfqpoint{1.031791in}{0.800113in}}{\pgfqpoint{1.025683in}{0.806221in}}%
\pgfpathcurveto{\pgfqpoint{1.019574in}{0.812329in}}{\pgfqpoint{1.011289in}{0.815761in}}{\pgfqpoint{1.002650in}{0.815761in}}%
\pgfpathcurveto{\pgfqpoint{0.994012in}{0.815761in}}{\pgfqpoint{0.985727in}{0.812329in}}{\pgfqpoint{0.979618in}{0.806221in}}%
\pgfpathcurveto{\pgfqpoint{0.973510in}{0.800113in}}{\pgfqpoint{0.970078in}{0.791827in}}{\pgfqpoint{0.970078in}{0.783189in}}%
\pgfpathcurveto{\pgfqpoint{0.970078in}{0.774551in}}{\pgfqpoint{0.973510in}{0.766265in}}{\pgfqpoint{0.979618in}{0.760157in}}%
\pgfpathcurveto{\pgfqpoint{0.985727in}{0.754049in}}{\pgfqpoint{0.994012in}{0.750617in}}{\pgfqpoint{1.002650in}{0.750617in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.750617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.550856in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.550856in}}{\pgfqpoint{0.676459in}{0.554288in}}{\pgfqpoint{0.682567in}{0.560396in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.566504in}}{\pgfqpoint{0.692107in}{0.574790in}}{\pgfqpoint{0.692107in}{0.583428in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.592066in}}{\pgfqpoint{0.688675in}{0.600352in}}{\pgfqpoint{0.682567in}{0.606460in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.612568in}}{\pgfqpoint{0.668173in}{0.616000in}}{\pgfqpoint{0.659535in}{0.616000in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.616000in}}{\pgfqpoint{0.642611in}{0.612568in}}{\pgfqpoint{0.636503in}{0.606460in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.600352in}}{\pgfqpoint{0.626962in}{0.592066in}}{\pgfqpoint{0.626962in}{0.583428in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.574790in}}{\pgfqpoint{0.630394in}{0.566504in}}{\pgfqpoint{0.636503in}{0.560396in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.554288in}}{\pgfqpoint{0.650897in}{0.550856in}}{\pgfqpoint{0.659535in}{0.550856in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.550856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997695in}{0.754150in}}%
\pgfpathcurveto{\pgfqpoint{1.006333in}{0.754150in}}{\pgfqpoint{1.014619in}{0.757582in}}{\pgfqpoint{1.020727in}{0.763690in}}%
\pgfpathcurveto{\pgfqpoint{1.026835in}{0.769799in}}{\pgfqpoint{1.030267in}{0.778084in}}{\pgfqpoint{1.030267in}{0.786723in}}%
\pgfpathcurveto{\pgfqpoint{1.030267in}{0.795361in}}{\pgfqpoint{1.026835in}{0.803647in}}{\pgfqpoint{1.020727in}{0.809755in}}%
\pgfpathcurveto{\pgfqpoint{1.014619in}{0.815863in}}{\pgfqpoint{1.006333in}{0.819295in}}{\pgfqpoint{0.997695in}{0.819295in}}%
\pgfpathcurveto{\pgfqpoint{0.989057in}{0.819295in}}{\pgfqpoint{0.980771in}{0.815863in}}{\pgfqpoint{0.974663in}{0.809755in}}%
\pgfpathcurveto{\pgfqpoint{0.968554in}{0.803647in}}{\pgfqpoint{0.965122in}{0.795361in}}{\pgfqpoint{0.965122in}{0.786723in}}%
\pgfpathcurveto{\pgfqpoint{0.965122in}{0.778084in}}{\pgfqpoint{0.968554in}{0.769799in}}{\pgfqpoint{0.974663in}{0.763690in}}%
\pgfpathcurveto{\pgfqpoint{0.980771in}{0.757582in}}{\pgfqpoint{0.989057in}{0.754150in}}{\pgfqpoint{0.997695in}{0.754150in}}%
\pgfpathlineto{\pgfqpoint{0.997695in}{0.754150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014446in}{0.773200in}}%
\pgfpathcurveto{\pgfqpoint{1.023085in}{0.773200in}}{\pgfqpoint{1.031370in}{0.776632in}}{\pgfqpoint{1.037478in}{0.782740in}}%
\pgfpathcurveto{\pgfqpoint{1.043587in}{0.788848in}}{\pgfqpoint{1.047019in}{0.797134in}}{\pgfqpoint{1.047019in}{0.805772in}}%
\pgfpathcurveto{\pgfqpoint{1.047019in}{0.814411in}}{\pgfqpoint{1.043587in}{0.822696in}}{\pgfqpoint{1.037478in}{0.828804in}}%
\pgfpathcurveto{\pgfqpoint{1.031370in}{0.834913in}}{\pgfqpoint{1.023085in}{0.838345in}}{\pgfqpoint{1.014446in}{0.838345in}}%
\pgfpathcurveto{\pgfqpoint{1.005808in}{0.838345in}}{\pgfqpoint{0.997522in}{0.834913in}}{\pgfqpoint{0.991414in}{0.828804in}}%
\pgfpathcurveto{\pgfqpoint{0.985306in}{0.822696in}}{\pgfqpoint{0.981874in}{0.814411in}}{\pgfqpoint{0.981874in}{0.805772in}}%
\pgfpathcurveto{\pgfqpoint{0.981874in}{0.797134in}}{\pgfqpoint{0.985306in}{0.788848in}}{\pgfqpoint{0.991414in}{0.782740in}}%
\pgfpathcurveto{\pgfqpoint{0.997522in}{0.776632in}}{\pgfqpoint{1.005808in}{0.773200in}}{\pgfqpoint{1.014446in}{0.773200in}}%
\pgfpathlineto{\pgfqpoint{1.014446in}{0.773200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899049in}{0.665883in}}%
\pgfpathcurveto{\pgfqpoint{0.907688in}{0.665883in}}{\pgfqpoint{0.915973in}{0.669315in}}{\pgfqpoint{0.922081in}{0.675423in}}%
\pgfpathcurveto{\pgfqpoint{0.928190in}{0.681531in}}{\pgfqpoint{0.931622in}{0.689817in}}{\pgfqpoint{0.931622in}{0.698455in}}%
\pgfpathcurveto{\pgfqpoint{0.931622in}{0.707093in}}{\pgfqpoint{0.928190in}{0.715379in}}{\pgfqpoint{0.922081in}{0.721487in}}%
\pgfpathcurveto{\pgfqpoint{0.915973in}{0.727595in}}{\pgfqpoint{0.907688in}{0.731027in}}{\pgfqpoint{0.899049in}{0.731027in}}%
\pgfpathcurveto{\pgfqpoint{0.890411in}{0.731027in}}{\pgfqpoint{0.882125in}{0.727595in}}{\pgfqpoint{0.876017in}{0.721487in}}%
\pgfpathcurveto{\pgfqpoint{0.869909in}{0.715379in}}{\pgfqpoint{0.866477in}{0.707093in}}{\pgfqpoint{0.866477in}{0.698455in}}%
\pgfpathcurveto{\pgfqpoint{0.866477in}{0.689817in}}{\pgfqpoint{0.869909in}{0.681531in}}{\pgfqpoint{0.876017in}{0.675423in}}%
\pgfpathcurveto{\pgfqpoint{0.882125in}{0.669315in}}{\pgfqpoint{0.890411in}{0.665883in}}{\pgfqpoint{0.899049in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{0.899049in}{0.665883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842905in}{0.692036in}}%
\pgfpathcurveto{\pgfqpoint{0.851543in}{0.692036in}}{\pgfqpoint{0.859829in}{0.695468in}}{\pgfqpoint{0.865937in}{0.701577in}}%
\pgfpathcurveto{\pgfqpoint{0.872045in}{0.707685in}}{\pgfqpoint{0.875478in}{0.715970in}}{\pgfqpoint{0.875478in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{0.875478in}{0.733247in}}{\pgfqpoint{0.872045in}{0.741533in}}{\pgfqpoint{0.865937in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{0.859829in}{0.753749in}}{\pgfqpoint{0.851543in}{0.757181in}}{\pgfqpoint{0.842905in}{0.757181in}}%
\pgfpathcurveto{\pgfqpoint{0.834267in}{0.757181in}}{\pgfqpoint{0.825981in}{0.753749in}}{\pgfqpoint{0.819873in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{0.813765in}{0.741533in}}{\pgfqpoint{0.810333in}{0.733247in}}{\pgfqpoint{0.810333in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{0.810333in}{0.715970in}}{\pgfqpoint{0.813765in}{0.707685in}}{\pgfqpoint{0.819873in}{0.701577in}}%
\pgfpathcurveto{\pgfqpoint{0.825981in}{0.695468in}}{\pgfqpoint{0.834267in}{0.692036in}}{\pgfqpoint{0.842905in}{0.692036in}}%
\pgfpathlineto{\pgfqpoint{0.842905in}{0.692036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882585in}{0.697767in}}%
\pgfpathcurveto{\pgfqpoint{0.891223in}{0.697767in}}{\pgfqpoint{0.899509in}{0.701199in}}{\pgfqpoint{0.905617in}{0.707307in}}%
\pgfpathcurveto{\pgfqpoint{0.911725in}{0.713416in}}{\pgfqpoint{0.915157in}{0.721701in}}{\pgfqpoint{0.915157in}{0.730339in}}%
\pgfpathcurveto{\pgfqpoint{0.915157in}{0.738978in}}{\pgfqpoint{0.911725in}{0.747263in}}{\pgfqpoint{0.905617in}{0.753372in}}%
\pgfpathcurveto{\pgfqpoint{0.899509in}{0.759480in}}{\pgfqpoint{0.891223in}{0.762912in}}{\pgfqpoint{0.882585in}{0.762912in}}%
\pgfpathcurveto{\pgfqpoint{0.873946in}{0.762912in}}{\pgfqpoint{0.865661in}{0.759480in}}{\pgfqpoint{0.859552in}{0.753372in}}%
\pgfpathcurveto{\pgfqpoint{0.853444in}{0.747263in}}{\pgfqpoint{0.850012in}{0.738978in}}{\pgfqpoint{0.850012in}{0.730339in}}%
\pgfpathcurveto{\pgfqpoint{0.850012in}{0.721701in}}{\pgfqpoint{0.853444in}{0.713416in}}{\pgfqpoint{0.859552in}{0.707307in}}%
\pgfpathcurveto{\pgfqpoint{0.865661in}{0.701199in}}{\pgfqpoint{0.873946in}{0.697767in}}{\pgfqpoint{0.882585in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{0.882585in}{0.697767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771894in}{0.642301in}}%
\pgfpathcurveto{\pgfqpoint{0.780532in}{0.642301in}}{\pgfqpoint{0.788818in}{0.645733in}}{\pgfqpoint{0.794926in}{0.651841in}}%
\pgfpathcurveto{\pgfqpoint{0.801034in}{0.657950in}}{\pgfqpoint{0.804466in}{0.666235in}}{\pgfqpoint{0.804466in}{0.674873in}}%
\pgfpathcurveto{\pgfqpoint{0.804466in}{0.683512in}}{\pgfqpoint{0.801034in}{0.691797in}}{\pgfqpoint{0.794926in}{0.697906in}}%
\pgfpathcurveto{\pgfqpoint{0.788818in}{0.704014in}}{\pgfqpoint{0.780532in}{0.707446in}}{\pgfqpoint{0.771894in}{0.707446in}}%
\pgfpathcurveto{\pgfqpoint{0.763256in}{0.707446in}}{\pgfqpoint{0.754970in}{0.704014in}}{\pgfqpoint{0.748862in}{0.697906in}}%
\pgfpathcurveto{\pgfqpoint{0.742753in}{0.691797in}}{\pgfqpoint{0.739321in}{0.683512in}}{\pgfqpoint{0.739321in}{0.674873in}}%
\pgfpathcurveto{\pgfqpoint{0.739321in}{0.666235in}}{\pgfqpoint{0.742753in}{0.657950in}}{\pgfqpoint{0.748862in}{0.651841in}}%
\pgfpathcurveto{\pgfqpoint{0.754970in}{0.645733in}}{\pgfqpoint{0.763256in}{0.642301in}}{\pgfqpoint{0.771894in}{0.642301in}}%
\pgfpathlineto{\pgfqpoint{0.771894in}{0.642301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840420in}{0.636335in}}%
\pgfpathcurveto{\pgfqpoint{0.849058in}{0.636335in}}{\pgfqpoint{0.857343in}{0.639767in}}{\pgfqpoint{0.863452in}{0.645875in}}%
\pgfpathcurveto{\pgfqpoint{0.869560in}{0.651983in}}{\pgfqpoint{0.872992in}{0.660269in}}{\pgfqpoint{0.872992in}{0.668907in}}%
\pgfpathcurveto{\pgfqpoint{0.872992in}{0.677545in}}{\pgfqpoint{0.869560in}{0.685831in}}{\pgfqpoint{0.863452in}{0.691939in}}%
\pgfpathcurveto{\pgfqpoint{0.857343in}{0.698047in}}{\pgfqpoint{0.849058in}{0.701479in}}{\pgfqpoint{0.840420in}{0.701479in}}%
\pgfpathcurveto{\pgfqpoint{0.831781in}{0.701479in}}{\pgfqpoint{0.823496in}{0.698047in}}{\pgfqpoint{0.817387in}{0.691939in}}%
\pgfpathcurveto{\pgfqpoint{0.811279in}{0.685831in}}{\pgfqpoint{0.807847in}{0.677545in}}{\pgfqpoint{0.807847in}{0.668907in}}%
\pgfpathcurveto{\pgfqpoint{0.807847in}{0.660269in}}{\pgfqpoint{0.811279in}{0.651983in}}{\pgfqpoint{0.817387in}{0.645875in}}%
\pgfpathcurveto{\pgfqpoint{0.823496in}{0.639767in}}{\pgfqpoint{0.831781in}{0.636335in}}{\pgfqpoint{0.840420in}{0.636335in}}%
\pgfpathlineto{\pgfqpoint{0.840420in}{0.636335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687660in}{0.555649in}}%
\pgfpathcurveto{\pgfqpoint{0.696298in}{0.555649in}}{\pgfqpoint{0.704584in}{0.559081in}}{\pgfqpoint{0.710692in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{0.716800in}{0.571297in}}{\pgfqpoint{0.720232in}{0.579583in}}{\pgfqpoint{0.720232in}{0.588221in}}%
\pgfpathcurveto{\pgfqpoint{0.720232in}{0.596859in}}{\pgfqpoint{0.716800in}{0.605145in}}{\pgfqpoint{0.710692in}{0.611253in}}%
\pgfpathcurveto{\pgfqpoint{0.704584in}{0.617361in}}{\pgfqpoint{0.696298in}{0.620793in}}{\pgfqpoint{0.687660in}{0.620793in}}%
\pgfpathcurveto{\pgfqpoint{0.679022in}{0.620793in}}{\pgfqpoint{0.670736in}{0.617361in}}{\pgfqpoint{0.664628in}{0.611253in}}%
\pgfpathcurveto{\pgfqpoint{0.658520in}{0.605145in}}{\pgfqpoint{0.655088in}{0.596859in}}{\pgfqpoint{0.655088in}{0.588221in}}%
\pgfpathcurveto{\pgfqpoint{0.655088in}{0.579583in}}{\pgfqpoint{0.658520in}{0.571297in}}{\pgfqpoint{0.664628in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{0.670736in}{0.559081in}}{\pgfqpoint{0.679022in}{0.555649in}}{\pgfqpoint{0.687660in}{0.555649in}}%
\pgfpathlineto{\pgfqpoint{0.687660in}{0.555649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974074in}{0.729837in}}%
\pgfpathcurveto{\pgfqpoint{0.982712in}{0.729837in}}{\pgfqpoint{0.990998in}{0.733269in}}{\pgfqpoint{0.997106in}{0.739377in}}%
\pgfpathcurveto{\pgfqpoint{1.003214in}{0.745485in}}{\pgfqpoint{1.006646in}{0.753771in}}{\pgfqpoint{1.006646in}{0.762409in}}%
\pgfpathcurveto{\pgfqpoint{1.006646in}{0.771047in}}{\pgfqpoint{1.003214in}{0.779333in}}{\pgfqpoint{0.997106in}{0.785441in}}%
\pgfpathcurveto{\pgfqpoint{0.990998in}{0.791549in}}{\pgfqpoint{0.982712in}{0.794981in}}{\pgfqpoint{0.974074in}{0.794981in}}%
\pgfpathcurveto{\pgfqpoint{0.965436in}{0.794981in}}{\pgfqpoint{0.957150in}{0.791549in}}{\pgfqpoint{0.951042in}{0.785441in}}%
\pgfpathcurveto{\pgfqpoint{0.944934in}{0.779333in}}{\pgfqpoint{0.941502in}{0.771047in}}{\pgfqpoint{0.941502in}{0.762409in}}%
\pgfpathcurveto{\pgfqpoint{0.941502in}{0.753771in}}{\pgfqpoint{0.944934in}{0.745485in}}{\pgfqpoint{0.951042in}{0.739377in}}%
\pgfpathcurveto{\pgfqpoint{0.957150in}{0.733269in}}{\pgfqpoint{0.965436in}{0.729837in}}{\pgfqpoint{0.974074in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{0.729837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006231in}{0.756035in}}%
\pgfpathcurveto{\pgfqpoint{1.014869in}{0.756035in}}{\pgfqpoint{1.023155in}{0.759467in}}{\pgfqpoint{1.029263in}{0.765575in}}%
\pgfpathcurveto{\pgfqpoint{1.035371in}{0.771683in}}{\pgfqpoint{1.038803in}{0.779969in}}{\pgfqpoint{1.038803in}{0.788607in}}%
\pgfpathcurveto{\pgfqpoint{1.038803in}{0.797245in}}{\pgfqpoint{1.035371in}{0.805531in}}{\pgfqpoint{1.029263in}{0.811639in}}%
\pgfpathcurveto{\pgfqpoint{1.023155in}{0.817747in}}{\pgfqpoint{1.014869in}{0.821179in}}{\pgfqpoint{1.006231in}{0.821179in}}%
\pgfpathcurveto{\pgfqpoint{0.997593in}{0.821179in}}{\pgfqpoint{0.989307in}{0.817747in}}{\pgfqpoint{0.983199in}{0.811639in}}%
\pgfpathcurveto{\pgfqpoint{0.977091in}{0.805531in}}{\pgfqpoint{0.973659in}{0.797245in}}{\pgfqpoint{0.973659in}{0.788607in}}%
\pgfpathcurveto{\pgfqpoint{0.973659in}{0.779969in}}{\pgfqpoint{0.977091in}{0.771683in}}{\pgfqpoint{0.983199in}{0.765575in}}%
\pgfpathcurveto{\pgfqpoint{0.989307in}{0.759467in}}{\pgfqpoint{0.997593in}{0.756035in}}{\pgfqpoint{1.006231in}{0.756035in}}%
\pgfpathlineto{\pgfqpoint{1.006231in}{0.756035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874490in}{0.665326in}}%
\pgfpathcurveto{\pgfqpoint{0.883128in}{0.665326in}}{\pgfqpoint{0.891414in}{0.668758in}}{\pgfqpoint{0.897522in}{0.674866in}}%
\pgfpathcurveto{\pgfqpoint{0.903630in}{0.680975in}}{\pgfqpoint{0.907062in}{0.689260in}}{\pgfqpoint{0.907062in}{0.697899in}}%
\pgfpathcurveto{\pgfqpoint{0.907062in}{0.706537in}}{\pgfqpoint{0.903630in}{0.714823in}}{\pgfqpoint{0.897522in}{0.720931in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{0.727039in}}{\pgfqpoint{0.883128in}{0.730471in}}{\pgfqpoint{0.874490in}{0.730471in}}%
\pgfpathcurveto{\pgfqpoint{0.865852in}{0.730471in}}{\pgfqpoint{0.857566in}{0.727039in}}{\pgfqpoint{0.851458in}{0.720931in}}%
\pgfpathcurveto{\pgfqpoint{0.845350in}{0.714823in}}{\pgfqpoint{0.841918in}{0.706537in}}{\pgfqpoint{0.841918in}{0.697899in}}%
\pgfpathcurveto{\pgfqpoint{0.841918in}{0.689260in}}{\pgfqpoint{0.845350in}{0.680975in}}{\pgfqpoint{0.851458in}{0.674866in}}%
\pgfpathcurveto{\pgfqpoint{0.857566in}{0.668758in}}{\pgfqpoint{0.865852in}{0.665326in}}{\pgfqpoint{0.874490in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{0.874490in}{0.665326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989016in}{0.737640in}}%
\pgfpathcurveto{\pgfqpoint{0.997654in}{0.737640in}}{\pgfqpoint{1.005940in}{0.741072in}}{\pgfqpoint{1.012048in}{0.747180in}}%
\pgfpathcurveto{\pgfqpoint{1.018156in}{0.753289in}}{\pgfqpoint{1.021588in}{0.761574in}}{\pgfqpoint{1.021588in}{0.770213in}}%
\pgfpathcurveto{\pgfqpoint{1.021588in}{0.778851in}}{\pgfqpoint{1.018156in}{0.787136in}}{\pgfqpoint{1.012048in}{0.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.005940in}{0.799353in}}{\pgfqpoint{0.997654in}{0.802785in}}{\pgfqpoint{0.989016in}{0.802785in}}%
\pgfpathcurveto{\pgfqpoint{0.980377in}{0.802785in}}{\pgfqpoint{0.972092in}{0.799353in}}{\pgfqpoint{0.965984in}{0.793245in}}%
\pgfpathcurveto{\pgfqpoint{0.959875in}{0.787136in}}{\pgfqpoint{0.956443in}{0.778851in}}{\pgfqpoint{0.956443in}{0.770213in}}%
\pgfpathcurveto{\pgfqpoint{0.956443in}{0.761574in}}{\pgfqpoint{0.959875in}{0.753289in}}{\pgfqpoint{0.965984in}{0.747180in}}%
\pgfpathcurveto{\pgfqpoint{0.972092in}{0.741072in}}{\pgfqpoint{0.980377in}{0.737640in}}{\pgfqpoint{0.989016in}{0.737640in}}%
\pgfpathlineto{\pgfqpoint{0.989016in}{0.737640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914883in}{0.723997in}}%
\pgfpathcurveto{\pgfqpoint{0.923522in}{0.723997in}}{\pgfqpoint{0.931807in}{0.727429in}}{\pgfqpoint{0.937915in}{0.733537in}}%
\pgfpathcurveto{\pgfqpoint{0.944024in}{0.739645in}}{\pgfqpoint{0.947456in}{0.747931in}}{\pgfqpoint{0.947456in}{0.756569in}}%
\pgfpathcurveto{\pgfqpoint{0.947456in}{0.765208in}}{\pgfqpoint{0.944024in}{0.773493in}}{\pgfqpoint{0.937915in}{0.779601in}}%
\pgfpathcurveto{\pgfqpoint{0.931807in}{0.785710in}}{\pgfqpoint{0.923522in}{0.789142in}}{\pgfqpoint{0.914883in}{0.789142in}}%
\pgfpathcurveto{\pgfqpoint{0.906245in}{0.789142in}}{\pgfqpoint{0.897959in}{0.785710in}}{\pgfqpoint{0.891851in}{0.779601in}}%
\pgfpathcurveto{\pgfqpoint{0.885743in}{0.773493in}}{\pgfqpoint{0.882311in}{0.765208in}}{\pgfqpoint{0.882311in}{0.756569in}}%
\pgfpathcurveto{\pgfqpoint{0.882311in}{0.747931in}}{\pgfqpoint{0.885743in}{0.739645in}}{\pgfqpoint{0.891851in}{0.733537in}}%
\pgfpathcurveto{\pgfqpoint{0.897959in}{0.727429in}}{\pgfqpoint{0.906245in}{0.723997in}}{\pgfqpoint{0.914883in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{0.914883in}{0.723997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726321in}{0.581582in}}%
\pgfpathcurveto{\pgfqpoint{0.734959in}{0.581582in}}{\pgfqpoint{0.743245in}{0.585014in}}{\pgfqpoint{0.749353in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.755461in}{0.597230in}}{\pgfqpoint{0.758893in}{0.605516in}}{\pgfqpoint{0.758893in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.758893in}{0.622792in}}{\pgfqpoint{0.755461in}{0.631078in}}{\pgfqpoint{0.749353in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.743245in}{0.643294in}}{\pgfqpoint{0.734959in}{0.646726in}}{\pgfqpoint{0.726321in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.717682in}{0.646726in}}{\pgfqpoint{0.709397in}{0.643294in}}{\pgfqpoint{0.703289in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.697180in}{0.631078in}}{\pgfqpoint{0.693748in}{0.622792in}}{\pgfqpoint{0.693748in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.693748in}{0.605516in}}{\pgfqpoint{0.697180in}{0.597230in}}{\pgfqpoint{0.703289in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.709397in}{0.585014in}}{\pgfqpoint{0.717682in}{0.581582in}}{\pgfqpoint{0.726321in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{0.726321in}{0.581582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840168in}{0.696532in}}%
\pgfpathcurveto{\pgfqpoint{0.848806in}{0.696532in}}{\pgfqpoint{0.857092in}{0.699964in}}{\pgfqpoint{0.863200in}{0.706073in}}%
\pgfpathcurveto{\pgfqpoint{0.869308in}{0.712181in}}{\pgfqpoint{0.872740in}{0.720466in}}{\pgfqpoint{0.872740in}{0.729105in}}%
\pgfpathcurveto{\pgfqpoint{0.872740in}{0.737743in}}{\pgfqpoint{0.869308in}{0.746029in}}{\pgfqpoint{0.863200in}{0.752137in}}%
\pgfpathcurveto{\pgfqpoint{0.857092in}{0.758245in}}{\pgfqpoint{0.848806in}{0.761677in}}{\pgfqpoint{0.840168in}{0.761677in}}%
\pgfpathcurveto{\pgfqpoint{0.831530in}{0.761677in}}{\pgfqpoint{0.823244in}{0.758245in}}{\pgfqpoint{0.817136in}{0.752137in}}%
\pgfpathcurveto{\pgfqpoint{0.811028in}{0.746029in}}{\pgfqpoint{0.807596in}{0.737743in}}{\pgfqpoint{0.807596in}{0.729105in}}%
\pgfpathcurveto{\pgfqpoint{0.807596in}{0.720466in}}{\pgfqpoint{0.811028in}{0.712181in}}{\pgfqpoint{0.817136in}{0.706073in}}%
\pgfpathcurveto{\pgfqpoint{0.823244in}{0.699964in}}{\pgfqpoint{0.831530in}{0.696532in}}{\pgfqpoint{0.840168in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{0.840168in}{0.696532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640921in}{0.515197in}}%
\pgfpathcurveto{\pgfqpoint{0.649560in}{0.515197in}}{\pgfqpoint{0.657845in}{0.518629in}}{\pgfqpoint{0.663953in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.670062in}{0.530845in}}{\pgfqpoint{0.673494in}{0.539131in}}{\pgfqpoint{0.673494in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.673494in}{0.556407in}}{\pgfqpoint{0.670062in}{0.564693in}}{\pgfqpoint{0.663953in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.657845in}{0.576909in}}{\pgfqpoint{0.649560in}{0.580341in}}{\pgfqpoint{0.640921in}{0.580341in}}%
\pgfpathcurveto{\pgfqpoint{0.632283in}{0.580341in}}{\pgfqpoint{0.623997in}{0.576909in}}{\pgfqpoint{0.617889in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.611781in}{0.564693in}}{\pgfqpoint{0.608349in}{0.556407in}}{\pgfqpoint{0.608349in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.608349in}{0.539131in}}{\pgfqpoint{0.611781in}{0.530845in}}{\pgfqpoint{0.617889in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.623997in}{0.518629in}}{\pgfqpoint{0.632283in}{0.515197in}}{\pgfqpoint{0.640921in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{0.640921in}{0.515197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885330in}{0.662323in}}%
\pgfpathcurveto{\pgfqpoint{0.893968in}{0.662323in}}{\pgfqpoint{0.902254in}{0.665755in}}{\pgfqpoint{0.908362in}{0.671863in}}%
\pgfpathcurveto{\pgfqpoint{0.914470in}{0.677971in}}{\pgfqpoint{0.917902in}{0.686257in}}{\pgfqpoint{0.917902in}{0.694895in}}%
\pgfpathcurveto{\pgfqpoint{0.917902in}{0.703534in}}{\pgfqpoint{0.914470in}{0.711819in}}{\pgfqpoint{0.908362in}{0.717927in}}%
\pgfpathcurveto{\pgfqpoint{0.902254in}{0.724036in}}{\pgfqpoint{0.893968in}{0.727468in}}{\pgfqpoint{0.885330in}{0.727468in}}%
\pgfpathcurveto{\pgfqpoint{0.876691in}{0.727468in}}{\pgfqpoint{0.868406in}{0.724036in}}{\pgfqpoint{0.862298in}{0.717927in}}%
\pgfpathcurveto{\pgfqpoint{0.856189in}{0.711819in}}{\pgfqpoint{0.852757in}{0.703534in}}{\pgfqpoint{0.852757in}{0.694895in}}%
\pgfpathcurveto{\pgfqpoint{0.852757in}{0.686257in}}{\pgfqpoint{0.856189in}{0.677971in}}{\pgfqpoint{0.862298in}{0.671863in}}%
\pgfpathcurveto{\pgfqpoint{0.868406in}{0.665755in}}{\pgfqpoint{0.876691in}{0.662323in}}{\pgfqpoint{0.885330in}{0.662323in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{0.662323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817999in}{0.684615in}}%
\pgfpathcurveto{\pgfqpoint{0.826638in}{0.684615in}}{\pgfqpoint{0.834923in}{0.688048in}}{\pgfqpoint{0.841031in}{0.694156in}}%
\pgfpathcurveto{\pgfqpoint{0.847140in}{0.700264in}}{\pgfqpoint{0.850572in}{0.708550in}}{\pgfqpoint{0.850572in}{0.717188in}}%
\pgfpathcurveto{\pgfqpoint{0.850572in}{0.725826in}}{\pgfqpoint{0.847140in}{0.734112in}}{\pgfqpoint{0.841031in}{0.740220in}}%
\pgfpathcurveto{\pgfqpoint{0.834923in}{0.746328in}}{\pgfqpoint{0.826638in}{0.749760in}}{\pgfqpoint{0.817999in}{0.749760in}}%
\pgfpathcurveto{\pgfqpoint{0.809361in}{0.749760in}}{\pgfqpoint{0.801075in}{0.746328in}}{\pgfqpoint{0.794967in}{0.740220in}}%
\pgfpathcurveto{\pgfqpoint{0.788859in}{0.734112in}}{\pgfqpoint{0.785427in}{0.725826in}}{\pgfqpoint{0.785427in}{0.717188in}}%
\pgfpathcurveto{\pgfqpoint{0.785427in}{0.708550in}}{\pgfqpoint{0.788859in}{0.700264in}}{\pgfqpoint{0.794967in}{0.694156in}}%
\pgfpathcurveto{\pgfqpoint{0.801075in}{0.688048in}}{\pgfqpoint{0.809361in}{0.684615in}}{\pgfqpoint{0.817999in}{0.684615in}}%
\pgfpathlineto{\pgfqpoint{0.817999in}{0.684615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862718in}{0.640373in}}%
\pgfpathcurveto{\pgfqpoint{0.871356in}{0.640373in}}{\pgfqpoint{0.879642in}{0.643805in}}{\pgfqpoint{0.885750in}{0.649913in}}%
\pgfpathcurveto{\pgfqpoint{0.891858in}{0.656022in}}{\pgfqpoint{0.895290in}{0.664307in}}{\pgfqpoint{0.895290in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{0.895290in}{0.681584in}}{\pgfqpoint{0.891858in}{0.689869in}}{\pgfqpoint{0.885750in}{0.695978in}}%
\pgfpathcurveto{\pgfqpoint{0.879642in}{0.702086in}}{\pgfqpoint{0.871356in}{0.705518in}}{\pgfqpoint{0.862718in}{0.705518in}}%
\pgfpathcurveto{\pgfqpoint{0.854080in}{0.705518in}}{\pgfqpoint{0.845794in}{0.702086in}}{\pgfqpoint{0.839686in}{0.695978in}}%
\pgfpathcurveto{\pgfqpoint{0.833578in}{0.689869in}}{\pgfqpoint{0.830146in}{0.681584in}}{\pgfqpoint{0.830146in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{0.830146in}{0.664307in}}{\pgfqpoint{0.833578in}{0.656022in}}{\pgfqpoint{0.839686in}{0.649913in}}%
\pgfpathcurveto{\pgfqpoint{0.845794in}{0.643805in}}{\pgfqpoint{0.854080in}{0.640373in}}{\pgfqpoint{0.862718in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{0.862718in}{0.640373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969141in}{0.713014in}}%
\pgfpathcurveto{\pgfqpoint{0.977779in}{0.713014in}}{\pgfqpoint{0.986065in}{0.716446in}}{\pgfqpoint{0.992173in}{0.722555in}}%
\pgfpathcurveto{\pgfqpoint{0.998281in}{0.728663in}}{\pgfqpoint{1.001713in}{0.736948in}}{\pgfqpoint{1.001713in}{0.745587in}}%
\pgfpathcurveto{\pgfqpoint{1.001713in}{0.754225in}}{\pgfqpoint{0.998281in}{0.762511in}}{\pgfqpoint{0.992173in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{0.986065in}{0.774727in}}{\pgfqpoint{0.977779in}{0.778159in}}{\pgfqpoint{0.969141in}{0.778159in}}%
\pgfpathcurveto{\pgfqpoint{0.960502in}{0.778159in}}{\pgfqpoint{0.952217in}{0.774727in}}{\pgfqpoint{0.946108in}{0.768619in}}%
\pgfpathcurveto{\pgfqpoint{0.940000in}{0.762511in}}{\pgfqpoint{0.936568in}{0.754225in}}{\pgfqpoint{0.936568in}{0.745587in}}%
\pgfpathcurveto{\pgfqpoint{0.936568in}{0.736948in}}{\pgfqpoint{0.940000in}{0.728663in}}{\pgfqpoint{0.946108in}{0.722555in}}%
\pgfpathcurveto{\pgfqpoint{0.952217in}{0.716446in}}{\pgfqpoint{0.960502in}{0.713014in}}{\pgfqpoint{0.969141in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{0.969141in}{0.713014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812677in}{0.682991in}}%
\pgfpathcurveto{\pgfqpoint{0.821316in}{0.682991in}}{\pgfqpoint{0.829601in}{0.686423in}}{\pgfqpoint{0.835709in}{0.692531in}}%
\pgfpathcurveto{\pgfqpoint{0.841818in}{0.698639in}}{\pgfqpoint{0.845250in}{0.706925in}}{\pgfqpoint{0.845250in}{0.715563in}}%
\pgfpathcurveto{\pgfqpoint{0.845250in}{0.724201in}}{\pgfqpoint{0.841818in}{0.732487in}}{\pgfqpoint{0.835709in}{0.738595in}}%
\pgfpathcurveto{\pgfqpoint{0.829601in}{0.744703in}}{\pgfqpoint{0.821316in}{0.748136in}}{\pgfqpoint{0.812677in}{0.748136in}}%
\pgfpathcurveto{\pgfqpoint{0.804039in}{0.748136in}}{\pgfqpoint{0.795753in}{0.744703in}}{\pgfqpoint{0.789645in}{0.738595in}}%
\pgfpathcurveto{\pgfqpoint{0.783537in}{0.732487in}}{\pgfqpoint{0.780105in}{0.724201in}}{\pgfqpoint{0.780105in}{0.715563in}}%
\pgfpathcurveto{\pgfqpoint{0.780105in}{0.706925in}}{\pgfqpoint{0.783537in}{0.698639in}}{\pgfqpoint{0.789645in}{0.692531in}}%
\pgfpathcurveto{\pgfqpoint{0.795753in}{0.686423in}}{\pgfqpoint{0.804039in}{0.682991in}}{\pgfqpoint{0.812677in}{0.682991in}}%
\pgfpathlineto{\pgfqpoint{0.812677in}{0.682991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995328in}{0.744882in}}%
\pgfpathcurveto{\pgfqpoint{1.003966in}{0.744882in}}{\pgfqpoint{1.012252in}{0.748314in}}{\pgfqpoint{1.018360in}{0.754422in}}%
\pgfpathcurveto{\pgfqpoint{1.024468in}{0.760531in}}{\pgfqpoint{1.027900in}{0.768816in}}{\pgfqpoint{1.027900in}{0.777455in}}%
\pgfpathcurveto{\pgfqpoint{1.027900in}{0.786093in}}{\pgfqpoint{1.024468in}{0.794379in}}{\pgfqpoint{1.018360in}{0.800487in}}%
\pgfpathcurveto{\pgfqpoint{1.012252in}{0.806595in}}{\pgfqpoint{1.003966in}{0.810027in}}{\pgfqpoint{0.995328in}{0.810027in}}%
\pgfpathcurveto{\pgfqpoint{0.986690in}{0.810027in}}{\pgfqpoint{0.978404in}{0.806595in}}{\pgfqpoint{0.972296in}{0.800487in}}%
\pgfpathcurveto{\pgfqpoint{0.966188in}{0.794379in}}{\pgfqpoint{0.962756in}{0.786093in}}{\pgfqpoint{0.962756in}{0.777455in}}%
\pgfpathcurveto{\pgfqpoint{0.962756in}{0.768816in}}{\pgfqpoint{0.966188in}{0.760531in}}{\pgfqpoint{0.972296in}{0.754422in}}%
\pgfpathcurveto{\pgfqpoint{0.978404in}{0.748314in}}{\pgfqpoint{0.986690in}{0.744882in}}{\pgfqpoint{0.995328in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{0.995328in}{0.744882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896003in}{0.674491in}}%
\pgfpathcurveto{\pgfqpoint{0.904641in}{0.674491in}}{\pgfqpoint{0.912927in}{0.677923in}}{\pgfqpoint{0.919035in}{0.684032in}}%
\pgfpathcurveto{\pgfqpoint{0.925143in}{0.690140in}}{\pgfqpoint{0.928575in}{0.698426in}}{\pgfqpoint{0.928575in}{0.707064in}}%
\pgfpathcurveto{\pgfqpoint{0.928575in}{0.715702in}}{\pgfqpoint{0.925143in}{0.723988in}}{\pgfqpoint{0.919035in}{0.730096in}}%
\pgfpathcurveto{\pgfqpoint{0.912927in}{0.736204in}}{\pgfqpoint{0.904641in}{0.739636in}}{\pgfqpoint{0.896003in}{0.739636in}}%
\pgfpathcurveto{\pgfqpoint{0.887365in}{0.739636in}}{\pgfqpoint{0.879079in}{0.736204in}}{\pgfqpoint{0.872971in}{0.730096in}}%
\pgfpathcurveto{\pgfqpoint{0.866862in}{0.723988in}}{\pgfqpoint{0.863430in}{0.715702in}}{\pgfqpoint{0.863430in}{0.707064in}}%
\pgfpathcurveto{\pgfqpoint{0.863430in}{0.698426in}}{\pgfqpoint{0.866862in}{0.690140in}}{\pgfqpoint{0.872971in}{0.684032in}}%
\pgfpathcurveto{\pgfqpoint{0.879079in}{0.677923in}}{\pgfqpoint{0.887365in}{0.674491in}}{\pgfqpoint{0.896003in}{0.674491in}}%
\pgfpathlineto{\pgfqpoint{0.896003in}{0.674491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020617in}{0.765299in}}%
\pgfpathcurveto{\pgfqpoint{1.029256in}{0.765299in}}{\pgfqpoint{1.037541in}{0.768731in}}{\pgfqpoint{1.043650in}{0.774839in}}%
\pgfpathcurveto{\pgfqpoint{1.049758in}{0.780948in}}{\pgfqpoint{1.053190in}{0.789233in}}{\pgfqpoint{1.053190in}{0.797872in}}%
\pgfpathcurveto{\pgfqpoint{1.053190in}{0.806510in}}{\pgfqpoint{1.049758in}{0.814796in}}{\pgfqpoint{1.043650in}{0.820904in}}%
\pgfpathcurveto{\pgfqpoint{1.037541in}{0.827012in}}{\pgfqpoint{1.029256in}{0.830444in}}{\pgfqpoint{1.020617in}{0.830444in}}%
\pgfpathcurveto{\pgfqpoint{1.011979in}{0.830444in}}{\pgfqpoint{1.003694in}{0.827012in}}{\pgfqpoint{0.997585in}{0.820904in}}%
\pgfpathcurveto{\pgfqpoint{0.991477in}{0.814796in}}{\pgfqpoint{0.988045in}{0.806510in}}{\pgfqpoint{0.988045in}{0.797872in}}%
\pgfpathcurveto{\pgfqpoint{0.988045in}{0.789233in}}{\pgfqpoint{0.991477in}{0.780948in}}{\pgfqpoint{0.997585in}{0.774839in}}%
\pgfpathcurveto{\pgfqpoint{1.003694in}{0.768731in}}{\pgfqpoint{1.011979in}{0.765299in}}{\pgfqpoint{1.020617in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{1.020617in}{0.765299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895073in}{0.684977in}}%
\pgfpathcurveto{\pgfqpoint{0.903711in}{0.684977in}}{\pgfqpoint{0.911997in}{0.688409in}}{\pgfqpoint{0.918105in}{0.694517in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{0.700625in}}{\pgfqpoint{0.927645in}{0.708911in}}{\pgfqpoint{0.927645in}{0.717549in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.726187in}}{\pgfqpoint{0.924213in}{0.734473in}}{\pgfqpoint{0.918105in}{0.740581in}}%
\pgfpathcurveto{\pgfqpoint{0.911997in}{0.746689in}}{\pgfqpoint{0.903711in}{0.750121in}}{\pgfqpoint{0.895073in}{0.750121in}}%
\pgfpathcurveto{\pgfqpoint{0.886434in}{0.750121in}}{\pgfqpoint{0.878149in}{0.746689in}}{\pgfqpoint{0.872041in}{0.740581in}}%
\pgfpathcurveto{\pgfqpoint{0.865932in}{0.734473in}}{\pgfqpoint{0.862500in}{0.726187in}}{\pgfqpoint{0.862500in}{0.717549in}}%
\pgfpathcurveto{\pgfqpoint{0.862500in}{0.708911in}}{\pgfqpoint{0.865932in}{0.700625in}}{\pgfqpoint{0.872041in}{0.694517in}}%
\pgfpathcurveto{\pgfqpoint{0.878149in}{0.688409in}}{\pgfqpoint{0.886434in}{0.684977in}}{\pgfqpoint{0.895073in}{0.684977in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.684977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001493in}{0.749608in}}%
\pgfpathcurveto{\pgfqpoint{1.010131in}{0.749608in}}{\pgfqpoint{1.018417in}{0.753040in}}{\pgfqpoint{1.024525in}{0.759148in}}%
\pgfpathcurveto{\pgfqpoint{1.030633in}{0.765256in}}{\pgfqpoint{1.034065in}{0.773542in}}{\pgfqpoint{1.034065in}{0.782180in}}%
\pgfpathcurveto{\pgfqpoint{1.034065in}{0.790819in}}{\pgfqpoint{1.030633in}{0.799104in}}{\pgfqpoint{1.024525in}{0.805212in}}%
\pgfpathcurveto{\pgfqpoint{1.018417in}{0.811321in}}{\pgfqpoint{1.010131in}{0.814753in}}{\pgfqpoint{1.001493in}{0.814753in}}%
\pgfpathcurveto{\pgfqpoint{0.992855in}{0.814753in}}{\pgfqpoint{0.984569in}{0.811321in}}{\pgfqpoint{0.978461in}{0.805212in}}%
\pgfpathcurveto{\pgfqpoint{0.972353in}{0.799104in}}{\pgfqpoint{0.968921in}{0.790819in}}{\pgfqpoint{0.968921in}{0.782180in}}%
\pgfpathcurveto{\pgfqpoint{0.968921in}{0.773542in}}{\pgfqpoint{0.972353in}{0.765256in}}{\pgfqpoint{0.978461in}{0.759148in}}%
\pgfpathcurveto{\pgfqpoint{0.984569in}{0.753040in}}{\pgfqpoint{0.992855in}{0.749608in}}{\pgfqpoint{1.001493in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{0.749608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846535in}{0.658009in}}%
\pgfpathcurveto{\pgfqpoint{0.855173in}{0.658009in}}{\pgfqpoint{0.863459in}{0.661441in}}{\pgfqpoint{0.869567in}{0.667549in}}%
\pgfpathcurveto{\pgfqpoint{0.875675in}{0.673657in}}{\pgfqpoint{0.879107in}{0.681943in}}{\pgfqpoint{0.879107in}{0.690581in}}%
\pgfpathcurveto{\pgfqpoint{0.879107in}{0.699219in}}{\pgfqpoint{0.875675in}{0.707505in}}{\pgfqpoint{0.869567in}{0.713613in}}%
\pgfpathcurveto{\pgfqpoint{0.863459in}{0.719721in}}{\pgfqpoint{0.855173in}{0.723153in}}{\pgfqpoint{0.846535in}{0.723153in}}%
\pgfpathcurveto{\pgfqpoint{0.837897in}{0.723153in}}{\pgfqpoint{0.829611in}{0.719721in}}{\pgfqpoint{0.823503in}{0.713613in}}%
\pgfpathcurveto{\pgfqpoint{0.817395in}{0.707505in}}{\pgfqpoint{0.813963in}{0.699219in}}{\pgfqpoint{0.813963in}{0.690581in}}%
\pgfpathcurveto{\pgfqpoint{0.813963in}{0.681943in}}{\pgfqpoint{0.817395in}{0.673657in}}{\pgfqpoint{0.823503in}{0.667549in}}%
\pgfpathcurveto{\pgfqpoint{0.829611in}{0.661441in}}{\pgfqpoint{0.837897in}{0.658009in}}{\pgfqpoint{0.846535in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{0.846535in}{0.658009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818305in}{0.637422in}}%
\pgfpathcurveto{\pgfqpoint{0.826943in}{0.637422in}}{\pgfqpoint{0.835229in}{0.640854in}}{\pgfqpoint{0.841337in}{0.646963in}}%
\pgfpathcurveto{\pgfqpoint{0.847445in}{0.653071in}}{\pgfqpoint{0.850877in}{0.661356in}}{\pgfqpoint{0.850877in}{0.669995in}}%
\pgfpathcurveto{\pgfqpoint{0.850877in}{0.678633in}}{\pgfqpoint{0.847445in}{0.686919in}}{\pgfqpoint{0.841337in}{0.693027in}}%
\pgfpathcurveto{\pgfqpoint{0.835229in}{0.699135in}}{\pgfqpoint{0.826943in}{0.702567in}}{\pgfqpoint{0.818305in}{0.702567in}}%
\pgfpathcurveto{\pgfqpoint{0.809666in}{0.702567in}}{\pgfqpoint{0.801381in}{0.699135in}}{\pgfqpoint{0.795273in}{0.693027in}}%
\pgfpathcurveto{\pgfqpoint{0.789164in}{0.686919in}}{\pgfqpoint{0.785732in}{0.678633in}}{\pgfqpoint{0.785732in}{0.669995in}}%
\pgfpathcurveto{\pgfqpoint{0.785732in}{0.661356in}}{\pgfqpoint{0.789164in}{0.653071in}}{\pgfqpoint{0.795273in}{0.646963in}}%
\pgfpathcurveto{\pgfqpoint{0.801381in}{0.640854in}}{\pgfqpoint{0.809666in}{0.637422in}}{\pgfqpoint{0.818305in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.818305in}{0.637422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794287in}{0.615989in}}%
\pgfpathcurveto{\pgfqpoint{0.802925in}{0.615989in}}{\pgfqpoint{0.811211in}{0.619421in}}{\pgfqpoint{0.817319in}{0.625530in}}%
\pgfpathcurveto{\pgfqpoint{0.823427in}{0.631638in}}{\pgfqpoint{0.826859in}{0.639924in}}{\pgfqpoint{0.826859in}{0.648562in}}%
\pgfpathcurveto{\pgfqpoint{0.826859in}{0.657200in}}{\pgfqpoint{0.823427in}{0.665486in}}{\pgfqpoint{0.817319in}{0.671594in}}%
\pgfpathcurveto{\pgfqpoint{0.811211in}{0.677702in}}{\pgfqpoint{0.802925in}{0.681134in}}{\pgfqpoint{0.794287in}{0.681134in}}%
\pgfpathcurveto{\pgfqpoint{0.785648in}{0.681134in}}{\pgfqpoint{0.777363in}{0.677702in}}{\pgfqpoint{0.771255in}{0.671594in}}%
\pgfpathcurveto{\pgfqpoint{0.765146in}{0.665486in}}{\pgfqpoint{0.761714in}{0.657200in}}{\pgfqpoint{0.761714in}{0.648562in}}%
\pgfpathcurveto{\pgfqpoint{0.761714in}{0.639924in}}{\pgfqpoint{0.765146in}{0.631638in}}{\pgfqpoint{0.771255in}{0.625530in}}%
\pgfpathcurveto{\pgfqpoint{0.777363in}{0.619421in}}{\pgfqpoint{0.785648in}{0.615989in}}{\pgfqpoint{0.794287in}{0.615989in}}%
\pgfpathlineto{\pgfqpoint{0.794287in}{0.615989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979176in}{0.721042in}}%
\pgfpathcurveto{\pgfqpoint{0.987814in}{0.721042in}}{\pgfqpoint{0.996100in}{0.724474in}}{\pgfqpoint{1.002208in}{0.730582in}}%
\pgfpathcurveto{\pgfqpoint{1.008316in}{0.736690in}}{\pgfqpoint{1.011748in}{0.744976in}}{\pgfqpoint{1.011748in}{0.753614in}}%
\pgfpathcurveto{\pgfqpoint{1.011748in}{0.762252in}}{\pgfqpoint{1.008316in}{0.770538in}}{\pgfqpoint{1.002208in}{0.776646in}}%
\pgfpathcurveto{\pgfqpoint{0.996100in}{0.782754in}}{\pgfqpoint{0.987814in}{0.786186in}}{\pgfqpoint{0.979176in}{0.786186in}}%
\pgfpathcurveto{\pgfqpoint{0.970538in}{0.786186in}}{\pgfqpoint{0.962252in}{0.782754in}}{\pgfqpoint{0.956144in}{0.776646in}}%
\pgfpathcurveto{\pgfqpoint{0.950036in}{0.770538in}}{\pgfqpoint{0.946603in}{0.762252in}}{\pgfqpoint{0.946603in}{0.753614in}}%
\pgfpathcurveto{\pgfqpoint{0.946603in}{0.744976in}}{\pgfqpoint{0.950036in}{0.736690in}}{\pgfqpoint{0.956144in}{0.730582in}}%
\pgfpathcurveto{\pgfqpoint{0.962252in}{0.724474in}}{\pgfqpoint{0.970538in}{0.721042in}}{\pgfqpoint{0.979176in}{0.721042in}}%
\pgfpathlineto{\pgfqpoint{0.979176in}{0.721042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965085in}{0.709808in}}%
\pgfpathcurveto{\pgfqpoint{0.973723in}{0.709808in}}{\pgfqpoint{0.982009in}{0.713240in}}{\pgfqpoint{0.988117in}{0.719349in}}%
\pgfpathcurveto{\pgfqpoint{0.994225in}{0.725457in}}{\pgfqpoint{0.997657in}{0.733742in}}{\pgfqpoint{0.997657in}{0.742381in}}%
\pgfpathcurveto{\pgfqpoint{0.997657in}{0.751019in}}{\pgfqpoint{0.994225in}{0.759305in}}{\pgfqpoint{0.988117in}{0.765413in}}%
\pgfpathcurveto{\pgfqpoint{0.982009in}{0.771521in}}{\pgfqpoint{0.973723in}{0.774953in}}{\pgfqpoint{0.965085in}{0.774953in}}%
\pgfpathcurveto{\pgfqpoint{0.956447in}{0.774953in}}{\pgfqpoint{0.948161in}{0.771521in}}{\pgfqpoint{0.942053in}{0.765413in}}%
\pgfpathcurveto{\pgfqpoint{0.935945in}{0.759305in}}{\pgfqpoint{0.932513in}{0.751019in}}{\pgfqpoint{0.932513in}{0.742381in}}%
\pgfpathcurveto{\pgfqpoint{0.932513in}{0.733742in}}{\pgfqpoint{0.935945in}{0.725457in}}{\pgfqpoint{0.942053in}{0.719349in}}%
\pgfpathcurveto{\pgfqpoint{0.948161in}{0.713240in}}{\pgfqpoint{0.956447in}{0.709808in}}{\pgfqpoint{0.965085in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{0.965085in}{0.709808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707013in}{0.608832in}}%
\pgfpathcurveto{\pgfqpoint{0.715652in}{0.608832in}}{\pgfqpoint{0.723937in}{0.612264in}}{\pgfqpoint{0.730045in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.736154in}{0.624480in}}{\pgfqpoint{0.739586in}{0.632766in}}{\pgfqpoint{0.739586in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.739586in}{0.650042in}}{\pgfqpoint{0.736154in}{0.658328in}}{\pgfqpoint{0.730045in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{0.670544in}}{\pgfqpoint{0.715652in}{0.673976in}}{\pgfqpoint{0.707013in}{0.673976in}}%
\pgfpathcurveto{\pgfqpoint{0.698375in}{0.673976in}}{\pgfqpoint{0.690089in}{0.670544in}}{\pgfqpoint{0.683981in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.677873in}{0.658328in}}{\pgfqpoint{0.674441in}{0.650042in}}{\pgfqpoint{0.674441in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.674441in}{0.632766in}}{\pgfqpoint{0.677873in}{0.624480in}}{\pgfqpoint{0.683981in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.690089in}{0.612264in}}{\pgfqpoint{0.698375in}{0.608832in}}{\pgfqpoint{0.707013in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{0.707013in}{0.608832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987295in}{0.723631in}}%
\pgfpathcurveto{\pgfqpoint{0.995933in}{0.723631in}}{\pgfqpoint{1.004219in}{0.727063in}}{\pgfqpoint{1.010327in}{0.733172in}}%
\pgfpathcurveto{\pgfqpoint{1.016435in}{0.739280in}}{\pgfqpoint{1.019867in}{0.747565in}}{\pgfqpoint{1.019867in}{0.756204in}}%
\pgfpathcurveto{\pgfqpoint{1.019867in}{0.764842in}}{\pgfqpoint{1.016435in}{0.773128in}}{\pgfqpoint{1.010327in}{0.779236in}}%
\pgfpathcurveto{\pgfqpoint{1.004219in}{0.785344in}}{\pgfqpoint{0.995933in}{0.788776in}}{\pgfqpoint{0.987295in}{0.788776in}}%
\pgfpathcurveto{\pgfqpoint{0.978657in}{0.788776in}}{\pgfqpoint{0.970371in}{0.785344in}}{\pgfqpoint{0.964263in}{0.779236in}}%
\pgfpathcurveto{\pgfqpoint{0.958155in}{0.773128in}}{\pgfqpoint{0.954723in}{0.764842in}}{\pgfqpoint{0.954723in}{0.756204in}}%
\pgfpathcurveto{\pgfqpoint{0.954723in}{0.747565in}}{\pgfqpoint{0.958155in}{0.739280in}}{\pgfqpoint{0.964263in}{0.733172in}}%
\pgfpathcurveto{\pgfqpoint{0.970371in}{0.727063in}}{\pgfqpoint{0.978657in}{0.723631in}}{\pgfqpoint{0.987295in}{0.723631in}}%
\pgfpathlineto{\pgfqpoint{0.987295in}{0.723631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010157in}{0.726148in}}%
\pgfpathcurveto{\pgfqpoint{1.018796in}{0.726148in}}{\pgfqpoint{1.027081in}{0.729580in}}{\pgfqpoint{1.033189in}{0.735688in}}%
\pgfpathcurveto{\pgfqpoint{1.039298in}{0.741796in}}{\pgfqpoint{1.042730in}{0.750082in}}{\pgfqpoint{1.042730in}{0.758720in}}%
\pgfpathcurveto{\pgfqpoint{1.042730in}{0.767358in}}{\pgfqpoint{1.039298in}{0.775644in}}{\pgfqpoint{1.033189in}{0.781752in}}%
\pgfpathcurveto{\pgfqpoint{1.027081in}{0.787861in}}{\pgfqpoint{1.018796in}{0.791293in}}{\pgfqpoint{1.010157in}{0.791293in}}%
\pgfpathcurveto{\pgfqpoint{1.001519in}{0.791293in}}{\pgfqpoint{0.993233in}{0.787861in}}{\pgfqpoint{0.987125in}{0.781752in}}%
\pgfpathcurveto{\pgfqpoint{0.981017in}{0.775644in}}{\pgfqpoint{0.977585in}{0.767358in}}{\pgfqpoint{0.977585in}{0.758720in}}%
\pgfpathcurveto{\pgfqpoint{0.977585in}{0.750082in}}{\pgfqpoint{0.981017in}{0.741796in}}{\pgfqpoint{0.987125in}{0.735688in}}%
\pgfpathcurveto{\pgfqpoint{0.993233in}{0.729580in}}{\pgfqpoint{1.001519in}{0.726148in}}{\pgfqpoint{1.010157in}{0.726148in}}%
\pgfpathlineto{\pgfqpoint{1.010157in}{0.726148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834223in}{0.615385in}}%
\pgfpathcurveto{\pgfqpoint{0.842862in}{0.615385in}}{\pgfqpoint{0.851147in}{0.618817in}}{\pgfqpoint{0.857255in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.863364in}{0.631033in}}{\pgfqpoint{0.866796in}{0.639319in}}{\pgfqpoint{0.866796in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.866796in}{0.656595in}}{\pgfqpoint{0.863364in}{0.664881in}}{\pgfqpoint{0.857255in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.851147in}{0.677097in}}{\pgfqpoint{0.842862in}{0.680529in}}{\pgfqpoint{0.834223in}{0.680529in}}%
\pgfpathcurveto{\pgfqpoint{0.825585in}{0.680529in}}{\pgfqpoint{0.817299in}{0.677097in}}{\pgfqpoint{0.811191in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.805083in}{0.664881in}}{\pgfqpoint{0.801651in}{0.656595in}}{\pgfqpoint{0.801651in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.801651in}{0.639319in}}{\pgfqpoint{0.805083in}{0.631033in}}{\pgfqpoint{0.811191in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.817299in}{0.618817in}}{\pgfqpoint{0.825585in}{0.615385in}}{\pgfqpoint{0.834223in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{0.834223in}{0.615385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029194in}{0.727117in}}%
\pgfpathcurveto{\pgfqpoint{1.037833in}{0.727117in}}{\pgfqpoint{1.046118in}{0.730549in}}{\pgfqpoint{1.052226in}{0.736657in}}%
\pgfpathcurveto{\pgfqpoint{1.058335in}{0.742765in}}{\pgfqpoint{1.061767in}{0.751051in}}{\pgfqpoint{1.061767in}{0.759689in}}%
\pgfpathcurveto{\pgfqpoint{1.061767in}{0.768327in}}{\pgfqpoint{1.058335in}{0.776613in}}{\pgfqpoint{1.052226in}{0.782721in}}%
\pgfpathcurveto{\pgfqpoint{1.046118in}{0.788830in}}{\pgfqpoint{1.037833in}{0.792262in}}{\pgfqpoint{1.029194in}{0.792262in}}%
\pgfpathcurveto{\pgfqpoint{1.020556in}{0.792262in}}{\pgfqpoint{1.012270in}{0.788830in}}{\pgfqpoint{1.006162in}{0.782721in}}%
\pgfpathcurveto{\pgfqpoint{1.000054in}{0.776613in}}{\pgfqpoint{0.996622in}{0.768327in}}{\pgfqpoint{0.996622in}{0.759689in}}%
\pgfpathcurveto{\pgfqpoint{0.996622in}{0.751051in}}{\pgfqpoint{1.000054in}{0.742765in}}{\pgfqpoint{1.006162in}{0.736657in}}%
\pgfpathcurveto{\pgfqpoint{1.012270in}{0.730549in}}{\pgfqpoint{1.020556in}{0.727117in}}{\pgfqpoint{1.029194in}{0.727117in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{0.727117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}treat (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}restart (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_eps-exact_vs_bisection-advanced-pt_eps-exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.478135in}}{\pgfqpoint{0.612307in}{0.481567in}}{\pgfqpoint{0.618415in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.493783in}}{\pgfqpoint{0.627955in}{0.502069in}}{\pgfqpoint{0.627955in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.519346in}}{\pgfqpoint{0.624523in}{0.527631in}}{\pgfqpoint{0.618415in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.539848in}}{\pgfqpoint{0.604021in}{0.543280in}}{\pgfqpoint{0.595383in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.543280in}}{\pgfqpoint{0.578459in}{0.539848in}}{\pgfqpoint{0.572351in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.527631in}}{\pgfqpoint{0.562810in}{0.519346in}}{\pgfqpoint{0.562810in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.502069in}}{\pgfqpoint{0.566242in}{0.493783in}}{\pgfqpoint{0.572351in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.481567in}}{\pgfqpoint{0.586745in}{0.478135in}}{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724253in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.732891in}{0.513736in}}{\pgfqpoint{0.741177in}{0.517168in}}{\pgfqpoint{0.747285in}{0.523276in}}%
\pgfpathcurveto{\pgfqpoint{0.753393in}{0.529384in}}{\pgfqpoint{0.756825in}{0.537670in}}{\pgfqpoint{0.756825in}{0.546308in}}%
\pgfpathcurveto{\pgfqpoint{0.756825in}{0.554947in}}{\pgfqpoint{0.753393in}{0.563232in}}{\pgfqpoint{0.747285in}{0.569340in}}%
\pgfpathcurveto{\pgfqpoint{0.741177in}{0.575449in}}{\pgfqpoint{0.732891in}{0.578881in}}{\pgfqpoint{0.724253in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.715614in}{0.578881in}}{\pgfqpoint{0.707329in}{0.575449in}}{\pgfqpoint{0.701220in}{0.569340in}}%
\pgfpathcurveto{\pgfqpoint{0.695112in}{0.563232in}}{\pgfqpoint{0.691680in}{0.554947in}}{\pgfqpoint{0.691680in}{0.546308in}}%
\pgfpathcurveto{\pgfqpoint{0.691680in}{0.537670in}}{\pgfqpoint{0.695112in}{0.529384in}}{\pgfqpoint{0.701220in}{0.523276in}}%
\pgfpathcurveto{\pgfqpoint{0.707329in}{0.517168in}}{\pgfqpoint{0.715614in}{0.513736in}}{\pgfqpoint{0.724253in}{0.513736in}}%
\pgfpathlineto{\pgfqpoint{0.724253in}{0.513736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214914in}{0.817070in}}%
\pgfpathcurveto{\pgfqpoint{1.223552in}{0.817070in}}{\pgfqpoint{1.231838in}{0.820502in}}{\pgfqpoint{1.237946in}{0.826610in}}%
\pgfpathcurveto{\pgfqpoint{1.244054in}{0.832719in}}{\pgfqpoint{1.247486in}{0.841004in}}{\pgfqpoint{1.247486in}{0.849642in}}%
\pgfpathcurveto{\pgfqpoint{1.247486in}{0.858281in}}{\pgfqpoint{1.244054in}{0.866566in}}{\pgfqpoint{1.237946in}{0.872675in}}%
\pgfpathcurveto{\pgfqpoint{1.231838in}{0.878783in}}{\pgfqpoint{1.223552in}{0.882215in}}{\pgfqpoint{1.214914in}{0.882215in}}%
\pgfpathcurveto{\pgfqpoint{1.206276in}{0.882215in}}{\pgfqpoint{1.197990in}{0.878783in}}{\pgfqpoint{1.191882in}{0.872675in}}%
\pgfpathcurveto{\pgfqpoint{1.185774in}{0.866566in}}{\pgfqpoint{1.182342in}{0.858281in}}{\pgfqpoint{1.182342in}{0.849642in}}%
\pgfpathcurveto{\pgfqpoint{1.182342in}{0.841004in}}{\pgfqpoint{1.185774in}{0.832719in}}{\pgfqpoint{1.191882in}{0.826610in}}%
\pgfpathcurveto{\pgfqpoint{1.197990in}{0.820502in}}{\pgfqpoint{1.206276in}{0.817070in}}{\pgfqpoint{1.214914in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{1.214914in}{0.817070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202417in}{0.766076in}}%
\pgfpathcurveto{\pgfqpoint{1.211055in}{0.766076in}}{\pgfqpoint{1.219341in}{0.769508in}}{\pgfqpoint{1.225449in}{0.775616in}}%
\pgfpathcurveto{\pgfqpoint{1.231557in}{0.781725in}}{\pgfqpoint{1.234989in}{0.790010in}}{\pgfqpoint{1.234989in}{0.798649in}}%
\pgfpathcurveto{\pgfqpoint{1.234989in}{0.807287in}}{\pgfqpoint{1.231557in}{0.815573in}}{\pgfqpoint{1.225449in}{0.821681in}}%
\pgfpathcurveto{\pgfqpoint{1.219341in}{0.827789in}}{\pgfqpoint{1.211055in}{0.831221in}}{\pgfqpoint{1.202417in}{0.831221in}}%
\pgfpathcurveto{\pgfqpoint{1.193779in}{0.831221in}}{\pgfqpoint{1.185493in}{0.827789in}}{\pgfqpoint{1.179385in}{0.821681in}}%
\pgfpathcurveto{\pgfqpoint{1.173277in}{0.815573in}}{\pgfqpoint{1.169845in}{0.807287in}}{\pgfqpoint{1.169845in}{0.798649in}}%
\pgfpathcurveto{\pgfqpoint{1.169845in}{0.790010in}}{\pgfqpoint{1.173277in}{0.781725in}}{\pgfqpoint{1.179385in}{0.775616in}}%
\pgfpathcurveto{\pgfqpoint{1.185493in}{0.769508in}}{\pgfqpoint{1.193779in}{0.766076in}}{\pgfqpoint{1.202417in}{0.766076in}}%
\pgfpathlineto{\pgfqpoint{1.202417in}{0.766076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246218in}{0.838040in}}%
\pgfpathcurveto{\pgfqpoint{1.254856in}{0.838040in}}{\pgfqpoint{1.263142in}{0.841472in}}{\pgfqpoint{1.269250in}{0.847580in}}%
\pgfpathcurveto{\pgfqpoint{1.275358in}{0.853689in}}{\pgfqpoint{1.278790in}{0.861974in}}{\pgfqpoint{1.278790in}{0.870612in}}%
\pgfpathcurveto{\pgfqpoint{1.278790in}{0.879251in}}{\pgfqpoint{1.275358in}{0.887536in}}{\pgfqpoint{1.269250in}{0.893645in}}%
\pgfpathcurveto{\pgfqpoint{1.263142in}{0.899753in}}{\pgfqpoint{1.254856in}{0.903185in}}{\pgfqpoint{1.246218in}{0.903185in}}%
\pgfpathcurveto{\pgfqpoint{1.237580in}{0.903185in}}{\pgfqpoint{1.229294in}{0.899753in}}{\pgfqpoint{1.223186in}{0.893645in}}%
\pgfpathcurveto{\pgfqpoint{1.217078in}{0.887536in}}{\pgfqpoint{1.213646in}{0.879251in}}{\pgfqpoint{1.213646in}{0.870612in}}%
\pgfpathcurveto{\pgfqpoint{1.213646in}{0.861974in}}{\pgfqpoint{1.217078in}{0.853689in}}{\pgfqpoint{1.223186in}{0.847580in}}%
\pgfpathcurveto{\pgfqpoint{1.229294in}{0.841472in}}{\pgfqpoint{1.237580in}{0.838040in}}{\pgfqpoint{1.246218in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{0.838040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200250in}{0.825779in}}%
\pgfpathcurveto{\pgfqpoint{1.208888in}{0.825779in}}{\pgfqpoint{1.217174in}{0.829211in}}{\pgfqpoint{1.223282in}{0.835319in}}%
\pgfpathcurveto{\pgfqpoint{1.229390in}{0.841427in}}{\pgfqpoint{1.232822in}{0.849713in}}{\pgfqpoint{1.232822in}{0.858351in}}%
\pgfpathcurveto{\pgfqpoint{1.232822in}{0.866989in}}{\pgfqpoint{1.229390in}{0.875275in}}{\pgfqpoint{1.223282in}{0.881383in}}%
\pgfpathcurveto{\pgfqpoint{1.217174in}{0.887491in}}{\pgfqpoint{1.208888in}{0.890923in}}{\pgfqpoint{1.200250in}{0.890923in}}%
\pgfpathcurveto{\pgfqpoint{1.191611in}{0.890923in}}{\pgfqpoint{1.183326in}{0.887491in}}{\pgfqpoint{1.177217in}{0.881383in}}%
\pgfpathcurveto{\pgfqpoint{1.171109in}{0.875275in}}{\pgfqpoint{1.167677in}{0.866989in}}{\pgfqpoint{1.167677in}{0.858351in}}%
\pgfpathcurveto{\pgfqpoint{1.167677in}{0.849713in}}{\pgfqpoint{1.171109in}{0.841427in}}{\pgfqpoint{1.177217in}{0.835319in}}%
\pgfpathcurveto{\pgfqpoint{1.183326in}{0.829211in}}{\pgfqpoint{1.191611in}{0.825779in}}{\pgfqpoint{1.200250in}{0.825779in}}%
\pgfpathlineto{\pgfqpoint{1.200250in}{0.825779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317053in}{0.768324in}}%
\pgfpathcurveto{\pgfqpoint{1.325691in}{0.768324in}}{\pgfqpoint{1.333977in}{0.771756in}}{\pgfqpoint{1.340085in}{0.777864in}}%
\pgfpathcurveto{\pgfqpoint{1.346193in}{0.783973in}}{\pgfqpoint{1.349625in}{0.792258in}}{\pgfqpoint{1.349625in}{0.800897in}}%
\pgfpathcurveto{\pgfqpoint{1.349625in}{0.809535in}}{\pgfqpoint{1.346193in}{0.817820in}}{\pgfqpoint{1.340085in}{0.823929in}}%
\pgfpathcurveto{\pgfqpoint{1.333977in}{0.830037in}}{\pgfqpoint{1.325691in}{0.833469in}}{\pgfqpoint{1.317053in}{0.833469in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{0.833469in}}{\pgfqpoint{1.300129in}{0.830037in}}{\pgfqpoint{1.294021in}{0.823929in}}%
\pgfpathcurveto{\pgfqpoint{1.287912in}{0.817820in}}{\pgfqpoint{1.284480in}{0.809535in}}{\pgfqpoint{1.284480in}{0.800897in}}%
\pgfpathcurveto{\pgfqpoint{1.284480in}{0.792258in}}{\pgfqpoint{1.287912in}{0.783973in}}{\pgfqpoint{1.294021in}{0.777864in}}%
\pgfpathcurveto{\pgfqpoint{1.300129in}{0.771756in}}{\pgfqpoint{1.308414in}{0.768324in}}{\pgfqpoint{1.317053in}{0.768324in}}%
\pgfpathlineto{\pgfqpoint{1.317053in}{0.768324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279039in}{0.749363in}}%
\pgfpathcurveto{\pgfqpoint{1.287677in}{0.749363in}}{\pgfqpoint{1.295963in}{0.752795in}}{\pgfqpoint{1.302071in}{0.758903in}}%
\pgfpathcurveto{\pgfqpoint{1.308179in}{0.765011in}}{\pgfqpoint{1.311611in}{0.773297in}}{\pgfqpoint{1.311611in}{0.781935in}}%
\pgfpathcurveto{\pgfqpoint{1.311611in}{0.790573in}}{\pgfqpoint{1.308179in}{0.798859in}}{\pgfqpoint{1.302071in}{0.804967in}}%
\pgfpathcurveto{\pgfqpoint{1.295963in}{0.811075in}}{\pgfqpoint{1.287677in}{0.814507in}}{\pgfqpoint{1.279039in}{0.814507in}}%
\pgfpathcurveto{\pgfqpoint{1.270400in}{0.814507in}}{\pgfqpoint{1.262115in}{0.811075in}}{\pgfqpoint{1.256007in}{0.804967in}}%
\pgfpathcurveto{\pgfqpoint{1.249898in}{0.798859in}}{\pgfqpoint{1.246466in}{0.790573in}}{\pgfqpoint{1.246466in}{0.781935in}}%
\pgfpathcurveto{\pgfqpoint{1.246466in}{0.773297in}}{\pgfqpoint{1.249898in}{0.765011in}}{\pgfqpoint{1.256007in}{0.758903in}}%
\pgfpathcurveto{\pgfqpoint{1.262115in}{0.752795in}}{\pgfqpoint{1.270400in}{0.749363in}}{\pgfqpoint{1.279039in}{0.749363in}}%
\pgfpathlineto{\pgfqpoint{1.279039in}{0.749363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186919in}{0.817202in}}%
\pgfpathcurveto{\pgfqpoint{1.195558in}{0.817202in}}{\pgfqpoint{1.203843in}{0.820634in}}{\pgfqpoint{1.209951in}{0.826742in}}%
\pgfpathcurveto{\pgfqpoint{1.216060in}{0.832850in}}{\pgfqpoint{1.219492in}{0.841136in}}{\pgfqpoint{1.219492in}{0.849774in}}%
\pgfpathcurveto{\pgfqpoint{1.219492in}{0.858412in}}{\pgfqpoint{1.216060in}{0.866698in}}{\pgfqpoint{1.209951in}{0.872806in}}%
\pgfpathcurveto{\pgfqpoint{1.203843in}{0.878914in}}{\pgfqpoint{1.195558in}{0.882347in}}{\pgfqpoint{1.186919in}{0.882347in}}%
\pgfpathcurveto{\pgfqpoint{1.178281in}{0.882347in}}{\pgfqpoint{1.169995in}{0.878914in}}{\pgfqpoint{1.163887in}{0.872806in}}%
\pgfpathcurveto{\pgfqpoint{1.157779in}{0.866698in}}{\pgfqpoint{1.154347in}{0.858412in}}{\pgfqpoint{1.154347in}{0.849774in}}%
\pgfpathcurveto{\pgfqpoint{1.154347in}{0.841136in}}{\pgfqpoint{1.157779in}{0.832850in}}{\pgfqpoint{1.163887in}{0.826742in}}%
\pgfpathcurveto{\pgfqpoint{1.169995in}{0.820634in}}{\pgfqpoint{1.178281in}{0.817202in}}{\pgfqpoint{1.186919in}{0.817202in}}%
\pgfpathlineto{\pgfqpoint{1.186919in}{0.817202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127461in}{0.800073in}}%
\pgfpathcurveto{\pgfqpoint{1.136100in}{0.800073in}}{\pgfqpoint{1.144385in}{0.803505in}}{\pgfqpoint{1.150493in}{0.809614in}}%
\pgfpathcurveto{\pgfqpoint{1.156602in}{0.815722in}}{\pgfqpoint{1.160034in}{0.824007in}}{\pgfqpoint{1.160034in}{0.832646in}}%
\pgfpathcurveto{\pgfqpoint{1.160034in}{0.841284in}}{\pgfqpoint{1.156602in}{0.849570in}}{\pgfqpoint{1.150493in}{0.855678in}}%
\pgfpathcurveto{\pgfqpoint{1.144385in}{0.861786in}}{\pgfqpoint{1.136100in}{0.865218in}}{\pgfqpoint{1.127461in}{0.865218in}}%
\pgfpathcurveto{\pgfqpoint{1.118823in}{0.865218in}}{\pgfqpoint{1.110537in}{0.861786in}}{\pgfqpoint{1.104429in}{0.855678in}}%
\pgfpathcurveto{\pgfqpoint{1.098321in}{0.849570in}}{\pgfqpoint{1.094889in}{0.841284in}}{\pgfqpoint{1.094889in}{0.832646in}}%
\pgfpathcurveto{\pgfqpoint{1.094889in}{0.824007in}}{\pgfqpoint{1.098321in}{0.815722in}}{\pgfqpoint{1.104429in}{0.809614in}}%
\pgfpathcurveto{\pgfqpoint{1.110537in}{0.803505in}}{\pgfqpoint{1.118823in}{0.800073in}}{\pgfqpoint{1.127461in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{1.127461in}{0.800073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155091in}{0.853613in}}%
\pgfpathcurveto{\pgfqpoint{1.163729in}{0.853613in}}{\pgfqpoint{1.172015in}{0.857045in}}{\pgfqpoint{1.178123in}{0.863153in}}%
\pgfpathcurveto{\pgfqpoint{1.184231in}{0.869262in}}{\pgfqpoint{1.187663in}{0.877547in}}{\pgfqpoint{1.187663in}{0.886185in}}%
\pgfpathcurveto{\pgfqpoint{1.187663in}{0.894824in}}{\pgfqpoint{1.184231in}{0.903109in}}{\pgfqpoint{1.178123in}{0.909218in}}%
\pgfpathcurveto{\pgfqpoint{1.172015in}{0.915326in}}{\pgfqpoint{1.163729in}{0.918758in}}{\pgfqpoint{1.155091in}{0.918758in}}%
\pgfpathcurveto{\pgfqpoint{1.146452in}{0.918758in}}{\pgfqpoint{1.138167in}{0.915326in}}{\pgfqpoint{1.132059in}{0.909218in}}%
\pgfpathcurveto{\pgfqpoint{1.125950in}{0.903109in}}{\pgfqpoint{1.122518in}{0.894824in}}{\pgfqpoint{1.122518in}{0.886185in}}%
\pgfpathcurveto{\pgfqpoint{1.122518in}{0.877547in}}{\pgfqpoint{1.125950in}{0.869262in}}{\pgfqpoint{1.132059in}{0.863153in}}%
\pgfpathcurveto{\pgfqpoint{1.138167in}{0.857045in}}{\pgfqpoint{1.146452in}{0.853613in}}{\pgfqpoint{1.155091in}{0.853613in}}%
\pgfpathlineto{\pgfqpoint{1.155091in}{0.853613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{0.792809in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{0.792809in}}{\pgfqpoint{1.223789in}{0.796241in}}{\pgfqpoint{1.229897in}{0.802349in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{0.808458in}}{\pgfqpoint{1.239437in}{0.816743in}}{\pgfqpoint{1.239437in}{0.825381in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{0.834020in}}{\pgfqpoint{1.236005in}{0.842305in}}{\pgfqpoint{1.229897in}{0.848414in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{0.854522in}}{\pgfqpoint{1.215503in}{0.857954in}}{\pgfqpoint{1.206865in}{0.857954in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{0.857954in}}{\pgfqpoint{1.189941in}{0.854522in}}{\pgfqpoint{1.183833in}{0.848414in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{0.842305in}}{\pgfqpoint{1.174292in}{0.834020in}}{\pgfqpoint{1.174292in}{0.825381in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{0.816743in}}{\pgfqpoint{1.177724in}{0.808458in}}{\pgfqpoint{1.183833in}{0.802349in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{0.796241in}}{\pgfqpoint{1.198226in}{0.792809in}}{\pgfqpoint{1.206865in}{0.792809in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.792809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206236in}{0.827612in}}%
\pgfpathcurveto{\pgfqpoint{1.214874in}{0.827612in}}{\pgfqpoint{1.223159in}{0.831044in}}{\pgfqpoint{1.229268in}{0.837152in}}%
\pgfpathcurveto{\pgfqpoint{1.235376in}{0.843260in}}{\pgfqpoint{1.238808in}{0.851546in}}{\pgfqpoint{1.238808in}{0.860184in}}%
\pgfpathcurveto{\pgfqpoint{1.238808in}{0.868822in}}{\pgfqpoint{1.235376in}{0.877108in}}{\pgfqpoint{1.229268in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{1.223159in}{0.889324in}}{\pgfqpoint{1.214874in}{0.892756in}}{\pgfqpoint{1.206236in}{0.892756in}}%
\pgfpathcurveto{\pgfqpoint{1.197597in}{0.892756in}}{\pgfqpoint{1.189312in}{0.889324in}}{\pgfqpoint{1.183203in}{0.883216in}}%
\pgfpathcurveto{\pgfqpoint{1.177095in}{0.877108in}}{\pgfqpoint{1.173663in}{0.868822in}}{\pgfqpoint{1.173663in}{0.860184in}}%
\pgfpathcurveto{\pgfqpoint{1.173663in}{0.851546in}}{\pgfqpoint{1.177095in}{0.843260in}}{\pgfqpoint{1.183203in}{0.837152in}}%
\pgfpathcurveto{\pgfqpoint{1.189312in}{0.831044in}}{\pgfqpoint{1.197597in}{0.827612in}}{\pgfqpoint{1.206236in}{0.827612in}}%
\pgfpathlineto{\pgfqpoint{1.206236in}{0.827612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170508in}{0.789999in}}%
\pgfpathcurveto{\pgfqpoint{1.179146in}{0.789999in}}{\pgfqpoint{1.187432in}{0.793431in}}{\pgfqpoint{1.193540in}{0.799539in}}%
\pgfpathcurveto{\pgfqpoint{1.199648in}{0.805648in}}{\pgfqpoint{1.203080in}{0.813933in}}{\pgfqpoint{1.203080in}{0.822572in}}%
\pgfpathcurveto{\pgfqpoint{1.203080in}{0.831210in}}{\pgfqpoint{1.199648in}{0.839495in}}{\pgfqpoint{1.193540in}{0.845604in}}%
\pgfpathcurveto{\pgfqpoint{1.187432in}{0.851712in}}{\pgfqpoint{1.179146in}{0.855144in}}{\pgfqpoint{1.170508in}{0.855144in}}%
\pgfpathcurveto{\pgfqpoint{1.161870in}{0.855144in}}{\pgfqpoint{1.153584in}{0.851712in}}{\pgfqpoint{1.147476in}{0.845604in}}%
\pgfpathcurveto{\pgfqpoint{1.141368in}{0.839495in}}{\pgfqpoint{1.137936in}{0.831210in}}{\pgfqpoint{1.137936in}{0.822572in}}%
\pgfpathcurveto{\pgfqpoint{1.137936in}{0.813933in}}{\pgfqpoint{1.141368in}{0.805648in}}{\pgfqpoint{1.147476in}{0.799539in}}%
\pgfpathcurveto{\pgfqpoint{1.153584in}{0.793431in}}{\pgfqpoint{1.161870in}{0.789999in}}{\pgfqpoint{1.170508in}{0.789999in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{0.789999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239280in}{0.802218in}}%
\pgfpathcurveto{\pgfqpoint{1.247918in}{0.802218in}}{\pgfqpoint{1.256204in}{0.805650in}}{\pgfqpoint{1.262312in}{0.811758in}}%
\pgfpathcurveto{\pgfqpoint{1.268420in}{0.817866in}}{\pgfqpoint{1.271852in}{0.826152in}}{\pgfqpoint{1.271852in}{0.834790in}}%
\pgfpathcurveto{\pgfqpoint{1.271852in}{0.843429in}}{\pgfqpoint{1.268420in}{0.851714in}}{\pgfqpoint{1.262312in}{0.857823in}}%
\pgfpathcurveto{\pgfqpoint{1.256204in}{0.863931in}}{\pgfqpoint{1.247918in}{0.867363in}}{\pgfqpoint{1.239280in}{0.867363in}}%
\pgfpathcurveto{\pgfqpoint{1.230642in}{0.867363in}}{\pgfqpoint{1.222356in}{0.863931in}}{\pgfqpoint{1.216248in}{0.857823in}}%
\pgfpathcurveto{\pgfqpoint{1.210140in}{0.851714in}}{\pgfqpoint{1.206708in}{0.843429in}}{\pgfqpoint{1.206708in}{0.834790in}}%
\pgfpathcurveto{\pgfqpoint{1.206708in}{0.826152in}}{\pgfqpoint{1.210140in}{0.817866in}}{\pgfqpoint{1.216248in}{0.811758in}}%
\pgfpathcurveto{\pgfqpoint{1.222356in}{0.805650in}}{\pgfqpoint{1.230642in}{0.802218in}}{\pgfqpoint{1.239280in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{0.802218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220787in}{0.765843in}}%
\pgfpathcurveto{\pgfqpoint{1.229425in}{0.765843in}}{\pgfqpoint{1.237711in}{0.769275in}}{\pgfqpoint{1.243819in}{0.775383in}}%
\pgfpathcurveto{\pgfqpoint{1.249927in}{0.781491in}}{\pgfqpoint{1.253359in}{0.789777in}}{\pgfqpoint{1.253359in}{0.798415in}}%
\pgfpathcurveto{\pgfqpoint{1.253359in}{0.807053in}}{\pgfqpoint{1.249927in}{0.815339in}}{\pgfqpoint{1.243819in}{0.821447in}}%
\pgfpathcurveto{\pgfqpoint{1.237711in}{0.827555in}}{\pgfqpoint{1.229425in}{0.830987in}}{\pgfqpoint{1.220787in}{0.830987in}}%
\pgfpathcurveto{\pgfqpoint{1.212149in}{0.830987in}}{\pgfqpoint{1.203863in}{0.827555in}}{\pgfqpoint{1.197755in}{0.821447in}}%
\pgfpathcurveto{\pgfqpoint{1.191647in}{0.815339in}}{\pgfqpoint{1.188215in}{0.807053in}}{\pgfqpoint{1.188215in}{0.798415in}}%
\pgfpathcurveto{\pgfqpoint{1.188215in}{0.789777in}}{\pgfqpoint{1.191647in}{0.781491in}}{\pgfqpoint{1.197755in}{0.775383in}}%
\pgfpathcurveto{\pgfqpoint{1.203863in}{0.769275in}}{\pgfqpoint{1.212149in}{0.765843in}}{\pgfqpoint{1.220787in}{0.765843in}}%
\pgfpathlineto{\pgfqpoint{1.220787in}{0.765843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182933in}{0.825177in}}%
\pgfpathcurveto{\pgfqpoint{1.191571in}{0.825177in}}{\pgfqpoint{1.199857in}{0.828609in}}{\pgfqpoint{1.205965in}{0.834718in}}%
\pgfpathcurveto{\pgfqpoint{1.212073in}{0.840826in}}{\pgfqpoint{1.215505in}{0.849111in}}{\pgfqpoint{1.215505in}{0.857750in}}%
\pgfpathcurveto{\pgfqpoint{1.215505in}{0.866388in}}{\pgfqpoint{1.212073in}{0.874674in}}{\pgfqpoint{1.205965in}{0.880782in}}%
\pgfpathcurveto{\pgfqpoint{1.199857in}{0.886890in}}{\pgfqpoint{1.191571in}{0.890322in}}{\pgfqpoint{1.182933in}{0.890322in}}%
\pgfpathcurveto{\pgfqpoint{1.174294in}{0.890322in}}{\pgfqpoint{1.166009in}{0.886890in}}{\pgfqpoint{1.159901in}{0.880782in}}%
\pgfpathcurveto{\pgfqpoint{1.153792in}{0.874674in}}{\pgfqpoint{1.150360in}{0.866388in}}{\pgfqpoint{1.150360in}{0.857750in}}%
\pgfpathcurveto{\pgfqpoint{1.150360in}{0.849111in}}{\pgfqpoint{1.153792in}{0.840826in}}{\pgfqpoint{1.159901in}{0.834718in}}%
\pgfpathcurveto{\pgfqpoint{1.166009in}{0.828609in}}{\pgfqpoint{1.174294in}{0.825177in}}{\pgfqpoint{1.182933in}{0.825177in}}%
\pgfpathlineto{\pgfqpoint{1.182933in}{0.825177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119016in}{0.788072in}}%
\pgfpathcurveto{\pgfqpoint{1.127654in}{0.788072in}}{\pgfqpoint{1.135940in}{0.791504in}}{\pgfqpoint{1.142048in}{0.797613in}}%
\pgfpathcurveto{\pgfqpoint{1.148156in}{0.803721in}}{\pgfqpoint{1.151588in}{0.812007in}}{\pgfqpoint{1.151588in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.151588in}{0.829283in}}{\pgfqpoint{1.148156in}{0.837569in}}{\pgfqpoint{1.142048in}{0.843677in}}%
\pgfpathcurveto{\pgfqpoint{1.135940in}{0.849785in}}{\pgfqpoint{1.127654in}{0.853217in}}{\pgfqpoint{1.119016in}{0.853217in}}%
\pgfpathcurveto{\pgfqpoint{1.110378in}{0.853217in}}{\pgfqpoint{1.102092in}{0.849785in}}{\pgfqpoint{1.095984in}{0.843677in}}%
\pgfpathcurveto{\pgfqpoint{1.089876in}{0.837569in}}{\pgfqpoint{1.086444in}{0.829283in}}{\pgfqpoint{1.086444in}{0.820645in}}%
\pgfpathcurveto{\pgfqpoint{1.086444in}{0.812007in}}{\pgfqpoint{1.089876in}{0.803721in}}{\pgfqpoint{1.095984in}{0.797613in}}%
\pgfpathcurveto{\pgfqpoint{1.102092in}{0.791504in}}{\pgfqpoint{1.110378in}{0.788072in}}{\pgfqpoint{1.119016in}{0.788072in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{0.788072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.531670in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.531670in}}{\pgfqpoint{0.710196in}{0.535102in}}{\pgfqpoint{0.716304in}{0.541210in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.547319in}}{\pgfqpoint{0.725844in}{0.555604in}}{\pgfqpoint{0.725844in}{0.564243in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.572881in}}{\pgfqpoint{0.722412in}{0.581166in}}{\pgfqpoint{0.716304in}{0.587275in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.593383in}}{\pgfqpoint{0.701910in}{0.596815in}}{\pgfqpoint{0.693272in}{0.596815in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.596815in}}{\pgfqpoint{0.676348in}{0.593383in}}{\pgfqpoint{0.670240in}{0.587275in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.581166in}}{\pgfqpoint{0.660700in}{0.572881in}}{\pgfqpoint{0.660700in}{0.564243in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.555604in}}{\pgfqpoint{0.664132in}{0.547319in}}{\pgfqpoint{0.670240in}{0.541210in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.535102in}}{\pgfqpoint{0.684634in}{0.531670in}}{\pgfqpoint{0.693272in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.531670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.489854in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.489854in}}{\pgfqpoint{0.708356in}{0.493286in}}{\pgfqpoint{0.714464in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.505502in}}{\pgfqpoint{0.724004in}{0.513788in}}{\pgfqpoint{0.724004in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.531064in}}{\pgfqpoint{0.720572in}{0.539350in}}{\pgfqpoint{0.714464in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.551566in}}{\pgfqpoint{0.700070in}{0.554998in}}{\pgfqpoint{0.691432in}{0.554998in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.554998in}}{\pgfqpoint{0.674508in}{0.551566in}}{\pgfqpoint{0.668400in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.539350in}}{\pgfqpoint{0.658859in}{0.531064in}}{\pgfqpoint{0.658859in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.513788in}}{\pgfqpoint{0.662291in}{0.505502in}}{\pgfqpoint{0.668400in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.493286in}}{\pgfqpoint{0.682794in}{0.489854in}}{\pgfqpoint{0.691432in}{0.489854in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.489854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727002in}{0.580545in}}%
\pgfpathcurveto{\pgfqpoint{0.735640in}{0.580545in}}{\pgfqpoint{0.743926in}{0.583977in}}{\pgfqpoint{0.750034in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.756142in}{0.596193in}}{\pgfqpoint{0.759574in}{0.604479in}}{\pgfqpoint{0.759574in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.759574in}{0.621755in}}{\pgfqpoint{0.756142in}{0.630041in}}{\pgfqpoint{0.750034in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.743926in}{0.642257in}}{\pgfqpoint{0.735640in}{0.645690in}}{\pgfqpoint{0.727002in}{0.645690in}}%
\pgfpathcurveto{\pgfqpoint{0.718364in}{0.645690in}}{\pgfqpoint{0.710078in}{0.642257in}}{\pgfqpoint{0.703970in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.697862in}{0.630041in}}{\pgfqpoint{0.694429in}{0.621755in}}{\pgfqpoint{0.694429in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.694429in}{0.604479in}}{\pgfqpoint{0.697862in}{0.596193in}}{\pgfqpoint{0.703970in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.710078in}{0.583977in}}{\pgfqpoint{0.718364in}{0.580545in}}{\pgfqpoint{0.727002in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{0.727002in}{0.580545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683759in}{0.544771in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.544771in}}{\pgfqpoint{0.700683in}{0.548203in}}{\pgfqpoint{0.706791in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.712899in}{0.560420in}}{\pgfqpoint{0.716332in}{0.568705in}}{\pgfqpoint{0.716332in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.716332in}{0.585982in}}{\pgfqpoint{0.712899in}{0.594267in}}{\pgfqpoint{0.706791in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.700683in}{0.606484in}}{\pgfqpoint{0.692397in}{0.609916in}}{\pgfqpoint{0.683759in}{0.609916in}}%
\pgfpathcurveto{\pgfqpoint{0.675121in}{0.609916in}}{\pgfqpoint{0.666835in}{0.606484in}}{\pgfqpoint{0.660727in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.654619in}{0.594267in}}{\pgfqpoint{0.651187in}{0.585982in}}{\pgfqpoint{0.651187in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.651187in}{0.568705in}}{\pgfqpoint{0.654619in}{0.560420in}}{\pgfqpoint{0.660727in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.666835in}{0.548203in}}{\pgfqpoint{0.675121in}{0.544771in}}{\pgfqpoint{0.683759in}{0.544771in}}%
\pgfpathlineto{\pgfqpoint{0.683759in}{0.544771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770511in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.779149in}{0.478135in}}{\pgfqpoint{0.787435in}{0.481567in}}{\pgfqpoint{0.793543in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.799651in}{0.493783in}}{\pgfqpoint{0.803083in}{0.502069in}}{\pgfqpoint{0.803083in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.803083in}{0.519346in}}{\pgfqpoint{0.799651in}{0.527631in}}{\pgfqpoint{0.793543in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.787435in}{0.539848in}}{\pgfqpoint{0.779149in}{0.543280in}}{\pgfqpoint{0.770511in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.761873in}{0.543280in}}{\pgfqpoint{0.753587in}{0.539848in}}{\pgfqpoint{0.747479in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.741371in}{0.527631in}}{\pgfqpoint{0.737939in}{0.519346in}}{\pgfqpoint{0.737939in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.737939in}{0.502069in}}{\pgfqpoint{0.741371in}{0.493783in}}{\pgfqpoint{0.747479in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.753587in}{0.481567in}}{\pgfqpoint{0.761873in}{0.478135in}}{\pgfqpoint{0.770511in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.478135in}}{\pgfqpoint{0.757965in}{0.481567in}}{\pgfqpoint{0.764073in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.493783in}}{\pgfqpoint{0.773614in}{0.502069in}}{\pgfqpoint{0.773614in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.519346in}}{\pgfqpoint{0.770182in}{0.527631in}}{\pgfqpoint{0.764073in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.539848in}}{\pgfqpoint{0.749680in}{0.543280in}}{\pgfqpoint{0.741041in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.543280in}}{\pgfqpoint{0.724117in}{0.539848in}}{\pgfqpoint{0.718009in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.527631in}}{\pgfqpoint{0.708469in}{0.519346in}}{\pgfqpoint{0.708469in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.502069in}}{\pgfqpoint{0.711901in}{0.493783in}}{\pgfqpoint{0.718009in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.481567in}}{\pgfqpoint{0.732403in}{0.478135in}}{\pgfqpoint{0.741041in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698621in}{0.577055in}}%
\pgfpathcurveto{\pgfqpoint{0.707259in}{0.577055in}}{\pgfqpoint{0.715545in}{0.580487in}}{\pgfqpoint{0.721653in}{0.586595in}}%
\pgfpathcurveto{\pgfqpoint{0.727761in}{0.592704in}}{\pgfqpoint{0.731193in}{0.600989in}}{\pgfqpoint{0.731193in}{0.609627in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.618266in}}{\pgfqpoint{0.727761in}{0.626551in}}{\pgfqpoint{0.721653in}{0.632660in}}%
\pgfpathcurveto{\pgfqpoint{0.715545in}{0.638768in}}{\pgfqpoint{0.707259in}{0.642200in}}{\pgfqpoint{0.698621in}{0.642200in}}%
\pgfpathcurveto{\pgfqpoint{0.689982in}{0.642200in}}{\pgfqpoint{0.681697in}{0.638768in}}{\pgfqpoint{0.675589in}{0.632660in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.626551in}}{\pgfqpoint{0.666048in}{0.618266in}}{\pgfqpoint{0.666048in}{0.609627in}}%
\pgfpathcurveto{\pgfqpoint{0.666048in}{0.600989in}}{\pgfqpoint{0.669480in}{0.592704in}}{\pgfqpoint{0.675589in}{0.586595in}}%
\pgfpathcurveto{\pgfqpoint{0.681697in}{0.580487in}}{\pgfqpoint{0.689982in}{0.577055in}}{\pgfqpoint{0.698621in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{0.698621in}{0.577055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.569450in}}{\pgfqpoint{0.676459in}{0.572882in}}{\pgfqpoint{0.682567in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.585099in}}{\pgfqpoint{0.692107in}{0.593384in}}{\pgfqpoint{0.692107in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.610661in}}{\pgfqpoint{0.688675in}{0.618946in}}{\pgfqpoint{0.682567in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.631163in}}{\pgfqpoint{0.668173in}{0.634595in}}{\pgfqpoint{0.659535in}{0.634595in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.634595in}}{\pgfqpoint{0.642611in}{0.631163in}}{\pgfqpoint{0.636503in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.618946in}}{\pgfqpoint{0.626962in}{0.610661in}}{\pgfqpoint{0.626962in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.593384in}}{\pgfqpoint{0.630394in}{0.585099in}}{\pgfqpoint{0.636503in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.572882in}}{\pgfqpoint{0.650897in}{0.569450in}}{\pgfqpoint{0.659535in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.569450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667814in}{0.562919in}}%
\pgfpathcurveto{\pgfqpoint{0.676452in}{0.562919in}}{\pgfqpoint{0.684738in}{0.566351in}}{\pgfqpoint{0.690846in}{0.572459in}}%
\pgfpathcurveto{\pgfqpoint{0.696954in}{0.578568in}}{\pgfqpoint{0.700386in}{0.586853in}}{\pgfqpoint{0.700386in}{0.595491in}}%
\pgfpathcurveto{\pgfqpoint{0.700386in}{0.604130in}}{\pgfqpoint{0.696954in}{0.612415in}}{\pgfqpoint{0.690846in}{0.618524in}}%
\pgfpathcurveto{\pgfqpoint{0.684738in}{0.624632in}}{\pgfqpoint{0.676452in}{0.628064in}}{\pgfqpoint{0.667814in}{0.628064in}}%
\pgfpathcurveto{\pgfqpoint{0.659176in}{0.628064in}}{\pgfqpoint{0.650890in}{0.624632in}}{\pgfqpoint{0.644782in}{0.618524in}}%
\pgfpathcurveto{\pgfqpoint{0.638674in}{0.612415in}}{\pgfqpoint{0.635242in}{0.604130in}}{\pgfqpoint{0.635242in}{0.595491in}}%
\pgfpathcurveto{\pgfqpoint{0.635242in}{0.586853in}}{\pgfqpoint{0.638674in}{0.578568in}}{\pgfqpoint{0.644782in}{0.572459in}}%
\pgfpathcurveto{\pgfqpoint{0.650890in}{0.566351in}}{\pgfqpoint{0.659176in}{0.562919in}}{\pgfqpoint{0.667814in}{0.562919in}}%
\pgfpathlineto{\pgfqpoint{0.667814in}{0.562919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.524587in}}{\pgfqpoint{0.645664in}{0.528019in}}{\pgfqpoint{0.651773in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.540235in}}{\pgfqpoint{0.661313in}{0.548521in}}{\pgfqpoint{0.661313in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.565797in}}{\pgfqpoint{0.657881in}{0.574083in}}{\pgfqpoint{0.651773in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.586300in}}{\pgfqpoint{0.637379in}{0.589732in}}{\pgfqpoint{0.628740in}{0.589732in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.589732in}}{\pgfqpoint{0.611817in}{0.586300in}}{\pgfqpoint{0.605708in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.574083in}}{\pgfqpoint{0.596168in}{0.565797in}}{\pgfqpoint{0.596168in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.548521in}}{\pgfqpoint{0.599600in}{0.540235in}}{\pgfqpoint{0.605708in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.528019in}}{\pgfqpoint{0.620102in}{0.524587in}}{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696866in}{0.560109in}}%
\pgfpathcurveto{\pgfqpoint{0.705504in}{0.560109in}}{\pgfqpoint{0.713789in}{0.563541in}}{\pgfqpoint{0.719898in}{0.569649in}}%
\pgfpathcurveto{\pgfqpoint{0.726006in}{0.575757in}}{\pgfqpoint{0.729438in}{0.584043in}}{\pgfqpoint{0.729438in}{0.592681in}}%
\pgfpathcurveto{\pgfqpoint{0.729438in}{0.601319in}}{\pgfqpoint{0.726006in}{0.609605in}}{\pgfqpoint{0.719898in}{0.615713in}}%
\pgfpathcurveto{\pgfqpoint{0.713789in}{0.621822in}}{\pgfqpoint{0.705504in}{0.625254in}}{\pgfqpoint{0.696866in}{0.625254in}}%
\pgfpathcurveto{\pgfqpoint{0.688227in}{0.625254in}}{\pgfqpoint{0.679942in}{0.621822in}}{\pgfqpoint{0.673833in}{0.615713in}}%
\pgfpathcurveto{\pgfqpoint{0.667725in}{0.609605in}}{\pgfqpoint{0.664293in}{0.601319in}}{\pgfqpoint{0.664293in}{0.592681in}}%
\pgfpathcurveto{\pgfqpoint{0.664293in}{0.584043in}}{\pgfqpoint{0.667725in}{0.575757in}}{\pgfqpoint{0.673833in}{0.569649in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{0.563541in}}{\pgfqpoint{0.688227in}{0.560109in}}{\pgfqpoint{0.696866in}{0.560109in}}%
\pgfpathlineto{\pgfqpoint{0.696866in}{0.560109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.528813in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.528813in}}{\pgfqpoint{0.666197in}{0.532245in}}{\pgfqpoint{0.672305in}{0.538353in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.544461in}}{\pgfqpoint{0.681845in}{0.552747in}}{\pgfqpoint{0.681845in}{0.561385in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.570024in}}{\pgfqpoint{0.678413in}{0.578309in}}{\pgfqpoint{0.672305in}{0.584417in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.590526in}}{\pgfqpoint{0.657911in}{0.593958in}}{\pgfqpoint{0.649273in}{0.593958in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.593958in}}{\pgfqpoint{0.632349in}{0.590526in}}{\pgfqpoint{0.626241in}{0.584417in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.578309in}}{\pgfqpoint{0.616701in}{0.570024in}}{\pgfqpoint{0.616701in}{0.561385in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.552747in}}{\pgfqpoint{0.620133in}{0.544461in}}{\pgfqpoint{0.626241in}{0.538353in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.532245in}}{\pgfqpoint{0.640635in}{0.528813in}}{\pgfqpoint{0.649273in}{0.528813in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.528813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715584in}{0.509143in}}%
\pgfpathcurveto{\pgfqpoint{0.724222in}{0.509143in}}{\pgfqpoint{0.732508in}{0.512575in}}{\pgfqpoint{0.738616in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.744724in}{0.524791in}}{\pgfqpoint{0.748156in}{0.533077in}}{\pgfqpoint{0.748156in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.748156in}{0.550353in}}{\pgfqpoint{0.744724in}{0.558639in}}{\pgfqpoint{0.738616in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.732508in}{0.570856in}}{\pgfqpoint{0.724222in}{0.574288in}}{\pgfqpoint{0.715584in}{0.574288in}}%
\pgfpathcurveto{\pgfqpoint{0.706945in}{0.574288in}}{\pgfqpoint{0.698660in}{0.570856in}}{\pgfqpoint{0.692551in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.686443in}{0.558639in}}{\pgfqpoint{0.683011in}{0.550353in}}{\pgfqpoint{0.683011in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.683011in}{0.533077in}}{\pgfqpoint{0.686443in}{0.524791in}}{\pgfqpoint{0.692551in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.698660in}{0.512575in}}{\pgfqpoint{0.706945in}{0.509143in}}{\pgfqpoint{0.715584in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{0.715584in}{0.509143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.488773in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.488773in}}{\pgfqpoint{0.708356in}{0.492205in}}{\pgfqpoint{0.714464in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.504422in}}{\pgfqpoint{0.724004in}{0.512707in}}{\pgfqpoint{0.724004in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.529984in}}{\pgfqpoint{0.720572in}{0.538270in}}{\pgfqpoint{0.714464in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.550486in}}{\pgfqpoint{0.700070in}{0.553918in}}{\pgfqpoint{0.691432in}{0.553918in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.553918in}}{\pgfqpoint{0.674508in}{0.550486in}}{\pgfqpoint{0.668400in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.538270in}}{\pgfqpoint{0.658859in}{0.529984in}}{\pgfqpoint{0.658859in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.512707in}}{\pgfqpoint{0.662291in}{0.504422in}}{\pgfqpoint{0.668400in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.492205in}}{\pgfqpoint{0.682794in}{0.488773in}}{\pgfqpoint{0.691432in}{0.488773in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.488773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.565281in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.565281in}}{\pgfqpoint{0.708356in}{0.568713in}}{\pgfqpoint{0.714464in}{0.574821in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.580930in}}{\pgfqpoint{0.724004in}{0.589215in}}{\pgfqpoint{0.724004in}{0.597854in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.606492in}}{\pgfqpoint{0.720572in}{0.614778in}}{\pgfqpoint{0.714464in}{0.620886in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.626994in}}{\pgfqpoint{0.700070in}{0.630426in}}{\pgfqpoint{0.691432in}{0.630426in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.630426in}}{\pgfqpoint{0.674508in}{0.626994in}}{\pgfqpoint{0.668400in}{0.620886in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.614778in}}{\pgfqpoint{0.658859in}{0.606492in}}{\pgfqpoint{0.658859in}{0.597854in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.589215in}}{\pgfqpoint{0.662291in}{0.580930in}}{\pgfqpoint{0.668400in}{0.574821in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.568713in}}{\pgfqpoint{0.682794in}{0.565281in}}{\pgfqpoint{0.691432in}{0.565281in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.565281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630336in}{0.524587in}}%
\pgfpathcurveto{\pgfqpoint{0.638974in}{0.524587in}}{\pgfqpoint{0.647260in}{0.528019in}}{\pgfqpoint{0.653368in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.659476in}{0.540235in}}{\pgfqpoint{0.662908in}{0.548521in}}{\pgfqpoint{0.662908in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.662908in}{0.565797in}}{\pgfqpoint{0.659476in}{0.574083in}}{\pgfqpoint{0.653368in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.647260in}{0.586300in}}{\pgfqpoint{0.638974in}{0.589732in}}{\pgfqpoint{0.630336in}{0.589732in}}%
\pgfpathcurveto{\pgfqpoint{0.621698in}{0.589732in}}{\pgfqpoint{0.613412in}{0.586300in}}{\pgfqpoint{0.607304in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.601196in}{0.574083in}}{\pgfqpoint{0.597764in}{0.565797in}}{\pgfqpoint{0.597764in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.597764in}{0.548521in}}{\pgfqpoint{0.601196in}{0.540235in}}{\pgfqpoint{0.607304in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.613412in}{0.528019in}}{\pgfqpoint{0.621698in}{0.524587in}}{\pgfqpoint{0.630336in}{0.524587in}}%
\pgfpathlineto{\pgfqpoint{0.630336in}{0.524587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870506in}{0.622293in}}%
\pgfpathcurveto{\pgfqpoint{0.879145in}{0.622293in}}{\pgfqpoint{0.887430in}{0.625725in}}{\pgfqpoint{0.893539in}{0.631833in}}%
\pgfpathcurveto{\pgfqpoint{0.899647in}{0.637942in}}{\pgfqpoint{0.903079in}{0.646227in}}{\pgfqpoint{0.903079in}{0.654865in}}%
\pgfpathcurveto{\pgfqpoint{0.903079in}{0.663504in}}{\pgfqpoint{0.899647in}{0.671789in}}{\pgfqpoint{0.893539in}{0.677898in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.684006in}}{\pgfqpoint{0.879145in}{0.687438in}}{\pgfqpoint{0.870506in}{0.687438in}}%
\pgfpathcurveto{\pgfqpoint{0.861868in}{0.687438in}}{\pgfqpoint{0.853582in}{0.684006in}}{\pgfqpoint{0.847474in}{0.677898in}}%
\pgfpathcurveto{\pgfqpoint{0.841366in}{0.671789in}}{\pgfqpoint{0.837934in}{0.663504in}}{\pgfqpoint{0.837934in}{0.654865in}}%
\pgfpathcurveto{\pgfqpoint{0.837934in}{0.646227in}}{\pgfqpoint{0.841366in}{0.637942in}}{\pgfqpoint{0.847474in}{0.631833in}}%
\pgfpathcurveto{\pgfqpoint{0.853582in}{0.625725in}}{\pgfqpoint{0.861868in}{0.622293in}}{\pgfqpoint{0.870506in}{0.622293in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.622293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853241in}{0.578420in}}%
\pgfpathcurveto{\pgfqpoint{0.861879in}{0.578420in}}{\pgfqpoint{0.870165in}{0.581852in}}{\pgfqpoint{0.876273in}{0.587960in}}%
\pgfpathcurveto{\pgfqpoint{0.882381in}{0.594068in}}{\pgfqpoint{0.885813in}{0.602354in}}{\pgfqpoint{0.885813in}{0.610992in}}%
\pgfpathcurveto{\pgfqpoint{0.885813in}{0.619630in}}{\pgfqpoint{0.882381in}{0.627916in}}{\pgfqpoint{0.876273in}{0.634024in}}%
\pgfpathcurveto{\pgfqpoint{0.870165in}{0.640132in}}{\pgfqpoint{0.861879in}{0.643565in}}{\pgfqpoint{0.853241in}{0.643565in}}%
\pgfpathcurveto{\pgfqpoint{0.844603in}{0.643565in}}{\pgfqpoint{0.836317in}{0.640132in}}{\pgfqpoint{0.830209in}{0.634024in}}%
\pgfpathcurveto{\pgfqpoint{0.824101in}{0.627916in}}{\pgfqpoint{0.820669in}{0.619630in}}{\pgfqpoint{0.820669in}{0.610992in}}%
\pgfpathcurveto{\pgfqpoint{0.820669in}{0.602354in}}{\pgfqpoint{0.824101in}{0.594068in}}{\pgfqpoint{0.830209in}{0.587960in}}%
\pgfpathcurveto{\pgfqpoint{0.836317in}{0.581852in}}{\pgfqpoint{0.844603in}{0.578420in}}{\pgfqpoint{0.853241in}{0.578420in}}%
\pgfpathlineto{\pgfqpoint{0.853241in}{0.578420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880305in}{0.663699in}}%
\pgfpathcurveto{\pgfqpoint{0.888943in}{0.663699in}}{\pgfqpoint{0.897228in}{0.667131in}}{\pgfqpoint{0.903337in}{0.673239in}}%
\pgfpathcurveto{\pgfqpoint{0.909445in}{0.679347in}}{\pgfqpoint{0.912877in}{0.687633in}}{\pgfqpoint{0.912877in}{0.696271in}}%
\pgfpathcurveto{\pgfqpoint{0.912877in}{0.704910in}}{\pgfqpoint{0.909445in}{0.713195in}}{\pgfqpoint{0.903337in}{0.719303in}}%
\pgfpathcurveto{\pgfqpoint{0.897228in}{0.725412in}}{\pgfqpoint{0.888943in}{0.728844in}}{\pgfqpoint{0.880305in}{0.728844in}}%
\pgfpathcurveto{\pgfqpoint{0.871666in}{0.728844in}}{\pgfqpoint{0.863381in}{0.725412in}}{\pgfqpoint{0.857272in}{0.719303in}}%
\pgfpathcurveto{\pgfqpoint{0.851164in}{0.713195in}}{\pgfqpoint{0.847732in}{0.704910in}}{\pgfqpoint{0.847732in}{0.696271in}}%
\pgfpathcurveto{\pgfqpoint{0.847732in}{0.687633in}}{\pgfqpoint{0.851164in}{0.679347in}}{\pgfqpoint{0.857272in}{0.673239in}}%
\pgfpathcurveto{\pgfqpoint{0.863381in}{0.667131in}}{\pgfqpoint{0.871666in}{0.663699in}}{\pgfqpoint{0.880305in}{0.663699in}}%
\pgfpathlineto{\pgfqpoint{0.880305in}{0.663699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851430in}{0.636115in}}%
\pgfpathcurveto{\pgfqpoint{0.860068in}{0.636115in}}{\pgfqpoint{0.868354in}{0.639547in}}{\pgfqpoint{0.874462in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.880570in}{0.651763in}}{\pgfqpoint{0.884002in}{0.660049in}}{\pgfqpoint{0.884002in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.884002in}{0.677326in}}{\pgfqpoint{0.880570in}{0.685611in}}{\pgfqpoint{0.874462in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.868354in}{0.697828in}}{\pgfqpoint{0.860068in}{0.701260in}}{\pgfqpoint{0.851430in}{0.701260in}}%
\pgfpathcurveto{\pgfqpoint{0.842792in}{0.701260in}}{\pgfqpoint{0.834506in}{0.697828in}}{\pgfqpoint{0.828398in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.822290in}{0.685611in}}{\pgfqpoint{0.818858in}{0.677326in}}{\pgfqpoint{0.818858in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.818858in}{0.660049in}}{\pgfqpoint{0.822290in}{0.651763in}}{\pgfqpoint{0.828398in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.834506in}{0.639547in}}{\pgfqpoint{0.842792in}{0.636115in}}{\pgfqpoint{0.851430in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{0.851430in}{0.636115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950738in}{0.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.959376in}{0.569450in}}{\pgfqpoint{0.967662in}{0.572882in}}{\pgfqpoint{0.973770in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.979878in}{0.585099in}}{\pgfqpoint{0.983310in}{0.593384in}}{\pgfqpoint{0.983310in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.983310in}{0.610661in}}{\pgfqpoint{0.979878in}{0.618946in}}{\pgfqpoint{0.973770in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.967662in}{0.631163in}}{\pgfqpoint{0.959376in}{0.634595in}}{\pgfqpoint{0.950738in}{0.634595in}}%
\pgfpathcurveto{\pgfqpoint{0.942100in}{0.634595in}}{\pgfqpoint{0.933814in}{0.631163in}}{\pgfqpoint{0.927706in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.921598in}{0.618946in}}{\pgfqpoint{0.918166in}{0.610661in}}{\pgfqpoint{0.918166in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.918166in}{0.593384in}}{\pgfqpoint{0.921598in}{0.585099in}}{\pgfqpoint{0.927706in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.933814in}{0.572882in}}{\pgfqpoint{0.942100in}{0.569450in}}{\pgfqpoint{0.950738in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.569450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917086in}{0.553297in}}%
\pgfpathcurveto{\pgfqpoint{0.925724in}{0.553297in}}{\pgfqpoint{0.934010in}{0.556729in}}{\pgfqpoint{0.940118in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.946226in}{0.568945in}}{\pgfqpoint{0.949658in}{0.577231in}}{\pgfqpoint{0.949658in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.949658in}{0.594508in}}{\pgfqpoint{0.946226in}{0.602793in}}{\pgfqpoint{0.940118in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.934010in}{0.615010in}}{\pgfqpoint{0.925724in}{0.618442in}}{\pgfqpoint{0.917086in}{0.618442in}}%
\pgfpathcurveto{\pgfqpoint{0.908448in}{0.618442in}}{\pgfqpoint{0.900162in}{0.615010in}}{\pgfqpoint{0.894054in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.887946in}{0.602793in}}{\pgfqpoint{0.884514in}{0.594508in}}{\pgfqpoint{0.884514in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.884514in}{0.577231in}}{\pgfqpoint{0.887946in}{0.568945in}}{\pgfqpoint{0.894054in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.900162in}{0.556729in}}{\pgfqpoint{0.908448in}{0.553297in}}{\pgfqpoint{0.917086in}{0.553297in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.553297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.665326in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.665326in}}{\pgfqpoint{0.864171in}{0.668758in}}{\pgfqpoint{0.870279in}{0.674866in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.680975in}}{\pgfqpoint{0.879820in}{0.689260in}}{\pgfqpoint{0.879820in}{0.697899in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.706537in}}{\pgfqpoint{0.876388in}{0.714823in}}{\pgfqpoint{0.870279in}{0.720931in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.727039in}}{\pgfqpoint{0.855886in}{0.730471in}}{\pgfqpoint{0.847247in}{0.730471in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.730471in}}{\pgfqpoint{0.830323in}{0.727039in}}{\pgfqpoint{0.824215in}{0.720931in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.714823in}}{\pgfqpoint{0.814675in}{0.706537in}}{\pgfqpoint{0.814675in}{0.697899in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.689260in}}{\pgfqpoint{0.818107in}{0.680975in}}{\pgfqpoint{0.824215in}{0.674866in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.668758in}}{\pgfqpoint{0.838609in}{0.665326in}}{\pgfqpoint{0.847247in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.665326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805400in}{0.639230in}}%
\pgfpathcurveto{\pgfqpoint{0.814038in}{0.639230in}}{\pgfqpoint{0.822324in}{0.642662in}}{\pgfqpoint{0.828432in}{0.648770in}}%
\pgfpathcurveto{\pgfqpoint{0.834540in}{0.654878in}}{\pgfqpoint{0.837972in}{0.663164in}}{\pgfqpoint{0.837972in}{0.671802in}}%
\pgfpathcurveto{\pgfqpoint{0.837972in}{0.680441in}}{\pgfqpoint{0.834540in}{0.688726in}}{\pgfqpoint{0.828432in}{0.694835in}}%
\pgfpathcurveto{\pgfqpoint{0.822324in}{0.700943in}}{\pgfqpoint{0.814038in}{0.704375in}}{\pgfqpoint{0.805400in}{0.704375in}}%
\pgfpathcurveto{\pgfqpoint{0.796762in}{0.704375in}}{\pgfqpoint{0.788476in}{0.700943in}}{\pgfqpoint{0.782368in}{0.694835in}}%
\pgfpathcurveto{\pgfqpoint{0.776259in}{0.688726in}}{\pgfqpoint{0.772827in}{0.680441in}}{\pgfqpoint{0.772827in}{0.671802in}}%
\pgfpathcurveto{\pgfqpoint{0.772827in}{0.663164in}}{\pgfqpoint{0.776259in}{0.654878in}}{\pgfqpoint{0.782368in}{0.648770in}}%
\pgfpathcurveto{\pgfqpoint{0.788476in}{0.642662in}}{\pgfqpoint{0.796762in}{0.639230in}}{\pgfqpoint{0.805400in}{0.639230in}}%
\pgfpathlineto{\pgfqpoint{0.805400in}{0.639230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{0.650104in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{0.650104in}}{\pgfqpoint{0.794188in}{0.653536in}}{\pgfqpoint{0.800296in}{0.659645in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{0.665753in}}{\pgfqpoint{0.809836in}{0.674038in}}{\pgfqpoint{0.809836in}{0.682677in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{0.691315in}}{\pgfqpoint{0.806404in}{0.699601in}}{\pgfqpoint{0.800296in}{0.705709in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{0.711817in}}{\pgfqpoint{0.785902in}{0.715249in}}{\pgfqpoint{0.777264in}{0.715249in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{0.715249in}}{\pgfqpoint{0.760340in}{0.711817in}}{\pgfqpoint{0.754231in}{0.705709in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{0.699601in}}{\pgfqpoint{0.744691in}{0.691315in}}{\pgfqpoint{0.744691in}{0.682677in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{0.674038in}}{\pgfqpoint{0.748123in}{0.665753in}}{\pgfqpoint{0.754231in}{0.659645in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{0.653536in}}{\pgfqpoint{0.768625in}{0.650104in}}{\pgfqpoint{0.777264in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{0.650104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.617917in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.617917in}}{\pgfqpoint{0.816003in}{0.621349in}}{\pgfqpoint{0.822112in}{0.627457in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.633566in}}{\pgfqpoint{0.831652in}{0.641851in}}{\pgfqpoint{0.831652in}{0.650489in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.659128in}}{\pgfqpoint{0.828220in}{0.667413in}}{\pgfqpoint{0.822112in}{0.673522in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.679630in}}{\pgfqpoint{0.807718in}{0.683062in}}{\pgfqpoint{0.799080in}{0.683062in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.683062in}}{\pgfqpoint{0.782156in}{0.679630in}}{\pgfqpoint{0.776047in}{0.673522in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.667413in}}{\pgfqpoint{0.766507in}{0.659128in}}{\pgfqpoint{0.766507in}{0.650489in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.641851in}}{\pgfqpoint{0.769939in}{0.633566in}}{\pgfqpoint{0.776047in}{0.627457in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.621349in}}{\pgfqpoint{0.790441in}{0.617917in}}{\pgfqpoint{0.799080in}{0.617917in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.617917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.659632in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.659632in}}{\pgfqpoint{0.894540in}{0.663064in}}{\pgfqpoint{0.900648in}{0.669172in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.675280in}}{\pgfqpoint{0.910188in}{0.683566in}}{\pgfqpoint{0.910188in}{0.692204in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.700843in}}{\pgfqpoint{0.906756in}{0.709128in}}{\pgfqpoint{0.900648in}{0.715236in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.721345in}}{\pgfqpoint{0.886254in}{0.724777in}}{\pgfqpoint{0.877616in}{0.724777in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.724777in}}{\pgfqpoint{0.860692in}{0.721345in}}{\pgfqpoint{0.854584in}{0.715236in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.709128in}}{\pgfqpoint{0.845043in}{0.700843in}}{\pgfqpoint{0.845043in}{0.692204in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.683566in}}{\pgfqpoint{0.848475in}{0.675280in}}{\pgfqpoint{0.854584in}{0.669172in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.663064in}}{\pgfqpoint{0.868977in}{0.659632in}}{\pgfqpoint{0.877616in}{0.659632in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.659632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{0.614927in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{0.614927in}}{\pgfqpoint{0.828312in}{0.618359in}}{\pgfqpoint{0.834420in}{0.624467in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{0.630575in}}{\pgfqpoint{0.843961in}{0.638861in}}{\pgfqpoint{0.843961in}{0.647499in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{0.656138in}}{\pgfqpoint{0.840529in}{0.664423in}}{\pgfqpoint{0.834420in}{0.670531in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{0.676640in}}{\pgfqpoint{0.820027in}{0.680072in}}{\pgfqpoint{0.811388in}{0.680072in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{0.680072in}}{\pgfqpoint{0.794464in}{0.676640in}}{\pgfqpoint{0.788356in}{0.670531in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{0.664423in}}{\pgfqpoint{0.778816in}{0.656138in}}{\pgfqpoint{0.778816in}{0.647499in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{0.638861in}}{\pgfqpoint{0.782248in}{0.630575in}}{\pgfqpoint{0.788356in}{0.624467in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.618359in}}{\pgfqpoint{0.802750in}{0.614927in}}{\pgfqpoint{0.811388in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{0.614927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.605552in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.605552in}}{\pgfqpoint{0.902761in}{0.608984in}}{\pgfqpoint{0.908869in}{0.615093in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.621201in}}{\pgfqpoint{0.918409in}{0.629486in}}{\pgfqpoint{0.918409in}{0.638125in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.646763in}}{\pgfqpoint{0.914977in}{0.655049in}}{\pgfqpoint{0.908869in}{0.661157in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.667265in}}{\pgfqpoint{0.894475in}{0.670697in}}{\pgfqpoint{0.885837in}{0.670697in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.670697in}}{\pgfqpoint{0.868913in}{0.667265in}}{\pgfqpoint{0.862805in}{0.661157in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.655049in}}{\pgfqpoint{0.853265in}{0.646763in}}{\pgfqpoint{0.853265in}{0.638125in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.629486in}}{\pgfqpoint{0.856697in}{0.621201in}}{\pgfqpoint{0.862805in}{0.615093in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.608984in}}{\pgfqpoint{0.877199in}{0.605552in}}{\pgfqpoint{0.885837in}{0.605552in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.605552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863336in}{0.577877in}}%
\pgfpathcurveto{\pgfqpoint{0.871975in}{0.577877in}}{\pgfqpoint{0.880260in}{0.581309in}}{\pgfqpoint{0.886368in}{0.587418in}}%
\pgfpathcurveto{\pgfqpoint{0.892477in}{0.593526in}}{\pgfqpoint{0.895909in}{0.601811in}}{\pgfqpoint{0.895909in}{0.610450in}}%
\pgfpathcurveto{\pgfqpoint{0.895909in}{0.619088in}}{\pgfqpoint{0.892477in}{0.627374in}}{\pgfqpoint{0.886368in}{0.633482in}}%
\pgfpathcurveto{\pgfqpoint{0.880260in}{0.639590in}}{\pgfqpoint{0.871975in}{0.643022in}}{\pgfqpoint{0.863336in}{0.643022in}}%
\pgfpathcurveto{\pgfqpoint{0.854698in}{0.643022in}}{\pgfqpoint{0.846412in}{0.639590in}}{\pgfqpoint{0.840304in}{0.633482in}}%
\pgfpathcurveto{\pgfqpoint{0.834196in}{0.627374in}}{\pgfqpoint{0.830764in}{0.619088in}}{\pgfqpoint{0.830764in}{0.610450in}}%
\pgfpathcurveto{\pgfqpoint{0.830764in}{0.601811in}}{\pgfqpoint{0.834196in}{0.593526in}}{\pgfqpoint{0.840304in}{0.587418in}}%
\pgfpathcurveto{\pgfqpoint{0.846412in}{0.581309in}}{\pgfqpoint{0.854698in}{0.577877in}}{\pgfqpoint{0.863336in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{0.863336in}{0.577877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843884in}{0.637745in}}%
\pgfpathcurveto{\pgfqpoint{0.852523in}{0.637745in}}{\pgfqpoint{0.860808in}{0.641177in}}{\pgfqpoint{0.866917in}{0.647285in}}%
\pgfpathcurveto{\pgfqpoint{0.873025in}{0.653394in}}{\pgfqpoint{0.876457in}{0.661679in}}{\pgfqpoint{0.876457in}{0.670317in}}%
\pgfpathcurveto{\pgfqpoint{0.876457in}{0.678956in}}{\pgfqpoint{0.873025in}{0.687241in}}{\pgfqpoint{0.866917in}{0.693350in}}%
\pgfpathcurveto{\pgfqpoint{0.860808in}{0.699458in}}{\pgfqpoint{0.852523in}{0.702890in}}{\pgfqpoint{0.843884in}{0.702890in}}%
\pgfpathcurveto{\pgfqpoint{0.835246in}{0.702890in}}{\pgfqpoint{0.826961in}{0.699458in}}{\pgfqpoint{0.820852in}{0.693350in}}%
\pgfpathcurveto{\pgfqpoint{0.814744in}{0.687241in}}{\pgfqpoint{0.811312in}{0.678956in}}{\pgfqpoint{0.811312in}{0.670317in}}%
\pgfpathcurveto{\pgfqpoint{0.811312in}{0.661679in}}{\pgfqpoint{0.814744in}{0.653394in}}{\pgfqpoint{0.820852in}{0.647285in}}%
\pgfpathcurveto{\pgfqpoint{0.826961in}{0.641177in}}{\pgfqpoint{0.835246in}{0.637745in}}{\pgfqpoint{0.843884in}{0.637745in}}%
\pgfpathlineto{\pgfqpoint{0.843884in}{0.637745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785687in}{0.587708in}}%
\pgfpathcurveto{\pgfqpoint{0.794325in}{0.587708in}}{\pgfqpoint{0.802611in}{0.591140in}}{\pgfqpoint{0.808719in}{0.597248in}}%
\pgfpathcurveto{\pgfqpoint{0.814827in}{0.603356in}}{\pgfqpoint{0.818259in}{0.611642in}}{\pgfqpoint{0.818259in}{0.620280in}}%
\pgfpathcurveto{\pgfqpoint{0.818259in}{0.628918in}}{\pgfqpoint{0.814827in}{0.637204in}}{\pgfqpoint{0.808719in}{0.643312in}}%
\pgfpathcurveto{\pgfqpoint{0.802611in}{0.649420in}}{\pgfqpoint{0.794325in}{0.652852in}}{\pgfqpoint{0.785687in}{0.652852in}}%
\pgfpathcurveto{\pgfqpoint{0.777049in}{0.652852in}}{\pgfqpoint{0.768763in}{0.649420in}}{\pgfqpoint{0.762655in}{0.643312in}}%
\pgfpathcurveto{\pgfqpoint{0.756547in}{0.637204in}}{\pgfqpoint{0.753115in}{0.628918in}}{\pgfqpoint{0.753115in}{0.620280in}}%
\pgfpathcurveto{\pgfqpoint{0.753115in}{0.611642in}}{\pgfqpoint{0.756547in}{0.603356in}}{\pgfqpoint{0.762655in}{0.597248in}}%
\pgfpathcurveto{\pgfqpoint{0.768763in}{0.591140in}}{\pgfqpoint{0.777049in}{0.587708in}}{\pgfqpoint{0.785687in}{0.587708in}}%
\pgfpathlineto{\pgfqpoint{0.785687in}{0.587708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023885in}{0.719074in}}%
\pgfpathcurveto{\pgfqpoint{1.032523in}{0.719074in}}{\pgfqpoint{1.040809in}{0.722506in}}{\pgfqpoint{1.046917in}{0.728614in}}%
\pgfpathcurveto{\pgfqpoint{1.053025in}{0.734722in}}{\pgfqpoint{1.056457in}{0.743008in}}{\pgfqpoint{1.056457in}{0.751646in}}%
\pgfpathcurveto{\pgfqpoint{1.056457in}{0.760284in}}{\pgfqpoint{1.053025in}{0.768570in}}{\pgfqpoint{1.046917in}{0.774678in}}%
\pgfpathcurveto{\pgfqpoint{1.040809in}{0.780786in}}{\pgfqpoint{1.032523in}{0.784218in}}{\pgfqpoint{1.023885in}{0.784218in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.784218in}}{\pgfqpoint{1.006961in}{0.780786in}}{\pgfqpoint{1.000853in}{0.774678in}}%
\pgfpathcurveto{\pgfqpoint{0.994744in}{0.768570in}}{\pgfqpoint{0.991312in}{0.760284in}}{\pgfqpoint{0.991312in}{0.751646in}}%
\pgfpathcurveto{\pgfqpoint{0.991312in}{0.743008in}}{\pgfqpoint{0.994744in}{0.734722in}}{\pgfqpoint{1.000853in}{0.728614in}}%
\pgfpathcurveto{\pgfqpoint{1.006961in}{0.722506in}}{\pgfqpoint{1.015246in}{0.719074in}}{\pgfqpoint{1.023885in}{0.719074in}}%
\pgfpathlineto{\pgfqpoint{1.023885in}{0.719074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027549in}{0.675811in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.675811in}}{\pgfqpoint{1.044473in}{0.679243in}}{\pgfqpoint{1.050581in}{0.685351in}}%
\pgfpathcurveto{\pgfqpoint{1.056690in}{0.691459in}}{\pgfqpoint{1.060122in}{0.699745in}}{\pgfqpoint{1.060122in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{1.060122in}{0.717021in}}{\pgfqpoint{1.056690in}{0.725307in}}{\pgfqpoint{1.050581in}{0.731415in}}%
\pgfpathcurveto{\pgfqpoint{1.044473in}{0.737523in}}{\pgfqpoint{1.036187in}{0.740955in}}{\pgfqpoint{1.027549in}{0.740955in}}%
\pgfpathcurveto{\pgfqpoint{1.018911in}{0.740955in}}{\pgfqpoint{1.010625in}{0.737523in}}{\pgfqpoint{1.004517in}{0.731415in}}%
\pgfpathcurveto{\pgfqpoint{0.998409in}{0.725307in}}{\pgfqpoint{0.994977in}{0.717021in}}{\pgfqpoint{0.994977in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{0.994977in}{0.699745in}}{\pgfqpoint{0.998409in}{0.691459in}}{\pgfqpoint{1.004517in}{0.685351in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.679243in}}{\pgfqpoint{1.018911in}{0.675811in}}{\pgfqpoint{1.027549in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{0.675811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054815in}{0.753887in}}%
\pgfpathcurveto{\pgfqpoint{1.063454in}{0.753887in}}{\pgfqpoint{1.071739in}{0.757319in}}{\pgfqpoint{1.077847in}{0.763427in}}%
\pgfpathcurveto{\pgfqpoint{1.083956in}{0.769535in}}{\pgfqpoint{1.087388in}{0.777821in}}{\pgfqpoint{1.087388in}{0.786459in}}%
\pgfpathcurveto{\pgfqpoint{1.087388in}{0.795097in}}{\pgfqpoint{1.083956in}{0.803383in}}{\pgfqpoint{1.077847in}{0.809491in}}%
\pgfpathcurveto{\pgfqpoint{1.071739in}{0.815599in}}{\pgfqpoint{1.063454in}{0.819031in}}{\pgfqpoint{1.054815in}{0.819031in}}%
\pgfpathcurveto{\pgfqpoint{1.046177in}{0.819031in}}{\pgfqpoint{1.037891in}{0.815599in}}{\pgfqpoint{1.031783in}{0.809491in}}%
\pgfpathcurveto{\pgfqpoint{1.025675in}{0.803383in}}{\pgfqpoint{1.022243in}{0.795097in}}{\pgfqpoint{1.022243in}{0.786459in}}%
\pgfpathcurveto{\pgfqpoint{1.022243in}{0.777821in}}{\pgfqpoint{1.025675in}{0.769535in}}{\pgfqpoint{1.031783in}{0.763427in}}%
\pgfpathcurveto{\pgfqpoint{1.037891in}{0.757319in}}{\pgfqpoint{1.046177in}{0.753887in}}{\pgfqpoint{1.054815in}{0.753887in}}%
\pgfpathlineto{\pgfqpoint{1.054815in}{0.753887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037126in}{0.733761in}}%
\pgfpathcurveto{\pgfqpoint{1.045765in}{0.733761in}}{\pgfqpoint{1.054050in}{0.737193in}}{\pgfqpoint{1.060158in}{0.743301in}}%
\pgfpathcurveto{\pgfqpoint{1.066267in}{0.749409in}}{\pgfqpoint{1.069699in}{0.757695in}}{\pgfqpoint{1.069699in}{0.766333in}}%
\pgfpathcurveto{\pgfqpoint{1.069699in}{0.774971in}}{\pgfqpoint{1.066267in}{0.783257in}}{\pgfqpoint{1.060158in}{0.789365in}}%
\pgfpathcurveto{\pgfqpoint{1.054050in}{0.795473in}}{\pgfqpoint{1.045765in}{0.798905in}}{\pgfqpoint{1.037126in}{0.798905in}}%
\pgfpathcurveto{\pgfqpoint{1.028488in}{0.798905in}}{\pgfqpoint{1.020202in}{0.795473in}}{\pgfqpoint{1.014094in}{0.789365in}}%
\pgfpathcurveto{\pgfqpoint{1.007986in}{0.783257in}}{\pgfqpoint{1.004554in}{0.774971in}}{\pgfqpoint{1.004554in}{0.766333in}}%
\pgfpathcurveto{\pgfqpoint{1.004554in}{0.757695in}}{\pgfqpoint{1.007986in}{0.749409in}}{\pgfqpoint{1.014094in}{0.743301in}}%
\pgfpathcurveto{\pgfqpoint{1.020202in}{0.737193in}}{\pgfqpoint{1.028488in}{0.733761in}}{\pgfqpoint{1.037126in}{0.733761in}}%
\pgfpathlineto{\pgfqpoint{1.037126in}{0.733761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135646in}{0.668262in}}%
\pgfpathcurveto{\pgfqpoint{1.144284in}{0.668262in}}{\pgfqpoint{1.152570in}{0.671694in}}{\pgfqpoint{1.158678in}{0.677803in}}%
\pgfpathcurveto{\pgfqpoint{1.164786in}{0.683911in}}{\pgfqpoint{1.168218in}{0.692196in}}{\pgfqpoint{1.168218in}{0.700835in}}%
\pgfpathcurveto{\pgfqpoint{1.168218in}{0.709473in}}{\pgfqpoint{1.164786in}{0.717759in}}{\pgfqpoint{1.158678in}{0.723867in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{0.729975in}}{\pgfqpoint{1.144284in}{0.733407in}}{\pgfqpoint{1.135646in}{0.733407in}}%
\pgfpathcurveto{\pgfqpoint{1.127008in}{0.733407in}}{\pgfqpoint{1.118722in}{0.729975in}}{\pgfqpoint{1.112614in}{0.723867in}}%
\pgfpathcurveto{\pgfqpoint{1.106506in}{0.717759in}}{\pgfqpoint{1.103074in}{0.709473in}}{\pgfqpoint{1.103074in}{0.700835in}}%
\pgfpathcurveto{\pgfqpoint{1.103074in}{0.692196in}}{\pgfqpoint{1.106506in}{0.683911in}}{\pgfqpoint{1.112614in}{0.677803in}}%
\pgfpathcurveto{\pgfqpoint{1.118722in}{0.671694in}}{\pgfqpoint{1.127008in}{0.668262in}}{\pgfqpoint{1.135646in}{0.668262in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{0.668262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099619in}{0.650193in}}%
\pgfpathcurveto{\pgfqpoint{1.108257in}{0.650193in}}{\pgfqpoint{1.116543in}{0.653625in}}{\pgfqpoint{1.122651in}{0.659733in}}%
\pgfpathcurveto{\pgfqpoint{1.128759in}{0.665841in}}{\pgfqpoint{1.132191in}{0.674127in}}{\pgfqpoint{1.132191in}{0.682765in}}%
\pgfpathcurveto{\pgfqpoint{1.132191in}{0.691404in}}{\pgfqpoint{1.128759in}{0.699689in}}{\pgfqpoint{1.122651in}{0.705797in}}%
\pgfpathcurveto{\pgfqpoint{1.116543in}{0.711906in}}{\pgfqpoint{1.108257in}{0.715338in}}{\pgfqpoint{1.099619in}{0.715338in}}%
\pgfpathcurveto{\pgfqpoint{1.090981in}{0.715338in}}{\pgfqpoint{1.082695in}{0.711906in}}{\pgfqpoint{1.076587in}{0.705797in}}%
\pgfpathcurveto{\pgfqpoint{1.070479in}{0.699689in}}{\pgfqpoint{1.067047in}{0.691404in}}{\pgfqpoint{1.067047in}{0.682765in}}%
\pgfpathcurveto{\pgfqpoint{1.067047in}{0.674127in}}{\pgfqpoint{1.070479in}{0.665841in}}{\pgfqpoint{1.076587in}{0.659733in}}%
\pgfpathcurveto{\pgfqpoint{1.082695in}{0.653625in}}{\pgfqpoint{1.090981in}{0.650193in}}{\pgfqpoint{1.099619in}{0.650193in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.650193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{0.739628in}}%
\pgfpathcurveto{\pgfqpoint{1.019644in}{0.739628in}}{\pgfqpoint{1.027930in}{0.743060in}}{\pgfqpoint{1.034038in}{0.749168in}}%
\pgfpathcurveto{\pgfqpoint{1.040146in}{0.755276in}}{\pgfqpoint{1.043578in}{0.763562in}}{\pgfqpoint{1.043578in}{0.772200in}}%
\pgfpathcurveto{\pgfqpoint{1.043578in}{0.780838in}}{\pgfqpoint{1.040146in}{0.789124in}}{\pgfqpoint{1.034038in}{0.795232in}}%
\pgfpathcurveto{\pgfqpoint{1.027930in}{0.801340in}}{\pgfqpoint{1.019644in}{0.804772in}}{\pgfqpoint{1.011006in}{0.804772in}}%
\pgfpathcurveto{\pgfqpoint{1.002367in}{0.804772in}}{\pgfqpoint{0.994082in}{0.801340in}}{\pgfqpoint{0.987973in}{0.795232in}}%
\pgfpathcurveto{\pgfqpoint{0.981865in}{0.789124in}}{\pgfqpoint{0.978433in}{0.780838in}}{\pgfqpoint{0.978433in}{0.772200in}}%
\pgfpathcurveto{\pgfqpoint{0.978433in}{0.763562in}}{\pgfqpoint{0.981865in}{0.755276in}}{\pgfqpoint{0.987973in}{0.749168in}}%
\pgfpathcurveto{\pgfqpoint{0.994082in}{0.743060in}}{\pgfqpoint{1.002367in}{0.739628in}}{\pgfqpoint{1.011006in}{0.739628in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{0.739628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960266in}{0.716510in}}%
\pgfpathcurveto{\pgfqpoint{0.968904in}{0.716510in}}{\pgfqpoint{0.977190in}{0.719943in}}{\pgfqpoint{0.983298in}{0.726051in}}%
\pgfpathcurveto{\pgfqpoint{0.989406in}{0.732159in}}{\pgfqpoint{0.992838in}{0.740445in}}{\pgfqpoint{0.992838in}{0.749083in}}%
\pgfpathcurveto{\pgfqpoint{0.992838in}{0.757721in}}{\pgfqpoint{0.989406in}{0.766007in}}{\pgfqpoint{0.983298in}{0.772115in}}%
\pgfpathcurveto{\pgfqpoint{0.977190in}{0.778223in}}{\pgfqpoint{0.968904in}{0.781655in}}{\pgfqpoint{0.960266in}{0.781655in}}%
\pgfpathcurveto{\pgfqpoint{0.951628in}{0.781655in}}{\pgfqpoint{0.943342in}{0.778223in}}{\pgfqpoint{0.937234in}{0.772115in}}%
\pgfpathcurveto{\pgfqpoint{0.931126in}{0.766007in}}{\pgfqpoint{0.927694in}{0.757721in}}{\pgfqpoint{0.927694in}{0.749083in}}%
\pgfpathcurveto{\pgfqpoint{0.927694in}{0.740445in}}{\pgfqpoint{0.931126in}{0.732159in}}{\pgfqpoint{0.937234in}{0.726051in}}%
\pgfpathcurveto{\pgfqpoint{0.943342in}{0.719943in}}{\pgfqpoint{0.951628in}{0.716510in}}{\pgfqpoint{0.960266in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{0.960266in}{0.716510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947737in}{0.750450in}}%
\pgfpathcurveto{\pgfqpoint{0.956375in}{0.750450in}}{\pgfqpoint{0.964661in}{0.753882in}}{\pgfqpoint{0.970769in}{0.759990in}}%
\pgfpathcurveto{\pgfqpoint{0.976877in}{0.766098in}}{\pgfqpoint{0.980309in}{0.774384in}}{\pgfqpoint{0.980309in}{0.783022in}}%
\pgfpathcurveto{\pgfqpoint{0.980309in}{0.791660in}}{\pgfqpoint{0.976877in}{0.799946in}}{\pgfqpoint{0.970769in}{0.806054in}}%
\pgfpathcurveto{\pgfqpoint{0.964661in}{0.812162in}}{\pgfqpoint{0.956375in}{0.815594in}}{\pgfqpoint{0.947737in}{0.815594in}}%
\pgfpathcurveto{\pgfqpoint{0.939098in}{0.815594in}}{\pgfqpoint{0.930813in}{0.812162in}}{\pgfqpoint{0.924705in}{0.806054in}}%
\pgfpathcurveto{\pgfqpoint{0.918596in}{0.799946in}}{\pgfqpoint{0.915164in}{0.791660in}}{\pgfqpoint{0.915164in}{0.783022in}}%
\pgfpathcurveto{\pgfqpoint{0.915164in}{0.774384in}}{\pgfqpoint{0.918596in}{0.766098in}}{\pgfqpoint{0.924705in}{0.759990in}}%
\pgfpathcurveto{\pgfqpoint{0.930813in}{0.753882in}}{\pgfqpoint{0.939098in}{0.750450in}}{\pgfqpoint{0.947737in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{0.947737in}{0.750450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982479in}{0.711805in}}%
\pgfpathcurveto{\pgfqpoint{0.991117in}{0.711805in}}{\pgfqpoint{0.999403in}{0.715237in}}{\pgfqpoint{1.005511in}{0.721346in}}%
\pgfpathcurveto{\pgfqpoint{1.011619in}{0.727454in}}{\pgfqpoint{1.015051in}{0.735739in}}{\pgfqpoint{1.015051in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{1.015051in}{0.753016in}}{\pgfqpoint{1.011619in}{0.761302in}}{\pgfqpoint{1.005511in}{0.767410in}}%
\pgfpathcurveto{\pgfqpoint{0.999403in}{0.773518in}}{\pgfqpoint{0.991117in}{0.776950in}}{\pgfqpoint{0.982479in}{0.776950in}}%
\pgfpathcurveto{\pgfqpoint{0.973840in}{0.776950in}}{\pgfqpoint{0.965555in}{0.773518in}}{\pgfqpoint{0.959447in}{0.767410in}}%
\pgfpathcurveto{\pgfqpoint{0.953338in}{0.761302in}}{\pgfqpoint{0.949906in}{0.753016in}}{\pgfqpoint{0.949906in}{0.744378in}}%
\pgfpathcurveto{\pgfqpoint{0.949906in}{0.735739in}}{\pgfqpoint{0.953338in}{0.727454in}}{\pgfqpoint{0.959447in}{0.721346in}}%
\pgfpathcurveto{\pgfqpoint{0.965555in}{0.715237in}}{\pgfqpoint{0.973840in}{0.711805in}}{\pgfqpoint{0.982479in}{0.711805in}}%
\pgfpathlineto{\pgfqpoint{0.982479in}{0.711805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035046in}{0.728543in}}%
\pgfpathcurveto{\pgfqpoint{1.043684in}{0.728543in}}{\pgfqpoint{1.051970in}{0.731976in}}{\pgfqpoint{1.058078in}{0.738084in}}%
\pgfpathcurveto{\pgfqpoint{1.064186in}{0.744192in}}{\pgfqpoint{1.067618in}{0.752478in}}{\pgfqpoint{1.067618in}{0.761116in}}%
\pgfpathcurveto{\pgfqpoint{1.067618in}{0.769754in}}{\pgfqpoint{1.064186in}{0.778040in}}{\pgfqpoint{1.058078in}{0.784148in}}%
\pgfpathcurveto{\pgfqpoint{1.051970in}{0.790256in}}{\pgfqpoint{1.043684in}{0.793688in}}{\pgfqpoint{1.035046in}{0.793688in}}%
\pgfpathcurveto{\pgfqpoint{1.026408in}{0.793688in}}{\pgfqpoint{1.018122in}{0.790256in}}{\pgfqpoint{1.012014in}{0.784148in}}%
\pgfpathcurveto{\pgfqpoint{1.005906in}{0.778040in}}{\pgfqpoint{1.002474in}{0.769754in}}{\pgfqpoint{1.002474in}{0.761116in}}%
\pgfpathcurveto{\pgfqpoint{1.002474in}{0.752478in}}{\pgfqpoint{1.005906in}{0.744192in}}{\pgfqpoint{1.012014in}{0.738084in}}%
\pgfpathcurveto{\pgfqpoint{1.018122in}{0.731976in}}{\pgfqpoint{1.026408in}{0.728543in}}{\pgfqpoint{1.035046in}{0.728543in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.728543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984700in}{0.709246in}}%
\pgfpathcurveto{\pgfqpoint{0.993338in}{0.709246in}}{\pgfqpoint{1.001624in}{0.712678in}}{\pgfqpoint{1.007732in}{0.718787in}}%
\pgfpathcurveto{\pgfqpoint{1.013840in}{0.724895in}}{\pgfqpoint{1.017272in}{0.733180in}}{\pgfqpoint{1.017272in}{0.741819in}}%
\pgfpathcurveto{\pgfqpoint{1.017272in}{0.750457in}}{\pgfqpoint{1.013840in}{0.758743in}}{\pgfqpoint{1.007732in}{0.764851in}}%
\pgfpathcurveto{\pgfqpoint{1.001624in}{0.770959in}}{\pgfqpoint{0.993338in}{0.774391in}}{\pgfqpoint{0.984700in}{0.774391in}}%
\pgfpathcurveto{\pgfqpoint{0.976061in}{0.774391in}}{\pgfqpoint{0.967776in}{0.770959in}}{\pgfqpoint{0.961667in}{0.764851in}}%
\pgfpathcurveto{\pgfqpoint{0.955559in}{0.758743in}}{\pgfqpoint{0.952127in}{0.750457in}}{\pgfqpoint{0.952127in}{0.741819in}}%
\pgfpathcurveto{\pgfqpoint{0.952127in}{0.733180in}}{\pgfqpoint{0.955559in}{0.724895in}}{\pgfqpoint{0.961667in}{0.718787in}}%
\pgfpathcurveto{\pgfqpoint{0.967776in}{0.712678in}}{\pgfqpoint{0.976061in}{0.709246in}}{\pgfqpoint{0.984700in}{0.709246in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{0.709246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056454in}{0.701335in}}%
\pgfpathcurveto{\pgfqpoint{1.065092in}{0.701335in}}{\pgfqpoint{1.073377in}{0.704768in}}{\pgfqpoint{1.079486in}{0.710876in}}%
\pgfpathcurveto{\pgfqpoint{1.085594in}{0.716984in}}{\pgfqpoint{1.089026in}{0.725270in}}{\pgfqpoint{1.089026in}{0.733908in}}%
\pgfpathcurveto{\pgfqpoint{1.089026in}{0.742546in}}{\pgfqpoint{1.085594in}{0.750832in}}{\pgfqpoint{1.079486in}{0.756940in}}%
\pgfpathcurveto{\pgfqpoint{1.073377in}{0.763048in}}{\pgfqpoint{1.065092in}{0.766480in}}{\pgfqpoint{1.056454in}{0.766480in}}%
\pgfpathcurveto{\pgfqpoint{1.047815in}{0.766480in}}{\pgfqpoint{1.039530in}{0.763048in}}{\pgfqpoint{1.033421in}{0.756940in}}%
\pgfpathcurveto{\pgfqpoint{1.027313in}{0.750832in}}{\pgfqpoint{1.023881in}{0.742546in}}{\pgfqpoint{1.023881in}{0.733908in}}%
\pgfpathcurveto{\pgfqpoint{1.023881in}{0.725270in}}{\pgfqpoint{1.027313in}{0.716984in}}{\pgfqpoint{1.033421in}{0.710876in}}%
\pgfpathcurveto{\pgfqpoint{1.039530in}{0.704768in}}{\pgfqpoint{1.047815in}{0.701335in}}{\pgfqpoint{1.056454in}{0.701335in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{0.701335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039959in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{1.048597in}{0.668062in}}{\pgfqpoint{1.056883in}{0.671494in}}{\pgfqpoint{1.062991in}{0.677602in}}%
\pgfpathcurveto{\pgfqpoint{1.069099in}{0.683710in}}{\pgfqpoint{1.072531in}{0.691996in}}{\pgfqpoint{1.072531in}{0.700634in}}%
\pgfpathcurveto{\pgfqpoint{1.072531in}{0.709272in}}{\pgfqpoint{1.069099in}{0.717558in}}{\pgfqpoint{1.062991in}{0.723666in}}%
\pgfpathcurveto{\pgfqpoint{1.056883in}{0.729774in}}{\pgfqpoint{1.048597in}{0.733206in}}{\pgfqpoint{1.039959in}{0.733206in}}%
\pgfpathcurveto{\pgfqpoint{1.031320in}{0.733206in}}{\pgfqpoint{1.023035in}{0.729774in}}{\pgfqpoint{1.016927in}{0.723666in}}%
\pgfpathcurveto{\pgfqpoint{1.010818in}{0.717558in}}{\pgfqpoint{1.007386in}{0.709272in}}{\pgfqpoint{1.007386in}{0.700634in}}%
\pgfpathcurveto{\pgfqpoint{1.007386in}{0.691996in}}{\pgfqpoint{1.010818in}{0.683710in}}{\pgfqpoint{1.016927in}{0.677602in}}%
\pgfpathcurveto{\pgfqpoint{1.023035in}{0.671494in}}{\pgfqpoint{1.031320in}{0.668062in}}{\pgfqpoint{1.039959in}{0.668062in}}%
\pgfpathlineto{\pgfqpoint{1.039959in}{0.668062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992049in}{0.733881in}}%
\pgfpathcurveto{\pgfqpoint{1.000688in}{0.733881in}}{\pgfqpoint{1.008973in}{0.737313in}}{\pgfqpoint{1.015081in}{0.743421in}}%
\pgfpathcurveto{\pgfqpoint{1.021190in}{0.749529in}}{\pgfqpoint{1.024622in}{0.757815in}}{\pgfqpoint{1.024622in}{0.766453in}}%
\pgfpathcurveto{\pgfqpoint{1.024622in}{0.775092in}}{\pgfqpoint{1.021190in}{0.783377in}}{\pgfqpoint{1.015081in}{0.789485in}}%
\pgfpathcurveto{\pgfqpoint{1.008973in}{0.795594in}}{\pgfqpoint{1.000688in}{0.799026in}}{\pgfqpoint{0.992049in}{0.799026in}}%
\pgfpathcurveto{\pgfqpoint{0.983411in}{0.799026in}}{\pgfqpoint{0.975125in}{0.795594in}}{\pgfqpoint{0.969017in}{0.789485in}}%
\pgfpathcurveto{\pgfqpoint{0.962909in}{0.783377in}}{\pgfqpoint{0.959477in}{0.775092in}}{\pgfqpoint{0.959477in}{0.766453in}}%
\pgfpathcurveto{\pgfqpoint{0.959477in}{0.757815in}}{\pgfqpoint{0.962909in}{0.749529in}}{\pgfqpoint{0.969017in}{0.743421in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.737313in}}{\pgfqpoint{0.983411in}{0.733881in}}{\pgfqpoint{0.992049in}{0.733881in}}%
\pgfpathlineto{\pgfqpoint{0.992049in}{0.733881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933326in}{0.685080in}}%
\pgfpathcurveto{\pgfqpoint{0.941965in}{0.685080in}}{\pgfqpoint{0.950250in}{0.688512in}}{\pgfqpoint{0.956358in}{0.694620in}}%
\pgfpathcurveto{\pgfqpoint{0.962467in}{0.700728in}}{\pgfqpoint{0.965899in}{0.709014in}}{\pgfqpoint{0.965899in}{0.717652in}}%
\pgfpathcurveto{\pgfqpoint{0.965899in}{0.726290in}}{\pgfqpoint{0.962467in}{0.734576in}}{\pgfqpoint{0.956358in}{0.740684in}}%
\pgfpathcurveto{\pgfqpoint{0.950250in}{0.746792in}}{\pgfqpoint{0.941965in}{0.750224in}}{\pgfqpoint{0.933326in}{0.750224in}}%
\pgfpathcurveto{\pgfqpoint{0.924688in}{0.750224in}}{\pgfqpoint{0.916402in}{0.746792in}}{\pgfqpoint{0.910294in}{0.740684in}}%
\pgfpathcurveto{\pgfqpoint{0.904186in}{0.734576in}}{\pgfqpoint{0.900754in}{0.726290in}}{\pgfqpoint{0.900754in}{0.717652in}}%
\pgfpathcurveto{\pgfqpoint{0.900754in}{0.709014in}}{\pgfqpoint{0.904186in}{0.700728in}}{\pgfqpoint{0.910294in}{0.694620in}}%
\pgfpathcurveto{\pgfqpoint{0.916402in}{0.688512in}}{\pgfqpoint{0.924688in}{0.685080in}}{\pgfqpoint{0.933326in}{0.685080in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.685080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690500in}{0.494002in}}%
\pgfpathcurveto{\pgfqpoint{0.699139in}{0.494002in}}{\pgfqpoint{0.707424in}{0.497434in}}{\pgfqpoint{0.713533in}{0.503542in}}%
\pgfpathcurveto{\pgfqpoint{0.719641in}{0.509650in}}{\pgfqpoint{0.723073in}{0.517936in}}{\pgfqpoint{0.723073in}{0.526574in}}%
\pgfpathcurveto{\pgfqpoint{0.723073in}{0.535212in}}{\pgfqpoint{0.719641in}{0.543498in}}{\pgfqpoint{0.713533in}{0.549606in}}%
\pgfpathcurveto{\pgfqpoint{0.707424in}{0.555715in}}{\pgfqpoint{0.699139in}{0.559147in}}{\pgfqpoint{0.690500in}{0.559147in}}%
\pgfpathcurveto{\pgfqpoint{0.681862in}{0.559147in}}{\pgfqpoint{0.673577in}{0.555715in}}{\pgfqpoint{0.667468in}{0.549606in}}%
\pgfpathcurveto{\pgfqpoint{0.661360in}{0.543498in}}{\pgfqpoint{0.657928in}{0.535212in}}{\pgfqpoint{0.657928in}{0.526574in}}%
\pgfpathcurveto{\pgfqpoint{0.657928in}{0.517936in}}{\pgfqpoint{0.661360in}{0.509650in}}{\pgfqpoint{0.667468in}{0.503542in}}%
\pgfpathcurveto{\pgfqpoint{0.673577in}{0.497434in}}{\pgfqpoint{0.681862in}{0.494002in}}{\pgfqpoint{0.690500in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{0.690500in}{0.494002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{0.689112in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{0.689112in}}{\pgfqpoint{0.873267in}{0.692544in}}{\pgfqpoint{0.879375in}{0.698652in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{0.704760in}}{\pgfqpoint{0.888915in}{0.713046in}}{\pgfqpoint{0.888915in}{0.721684in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{0.730323in}}{\pgfqpoint{0.885483in}{0.738608in}}{\pgfqpoint{0.879375in}{0.744717in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{0.750825in}}{\pgfqpoint{0.864981in}{0.754257in}}{\pgfqpoint{0.856343in}{0.754257in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{0.754257in}}{\pgfqpoint{0.839419in}{0.750825in}}{\pgfqpoint{0.833311in}{0.744717in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.738608in}}{\pgfqpoint{0.823770in}{0.730323in}}{\pgfqpoint{0.823770in}{0.721684in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{0.713046in}}{\pgfqpoint{0.827202in}{0.704760in}}{\pgfqpoint{0.833311in}{0.698652in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{0.692544in}}{\pgfqpoint{0.847704in}{0.689112in}}{\pgfqpoint{0.856343in}{0.689112in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.689112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.602283in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.602283in}}{\pgfqpoint{0.730233in}{0.605716in}}{\pgfqpoint{0.736341in}{0.611824in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.617932in}}{\pgfqpoint{0.745882in}{0.626218in}}{\pgfqpoint{0.745882in}{0.634856in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.643494in}}{\pgfqpoint{0.742450in}{0.651780in}}{\pgfqpoint{0.736341in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.663996in}}{\pgfqpoint{0.721948in}{0.667428in}}{\pgfqpoint{0.713309in}{0.667428in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.667428in}}{\pgfqpoint{0.696385in}{0.663996in}}{\pgfqpoint{0.690277in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.651780in}}{\pgfqpoint{0.680737in}{0.643494in}}{\pgfqpoint{0.680737in}{0.634856in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.626218in}}{\pgfqpoint{0.684169in}{0.617932in}}{\pgfqpoint{0.690277in}{0.611824in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.605716in}}{\pgfqpoint{0.704671in}{0.602283in}}{\pgfqpoint{0.713309in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.602283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.650458in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.650458in}}{\pgfqpoint{0.848463in}{0.653890in}}{\pgfqpoint{0.854571in}{0.659998in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.666106in}}{\pgfqpoint{0.864111in}{0.674392in}}{\pgfqpoint{0.864111in}{0.683030in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.691668in}}{\pgfqpoint{0.860679in}{0.699954in}}{\pgfqpoint{0.854571in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.712170in}}{\pgfqpoint{0.840177in}{0.715602in}}{\pgfqpoint{0.831539in}{0.715602in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.715602in}}{\pgfqpoint{0.814615in}{0.712170in}}{\pgfqpoint{0.808507in}{0.706062in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.699954in}}{\pgfqpoint{0.798966in}{0.691668in}}{\pgfqpoint{0.798966in}{0.683030in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.674392in}}{\pgfqpoint{0.802398in}{0.666106in}}{\pgfqpoint{0.808507in}{0.659998in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.653890in}}{\pgfqpoint{0.822900in}{0.650458in}}{\pgfqpoint{0.831539in}{0.650458in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.650458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283457in}{0.868471in}}%
\pgfpathcurveto{\pgfqpoint{1.292096in}{0.868471in}}{\pgfqpoint{1.300381in}{0.871903in}}{\pgfqpoint{1.306490in}{0.878011in}}%
\pgfpathcurveto{\pgfqpoint{1.312598in}{0.884119in}}{\pgfqpoint{1.316030in}{0.892405in}}{\pgfqpoint{1.316030in}{0.901043in}}%
\pgfpathcurveto{\pgfqpoint{1.316030in}{0.909682in}}{\pgfqpoint{1.312598in}{0.917967in}}{\pgfqpoint{1.306490in}{0.924075in}}%
\pgfpathcurveto{\pgfqpoint{1.300381in}{0.930184in}}{\pgfqpoint{1.292096in}{0.933616in}}{\pgfqpoint{1.283457in}{0.933616in}}%
\pgfpathcurveto{\pgfqpoint{1.274819in}{0.933616in}}{\pgfqpoint{1.266534in}{0.930184in}}{\pgfqpoint{1.260425in}{0.924075in}}%
\pgfpathcurveto{\pgfqpoint{1.254317in}{0.917967in}}{\pgfqpoint{1.250885in}{0.909682in}}{\pgfqpoint{1.250885in}{0.901043in}}%
\pgfpathcurveto{\pgfqpoint{1.250885in}{0.892405in}}{\pgfqpoint{1.254317in}{0.884119in}}{\pgfqpoint{1.260425in}{0.878011in}}%
\pgfpathcurveto{\pgfqpoint{1.266534in}{0.871903in}}{\pgfqpoint{1.274819in}{0.868471in}}{\pgfqpoint{1.283457in}{0.868471in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{0.868471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058701in}{0.743344in}}%
\pgfpathcurveto{\pgfqpoint{1.067339in}{0.743344in}}{\pgfqpoint{1.075625in}{0.746776in}}{\pgfqpoint{1.081733in}{0.752884in}}%
\pgfpathcurveto{\pgfqpoint{1.087841in}{0.758993in}}{\pgfqpoint{1.091273in}{0.767278in}}{\pgfqpoint{1.091273in}{0.775917in}}%
\pgfpathcurveto{\pgfqpoint{1.091273in}{0.784555in}}{\pgfqpoint{1.087841in}{0.792841in}}{\pgfqpoint{1.081733in}{0.798949in}}%
\pgfpathcurveto{\pgfqpoint{1.075625in}{0.805057in}}{\pgfqpoint{1.067339in}{0.808489in}}{\pgfqpoint{1.058701in}{0.808489in}}%
\pgfpathcurveto{\pgfqpoint{1.050063in}{0.808489in}}{\pgfqpoint{1.041777in}{0.805057in}}{\pgfqpoint{1.035669in}{0.798949in}}%
\pgfpathcurveto{\pgfqpoint{1.029561in}{0.792841in}}{\pgfqpoint{1.026129in}{0.784555in}}{\pgfqpoint{1.026129in}{0.775917in}}%
\pgfpathcurveto{\pgfqpoint{1.026129in}{0.767278in}}{\pgfqpoint{1.029561in}{0.758993in}}{\pgfqpoint{1.035669in}{0.752884in}}%
\pgfpathcurveto{\pgfqpoint{1.041777in}{0.746776in}}{\pgfqpoint{1.050063in}{0.743344in}}{\pgfqpoint{1.058701in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{1.058701in}{0.743344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216757in}{0.825652in}}%
\pgfpathcurveto{\pgfqpoint{1.225395in}{0.825652in}}{\pgfqpoint{1.233681in}{0.829084in}}{\pgfqpoint{1.239789in}{0.835192in}}%
\pgfpathcurveto{\pgfqpoint{1.245897in}{0.841300in}}{\pgfqpoint{1.249329in}{0.849586in}}{\pgfqpoint{1.249329in}{0.858224in}}%
\pgfpathcurveto{\pgfqpoint{1.249329in}{0.866863in}}{\pgfqpoint{1.245897in}{0.875148in}}{\pgfqpoint{1.239789in}{0.881257in}}%
\pgfpathcurveto{\pgfqpoint{1.233681in}{0.887365in}}{\pgfqpoint{1.225395in}{0.890797in}}{\pgfqpoint{1.216757in}{0.890797in}}%
\pgfpathcurveto{\pgfqpoint{1.208119in}{0.890797in}}{\pgfqpoint{1.199833in}{0.887365in}}{\pgfqpoint{1.193725in}{0.881257in}}%
\pgfpathcurveto{\pgfqpoint{1.187617in}{0.875148in}}{\pgfqpoint{1.184185in}{0.866863in}}{\pgfqpoint{1.184185in}{0.858224in}}%
\pgfpathcurveto{\pgfqpoint{1.184185in}{0.849586in}}{\pgfqpoint{1.187617in}{0.841300in}}{\pgfqpoint{1.193725in}{0.835192in}}%
\pgfpathcurveto{\pgfqpoint{1.199833in}{0.829084in}}{\pgfqpoint{1.208119in}{0.825652in}}{\pgfqpoint{1.216757in}{0.825652in}}%
\pgfpathlineto{\pgfqpoint{1.216757in}{0.825652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412398in}{0.949122in}}%
\pgfpathcurveto{\pgfqpoint{1.421036in}{0.949122in}}{\pgfqpoint{1.429321in}{0.952554in}}{\pgfqpoint{1.435430in}{0.958662in}}%
\pgfpathcurveto{\pgfqpoint{1.441538in}{0.964771in}}{\pgfqpoint{1.444970in}{0.973056in}}{\pgfqpoint{1.444970in}{0.981694in}}%
\pgfpathcurveto{\pgfqpoint{1.444970in}{0.990333in}}{\pgfqpoint{1.441538in}{0.998618in}}{\pgfqpoint{1.435430in}{1.004727in}}%
\pgfpathcurveto{\pgfqpoint{1.429321in}{1.010835in}}{\pgfqpoint{1.421036in}{1.014267in}}{\pgfqpoint{1.412398in}{1.014267in}}%
\pgfpathcurveto{\pgfqpoint{1.403759in}{1.014267in}}{\pgfqpoint{1.395474in}{1.010835in}}{\pgfqpoint{1.389365in}{1.004727in}}%
\pgfpathcurveto{\pgfqpoint{1.383257in}{0.998618in}}{\pgfqpoint{1.379825in}{0.990333in}}{\pgfqpoint{1.379825in}{0.981694in}}%
\pgfpathcurveto{\pgfqpoint{1.379825in}{0.973056in}}{\pgfqpoint{1.383257in}{0.964771in}}{\pgfqpoint{1.389365in}{0.958662in}}%
\pgfpathcurveto{\pgfqpoint{1.395474in}{0.952554in}}{\pgfqpoint{1.403759in}{0.949122in}}{\pgfqpoint{1.412398in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{1.412398in}{0.949122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202385in}{0.824529in}}%
\pgfpathcurveto{\pgfqpoint{1.211024in}{0.824529in}}{\pgfqpoint{1.219309in}{0.827961in}}{\pgfqpoint{1.225417in}{0.834069in}}%
\pgfpathcurveto{\pgfqpoint{1.231526in}{0.840178in}}{\pgfqpoint{1.234958in}{0.848463in}}{\pgfqpoint{1.234958in}{0.857102in}}%
\pgfpathcurveto{\pgfqpoint{1.234958in}{0.865740in}}{\pgfqpoint{1.231526in}{0.874026in}}{\pgfqpoint{1.225417in}{0.880134in}}%
\pgfpathcurveto{\pgfqpoint{1.219309in}{0.886242in}}{\pgfqpoint{1.211024in}{0.889674in}}{\pgfqpoint{1.202385in}{0.889674in}}%
\pgfpathcurveto{\pgfqpoint{1.193747in}{0.889674in}}{\pgfqpoint{1.185461in}{0.886242in}}{\pgfqpoint{1.179353in}{0.880134in}}%
\pgfpathcurveto{\pgfqpoint{1.173245in}{0.874026in}}{\pgfqpoint{1.169813in}{0.865740in}}{\pgfqpoint{1.169813in}{0.857102in}}%
\pgfpathcurveto{\pgfqpoint{1.169813in}{0.848463in}}{\pgfqpoint{1.173245in}{0.840178in}}{\pgfqpoint{1.179353in}{0.834069in}}%
\pgfpathcurveto{\pgfqpoint{1.185461in}{0.827961in}}{\pgfqpoint{1.193747in}{0.824529in}}{\pgfqpoint{1.202385in}{0.824529in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.824529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143987in}{0.791870in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{0.791870in}}{\pgfqpoint{1.160911in}{0.795302in}}{\pgfqpoint{1.167019in}{0.801410in}}%
\pgfpathcurveto{\pgfqpoint{1.173128in}{0.807518in}}{\pgfqpoint{1.176560in}{0.815804in}}{\pgfqpoint{1.176560in}{0.824442in}}%
\pgfpathcurveto{\pgfqpoint{1.176560in}{0.833080in}}{\pgfqpoint{1.173128in}{0.841366in}}{\pgfqpoint{1.167019in}{0.847474in}}%
\pgfpathcurveto{\pgfqpoint{1.160911in}{0.853582in}}{\pgfqpoint{1.152626in}{0.857014in}}{\pgfqpoint{1.143987in}{0.857014in}}%
\pgfpathcurveto{\pgfqpoint{1.135349in}{0.857014in}}{\pgfqpoint{1.127063in}{0.853582in}}{\pgfqpoint{1.120955in}{0.847474in}}%
\pgfpathcurveto{\pgfqpoint{1.114847in}{0.841366in}}{\pgfqpoint{1.111415in}{0.833080in}}{\pgfqpoint{1.111415in}{0.824442in}}%
\pgfpathcurveto{\pgfqpoint{1.111415in}{0.815804in}}{\pgfqpoint{1.114847in}{0.807518in}}{\pgfqpoint{1.120955in}{0.801410in}}%
\pgfpathcurveto{\pgfqpoint{1.127063in}{0.795302in}}{\pgfqpoint{1.135349in}{0.791870in}}{\pgfqpoint{1.143987in}{0.791870in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{0.791870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151415in}{0.838130in}}%
\pgfpathcurveto{\pgfqpoint{1.160053in}{0.838130in}}{\pgfqpoint{1.168339in}{0.841562in}}{\pgfqpoint{1.174447in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{1.180555in}{0.853779in}}{\pgfqpoint{1.183987in}{0.862064in}}{\pgfqpoint{1.183987in}{0.870703in}}%
\pgfpathcurveto{\pgfqpoint{1.183987in}{0.879341in}}{\pgfqpoint{1.180555in}{0.887627in}}{\pgfqpoint{1.174447in}{0.893735in}}%
\pgfpathcurveto{\pgfqpoint{1.168339in}{0.899843in}}{\pgfqpoint{1.160053in}{0.903275in}}{\pgfqpoint{1.151415in}{0.903275in}}%
\pgfpathcurveto{\pgfqpoint{1.142777in}{0.903275in}}{\pgfqpoint{1.134491in}{0.899843in}}{\pgfqpoint{1.128383in}{0.893735in}}%
\pgfpathcurveto{\pgfqpoint{1.122275in}{0.887627in}}{\pgfqpoint{1.118843in}{0.879341in}}{\pgfqpoint{1.118843in}{0.870703in}}%
\pgfpathcurveto{\pgfqpoint{1.118843in}{0.862064in}}{\pgfqpoint{1.122275in}{0.853779in}}{\pgfqpoint{1.128383in}{0.847671in}}%
\pgfpathcurveto{\pgfqpoint{1.134491in}{0.841562in}}{\pgfqpoint{1.142777in}{0.838130in}}{\pgfqpoint{1.151415in}{0.838130in}}%
\pgfpathlineto{\pgfqpoint{1.151415in}{0.838130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173055in}{0.812996in}}%
\pgfpathcurveto{\pgfqpoint{1.181693in}{0.812996in}}{\pgfqpoint{1.189978in}{0.816428in}}{\pgfqpoint{1.196087in}{0.822536in}}%
\pgfpathcurveto{\pgfqpoint{1.202195in}{0.828644in}}{\pgfqpoint{1.205627in}{0.836930in}}{\pgfqpoint{1.205627in}{0.845568in}}%
\pgfpathcurveto{\pgfqpoint{1.205627in}{0.854206in}}{\pgfqpoint{1.202195in}{0.862492in}}{\pgfqpoint{1.196087in}{0.868600in}}%
\pgfpathcurveto{\pgfqpoint{1.189978in}{0.874708in}}{\pgfqpoint{1.181693in}{0.878140in}}{\pgfqpoint{1.173055in}{0.878140in}}%
\pgfpathcurveto{\pgfqpoint{1.164416in}{0.878140in}}{\pgfqpoint{1.156131in}{0.874708in}}{\pgfqpoint{1.150022in}{0.868600in}}%
\pgfpathcurveto{\pgfqpoint{1.143914in}{0.862492in}}{\pgfqpoint{1.140482in}{0.854206in}}{\pgfqpoint{1.140482in}{0.845568in}}%
\pgfpathcurveto{\pgfqpoint{1.140482in}{0.836930in}}{\pgfqpoint{1.143914in}{0.828644in}}{\pgfqpoint{1.150022in}{0.822536in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{0.816428in}}{\pgfqpoint{1.164416in}{0.812996in}}{\pgfqpoint{1.173055in}{0.812996in}}%
\pgfpathlineto{\pgfqpoint{1.173055in}{0.812996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251108in}{0.842938in}}%
\pgfpathcurveto{\pgfqpoint{1.259746in}{0.842938in}}{\pgfqpoint{1.268032in}{0.846370in}}{\pgfqpoint{1.274140in}{0.852478in}}%
\pgfpathcurveto{\pgfqpoint{1.280248in}{0.858586in}}{\pgfqpoint{1.283680in}{0.866872in}}{\pgfqpoint{1.283680in}{0.875510in}}%
\pgfpathcurveto{\pgfqpoint{1.283680in}{0.884148in}}{\pgfqpoint{1.280248in}{0.892434in}}{\pgfqpoint{1.274140in}{0.898542in}}%
\pgfpathcurveto{\pgfqpoint{1.268032in}{0.904650in}}{\pgfqpoint{1.259746in}{0.908082in}}{\pgfqpoint{1.251108in}{0.908082in}}%
\pgfpathcurveto{\pgfqpoint{1.242470in}{0.908082in}}{\pgfqpoint{1.234184in}{0.904650in}}{\pgfqpoint{1.228076in}{0.898542in}}%
\pgfpathcurveto{\pgfqpoint{1.221968in}{0.892434in}}{\pgfqpoint{1.218536in}{0.884148in}}{\pgfqpoint{1.218536in}{0.875510in}}%
\pgfpathcurveto{\pgfqpoint{1.218536in}{0.866872in}}{\pgfqpoint{1.221968in}{0.858586in}}{\pgfqpoint{1.228076in}{0.852478in}}%
\pgfpathcurveto{\pgfqpoint{1.234184in}{0.846370in}}{\pgfqpoint{1.242470in}{0.842938in}}{\pgfqpoint{1.251108in}{0.842938in}}%
\pgfpathlineto{\pgfqpoint{1.251108in}{0.842938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156877in}{0.794927in}}%
\pgfpathcurveto{\pgfqpoint{1.165515in}{0.794927in}}{\pgfqpoint{1.173801in}{0.798359in}}{\pgfqpoint{1.179909in}{0.804467in}}%
\pgfpathcurveto{\pgfqpoint{1.186017in}{0.810576in}}{\pgfqpoint{1.189450in}{0.818861in}}{\pgfqpoint{1.189450in}{0.827500in}}%
\pgfpathcurveto{\pgfqpoint{1.189450in}{0.836138in}}{\pgfqpoint{1.186017in}{0.844424in}}{\pgfqpoint{1.179909in}{0.850532in}}%
\pgfpathcurveto{\pgfqpoint{1.173801in}{0.856640in}}{\pgfqpoint{1.165515in}{0.860072in}}{\pgfqpoint{1.156877in}{0.860072in}}%
\pgfpathcurveto{\pgfqpoint{1.148239in}{0.860072in}}{\pgfqpoint{1.139953in}{0.856640in}}{\pgfqpoint{1.133845in}{0.850532in}}%
\pgfpathcurveto{\pgfqpoint{1.127737in}{0.844424in}}{\pgfqpoint{1.124305in}{0.836138in}}{\pgfqpoint{1.124305in}{0.827500in}}%
\pgfpathcurveto{\pgfqpoint{1.124305in}{0.818861in}}{\pgfqpoint{1.127737in}{0.810576in}}{\pgfqpoint{1.133845in}{0.804467in}}%
\pgfpathcurveto{\pgfqpoint{1.139953in}{0.798359in}}{\pgfqpoint{1.148239in}{0.794927in}}{\pgfqpoint{1.156877in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{0.794927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335340in}{0.898072in}}%
\pgfpathcurveto{\pgfqpoint{1.343978in}{0.898072in}}{\pgfqpoint{1.352264in}{0.901504in}}{\pgfqpoint{1.358372in}{0.907612in}}%
\pgfpathcurveto{\pgfqpoint{1.364480in}{0.913720in}}{\pgfqpoint{1.367912in}{0.922006in}}{\pgfqpoint{1.367912in}{0.930644in}}%
\pgfpathcurveto{\pgfqpoint{1.367912in}{0.939282in}}{\pgfqpoint{1.364480in}{0.947568in}}{\pgfqpoint{1.358372in}{0.953676in}}%
\pgfpathcurveto{\pgfqpoint{1.352264in}{0.959784in}}{\pgfqpoint{1.343978in}{0.963216in}}{\pgfqpoint{1.335340in}{0.963216in}}%
\pgfpathcurveto{\pgfqpoint{1.326702in}{0.963216in}}{\pgfqpoint{1.318416in}{0.959784in}}{\pgfqpoint{1.312308in}{0.953676in}}%
\pgfpathcurveto{\pgfqpoint{1.306200in}{0.947568in}}{\pgfqpoint{1.302768in}{0.939282in}}{\pgfqpoint{1.302768in}{0.930644in}}%
\pgfpathcurveto{\pgfqpoint{1.302768in}{0.922006in}}{\pgfqpoint{1.306200in}{0.913720in}}{\pgfqpoint{1.312308in}{0.907612in}}%
\pgfpathcurveto{\pgfqpoint{1.318416in}{0.901504in}}{\pgfqpoint{1.326702in}{0.898072in}}{\pgfqpoint{1.335340in}{0.898072in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{0.898072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252433in}{0.851519in}}%
\pgfpathcurveto{\pgfqpoint{1.261071in}{0.851519in}}{\pgfqpoint{1.269357in}{0.854951in}}{\pgfqpoint{1.275465in}{0.861059in}}%
\pgfpathcurveto{\pgfqpoint{1.281573in}{0.867167in}}{\pgfqpoint{1.285005in}{0.875453in}}{\pgfqpoint{1.285005in}{0.884091in}}%
\pgfpathcurveto{\pgfqpoint{1.285005in}{0.892730in}}{\pgfqpoint{1.281573in}{0.901015in}}{\pgfqpoint{1.275465in}{0.907123in}}%
\pgfpathcurveto{\pgfqpoint{1.269357in}{0.913232in}}{\pgfqpoint{1.261071in}{0.916664in}}{\pgfqpoint{1.252433in}{0.916664in}}%
\pgfpathcurveto{\pgfqpoint{1.243794in}{0.916664in}}{\pgfqpoint{1.235509in}{0.913232in}}{\pgfqpoint{1.229401in}{0.907123in}}%
\pgfpathcurveto{\pgfqpoint{1.223292in}{0.901015in}}{\pgfqpoint{1.219860in}{0.892730in}}{\pgfqpoint{1.219860in}{0.884091in}}%
\pgfpathcurveto{\pgfqpoint{1.219860in}{0.875453in}}{\pgfqpoint{1.223292in}{0.867167in}}{\pgfqpoint{1.229401in}{0.861059in}}%
\pgfpathcurveto{\pgfqpoint{1.235509in}{0.854951in}}{\pgfqpoint{1.243794in}{0.851519in}}{\pgfqpoint{1.252433in}{0.851519in}}%
\pgfpathlineto{\pgfqpoint{1.252433in}{0.851519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288832in}{0.912286in}}%
\pgfpathcurveto{\pgfqpoint{1.297470in}{0.912286in}}{\pgfqpoint{1.305756in}{0.915718in}}{\pgfqpoint{1.311864in}{0.921826in}}%
\pgfpathcurveto{\pgfqpoint{1.317972in}{0.927934in}}{\pgfqpoint{1.321404in}{0.936220in}}{\pgfqpoint{1.321404in}{0.944858in}}%
\pgfpathcurveto{\pgfqpoint{1.321404in}{0.953496in}}{\pgfqpoint{1.317972in}{0.961782in}}{\pgfqpoint{1.311864in}{0.967890in}}%
\pgfpathcurveto{\pgfqpoint{1.305756in}{0.973998in}}{\pgfqpoint{1.297470in}{0.977430in}}{\pgfqpoint{1.288832in}{0.977430in}}%
\pgfpathcurveto{\pgfqpoint{1.280194in}{0.977430in}}{\pgfqpoint{1.271908in}{0.973998in}}{\pgfqpoint{1.265800in}{0.967890in}}%
\pgfpathcurveto{\pgfqpoint{1.259692in}{0.961782in}}{\pgfqpoint{1.256260in}{0.953496in}}{\pgfqpoint{1.256260in}{0.944858in}}%
\pgfpathcurveto{\pgfqpoint{1.256260in}{0.936220in}}{\pgfqpoint{1.259692in}{0.927934in}}{\pgfqpoint{1.265800in}{0.921826in}}%
\pgfpathcurveto{\pgfqpoint{1.271908in}{0.915718in}}{\pgfqpoint{1.280194in}{0.912286in}}{\pgfqpoint{1.288832in}{0.912286in}}%
\pgfpathlineto{\pgfqpoint{1.288832in}{0.912286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238669in}{0.871492in}}%
\pgfpathcurveto{\pgfqpoint{1.247307in}{0.871492in}}{\pgfqpoint{1.255593in}{0.874924in}}{\pgfqpoint{1.261701in}{0.881032in}}%
\pgfpathcurveto{\pgfqpoint{1.267809in}{0.887140in}}{\pgfqpoint{1.271241in}{0.895426in}}{\pgfqpoint{1.271241in}{0.904064in}}%
\pgfpathcurveto{\pgfqpoint{1.271241in}{0.912702in}}{\pgfqpoint{1.267809in}{0.920988in}}{\pgfqpoint{1.261701in}{0.927096in}}%
\pgfpathcurveto{\pgfqpoint{1.255593in}{0.933204in}}{\pgfqpoint{1.247307in}{0.936636in}}{\pgfqpoint{1.238669in}{0.936636in}}%
\pgfpathcurveto{\pgfqpoint{1.230031in}{0.936636in}}{\pgfqpoint{1.221745in}{0.933204in}}{\pgfqpoint{1.215637in}{0.927096in}}%
\pgfpathcurveto{\pgfqpoint{1.209529in}{0.920988in}}{\pgfqpoint{1.206097in}{0.912702in}}{\pgfqpoint{1.206097in}{0.904064in}}%
\pgfpathcurveto{\pgfqpoint{1.206097in}{0.895426in}}{\pgfqpoint{1.209529in}{0.887140in}}{\pgfqpoint{1.215637in}{0.881032in}}%
\pgfpathcurveto{\pgfqpoint{1.221745in}{0.874924in}}{\pgfqpoint{1.230031in}{0.871492in}}{\pgfqpoint{1.238669in}{0.871492in}}%
\pgfpathlineto{\pgfqpoint{1.238669in}{0.871492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393402in}{0.932926in}}%
\pgfpathcurveto{\pgfqpoint{1.402041in}{0.932926in}}{\pgfqpoint{1.410326in}{0.936358in}}{\pgfqpoint{1.416435in}{0.942466in}}%
\pgfpathcurveto{\pgfqpoint{1.422543in}{0.948574in}}{\pgfqpoint{1.425975in}{0.956860in}}{\pgfqpoint{1.425975in}{0.965498in}}%
\pgfpathcurveto{\pgfqpoint{1.425975in}{0.974137in}}{\pgfqpoint{1.422543in}{0.982422in}}{\pgfqpoint{1.416435in}{0.988530in}}%
\pgfpathcurveto{\pgfqpoint{1.410326in}{0.994639in}}{\pgfqpoint{1.402041in}{0.998071in}}{\pgfqpoint{1.393402in}{0.998071in}}%
\pgfpathcurveto{\pgfqpoint{1.384764in}{0.998071in}}{\pgfqpoint{1.376479in}{0.994639in}}{\pgfqpoint{1.370370in}{0.988530in}}%
\pgfpathcurveto{\pgfqpoint{1.364262in}{0.982422in}}{\pgfqpoint{1.360830in}{0.974137in}}{\pgfqpoint{1.360830in}{0.965498in}}%
\pgfpathcurveto{\pgfqpoint{1.360830in}{0.956860in}}{\pgfqpoint{1.364262in}{0.948574in}}{\pgfqpoint{1.370370in}{0.942466in}}%
\pgfpathcurveto{\pgfqpoint{1.376479in}{0.936358in}}{\pgfqpoint{1.384764in}{0.932926in}}{\pgfqpoint{1.393402in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{1.393402in}{0.932926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352873in}{0.882860in}}%
\pgfpathcurveto{\pgfqpoint{1.361511in}{0.882860in}}{\pgfqpoint{1.369797in}{0.886292in}}{\pgfqpoint{1.375905in}{0.892401in}}%
\pgfpathcurveto{\pgfqpoint{1.382013in}{0.898509in}}{\pgfqpoint{1.385445in}{0.906794in}}{\pgfqpoint{1.385445in}{0.915433in}}%
\pgfpathcurveto{\pgfqpoint{1.385445in}{0.924071in}}{\pgfqpoint{1.382013in}{0.932357in}}{\pgfqpoint{1.375905in}{0.938465in}}%
\pgfpathcurveto{\pgfqpoint{1.369797in}{0.944573in}}{\pgfqpoint{1.361511in}{0.948005in}}{\pgfqpoint{1.352873in}{0.948005in}}%
\pgfpathcurveto{\pgfqpoint{1.344234in}{0.948005in}}{\pgfqpoint{1.335949in}{0.944573in}}{\pgfqpoint{1.329841in}{0.938465in}}%
\pgfpathcurveto{\pgfqpoint{1.323732in}{0.932357in}}{\pgfqpoint{1.320300in}{0.924071in}}{\pgfqpoint{1.320300in}{0.915433in}}%
\pgfpathcurveto{\pgfqpoint{1.320300in}{0.906794in}}{\pgfqpoint{1.323732in}{0.898509in}}{\pgfqpoint{1.329841in}{0.892401in}}%
\pgfpathcurveto{\pgfqpoint{1.335949in}{0.886292in}}{\pgfqpoint{1.344234in}{0.882860in}}{\pgfqpoint{1.352873in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.882860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441210in}{0.961424in}}%
\pgfpathcurveto{\pgfqpoint{1.449849in}{0.961424in}}{\pgfqpoint{1.458134in}{0.964856in}}{\pgfqpoint{1.464242in}{0.970964in}}%
\pgfpathcurveto{\pgfqpoint{1.470351in}{0.977073in}}{\pgfqpoint{1.473783in}{0.985358in}}{\pgfqpoint{1.473783in}{0.993996in}}%
\pgfpathcurveto{\pgfqpoint{1.473783in}{1.002635in}}{\pgfqpoint{1.470351in}{1.010920in}}{\pgfqpoint{1.464242in}{1.017029in}}%
\pgfpathcurveto{\pgfqpoint{1.458134in}{1.023137in}}{\pgfqpoint{1.449849in}{1.026569in}}{\pgfqpoint{1.441210in}{1.026569in}}%
\pgfpathcurveto{\pgfqpoint{1.432572in}{1.026569in}}{\pgfqpoint{1.424286in}{1.023137in}}{\pgfqpoint{1.418178in}{1.017029in}}%
\pgfpathcurveto{\pgfqpoint{1.412070in}{1.010920in}}{\pgfqpoint{1.408638in}{1.002635in}}{\pgfqpoint{1.408638in}{0.993996in}}%
\pgfpathcurveto{\pgfqpoint{1.408638in}{0.985358in}}{\pgfqpoint{1.412070in}{0.977073in}}{\pgfqpoint{1.418178in}{0.970964in}}%
\pgfpathcurveto{\pgfqpoint{1.424286in}{0.964856in}}{\pgfqpoint{1.432572in}{0.961424in}}{\pgfqpoint{1.441210in}{0.961424in}}%
\pgfpathlineto{\pgfqpoint{1.441210in}{0.961424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380897in}{0.905567in}}%
\pgfpathcurveto{\pgfqpoint{1.389535in}{0.905567in}}{\pgfqpoint{1.397821in}{0.908999in}}{\pgfqpoint{1.403929in}{0.915107in}}%
\pgfpathcurveto{\pgfqpoint{1.410037in}{0.921215in}}{\pgfqpoint{1.413469in}{0.929501in}}{\pgfqpoint{1.413469in}{0.938139in}}%
\pgfpathcurveto{\pgfqpoint{1.413469in}{0.946777in}}{\pgfqpoint{1.410037in}{0.955063in}}{\pgfqpoint{1.403929in}{0.961171in}}%
\pgfpathcurveto{\pgfqpoint{1.397821in}{0.967279in}}{\pgfqpoint{1.389535in}{0.970711in}}{\pgfqpoint{1.380897in}{0.970711in}}%
\pgfpathcurveto{\pgfqpoint{1.372259in}{0.970711in}}{\pgfqpoint{1.363973in}{0.967279in}}{\pgfqpoint{1.357865in}{0.961171in}}%
\pgfpathcurveto{\pgfqpoint{1.351757in}{0.955063in}}{\pgfqpoint{1.348325in}{0.946777in}}{\pgfqpoint{1.348325in}{0.938139in}}%
\pgfpathcurveto{\pgfqpoint{1.348325in}{0.929501in}}{\pgfqpoint{1.351757in}{0.921215in}}{\pgfqpoint{1.357865in}{0.915107in}}%
\pgfpathcurveto{\pgfqpoint{1.363973in}{0.908999in}}{\pgfqpoint{1.372259in}{0.905567in}}{\pgfqpoint{1.380897in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{0.905567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395908in}{0.973675in}}%
\pgfpathcurveto{\pgfqpoint{1.404546in}{0.973675in}}{\pgfqpoint{1.412832in}{0.977107in}}{\pgfqpoint{1.418940in}{0.983215in}}%
\pgfpathcurveto{\pgfqpoint{1.425048in}{0.989323in}}{\pgfqpoint{1.428481in}{0.997609in}}{\pgfqpoint{1.428481in}{1.006247in}}%
\pgfpathcurveto{\pgfqpoint{1.428481in}{1.014886in}}{\pgfqpoint{1.425048in}{1.023171in}}{\pgfqpoint{1.418940in}{1.029279in}}%
\pgfpathcurveto{\pgfqpoint{1.412832in}{1.035388in}}{\pgfqpoint{1.404546in}{1.038820in}}{\pgfqpoint{1.395908in}{1.038820in}}%
\pgfpathcurveto{\pgfqpoint{1.387270in}{1.038820in}}{\pgfqpoint{1.378984in}{1.035388in}}{\pgfqpoint{1.372876in}{1.029279in}}%
\pgfpathcurveto{\pgfqpoint{1.366768in}{1.023171in}}{\pgfqpoint{1.363336in}{1.014886in}}{\pgfqpoint{1.363336in}{1.006247in}}%
\pgfpathcurveto{\pgfqpoint{1.363336in}{0.997609in}}{\pgfqpoint{1.366768in}{0.989323in}}{\pgfqpoint{1.372876in}{0.983215in}}%
\pgfpathcurveto{\pgfqpoint{1.378984in}{0.977107in}}{\pgfqpoint{1.387270in}{0.973675in}}{\pgfqpoint{1.395908in}{0.973675in}}%
\pgfpathlineto{\pgfqpoint{1.395908in}{0.973675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359987in}{0.931259in}}%
\pgfpathcurveto{\pgfqpoint{1.368625in}{0.931259in}}{\pgfqpoint{1.376911in}{0.934691in}}{\pgfqpoint{1.383019in}{0.940799in}}%
\pgfpathcurveto{\pgfqpoint{1.389127in}{0.946908in}}{\pgfqpoint{1.392559in}{0.955193in}}{\pgfqpoint{1.392559in}{0.963832in}}%
\pgfpathcurveto{\pgfqpoint{1.392559in}{0.972470in}}{\pgfqpoint{1.389127in}{0.980756in}}{\pgfqpoint{1.383019in}{0.986864in}}%
\pgfpathcurveto{\pgfqpoint{1.376911in}{0.992972in}}{\pgfqpoint{1.368625in}{0.996404in}}{\pgfqpoint{1.359987in}{0.996404in}}%
\pgfpathcurveto{\pgfqpoint{1.351349in}{0.996404in}}{\pgfqpoint{1.343063in}{0.992972in}}{\pgfqpoint{1.336955in}{0.986864in}}%
\pgfpathcurveto{\pgfqpoint{1.330847in}{0.980756in}}{\pgfqpoint{1.327415in}{0.972470in}}{\pgfqpoint{1.327415in}{0.963832in}}%
\pgfpathcurveto{\pgfqpoint{1.327415in}{0.955193in}}{\pgfqpoint{1.330847in}{0.946908in}}{\pgfqpoint{1.336955in}{0.940799in}}%
\pgfpathcurveto{\pgfqpoint{1.343063in}{0.934691in}}{\pgfqpoint{1.351349in}{0.931259in}}{\pgfqpoint{1.359987in}{0.931259in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{0.931259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447777in}{0.971146in}}%
\pgfpathcurveto{\pgfqpoint{1.456415in}{0.971146in}}{\pgfqpoint{1.464701in}{0.974578in}}{\pgfqpoint{1.470809in}{0.980687in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.986795in}}{\pgfqpoint{1.480349in}{0.995080in}}{\pgfqpoint{1.480349in}{1.003719in}}%
\pgfpathcurveto{\pgfqpoint{1.480349in}{1.012357in}}{\pgfqpoint{1.476917in}{1.020643in}}{\pgfqpoint{1.470809in}{1.026751in}}%
\pgfpathcurveto{\pgfqpoint{1.464701in}{1.032859in}}{\pgfqpoint{1.456415in}{1.036291in}}{\pgfqpoint{1.447777in}{1.036291in}}%
\pgfpathcurveto{\pgfqpoint{1.439139in}{1.036291in}}{\pgfqpoint{1.430853in}{1.032859in}}{\pgfqpoint{1.424745in}{1.026751in}}%
\pgfpathcurveto{\pgfqpoint{1.418637in}{1.020643in}}{\pgfqpoint{1.415205in}{1.012357in}}{\pgfqpoint{1.415205in}{1.003719in}}%
\pgfpathcurveto{\pgfqpoint{1.415205in}{0.995080in}}{\pgfqpoint{1.418637in}{0.986795in}}{\pgfqpoint{1.424745in}{0.980687in}}%
\pgfpathcurveto{\pgfqpoint{1.430853in}{0.974578in}}{\pgfqpoint{1.439139in}{0.971146in}}{\pgfqpoint{1.447777in}{0.971146in}}%
\pgfpathlineto{\pgfqpoint{1.447777in}{0.971146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378028in}{0.917232in}}%
\pgfpathcurveto{\pgfqpoint{1.386666in}{0.917232in}}{\pgfqpoint{1.394952in}{0.920664in}}{\pgfqpoint{1.401060in}{0.926773in}}%
\pgfpathcurveto{\pgfqpoint{1.407168in}{0.932881in}}{\pgfqpoint{1.410600in}{0.941166in}}{\pgfqpoint{1.410600in}{0.949805in}}%
\pgfpathcurveto{\pgfqpoint{1.410600in}{0.958443in}}{\pgfqpoint{1.407168in}{0.966729in}}{\pgfqpoint{1.401060in}{0.972837in}}%
\pgfpathcurveto{\pgfqpoint{1.394952in}{0.978945in}}{\pgfqpoint{1.386666in}{0.982377in}}{\pgfqpoint{1.378028in}{0.982377in}}%
\pgfpathcurveto{\pgfqpoint{1.369390in}{0.982377in}}{\pgfqpoint{1.361104in}{0.978945in}}{\pgfqpoint{1.354996in}{0.972837in}}%
\pgfpathcurveto{\pgfqpoint{1.348888in}{0.966729in}}{\pgfqpoint{1.345455in}{0.958443in}}{\pgfqpoint{1.345455in}{0.949805in}}%
\pgfpathcurveto{\pgfqpoint{1.345455in}{0.941166in}}{\pgfqpoint{1.348888in}{0.932881in}}{\pgfqpoint{1.354996in}{0.926773in}}%
\pgfpathcurveto{\pgfqpoint{1.361104in}{0.920664in}}{\pgfqpoint{1.369390in}{0.917232in}}{\pgfqpoint{1.378028in}{0.917232in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{0.917232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462536in}{0.983924in}}%
\pgfpathcurveto{\pgfqpoint{1.471175in}{0.983924in}}{\pgfqpoint{1.479460in}{0.987356in}}{\pgfqpoint{1.485569in}{0.993464in}}%
\pgfpathcurveto{\pgfqpoint{1.491677in}{0.999572in}}{\pgfqpoint{1.495109in}{1.007858in}}{\pgfqpoint{1.495109in}{1.016496in}}%
\pgfpathcurveto{\pgfqpoint{1.495109in}{1.025135in}}{\pgfqpoint{1.491677in}{1.033420in}}{\pgfqpoint{1.485569in}{1.039528in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{1.045637in}}{\pgfqpoint{1.471175in}{1.049069in}}{\pgfqpoint{1.462536in}{1.049069in}}%
\pgfpathcurveto{\pgfqpoint{1.453898in}{1.049069in}}{\pgfqpoint{1.445612in}{1.045637in}}{\pgfqpoint{1.439504in}{1.039528in}}%
\pgfpathcurveto{\pgfqpoint{1.433396in}{1.033420in}}{\pgfqpoint{1.429964in}{1.025135in}}{\pgfqpoint{1.429964in}{1.016496in}}%
\pgfpathcurveto{\pgfqpoint{1.429964in}{1.007858in}}{\pgfqpoint{1.433396in}{0.999572in}}{\pgfqpoint{1.439504in}{0.993464in}}%
\pgfpathcurveto{\pgfqpoint{1.445612in}{0.987356in}}{\pgfqpoint{1.453898in}{0.983924in}}{\pgfqpoint{1.462536in}{0.983924in}}%
\pgfpathlineto{\pgfqpoint{1.462536in}{0.983924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392720in}{0.937367in}}%
\pgfpathcurveto{\pgfqpoint{1.401358in}{0.937367in}}{\pgfqpoint{1.409644in}{0.940799in}}{\pgfqpoint{1.415752in}{0.946907in}}%
\pgfpathcurveto{\pgfqpoint{1.421860in}{0.953015in}}{\pgfqpoint{1.425292in}{0.961301in}}{\pgfqpoint{1.425292in}{0.969939in}}%
\pgfpathcurveto{\pgfqpoint{1.425292in}{0.978578in}}{\pgfqpoint{1.421860in}{0.986863in}}{\pgfqpoint{1.415752in}{0.992972in}}%
\pgfpathcurveto{\pgfqpoint{1.409644in}{0.999080in}}{\pgfqpoint{1.401358in}{1.002512in}}{\pgfqpoint{1.392720in}{1.002512in}}%
\pgfpathcurveto{\pgfqpoint{1.384081in}{1.002512in}}{\pgfqpoint{1.375796in}{0.999080in}}{\pgfqpoint{1.369688in}{0.992972in}}%
\pgfpathcurveto{\pgfqpoint{1.363579in}{0.986863in}}{\pgfqpoint{1.360147in}{0.978578in}}{\pgfqpoint{1.360147in}{0.969939in}}%
\pgfpathcurveto{\pgfqpoint{1.360147in}{0.961301in}}{\pgfqpoint{1.363579in}{0.953015in}}{\pgfqpoint{1.369688in}{0.946907in}}%
\pgfpathcurveto{\pgfqpoint{1.375796in}{0.940799in}}{\pgfqpoint{1.384081in}{0.937367in}}{\pgfqpoint{1.392720in}{0.937367in}}%
\pgfpathlineto{\pgfqpoint{1.392720in}{0.937367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488071in}{0.990053in}}%
\pgfpathcurveto{\pgfqpoint{1.496710in}{0.990053in}}{\pgfqpoint{1.504995in}{0.993485in}}{\pgfqpoint{1.511103in}{0.999593in}}%
\pgfpathcurveto{\pgfqpoint{1.517212in}{1.005701in}}{\pgfqpoint{1.520644in}{1.013987in}}{\pgfqpoint{1.520644in}{1.022625in}}%
\pgfpathcurveto{\pgfqpoint{1.520644in}{1.031264in}}{\pgfqpoint{1.517212in}{1.039549in}}{\pgfqpoint{1.511103in}{1.045657in}}%
\pgfpathcurveto{\pgfqpoint{1.504995in}{1.051766in}}{\pgfqpoint{1.496710in}{1.055198in}}{\pgfqpoint{1.488071in}{1.055198in}}%
\pgfpathcurveto{\pgfqpoint{1.479433in}{1.055198in}}{\pgfqpoint{1.471147in}{1.051766in}}{\pgfqpoint{1.465039in}{1.045657in}}%
\pgfpathcurveto{\pgfqpoint{1.458931in}{1.039549in}}{\pgfqpoint{1.455499in}{1.031264in}}{\pgfqpoint{1.455499in}{1.022625in}}%
\pgfpathcurveto{\pgfqpoint{1.455499in}{1.013987in}}{\pgfqpoint{1.458931in}{1.005701in}}{\pgfqpoint{1.465039in}{0.999593in}}%
\pgfpathcurveto{\pgfqpoint{1.471147in}{0.993485in}}{\pgfqpoint{1.479433in}{0.990053in}}{\pgfqpoint{1.488071in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{1.488071in}{0.990053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385448in}{0.916919in}}%
\pgfpathcurveto{\pgfqpoint{1.394087in}{0.916919in}}{\pgfqpoint{1.402372in}{0.920352in}}{\pgfqpoint{1.408480in}{0.926460in}}%
\pgfpathcurveto{\pgfqpoint{1.414589in}{0.932568in}}{\pgfqpoint{1.418021in}{0.940854in}}{\pgfqpoint{1.418021in}{0.949492in}}%
\pgfpathcurveto{\pgfqpoint{1.418021in}{0.958130in}}{\pgfqpoint{1.414589in}{0.966416in}}{\pgfqpoint{1.408480in}{0.972524in}}%
\pgfpathcurveto{\pgfqpoint{1.402372in}{0.978632in}}{\pgfqpoint{1.394087in}{0.982064in}}{\pgfqpoint{1.385448in}{0.982064in}}%
\pgfpathcurveto{\pgfqpoint{1.376810in}{0.982064in}}{\pgfqpoint{1.368524in}{0.978632in}}{\pgfqpoint{1.362416in}{0.972524in}}%
\pgfpathcurveto{\pgfqpoint{1.356308in}{0.966416in}}{\pgfqpoint{1.352876in}{0.958130in}}{\pgfqpoint{1.352876in}{0.949492in}}%
\pgfpathcurveto{\pgfqpoint{1.352876in}{0.940854in}}{\pgfqpoint{1.356308in}{0.932568in}}{\pgfqpoint{1.362416in}{0.926460in}}%
\pgfpathcurveto{\pgfqpoint{1.368524in}{0.920352in}}{\pgfqpoint{1.376810in}{0.916919in}}{\pgfqpoint{1.385448in}{0.916919in}}%
\pgfpathlineto{\pgfqpoint{1.385448in}{0.916919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.541498in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.541498in}}{\pgfqpoint{0.716412in}{0.544930in}}{\pgfqpoint{0.722520in}{0.551039in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.557147in}}{\pgfqpoint{0.732061in}{0.565432in}}{\pgfqpoint{0.732061in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.582709in}}{\pgfqpoint{0.728629in}{0.590995in}}{\pgfqpoint{0.722520in}{0.597103in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.603211in}}{\pgfqpoint{0.708127in}{0.606643in}}{\pgfqpoint{0.699488in}{0.606643in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.606643in}}{\pgfqpoint{0.682564in}{0.603211in}}{\pgfqpoint{0.676456in}{0.597103in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.590995in}}{\pgfqpoint{0.666916in}{0.582709in}}{\pgfqpoint{0.666916in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.565432in}}{\pgfqpoint{0.670348in}{0.557147in}}{\pgfqpoint{0.676456in}{0.551039in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.544930in}}{\pgfqpoint{0.690850in}{0.541498in}}{\pgfqpoint{0.699488in}{0.541498in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.541498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.533868in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.533868in}}{\pgfqpoint{0.752429in}{0.537300in}}{\pgfqpoint{0.758537in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.549516in}}{\pgfqpoint{0.768077in}{0.557802in}}{\pgfqpoint{0.768077in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{0.575078in}}{\pgfqpoint{0.764645in}{0.583364in}}{\pgfqpoint{0.758537in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{0.595580in}}{\pgfqpoint{0.744143in}{0.599012in}}{\pgfqpoint{0.735505in}{0.599012in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{0.599012in}}{\pgfqpoint{0.718581in}{0.595580in}}{\pgfqpoint{0.712473in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{0.583364in}}{\pgfqpoint{0.702933in}{0.575078in}}{\pgfqpoint{0.702933in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.557802in}}{\pgfqpoint{0.706365in}{0.549516in}}{\pgfqpoint{0.712473in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.537300in}}{\pgfqpoint{0.726867in}{0.533868in}}{\pgfqpoint{0.735505in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.533868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.547011in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.547011in}}{\pgfqpoint{0.706485in}{0.550443in}}{\pgfqpoint{0.712594in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.562659in}}{\pgfqpoint{0.722134in}{0.570945in}}{\pgfqpoint{0.722134in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.588222in}}{\pgfqpoint{0.718702in}{0.596507in}}{\pgfqpoint{0.712594in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.608724in}}{\pgfqpoint{0.698200in}{0.612156in}}{\pgfqpoint{0.689561in}{0.612156in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.612156in}}{\pgfqpoint{0.672638in}{0.608724in}}{\pgfqpoint{0.666529in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.596507in}}{\pgfqpoint{0.656989in}{0.588222in}}{\pgfqpoint{0.656989in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.570945in}}{\pgfqpoint{0.660421in}{0.562659in}}{\pgfqpoint{0.666529in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.550443in}}{\pgfqpoint{0.680923in}{0.547011in}}{\pgfqpoint{0.689561in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.547011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634993in}{0.538554in}}%
\pgfpathcurveto{\pgfqpoint{0.643632in}{0.538554in}}{\pgfqpoint{0.651917in}{0.541986in}}{\pgfqpoint{0.658025in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.664134in}{0.554202in}}{\pgfqpoint{0.667566in}{0.562488in}}{\pgfqpoint{0.667566in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.667566in}{0.579765in}}{\pgfqpoint{0.664134in}{0.588050in}}{\pgfqpoint{0.658025in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.651917in}{0.600267in}}{\pgfqpoint{0.643632in}{0.603699in}}{\pgfqpoint{0.634993in}{0.603699in}}%
\pgfpathcurveto{\pgfqpoint{0.626355in}{0.603699in}}{\pgfqpoint{0.618069in}{0.600267in}}{\pgfqpoint{0.611961in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.605853in}{0.588050in}}{\pgfqpoint{0.602421in}{0.579765in}}{\pgfqpoint{0.602421in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.602421in}{0.562488in}}{\pgfqpoint{0.605853in}{0.554202in}}{\pgfqpoint{0.611961in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.618069in}{0.541986in}}{\pgfqpoint{0.626355in}{0.538554in}}{\pgfqpoint{0.634993in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{0.634993in}{0.538554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.554090in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.554090in}}{\pgfqpoint{0.806601in}{0.557522in}}{\pgfqpoint{0.812709in}{0.563631in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.569739in}}{\pgfqpoint{0.822249in}{0.578025in}}{\pgfqpoint{0.822249in}{0.586663in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.595301in}}{\pgfqpoint{0.818817in}{0.603587in}}{\pgfqpoint{0.812709in}{0.609695in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.615803in}}{\pgfqpoint{0.798315in}{0.619235in}}{\pgfqpoint{0.789677in}{0.619235in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.619235in}}{\pgfqpoint{0.772753in}{0.615803in}}{\pgfqpoint{0.766644in}{0.609695in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.603587in}}{\pgfqpoint{0.757104in}{0.595301in}}{\pgfqpoint{0.757104in}{0.586663in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.578025in}}{\pgfqpoint{0.760536in}{0.569739in}}{\pgfqpoint{0.766644in}{0.563631in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.557522in}}{\pgfqpoint{0.781038in}{0.554090in}}{\pgfqpoint{0.789677in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.554090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725635in}{0.521388in}}%
\pgfpathcurveto{\pgfqpoint{0.734274in}{0.521388in}}{\pgfqpoint{0.742559in}{0.524820in}}{\pgfqpoint{0.748668in}{0.530929in}}%
\pgfpathcurveto{\pgfqpoint{0.754776in}{0.537037in}}{\pgfqpoint{0.758208in}{0.545322in}}{\pgfqpoint{0.758208in}{0.553961in}}%
\pgfpathcurveto{\pgfqpoint{0.758208in}{0.562599in}}{\pgfqpoint{0.754776in}{0.570885in}}{\pgfqpoint{0.748668in}{0.576993in}}%
\pgfpathcurveto{\pgfqpoint{0.742559in}{0.583101in}}{\pgfqpoint{0.734274in}{0.586533in}}{\pgfqpoint{0.725635in}{0.586533in}}%
\pgfpathcurveto{\pgfqpoint{0.716997in}{0.586533in}}{\pgfqpoint{0.708712in}{0.583101in}}{\pgfqpoint{0.702603in}{0.576993in}}%
\pgfpathcurveto{\pgfqpoint{0.696495in}{0.570885in}}{\pgfqpoint{0.693063in}{0.562599in}}{\pgfqpoint{0.693063in}{0.553961in}}%
\pgfpathcurveto{\pgfqpoint{0.693063in}{0.545322in}}{\pgfqpoint{0.696495in}{0.537037in}}{\pgfqpoint{0.702603in}{0.530929in}}%
\pgfpathcurveto{\pgfqpoint{0.708712in}{0.524820in}}{\pgfqpoint{0.716997in}{0.521388in}}{\pgfqpoint{0.725635in}{0.521388in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.521388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882411in}{0.630362in}}%
\pgfpathcurveto{\pgfqpoint{0.891049in}{0.630362in}}{\pgfqpoint{0.899335in}{0.633794in}}{\pgfqpoint{0.905443in}{0.639902in}}%
\pgfpathcurveto{\pgfqpoint{0.911551in}{0.646011in}}{\pgfqpoint{0.914983in}{0.654296in}}{\pgfqpoint{0.914983in}{0.662934in}}%
\pgfpathcurveto{\pgfqpoint{0.914983in}{0.671573in}}{\pgfqpoint{0.911551in}{0.679858in}}{\pgfqpoint{0.905443in}{0.685967in}}%
\pgfpathcurveto{\pgfqpoint{0.899335in}{0.692075in}}{\pgfqpoint{0.891049in}{0.695507in}}{\pgfqpoint{0.882411in}{0.695507in}}%
\pgfpathcurveto{\pgfqpoint{0.873773in}{0.695507in}}{\pgfqpoint{0.865487in}{0.692075in}}{\pgfqpoint{0.859379in}{0.685967in}}%
\pgfpathcurveto{\pgfqpoint{0.853270in}{0.679858in}}{\pgfqpoint{0.849838in}{0.671573in}}{\pgfqpoint{0.849838in}{0.662934in}}%
\pgfpathcurveto{\pgfqpoint{0.849838in}{0.654296in}}{\pgfqpoint{0.853270in}{0.646011in}}{\pgfqpoint{0.859379in}{0.639902in}}%
\pgfpathcurveto{\pgfqpoint{0.865487in}{0.633794in}}{\pgfqpoint{0.873773in}{0.630362in}}{\pgfqpoint{0.882411in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{0.882411in}{0.630362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818913in}{0.614312in}}%
\pgfpathcurveto{\pgfqpoint{0.827551in}{0.614312in}}{\pgfqpoint{0.835837in}{0.617744in}}{\pgfqpoint{0.841945in}{0.623852in}}%
\pgfpathcurveto{\pgfqpoint{0.848053in}{0.629960in}}{\pgfqpoint{0.851486in}{0.638246in}}{\pgfqpoint{0.851486in}{0.646884in}}%
\pgfpathcurveto{\pgfqpoint{0.851486in}{0.655523in}}{\pgfqpoint{0.848053in}{0.663808in}}{\pgfqpoint{0.841945in}{0.669916in}}%
\pgfpathcurveto{\pgfqpoint{0.835837in}{0.676025in}}{\pgfqpoint{0.827551in}{0.679457in}}{\pgfqpoint{0.818913in}{0.679457in}}%
\pgfpathcurveto{\pgfqpoint{0.810275in}{0.679457in}}{\pgfqpoint{0.801989in}{0.676025in}}{\pgfqpoint{0.795881in}{0.669916in}}%
\pgfpathcurveto{\pgfqpoint{0.789773in}{0.663808in}}{\pgfqpoint{0.786341in}{0.655523in}}{\pgfqpoint{0.786341in}{0.646884in}}%
\pgfpathcurveto{\pgfqpoint{0.786341in}{0.638246in}}{\pgfqpoint{0.789773in}{0.629960in}}{\pgfqpoint{0.795881in}{0.623852in}}%
\pgfpathcurveto{\pgfqpoint{0.801989in}{0.617744in}}{\pgfqpoint{0.810275in}{0.614312in}}{\pgfqpoint{0.818913in}{0.614312in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{0.614312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.642001in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.642001in}}{\pgfqpoint{0.856080in}{0.645433in}}{\pgfqpoint{0.862188in}{0.651541in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.657649in}}{\pgfqpoint{0.871728in}{0.665935in}}{\pgfqpoint{0.871728in}{0.674573in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.683211in}}{\pgfqpoint{0.868296in}{0.691497in}}{\pgfqpoint{0.862188in}{0.697605in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.703713in}}{\pgfqpoint{0.847794in}{0.707145in}}{\pgfqpoint{0.839156in}{0.707145in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.707145in}}{\pgfqpoint{0.822232in}{0.703713in}}{\pgfqpoint{0.816124in}{0.697605in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.691497in}}{\pgfqpoint{0.806584in}{0.683211in}}{\pgfqpoint{0.806584in}{0.674573in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.665935in}}{\pgfqpoint{0.810016in}{0.657649in}}{\pgfqpoint{0.816124in}{0.651541in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.645433in}}{\pgfqpoint{0.830518in}{0.642001in}}{\pgfqpoint{0.839156in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.642001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833424in}{0.625227in}}%
\pgfpathcurveto{\pgfqpoint{0.842063in}{0.625227in}}{\pgfqpoint{0.850348in}{0.628659in}}{\pgfqpoint{0.856457in}{0.634768in}}%
\pgfpathcurveto{\pgfqpoint{0.862565in}{0.640876in}}{\pgfqpoint{0.865997in}{0.649161in}}{\pgfqpoint{0.865997in}{0.657800in}}%
\pgfpathcurveto{\pgfqpoint{0.865997in}{0.666438in}}{\pgfqpoint{0.862565in}{0.674724in}}{\pgfqpoint{0.856457in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.850348in}{0.686940in}}{\pgfqpoint{0.842063in}{0.690372in}}{\pgfqpoint{0.833424in}{0.690372in}}%
\pgfpathcurveto{\pgfqpoint{0.824786in}{0.690372in}}{\pgfqpoint{0.816501in}{0.686940in}}{\pgfqpoint{0.810392in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.804284in}{0.674724in}}{\pgfqpoint{0.800852in}{0.666438in}}{\pgfqpoint{0.800852in}{0.657800in}}%
\pgfpathcurveto{\pgfqpoint{0.800852in}{0.649161in}}{\pgfqpoint{0.804284in}{0.640876in}}{\pgfqpoint{0.810392in}{0.634768in}}%
\pgfpathcurveto{\pgfqpoint{0.816501in}{0.628659in}}{\pgfqpoint{0.824786in}{0.625227in}}{\pgfqpoint{0.833424in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{0.625227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918108in}{0.648853in}}%
\pgfpathcurveto{\pgfqpoint{0.926746in}{0.648853in}}{\pgfqpoint{0.935032in}{0.652285in}}{\pgfqpoint{0.941140in}{0.658393in}}%
\pgfpathcurveto{\pgfqpoint{0.947248in}{0.664501in}}{\pgfqpoint{0.950680in}{0.672787in}}{\pgfqpoint{0.950680in}{0.681425in}}%
\pgfpathcurveto{\pgfqpoint{0.950680in}{0.690063in}}{\pgfqpoint{0.947248in}{0.698349in}}{\pgfqpoint{0.941140in}{0.704457in}}%
\pgfpathcurveto{\pgfqpoint{0.935032in}{0.710566in}}{\pgfqpoint{0.926746in}{0.713998in}}{\pgfqpoint{0.918108in}{0.713998in}}%
\pgfpathcurveto{\pgfqpoint{0.909470in}{0.713998in}}{\pgfqpoint{0.901184in}{0.710566in}}{\pgfqpoint{0.895076in}{0.704457in}}%
\pgfpathcurveto{\pgfqpoint{0.888968in}{0.698349in}}{\pgfqpoint{0.885536in}{0.690063in}}{\pgfqpoint{0.885536in}{0.681425in}}%
\pgfpathcurveto{\pgfqpoint{0.885536in}{0.672787in}}{\pgfqpoint{0.888968in}{0.664501in}}{\pgfqpoint{0.895076in}{0.658393in}}%
\pgfpathcurveto{\pgfqpoint{0.901184in}{0.652285in}}{\pgfqpoint{0.909470in}{0.648853in}}{\pgfqpoint{0.918108in}{0.648853in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{0.648853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842905in}{0.619219in}}%
\pgfpathcurveto{\pgfqpoint{0.851543in}{0.619219in}}{\pgfqpoint{0.859829in}{0.622651in}}{\pgfqpoint{0.865937in}{0.628759in}}%
\pgfpathcurveto{\pgfqpoint{0.872045in}{0.634867in}}{\pgfqpoint{0.875478in}{0.643153in}}{\pgfqpoint{0.875478in}{0.651791in}}%
\pgfpathcurveto{\pgfqpoint{0.875478in}{0.660429in}}{\pgfqpoint{0.872045in}{0.668715in}}{\pgfqpoint{0.865937in}{0.674823in}}%
\pgfpathcurveto{\pgfqpoint{0.859829in}{0.680931in}}{\pgfqpoint{0.851543in}{0.684363in}}{\pgfqpoint{0.842905in}{0.684363in}}%
\pgfpathcurveto{\pgfqpoint{0.834267in}{0.684363in}}{\pgfqpoint{0.825981in}{0.680931in}}{\pgfqpoint{0.819873in}{0.674823in}}%
\pgfpathcurveto{\pgfqpoint{0.813765in}{0.668715in}}{\pgfqpoint{0.810333in}{0.660429in}}{\pgfqpoint{0.810333in}{0.651791in}}%
\pgfpathcurveto{\pgfqpoint{0.810333in}{0.643153in}}{\pgfqpoint{0.813765in}{0.634867in}}{\pgfqpoint{0.819873in}{0.628759in}}%
\pgfpathcurveto{\pgfqpoint{0.825981in}{0.622651in}}{\pgfqpoint{0.834267in}{0.619219in}}{\pgfqpoint{0.842905in}{0.619219in}}%
\pgfpathlineto{\pgfqpoint{0.842905in}{0.619219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{0.613535in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{0.613535in}}{\pgfqpoint{0.847371in}{0.616967in}}{\pgfqpoint{0.853479in}{0.623075in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{0.629183in}}{\pgfqpoint{0.863019in}{0.637469in}}{\pgfqpoint{0.863019in}{0.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{0.654745in}}{\pgfqpoint{0.859587in}{0.663031in}}{\pgfqpoint{0.853479in}{0.669139in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{0.675247in}}{\pgfqpoint{0.839085in}{0.678679in}}{\pgfqpoint{0.830447in}{0.678679in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{0.678679in}}{\pgfqpoint{0.813523in}{0.675247in}}{\pgfqpoint{0.807415in}{0.669139in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{0.663031in}}{\pgfqpoint{0.797875in}{0.654745in}}{\pgfqpoint{0.797875in}{0.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{0.637469in}}{\pgfqpoint{0.801307in}{0.629183in}}{\pgfqpoint{0.807415in}{0.623075in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{0.616967in}}{\pgfqpoint{0.821809in}{0.613535in}}{\pgfqpoint{0.830447in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{0.613535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820719in}{0.609501in}}%
\pgfpathcurveto{\pgfqpoint{0.829358in}{0.609501in}}{\pgfqpoint{0.837643in}{0.612933in}}{\pgfqpoint{0.843751in}{0.619041in}}%
\pgfpathcurveto{\pgfqpoint{0.849860in}{0.625150in}}{\pgfqpoint{0.853292in}{0.633435in}}{\pgfqpoint{0.853292in}{0.642073in}}%
\pgfpathcurveto{\pgfqpoint{0.853292in}{0.650712in}}{\pgfqpoint{0.849860in}{0.658997in}}{\pgfqpoint{0.843751in}{0.665106in}}%
\pgfpathcurveto{\pgfqpoint{0.837643in}{0.671214in}}{\pgfqpoint{0.829358in}{0.674646in}}{\pgfqpoint{0.820719in}{0.674646in}}%
\pgfpathcurveto{\pgfqpoint{0.812081in}{0.674646in}}{\pgfqpoint{0.803795in}{0.671214in}}{\pgfqpoint{0.797687in}{0.665106in}}%
\pgfpathcurveto{\pgfqpoint{0.791579in}{0.658997in}}{\pgfqpoint{0.788147in}{0.650712in}}{\pgfqpoint{0.788147in}{0.642073in}}%
\pgfpathcurveto{\pgfqpoint{0.788147in}{0.633435in}}{\pgfqpoint{0.791579in}{0.625150in}}{\pgfqpoint{0.797687in}{0.619041in}}%
\pgfpathcurveto{\pgfqpoint{0.803795in}{0.612933in}}{\pgfqpoint{0.812081in}{0.609501in}}{\pgfqpoint{0.820719in}{0.609501in}}%
\pgfpathlineto{\pgfqpoint{0.820719in}{0.609501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769111in}{0.581324in}}%
\pgfpathcurveto{\pgfqpoint{0.777749in}{0.581324in}}{\pgfqpoint{0.786035in}{0.584756in}}{\pgfqpoint{0.792143in}{0.590864in}}%
\pgfpathcurveto{\pgfqpoint{0.798251in}{0.596972in}}{\pgfqpoint{0.801683in}{0.605258in}}{\pgfqpoint{0.801683in}{0.613896in}}%
\pgfpathcurveto{\pgfqpoint{0.801683in}{0.622535in}}{\pgfqpoint{0.798251in}{0.630820in}}{\pgfqpoint{0.792143in}{0.636928in}}%
\pgfpathcurveto{\pgfqpoint{0.786035in}{0.643037in}}{\pgfqpoint{0.777749in}{0.646469in}}{\pgfqpoint{0.769111in}{0.646469in}}%
\pgfpathcurveto{\pgfqpoint{0.760473in}{0.646469in}}{\pgfqpoint{0.752187in}{0.643037in}}{\pgfqpoint{0.746079in}{0.636928in}}%
\pgfpathcurveto{\pgfqpoint{0.739971in}{0.630820in}}{\pgfqpoint{0.736539in}{0.622535in}}{\pgfqpoint{0.736539in}{0.613896in}}%
\pgfpathcurveto{\pgfqpoint{0.736539in}{0.605258in}}{\pgfqpoint{0.739971in}{0.596972in}}{\pgfqpoint{0.746079in}{0.590864in}}%
\pgfpathcurveto{\pgfqpoint{0.752187in}{0.584756in}}{\pgfqpoint{0.760473in}{0.581324in}}{\pgfqpoint{0.769111in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{0.769111in}{0.581324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746321in}{0.593086in}}%
\pgfpathcurveto{\pgfqpoint{0.754960in}{0.593086in}}{\pgfqpoint{0.763245in}{0.596518in}}{\pgfqpoint{0.769354in}{0.602626in}}%
\pgfpathcurveto{\pgfqpoint{0.775462in}{0.608734in}}{\pgfqpoint{0.778894in}{0.617020in}}{\pgfqpoint{0.778894in}{0.625658in}}%
\pgfpathcurveto{\pgfqpoint{0.778894in}{0.634296in}}{\pgfqpoint{0.775462in}{0.642582in}}{\pgfqpoint{0.769354in}{0.648690in}}%
\pgfpathcurveto{\pgfqpoint{0.763245in}{0.654798in}}{\pgfqpoint{0.754960in}{0.658230in}}{\pgfqpoint{0.746321in}{0.658230in}}%
\pgfpathcurveto{\pgfqpoint{0.737683in}{0.658230in}}{\pgfqpoint{0.729397in}{0.654798in}}{\pgfqpoint{0.723289in}{0.648690in}}%
\pgfpathcurveto{\pgfqpoint{0.717181in}{0.642582in}}{\pgfqpoint{0.713749in}{0.634296in}}{\pgfqpoint{0.713749in}{0.625658in}}%
\pgfpathcurveto{\pgfqpoint{0.713749in}{0.617020in}}{\pgfqpoint{0.717181in}{0.608734in}}{\pgfqpoint{0.723289in}{0.602626in}}%
\pgfpathcurveto{\pgfqpoint{0.729397in}{0.596518in}}{\pgfqpoint{0.737683in}{0.593086in}}{\pgfqpoint{0.746321in}{0.593086in}}%
\pgfpathlineto{\pgfqpoint{0.746321in}{0.593086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797260in}{0.597448in}}%
\pgfpathcurveto{\pgfqpoint{0.805898in}{0.597448in}}{\pgfqpoint{0.814184in}{0.600881in}}{\pgfqpoint{0.820292in}{0.606989in}}%
\pgfpathcurveto{\pgfqpoint{0.826400in}{0.613097in}}{\pgfqpoint{0.829832in}{0.621383in}}{\pgfqpoint{0.829832in}{0.630021in}}%
\pgfpathcurveto{\pgfqpoint{0.829832in}{0.638659in}}{\pgfqpoint{0.826400in}{0.646945in}}{\pgfqpoint{0.820292in}{0.653053in}}%
\pgfpathcurveto{\pgfqpoint{0.814184in}{0.659161in}}{\pgfqpoint{0.805898in}{0.662593in}}{\pgfqpoint{0.797260in}{0.662593in}}%
\pgfpathcurveto{\pgfqpoint{0.788622in}{0.662593in}}{\pgfqpoint{0.780336in}{0.659161in}}{\pgfqpoint{0.774228in}{0.653053in}}%
\pgfpathcurveto{\pgfqpoint{0.768120in}{0.646945in}}{\pgfqpoint{0.764688in}{0.638659in}}{\pgfqpoint{0.764688in}{0.630021in}}%
\pgfpathcurveto{\pgfqpoint{0.764688in}{0.621383in}}{\pgfqpoint{0.768120in}{0.613097in}}{\pgfqpoint{0.774228in}{0.606989in}}%
\pgfpathcurveto{\pgfqpoint{0.780336in}{0.600881in}}{\pgfqpoint{0.788622in}{0.597448in}}{\pgfqpoint{0.797260in}{0.597448in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{0.597448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772351in}{0.593727in}}%
\pgfpathcurveto{\pgfqpoint{0.780989in}{0.593727in}}{\pgfqpoint{0.789275in}{0.597159in}}{\pgfqpoint{0.795383in}{0.603268in}}%
\pgfpathcurveto{\pgfqpoint{0.801491in}{0.609376in}}{\pgfqpoint{0.804923in}{0.617661in}}{\pgfqpoint{0.804923in}{0.626300in}}%
\pgfpathcurveto{\pgfqpoint{0.804923in}{0.634938in}}{\pgfqpoint{0.801491in}{0.643224in}}{\pgfqpoint{0.795383in}{0.649332in}}%
\pgfpathcurveto{\pgfqpoint{0.789275in}{0.655440in}}{\pgfqpoint{0.780989in}{0.658872in}}{\pgfqpoint{0.772351in}{0.658872in}}%
\pgfpathcurveto{\pgfqpoint{0.763713in}{0.658872in}}{\pgfqpoint{0.755427in}{0.655440in}}{\pgfqpoint{0.749319in}{0.649332in}}%
\pgfpathcurveto{\pgfqpoint{0.743211in}{0.643224in}}{\pgfqpoint{0.739779in}{0.634938in}}{\pgfqpoint{0.739779in}{0.626300in}}%
\pgfpathcurveto{\pgfqpoint{0.739779in}{0.617661in}}{\pgfqpoint{0.743211in}{0.609376in}}{\pgfqpoint{0.749319in}{0.603268in}}%
\pgfpathcurveto{\pgfqpoint{0.755427in}{0.597159in}}{\pgfqpoint{0.763713in}{0.593727in}}{\pgfqpoint{0.772351in}{0.593727in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.593727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943947in}{0.683097in}}%
\pgfpathcurveto{\pgfqpoint{0.952585in}{0.683097in}}{\pgfqpoint{0.960871in}{0.686529in}}{\pgfqpoint{0.966979in}{0.692637in}}%
\pgfpathcurveto{\pgfqpoint{0.973087in}{0.698745in}}{\pgfqpoint{0.976519in}{0.707031in}}{\pgfqpoint{0.976519in}{0.715669in}}%
\pgfpathcurveto{\pgfqpoint{0.976519in}{0.724308in}}{\pgfqpoint{0.973087in}{0.732593in}}{\pgfqpoint{0.966979in}{0.738701in}}%
\pgfpathcurveto{\pgfqpoint{0.960871in}{0.744810in}}{\pgfqpoint{0.952585in}{0.748242in}}{\pgfqpoint{0.943947in}{0.748242in}}%
\pgfpathcurveto{\pgfqpoint{0.935308in}{0.748242in}}{\pgfqpoint{0.927023in}{0.744810in}}{\pgfqpoint{0.920915in}{0.738701in}}%
\pgfpathcurveto{\pgfqpoint{0.914806in}{0.732593in}}{\pgfqpoint{0.911374in}{0.724308in}}{\pgfqpoint{0.911374in}{0.715669in}}%
\pgfpathcurveto{\pgfqpoint{0.911374in}{0.707031in}}{\pgfqpoint{0.914806in}{0.698745in}}{\pgfqpoint{0.920915in}{0.692637in}}%
\pgfpathcurveto{\pgfqpoint{0.927023in}{0.686529in}}{\pgfqpoint{0.935308in}{0.683097in}}{\pgfqpoint{0.943947in}{0.683097in}}%
\pgfpathlineto{\pgfqpoint{0.943947in}{0.683097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944755in}{0.676753in}}%
\pgfpathcurveto{\pgfqpoint{0.953393in}{0.676753in}}{\pgfqpoint{0.961679in}{0.680185in}}{\pgfqpoint{0.967787in}{0.686293in}}%
\pgfpathcurveto{\pgfqpoint{0.973895in}{0.692402in}}{\pgfqpoint{0.977328in}{0.700687in}}{\pgfqpoint{0.977328in}{0.709326in}}%
\pgfpathcurveto{\pgfqpoint{0.977328in}{0.717964in}}{\pgfqpoint{0.973895in}{0.726249in}}{\pgfqpoint{0.967787in}{0.732358in}}%
\pgfpathcurveto{\pgfqpoint{0.961679in}{0.738466in}}{\pgfqpoint{0.953393in}{0.741898in}}{\pgfqpoint{0.944755in}{0.741898in}}%
\pgfpathcurveto{\pgfqpoint{0.936117in}{0.741898in}}{\pgfqpoint{0.927831in}{0.738466in}}{\pgfqpoint{0.921723in}{0.732358in}}%
\pgfpathcurveto{\pgfqpoint{0.915615in}{0.726249in}}{\pgfqpoint{0.912183in}{0.717964in}}{\pgfqpoint{0.912183in}{0.709326in}}%
\pgfpathcurveto{\pgfqpoint{0.912183in}{0.700687in}}{\pgfqpoint{0.915615in}{0.692402in}}{\pgfqpoint{0.921723in}{0.686293in}}%
\pgfpathcurveto{\pgfqpoint{0.927831in}{0.680185in}}{\pgfqpoint{0.936117in}{0.676753in}}{\pgfqpoint{0.944755in}{0.676753in}}%
\pgfpathlineto{\pgfqpoint{0.944755in}{0.676753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.598445in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.598445in}}{\pgfqpoint{0.870837in}{0.601877in}}{\pgfqpoint{0.876945in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.614093in}}{\pgfqpoint{0.886485in}{0.622379in}}{\pgfqpoint{0.886485in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.639656in}}{\pgfqpoint{0.883053in}{0.647941in}}{\pgfqpoint{0.876945in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.660158in}}{\pgfqpoint{0.862551in}{0.663590in}}{\pgfqpoint{0.853913in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.663590in}}{\pgfqpoint{0.836989in}{0.660158in}}{\pgfqpoint{0.830881in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.647941in}}{\pgfqpoint{0.821341in}{0.639656in}}{\pgfqpoint{0.821341in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.622379in}}{\pgfqpoint{0.824773in}{0.614093in}}{\pgfqpoint{0.830881in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.601877in}}{\pgfqpoint{0.845275in}{0.598445in}}{\pgfqpoint{0.853913in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.598445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025484in}{0.716510in}}%
\pgfpathcurveto{\pgfqpoint{1.034122in}{0.716510in}}{\pgfqpoint{1.042408in}{0.719943in}}{\pgfqpoint{1.048516in}{0.726051in}}%
\pgfpathcurveto{\pgfqpoint{1.054624in}{0.732159in}}{\pgfqpoint{1.058056in}{0.740445in}}{\pgfqpoint{1.058056in}{0.749083in}}%
\pgfpathcurveto{\pgfqpoint{1.058056in}{0.757721in}}{\pgfqpoint{1.054624in}{0.766007in}}{\pgfqpoint{1.048516in}{0.772115in}}%
\pgfpathcurveto{\pgfqpoint{1.042408in}{0.778223in}}{\pgfqpoint{1.034122in}{0.781655in}}{\pgfqpoint{1.025484in}{0.781655in}}%
\pgfpathcurveto{\pgfqpoint{1.016845in}{0.781655in}}{\pgfqpoint{1.008560in}{0.778223in}}{\pgfqpoint{1.002452in}{0.772115in}}%
\pgfpathcurveto{\pgfqpoint{0.996343in}{0.766007in}}{\pgfqpoint{0.992911in}{0.757721in}}{\pgfqpoint{0.992911in}{0.749083in}}%
\pgfpathcurveto{\pgfqpoint{0.992911in}{0.740445in}}{\pgfqpoint{0.996343in}{0.732159in}}{\pgfqpoint{1.002452in}{0.726051in}}%
\pgfpathcurveto{\pgfqpoint{1.008560in}{0.719943in}}{\pgfqpoint{1.016845in}{0.716510in}}{\pgfqpoint{1.025484in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{1.025484in}{0.716510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825972in}{0.614927in}}%
\pgfpathcurveto{\pgfqpoint{0.834611in}{0.614927in}}{\pgfqpoint{0.842896in}{0.618359in}}{\pgfqpoint{0.849004in}{0.624467in}}%
\pgfpathcurveto{\pgfqpoint{0.855113in}{0.630575in}}{\pgfqpoint{0.858545in}{0.638861in}}{\pgfqpoint{0.858545in}{0.647499in}}%
\pgfpathcurveto{\pgfqpoint{0.858545in}{0.656138in}}{\pgfqpoint{0.855113in}{0.664423in}}{\pgfqpoint{0.849004in}{0.670531in}}%
\pgfpathcurveto{\pgfqpoint{0.842896in}{0.676640in}}{\pgfqpoint{0.834611in}{0.680072in}}{\pgfqpoint{0.825972in}{0.680072in}}%
\pgfpathcurveto{\pgfqpoint{0.817334in}{0.680072in}}{\pgfqpoint{0.809048in}{0.676640in}}{\pgfqpoint{0.802940in}{0.670531in}}%
\pgfpathcurveto{\pgfqpoint{0.796832in}{0.664423in}}{\pgfqpoint{0.793400in}{0.656138in}}{\pgfqpoint{0.793400in}{0.647499in}}%
\pgfpathcurveto{\pgfqpoint{0.793400in}{0.638861in}}{\pgfqpoint{0.796832in}{0.630575in}}{\pgfqpoint{0.802940in}{0.624467in}}%
\pgfpathcurveto{\pgfqpoint{0.809048in}{0.618359in}}{\pgfqpoint{0.817334in}{0.614927in}}{\pgfqpoint{0.825972in}{0.614927in}}%
\pgfpathlineto{\pgfqpoint{0.825972in}{0.614927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796892in}{0.592220in}}%
\pgfpathcurveto{\pgfqpoint{0.805531in}{0.592220in}}{\pgfqpoint{0.813816in}{0.595652in}}{\pgfqpoint{0.819925in}{0.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.826033in}{0.607868in}}{\pgfqpoint{0.829465in}{0.616154in}}{\pgfqpoint{0.829465in}{0.624792in}}%
\pgfpathcurveto{\pgfqpoint{0.829465in}{0.633431in}}{\pgfqpoint{0.826033in}{0.641716in}}{\pgfqpoint{0.819925in}{0.647824in}}%
\pgfpathcurveto{\pgfqpoint{0.813816in}{0.653933in}}{\pgfqpoint{0.805531in}{0.657365in}}{\pgfqpoint{0.796892in}{0.657365in}}%
\pgfpathcurveto{\pgfqpoint{0.788254in}{0.657365in}}{\pgfqpoint{0.779969in}{0.653933in}}{\pgfqpoint{0.773860in}{0.647824in}}%
\pgfpathcurveto{\pgfqpoint{0.767752in}{0.641716in}}{\pgfqpoint{0.764320in}{0.633431in}}{\pgfqpoint{0.764320in}{0.624792in}}%
\pgfpathcurveto{\pgfqpoint{0.764320in}{0.616154in}}{\pgfqpoint{0.767752in}{0.607868in}}{\pgfqpoint{0.773860in}{0.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.779969in}{0.595652in}}{\pgfqpoint{0.788254in}{0.592220in}}{\pgfqpoint{0.796892in}{0.592220in}}%
\pgfpathlineto{\pgfqpoint{0.796892in}{0.592220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907031in}{0.649213in}}%
\pgfpathcurveto{\pgfqpoint{0.915669in}{0.649213in}}{\pgfqpoint{0.923955in}{0.652645in}}{\pgfqpoint{0.930063in}{0.658753in}}%
\pgfpathcurveto{\pgfqpoint{0.936171in}{0.664861in}}{\pgfqpoint{0.939603in}{0.673147in}}{\pgfqpoint{0.939603in}{0.681785in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.690424in}}{\pgfqpoint{0.936171in}{0.698709in}}{\pgfqpoint{0.930063in}{0.704817in}}%
\pgfpathcurveto{\pgfqpoint{0.923955in}{0.710926in}}{\pgfqpoint{0.915669in}{0.714358in}}{\pgfqpoint{0.907031in}{0.714358in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.714358in}}{\pgfqpoint{0.890107in}{0.710926in}}{\pgfqpoint{0.883999in}{0.704817in}}%
\pgfpathcurveto{\pgfqpoint{0.877890in}{0.698709in}}{\pgfqpoint{0.874458in}{0.690424in}}{\pgfqpoint{0.874458in}{0.681785in}}%
\pgfpathcurveto{\pgfqpoint{0.874458in}{0.673147in}}{\pgfqpoint{0.877890in}{0.664861in}}{\pgfqpoint{0.883999in}{0.658753in}}%
\pgfpathcurveto{\pgfqpoint{0.890107in}{0.652645in}}{\pgfqpoint{0.898392in}{0.649213in}}{\pgfqpoint{0.907031in}{0.649213in}}%
\pgfpathlineto{\pgfqpoint{0.907031in}{0.649213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.613691in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.613691in}}{\pgfqpoint{0.839127in}{0.617123in}}{\pgfqpoint{0.845235in}{0.623231in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.629339in}}{\pgfqpoint{0.854775in}{0.637625in}}{\pgfqpoint{0.854775in}{0.646263in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.654902in}}{\pgfqpoint{0.851343in}{0.663187in}}{\pgfqpoint{0.845235in}{0.669295in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.675404in}}{\pgfqpoint{0.830841in}{0.678836in}}{\pgfqpoint{0.822203in}{0.678836in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.678836in}}{\pgfqpoint{0.805279in}{0.675404in}}{\pgfqpoint{0.799171in}{0.669295in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.663187in}}{\pgfqpoint{0.789631in}{0.654902in}}{\pgfqpoint{0.789631in}{0.646263in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.637625in}}{\pgfqpoint{0.793063in}{0.629339in}}{\pgfqpoint{0.799171in}{0.623231in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.617123in}}{\pgfqpoint{0.813565in}{0.613691in}}{\pgfqpoint{0.822203in}{0.613691in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.613691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810412in}{0.606081in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.606081in}}{\pgfqpoint{0.827336in}{0.609513in}}{\pgfqpoint{0.833444in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.621730in}}{\pgfqpoint{0.842984in}{0.630015in}}{\pgfqpoint{0.842984in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.842984in}{0.647292in}}{\pgfqpoint{0.839552in}{0.655578in}}{\pgfqpoint{0.833444in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.827336in}{0.667794in}}{\pgfqpoint{0.819050in}{0.671226in}}{\pgfqpoint{0.810412in}{0.671226in}}%
\pgfpathcurveto{\pgfqpoint{0.801773in}{0.671226in}}{\pgfqpoint{0.793488in}{0.667794in}}{\pgfqpoint{0.787380in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.781271in}{0.655578in}}{\pgfqpoint{0.777839in}{0.647292in}}{\pgfqpoint{0.777839in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.777839in}{0.630015in}}{\pgfqpoint{0.781271in}{0.621730in}}{\pgfqpoint{0.787380in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.793488in}{0.609513in}}{\pgfqpoint{0.801773in}{0.606081in}}{\pgfqpoint{0.810412in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.606081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970996in}{0.685947in}}%
\pgfpathcurveto{\pgfqpoint{0.979634in}{0.685947in}}{\pgfqpoint{0.987920in}{0.689379in}}{\pgfqpoint{0.994028in}{0.695487in}}%
\pgfpathcurveto{\pgfqpoint{1.000136in}{0.701596in}}{\pgfqpoint{1.003568in}{0.709881in}}{\pgfqpoint{1.003568in}{0.718519in}}%
\pgfpathcurveto{\pgfqpoint{1.003568in}{0.727158in}}{\pgfqpoint{1.000136in}{0.735443in}}{\pgfqpoint{0.994028in}{0.741552in}}%
\pgfpathcurveto{\pgfqpoint{0.987920in}{0.747660in}}{\pgfqpoint{0.979634in}{0.751092in}}{\pgfqpoint{0.970996in}{0.751092in}}%
\pgfpathcurveto{\pgfqpoint{0.962357in}{0.751092in}}{\pgfqpoint{0.954072in}{0.747660in}}{\pgfqpoint{0.947964in}{0.741552in}}%
\pgfpathcurveto{\pgfqpoint{0.941855in}{0.735443in}}{\pgfqpoint{0.938423in}{0.727158in}}{\pgfqpoint{0.938423in}{0.718519in}}%
\pgfpathcurveto{\pgfqpoint{0.938423in}{0.709881in}}{\pgfqpoint{0.941855in}{0.701596in}}{\pgfqpoint{0.947964in}{0.695487in}}%
\pgfpathcurveto{\pgfqpoint{0.954072in}{0.689379in}}{\pgfqpoint{0.962357in}{0.685947in}}{\pgfqpoint{0.970996in}{0.685947in}}%
\pgfpathlineto{\pgfqpoint{0.970996in}{0.685947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756200in}{0.573657in}}%
\pgfpathcurveto{\pgfqpoint{0.764839in}{0.573657in}}{\pgfqpoint{0.773124in}{0.577089in}}{\pgfqpoint{0.779233in}{0.583197in}}%
\pgfpathcurveto{\pgfqpoint{0.785341in}{0.589305in}}{\pgfqpoint{0.788773in}{0.597591in}}{\pgfqpoint{0.788773in}{0.606229in}}%
\pgfpathcurveto{\pgfqpoint{0.788773in}{0.614867in}}{\pgfqpoint{0.785341in}{0.623153in}}{\pgfqpoint{0.779233in}{0.629261in}}%
\pgfpathcurveto{\pgfqpoint{0.773124in}{0.635369in}}{\pgfqpoint{0.764839in}{0.638801in}}{\pgfqpoint{0.756200in}{0.638801in}}%
\pgfpathcurveto{\pgfqpoint{0.747562in}{0.638801in}}{\pgfqpoint{0.739277in}{0.635369in}}{\pgfqpoint{0.733168in}{0.629261in}}%
\pgfpathcurveto{\pgfqpoint{0.727060in}{0.623153in}}{\pgfqpoint{0.723628in}{0.614867in}}{\pgfqpoint{0.723628in}{0.606229in}}%
\pgfpathcurveto{\pgfqpoint{0.723628in}{0.597591in}}{\pgfqpoint{0.727060in}{0.589305in}}{\pgfqpoint{0.733168in}{0.583197in}}%
\pgfpathcurveto{\pgfqpoint{0.739277in}{0.577089in}}{\pgfqpoint{0.747562in}{0.573657in}}{\pgfqpoint{0.756200in}{0.573657in}}%
\pgfpathlineto{\pgfqpoint{0.756200in}{0.573657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948324in}{0.667253in}}%
\pgfpathcurveto{\pgfqpoint{0.956962in}{0.667253in}}{\pgfqpoint{0.965248in}{0.670685in}}{\pgfqpoint{0.971356in}{0.676794in}}%
\pgfpathcurveto{\pgfqpoint{0.977464in}{0.682902in}}{\pgfqpoint{0.980896in}{0.691187in}}{\pgfqpoint{0.980896in}{0.699826in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{0.708464in}}{\pgfqpoint{0.977464in}{0.716750in}}{\pgfqpoint{0.971356in}{0.722858in}}%
\pgfpathcurveto{\pgfqpoint{0.965248in}{0.728966in}}{\pgfqpoint{0.956962in}{0.732398in}}{\pgfqpoint{0.948324in}{0.732398in}}%
\pgfpathcurveto{\pgfqpoint{0.939686in}{0.732398in}}{\pgfqpoint{0.931400in}{0.728966in}}{\pgfqpoint{0.925292in}{0.722858in}}%
\pgfpathcurveto{\pgfqpoint{0.919183in}{0.716750in}}{\pgfqpoint{0.915751in}{0.708464in}}{\pgfqpoint{0.915751in}{0.699826in}}%
\pgfpathcurveto{\pgfqpoint{0.915751in}{0.691187in}}{\pgfqpoint{0.919183in}{0.682902in}}{\pgfqpoint{0.925292in}{0.676794in}}%
\pgfpathcurveto{\pgfqpoint{0.931400in}{0.670685in}}{\pgfqpoint{0.939686in}{0.667253in}}{\pgfqpoint{0.948324in}{0.667253in}}%
\pgfpathlineto{\pgfqpoint{0.948324in}{0.667253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786496in}{0.587473in}}%
\pgfpathcurveto{\pgfqpoint{0.795135in}{0.587473in}}{\pgfqpoint{0.803420in}{0.590905in}}{\pgfqpoint{0.809528in}{0.597014in}}%
\pgfpathcurveto{\pgfqpoint{0.815637in}{0.603122in}}{\pgfqpoint{0.819069in}{0.611408in}}{\pgfqpoint{0.819069in}{0.620046in}}%
\pgfpathcurveto{\pgfqpoint{0.819069in}{0.628684in}}{\pgfqpoint{0.815637in}{0.636970in}}{\pgfqpoint{0.809528in}{0.643078in}}%
\pgfpathcurveto{\pgfqpoint{0.803420in}{0.649186in}}{\pgfqpoint{0.795135in}{0.652618in}}{\pgfqpoint{0.786496in}{0.652618in}}%
\pgfpathcurveto{\pgfqpoint{0.777858in}{0.652618in}}{\pgfqpoint{0.769572in}{0.649186in}}{\pgfqpoint{0.763464in}{0.643078in}}%
\pgfpathcurveto{\pgfqpoint{0.757356in}{0.636970in}}{\pgfqpoint{0.753924in}{0.628684in}}{\pgfqpoint{0.753924in}{0.620046in}}%
\pgfpathcurveto{\pgfqpoint{0.753924in}{0.611408in}}{\pgfqpoint{0.757356in}{0.603122in}}{\pgfqpoint{0.763464in}{0.597014in}}%
\pgfpathcurveto{\pgfqpoint{0.769572in}{0.590905in}}{\pgfqpoint{0.777858in}{0.587473in}}{\pgfqpoint{0.786496in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{0.786496in}{0.587473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914752in}{0.659937in}}%
\pgfpathcurveto{\pgfqpoint{0.923391in}{0.659937in}}{\pgfqpoint{0.931676in}{0.663369in}}{\pgfqpoint{0.937784in}{0.669477in}}%
\pgfpathcurveto{\pgfqpoint{0.943893in}{0.675585in}}{\pgfqpoint{0.947325in}{0.683871in}}{\pgfqpoint{0.947325in}{0.692509in}}%
\pgfpathcurveto{\pgfqpoint{0.947325in}{0.701147in}}{\pgfqpoint{0.943893in}{0.709433in}}{\pgfqpoint{0.937784in}{0.715541in}}%
\pgfpathcurveto{\pgfqpoint{0.931676in}{0.721649in}}{\pgfqpoint{0.923391in}{0.725081in}}{\pgfqpoint{0.914752in}{0.725081in}}%
\pgfpathcurveto{\pgfqpoint{0.906114in}{0.725081in}}{\pgfqpoint{0.897828in}{0.721649in}}{\pgfqpoint{0.891720in}{0.715541in}}%
\pgfpathcurveto{\pgfqpoint{0.885612in}{0.709433in}}{\pgfqpoint{0.882180in}{0.701147in}}{\pgfqpoint{0.882180in}{0.692509in}}%
\pgfpathcurveto{\pgfqpoint{0.882180in}{0.683871in}}{\pgfqpoint{0.885612in}{0.675585in}}{\pgfqpoint{0.891720in}{0.669477in}}%
\pgfpathcurveto{\pgfqpoint{0.897828in}{0.663369in}}{\pgfqpoint{0.906114in}{0.659937in}}{\pgfqpoint{0.914752in}{0.659937in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{0.659937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898748in}{0.652195in}}%
\pgfpathcurveto{\pgfqpoint{0.907387in}{0.652195in}}{\pgfqpoint{0.915672in}{0.655627in}}{\pgfqpoint{0.921780in}{0.661735in}}%
\pgfpathcurveto{\pgfqpoint{0.927889in}{0.667843in}}{\pgfqpoint{0.931321in}{0.676129in}}{\pgfqpoint{0.931321in}{0.684767in}}%
\pgfpathcurveto{\pgfqpoint{0.931321in}{0.693405in}}{\pgfqpoint{0.927889in}{0.701691in}}{\pgfqpoint{0.921780in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{0.915672in}{0.713908in}}{\pgfqpoint{0.907387in}{0.717340in}}{\pgfqpoint{0.898748in}{0.717340in}}%
\pgfpathcurveto{\pgfqpoint{0.890110in}{0.717340in}}{\pgfqpoint{0.881824in}{0.713908in}}{\pgfqpoint{0.875716in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{0.869608in}{0.701691in}}{\pgfqpoint{0.866176in}{0.693405in}}{\pgfqpoint{0.866176in}{0.684767in}}%
\pgfpathcurveto{\pgfqpoint{0.866176in}{0.676129in}}{\pgfqpoint{0.869608in}{0.667843in}}{\pgfqpoint{0.875716in}{0.661735in}}%
\pgfpathcurveto{\pgfqpoint{0.881824in}{0.655627in}}{\pgfqpoint{0.890110in}{0.652195in}}{\pgfqpoint{0.898748in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{0.898748in}{0.652195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.617035in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.617035in}}{\pgfqpoint{0.868126in}{0.620467in}}{\pgfqpoint{0.874234in}{0.626575in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.632683in}}{\pgfqpoint{0.883774in}{0.640969in}}{\pgfqpoint{0.883774in}{0.649607in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.658245in}}{\pgfqpoint{0.880342in}{0.666531in}}{\pgfqpoint{0.874234in}{0.672639in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.678747in}}{\pgfqpoint{0.859840in}{0.682179in}}{\pgfqpoint{0.851202in}{0.682179in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.682179in}}{\pgfqpoint{0.834278in}{0.678747in}}{\pgfqpoint{0.828170in}{0.672639in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.666531in}}{\pgfqpoint{0.818629in}{0.658245in}}{\pgfqpoint{0.818629in}{0.649607in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.640969in}}{\pgfqpoint{0.822061in}{0.632683in}}{\pgfqpoint{0.828170in}{0.626575in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.620467in}}{\pgfqpoint{0.842563in}{0.617035in}}{\pgfqpoint{0.851202in}{0.617035in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.617035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815838in}{0.605729in}}%
\pgfpathcurveto{\pgfqpoint{0.824476in}{0.605729in}}{\pgfqpoint{0.832762in}{0.609161in}}{\pgfqpoint{0.838870in}{0.615269in}}%
\pgfpathcurveto{\pgfqpoint{0.844978in}{0.621378in}}{\pgfqpoint{0.848410in}{0.629663in}}{\pgfqpoint{0.848410in}{0.638302in}}%
\pgfpathcurveto{\pgfqpoint{0.848410in}{0.646940in}}{\pgfqpoint{0.844978in}{0.655225in}}{\pgfqpoint{0.838870in}{0.661334in}}%
\pgfpathcurveto{\pgfqpoint{0.832762in}{0.667442in}}{\pgfqpoint{0.824476in}{0.670874in}}{\pgfqpoint{0.815838in}{0.670874in}}%
\pgfpathcurveto{\pgfqpoint{0.807200in}{0.670874in}}{\pgfqpoint{0.798914in}{0.667442in}}{\pgfqpoint{0.792806in}{0.661334in}}%
\pgfpathcurveto{\pgfqpoint{0.786698in}{0.655225in}}{\pgfqpoint{0.783266in}{0.646940in}}{\pgfqpoint{0.783266in}{0.638302in}}%
\pgfpathcurveto{\pgfqpoint{0.783266in}{0.629663in}}{\pgfqpoint{0.786698in}{0.621378in}}{\pgfqpoint{0.792806in}{0.615269in}}%
\pgfpathcurveto{\pgfqpoint{0.798914in}{0.609161in}}{\pgfqpoint{0.807200in}{0.605729in}}{\pgfqpoint{0.815838in}{0.605729in}}%
\pgfpathlineto{\pgfqpoint{0.815838in}{0.605729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.620494in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.620494in}}{\pgfqpoint{0.893812in}{0.623926in}}{\pgfqpoint{0.899920in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.636143in}}{\pgfqpoint{0.909460in}{0.644428in}}{\pgfqpoint{0.909460in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.661705in}}{\pgfqpoint{0.906028in}{0.669990in}}{\pgfqpoint{0.899920in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.682207in}}{\pgfqpoint{0.885526in}{0.685639in}}{\pgfqpoint{0.876888in}{0.685639in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.685639in}}{\pgfqpoint{0.859964in}{0.682207in}}{\pgfqpoint{0.853856in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.669990in}}{\pgfqpoint{0.844316in}{0.661705in}}{\pgfqpoint{0.844316in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.644428in}}{\pgfqpoint{0.847748in}{0.636143in}}{\pgfqpoint{0.853856in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.623926in}}{\pgfqpoint{0.868250in}{0.620494in}}{\pgfqpoint{0.876888in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.620494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744005in}{0.564615in}}%
\pgfpathcurveto{\pgfqpoint{0.752643in}{0.564615in}}{\pgfqpoint{0.760929in}{0.568047in}}{\pgfqpoint{0.767037in}{0.574155in}}%
\pgfpathcurveto{\pgfqpoint{0.773145in}{0.580264in}}{\pgfqpoint{0.776577in}{0.588549in}}{\pgfqpoint{0.776577in}{0.597188in}}%
\pgfpathcurveto{\pgfqpoint{0.776577in}{0.605826in}}{\pgfqpoint{0.773145in}{0.614111in}}{\pgfqpoint{0.767037in}{0.620220in}}%
\pgfpathcurveto{\pgfqpoint{0.760929in}{0.626328in}}{\pgfqpoint{0.752643in}{0.629760in}}{\pgfqpoint{0.744005in}{0.629760in}}%
\pgfpathcurveto{\pgfqpoint{0.735367in}{0.629760in}}{\pgfqpoint{0.727081in}{0.626328in}}{\pgfqpoint{0.720973in}{0.620220in}}%
\pgfpathcurveto{\pgfqpoint{0.714865in}{0.614111in}}{\pgfqpoint{0.711433in}{0.605826in}}{\pgfqpoint{0.711433in}{0.597188in}}%
\pgfpathcurveto{\pgfqpoint{0.711433in}{0.588549in}}{\pgfqpoint{0.714865in}{0.580264in}}{\pgfqpoint{0.720973in}{0.574155in}}%
\pgfpathcurveto{\pgfqpoint{0.727081in}{0.568047in}}{\pgfqpoint{0.735367in}{0.564615in}}{\pgfqpoint{0.744005in}{0.564615in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.564615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.616290in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.616290in}}{\pgfqpoint{0.864171in}{0.619722in}}{\pgfqpoint{0.870279in}{0.625830in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.631938in}}{\pgfqpoint{0.879820in}{0.640224in}}{\pgfqpoint{0.879820in}{0.648862in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.657500in}}{\pgfqpoint{0.876388in}{0.665786in}}{\pgfqpoint{0.870279in}{0.671894in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.678002in}}{\pgfqpoint{0.855886in}{0.681434in}}{\pgfqpoint{0.847247in}{0.681434in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.681434in}}{\pgfqpoint{0.830323in}{0.678002in}}{\pgfqpoint{0.824215in}{0.671894in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.665786in}}{\pgfqpoint{0.814675in}{0.657500in}}{\pgfqpoint{0.814675in}{0.648862in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.640224in}}{\pgfqpoint{0.818107in}{0.631938in}}{\pgfqpoint{0.824215in}{0.625830in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.619722in}}{\pgfqpoint{0.838609in}{0.616290in}}{\pgfqpoint{0.847247in}{0.616290in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.616290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775945in}{0.580545in}}%
\pgfpathcurveto{\pgfqpoint{0.784583in}{0.580545in}}{\pgfqpoint{0.792869in}{0.583977in}}{\pgfqpoint{0.798977in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.805085in}{0.596193in}}{\pgfqpoint{0.808517in}{0.604479in}}{\pgfqpoint{0.808517in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.808517in}{0.621755in}}{\pgfqpoint{0.805085in}{0.630041in}}{\pgfqpoint{0.798977in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.792869in}{0.642257in}}{\pgfqpoint{0.784583in}{0.645690in}}{\pgfqpoint{0.775945in}{0.645690in}}%
\pgfpathcurveto{\pgfqpoint{0.767306in}{0.645690in}}{\pgfqpoint{0.759021in}{0.642257in}}{\pgfqpoint{0.752913in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.746804in}{0.630041in}}{\pgfqpoint{0.743372in}{0.621755in}}{\pgfqpoint{0.743372in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.743372in}{0.604479in}}{\pgfqpoint{0.746804in}{0.596193in}}{\pgfqpoint{0.752913in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.759021in}{0.583977in}}{\pgfqpoint{0.767306in}{0.580545in}}{\pgfqpoint{0.775945in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{0.775945in}{0.580545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.598048in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.598048in}}{\pgfqpoint{0.827988in}{0.601480in}}{\pgfqpoint{0.834096in}{0.607588in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.613697in}}{\pgfqpoint{0.843636in}{0.621982in}}{\pgfqpoint{0.843636in}{0.630621in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.639259in}}{\pgfqpoint{0.840204in}{0.647545in}}{\pgfqpoint{0.834096in}{0.653653in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.659761in}}{\pgfqpoint{0.819702in}{0.663193in}}{\pgfqpoint{0.811064in}{0.663193in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.663193in}}{\pgfqpoint{0.794140in}{0.659761in}}{\pgfqpoint{0.788032in}{0.653653in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.647545in}}{\pgfqpoint{0.778491in}{0.639259in}}{\pgfqpoint{0.778491in}{0.630621in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.621982in}}{\pgfqpoint{0.781923in}{0.613697in}}{\pgfqpoint{0.788032in}{0.607588in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.601480in}}{\pgfqpoint{0.802425in}{0.598048in}}{\pgfqpoint{0.811064in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.598048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796154in}{0.595200in}}%
\pgfpathcurveto{\pgfqpoint{0.804792in}{0.595200in}}{\pgfqpoint{0.813078in}{0.598632in}}{\pgfqpoint{0.819186in}{0.604740in}}%
\pgfpathcurveto{\pgfqpoint{0.825294in}{0.610849in}}{\pgfqpoint{0.828726in}{0.619134in}}{\pgfqpoint{0.828726in}{0.627773in}}%
\pgfpathcurveto{\pgfqpoint{0.828726in}{0.636411in}}{\pgfqpoint{0.825294in}{0.644696in}}{\pgfqpoint{0.819186in}{0.650805in}}%
\pgfpathcurveto{\pgfqpoint{0.813078in}{0.656913in}}{\pgfqpoint{0.804792in}{0.660345in}}{\pgfqpoint{0.796154in}{0.660345in}}%
\pgfpathcurveto{\pgfqpoint{0.787516in}{0.660345in}}{\pgfqpoint{0.779230in}{0.656913in}}{\pgfqpoint{0.773122in}{0.650805in}}%
\pgfpathcurveto{\pgfqpoint{0.767014in}{0.644696in}}{\pgfqpoint{0.763582in}{0.636411in}}{\pgfqpoint{0.763582in}{0.627773in}}%
\pgfpathcurveto{\pgfqpoint{0.763582in}{0.619134in}}{\pgfqpoint{0.767014in}{0.610849in}}{\pgfqpoint{0.773122in}{0.604740in}}%
\pgfpathcurveto{\pgfqpoint{0.779230in}{0.598632in}}{\pgfqpoint{0.787516in}{0.595200in}}{\pgfqpoint{0.796154in}{0.595200in}}%
\pgfpathlineto{\pgfqpoint{0.796154in}{0.595200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972348in}{0.649660in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{0.649660in}}{\pgfqpoint{0.989272in}{0.653092in}}{\pgfqpoint{0.995380in}{0.659200in}}%
\pgfpathcurveto{\pgfqpoint{1.001488in}{0.665309in}}{\pgfqpoint{1.004920in}{0.673594in}}{\pgfqpoint{1.004920in}{0.682233in}}%
\pgfpathcurveto{\pgfqpoint{1.004920in}{0.690871in}}{\pgfqpoint{1.001488in}{0.699156in}}{\pgfqpoint{0.995380in}{0.705265in}}%
\pgfpathcurveto{\pgfqpoint{0.989272in}{0.711373in}}{\pgfqpoint{0.980986in}{0.714805in}}{\pgfqpoint{0.972348in}{0.714805in}}%
\pgfpathcurveto{\pgfqpoint{0.963709in}{0.714805in}}{\pgfqpoint{0.955424in}{0.711373in}}{\pgfqpoint{0.949316in}{0.705265in}}%
\pgfpathcurveto{\pgfqpoint{0.943207in}{0.699156in}}{\pgfqpoint{0.939775in}{0.690871in}}{\pgfqpoint{0.939775in}{0.682233in}}%
\pgfpathcurveto{\pgfqpoint{0.939775in}{0.673594in}}{\pgfqpoint{0.943207in}{0.665309in}}{\pgfqpoint{0.949316in}{0.659200in}}%
\pgfpathcurveto{\pgfqpoint{0.955424in}{0.653092in}}{\pgfqpoint{0.963709in}{0.649660in}}{\pgfqpoint{0.972348in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.649660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837363in}{0.613691in}}%
\pgfpathcurveto{\pgfqpoint{0.846002in}{0.613691in}}{\pgfqpoint{0.854287in}{0.617123in}}{\pgfqpoint{0.860396in}{0.623231in}}%
\pgfpathcurveto{\pgfqpoint{0.866504in}{0.629339in}}{\pgfqpoint{0.869936in}{0.637625in}}{\pgfqpoint{0.869936in}{0.646263in}}%
\pgfpathcurveto{\pgfqpoint{0.869936in}{0.654902in}}{\pgfqpoint{0.866504in}{0.663187in}}{\pgfqpoint{0.860396in}{0.669295in}}%
\pgfpathcurveto{\pgfqpoint{0.854287in}{0.675404in}}{\pgfqpoint{0.846002in}{0.678836in}}{\pgfqpoint{0.837363in}{0.678836in}}%
\pgfpathcurveto{\pgfqpoint{0.828725in}{0.678836in}}{\pgfqpoint{0.820440in}{0.675404in}}{\pgfqpoint{0.814331in}{0.669295in}}%
\pgfpathcurveto{\pgfqpoint{0.808223in}{0.663187in}}{\pgfqpoint{0.804791in}{0.654902in}}{\pgfqpoint{0.804791in}{0.646263in}}%
\pgfpathcurveto{\pgfqpoint{0.804791in}{0.637625in}}{\pgfqpoint{0.808223in}{0.629339in}}{\pgfqpoint{0.814331in}{0.623231in}}%
\pgfpathcurveto{\pgfqpoint{0.820440in}{0.617123in}}{\pgfqpoint{0.828725in}{0.613691in}}{\pgfqpoint{0.837363in}{0.613691in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{0.613691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981388in}{0.684148in}}%
\pgfpathcurveto{\pgfqpoint{0.990027in}{0.684148in}}{\pgfqpoint{0.998312in}{0.687580in}}{\pgfqpoint{1.004420in}{0.693688in}}%
\pgfpathcurveto{\pgfqpoint{1.010529in}{0.699796in}}{\pgfqpoint{1.013961in}{0.708082in}}{\pgfqpoint{1.013961in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{1.013961in}{0.725359in}}{\pgfqpoint{1.010529in}{0.733644in}}{\pgfqpoint{1.004420in}{0.739752in}}%
\pgfpathcurveto{\pgfqpoint{0.998312in}{0.745861in}}{\pgfqpoint{0.990027in}{0.749293in}}{\pgfqpoint{0.981388in}{0.749293in}}%
\pgfpathcurveto{\pgfqpoint{0.972750in}{0.749293in}}{\pgfqpoint{0.964464in}{0.745861in}}{\pgfqpoint{0.958356in}{0.739752in}}%
\pgfpathcurveto{\pgfqpoint{0.952248in}{0.733644in}}{\pgfqpoint{0.948816in}{0.725359in}}{\pgfqpoint{0.948816in}{0.716720in}}%
\pgfpathcurveto{\pgfqpoint{0.948816in}{0.708082in}}{\pgfqpoint{0.952248in}{0.699796in}}{\pgfqpoint{0.958356in}{0.693688in}}%
\pgfpathcurveto{\pgfqpoint{0.964464in}{0.687580in}}{\pgfqpoint{0.972750in}{0.684148in}}{\pgfqpoint{0.981388in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{0.981388in}{0.684148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876705in}{0.638279in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.638279in}}{\pgfqpoint{0.893629in}{0.641711in}}{\pgfqpoint{0.899737in}{0.647820in}}%
\pgfpathcurveto{\pgfqpoint{0.905846in}{0.653928in}}{\pgfqpoint{0.909278in}{0.662213in}}{\pgfqpoint{0.909278in}{0.670852in}}%
\pgfpathcurveto{\pgfqpoint{0.909278in}{0.679490in}}{\pgfqpoint{0.905846in}{0.687776in}}{\pgfqpoint{0.899737in}{0.693884in}}%
\pgfpathcurveto{\pgfqpoint{0.893629in}{0.699992in}}{\pgfqpoint{0.885344in}{0.703424in}}{\pgfqpoint{0.876705in}{0.703424in}}%
\pgfpathcurveto{\pgfqpoint{0.868067in}{0.703424in}}{\pgfqpoint{0.859781in}{0.699992in}}{\pgfqpoint{0.853673in}{0.693884in}}%
\pgfpathcurveto{\pgfqpoint{0.847565in}{0.687776in}}{\pgfqpoint{0.844133in}{0.679490in}}{\pgfqpoint{0.844133in}{0.670852in}}%
\pgfpathcurveto{\pgfqpoint{0.844133in}{0.662213in}}{\pgfqpoint{0.847565in}{0.653928in}}{\pgfqpoint{0.853673in}{0.647820in}}%
\pgfpathcurveto{\pgfqpoint{0.859781in}{0.641711in}}{\pgfqpoint{0.868067in}{0.638279in}}{\pgfqpoint{0.876705in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{0.876705in}{0.638279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879058in}{0.650984in}}%
\pgfpathcurveto{\pgfqpoint{0.887696in}{0.650984in}}{\pgfqpoint{0.895982in}{0.654416in}}{\pgfqpoint{0.902090in}{0.660524in}}%
\pgfpathcurveto{\pgfqpoint{0.908198in}{0.666632in}}{\pgfqpoint{0.911630in}{0.674918in}}{\pgfqpoint{0.911630in}{0.683556in}}%
\pgfpathcurveto{\pgfqpoint{0.911630in}{0.692194in}}{\pgfqpoint{0.908198in}{0.700480in}}{\pgfqpoint{0.902090in}{0.706588in}}%
\pgfpathcurveto{\pgfqpoint{0.895982in}{0.712696in}}{\pgfqpoint{0.887696in}{0.716128in}}{\pgfqpoint{0.879058in}{0.716128in}}%
\pgfpathcurveto{\pgfqpoint{0.870419in}{0.716128in}}{\pgfqpoint{0.862134in}{0.712696in}}{\pgfqpoint{0.856026in}{0.706588in}}%
\pgfpathcurveto{\pgfqpoint{0.849917in}{0.700480in}}{\pgfqpoint{0.846485in}{0.692194in}}{\pgfqpoint{0.846485in}{0.683556in}}%
\pgfpathcurveto{\pgfqpoint{0.846485in}{0.674918in}}{\pgfqpoint{0.849917in}{0.666632in}}{\pgfqpoint{0.856026in}{0.660524in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.654416in}}{\pgfqpoint{0.870419in}{0.650984in}}{\pgfqpoint{0.879058in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{0.879058in}{0.650984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871276in}{0.645803in}}%
\pgfpathcurveto{\pgfqpoint{0.879914in}{0.645803in}}{\pgfqpoint{0.888200in}{0.649235in}}{\pgfqpoint{0.894308in}{0.655343in}}%
\pgfpathcurveto{\pgfqpoint{0.900416in}{0.661451in}}{\pgfqpoint{0.903848in}{0.669737in}}{\pgfqpoint{0.903848in}{0.678375in}}%
\pgfpathcurveto{\pgfqpoint{0.903848in}{0.687013in}}{\pgfqpoint{0.900416in}{0.695299in}}{\pgfqpoint{0.894308in}{0.701407in}}%
\pgfpathcurveto{\pgfqpoint{0.888200in}{0.707515in}}{\pgfqpoint{0.879914in}{0.710947in}}{\pgfqpoint{0.871276in}{0.710947in}}%
\pgfpathcurveto{\pgfqpoint{0.862638in}{0.710947in}}{\pgfqpoint{0.854352in}{0.707515in}}{\pgfqpoint{0.848244in}{0.701407in}}%
\pgfpathcurveto{\pgfqpoint{0.842136in}{0.695299in}}{\pgfqpoint{0.838704in}{0.687013in}}{\pgfqpoint{0.838704in}{0.678375in}}%
\pgfpathcurveto{\pgfqpoint{0.838704in}{0.669737in}}{\pgfqpoint{0.842136in}{0.661451in}}{\pgfqpoint{0.848244in}{0.655343in}}%
\pgfpathcurveto{\pgfqpoint{0.854352in}{0.649235in}}{\pgfqpoint{0.862638in}{0.645803in}}{\pgfqpoint{0.871276in}{0.645803in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{0.645803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832620in}{0.615232in}}%
\pgfpathcurveto{\pgfqpoint{0.841258in}{0.615232in}}{\pgfqpoint{0.849544in}{0.618664in}}{\pgfqpoint{0.855652in}{0.624773in}}%
\pgfpathcurveto{\pgfqpoint{0.861760in}{0.630881in}}{\pgfqpoint{0.865192in}{0.639166in}}{\pgfqpoint{0.865192in}{0.647805in}}%
\pgfpathcurveto{\pgfqpoint{0.865192in}{0.656443in}}{\pgfqpoint{0.861760in}{0.664729in}}{\pgfqpoint{0.855652in}{0.670837in}}%
\pgfpathcurveto{\pgfqpoint{0.849544in}{0.676945in}}{\pgfqpoint{0.841258in}{0.680377in}}{\pgfqpoint{0.832620in}{0.680377in}}%
\pgfpathcurveto{\pgfqpoint{0.823982in}{0.680377in}}{\pgfqpoint{0.815696in}{0.676945in}}{\pgfqpoint{0.809588in}{0.670837in}}%
\pgfpathcurveto{\pgfqpoint{0.803480in}{0.664729in}}{\pgfqpoint{0.800048in}{0.656443in}}{\pgfqpoint{0.800048in}{0.647805in}}%
\pgfpathcurveto{\pgfqpoint{0.800048in}{0.639166in}}{\pgfqpoint{0.803480in}{0.630881in}}{\pgfqpoint{0.809588in}{0.624773in}}%
\pgfpathcurveto{\pgfqpoint{0.815696in}{0.618664in}}{\pgfqpoint{0.823982in}{0.615232in}}{\pgfqpoint{0.832620in}{0.615232in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.615232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967585in}{0.650016in}}%
\pgfpathcurveto{\pgfqpoint{0.976223in}{0.650016in}}{\pgfqpoint{0.984509in}{0.653448in}}{\pgfqpoint{0.990617in}{0.659556in}}%
\pgfpathcurveto{\pgfqpoint{0.996725in}{0.665664in}}{\pgfqpoint{1.000157in}{0.673950in}}{\pgfqpoint{1.000157in}{0.682588in}}%
\pgfpathcurveto{\pgfqpoint{1.000157in}{0.691226in}}{\pgfqpoint{0.996725in}{0.699512in}}{\pgfqpoint{0.990617in}{0.705620in}}%
\pgfpathcurveto{\pgfqpoint{0.984509in}{0.711728in}}{\pgfqpoint{0.976223in}{0.715161in}}{\pgfqpoint{0.967585in}{0.715161in}}%
\pgfpathcurveto{\pgfqpoint{0.958947in}{0.715161in}}{\pgfqpoint{0.950661in}{0.711728in}}{\pgfqpoint{0.944553in}{0.705620in}}%
\pgfpathcurveto{\pgfqpoint{0.938445in}{0.699512in}}{\pgfqpoint{0.935013in}{0.691226in}}{\pgfqpoint{0.935013in}{0.682588in}}%
\pgfpathcurveto{\pgfqpoint{0.935013in}{0.673950in}}{\pgfqpoint{0.938445in}{0.665664in}}{\pgfqpoint{0.944553in}{0.659556in}}%
\pgfpathcurveto{\pgfqpoint{0.950661in}{0.653448in}}{\pgfqpoint{0.958947in}{0.650016in}}{\pgfqpoint{0.967585in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{0.967585in}{0.650016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885499in}{0.647300in}}%
\pgfpathcurveto{\pgfqpoint{0.894137in}{0.647300in}}{\pgfqpoint{0.902423in}{0.650732in}}{\pgfqpoint{0.908531in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.914639in}{0.662948in}}{\pgfqpoint{0.918071in}{0.671234in}}{\pgfqpoint{0.918071in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.918071in}{0.688510in}}{\pgfqpoint{0.914639in}{0.696796in}}{\pgfqpoint{0.908531in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.902423in}{0.709012in}}{\pgfqpoint{0.894137in}{0.712444in}}{\pgfqpoint{0.885499in}{0.712444in}}%
\pgfpathcurveto{\pgfqpoint{0.876861in}{0.712444in}}{\pgfqpoint{0.868575in}{0.709012in}}{\pgfqpoint{0.862467in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.856359in}{0.696796in}}{\pgfqpoint{0.852927in}{0.688510in}}{\pgfqpoint{0.852927in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.852927in}{0.671234in}}{\pgfqpoint{0.856359in}{0.662948in}}{\pgfqpoint{0.862467in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.868575in}{0.650732in}}{\pgfqpoint{0.876861in}{0.647300in}}{\pgfqpoint{0.885499in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.647300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849822in}{0.594992in}}%
\pgfpathcurveto{\pgfqpoint{0.858460in}{0.594992in}}{\pgfqpoint{0.866746in}{0.598424in}}{\pgfqpoint{0.872854in}{0.604532in}}%
\pgfpathcurveto{\pgfqpoint{0.878962in}{0.610640in}}{\pgfqpoint{0.882394in}{0.618926in}}{\pgfqpoint{0.882394in}{0.627564in}}%
\pgfpathcurveto{\pgfqpoint{0.882394in}{0.636202in}}{\pgfqpoint{0.878962in}{0.644488in}}{\pgfqpoint{0.872854in}{0.650596in}}%
\pgfpathcurveto{\pgfqpoint{0.866746in}{0.656704in}}{\pgfqpoint{0.858460in}{0.660136in}}{\pgfqpoint{0.849822in}{0.660136in}}%
\pgfpathcurveto{\pgfqpoint{0.841183in}{0.660136in}}{\pgfqpoint{0.832898in}{0.656704in}}{\pgfqpoint{0.826790in}{0.650596in}}%
\pgfpathcurveto{\pgfqpoint{0.820681in}{0.644488in}}{\pgfqpoint{0.817249in}{0.636202in}}{\pgfqpoint{0.817249in}{0.627564in}}%
\pgfpathcurveto{\pgfqpoint{0.817249in}{0.618926in}}{\pgfqpoint{0.820681in}{0.610640in}}{\pgfqpoint{0.826790in}{0.604532in}}%
\pgfpathcurveto{\pgfqpoint{0.832898in}{0.598424in}}{\pgfqpoint{0.841183in}{0.594992in}}{\pgfqpoint{0.849822in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.594992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975851in}{0.718618in}}%
\pgfpathcurveto{\pgfqpoint{0.984489in}{0.718618in}}{\pgfqpoint{0.992775in}{0.722050in}}{\pgfqpoint{0.998883in}{0.728158in}}%
\pgfpathcurveto{\pgfqpoint{1.004992in}{0.734266in}}{\pgfqpoint{1.008424in}{0.742552in}}{\pgfqpoint{1.008424in}{0.751190in}}%
\pgfpathcurveto{\pgfqpoint{1.008424in}{0.759829in}}{\pgfqpoint{1.004992in}{0.768114in}}{\pgfqpoint{0.998883in}{0.774222in}}%
\pgfpathcurveto{\pgfqpoint{0.992775in}{0.780331in}}{\pgfqpoint{0.984489in}{0.783763in}}{\pgfqpoint{0.975851in}{0.783763in}}%
\pgfpathcurveto{\pgfqpoint{0.967213in}{0.783763in}}{\pgfqpoint{0.958927in}{0.780331in}}{\pgfqpoint{0.952819in}{0.774222in}}%
\pgfpathcurveto{\pgfqpoint{0.946711in}{0.768114in}}{\pgfqpoint{0.943279in}{0.759829in}}{\pgfqpoint{0.943279in}{0.751190in}}%
\pgfpathcurveto{\pgfqpoint{0.943279in}{0.742552in}}{\pgfqpoint{0.946711in}{0.734266in}}{\pgfqpoint{0.952819in}{0.728158in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.722050in}}{\pgfqpoint{0.967213in}{0.718618in}}{\pgfqpoint{0.975851in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{0.718618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840671in}{0.616439in}}%
\pgfpathcurveto{\pgfqpoint{0.849309in}{0.616439in}}{\pgfqpoint{0.857594in}{0.619871in}}{\pgfqpoint{0.863703in}{0.625980in}}%
\pgfpathcurveto{\pgfqpoint{0.869811in}{0.632088in}}{\pgfqpoint{0.873243in}{0.640374in}}{\pgfqpoint{0.873243in}{0.649012in}}%
\pgfpathcurveto{\pgfqpoint{0.873243in}{0.657650in}}{\pgfqpoint{0.869811in}{0.665936in}}{\pgfqpoint{0.863703in}{0.672044in}}%
\pgfpathcurveto{\pgfqpoint{0.857594in}{0.678152in}}{\pgfqpoint{0.849309in}{0.681584in}}{\pgfqpoint{0.840671in}{0.681584in}}%
\pgfpathcurveto{\pgfqpoint{0.832032in}{0.681584in}}{\pgfqpoint{0.823747in}{0.678152in}}{\pgfqpoint{0.817638in}{0.672044in}}%
\pgfpathcurveto{\pgfqpoint{0.811530in}{0.665936in}}{\pgfqpoint{0.808098in}{0.657650in}}{\pgfqpoint{0.808098in}{0.649012in}}%
\pgfpathcurveto{\pgfqpoint{0.808098in}{0.640374in}}{\pgfqpoint{0.811530in}{0.632088in}}{\pgfqpoint{0.817638in}{0.625980in}}%
\pgfpathcurveto{\pgfqpoint{0.823747in}{0.619871in}}{\pgfqpoint{0.832032in}{0.616439in}}{\pgfqpoint{0.840671in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{0.840671in}{0.616439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954959in}{0.675811in}}%
\pgfpathcurveto{\pgfqpoint{0.963597in}{0.675811in}}{\pgfqpoint{0.971883in}{0.679243in}}{\pgfqpoint{0.977991in}{0.685351in}}%
\pgfpathcurveto{\pgfqpoint{0.984099in}{0.691459in}}{\pgfqpoint{0.987531in}{0.699745in}}{\pgfqpoint{0.987531in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{0.987531in}{0.717021in}}{\pgfqpoint{0.984099in}{0.725307in}}{\pgfqpoint{0.977991in}{0.731415in}}%
\pgfpathcurveto{\pgfqpoint{0.971883in}{0.737523in}}{\pgfqpoint{0.963597in}{0.740955in}}{\pgfqpoint{0.954959in}{0.740955in}}%
\pgfpathcurveto{\pgfqpoint{0.946320in}{0.740955in}}{\pgfqpoint{0.938035in}{0.737523in}}{\pgfqpoint{0.931927in}{0.731415in}}%
\pgfpathcurveto{\pgfqpoint{0.925818in}{0.725307in}}{\pgfqpoint{0.922386in}{0.717021in}}{\pgfqpoint{0.922386in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{0.922386in}{0.699745in}}{\pgfqpoint{0.925818in}{0.691459in}}{\pgfqpoint{0.931927in}{0.685351in}}%
\pgfpathcurveto{\pgfqpoint{0.938035in}{0.679243in}}{\pgfqpoint{0.946320in}{0.675811in}}{\pgfqpoint{0.954959in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{0.954959in}{0.675811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855685in}{0.633647in}}%
\pgfpathcurveto{\pgfqpoint{0.864323in}{0.633647in}}{\pgfqpoint{0.872609in}{0.637079in}}{\pgfqpoint{0.878717in}{0.643187in}}%
\pgfpathcurveto{\pgfqpoint{0.884825in}{0.649295in}}{\pgfqpoint{0.888257in}{0.657581in}}{\pgfqpoint{0.888257in}{0.666219in}}%
\pgfpathcurveto{\pgfqpoint{0.888257in}{0.674858in}}{\pgfqpoint{0.884825in}{0.683143in}}{\pgfqpoint{0.878717in}{0.689251in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{0.695360in}}{\pgfqpoint{0.864323in}{0.698792in}}{\pgfqpoint{0.855685in}{0.698792in}}%
\pgfpathcurveto{\pgfqpoint{0.847047in}{0.698792in}}{\pgfqpoint{0.838761in}{0.695360in}}{\pgfqpoint{0.832653in}{0.689251in}}%
\pgfpathcurveto{\pgfqpoint{0.826545in}{0.683143in}}{\pgfqpoint{0.823113in}{0.674858in}}{\pgfqpoint{0.823113in}{0.666219in}}%
\pgfpathcurveto{\pgfqpoint{0.823113in}{0.657581in}}{\pgfqpoint{0.826545in}{0.649295in}}{\pgfqpoint{0.832653in}{0.643187in}}%
\pgfpathcurveto{\pgfqpoint{0.838761in}{0.637079in}}{\pgfqpoint{0.847047in}{0.633647in}}{\pgfqpoint{0.855685in}{0.633647in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{0.633647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848190in}{0.624043in}}%
\pgfpathcurveto{\pgfqpoint{0.856828in}{0.624043in}}{\pgfqpoint{0.865114in}{0.627475in}}{\pgfqpoint{0.871222in}{0.633583in}}%
\pgfpathcurveto{\pgfqpoint{0.877330in}{0.639692in}}{\pgfqpoint{0.880762in}{0.647977in}}{\pgfqpoint{0.880762in}{0.656615in}}%
\pgfpathcurveto{\pgfqpoint{0.880762in}{0.665254in}}{\pgfqpoint{0.877330in}{0.673539in}}{\pgfqpoint{0.871222in}{0.679648in}}%
\pgfpathcurveto{\pgfqpoint{0.865114in}{0.685756in}}{\pgfqpoint{0.856828in}{0.689188in}}{\pgfqpoint{0.848190in}{0.689188in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.689188in}}{\pgfqpoint{0.831266in}{0.685756in}}{\pgfqpoint{0.825158in}{0.679648in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.673539in}}{\pgfqpoint{0.815618in}{0.665254in}}{\pgfqpoint{0.815618in}{0.656615in}}%
\pgfpathcurveto{\pgfqpoint{0.815618in}{0.647977in}}{\pgfqpoint{0.819050in}{0.639692in}}{\pgfqpoint{0.825158in}{0.633583in}}%
\pgfpathcurveto{\pgfqpoint{0.831266in}{0.627475in}}{\pgfqpoint{0.839552in}{0.624043in}}{\pgfqpoint{0.848190in}{0.624043in}}%
\pgfpathlineto{\pgfqpoint{0.848190in}{0.624043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965253in}{0.684615in}}%
\pgfpathcurveto{\pgfqpoint{0.973892in}{0.684615in}}{\pgfqpoint{0.982177in}{0.688048in}}{\pgfqpoint{0.988285in}{0.694156in}}%
\pgfpathcurveto{\pgfqpoint{0.994394in}{0.700264in}}{\pgfqpoint{0.997826in}{0.708550in}}{\pgfqpoint{0.997826in}{0.717188in}}%
\pgfpathcurveto{\pgfqpoint{0.997826in}{0.725826in}}{\pgfqpoint{0.994394in}{0.734112in}}{\pgfqpoint{0.988285in}{0.740220in}}%
\pgfpathcurveto{\pgfqpoint{0.982177in}{0.746328in}}{\pgfqpoint{0.973892in}{0.749760in}}{\pgfqpoint{0.965253in}{0.749760in}}%
\pgfpathcurveto{\pgfqpoint{0.956615in}{0.749760in}}{\pgfqpoint{0.948329in}{0.746328in}}{\pgfqpoint{0.942221in}{0.740220in}}%
\pgfpathcurveto{\pgfqpoint{0.936113in}{0.734112in}}{\pgfqpoint{0.932681in}{0.725826in}}{\pgfqpoint{0.932681in}{0.717188in}}%
\pgfpathcurveto{\pgfqpoint{0.932681in}{0.708550in}}{\pgfqpoint{0.936113in}{0.700264in}}{\pgfqpoint{0.942221in}{0.694156in}}%
\pgfpathcurveto{\pgfqpoint{0.948329in}{0.688048in}}{\pgfqpoint{0.956615in}{0.684615in}}{\pgfqpoint{0.965253in}{0.684615in}}%
\pgfpathlineto{\pgfqpoint{0.965253in}{0.684615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{0.605197in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{0.605197in}}{\pgfqpoint{0.830240in}{0.608629in}}{\pgfqpoint{0.836349in}{0.614738in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{0.620846in}}{\pgfqpoint{0.845889in}{0.629131in}}{\pgfqpoint{0.845889in}{0.637770in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{0.646408in}}{\pgfqpoint{0.842457in}{0.654694in}}{\pgfqpoint{0.836349in}{0.660802in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{0.666910in}}{\pgfqpoint{0.821955in}{0.670342in}}{\pgfqpoint{0.813317in}{0.670342in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{0.670342in}}{\pgfqpoint{0.796393in}{0.666910in}}{\pgfqpoint{0.790284in}{0.660802in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{0.654694in}}{\pgfqpoint{0.780744in}{0.646408in}}{\pgfqpoint{0.780744in}{0.637770in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{0.629131in}}{\pgfqpoint{0.784176in}{0.620846in}}{\pgfqpoint{0.790284in}{0.614738in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{0.608629in}}{\pgfqpoint{0.804678in}{0.605197in}}{\pgfqpoint{0.813317in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.605197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948908in}{0.667591in}}%
\pgfpathcurveto{\pgfqpoint{0.957546in}{0.667591in}}{\pgfqpoint{0.965832in}{0.671023in}}{\pgfqpoint{0.971940in}{0.677132in}}%
\pgfpathcurveto{\pgfqpoint{0.978048in}{0.683240in}}{\pgfqpoint{0.981480in}{0.691525in}}{\pgfqpoint{0.981480in}{0.700164in}}%
\pgfpathcurveto{\pgfqpoint{0.981480in}{0.708802in}}{\pgfqpoint{0.978048in}{0.717088in}}{\pgfqpoint{0.971940in}{0.723196in}}%
\pgfpathcurveto{\pgfqpoint{0.965832in}{0.729304in}}{\pgfqpoint{0.957546in}{0.732736in}}{\pgfqpoint{0.948908in}{0.732736in}}%
\pgfpathcurveto{\pgfqpoint{0.940270in}{0.732736in}}{\pgfqpoint{0.931984in}{0.729304in}}{\pgfqpoint{0.925876in}{0.723196in}}%
\pgfpathcurveto{\pgfqpoint{0.919768in}{0.717088in}}{\pgfqpoint{0.916336in}{0.708802in}}{\pgfqpoint{0.916336in}{0.700164in}}%
\pgfpathcurveto{\pgfqpoint{0.916336in}{0.691525in}}{\pgfqpoint{0.919768in}{0.683240in}}{\pgfqpoint{0.925876in}{0.677132in}}%
\pgfpathcurveto{\pgfqpoint{0.931984in}{0.671023in}}{\pgfqpoint{0.940270in}{0.667591in}}{\pgfqpoint{0.948908in}{0.667591in}}%
\pgfpathlineto{\pgfqpoint{0.948908in}{0.667591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031005in}{0.684874in}}%
\pgfpathcurveto{\pgfqpoint{1.039643in}{0.684874in}}{\pgfqpoint{1.047929in}{0.688306in}}{\pgfqpoint{1.054037in}{0.694414in}}%
\pgfpathcurveto{\pgfqpoint{1.060145in}{0.700522in}}{\pgfqpoint{1.063578in}{0.708808in}}{\pgfqpoint{1.063578in}{0.717446in}}%
\pgfpathcurveto{\pgfqpoint{1.063578in}{0.726084in}}{\pgfqpoint{1.060145in}{0.734370in}}{\pgfqpoint{1.054037in}{0.740478in}}%
\pgfpathcurveto{\pgfqpoint{1.047929in}{0.746586in}}{\pgfqpoint{1.039643in}{0.750018in}}{\pgfqpoint{1.031005in}{0.750018in}}%
\pgfpathcurveto{\pgfqpoint{1.022367in}{0.750018in}}{\pgfqpoint{1.014081in}{0.746586in}}{\pgfqpoint{1.007973in}{0.740478in}}%
\pgfpathcurveto{\pgfqpoint{1.001865in}{0.734370in}}{\pgfqpoint{0.998433in}{0.726084in}}{\pgfqpoint{0.998433in}{0.717446in}}%
\pgfpathcurveto{\pgfqpoint{0.998433in}{0.708808in}}{\pgfqpoint{1.001865in}{0.700522in}}{\pgfqpoint{1.007973in}{0.694414in}}%
\pgfpathcurveto{\pgfqpoint{1.014081in}{0.688306in}}{\pgfqpoint{1.022367in}{0.684874in}}{\pgfqpoint{1.031005in}{0.684874in}}%
\pgfpathlineto{\pgfqpoint{1.031005in}{0.684874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962787in}{0.671006in}}%
\pgfpathcurveto{\pgfqpoint{0.971425in}{0.671006in}}{\pgfqpoint{0.979711in}{0.674438in}}{\pgfqpoint{0.985819in}{0.680546in}}%
\pgfpathcurveto{\pgfqpoint{0.991927in}{0.686655in}}{\pgfqpoint{0.995359in}{0.694940in}}{\pgfqpoint{0.995359in}{0.703579in}}%
\pgfpathcurveto{\pgfqpoint{0.995359in}{0.712217in}}{\pgfqpoint{0.991927in}{0.720502in}}{\pgfqpoint{0.985819in}{0.726611in}}%
\pgfpathcurveto{\pgfqpoint{0.979711in}{0.732719in}}{\pgfqpoint{0.971425in}{0.736151in}}{\pgfqpoint{0.962787in}{0.736151in}}%
\pgfpathcurveto{\pgfqpoint{0.954149in}{0.736151in}}{\pgfqpoint{0.945863in}{0.732719in}}{\pgfqpoint{0.939755in}{0.726611in}}%
\pgfpathcurveto{\pgfqpoint{0.933647in}{0.720502in}}{\pgfqpoint{0.930215in}{0.712217in}}{\pgfqpoint{0.930215in}{0.703579in}}%
\pgfpathcurveto{\pgfqpoint{0.930215in}{0.694940in}}{\pgfqpoint{0.933647in}{0.686655in}}{\pgfqpoint{0.939755in}{0.680546in}}%
\pgfpathcurveto{\pgfqpoint{0.945863in}{0.674438in}}{\pgfqpoint{0.954149in}{0.671006in}}{\pgfqpoint{0.962787in}{0.671006in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{0.671006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852339in}{0.656102in}}%
\pgfpathcurveto{\pgfqpoint{0.860978in}{0.656102in}}{\pgfqpoint{0.869263in}{0.659534in}}{\pgfqpoint{0.875371in}{0.665642in}}%
\pgfpathcurveto{\pgfqpoint{0.881480in}{0.671750in}}{\pgfqpoint{0.884912in}{0.680036in}}{\pgfqpoint{0.884912in}{0.688674in}}%
\pgfpathcurveto{\pgfqpoint{0.884912in}{0.697312in}}{\pgfqpoint{0.881480in}{0.705598in}}{\pgfqpoint{0.875371in}{0.711706in}}%
\pgfpathcurveto{\pgfqpoint{0.869263in}{0.717814in}}{\pgfqpoint{0.860978in}{0.721246in}}{\pgfqpoint{0.852339in}{0.721246in}}%
\pgfpathcurveto{\pgfqpoint{0.843701in}{0.721246in}}{\pgfqpoint{0.835415in}{0.717814in}}{\pgfqpoint{0.829307in}{0.711706in}}%
\pgfpathcurveto{\pgfqpoint{0.823199in}{0.705598in}}{\pgfqpoint{0.819767in}{0.697312in}}{\pgfqpoint{0.819767in}{0.688674in}}%
\pgfpathcurveto{\pgfqpoint{0.819767in}{0.680036in}}{\pgfqpoint{0.823199in}{0.671750in}}{\pgfqpoint{0.829307in}{0.665642in}}%
\pgfpathcurveto{\pgfqpoint{0.835415in}{0.659534in}}{\pgfqpoint{0.843701in}{0.656102in}}{\pgfqpoint{0.852339in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{0.656102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850514in}{0.622837in}}%
\pgfpathcurveto{\pgfqpoint{0.859152in}{0.622837in}}{\pgfqpoint{0.867438in}{0.626269in}}{\pgfqpoint{0.873546in}{0.632377in}}%
\pgfpathcurveto{\pgfqpoint{0.879654in}{0.638485in}}{\pgfqpoint{0.883086in}{0.646771in}}{\pgfqpoint{0.883086in}{0.655409in}}%
\pgfpathcurveto{\pgfqpoint{0.883086in}{0.664047in}}{\pgfqpoint{0.879654in}{0.672333in}}{\pgfqpoint{0.873546in}{0.678441in}}%
\pgfpathcurveto{\pgfqpoint{0.867438in}{0.684549in}}{\pgfqpoint{0.859152in}{0.687981in}}{\pgfqpoint{0.850514in}{0.687981in}}%
\pgfpathcurveto{\pgfqpoint{0.841876in}{0.687981in}}{\pgfqpoint{0.833590in}{0.684549in}}{\pgfqpoint{0.827482in}{0.678441in}}%
\pgfpathcurveto{\pgfqpoint{0.821373in}{0.672333in}}{\pgfqpoint{0.817941in}{0.664047in}}{\pgfqpoint{0.817941in}{0.655409in}}%
\pgfpathcurveto{\pgfqpoint{0.817941in}{0.646771in}}{\pgfqpoint{0.821373in}{0.638485in}}{\pgfqpoint{0.827482in}{0.632377in}}%
\pgfpathcurveto{\pgfqpoint{0.833590in}{0.626269in}}{\pgfqpoint{0.841876in}{0.622837in}}{\pgfqpoint{0.850514in}{0.622837in}}%
\pgfpathlineto{\pgfqpoint{0.850514in}{0.622837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887512in}{0.641598in}}%
\pgfpathcurveto{\pgfqpoint{0.896151in}{0.641598in}}{\pgfqpoint{0.904436in}{0.645030in}}{\pgfqpoint{0.910545in}{0.651138in}}%
\pgfpathcurveto{\pgfqpoint{0.916653in}{0.657246in}}{\pgfqpoint{0.920085in}{0.665532in}}{\pgfqpoint{0.920085in}{0.674170in}}%
\pgfpathcurveto{\pgfqpoint{0.920085in}{0.682808in}}{\pgfqpoint{0.916653in}{0.691094in}}{\pgfqpoint{0.910545in}{0.697202in}}%
\pgfpathcurveto{\pgfqpoint{0.904436in}{0.703310in}}{\pgfqpoint{0.896151in}{0.706742in}}{\pgfqpoint{0.887512in}{0.706742in}}%
\pgfpathcurveto{\pgfqpoint{0.878874in}{0.706742in}}{\pgfqpoint{0.870588in}{0.703310in}}{\pgfqpoint{0.864480in}{0.697202in}}%
\pgfpathcurveto{\pgfqpoint{0.858372in}{0.691094in}}{\pgfqpoint{0.854940in}{0.682808in}}{\pgfqpoint{0.854940in}{0.674170in}}%
\pgfpathcurveto{\pgfqpoint{0.854940in}{0.665532in}}{\pgfqpoint{0.858372in}{0.657246in}}{\pgfqpoint{0.864480in}{0.651138in}}%
\pgfpathcurveto{\pgfqpoint{0.870588in}{0.645030in}}{\pgfqpoint{0.878874in}{0.641598in}}{\pgfqpoint{0.887512in}{0.641598in}}%
\pgfpathlineto{\pgfqpoint{0.887512in}{0.641598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803332in}{0.594152in}}%
\pgfpathcurveto{\pgfqpoint{0.811970in}{0.594152in}}{\pgfqpoint{0.820256in}{0.597584in}}{\pgfqpoint{0.826364in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.832472in}{0.609800in}}{\pgfqpoint{0.835904in}{0.618086in}}{\pgfqpoint{0.835904in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.835904in}{0.635362in}}{\pgfqpoint{0.832472in}{0.643648in}}{\pgfqpoint{0.826364in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.820256in}{0.655864in}}{\pgfqpoint{0.811970in}{0.659296in}}{\pgfqpoint{0.803332in}{0.659296in}}%
\pgfpathcurveto{\pgfqpoint{0.794693in}{0.659296in}}{\pgfqpoint{0.786408in}{0.655864in}}{\pgfqpoint{0.780300in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.774191in}{0.643648in}}{\pgfqpoint{0.770759in}{0.635362in}}{\pgfqpoint{0.770759in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.770759in}{0.618086in}}{\pgfqpoint{0.774191in}{0.609800in}}{\pgfqpoint{0.780300in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.786408in}{0.597584in}}{\pgfqpoint{0.794693in}{0.594152in}}{\pgfqpoint{0.803332in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{0.803332in}{0.594152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848659in}{0.621745in}}%
\pgfpathcurveto{\pgfqpoint{0.857297in}{0.621745in}}{\pgfqpoint{0.865583in}{0.625177in}}{\pgfqpoint{0.871691in}{0.631285in}}%
\pgfpathcurveto{\pgfqpoint{0.877799in}{0.637393in}}{\pgfqpoint{0.881231in}{0.645679in}}{\pgfqpoint{0.881231in}{0.654317in}}%
\pgfpathcurveto{\pgfqpoint{0.881231in}{0.662956in}}{\pgfqpoint{0.877799in}{0.671241in}}{\pgfqpoint{0.871691in}{0.677349in}}%
\pgfpathcurveto{\pgfqpoint{0.865583in}{0.683458in}}{\pgfqpoint{0.857297in}{0.686890in}}{\pgfqpoint{0.848659in}{0.686890in}}%
\pgfpathcurveto{\pgfqpoint{0.840020in}{0.686890in}}{\pgfqpoint{0.831735in}{0.683458in}}{\pgfqpoint{0.825627in}{0.677349in}}%
\pgfpathcurveto{\pgfqpoint{0.819518in}{0.671241in}}{\pgfqpoint{0.816086in}{0.662956in}}{\pgfqpoint{0.816086in}{0.654317in}}%
\pgfpathcurveto{\pgfqpoint{0.816086in}{0.645679in}}{\pgfqpoint{0.819518in}{0.637393in}}{\pgfqpoint{0.825627in}{0.631285in}}%
\pgfpathcurveto{\pgfqpoint{0.831735in}{0.625177in}}{\pgfqpoint{0.840020in}{0.621745in}}{\pgfqpoint{0.848659in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{0.848659in}{0.621745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{0.678712in}}%
\pgfpathcurveto{\pgfqpoint{0.976881in}{0.678712in}}{\pgfqpoint{0.985167in}{0.682144in}}{\pgfqpoint{0.991275in}{0.688252in}}%
\pgfpathcurveto{\pgfqpoint{0.997383in}{0.694360in}}{\pgfqpoint{1.000815in}{0.702646in}}{\pgfqpoint{1.000815in}{0.711284in}}%
\pgfpathcurveto{\pgfqpoint{1.000815in}{0.719922in}}{\pgfqpoint{0.997383in}{0.728208in}}{\pgfqpoint{0.991275in}{0.734316in}}%
\pgfpathcurveto{\pgfqpoint{0.985167in}{0.740424in}}{\pgfqpoint{0.976881in}{0.743856in}}{\pgfqpoint{0.968243in}{0.743856in}}%
\pgfpathcurveto{\pgfqpoint{0.959604in}{0.743856in}}{\pgfqpoint{0.951319in}{0.740424in}}{\pgfqpoint{0.945210in}{0.734316in}}%
\pgfpathcurveto{\pgfqpoint{0.939102in}{0.728208in}}{\pgfqpoint{0.935670in}{0.719922in}}{\pgfqpoint{0.935670in}{0.711284in}}%
\pgfpathcurveto{\pgfqpoint{0.935670in}{0.702646in}}{\pgfqpoint{0.939102in}{0.694360in}}{\pgfqpoint{0.945210in}{0.688252in}}%
\pgfpathcurveto{\pgfqpoint{0.951319in}{0.682144in}}{\pgfqpoint{0.959604in}{0.678712in}}{\pgfqpoint{0.968243in}{0.678712in}}%
\pgfpathlineto{\pgfqpoint{0.968243in}{0.678712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009474in}{0.704413in}}%
\pgfpathcurveto{\pgfqpoint{1.018112in}{0.704413in}}{\pgfqpoint{1.026398in}{0.707845in}}{\pgfqpoint{1.032506in}{0.713953in}}%
\pgfpathcurveto{\pgfqpoint{1.038615in}{0.720061in}}{\pgfqpoint{1.042047in}{0.728347in}}{\pgfqpoint{1.042047in}{0.736985in}}%
\pgfpathcurveto{\pgfqpoint{1.042047in}{0.745623in}}{\pgfqpoint{1.038615in}{0.753909in}}{\pgfqpoint{1.032506in}{0.760017in}}%
\pgfpathcurveto{\pgfqpoint{1.026398in}{0.766125in}}{\pgfqpoint{1.018112in}{0.769557in}}{\pgfqpoint{1.009474in}{0.769557in}}%
\pgfpathcurveto{\pgfqpoint{1.000836in}{0.769557in}}{\pgfqpoint{0.992550in}{0.766125in}}{\pgfqpoint{0.986442in}{0.760017in}}%
\pgfpathcurveto{\pgfqpoint{0.980334in}{0.753909in}}{\pgfqpoint{0.976902in}{0.745623in}}{\pgfqpoint{0.976902in}{0.736985in}}%
\pgfpathcurveto{\pgfqpoint{0.976902in}{0.728347in}}{\pgfqpoint{0.980334in}{0.720061in}}{\pgfqpoint{0.986442in}{0.713953in}}%
\pgfpathcurveto{\pgfqpoint{0.992550in}{0.707845in}}{\pgfqpoint{1.000836in}{0.704413in}}{\pgfqpoint{1.009474in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{1.009474in}{0.704413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.608494in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.608494in}}{\pgfqpoint{0.870837in}{0.611926in}}{\pgfqpoint{0.876945in}{0.618034in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.624143in}}{\pgfqpoint{0.886485in}{0.632428in}}{\pgfqpoint{0.886485in}{0.641066in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.649705in}}{\pgfqpoint{0.883053in}{0.657990in}}{\pgfqpoint{0.876945in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.670207in}}{\pgfqpoint{0.862551in}{0.673639in}}{\pgfqpoint{0.853913in}{0.673639in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.673639in}}{\pgfqpoint{0.836989in}{0.670207in}}{\pgfqpoint{0.830881in}{0.664099in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.657990in}}{\pgfqpoint{0.821341in}{0.649705in}}{\pgfqpoint{0.821341in}{0.641066in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.632428in}}{\pgfqpoint{0.824773in}{0.624143in}}{\pgfqpoint{0.830881in}{0.618034in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.611926in}}{\pgfqpoint{0.845275in}{0.608494in}}{\pgfqpoint{0.853913in}{0.608494in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.608494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937587in}{0.653635in}}%
\pgfpathcurveto{\pgfqpoint{0.946225in}{0.653635in}}{\pgfqpoint{0.954511in}{0.657068in}}{\pgfqpoint{0.960619in}{0.663176in}}%
\pgfpathcurveto{\pgfqpoint{0.966727in}{0.669284in}}{\pgfqpoint{0.970159in}{0.677570in}}{\pgfqpoint{0.970159in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{0.970159in}{0.694846in}}{\pgfqpoint{0.966727in}{0.703132in}}{\pgfqpoint{0.960619in}{0.709240in}}%
\pgfpathcurveto{\pgfqpoint{0.954511in}{0.715348in}}{\pgfqpoint{0.946225in}{0.718780in}}{\pgfqpoint{0.937587in}{0.718780in}}%
\pgfpathcurveto{\pgfqpoint{0.928948in}{0.718780in}}{\pgfqpoint{0.920663in}{0.715348in}}{\pgfqpoint{0.914555in}{0.709240in}}%
\pgfpathcurveto{\pgfqpoint{0.908446in}{0.703132in}}{\pgfqpoint{0.905014in}{0.694846in}}{\pgfqpoint{0.905014in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{0.905014in}{0.677570in}}{\pgfqpoint{0.908446in}{0.669284in}}{\pgfqpoint{0.914555in}{0.663176in}}%
\pgfpathcurveto{\pgfqpoint{0.920663in}{0.657068in}}{\pgfqpoint{0.928948in}{0.653635in}}{\pgfqpoint{0.937587in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{0.653635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.646368in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.646368in}}{\pgfqpoint{0.893812in}{0.649800in}}{\pgfqpoint{0.899920in}{0.655908in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.662016in}}{\pgfqpoint{0.909460in}{0.670302in}}{\pgfqpoint{0.909460in}{0.678940in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.687579in}}{\pgfqpoint{0.906028in}{0.695864in}}{\pgfqpoint{0.899920in}{0.701973in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.708081in}}{\pgfqpoint{0.885526in}{0.711513in}}{\pgfqpoint{0.876888in}{0.711513in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.711513in}}{\pgfqpoint{0.859964in}{0.708081in}}{\pgfqpoint{0.853856in}{0.701973in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.695864in}}{\pgfqpoint{0.844316in}{0.687579in}}{\pgfqpoint{0.844316in}{0.678940in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.670302in}}{\pgfqpoint{0.847748in}{0.662016in}}{\pgfqpoint{0.853856in}{0.655908in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.649800in}}{\pgfqpoint{0.868250in}{0.646368in}}{\pgfqpoint{0.876888in}{0.646368in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.646368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.614466in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.614466in}}{\pgfqpoint{0.846821in}{0.617898in}}{\pgfqpoint{0.852929in}{0.624006in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.630115in}}{\pgfqpoint{0.862469in}{0.638400in}}{\pgfqpoint{0.862469in}{0.647039in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.655677in}}{\pgfqpoint{0.859037in}{0.663963in}}{\pgfqpoint{0.852929in}{0.670071in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.676179in}}{\pgfqpoint{0.838535in}{0.679611in}}{\pgfqpoint{0.829897in}{0.679611in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.679611in}}{\pgfqpoint{0.812973in}{0.676179in}}{\pgfqpoint{0.806865in}{0.670071in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.663963in}}{\pgfqpoint{0.797325in}{0.655677in}}{\pgfqpoint{0.797325in}{0.647039in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.638400in}}{\pgfqpoint{0.800757in}{0.630115in}}{\pgfqpoint{0.806865in}{0.624006in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.617898in}}{\pgfqpoint{0.821259in}{0.614466in}}{\pgfqpoint{0.829897in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.614466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.509932in}}{\pgfqpoint{0.605659in}{0.513364in}}{\pgfqpoint{0.611767in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.525580in}}{\pgfqpoint{0.621307in}{0.533866in}}{\pgfqpoint{0.621307in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.551142in}}{\pgfqpoint{0.617875in}{0.559428in}}{\pgfqpoint{0.611767in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.571644in}}{\pgfqpoint{0.597373in}{0.575076in}}{\pgfqpoint{0.588735in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.575076in}}{\pgfqpoint{0.571811in}{0.571644in}}{\pgfqpoint{0.565703in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.559428in}}{\pgfqpoint{0.556163in}{0.551142in}}{\pgfqpoint{0.556163in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.533866in}}{\pgfqpoint{0.559595in}{0.525580in}}{\pgfqpoint{0.565703in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.513364in}}{\pgfqpoint{0.580097in}{0.509932in}}{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732956in}{0.547885in}}%
\pgfpathcurveto{\pgfqpoint{0.741594in}{0.547885in}}{\pgfqpoint{0.749879in}{0.551318in}}{\pgfqpoint{0.755988in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.762096in}{0.563534in}}{\pgfqpoint{0.765528in}{0.571820in}}{\pgfqpoint{0.765528in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.765528in}{0.589096in}}{\pgfqpoint{0.762096in}{0.597382in}}{\pgfqpoint{0.755988in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.749879in}{0.609598in}}{\pgfqpoint{0.741594in}{0.613030in}}{\pgfqpoint{0.732956in}{0.613030in}}%
\pgfpathcurveto{\pgfqpoint{0.724317in}{0.613030in}}{\pgfqpoint{0.716032in}{0.609598in}}{\pgfqpoint{0.709923in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.703815in}{0.597382in}}{\pgfqpoint{0.700383in}{0.589096in}}{\pgfqpoint{0.700383in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.700383in}{0.571820in}}{\pgfqpoint{0.703815in}{0.563534in}}{\pgfqpoint{0.709923in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.716032in}{0.551318in}}{\pgfqpoint{0.724317in}{0.547885in}}{\pgfqpoint{0.732956in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{0.547885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868363in}{0.635784in}}%
\pgfpathcurveto{\pgfqpoint{0.877001in}{0.635784in}}{\pgfqpoint{0.885287in}{0.639216in}}{\pgfqpoint{0.891395in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{0.897503in}{0.651432in}}{\pgfqpoint{0.900935in}{0.659718in}}{\pgfqpoint{0.900935in}{0.668356in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{0.676995in}}{\pgfqpoint{0.897503in}{0.685280in}}{\pgfqpoint{0.891395in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{0.885287in}{0.697497in}}{\pgfqpoint{0.877001in}{0.700929in}}{\pgfqpoint{0.868363in}{0.700929in}}%
\pgfpathcurveto{\pgfqpoint{0.859725in}{0.700929in}}{\pgfqpoint{0.851439in}{0.697497in}}{\pgfqpoint{0.845331in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{0.839223in}{0.685280in}}{\pgfqpoint{0.835791in}{0.676995in}}{\pgfqpoint{0.835791in}{0.668356in}}%
\pgfpathcurveto{\pgfqpoint{0.835791in}{0.659718in}}{\pgfqpoint{0.839223in}{0.651432in}}{\pgfqpoint{0.845331in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{0.851439in}{0.639216in}}{\pgfqpoint{0.859725in}{0.635784in}}{\pgfqpoint{0.868363in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{0.635784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814899in}{0.637314in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.637314in}}{\pgfqpoint{0.831823in}{0.640746in}}{\pgfqpoint{0.837931in}{0.646855in}}%
\pgfpathcurveto{\pgfqpoint{0.844039in}{0.652963in}}{\pgfqpoint{0.847471in}{0.661248in}}{\pgfqpoint{0.847471in}{0.669887in}}%
\pgfpathcurveto{\pgfqpoint{0.847471in}{0.678525in}}{\pgfqpoint{0.844039in}{0.686811in}}{\pgfqpoint{0.837931in}{0.692919in}}%
\pgfpathcurveto{\pgfqpoint{0.831823in}{0.699027in}}{\pgfqpoint{0.823537in}{0.702459in}}{\pgfqpoint{0.814899in}{0.702459in}}%
\pgfpathcurveto{\pgfqpoint{0.806261in}{0.702459in}}{\pgfqpoint{0.797975in}{0.699027in}}{\pgfqpoint{0.791867in}{0.692919in}}%
\pgfpathcurveto{\pgfqpoint{0.785759in}{0.686811in}}{\pgfqpoint{0.782327in}{0.678525in}}{\pgfqpoint{0.782327in}{0.669887in}}%
\pgfpathcurveto{\pgfqpoint{0.782327in}{0.661248in}}{\pgfqpoint{0.785759in}{0.652963in}}{\pgfqpoint{0.791867in}{0.646855in}}%
\pgfpathcurveto{\pgfqpoint{0.797975in}{0.640746in}}{\pgfqpoint{0.806261in}{0.637314in}}{\pgfqpoint{0.814899in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{0.637314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876155in}{0.641496in}}%
\pgfpathcurveto{\pgfqpoint{0.884794in}{0.641496in}}{\pgfqpoint{0.893079in}{0.644928in}}{\pgfqpoint{0.899188in}{0.651037in}}%
\pgfpathcurveto{\pgfqpoint{0.905296in}{0.657145in}}{\pgfqpoint{0.908728in}{0.665430in}}{\pgfqpoint{0.908728in}{0.674069in}}%
\pgfpathcurveto{\pgfqpoint{0.908728in}{0.682707in}}{\pgfqpoint{0.905296in}{0.690993in}}{\pgfqpoint{0.899188in}{0.697101in}}%
\pgfpathcurveto{\pgfqpoint{0.893079in}{0.703209in}}{\pgfqpoint{0.884794in}{0.706641in}}{\pgfqpoint{0.876155in}{0.706641in}}%
\pgfpathcurveto{\pgfqpoint{0.867517in}{0.706641in}}{\pgfqpoint{0.859232in}{0.703209in}}{\pgfqpoint{0.853123in}{0.697101in}}%
\pgfpathcurveto{\pgfqpoint{0.847015in}{0.690993in}}{\pgfqpoint{0.843583in}{0.682707in}}{\pgfqpoint{0.843583in}{0.674069in}}%
\pgfpathcurveto{\pgfqpoint{0.843583in}{0.665430in}}{\pgfqpoint{0.847015in}{0.657145in}}{\pgfqpoint{0.853123in}{0.651037in}}%
\pgfpathcurveto{\pgfqpoint{0.859232in}{0.644928in}}{\pgfqpoint{0.867517in}{0.641496in}}{\pgfqpoint{0.876155in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{0.876155in}{0.641496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950929in}{0.678768in}}%
\pgfpathcurveto{\pgfqpoint{0.959567in}{0.678768in}}{\pgfqpoint{0.967853in}{0.682200in}}{\pgfqpoint{0.973961in}{0.688309in}}%
\pgfpathcurveto{\pgfqpoint{0.980069in}{0.694417in}}{\pgfqpoint{0.983501in}{0.702702in}}{\pgfqpoint{0.983501in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.983501in}{0.719979in}}{\pgfqpoint{0.980069in}{0.728265in}}{\pgfqpoint{0.973961in}{0.734373in}}%
\pgfpathcurveto{\pgfqpoint{0.967853in}{0.740481in}}{\pgfqpoint{0.959567in}{0.743913in}}{\pgfqpoint{0.950929in}{0.743913in}}%
\pgfpathcurveto{\pgfqpoint{0.942291in}{0.743913in}}{\pgfqpoint{0.934005in}{0.740481in}}{\pgfqpoint{0.927897in}{0.734373in}}%
\pgfpathcurveto{\pgfqpoint{0.921789in}{0.728265in}}{\pgfqpoint{0.918357in}{0.719979in}}{\pgfqpoint{0.918357in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.918357in}{0.702702in}}{\pgfqpoint{0.921789in}{0.694417in}}{\pgfqpoint{0.927897in}{0.688309in}}%
\pgfpathcurveto{\pgfqpoint{0.934005in}{0.682200in}}{\pgfqpoint{0.942291in}{0.678768in}}{\pgfqpoint{0.950929in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{0.950929in}{0.678768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966508in}{0.692679in}}%
\pgfpathcurveto{\pgfqpoint{0.975147in}{0.692679in}}{\pgfqpoint{0.983432in}{0.696111in}}{\pgfqpoint{0.989540in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{0.995649in}{0.708327in}}{\pgfqpoint{0.999081in}{0.716613in}}{\pgfqpoint{0.999081in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{0.999081in}{0.733889in}}{\pgfqpoint{0.995649in}{0.742175in}}{\pgfqpoint{0.989540in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{0.983432in}{0.754391in}}{\pgfqpoint{0.975147in}{0.757823in}}{\pgfqpoint{0.966508in}{0.757823in}}%
\pgfpathcurveto{\pgfqpoint{0.957870in}{0.757823in}}{\pgfqpoint{0.949584in}{0.754391in}}{\pgfqpoint{0.943476in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{0.937368in}{0.742175in}}{\pgfqpoint{0.933936in}{0.733889in}}{\pgfqpoint{0.933936in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{0.933936in}{0.716613in}}{\pgfqpoint{0.937368in}{0.708327in}}{\pgfqpoint{0.943476in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{0.949584in}{0.696111in}}{\pgfqpoint{0.957870in}{0.692679in}}{\pgfqpoint{0.966508in}{0.692679in}}%
\pgfpathlineto{\pgfqpoint{0.966508in}{0.692679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.516625in}}{\pgfqpoint{0.675225in}{0.520057in}}{\pgfqpoint{0.681334in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.532274in}}{\pgfqpoint{0.690874in}{0.540559in}}{\pgfqpoint{0.690874in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.557836in}}{\pgfqpoint{0.687442in}{0.566121in}}{\pgfqpoint{0.681334in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.578338in}}{\pgfqpoint{0.666940in}{0.581770in}}{\pgfqpoint{0.658301in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.581770in}}{\pgfqpoint{0.641377in}{0.578338in}}{\pgfqpoint{0.635269in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.566121in}}{\pgfqpoint{0.625729in}{0.557836in}}{\pgfqpoint{0.625729in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.540559in}}{\pgfqpoint{0.629161in}{0.532274in}}{\pgfqpoint{0.635269in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.520057in}}{\pgfqpoint{0.649663in}{0.516625in}}{\pgfqpoint{0.658301in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.612906in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.612906in}}{\pgfqpoint{0.840882in}{0.616338in}}{\pgfqpoint{0.846990in}{0.622446in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.628555in}}{\pgfqpoint{0.856531in}{0.636840in}}{\pgfqpoint{0.856531in}{0.645478in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.654117in}}{\pgfqpoint{0.853098in}{0.662402in}}{\pgfqpoint{0.846990in}{0.668511in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.674619in}}{\pgfqpoint{0.832596in}{0.678051in}}{\pgfqpoint{0.823958in}{0.678051in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.678051in}}{\pgfqpoint{0.807034in}{0.674619in}}{\pgfqpoint{0.800926in}{0.668511in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.662402in}}{\pgfqpoint{0.791386in}{0.654117in}}{\pgfqpoint{0.791386in}{0.645478in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.636840in}}{\pgfqpoint{0.794818in}{0.628555in}}{\pgfqpoint{0.800926in}{0.622446in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.616338in}}{\pgfqpoint{0.815320in}{0.612906in}}{\pgfqpoint{0.823958in}{0.612906in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.612906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748592in}{0.567879in}}%
\pgfpathcurveto{\pgfqpoint{0.757230in}{0.567879in}}{\pgfqpoint{0.765516in}{0.571311in}}{\pgfqpoint{0.771624in}{0.577419in}}%
\pgfpathcurveto{\pgfqpoint{0.777732in}{0.583527in}}{\pgfqpoint{0.781164in}{0.591813in}}{\pgfqpoint{0.781164in}{0.600451in}}%
\pgfpathcurveto{\pgfqpoint{0.781164in}{0.609089in}}{\pgfqpoint{0.777732in}{0.617375in}}{\pgfqpoint{0.771624in}{0.623483in}}%
\pgfpathcurveto{\pgfqpoint{0.765516in}{0.629591in}}{\pgfqpoint{0.757230in}{0.633023in}}{\pgfqpoint{0.748592in}{0.633023in}}%
\pgfpathcurveto{\pgfqpoint{0.739954in}{0.633023in}}{\pgfqpoint{0.731668in}{0.629591in}}{\pgfqpoint{0.725560in}{0.623483in}}%
\pgfpathcurveto{\pgfqpoint{0.719452in}{0.617375in}}{\pgfqpoint{0.716020in}{0.609089in}}{\pgfqpoint{0.716020in}{0.600451in}}%
\pgfpathcurveto{\pgfqpoint{0.716020in}{0.591813in}}{\pgfqpoint{0.719452in}{0.583527in}}{\pgfqpoint{0.725560in}{0.577419in}}%
\pgfpathcurveto{\pgfqpoint{0.731668in}{0.571311in}}{\pgfqpoint{0.739954in}{0.567879in}}{\pgfqpoint{0.748592in}{0.567879in}}%
\pgfpathlineto{\pgfqpoint{0.748592in}{0.567879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774610in}{0.586290in}}%
\pgfpathcurveto{\pgfqpoint{0.783249in}{0.586290in}}{\pgfqpoint{0.791534in}{0.589722in}}{\pgfqpoint{0.797642in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.803751in}{0.601938in}}{\pgfqpoint{0.807183in}{0.610224in}}{\pgfqpoint{0.807183in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.807183in}{0.627500in}}{\pgfqpoint{0.803751in}{0.635786in}}{\pgfqpoint{0.797642in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.791534in}{0.648002in}}{\pgfqpoint{0.783249in}{0.651434in}}{\pgfqpoint{0.774610in}{0.651434in}}%
\pgfpathcurveto{\pgfqpoint{0.765972in}{0.651434in}}{\pgfqpoint{0.757686in}{0.648002in}}{\pgfqpoint{0.751578in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.745470in}{0.635786in}}{\pgfqpoint{0.742038in}{0.627500in}}{\pgfqpoint{0.742038in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.742038in}{0.610224in}}{\pgfqpoint{0.745470in}{0.601938in}}{\pgfqpoint{0.751578in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.757686in}{0.589722in}}{\pgfqpoint{0.765972in}{0.586290in}}{\pgfqpoint{0.774610in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{0.774610in}{0.586290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859149in}{0.631673in}}%
\pgfpathcurveto{\pgfqpoint{0.867787in}{0.631673in}}{\pgfqpoint{0.876073in}{0.635105in}}{\pgfqpoint{0.882181in}{0.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.888289in}{0.647321in}}{\pgfqpoint{0.891721in}{0.655607in}}{\pgfqpoint{0.891721in}{0.664245in}}%
\pgfpathcurveto{\pgfqpoint{0.891721in}{0.672883in}}{\pgfqpoint{0.888289in}{0.681169in}}{\pgfqpoint{0.882181in}{0.687277in}}%
\pgfpathcurveto{\pgfqpoint{0.876073in}{0.693385in}}{\pgfqpoint{0.867787in}{0.696817in}}{\pgfqpoint{0.859149in}{0.696817in}}%
\pgfpathcurveto{\pgfqpoint{0.850511in}{0.696817in}}{\pgfqpoint{0.842225in}{0.693385in}}{\pgfqpoint{0.836117in}{0.687277in}}%
\pgfpathcurveto{\pgfqpoint{0.830009in}{0.681169in}}{\pgfqpoint{0.826577in}{0.672883in}}{\pgfqpoint{0.826577in}{0.664245in}}%
\pgfpathcurveto{\pgfqpoint{0.826577in}{0.655607in}}{\pgfqpoint{0.830009in}{0.647321in}}{\pgfqpoint{0.836117in}{0.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.842225in}{0.635105in}}{\pgfqpoint{0.850511in}{0.631673in}}{\pgfqpoint{0.859149in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{0.859149in}{0.631673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.547885in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.547885in}}{\pgfqpoint{0.720654in}{0.551318in}}{\pgfqpoint{0.726762in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.563534in}}{\pgfqpoint{0.736302in}{0.571820in}}{\pgfqpoint{0.736302in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.589096in}}{\pgfqpoint{0.732870in}{0.597382in}}{\pgfqpoint{0.726762in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.609598in}}{\pgfqpoint{0.712368in}{0.613030in}}{\pgfqpoint{0.703730in}{0.613030in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.613030in}}{\pgfqpoint{0.686806in}{0.609598in}}{\pgfqpoint{0.680698in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.597382in}}{\pgfqpoint{0.671158in}{0.589096in}}{\pgfqpoint{0.671158in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.571820in}}{\pgfqpoint{0.674590in}{0.563534in}}{\pgfqpoint{0.680698in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.551318in}}{\pgfqpoint{0.695092in}{0.547885in}}{\pgfqpoint{0.703730in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.547885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770046in}{0.582348in}}%
\pgfpathcurveto{\pgfqpoint{0.778684in}{0.582348in}}{\pgfqpoint{0.786970in}{0.585780in}}{\pgfqpoint{0.793078in}{0.591888in}}%
\pgfpathcurveto{\pgfqpoint{0.799186in}{0.597997in}}{\pgfqpoint{0.802619in}{0.606282in}}{\pgfqpoint{0.802619in}{0.614921in}}%
\pgfpathcurveto{\pgfqpoint{0.802619in}{0.623559in}}{\pgfqpoint{0.799186in}{0.631845in}}{\pgfqpoint{0.793078in}{0.637953in}}%
\pgfpathcurveto{\pgfqpoint{0.786970in}{0.644061in}}{\pgfqpoint{0.778684in}{0.647493in}}{\pgfqpoint{0.770046in}{0.647493in}}%
\pgfpathcurveto{\pgfqpoint{0.761408in}{0.647493in}}{\pgfqpoint{0.753122in}{0.644061in}}{\pgfqpoint{0.747014in}{0.637953in}}%
\pgfpathcurveto{\pgfqpoint{0.740906in}{0.631845in}}{\pgfqpoint{0.737474in}{0.623559in}}{\pgfqpoint{0.737474in}{0.614921in}}%
\pgfpathcurveto{\pgfqpoint{0.737474in}{0.606282in}}{\pgfqpoint{0.740906in}{0.597997in}}{\pgfqpoint{0.747014in}{0.591888in}}%
\pgfpathcurveto{\pgfqpoint{0.753122in}{0.585780in}}{\pgfqpoint{0.761408in}{0.582348in}}{\pgfqpoint{0.770046in}{0.582348in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.582348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710205in}{0.547885in}}%
\pgfpathcurveto{\pgfqpoint{0.718843in}{0.547885in}}{\pgfqpoint{0.727129in}{0.551318in}}{\pgfqpoint{0.733237in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.739345in}{0.563534in}}{\pgfqpoint{0.742777in}{0.571820in}}{\pgfqpoint{0.742777in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.742777in}{0.589096in}}{\pgfqpoint{0.739345in}{0.597382in}}{\pgfqpoint{0.733237in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.727129in}{0.609598in}}{\pgfqpoint{0.718843in}{0.613030in}}{\pgfqpoint{0.710205in}{0.613030in}}%
\pgfpathcurveto{\pgfqpoint{0.701566in}{0.613030in}}{\pgfqpoint{0.693281in}{0.609598in}}{\pgfqpoint{0.687173in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.681064in}{0.597382in}}{\pgfqpoint{0.677632in}{0.589096in}}{\pgfqpoint{0.677632in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.677632in}{0.571820in}}{\pgfqpoint{0.681064in}{0.563534in}}{\pgfqpoint{0.687173in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.693281in}{0.551318in}}{\pgfqpoint{0.701566in}{0.547885in}}{\pgfqpoint{0.710205in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.710205in}{0.547885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.539550in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.539550in}}{\pgfqpoint{0.716412in}{0.542982in}}{\pgfqpoint{0.722520in}{0.549091in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.555199in}}{\pgfqpoint{0.732061in}{0.563484in}}{\pgfqpoint{0.732061in}{0.572123in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.580761in}}{\pgfqpoint{0.728629in}{0.589047in}}{\pgfqpoint{0.722520in}{0.595155in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.601263in}}{\pgfqpoint{0.708127in}{0.604695in}}{\pgfqpoint{0.699488in}{0.604695in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.604695in}}{\pgfqpoint{0.682564in}{0.601263in}}{\pgfqpoint{0.676456in}{0.595155in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.589047in}}{\pgfqpoint{0.666916in}{0.580761in}}{\pgfqpoint{0.666916in}{0.572123in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.563484in}}{\pgfqpoint{0.670348in}{0.555199in}}{\pgfqpoint{0.676456in}{0.549091in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.542982in}}{\pgfqpoint{0.690850in}{0.539550in}}{\pgfqpoint{0.699488in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.539550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.521388in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.521388in}}{\pgfqpoint{0.673978in}{0.524820in}}{\pgfqpoint{0.680087in}{0.530929in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.537037in}}{\pgfqpoint{0.689627in}{0.545322in}}{\pgfqpoint{0.689627in}{0.553961in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.562599in}}{\pgfqpoint{0.686195in}{0.570885in}}{\pgfqpoint{0.680087in}{0.576993in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.583101in}}{\pgfqpoint{0.665693in}{0.586533in}}{\pgfqpoint{0.657055in}{0.586533in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.586533in}}{\pgfqpoint{0.640131in}{0.583101in}}{\pgfqpoint{0.634022in}{0.576993in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.570885in}}{\pgfqpoint{0.624482in}{0.562599in}}{\pgfqpoint{0.624482in}{0.553961in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.545322in}}{\pgfqpoint{0.627914in}{0.537037in}}{\pgfqpoint{0.634022in}{0.530929in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.524820in}}{\pgfqpoint{0.648416in}{0.521388in}}{\pgfqpoint{0.657055in}{0.521388in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.521388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.509932in}}{\pgfqpoint{0.653428in}{0.513364in}}{\pgfqpoint{0.659537in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.525580in}}{\pgfqpoint{0.669077in}{0.533866in}}{\pgfqpoint{0.669077in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.551142in}}{\pgfqpoint{0.665645in}{0.559428in}}{\pgfqpoint{0.659537in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.571644in}}{\pgfqpoint{0.645143in}{0.575076in}}{\pgfqpoint{0.636504in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.575076in}}{\pgfqpoint{0.619581in}{0.571644in}}{\pgfqpoint{0.613472in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.559428in}}{\pgfqpoint{0.603932in}{0.551142in}}{\pgfqpoint{0.603932in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.533866in}}{\pgfqpoint{0.607364in}{0.525580in}}{\pgfqpoint{0.613472in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.513364in}}{\pgfqpoint{0.627866in}{0.509932in}}{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.621053in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.621053in}}{\pgfqpoint{0.860320in}{0.624485in}}{\pgfqpoint{0.866428in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.636701in}}{\pgfqpoint{0.875968in}{0.644987in}}{\pgfqpoint{0.875968in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.662264in}}{\pgfqpoint{0.872536in}{0.670549in}}{\pgfqpoint{0.866428in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.682766in}}{\pgfqpoint{0.852034in}{0.686198in}}{\pgfqpoint{0.843396in}{0.686198in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.686198in}}{\pgfqpoint{0.826472in}{0.682766in}}{\pgfqpoint{0.820364in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.670549in}}{\pgfqpoint{0.810824in}{0.662264in}}{\pgfqpoint{0.810824in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.644987in}}{\pgfqpoint{0.814256in}{0.636701in}}{\pgfqpoint{0.820364in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.624485in}}{\pgfqpoint{0.834758in}{0.621053in}}{\pgfqpoint{0.843396in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.621053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.647576in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.647576in}}{\pgfqpoint{0.902761in}{0.651008in}}{\pgfqpoint{0.908869in}{0.657117in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.663225in}}{\pgfqpoint{0.918409in}{0.671510in}}{\pgfqpoint{0.918409in}{0.680149in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.688787in}}{\pgfqpoint{0.914977in}{0.697073in}}{\pgfqpoint{0.908869in}{0.703181in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.709289in}}{\pgfqpoint{0.894475in}{0.712721in}}{\pgfqpoint{0.885837in}{0.712721in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.712721in}}{\pgfqpoint{0.868913in}{0.709289in}}{\pgfqpoint{0.862805in}{0.703181in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.697073in}}{\pgfqpoint{0.853265in}{0.688787in}}{\pgfqpoint{0.853265in}{0.680149in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.671510in}}{\pgfqpoint{0.856697in}{0.663225in}}{\pgfqpoint{0.862805in}{0.657117in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.651008in}}{\pgfqpoint{0.877199in}{0.647576in}}{\pgfqpoint{0.885837in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.647576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959029in}{0.688822in}}%
\pgfpathcurveto{\pgfqpoint{0.967667in}{0.688822in}}{\pgfqpoint{0.975953in}{0.692254in}}{\pgfqpoint{0.982061in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{0.988169in}{0.704470in}}{\pgfqpoint{0.991601in}{0.712756in}}{\pgfqpoint{0.991601in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.991601in}{0.730033in}}{\pgfqpoint{0.988169in}{0.738318in}}{\pgfqpoint{0.982061in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{0.975953in}{0.750535in}}{\pgfqpoint{0.967667in}{0.753967in}}{\pgfqpoint{0.959029in}{0.753967in}}%
\pgfpathcurveto{\pgfqpoint{0.950390in}{0.753967in}}{\pgfqpoint{0.942105in}{0.750535in}}{\pgfqpoint{0.935997in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{0.929888in}{0.738318in}}{\pgfqpoint{0.926456in}{0.730033in}}{\pgfqpoint{0.926456in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.926456in}{0.712756in}}{\pgfqpoint{0.929888in}{0.704470in}}{\pgfqpoint{0.935997in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{0.942105in}{0.692254in}}{\pgfqpoint{0.950390in}{0.688822in}}{\pgfqpoint{0.959029in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{0.688822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654519in}{0.515197in}}%
\pgfpathcurveto{\pgfqpoint{0.663157in}{0.515197in}}{\pgfqpoint{0.671443in}{0.518629in}}{\pgfqpoint{0.677551in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.683659in}{0.530845in}}{\pgfqpoint{0.687092in}{0.539131in}}{\pgfqpoint{0.687092in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.687092in}{0.556407in}}{\pgfqpoint{0.683659in}{0.564693in}}{\pgfqpoint{0.677551in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.671443in}{0.576909in}}{\pgfqpoint{0.663157in}{0.580341in}}{\pgfqpoint{0.654519in}{0.580341in}}%
\pgfpathcurveto{\pgfqpoint{0.645881in}{0.580341in}}{\pgfqpoint{0.637595in}{0.576909in}}{\pgfqpoint{0.631487in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.625379in}{0.564693in}}{\pgfqpoint{0.621947in}{0.556407in}}{\pgfqpoint{0.621947in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.621947in}{0.539131in}}{\pgfqpoint{0.625379in}{0.530845in}}{\pgfqpoint{0.631487in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.637595in}{0.518629in}}{\pgfqpoint{0.645881in}{0.515197in}}{\pgfqpoint{0.654519in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{0.515197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702052in}{0.549175in}}%
\pgfpathcurveto{\pgfqpoint{0.710690in}{0.549175in}}{\pgfqpoint{0.718976in}{0.552607in}}{\pgfqpoint{0.725084in}{0.558716in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.564824in}}{\pgfqpoint{0.734625in}{0.573109in}}{\pgfqpoint{0.734625in}{0.581748in}}%
\pgfpathcurveto{\pgfqpoint{0.734625in}{0.590386in}}{\pgfqpoint{0.731193in}{0.598672in}}{\pgfqpoint{0.725084in}{0.604780in}}%
\pgfpathcurveto{\pgfqpoint{0.718976in}{0.610888in}}{\pgfqpoint{0.710690in}{0.614320in}}{\pgfqpoint{0.702052in}{0.614320in}}%
\pgfpathcurveto{\pgfqpoint{0.693414in}{0.614320in}}{\pgfqpoint{0.685128in}{0.610888in}}{\pgfqpoint{0.679020in}{0.604780in}}%
\pgfpathcurveto{\pgfqpoint{0.672912in}{0.598672in}}{\pgfqpoint{0.669480in}{0.590386in}}{\pgfqpoint{0.669480in}{0.581748in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.573109in}}{\pgfqpoint{0.672912in}{0.564824in}}{\pgfqpoint{0.679020in}{0.558716in}}%
\pgfpathcurveto{\pgfqpoint{0.685128in}{0.552607in}}{\pgfqpoint{0.693414in}{0.549175in}}{\pgfqpoint{0.702052in}{0.549175in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{0.549175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.508344in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.508344in}}{\pgfqpoint{0.668850in}{0.511776in}}{\pgfqpoint{0.674958in}{0.517885in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.523993in}}{\pgfqpoint{0.684499in}{0.532278in}}{\pgfqpoint{0.684499in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.549555in}}{\pgfqpoint{0.681066in}{0.557841in}}{\pgfqpoint{0.674958in}{0.563949in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.570057in}}{\pgfqpoint{0.660564in}{0.573489in}}{\pgfqpoint{0.651926in}{0.573489in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.573489in}}{\pgfqpoint{0.635002in}{0.570057in}}{\pgfqpoint{0.628894in}{0.563949in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.557841in}}{\pgfqpoint{0.619354in}{0.549555in}}{\pgfqpoint{0.619354in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.532278in}}{\pgfqpoint{0.622786in}{0.523993in}}{\pgfqpoint{0.628894in}{0.517885in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.511776in}}{\pgfqpoint{0.643288in}{0.508344in}}{\pgfqpoint{0.651926in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.508344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755674in}{0.575378in}}%
\pgfpathcurveto{\pgfqpoint{0.764312in}{0.575378in}}{\pgfqpoint{0.772597in}{0.578810in}}{\pgfqpoint{0.778706in}{0.584919in}}%
\pgfpathcurveto{\pgfqpoint{0.784814in}{0.591027in}}{\pgfqpoint{0.788246in}{0.599312in}}{\pgfqpoint{0.788246in}{0.607951in}}%
\pgfpathcurveto{\pgfqpoint{0.788246in}{0.616589in}}{\pgfqpoint{0.784814in}{0.624875in}}{\pgfqpoint{0.778706in}{0.630983in}}%
\pgfpathcurveto{\pgfqpoint{0.772597in}{0.637091in}}{\pgfqpoint{0.764312in}{0.640523in}}{\pgfqpoint{0.755674in}{0.640523in}}%
\pgfpathcurveto{\pgfqpoint{0.747035in}{0.640523in}}{\pgfqpoint{0.738750in}{0.637091in}}{\pgfqpoint{0.732641in}{0.630983in}}%
\pgfpathcurveto{\pgfqpoint{0.726533in}{0.624875in}}{\pgfqpoint{0.723101in}{0.616589in}}{\pgfqpoint{0.723101in}{0.607951in}}%
\pgfpathcurveto{\pgfqpoint{0.723101in}{0.599312in}}{\pgfqpoint{0.726533in}{0.591027in}}{\pgfqpoint{0.732641in}{0.584919in}}%
\pgfpathcurveto{\pgfqpoint{0.738750in}{0.578810in}}{\pgfqpoint{0.747035in}{0.575378in}}{\pgfqpoint{0.755674in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.755674in}{0.575378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.512993in}}{\pgfqpoint{0.681263in}{0.516425in}}{\pgfqpoint{0.687371in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.528641in}}{\pgfqpoint{0.696911in}{0.536927in}}{\pgfqpoint{0.696911in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.554203in}}{\pgfqpoint{0.693479in}{0.562489in}}{\pgfqpoint{0.687371in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.574705in}}{\pgfqpoint{0.672977in}{0.578137in}}{\pgfqpoint{0.664339in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.578137in}}{\pgfqpoint{0.647415in}{0.574705in}}{\pgfqpoint{0.641307in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.562489in}}{\pgfqpoint{0.631767in}{0.554203in}}{\pgfqpoint{0.631767in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.536927in}}{\pgfqpoint{0.635199in}{0.528641in}}{\pgfqpoint{0.641307in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.516425in}}{\pgfqpoint{0.655701in}{0.512993in}}{\pgfqpoint{0.664339in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679720in}{0.533325in}}%
\pgfpathcurveto{\pgfqpoint{0.688359in}{0.533325in}}{\pgfqpoint{0.696644in}{0.536757in}}{\pgfqpoint{0.702752in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.708861in}{0.548974in}}{\pgfqpoint{0.712293in}{0.557259in}}{\pgfqpoint{0.712293in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.712293in}{0.574536in}}{\pgfqpoint{0.708861in}{0.582822in}}{\pgfqpoint{0.702752in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.696644in}{0.595038in}}{\pgfqpoint{0.688359in}{0.598470in}}{\pgfqpoint{0.679720in}{0.598470in}}%
\pgfpathcurveto{\pgfqpoint{0.671082in}{0.598470in}}{\pgfqpoint{0.662796in}{0.595038in}}{\pgfqpoint{0.656688in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.650580in}{0.582822in}}{\pgfqpoint{0.647148in}{0.574536in}}{\pgfqpoint{0.647148in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.647148in}{0.557259in}}{\pgfqpoint{0.650580in}{0.548974in}}{\pgfqpoint{0.656688in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.662796in}{0.536757in}}{\pgfqpoint{0.671082in}{0.533325in}}{\pgfqpoint{0.679720in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.679720in}{0.533325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{0.547885in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{0.547885in}}{\pgfqpoint{0.717273in}{0.551318in}}{\pgfqpoint{0.723382in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{0.563534in}}{\pgfqpoint{0.732922in}{0.571820in}}{\pgfqpoint{0.732922in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{0.589096in}}{\pgfqpoint{0.729490in}{0.597382in}}{\pgfqpoint{0.723382in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{0.609598in}}{\pgfqpoint{0.708988in}{0.613030in}}{\pgfqpoint{0.700349in}{0.613030in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{0.613030in}}{\pgfqpoint{0.683425in}{0.609598in}}{\pgfqpoint{0.677317in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{0.597382in}}{\pgfqpoint{0.667777in}{0.589096in}}{\pgfqpoint{0.667777in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{0.571820in}}{\pgfqpoint{0.671209in}{0.563534in}}{\pgfqpoint{0.677317in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{0.551318in}}{\pgfqpoint{0.691711in}{0.547885in}}{\pgfqpoint{0.700349in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{0.547885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.491961in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.491961in}}{\pgfqpoint{0.630200in}{0.495393in}}{\pgfqpoint{0.636309in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.507610in}}{\pgfqpoint{0.645849in}{0.515895in}}{\pgfqpoint{0.645849in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.533172in}}{\pgfqpoint{0.642417in}{0.541457in}}{\pgfqpoint{0.636309in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.553674in}}{\pgfqpoint{0.621915in}{0.557106in}}{\pgfqpoint{0.613276in}{0.557106in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.557106in}}{\pgfqpoint{0.596353in}{0.553674in}}{\pgfqpoint{0.590244in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.541457in}}{\pgfqpoint{0.580704in}{0.533172in}}{\pgfqpoint{0.580704in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.515895in}}{\pgfqpoint{0.584136in}{0.507610in}}{\pgfqpoint{0.590244in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.495393in}}{\pgfqpoint{0.604638in}{0.491961in}}{\pgfqpoint{0.613276in}{0.491961in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.491961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.505888in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.505888in}}{\pgfqpoint{0.653428in}{0.509320in}}{\pgfqpoint{0.659537in}{0.515428in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.521536in}}{\pgfqpoint{0.669077in}{0.529822in}}{\pgfqpoint{0.669077in}{0.538460in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.547098in}}{\pgfqpoint{0.665645in}{0.555384in}}{\pgfqpoint{0.659537in}{0.561492in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.567600in}}{\pgfqpoint{0.645143in}{0.571032in}}{\pgfqpoint{0.636504in}{0.571032in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.571032in}}{\pgfqpoint{0.619581in}{0.567600in}}{\pgfqpoint{0.613472in}{0.561492in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.555384in}}{\pgfqpoint{0.603932in}{0.547098in}}{\pgfqpoint{0.603932in}{0.538460in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.529822in}}{\pgfqpoint{0.607364in}{0.521536in}}{\pgfqpoint{0.613472in}{0.515428in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.509320in}}{\pgfqpoint{0.627866in}{0.505888in}}{\pgfqpoint{0.636504in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.505888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741640in}{0.570680in}}%
\pgfpathcurveto{\pgfqpoint{0.750279in}{0.570680in}}{\pgfqpoint{0.758564in}{0.574112in}}{\pgfqpoint{0.764672in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.770781in}{0.586329in}}{\pgfqpoint{0.774213in}{0.594614in}}{\pgfqpoint{0.774213in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.774213in}{0.611891in}}{\pgfqpoint{0.770781in}{0.620177in}}{\pgfqpoint{0.764672in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.758564in}{0.632393in}}{\pgfqpoint{0.750279in}{0.635825in}}{\pgfqpoint{0.741640in}{0.635825in}}%
\pgfpathcurveto{\pgfqpoint{0.733002in}{0.635825in}}{\pgfqpoint{0.724716in}{0.632393in}}{\pgfqpoint{0.718608in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.712500in}{0.620177in}}{\pgfqpoint{0.709068in}{0.611891in}}{\pgfqpoint{0.709068in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.709068in}{0.594614in}}{\pgfqpoint{0.712500in}{0.586329in}}{\pgfqpoint{0.718608in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.724716in}{0.574112in}}{\pgfqpoint{0.733002in}{0.570680in}}{\pgfqpoint{0.741640in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{0.741640in}{0.570680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616899in}{0.499762in}}%
\pgfpathcurveto{\pgfqpoint{0.625537in}{0.499762in}}{\pgfqpoint{0.633823in}{0.503194in}}{\pgfqpoint{0.639931in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.646039in}{0.515410in}}{\pgfqpoint{0.649471in}{0.523696in}}{\pgfqpoint{0.649471in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.649471in}{0.540972in}}{\pgfqpoint{0.646039in}{0.549258in}}{\pgfqpoint{0.639931in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.633823in}{0.561474in}}{\pgfqpoint{0.625537in}{0.564906in}}{\pgfqpoint{0.616899in}{0.564906in}}%
\pgfpathcurveto{\pgfqpoint{0.608260in}{0.564906in}}{\pgfqpoint{0.599975in}{0.561474in}}{\pgfqpoint{0.593866in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.587758in}{0.549258in}}{\pgfqpoint{0.584326in}{0.540972in}}{\pgfqpoint{0.584326in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.584326in}{0.523696in}}{\pgfqpoint{0.587758in}{0.515410in}}{\pgfqpoint{0.593866in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.599975in}{0.503194in}}{\pgfqpoint{0.608260in}{0.499762in}}{\pgfqpoint{0.616899in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{0.616899in}{0.499762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752460in}{0.570375in}}%
\pgfpathcurveto{\pgfqpoint{0.761098in}{0.570375in}}{\pgfqpoint{0.769384in}{0.573807in}}{\pgfqpoint{0.775492in}{0.579915in}}%
\pgfpathcurveto{\pgfqpoint{0.781600in}{0.586023in}}{\pgfqpoint{0.785032in}{0.594309in}}{\pgfqpoint{0.785032in}{0.602947in}}%
\pgfpathcurveto{\pgfqpoint{0.785032in}{0.611586in}}{\pgfqpoint{0.781600in}{0.619871in}}{\pgfqpoint{0.775492in}{0.625979in}}%
\pgfpathcurveto{\pgfqpoint{0.769384in}{0.632088in}}{\pgfqpoint{0.761098in}{0.635520in}}{\pgfqpoint{0.752460in}{0.635520in}}%
\pgfpathcurveto{\pgfqpoint{0.743821in}{0.635520in}}{\pgfqpoint{0.735536in}{0.632088in}}{\pgfqpoint{0.729427in}{0.625979in}}%
\pgfpathcurveto{\pgfqpoint{0.723319in}{0.619871in}}{\pgfqpoint{0.719887in}{0.611586in}}{\pgfqpoint{0.719887in}{0.602947in}}%
\pgfpathcurveto{\pgfqpoint{0.719887in}{0.594309in}}{\pgfqpoint{0.723319in}{0.586023in}}{\pgfqpoint{0.729427in}{0.579915in}}%
\pgfpathcurveto{\pgfqpoint{0.735536in}{0.573807in}}{\pgfqpoint{0.743821in}{0.570375in}}{\pgfqpoint{0.752460in}{0.570375in}}%
\pgfpathlineto{\pgfqpoint{0.752460in}{0.570375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813635in}{0.594152in}}%
\pgfpathcurveto{\pgfqpoint{0.822273in}{0.594152in}}{\pgfqpoint{0.830559in}{0.597584in}}{\pgfqpoint{0.836667in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.842775in}{0.609800in}}{\pgfqpoint{0.846207in}{0.618086in}}{\pgfqpoint{0.846207in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.846207in}{0.635362in}}{\pgfqpoint{0.842775in}{0.643648in}}{\pgfqpoint{0.836667in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.830559in}{0.655864in}}{\pgfqpoint{0.822273in}{0.659296in}}{\pgfqpoint{0.813635in}{0.659296in}}%
\pgfpathcurveto{\pgfqpoint{0.804996in}{0.659296in}}{\pgfqpoint{0.796711in}{0.655864in}}{\pgfqpoint{0.790603in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.784494in}{0.643648in}}{\pgfqpoint{0.781062in}{0.635362in}}{\pgfqpoint{0.781062in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.781062in}{0.618086in}}{\pgfqpoint{0.784494in}{0.609800in}}{\pgfqpoint{0.790603in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.796711in}{0.597584in}}{\pgfqpoint{0.804996in}{0.594152in}}{\pgfqpoint{0.813635in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{0.813635in}{0.594152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830172in}{0.617183in}}%
\pgfpathcurveto{\pgfqpoint{0.838811in}{0.617183in}}{\pgfqpoint{0.847096in}{0.620615in}}{\pgfqpoint{0.853204in}{0.626723in}}%
\pgfpathcurveto{\pgfqpoint{0.859313in}{0.632831in}}{\pgfqpoint{0.862745in}{0.641117in}}{\pgfqpoint{0.862745in}{0.649755in}}%
\pgfpathcurveto{\pgfqpoint{0.862745in}{0.658393in}}{\pgfqpoint{0.859313in}{0.666679in}}{\pgfqpoint{0.853204in}{0.672787in}}%
\pgfpathcurveto{\pgfqpoint{0.847096in}{0.678895in}}{\pgfqpoint{0.838811in}{0.682327in}}{\pgfqpoint{0.830172in}{0.682327in}}%
\pgfpathcurveto{\pgfqpoint{0.821534in}{0.682327in}}{\pgfqpoint{0.813248in}{0.678895in}}{\pgfqpoint{0.807140in}{0.672787in}}%
\pgfpathcurveto{\pgfqpoint{0.801032in}{0.666679in}}{\pgfqpoint{0.797600in}{0.658393in}}{\pgfqpoint{0.797600in}{0.649755in}}%
\pgfpathcurveto{\pgfqpoint{0.797600in}{0.641117in}}{\pgfqpoint{0.801032in}{0.632831in}}{\pgfqpoint{0.807140in}{0.626723in}}%
\pgfpathcurveto{\pgfqpoint{0.813248in}{0.620615in}}{\pgfqpoint{0.821534in}{0.617183in}}{\pgfqpoint{0.830172in}{0.617183in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{0.617183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.488773in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.488773in}}{\pgfqpoint{0.612307in}{0.492205in}}{\pgfqpoint{0.618415in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.504422in}}{\pgfqpoint{0.627955in}{0.512707in}}{\pgfqpoint{0.627955in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.529984in}}{\pgfqpoint{0.624523in}{0.538270in}}{\pgfqpoint{0.618415in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.550486in}}{\pgfqpoint{0.604021in}{0.553918in}}{\pgfqpoint{0.595383in}{0.553918in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.553918in}}{\pgfqpoint{0.578459in}{0.550486in}}{\pgfqpoint{0.572351in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.538270in}}{\pgfqpoint{0.562810in}{0.529984in}}{\pgfqpoint{0.562810in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.512707in}}{\pgfqpoint{0.566242in}{0.504422in}}{\pgfqpoint{0.572351in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.492205in}}{\pgfqpoint{0.586745in}{0.488773in}}{\pgfqpoint{0.595383in}{0.488773in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.488773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749710in}{0.566268in}}%
\pgfpathcurveto{\pgfqpoint{0.758349in}{0.566268in}}{\pgfqpoint{0.766634in}{0.569700in}}{\pgfqpoint{0.772742in}{0.575808in}}%
\pgfpathcurveto{\pgfqpoint{0.778851in}{0.581916in}}{\pgfqpoint{0.782283in}{0.590202in}}{\pgfqpoint{0.782283in}{0.598840in}}%
\pgfpathcurveto{\pgfqpoint{0.782283in}{0.607478in}}{\pgfqpoint{0.778851in}{0.615764in}}{\pgfqpoint{0.772742in}{0.621872in}}%
\pgfpathcurveto{\pgfqpoint{0.766634in}{0.627980in}}{\pgfqpoint{0.758349in}{0.631412in}}{\pgfqpoint{0.749710in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.741072in}{0.631412in}}{\pgfqpoint{0.732786in}{0.627980in}}{\pgfqpoint{0.726678in}{0.621872in}}%
\pgfpathcurveto{\pgfqpoint{0.720570in}{0.615764in}}{\pgfqpoint{0.717138in}{0.607478in}}{\pgfqpoint{0.717138in}{0.598840in}}%
\pgfpathcurveto{\pgfqpoint{0.717138in}{0.590202in}}{\pgfqpoint{0.720570in}{0.581916in}}{\pgfqpoint{0.726678in}{0.575808in}}%
\pgfpathcurveto{\pgfqpoint{0.732786in}{0.569700in}}{\pgfqpoint{0.741072in}{0.566268in}}{\pgfqpoint{0.749710in}{0.566268in}}%
\pgfpathlineto{\pgfqpoint{0.749710in}{0.566268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.647944in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.647944in}}{\pgfqpoint{0.902930in}{0.651376in}}{\pgfqpoint{0.909038in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.663592in}}{\pgfqpoint{0.918578in}{0.671878in}}{\pgfqpoint{0.918578in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.689154in}}{\pgfqpoint{0.915146in}{0.697440in}}{\pgfqpoint{0.909038in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.709656in}}{\pgfqpoint{0.894644in}{0.713088in}}{\pgfqpoint{0.886006in}{0.713088in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.713088in}}{\pgfqpoint{0.869082in}{0.709656in}}{\pgfqpoint{0.862974in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.697440in}}{\pgfqpoint{0.853433in}{0.689154in}}{\pgfqpoint{0.853433in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.671878in}}{\pgfqpoint{0.856865in}{0.663592in}}{\pgfqpoint{0.862974in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.651376in}}{\pgfqpoint{0.877367in}{0.647944in}}{\pgfqpoint{0.886006in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.647944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956786in}{0.681487in}}%
\pgfpathcurveto{\pgfqpoint{0.965424in}{0.681487in}}{\pgfqpoint{0.973709in}{0.684919in}}{\pgfqpoint{0.979818in}{0.691027in}}%
\pgfpathcurveto{\pgfqpoint{0.985926in}{0.697136in}}{\pgfqpoint{0.989358in}{0.705421in}}{\pgfqpoint{0.989358in}{0.714060in}}%
\pgfpathcurveto{\pgfqpoint{0.989358in}{0.722698in}}{\pgfqpoint{0.985926in}{0.730984in}}{\pgfqpoint{0.979818in}{0.737092in}}%
\pgfpathcurveto{\pgfqpoint{0.973709in}{0.743200in}}{\pgfqpoint{0.965424in}{0.746632in}}{\pgfqpoint{0.956786in}{0.746632in}}%
\pgfpathcurveto{\pgfqpoint{0.948147in}{0.746632in}}{\pgfqpoint{0.939862in}{0.743200in}}{\pgfqpoint{0.933753in}{0.737092in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.730984in}}{\pgfqpoint{0.924213in}{0.722698in}}{\pgfqpoint{0.924213in}{0.714060in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{0.705421in}}{\pgfqpoint{0.927645in}{0.697136in}}{\pgfqpoint{0.933753in}{0.691027in}}%
\pgfpathcurveto{\pgfqpoint{0.939862in}{0.684919in}}{\pgfqpoint{0.948147in}{0.681487in}}{\pgfqpoint{0.956786in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{0.956786in}{0.681487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{0.478135in}}{\pgfqpoint{0.607918in}{0.481567in}}{\pgfqpoint{0.614026in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{0.493783in}}{\pgfqpoint{0.623567in}{0.502069in}}{\pgfqpoint{0.623567in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{0.519346in}}{\pgfqpoint{0.620135in}{0.527631in}}{\pgfqpoint{0.614026in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{0.539848in}}{\pgfqpoint{0.599633in}{0.543280in}}{\pgfqpoint{0.590994in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{0.543280in}}{\pgfqpoint{0.574070in}{0.539848in}}{\pgfqpoint{0.567962in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{0.527631in}}{\pgfqpoint{0.558422in}{0.519346in}}{\pgfqpoint{0.558422in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{0.502069in}}{\pgfqpoint{0.561854in}{0.493783in}}{\pgfqpoint{0.567962in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{0.481567in}}{\pgfqpoint{0.582356in}{0.478135in}}{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.756560in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.756560in}}{\pgfqpoint{1.112481in}{0.759992in}}{\pgfqpoint{1.118589in}{0.766101in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.772209in}}{\pgfqpoint{1.128129in}{0.780494in}}{\pgfqpoint{1.128129in}{0.789133in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.797771in}}{\pgfqpoint{1.124697in}{0.806057in}}{\pgfqpoint{1.118589in}{0.812165in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.818273in}}{\pgfqpoint{1.104195in}{0.821705in}}{\pgfqpoint{1.095557in}{0.821705in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.821705in}}{\pgfqpoint{1.078633in}{0.818273in}}{\pgfqpoint{1.072525in}{0.812165in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.806057in}}{\pgfqpoint{1.062985in}{0.797771in}}{\pgfqpoint{1.062985in}{0.789133in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.780494in}}{\pgfqpoint{1.066417in}{0.772209in}}{\pgfqpoint{1.072525in}{0.766101in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.759992in}}{\pgfqpoint{1.086919in}{0.756560in}}{\pgfqpoint{1.095557in}{0.756560in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.756560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982984in}{0.699473in}}%
\pgfpathcurveto{\pgfqpoint{0.991622in}{0.699473in}}{\pgfqpoint{0.999908in}{0.702906in}}{\pgfqpoint{1.006016in}{0.709014in}}%
\pgfpathcurveto{\pgfqpoint{1.012124in}{0.715122in}}{\pgfqpoint{1.015556in}{0.723408in}}{\pgfqpoint{1.015556in}{0.732046in}}%
\pgfpathcurveto{\pgfqpoint{1.015556in}{0.740684in}}{\pgfqpoint{1.012124in}{0.748970in}}{\pgfqpoint{1.006016in}{0.755078in}}%
\pgfpathcurveto{\pgfqpoint{0.999908in}{0.761186in}}{\pgfqpoint{0.991622in}{0.764618in}}{\pgfqpoint{0.982984in}{0.764618in}}%
\pgfpathcurveto{\pgfqpoint{0.974346in}{0.764618in}}{\pgfqpoint{0.966060in}{0.761186in}}{\pgfqpoint{0.959952in}{0.755078in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.748970in}}{\pgfqpoint{0.950412in}{0.740684in}}{\pgfqpoint{0.950412in}{0.732046in}}%
\pgfpathcurveto{\pgfqpoint{0.950412in}{0.723408in}}{\pgfqpoint{0.953844in}{0.715122in}}{\pgfqpoint{0.959952in}{0.709014in}}%
\pgfpathcurveto{\pgfqpoint{0.966060in}{0.702906in}}{\pgfqpoint{0.974346in}{0.699473in}}{\pgfqpoint{0.982984in}{0.699473in}}%
\pgfpathlineto{\pgfqpoint{0.982984in}{0.699473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.727543in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.727543in}}{\pgfqpoint{1.036187in}{0.730975in}}{\pgfqpoint{1.042295in}{0.737083in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.743191in}}{\pgfqpoint{1.051835in}{0.751477in}}{\pgfqpoint{1.051835in}{0.760115in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.768754in}}{\pgfqpoint{1.048403in}{0.777039in}}{\pgfqpoint{1.042295in}{0.783147in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.789256in}}{\pgfqpoint{1.027901in}{0.792688in}}{\pgfqpoint{1.019263in}{0.792688in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.792688in}}{\pgfqpoint{1.002339in}{0.789256in}}{\pgfqpoint{0.996231in}{0.783147in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.777039in}}{\pgfqpoint{0.986691in}{0.768754in}}{\pgfqpoint{0.986691in}{0.760115in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.751477in}}{\pgfqpoint{0.990123in}{0.743191in}}{\pgfqpoint{0.996231in}{0.737083in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.730975in}}{\pgfqpoint{1.010625in}{0.727543in}}{\pgfqpoint{1.019263in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.727543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131705in}{0.752767in}}%
\pgfpathcurveto{\pgfqpoint{1.140344in}{0.752767in}}{\pgfqpoint{1.148629in}{0.756199in}}{\pgfqpoint{1.154737in}{0.762307in}}%
\pgfpathcurveto{\pgfqpoint{1.160846in}{0.768416in}}{\pgfqpoint{1.164278in}{0.776701in}}{\pgfqpoint{1.164278in}{0.785340in}}%
\pgfpathcurveto{\pgfqpoint{1.164278in}{0.793978in}}{\pgfqpoint{1.160846in}{0.802263in}}{\pgfqpoint{1.154737in}{0.808372in}}%
\pgfpathcurveto{\pgfqpoint{1.148629in}{0.814480in}}{\pgfqpoint{1.140344in}{0.817912in}}{\pgfqpoint{1.131705in}{0.817912in}}%
\pgfpathcurveto{\pgfqpoint{1.123067in}{0.817912in}}{\pgfqpoint{1.114781in}{0.814480in}}{\pgfqpoint{1.108673in}{0.808372in}}%
\pgfpathcurveto{\pgfqpoint{1.102565in}{0.802263in}}{\pgfqpoint{1.099133in}{0.793978in}}{\pgfqpoint{1.099133in}{0.785340in}}%
\pgfpathcurveto{\pgfqpoint{1.099133in}{0.776701in}}{\pgfqpoint{1.102565in}{0.768416in}}{\pgfqpoint{1.108673in}{0.762307in}}%
\pgfpathcurveto{\pgfqpoint{1.114781in}{0.756199in}}{\pgfqpoint{1.123067in}{0.752767in}}{\pgfqpoint{1.131705in}{0.752767in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{0.752767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112192in}{0.751500in}}%
\pgfpathcurveto{\pgfqpoint{1.120831in}{0.751500in}}{\pgfqpoint{1.129116in}{0.754932in}}{\pgfqpoint{1.135224in}{0.761040in}}%
\pgfpathcurveto{\pgfqpoint{1.141333in}{0.767149in}}{\pgfqpoint{1.144765in}{0.775434in}}{\pgfqpoint{1.144765in}{0.784072in}}%
\pgfpathcurveto{\pgfqpoint{1.144765in}{0.792711in}}{\pgfqpoint{1.141333in}{0.800996in}}{\pgfqpoint{1.135224in}{0.807105in}}%
\pgfpathcurveto{\pgfqpoint{1.129116in}{0.813213in}}{\pgfqpoint{1.120831in}{0.816645in}}{\pgfqpoint{1.112192in}{0.816645in}}%
\pgfpathcurveto{\pgfqpoint{1.103554in}{0.816645in}}{\pgfqpoint{1.095268in}{0.813213in}}{\pgfqpoint{1.089160in}{0.807105in}}%
\pgfpathcurveto{\pgfqpoint{1.083052in}{0.800996in}}{\pgfqpoint{1.079620in}{0.792711in}}{\pgfqpoint{1.079620in}{0.784072in}}%
\pgfpathcurveto{\pgfqpoint{1.079620in}{0.775434in}}{\pgfqpoint{1.083052in}{0.767149in}}{\pgfqpoint{1.089160in}{0.761040in}}%
\pgfpathcurveto{\pgfqpoint{1.095268in}{0.754932in}}{\pgfqpoint{1.103554in}{0.751500in}}{\pgfqpoint{1.112192in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{1.112192in}{0.751500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010384in}{0.720244in}}%
\pgfpathcurveto{\pgfqpoint{1.019022in}{0.720244in}}{\pgfqpoint{1.027308in}{0.723676in}}{\pgfqpoint{1.033416in}{0.729784in}}%
\pgfpathcurveto{\pgfqpoint{1.039524in}{0.735892in}}{\pgfqpoint{1.042957in}{0.744178in}}{\pgfqpoint{1.042957in}{0.752816in}}%
\pgfpathcurveto{\pgfqpoint{1.042957in}{0.761454in}}{\pgfqpoint{1.039524in}{0.769740in}}{\pgfqpoint{1.033416in}{0.775848in}}%
\pgfpathcurveto{\pgfqpoint{1.027308in}{0.781956in}}{\pgfqpoint{1.019022in}{0.785388in}}{\pgfqpoint{1.010384in}{0.785388in}}%
\pgfpathcurveto{\pgfqpoint{1.001746in}{0.785388in}}{\pgfqpoint{0.993460in}{0.781956in}}{\pgfqpoint{0.987352in}{0.775848in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{0.769740in}}{\pgfqpoint{0.977812in}{0.761454in}}{\pgfqpoint{0.977812in}{0.752816in}}%
\pgfpathcurveto{\pgfqpoint{0.977812in}{0.744178in}}{\pgfqpoint{0.981244in}{0.735892in}}{\pgfqpoint{0.987352in}{0.729784in}}%
\pgfpathcurveto{\pgfqpoint{0.993460in}{0.723676in}}{\pgfqpoint{1.001746in}{0.720244in}}{\pgfqpoint{1.010384in}{0.720244in}}%
\pgfpathlineto{\pgfqpoint{1.010384in}{0.720244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127502in}{0.775077in}}%
\pgfpathcurveto{\pgfqpoint{1.136140in}{0.775077in}}{\pgfqpoint{1.144426in}{0.778509in}}{\pgfqpoint{1.150534in}{0.784617in}}%
\pgfpathcurveto{\pgfqpoint{1.156642in}{0.790725in}}{\pgfqpoint{1.160074in}{0.799011in}}{\pgfqpoint{1.160074in}{0.807649in}}%
\pgfpathcurveto{\pgfqpoint{1.160074in}{0.816287in}}{\pgfqpoint{1.156642in}{0.824573in}}{\pgfqpoint{1.150534in}{0.830681in}}%
\pgfpathcurveto{\pgfqpoint{1.144426in}{0.836789in}}{\pgfqpoint{1.136140in}{0.840221in}}{\pgfqpoint{1.127502in}{0.840221in}}%
\pgfpathcurveto{\pgfqpoint{1.118864in}{0.840221in}}{\pgfqpoint{1.110578in}{0.836789in}}{\pgfqpoint{1.104470in}{0.830681in}}%
\pgfpathcurveto{\pgfqpoint{1.098362in}{0.824573in}}{\pgfqpoint{1.094930in}{0.816287in}}{\pgfqpoint{1.094930in}{0.807649in}}%
\pgfpathcurveto{\pgfqpoint{1.094930in}{0.799011in}}{\pgfqpoint{1.098362in}{0.790725in}}{\pgfqpoint{1.104470in}{0.784617in}}%
\pgfpathcurveto{\pgfqpoint{1.110578in}{0.778509in}}{\pgfqpoint{1.118864in}{0.775077in}}{\pgfqpoint{1.127502in}{0.775077in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.775077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099256in}{0.746700in}}%
\pgfpathcurveto{\pgfqpoint{1.107894in}{0.746700in}}{\pgfqpoint{1.116179in}{0.750132in}}{\pgfqpoint{1.122288in}{0.756240in}}%
\pgfpathcurveto{\pgfqpoint{1.128396in}{0.762349in}}{\pgfqpoint{1.131828in}{0.770634in}}{\pgfqpoint{1.131828in}{0.779273in}}%
\pgfpathcurveto{\pgfqpoint{1.131828in}{0.787911in}}{\pgfqpoint{1.128396in}{0.796197in}}{\pgfqpoint{1.122288in}{0.802305in}}%
\pgfpathcurveto{\pgfqpoint{1.116179in}{0.808413in}}{\pgfqpoint{1.107894in}{0.811845in}}{\pgfqpoint{1.099256in}{0.811845in}}%
\pgfpathcurveto{\pgfqpoint{1.090617in}{0.811845in}}{\pgfqpoint{1.082332in}{0.808413in}}{\pgfqpoint{1.076223in}{0.802305in}}%
\pgfpathcurveto{\pgfqpoint{1.070115in}{0.796197in}}{\pgfqpoint{1.066683in}{0.787911in}}{\pgfqpoint{1.066683in}{0.779273in}}%
\pgfpathcurveto{\pgfqpoint{1.066683in}{0.770634in}}{\pgfqpoint{1.070115in}{0.762349in}}{\pgfqpoint{1.076223in}{0.756240in}}%
\pgfpathcurveto{\pgfqpoint{1.082332in}{0.750132in}}{\pgfqpoint{1.090617in}{0.746700in}}{\pgfqpoint{1.099256in}{0.746700in}}%
\pgfpathlineto{\pgfqpoint{1.099256in}{0.746700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120794in}{0.768675in}}%
\pgfpathcurveto{\pgfqpoint{1.129433in}{0.768675in}}{\pgfqpoint{1.137718in}{0.772107in}}{\pgfqpoint{1.143827in}{0.778215in}}%
\pgfpathcurveto{\pgfqpoint{1.149935in}{0.784323in}}{\pgfqpoint{1.153367in}{0.792609in}}{\pgfqpoint{1.153367in}{0.801247in}}%
\pgfpathcurveto{\pgfqpoint{1.153367in}{0.809886in}}{\pgfqpoint{1.149935in}{0.818171in}}{\pgfqpoint{1.143827in}{0.824279in}}%
\pgfpathcurveto{\pgfqpoint{1.137718in}{0.830388in}}{\pgfqpoint{1.129433in}{0.833820in}}{\pgfqpoint{1.120794in}{0.833820in}}%
\pgfpathcurveto{\pgfqpoint{1.112156in}{0.833820in}}{\pgfqpoint{1.103871in}{0.830388in}}{\pgfqpoint{1.097762in}{0.824279in}}%
\pgfpathcurveto{\pgfqpoint{1.091654in}{0.818171in}}{\pgfqpoint{1.088222in}{0.809886in}}{\pgfqpoint{1.088222in}{0.801247in}}%
\pgfpathcurveto{\pgfqpoint{1.088222in}{0.792609in}}{\pgfqpoint{1.091654in}{0.784323in}}{\pgfqpoint{1.097762in}{0.778215in}}%
\pgfpathcurveto{\pgfqpoint{1.103871in}{0.772107in}}{\pgfqpoint{1.112156in}{0.768675in}}{\pgfqpoint{1.120794in}{0.768675in}}%
\pgfpathlineto{\pgfqpoint{1.120794in}{0.768675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969384in}{0.704413in}}%
\pgfpathcurveto{\pgfqpoint{0.978023in}{0.704413in}}{\pgfqpoint{0.986308in}{0.707845in}}{\pgfqpoint{0.992416in}{0.713953in}}%
\pgfpathcurveto{\pgfqpoint{0.998525in}{0.720061in}}{\pgfqpoint{1.001957in}{0.728347in}}{\pgfqpoint{1.001957in}{0.736985in}}%
\pgfpathcurveto{\pgfqpoint{1.001957in}{0.745623in}}{\pgfqpoint{0.998525in}{0.753909in}}{\pgfqpoint{0.992416in}{0.760017in}}%
\pgfpathcurveto{\pgfqpoint{0.986308in}{0.766125in}}{\pgfqpoint{0.978023in}{0.769557in}}{\pgfqpoint{0.969384in}{0.769557in}}%
\pgfpathcurveto{\pgfqpoint{0.960746in}{0.769557in}}{\pgfqpoint{0.952460in}{0.766125in}}{\pgfqpoint{0.946352in}{0.760017in}}%
\pgfpathcurveto{\pgfqpoint{0.940244in}{0.753909in}}{\pgfqpoint{0.936812in}{0.745623in}}{\pgfqpoint{0.936812in}{0.736985in}}%
\pgfpathcurveto{\pgfqpoint{0.936812in}{0.728347in}}{\pgfqpoint{0.940244in}{0.720061in}}{\pgfqpoint{0.946352in}{0.713953in}}%
\pgfpathcurveto{\pgfqpoint{0.952460in}{0.707845in}}{\pgfqpoint{0.960746in}{0.704413in}}{\pgfqpoint{0.969384in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{0.969384in}{0.704413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148718in}{0.767844in}}%
\pgfpathcurveto{\pgfqpoint{1.157356in}{0.767844in}}{\pgfqpoint{1.165642in}{0.771276in}}{\pgfqpoint{1.171750in}{0.777384in}}%
\pgfpathcurveto{\pgfqpoint{1.177858in}{0.783492in}}{\pgfqpoint{1.181290in}{0.791778in}}{\pgfqpoint{1.181290in}{0.800416in}}%
\pgfpathcurveto{\pgfqpoint{1.181290in}{0.809055in}}{\pgfqpoint{1.177858in}{0.817340in}}{\pgfqpoint{1.171750in}{0.823448in}}%
\pgfpathcurveto{\pgfqpoint{1.165642in}{0.829557in}}{\pgfqpoint{1.157356in}{0.832989in}}{\pgfqpoint{1.148718in}{0.832989in}}%
\pgfpathcurveto{\pgfqpoint{1.140079in}{0.832989in}}{\pgfqpoint{1.131794in}{0.829557in}}{\pgfqpoint{1.125686in}{0.823448in}}%
\pgfpathcurveto{\pgfqpoint{1.119577in}{0.817340in}}{\pgfqpoint{1.116145in}{0.809055in}}{\pgfqpoint{1.116145in}{0.800416in}}%
\pgfpathcurveto{\pgfqpoint{1.116145in}{0.791778in}}{\pgfqpoint{1.119577in}{0.783492in}}{\pgfqpoint{1.125686in}{0.777384in}}%
\pgfpathcurveto{\pgfqpoint{1.131794in}{0.771276in}}{\pgfqpoint{1.140079in}{0.767844in}}{\pgfqpoint{1.148718in}{0.767844in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{0.767844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161187in}{0.802599in}}%
\pgfpathcurveto{\pgfqpoint{1.169825in}{0.802599in}}{\pgfqpoint{1.178111in}{0.806031in}}{\pgfqpoint{1.184219in}{0.812139in}}%
\pgfpathcurveto{\pgfqpoint{1.190327in}{0.818247in}}{\pgfqpoint{1.193759in}{0.826533in}}{\pgfqpoint{1.193759in}{0.835171in}}%
\pgfpathcurveto{\pgfqpoint{1.193759in}{0.843810in}}{\pgfqpoint{1.190327in}{0.852095in}}{\pgfqpoint{1.184219in}{0.858203in}}%
\pgfpathcurveto{\pgfqpoint{1.178111in}{0.864312in}}{\pgfqpoint{1.169825in}{0.867744in}}{\pgfqpoint{1.161187in}{0.867744in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{0.867744in}}{\pgfqpoint{1.144263in}{0.864312in}}{\pgfqpoint{1.138155in}{0.858203in}}%
\pgfpathcurveto{\pgfqpoint{1.132047in}{0.852095in}}{\pgfqpoint{1.128615in}{0.843810in}}{\pgfqpoint{1.128615in}{0.835171in}}%
\pgfpathcurveto{\pgfqpoint{1.128615in}{0.826533in}}{\pgfqpoint{1.132047in}{0.818247in}}{\pgfqpoint{1.138155in}{0.812139in}}%
\pgfpathcurveto{\pgfqpoint{1.144263in}{0.806031in}}{\pgfqpoint{1.152549in}{0.802599in}}{\pgfqpoint{1.161187in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{0.802599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083713in}{0.753267in}}%
\pgfpathcurveto{\pgfqpoint{1.092351in}{0.753267in}}{\pgfqpoint{1.100637in}{0.756699in}}{\pgfqpoint{1.106745in}{0.762807in}}%
\pgfpathcurveto{\pgfqpoint{1.112853in}{0.768916in}}{\pgfqpoint{1.116285in}{0.777201in}}{\pgfqpoint{1.116285in}{0.785839in}}%
\pgfpathcurveto{\pgfqpoint{1.116285in}{0.794478in}}{\pgfqpoint{1.112853in}{0.802763in}}{\pgfqpoint{1.106745in}{0.808872in}}%
\pgfpathcurveto{\pgfqpoint{1.100637in}{0.814980in}}{\pgfqpoint{1.092351in}{0.818412in}}{\pgfqpoint{1.083713in}{0.818412in}}%
\pgfpathcurveto{\pgfqpoint{1.075074in}{0.818412in}}{\pgfqpoint{1.066789in}{0.814980in}}{\pgfqpoint{1.060681in}{0.808872in}}%
\pgfpathcurveto{\pgfqpoint{1.054572in}{0.802763in}}{\pgfqpoint{1.051140in}{0.794478in}}{\pgfqpoint{1.051140in}{0.785839in}}%
\pgfpathcurveto{\pgfqpoint{1.051140in}{0.777201in}}{\pgfqpoint{1.054572in}{0.768916in}}{\pgfqpoint{1.060681in}{0.762807in}}%
\pgfpathcurveto{\pgfqpoint{1.066789in}{0.756699in}}{\pgfqpoint{1.075074in}{0.753267in}}{\pgfqpoint{1.083713in}{0.753267in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{0.753267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068163in}{0.727834in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.727834in}}{\pgfqpoint{1.085087in}{0.731266in}}{\pgfqpoint{1.091195in}{0.737374in}}%
\pgfpathcurveto{\pgfqpoint{1.097303in}{0.743483in}}{\pgfqpoint{1.100736in}{0.751768in}}{\pgfqpoint{1.100736in}{0.760406in}}%
\pgfpathcurveto{\pgfqpoint{1.100736in}{0.769045in}}{\pgfqpoint{1.097303in}{0.777330in}}{\pgfqpoint{1.091195in}{0.783439in}}%
\pgfpathcurveto{\pgfqpoint{1.085087in}{0.789547in}}{\pgfqpoint{1.076801in}{0.792979in}}{\pgfqpoint{1.068163in}{0.792979in}}%
\pgfpathcurveto{\pgfqpoint{1.059525in}{0.792979in}}{\pgfqpoint{1.051239in}{0.789547in}}{\pgfqpoint{1.045131in}{0.783439in}}%
\pgfpathcurveto{\pgfqpoint{1.039023in}{0.777330in}}{\pgfqpoint{1.035591in}{0.769045in}}{\pgfqpoint{1.035591in}{0.760406in}}%
\pgfpathcurveto{\pgfqpoint{1.035591in}{0.751768in}}{\pgfqpoint{1.039023in}{0.743483in}}{\pgfqpoint{1.045131in}{0.737374in}}%
\pgfpathcurveto{\pgfqpoint{1.051239in}{0.731266in}}{\pgfqpoint{1.059525in}{0.727834in}}{\pgfqpoint{1.068163in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.068163in}{0.727834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109254in}{0.766120in}}%
\pgfpathcurveto{\pgfqpoint{1.117892in}{0.766120in}}{\pgfqpoint{1.126178in}{0.769552in}}{\pgfqpoint{1.132286in}{0.775660in}}%
\pgfpathcurveto{\pgfqpoint{1.138394in}{0.781768in}}{\pgfqpoint{1.141826in}{0.790054in}}{\pgfqpoint{1.141826in}{0.798692in}}%
\pgfpathcurveto{\pgfqpoint{1.141826in}{0.807331in}}{\pgfqpoint{1.138394in}{0.815616in}}{\pgfqpoint{1.132286in}{0.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.126178in}{0.827833in}}{\pgfqpoint{1.117892in}{0.831265in}}{\pgfqpoint{1.109254in}{0.831265in}}%
\pgfpathcurveto{\pgfqpoint{1.100616in}{0.831265in}}{\pgfqpoint{1.092330in}{0.827833in}}{\pgfqpoint{1.086222in}{0.821724in}}%
\pgfpathcurveto{\pgfqpoint{1.080114in}{0.815616in}}{\pgfqpoint{1.076682in}{0.807331in}}{\pgfqpoint{1.076682in}{0.798692in}}%
\pgfpathcurveto{\pgfqpoint{1.076682in}{0.790054in}}{\pgfqpoint{1.080114in}{0.781768in}}{\pgfqpoint{1.086222in}{0.775660in}}%
\pgfpathcurveto{\pgfqpoint{1.092330in}{0.769552in}}{\pgfqpoint{1.100616in}{0.766120in}}{\pgfqpoint{1.109254in}{0.766120in}}%
\pgfpathlineto{\pgfqpoint{1.109254in}{0.766120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142485in}{0.778721in}}%
\pgfpathcurveto{\pgfqpoint{1.151123in}{0.778721in}}{\pgfqpoint{1.159409in}{0.782153in}}{\pgfqpoint{1.165517in}{0.788261in}}%
\pgfpathcurveto{\pgfqpoint{1.171625in}{0.794369in}}{\pgfqpoint{1.175057in}{0.802655in}}{\pgfqpoint{1.175057in}{0.811293in}}%
\pgfpathcurveto{\pgfqpoint{1.175057in}{0.819931in}}{\pgfqpoint{1.171625in}{0.828217in}}{\pgfqpoint{1.165517in}{0.834325in}}%
\pgfpathcurveto{\pgfqpoint{1.159409in}{0.840433in}}{\pgfqpoint{1.151123in}{0.843866in}}{\pgfqpoint{1.142485in}{0.843866in}}%
\pgfpathcurveto{\pgfqpoint{1.133846in}{0.843866in}}{\pgfqpoint{1.125561in}{0.840433in}}{\pgfqpoint{1.119453in}{0.834325in}}%
\pgfpathcurveto{\pgfqpoint{1.113344in}{0.828217in}}{\pgfqpoint{1.109912in}{0.819931in}}{\pgfqpoint{1.109912in}{0.811293in}}%
\pgfpathcurveto{\pgfqpoint{1.109912in}{0.802655in}}{\pgfqpoint{1.113344in}{0.794369in}}{\pgfqpoint{1.119453in}{0.788261in}}%
\pgfpathcurveto{\pgfqpoint{1.125561in}{0.782153in}}{\pgfqpoint{1.133846in}{0.778721in}}{\pgfqpoint{1.142485in}{0.778721in}}%
\pgfpathlineto{\pgfqpoint{1.142485in}{0.778721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049232in}{0.725357in}}%
\pgfpathcurveto{\pgfqpoint{1.057870in}{0.725357in}}{\pgfqpoint{1.066156in}{0.728789in}}{\pgfqpoint{1.072264in}{0.734897in}}%
\pgfpathcurveto{\pgfqpoint{1.078372in}{0.741005in}}{\pgfqpoint{1.081804in}{0.749291in}}{\pgfqpoint{1.081804in}{0.757929in}}%
\pgfpathcurveto{\pgfqpoint{1.081804in}{0.766567in}}{\pgfqpoint{1.078372in}{0.774853in}}{\pgfqpoint{1.072264in}{0.780961in}}%
\pgfpathcurveto{\pgfqpoint{1.066156in}{0.787069in}}{\pgfqpoint{1.057870in}{0.790501in}}{\pgfqpoint{1.049232in}{0.790501in}}%
\pgfpathcurveto{\pgfqpoint{1.040593in}{0.790501in}}{\pgfqpoint{1.032308in}{0.787069in}}{\pgfqpoint{1.026200in}{0.780961in}}%
\pgfpathcurveto{\pgfqpoint{1.020091in}{0.774853in}}{\pgfqpoint{1.016659in}{0.766567in}}{\pgfqpoint{1.016659in}{0.757929in}}%
\pgfpathcurveto{\pgfqpoint{1.016659in}{0.749291in}}{\pgfqpoint{1.020091in}{0.741005in}}{\pgfqpoint{1.026200in}{0.734897in}}%
\pgfpathcurveto{\pgfqpoint{1.032308in}{0.728789in}}{\pgfqpoint{1.040593in}{0.725357in}}{\pgfqpoint{1.049232in}{0.725357in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{0.725357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058775in}{0.732200in}}%
\pgfpathcurveto{\pgfqpoint{1.067413in}{0.732200in}}{\pgfqpoint{1.075699in}{0.735632in}}{\pgfqpoint{1.081807in}{0.741740in}}%
\pgfpathcurveto{\pgfqpoint{1.087915in}{0.747848in}}{\pgfqpoint{1.091347in}{0.756134in}}{\pgfqpoint{1.091347in}{0.764772in}}%
\pgfpathcurveto{\pgfqpoint{1.091347in}{0.773411in}}{\pgfqpoint{1.087915in}{0.781696in}}{\pgfqpoint{1.081807in}{0.787804in}}%
\pgfpathcurveto{\pgfqpoint{1.075699in}{0.793913in}}{\pgfqpoint{1.067413in}{0.797345in}}{\pgfqpoint{1.058775in}{0.797345in}}%
\pgfpathcurveto{\pgfqpoint{1.050137in}{0.797345in}}{\pgfqpoint{1.041851in}{0.793913in}}{\pgfqpoint{1.035743in}{0.787804in}}%
\pgfpathcurveto{\pgfqpoint{1.029635in}{0.781696in}}{\pgfqpoint{1.026203in}{0.773411in}}{\pgfqpoint{1.026203in}{0.764772in}}%
\pgfpathcurveto{\pgfqpoint{1.026203in}{0.756134in}}{\pgfqpoint{1.029635in}{0.747848in}}{\pgfqpoint{1.035743in}{0.741740in}}%
\pgfpathcurveto{\pgfqpoint{1.041851in}{0.735632in}}{\pgfqpoint{1.050137in}{0.732200in}}{\pgfqpoint{1.058775in}{0.732200in}}%
\pgfpathlineto{\pgfqpoint{1.058775in}{0.732200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972978in}{0.691944in}}%
\pgfpathcurveto{\pgfqpoint{0.981617in}{0.691944in}}{\pgfqpoint{0.989902in}{0.695376in}}{\pgfqpoint{0.996011in}{0.701484in}}%
\pgfpathcurveto{\pgfqpoint{1.002119in}{0.707592in}}{\pgfqpoint{1.005551in}{0.715878in}}{\pgfqpoint{1.005551in}{0.724516in}}%
\pgfpathcurveto{\pgfqpoint{1.005551in}{0.733155in}}{\pgfqpoint{1.002119in}{0.741440in}}{\pgfqpoint{0.996011in}{0.747548in}}%
\pgfpathcurveto{\pgfqpoint{0.989902in}{0.753657in}}{\pgfqpoint{0.981617in}{0.757089in}}{\pgfqpoint{0.972978in}{0.757089in}}%
\pgfpathcurveto{\pgfqpoint{0.964340in}{0.757089in}}{\pgfqpoint{0.956055in}{0.753657in}}{\pgfqpoint{0.949946in}{0.747548in}}%
\pgfpathcurveto{\pgfqpoint{0.943838in}{0.741440in}}{\pgfqpoint{0.940406in}{0.733155in}}{\pgfqpoint{0.940406in}{0.724516in}}%
\pgfpathcurveto{\pgfqpoint{0.940406in}{0.715878in}}{\pgfqpoint{0.943838in}{0.707592in}}{\pgfqpoint{0.949946in}{0.701484in}}%
\pgfpathcurveto{\pgfqpoint{0.956055in}{0.695376in}}{\pgfqpoint{0.964340in}{0.691944in}}{\pgfqpoint{0.972978in}{0.691944in}}%
\pgfpathlineto{\pgfqpoint{0.972978in}{0.691944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{0.706692in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{0.706692in}}{\pgfqpoint{1.041010in}{0.710124in}}{\pgfqpoint{1.047118in}{0.716232in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{0.722340in}}{\pgfqpoint{1.056658in}{0.730626in}}{\pgfqpoint{1.056658in}{0.739264in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{0.747902in}}{\pgfqpoint{1.053226in}{0.756188in}}{\pgfqpoint{1.047118in}{0.762296in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{0.768404in}}{\pgfqpoint{1.032724in}{0.771836in}}{\pgfqpoint{1.024086in}{0.771836in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{0.771836in}}{\pgfqpoint{1.007162in}{0.768404in}}{\pgfqpoint{1.001054in}{0.762296in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{0.756188in}}{\pgfqpoint{0.991513in}{0.747902in}}{\pgfqpoint{0.991513in}{0.739264in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{0.730626in}}{\pgfqpoint{0.994945in}{0.722340in}}{\pgfqpoint{1.001054in}{0.716232in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{0.710124in}}{\pgfqpoint{1.015447in}{0.706692in}}{\pgfqpoint{1.024086in}{0.706692in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{0.706692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040830in}{0.717975in}}%
\pgfpathcurveto{\pgfqpoint{1.049468in}{0.717975in}}{\pgfqpoint{1.057753in}{0.721407in}}{\pgfqpoint{1.063862in}{0.727515in}}%
\pgfpathcurveto{\pgfqpoint{1.069970in}{0.733623in}}{\pgfqpoint{1.073402in}{0.741909in}}{\pgfqpoint{1.073402in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{1.073402in}{0.759185in}}{\pgfqpoint{1.069970in}{0.767471in}}{\pgfqpoint{1.063862in}{0.773579in}}%
\pgfpathcurveto{\pgfqpoint{1.057753in}{0.779687in}}{\pgfqpoint{1.049468in}{0.783119in}}{\pgfqpoint{1.040830in}{0.783119in}}%
\pgfpathcurveto{\pgfqpoint{1.032191in}{0.783119in}}{\pgfqpoint{1.023906in}{0.779687in}}{\pgfqpoint{1.017797in}{0.773579in}}%
\pgfpathcurveto{\pgfqpoint{1.011689in}{0.767471in}}{\pgfqpoint{1.008257in}{0.759185in}}{\pgfqpoint{1.008257in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{1.008257in}{0.741909in}}{\pgfqpoint{1.011689in}{0.733623in}}{\pgfqpoint{1.017797in}{0.727515in}}%
\pgfpathcurveto{\pgfqpoint{1.023906in}{0.721407in}}{\pgfqpoint{1.032191in}{0.717975in}}{\pgfqpoint{1.040830in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{1.040830in}{0.717975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141771in}{0.781083in}}%
\pgfpathcurveto{\pgfqpoint{1.150409in}{0.781083in}}{\pgfqpoint{1.158695in}{0.784515in}}{\pgfqpoint{1.164803in}{0.790623in}}%
\pgfpathcurveto{\pgfqpoint{1.170911in}{0.796731in}}{\pgfqpoint{1.174343in}{0.805017in}}{\pgfqpoint{1.174343in}{0.813655in}}%
\pgfpathcurveto{\pgfqpoint{1.174343in}{0.822293in}}{\pgfqpoint{1.170911in}{0.830579in}}{\pgfqpoint{1.164803in}{0.836687in}}%
\pgfpathcurveto{\pgfqpoint{1.158695in}{0.842795in}}{\pgfqpoint{1.150409in}{0.846227in}}{\pgfqpoint{1.141771in}{0.846227in}}%
\pgfpathcurveto{\pgfqpoint{1.133132in}{0.846227in}}{\pgfqpoint{1.124847in}{0.842795in}}{\pgfqpoint{1.118739in}{0.836687in}}%
\pgfpathcurveto{\pgfqpoint{1.112630in}{0.830579in}}{\pgfqpoint{1.109198in}{0.822293in}}{\pgfqpoint{1.109198in}{0.813655in}}%
\pgfpathcurveto{\pgfqpoint{1.109198in}{0.805017in}}{\pgfqpoint{1.112630in}{0.796731in}}{\pgfqpoint{1.118739in}{0.790623in}}%
\pgfpathcurveto{\pgfqpoint{1.124847in}{0.784515in}}{\pgfqpoint{1.133132in}{0.781083in}}{\pgfqpoint{1.141771in}{0.781083in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{0.781083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009759in}{0.695098in}}%
\pgfpathcurveto{\pgfqpoint{1.018398in}{0.695098in}}{\pgfqpoint{1.026683in}{0.698530in}}{\pgfqpoint{1.032791in}{0.704638in}}%
\pgfpathcurveto{\pgfqpoint{1.038900in}{0.710746in}}{\pgfqpoint{1.042332in}{0.719032in}}{\pgfqpoint{1.042332in}{0.727670in}}%
\pgfpathcurveto{\pgfqpoint{1.042332in}{0.736308in}}{\pgfqpoint{1.038900in}{0.744594in}}{\pgfqpoint{1.032791in}{0.750702in}}%
\pgfpathcurveto{\pgfqpoint{1.026683in}{0.756810in}}{\pgfqpoint{1.018398in}{0.760242in}}{\pgfqpoint{1.009759in}{0.760242in}}%
\pgfpathcurveto{\pgfqpoint{1.001121in}{0.760242in}}{\pgfqpoint{0.992835in}{0.756810in}}{\pgfqpoint{0.986727in}{0.750702in}}%
\pgfpathcurveto{\pgfqpoint{0.980619in}{0.744594in}}{\pgfqpoint{0.977187in}{0.736308in}}{\pgfqpoint{0.977187in}{0.727670in}}%
\pgfpathcurveto{\pgfqpoint{0.977187in}{0.719032in}}{\pgfqpoint{0.980619in}{0.710746in}}{\pgfqpoint{0.986727in}{0.704638in}}%
\pgfpathcurveto{\pgfqpoint{0.992835in}{0.698530in}}{\pgfqpoint{1.001121in}{0.695098in}}{\pgfqpoint{1.009759in}{0.695098in}}%
\pgfpathlineto{\pgfqpoint{1.009759in}{0.695098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082575in}{0.762016in}}%
\pgfpathcurveto{\pgfqpoint{1.091213in}{0.762016in}}{\pgfqpoint{1.099499in}{0.765448in}}{\pgfqpoint{1.105607in}{0.771557in}}%
\pgfpathcurveto{\pgfqpoint{1.111715in}{0.777665in}}{\pgfqpoint{1.115147in}{0.785950in}}{\pgfqpoint{1.115147in}{0.794589in}}%
\pgfpathcurveto{\pgfqpoint{1.115147in}{0.803227in}}{\pgfqpoint{1.111715in}{0.811513in}}{\pgfqpoint{1.105607in}{0.817621in}}%
\pgfpathcurveto{\pgfqpoint{1.099499in}{0.823729in}}{\pgfqpoint{1.091213in}{0.827161in}}{\pgfqpoint{1.082575in}{0.827161in}}%
\pgfpathcurveto{\pgfqpoint{1.073937in}{0.827161in}}{\pgfqpoint{1.065651in}{0.823729in}}{\pgfqpoint{1.059543in}{0.817621in}}%
\pgfpathcurveto{\pgfqpoint{1.053435in}{0.811513in}}{\pgfqpoint{1.050003in}{0.803227in}}{\pgfqpoint{1.050003in}{0.794589in}}%
\pgfpathcurveto{\pgfqpoint{1.050003in}{0.785950in}}{\pgfqpoint{1.053435in}{0.777665in}}{\pgfqpoint{1.059543in}{0.771557in}}%
\pgfpathcurveto{\pgfqpoint{1.065651in}{0.765448in}}{\pgfqpoint{1.073937in}{0.762016in}}{\pgfqpoint{1.082575in}{0.762016in}}%
\pgfpathlineto{\pgfqpoint{1.082575in}{0.762016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095879in}{0.731480in}}%
\pgfpathcurveto{\pgfqpoint{1.104517in}{0.731480in}}{\pgfqpoint{1.112803in}{0.734912in}}{\pgfqpoint{1.118911in}{0.741020in}}%
\pgfpathcurveto{\pgfqpoint{1.125019in}{0.747129in}}{\pgfqpoint{1.128451in}{0.755414in}}{\pgfqpoint{1.128451in}{0.764052in}}%
\pgfpathcurveto{\pgfqpoint{1.128451in}{0.772691in}}{\pgfqpoint{1.125019in}{0.780976in}}{\pgfqpoint{1.118911in}{0.787085in}}%
\pgfpathcurveto{\pgfqpoint{1.112803in}{0.793193in}}{\pgfqpoint{1.104517in}{0.796625in}}{\pgfqpoint{1.095879in}{0.796625in}}%
\pgfpathcurveto{\pgfqpoint{1.087241in}{0.796625in}}{\pgfqpoint{1.078955in}{0.793193in}}{\pgfqpoint{1.072847in}{0.787085in}}%
\pgfpathcurveto{\pgfqpoint{1.066739in}{0.780976in}}{\pgfqpoint{1.063307in}{0.772691in}}{\pgfqpoint{1.063307in}{0.764052in}}%
\pgfpathcurveto{\pgfqpoint{1.063307in}{0.755414in}}{\pgfqpoint{1.066739in}{0.747129in}}{\pgfqpoint{1.072847in}{0.741020in}}%
\pgfpathcurveto{\pgfqpoint{1.078955in}{0.734912in}}{\pgfqpoint{1.087241in}{0.731480in}}{\pgfqpoint{1.095879in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{1.095879in}{0.731480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096386in}{0.749983in}}%
\pgfpathcurveto{\pgfqpoint{1.105025in}{0.749983in}}{\pgfqpoint{1.113310in}{0.753415in}}{\pgfqpoint{1.119419in}{0.759524in}}%
\pgfpathcurveto{\pgfqpoint{1.125527in}{0.765632in}}{\pgfqpoint{1.128959in}{0.773917in}}{\pgfqpoint{1.128959in}{0.782556in}}%
\pgfpathcurveto{\pgfqpoint{1.128959in}{0.791194in}}{\pgfqpoint{1.125527in}{0.799480in}}{\pgfqpoint{1.119419in}{0.805588in}}%
\pgfpathcurveto{\pgfqpoint{1.113310in}{0.811696in}}{\pgfqpoint{1.105025in}{0.815128in}}{\pgfqpoint{1.096386in}{0.815128in}}%
\pgfpathcurveto{\pgfqpoint{1.087748in}{0.815128in}}{\pgfqpoint{1.079463in}{0.811696in}}{\pgfqpoint{1.073354in}{0.805588in}}%
\pgfpathcurveto{\pgfqpoint{1.067246in}{0.799480in}}{\pgfqpoint{1.063814in}{0.791194in}}{\pgfqpoint{1.063814in}{0.782556in}}%
\pgfpathcurveto{\pgfqpoint{1.063814in}{0.773917in}}{\pgfqpoint{1.067246in}{0.765632in}}{\pgfqpoint{1.073354in}{0.759524in}}%
\pgfpathcurveto{\pgfqpoint{1.079463in}{0.753415in}}{\pgfqpoint{1.087748in}{0.749983in}}{\pgfqpoint{1.096386in}{0.749983in}}%
\pgfpathlineto{\pgfqpoint{1.096386in}{0.749983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128432in}{0.791429in}}%
\pgfpathcurveto{\pgfqpoint{1.137070in}{0.791429in}}{\pgfqpoint{1.145356in}{0.794861in}}{\pgfqpoint{1.151464in}{0.800970in}}%
\pgfpathcurveto{\pgfqpoint{1.157572in}{0.807078in}}{\pgfqpoint{1.161004in}{0.815363in}}{\pgfqpoint{1.161004in}{0.824002in}}%
\pgfpathcurveto{\pgfqpoint{1.161004in}{0.832640in}}{\pgfqpoint{1.157572in}{0.840926in}}{\pgfqpoint{1.151464in}{0.847034in}}%
\pgfpathcurveto{\pgfqpoint{1.145356in}{0.853142in}}{\pgfqpoint{1.137070in}{0.856574in}}{\pgfqpoint{1.128432in}{0.856574in}}%
\pgfpathcurveto{\pgfqpoint{1.119793in}{0.856574in}}{\pgfqpoint{1.111508in}{0.853142in}}{\pgfqpoint{1.105399in}{0.847034in}}%
\pgfpathcurveto{\pgfqpoint{1.099291in}{0.840926in}}{\pgfqpoint{1.095859in}{0.832640in}}{\pgfqpoint{1.095859in}{0.824002in}}%
\pgfpathcurveto{\pgfqpoint{1.095859in}{0.815363in}}{\pgfqpoint{1.099291in}{0.807078in}}{\pgfqpoint{1.105399in}{0.800970in}}%
\pgfpathcurveto{\pgfqpoint{1.111508in}{0.794861in}}{\pgfqpoint{1.119793in}{0.791429in}}{\pgfqpoint{1.128432in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{1.128432in}{0.791429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070160in}{0.742635in}}%
\pgfpathcurveto{\pgfqpoint{1.078798in}{0.742635in}}{\pgfqpoint{1.087084in}{0.746067in}}{\pgfqpoint{1.093192in}{0.752175in}}%
\pgfpathcurveto{\pgfqpoint{1.099300in}{0.758283in}}{\pgfqpoint{1.102732in}{0.766569in}}{\pgfqpoint{1.102732in}{0.775207in}}%
\pgfpathcurveto{\pgfqpoint{1.102732in}{0.783845in}}{\pgfqpoint{1.099300in}{0.792131in}}{\pgfqpoint{1.093192in}{0.798239in}}%
\pgfpathcurveto{\pgfqpoint{1.087084in}{0.804347in}}{\pgfqpoint{1.078798in}{0.807779in}}{\pgfqpoint{1.070160in}{0.807779in}}%
\pgfpathcurveto{\pgfqpoint{1.061521in}{0.807779in}}{\pgfqpoint{1.053236in}{0.804347in}}{\pgfqpoint{1.047128in}{0.798239in}}%
\pgfpathcurveto{\pgfqpoint{1.041019in}{0.792131in}}{\pgfqpoint{1.037587in}{0.783845in}}{\pgfqpoint{1.037587in}{0.775207in}}%
\pgfpathcurveto{\pgfqpoint{1.037587in}{0.766569in}}{\pgfqpoint{1.041019in}{0.758283in}}{\pgfqpoint{1.047128in}{0.752175in}}%
\pgfpathcurveto{\pgfqpoint{1.053236in}{0.746067in}}{\pgfqpoint{1.061521in}{0.742635in}}{\pgfqpoint{1.070160in}{0.742635in}}%
\pgfpathlineto{\pgfqpoint{1.070160in}{0.742635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065364in}{0.735072in}}%
\pgfpathcurveto{\pgfqpoint{1.074002in}{0.735072in}}{\pgfqpoint{1.082288in}{0.738504in}}{\pgfqpoint{1.088396in}{0.744612in}}%
\pgfpathcurveto{\pgfqpoint{1.094504in}{0.750720in}}{\pgfqpoint{1.097936in}{0.759006in}}{\pgfqpoint{1.097936in}{0.767644in}}%
\pgfpathcurveto{\pgfqpoint{1.097936in}{0.776283in}}{\pgfqpoint{1.094504in}{0.784568in}}{\pgfqpoint{1.088396in}{0.790677in}}%
\pgfpathcurveto{\pgfqpoint{1.082288in}{0.796785in}}{\pgfqpoint{1.074002in}{0.800217in}}{\pgfqpoint{1.065364in}{0.800217in}}%
\pgfpathcurveto{\pgfqpoint{1.056726in}{0.800217in}}{\pgfqpoint{1.048440in}{0.796785in}}{\pgfqpoint{1.042332in}{0.790677in}}%
\pgfpathcurveto{\pgfqpoint{1.036224in}{0.784568in}}{\pgfqpoint{1.032792in}{0.776283in}}{\pgfqpoint{1.032792in}{0.767644in}}%
\pgfpathcurveto{\pgfqpoint{1.032792in}{0.759006in}}{\pgfqpoint{1.036224in}{0.750720in}}{\pgfqpoint{1.042332in}{0.744612in}}%
\pgfpathcurveto{\pgfqpoint{1.048440in}{0.738504in}}{\pgfqpoint{1.056726in}{0.735072in}}{\pgfqpoint{1.065364in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.735072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068810in}{0.743840in}}%
\pgfpathcurveto{\pgfqpoint{1.077448in}{0.743840in}}{\pgfqpoint{1.085734in}{0.747272in}}{\pgfqpoint{1.091842in}{0.753381in}}%
\pgfpathcurveto{\pgfqpoint{1.097950in}{0.759489in}}{\pgfqpoint{1.101382in}{0.767774in}}{\pgfqpoint{1.101382in}{0.776413in}}%
\pgfpathcurveto{\pgfqpoint{1.101382in}{0.785051in}}{\pgfqpoint{1.097950in}{0.793337in}}{\pgfqpoint{1.091842in}{0.799445in}}%
\pgfpathcurveto{\pgfqpoint{1.085734in}{0.805553in}}{\pgfqpoint{1.077448in}{0.808985in}}{\pgfqpoint{1.068810in}{0.808985in}}%
\pgfpathcurveto{\pgfqpoint{1.060172in}{0.808985in}}{\pgfqpoint{1.051886in}{0.805553in}}{\pgfqpoint{1.045778in}{0.799445in}}%
\pgfpathcurveto{\pgfqpoint{1.039670in}{0.793337in}}{\pgfqpoint{1.036238in}{0.785051in}}{\pgfqpoint{1.036238in}{0.776413in}}%
\pgfpathcurveto{\pgfqpoint{1.036238in}{0.767774in}}{\pgfqpoint{1.039670in}{0.759489in}}{\pgfqpoint{1.045778in}{0.753381in}}%
\pgfpathcurveto{\pgfqpoint{1.051886in}{0.747272in}}{\pgfqpoint{1.060172in}{0.743840in}}{\pgfqpoint{1.068810in}{0.743840in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{0.743840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106115in}{0.760889in}}%
\pgfpathcurveto{\pgfqpoint{1.114754in}{0.760889in}}{\pgfqpoint{1.123039in}{0.764321in}}{\pgfqpoint{1.129148in}{0.770429in}}%
\pgfpathcurveto{\pgfqpoint{1.135256in}{0.776537in}}{\pgfqpoint{1.138688in}{0.784823in}}{\pgfqpoint{1.138688in}{0.793461in}}%
\pgfpathcurveto{\pgfqpoint{1.138688in}{0.802100in}}{\pgfqpoint{1.135256in}{0.810385in}}{\pgfqpoint{1.129148in}{0.816493in}}%
\pgfpathcurveto{\pgfqpoint{1.123039in}{0.822602in}}{\pgfqpoint{1.114754in}{0.826034in}}{\pgfqpoint{1.106115in}{0.826034in}}%
\pgfpathcurveto{\pgfqpoint{1.097477in}{0.826034in}}{\pgfqpoint{1.089192in}{0.822602in}}{\pgfqpoint{1.083083in}{0.816493in}}%
\pgfpathcurveto{\pgfqpoint{1.076975in}{0.810385in}}{\pgfqpoint{1.073543in}{0.802100in}}{\pgfqpoint{1.073543in}{0.793461in}}%
\pgfpathcurveto{\pgfqpoint{1.073543in}{0.784823in}}{\pgfqpoint{1.076975in}{0.776537in}}{\pgfqpoint{1.083083in}{0.770429in}}%
\pgfpathcurveto{\pgfqpoint{1.089192in}{0.764321in}}{\pgfqpoint{1.097477in}{0.760889in}}{\pgfqpoint{1.106115in}{0.760889in}}%
\pgfpathlineto{\pgfqpoint{1.106115in}{0.760889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149641in}{0.793106in}}%
\pgfpathcurveto{\pgfqpoint{1.158279in}{0.793106in}}{\pgfqpoint{1.166565in}{0.796538in}}{\pgfqpoint{1.172673in}{0.802647in}}%
\pgfpathcurveto{\pgfqpoint{1.178781in}{0.808755in}}{\pgfqpoint{1.182213in}{0.817041in}}{\pgfqpoint{1.182213in}{0.825679in}}%
\pgfpathcurveto{\pgfqpoint{1.182213in}{0.834317in}}{\pgfqpoint{1.178781in}{0.842603in}}{\pgfqpoint{1.172673in}{0.848711in}}%
\pgfpathcurveto{\pgfqpoint{1.166565in}{0.854819in}}{\pgfqpoint{1.158279in}{0.858251in}}{\pgfqpoint{1.149641in}{0.858251in}}%
\pgfpathcurveto{\pgfqpoint{1.141002in}{0.858251in}}{\pgfqpoint{1.132717in}{0.854819in}}{\pgfqpoint{1.126609in}{0.848711in}}%
\pgfpathcurveto{\pgfqpoint{1.120500in}{0.842603in}}{\pgfqpoint{1.117068in}{0.834317in}}{\pgfqpoint{1.117068in}{0.825679in}}%
\pgfpathcurveto{\pgfqpoint{1.117068in}{0.817041in}}{\pgfqpoint{1.120500in}{0.808755in}}{\pgfqpoint{1.126609in}{0.802647in}}%
\pgfpathcurveto{\pgfqpoint{1.132717in}{0.796538in}}{\pgfqpoint{1.141002in}{0.793106in}}{\pgfqpoint{1.149641in}{0.793106in}}%
\pgfpathlineto{\pgfqpoint{1.149641in}{0.793106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160399in}{0.799322in}}%
\pgfpathcurveto{\pgfqpoint{1.169037in}{0.799322in}}{\pgfqpoint{1.177323in}{0.802754in}}{\pgfqpoint{1.183431in}{0.808862in}}%
\pgfpathcurveto{\pgfqpoint{1.189539in}{0.814970in}}{\pgfqpoint{1.192971in}{0.823256in}}{\pgfqpoint{1.192971in}{0.831894in}}%
\pgfpathcurveto{\pgfqpoint{1.192971in}{0.840533in}}{\pgfqpoint{1.189539in}{0.848818in}}{\pgfqpoint{1.183431in}{0.854927in}}%
\pgfpathcurveto{\pgfqpoint{1.177323in}{0.861035in}}{\pgfqpoint{1.169037in}{0.864467in}}{\pgfqpoint{1.160399in}{0.864467in}}%
\pgfpathcurveto{\pgfqpoint{1.151760in}{0.864467in}}{\pgfqpoint{1.143475in}{0.861035in}}{\pgfqpoint{1.137367in}{0.854927in}}%
\pgfpathcurveto{\pgfqpoint{1.131258in}{0.848818in}}{\pgfqpoint{1.127826in}{0.840533in}}{\pgfqpoint{1.127826in}{0.831894in}}%
\pgfpathcurveto{\pgfqpoint{1.127826in}{0.823256in}}{\pgfqpoint{1.131258in}{0.814970in}}{\pgfqpoint{1.137367in}{0.808862in}}%
\pgfpathcurveto{\pgfqpoint{1.143475in}{0.802754in}}{\pgfqpoint{1.151760in}{0.799322in}}{\pgfqpoint{1.160399in}{0.799322in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.799322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002832in}{0.683572in}}%
\pgfpathcurveto{\pgfqpoint{1.011470in}{0.683572in}}{\pgfqpoint{1.019756in}{0.687004in}}{\pgfqpoint{1.025864in}{0.693112in}}%
\pgfpathcurveto{\pgfqpoint{1.031973in}{0.699220in}}{\pgfqpoint{1.035405in}{0.707506in}}{\pgfqpoint{1.035405in}{0.716144in}}%
\pgfpathcurveto{\pgfqpoint{1.035405in}{0.724783in}}{\pgfqpoint{1.031973in}{0.733068in}}{\pgfqpoint{1.025864in}{0.739176in}}%
\pgfpathcurveto{\pgfqpoint{1.019756in}{0.745285in}}{\pgfqpoint{1.011470in}{0.748717in}}{\pgfqpoint{1.002832in}{0.748717in}}%
\pgfpathcurveto{\pgfqpoint{0.994194in}{0.748717in}}{\pgfqpoint{0.985908in}{0.745285in}}{\pgfqpoint{0.979800in}{0.739176in}}%
\pgfpathcurveto{\pgfqpoint{0.973692in}{0.733068in}}{\pgfqpoint{0.970260in}{0.724783in}}{\pgfqpoint{0.970260in}{0.716144in}}%
\pgfpathcurveto{\pgfqpoint{0.970260in}{0.707506in}}{\pgfqpoint{0.973692in}{0.699220in}}{\pgfqpoint{0.979800in}{0.693112in}}%
\pgfpathcurveto{\pgfqpoint{0.985908in}{0.687004in}}{\pgfqpoint{0.994194in}{0.683572in}}{\pgfqpoint{1.002832in}{0.683572in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{0.683572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035137in}{0.716195in}}%
\pgfpathcurveto{\pgfqpoint{1.043776in}{0.716195in}}{\pgfqpoint{1.052061in}{0.719627in}}{\pgfqpoint{1.058169in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{1.064278in}{0.731843in}}{\pgfqpoint{1.067710in}{0.740129in}}{\pgfqpoint{1.067710in}{0.748767in}}%
\pgfpathcurveto{\pgfqpoint{1.067710in}{0.757405in}}{\pgfqpoint{1.064278in}{0.765691in}}{\pgfqpoint{1.058169in}{0.771799in}}%
\pgfpathcurveto{\pgfqpoint{1.052061in}{0.777907in}}{\pgfqpoint{1.043776in}{0.781339in}}{\pgfqpoint{1.035137in}{0.781339in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.781339in}}{\pgfqpoint{1.018213in}{0.777907in}}{\pgfqpoint{1.012105in}{0.771799in}}%
\pgfpathcurveto{\pgfqpoint{1.005997in}{0.765691in}}{\pgfqpoint{1.002565in}{0.757405in}}{\pgfqpoint{1.002565in}{0.748767in}}%
\pgfpathcurveto{\pgfqpoint{1.002565in}{0.740129in}}{\pgfqpoint{1.005997in}{0.731843in}}{\pgfqpoint{1.012105in}{0.725735in}}%
\pgfpathcurveto{\pgfqpoint{1.018213in}{0.719627in}}{\pgfqpoint{1.026499in}{0.716195in}}{\pgfqpoint{1.035137in}{0.716195in}}%
\pgfpathlineto{\pgfqpoint{1.035137in}{0.716195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031994in}{0.712278in}}%
\pgfpathcurveto{\pgfqpoint{1.040632in}{0.712278in}}{\pgfqpoint{1.048918in}{0.715710in}}{\pgfqpoint{1.055026in}{0.721818in}}%
\pgfpathcurveto{\pgfqpoint{1.061134in}{0.727927in}}{\pgfqpoint{1.064566in}{0.736212in}}{\pgfqpoint{1.064566in}{0.744851in}}%
\pgfpathcurveto{\pgfqpoint{1.064566in}{0.753489in}}{\pgfqpoint{1.061134in}{0.761774in}}{\pgfqpoint{1.055026in}{0.767883in}}%
\pgfpathcurveto{\pgfqpoint{1.048918in}{0.773991in}}{\pgfqpoint{1.040632in}{0.777423in}}{\pgfqpoint{1.031994in}{0.777423in}}%
\pgfpathcurveto{\pgfqpoint{1.023355in}{0.777423in}}{\pgfqpoint{1.015070in}{0.773991in}}{\pgfqpoint{1.008962in}{0.767883in}}%
\pgfpathcurveto{\pgfqpoint{1.002853in}{0.761774in}}{\pgfqpoint{0.999421in}{0.753489in}}{\pgfqpoint{0.999421in}{0.744851in}}%
\pgfpathcurveto{\pgfqpoint{0.999421in}{0.736212in}}{\pgfqpoint{1.002853in}{0.727927in}}{\pgfqpoint{1.008962in}{0.721818in}}%
\pgfpathcurveto{\pgfqpoint{1.015070in}{0.715710in}}{\pgfqpoint{1.023355in}{0.712278in}}{\pgfqpoint{1.031994in}{0.712278in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{0.712278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946949in}{0.674974in}}%
\pgfpathcurveto{\pgfqpoint{0.955588in}{0.674974in}}{\pgfqpoint{0.963873in}{0.678406in}}{\pgfqpoint{0.969981in}{0.684515in}}%
\pgfpathcurveto{\pgfqpoint{0.976090in}{0.690623in}}{\pgfqpoint{0.979522in}{0.698908in}}{\pgfqpoint{0.979522in}{0.707547in}}%
\pgfpathcurveto{\pgfqpoint{0.979522in}{0.716185in}}{\pgfqpoint{0.976090in}{0.724471in}}{\pgfqpoint{0.969981in}{0.730579in}}%
\pgfpathcurveto{\pgfqpoint{0.963873in}{0.736687in}}{\pgfqpoint{0.955588in}{0.740119in}}{\pgfqpoint{0.946949in}{0.740119in}}%
\pgfpathcurveto{\pgfqpoint{0.938311in}{0.740119in}}{\pgfqpoint{0.930025in}{0.736687in}}{\pgfqpoint{0.923917in}{0.730579in}}%
\pgfpathcurveto{\pgfqpoint{0.917809in}{0.724471in}}{\pgfqpoint{0.914377in}{0.716185in}}{\pgfqpoint{0.914377in}{0.707547in}}%
\pgfpathcurveto{\pgfqpoint{0.914377in}{0.698908in}}{\pgfqpoint{0.917809in}{0.690623in}}{\pgfqpoint{0.923917in}{0.684515in}}%
\pgfpathcurveto{\pgfqpoint{0.930025in}{0.678406in}}{\pgfqpoint{0.938311in}{0.674974in}}{\pgfqpoint{0.946949in}{0.674974in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{0.674974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059071in}{0.733881in}}%
\pgfpathcurveto{\pgfqpoint{1.067709in}{0.733881in}}{\pgfqpoint{1.075995in}{0.737313in}}{\pgfqpoint{1.082103in}{0.743421in}}%
\pgfpathcurveto{\pgfqpoint{1.088211in}{0.749529in}}{\pgfqpoint{1.091643in}{0.757815in}}{\pgfqpoint{1.091643in}{0.766453in}}%
\pgfpathcurveto{\pgfqpoint{1.091643in}{0.775092in}}{\pgfqpoint{1.088211in}{0.783377in}}{\pgfqpoint{1.082103in}{0.789485in}}%
\pgfpathcurveto{\pgfqpoint{1.075995in}{0.795594in}}{\pgfqpoint{1.067709in}{0.799026in}}{\pgfqpoint{1.059071in}{0.799026in}}%
\pgfpathcurveto{\pgfqpoint{1.050433in}{0.799026in}}{\pgfqpoint{1.042147in}{0.795594in}}{\pgfqpoint{1.036039in}{0.789485in}}%
\pgfpathcurveto{\pgfqpoint{1.029931in}{0.783377in}}{\pgfqpoint{1.026499in}{0.775092in}}{\pgfqpoint{1.026499in}{0.766453in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.757815in}}{\pgfqpoint{1.029931in}{0.749529in}}{\pgfqpoint{1.036039in}{0.743421in}}%
\pgfpathcurveto{\pgfqpoint{1.042147in}{0.737313in}}{\pgfqpoint{1.050433in}{0.733881in}}{\pgfqpoint{1.059071in}{0.733881in}}%
\pgfpathlineto{\pgfqpoint{1.059071in}{0.733881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{0.751610in}}%
\pgfpathcurveto{\pgfqpoint{1.095117in}{0.751610in}}{\pgfqpoint{1.103403in}{0.755042in}}{\pgfqpoint{1.109511in}{0.761150in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.767258in}}{\pgfqpoint{1.119051in}{0.775544in}}{\pgfqpoint{1.119051in}{0.784182in}}%
\pgfpathcurveto{\pgfqpoint{1.119051in}{0.792820in}}{\pgfqpoint{1.115619in}{0.801106in}}{\pgfqpoint{1.109511in}{0.807214in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.813322in}}{\pgfqpoint{1.095117in}{0.816754in}}{\pgfqpoint{1.086479in}{0.816754in}}%
\pgfpathcurveto{\pgfqpoint{1.077841in}{0.816754in}}{\pgfqpoint{1.069555in}{0.813322in}}{\pgfqpoint{1.063447in}{0.807214in}}%
\pgfpathcurveto{\pgfqpoint{1.057339in}{0.801106in}}{\pgfqpoint{1.053907in}{0.792820in}}{\pgfqpoint{1.053907in}{0.784182in}}%
\pgfpathcurveto{\pgfqpoint{1.053907in}{0.775544in}}{\pgfqpoint{1.057339in}{0.767258in}}{\pgfqpoint{1.063447in}{0.761150in}}%
\pgfpathcurveto{\pgfqpoint{1.069555in}{0.755042in}}{\pgfqpoint{1.077841in}{0.751610in}}{\pgfqpoint{1.086479in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{0.751610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158806in}{0.791694in}}%
\pgfpathcurveto{\pgfqpoint{1.167444in}{0.791694in}}{\pgfqpoint{1.175730in}{0.795126in}}{\pgfqpoint{1.181838in}{0.801234in}}%
\pgfpathcurveto{\pgfqpoint{1.187946in}{0.807342in}}{\pgfqpoint{1.191378in}{0.815628in}}{\pgfqpoint{1.191378in}{0.824266in}}%
\pgfpathcurveto{\pgfqpoint{1.191378in}{0.832905in}}{\pgfqpoint{1.187946in}{0.841190in}}{\pgfqpoint{1.181838in}{0.847298in}}%
\pgfpathcurveto{\pgfqpoint{1.175730in}{0.853407in}}{\pgfqpoint{1.167444in}{0.856839in}}{\pgfqpoint{1.158806in}{0.856839in}}%
\pgfpathcurveto{\pgfqpoint{1.150168in}{0.856839in}}{\pgfqpoint{1.141882in}{0.853407in}}{\pgfqpoint{1.135774in}{0.847298in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.841190in}}{\pgfqpoint{1.126234in}{0.832905in}}{\pgfqpoint{1.126234in}{0.824266in}}%
\pgfpathcurveto{\pgfqpoint{1.126234in}{0.815628in}}{\pgfqpoint{1.129666in}{0.807342in}}{\pgfqpoint{1.135774in}{0.801234in}}%
\pgfpathcurveto{\pgfqpoint{1.141882in}{0.795126in}}{\pgfqpoint{1.150168in}{0.791694in}}{\pgfqpoint{1.158806in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{1.158806in}{0.791694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032927in}{0.716605in}}%
\pgfpathcurveto{\pgfqpoint{1.041566in}{0.716605in}}{\pgfqpoint{1.049851in}{0.720037in}}{\pgfqpoint{1.055960in}{0.726145in}}%
\pgfpathcurveto{\pgfqpoint{1.062068in}{0.732253in}}{\pgfqpoint{1.065500in}{0.740539in}}{\pgfqpoint{1.065500in}{0.749177in}}%
\pgfpathcurveto{\pgfqpoint{1.065500in}{0.757816in}}{\pgfqpoint{1.062068in}{0.766101in}}{\pgfqpoint{1.055960in}{0.772209in}}%
\pgfpathcurveto{\pgfqpoint{1.049851in}{0.778318in}}{\pgfqpoint{1.041566in}{0.781750in}}{\pgfqpoint{1.032927in}{0.781750in}}%
\pgfpathcurveto{\pgfqpoint{1.024289in}{0.781750in}}{\pgfqpoint{1.016003in}{0.778318in}}{\pgfqpoint{1.009895in}{0.772209in}}%
\pgfpathcurveto{\pgfqpoint{1.003787in}{0.766101in}}{\pgfqpoint{1.000355in}{0.757816in}}{\pgfqpoint{1.000355in}{0.749177in}}%
\pgfpathcurveto{\pgfqpoint{1.000355in}{0.740539in}}{\pgfqpoint{1.003787in}{0.732253in}}{\pgfqpoint{1.009895in}{0.726145in}}%
\pgfpathcurveto{\pgfqpoint{1.016003in}{0.720037in}}{\pgfqpoint{1.024289in}{0.716605in}}{\pgfqpoint{1.032927in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{1.032927in}{0.716605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060028in}{0.733228in}}%
\pgfpathcurveto{\pgfqpoint{1.068667in}{0.733228in}}{\pgfqpoint{1.076952in}{0.736660in}}{\pgfqpoint{1.083060in}{0.742769in}}%
\pgfpathcurveto{\pgfqpoint{1.089169in}{0.748877in}}{\pgfqpoint{1.092601in}{0.757162in}}{\pgfqpoint{1.092601in}{0.765801in}}%
\pgfpathcurveto{\pgfqpoint{1.092601in}{0.774439in}}{\pgfqpoint{1.089169in}{0.782725in}}{\pgfqpoint{1.083060in}{0.788833in}}%
\pgfpathcurveto{\pgfqpoint{1.076952in}{0.794941in}}{\pgfqpoint{1.068667in}{0.798373in}}{\pgfqpoint{1.060028in}{0.798373in}}%
\pgfpathcurveto{\pgfqpoint{1.051390in}{0.798373in}}{\pgfqpoint{1.043104in}{0.794941in}}{\pgfqpoint{1.036996in}{0.788833in}}%
\pgfpathcurveto{\pgfqpoint{1.030888in}{0.782725in}}{\pgfqpoint{1.027456in}{0.774439in}}{\pgfqpoint{1.027456in}{0.765801in}}%
\pgfpathcurveto{\pgfqpoint{1.027456in}{0.757162in}}{\pgfqpoint{1.030888in}{0.748877in}}{\pgfqpoint{1.036996in}{0.742769in}}%
\pgfpathcurveto{\pgfqpoint{1.043104in}{0.736660in}}{\pgfqpoint{1.051390in}{0.733228in}}{\pgfqpoint{1.060028in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.733228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050872in}{0.727330in}}%
\pgfpathcurveto{\pgfqpoint{1.059510in}{0.727330in}}{\pgfqpoint{1.067796in}{0.730762in}}{\pgfqpoint{1.073904in}{0.736870in}}%
\pgfpathcurveto{\pgfqpoint{1.080012in}{0.742979in}}{\pgfqpoint{1.083444in}{0.751264in}}{\pgfqpoint{1.083444in}{0.759903in}}%
\pgfpathcurveto{\pgfqpoint{1.083444in}{0.768541in}}{\pgfqpoint{1.080012in}{0.776826in}}{\pgfqpoint{1.073904in}{0.782935in}}%
\pgfpathcurveto{\pgfqpoint{1.067796in}{0.789043in}}{\pgfqpoint{1.059510in}{0.792475in}}{\pgfqpoint{1.050872in}{0.792475in}}%
\pgfpathcurveto{\pgfqpoint{1.042234in}{0.792475in}}{\pgfqpoint{1.033948in}{0.789043in}}{\pgfqpoint{1.027840in}{0.782935in}}%
\pgfpathcurveto{\pgfqpoint{1.021732in}{0.776826in}}{\pgfqpoint{1.018300in}{0.768541in}}{\pgfqpoint{1.018300in}{0.759903in}}%
\pgfpathcurveto{\pgfqpoint{1.018300in}{0.751264in}}{\pgfqpoint{1.021732in}{0.742979in}}{\pgfqpoint{1.027840in}{0.736870in}}%
\pgfpathcurveto{\pgfqpoint{1.033948in}{0.730762in}}{\pgfqpoint{1.042234in}{0.727330in}}{\pgfqpoint{1.050872in}{0.727330in}}%
\pgfpathlineto{\pgfqpoint{1.050872in}{0.727330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037618in}{0.716321in}}%
\pgfpathcurveto{\pgfqpoint{1.046256in}{0.716321in}}{\pgfqpoint{1.054542in}{0.719753in}}{\pgfqpoint{1.060650in}{0.725861in}}%
\pgfpathcurveto{\pgfqpoint{1.066758in}{0.731970in}}{\pgfqpoint{1.070190in}{0.740255in}}{\pgfqpoint{1.070190in}{0.748893in}}%
\pgfpathcurveto{\pgfqpoint{1.070190in}{0.757532in}}{\pgfqpoint{1.066758in}{0.765817in}}{\pgfqpoint{1.060650in}{0.771926in}}%
\pgfpathcurveto{\pgfqpoint{1.054542in}{0.778034in}}{\pgfqpoint{1.046256in}{0.781466in}}{\pgfqpoint{1.037618in}{0.781466in}}%
\pgfpathcurveto{\pgfqpoint{1.028980in}{0.781466in}}{\pgfqpoint{1.020694in}{0.778034in}}{\pgfqpoint{1.014586in}{0.771926in}}%
\pgfpathcurveto{\pgfqpoint{1.008478in}{0.765817in}}{\pgfqpoint{1.005046in}{0.757532in}}{\pgfqpoint{1.005046in}{0.748893in}}%
\pgfpathcurveto{\pgfqpoint{1.005046in}{0.740255in}}{\pgfqpoint{1.008478in}{0.731970in}}{\pgfqpoint{1.014586in}{0.725861in}}%
\pgfpathcurveto{\pgfqpoint{1.020694in}{0.719753in}}{\pgfqpoint{1.028980in}{0.716321in}}{\pgfqpoint{1.037618in}{0.716321in}}%
\pgfpathlineto{\pgfqpoint{1.037618in}{0.716321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991382in}{0.685489in}}%
\pgfpathcurveto{\pgfqpoint{1.000020in}{0.685489in}}{\pgfqpoint{1.008306in}{0.688921in}}{\pgfqpoint{1.014414in}{0.695030in}}%
\pgfpathcurveto{\pgfqpoint{1.020522in}{0.701138in}}{\pgfqpoint{1.023954in}{0.709423in}}{\pgfqpoint{1.023954in}{0.718062in}}%
\pgfpathcurveto{\pgfqpoint{1.023954in}{0.726700in}}{\pgfqpoint{1.020522in}{0.734986in}}{\pgfqpoint{1.014414in}{0.741094in}}%
\pgfpathcurveto{\pgfqpoint{1.008306in}{0.747202in}}{\pgfqpoint{1.000020in}{0.750634in}}{\pgfqpoint{0.991382in}{0.750634in}}%
\pgfpathcurveto{\pgfqpoint{0.982744in}{0.750634in}}{\pgfqpoint{0.974458in}{0.747202in}}{\pgfqpoint{0.968350in}{0.741094in}}%
\pgfpathcurveto{\pgfqpoint{0.962242in}{0.734986in}}{\pgfqpoint{0.958810in}{0.726700in}}{\pgfqpoint{0.958810in}{0.718062in}}%
\pgfpathcurveto{\pgfqpoint{0.958810in}{0.709423in}}{\pgfqpoint{0.962242in}{0.701138in}}{\pgfqpoint{0.968350in}{0.695030in}}%
\pgfpathcurveto{\pgfqpoint{0.974458in}{0.688921in}}{\pgfqpoint{0.982744in}{0.685489in}}{\pgfqpoint{0.991382in}{0.685489in}}%
\pgfpathlineto{\pgfqpoint{0.991382in}{0.685489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941694in}{0.666228in}}%
\pgfpathcurveto{\pgfqpoint{0.950332in}{0.666228in}}{\pgfqpoint{0.958618in}{0.669660in}}{\pgfqpoint{0.964726in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.970834in}{0.681877in}}{\pgfqpoint{0.974266in}{0.690162in}}{\pgfqpoint{0.974266in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.974266in}{0.707439in}}{\pgfqpoint{0.970834in}{0.715724in}}{\pgfqpoint{0.964726in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.958618in}{0.727941in}}{\pgfqpoint{0.950332in}{0.731373in}}{\pgfqpoint{0.941694in}{0.731373in}}%
\pgfpathcurveto{\pgfqpoint{0.933055in}{0.731373in}}{\pgfqpoint{0.924770in}{0.727941in}}{\pgfqpoint{0.918662in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.912553in}{0.715724in}}{\pgfqpoint{0.909121in}{0.707439in}}{\pgfqpoint{0.909121in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.909121in}{0.690162in}}{\pgfqpoint{0.912553in}{0.681877in}}{\pgfqpoint{0.918662in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.924770in}{0.669660in}}{\pgfqpoint{0.933055in}{0.666228in}}{\pgfqpoint{0.941694in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{0.941694in}{0.666228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056037in}{0.731977in}}%
\pgfpathcurveto{\pgfqpoint{1.064675in}{0.731977in}}{\pgfqpoint{1.072961in}{0.735409in}}{\pgfqpoint{1.079069in}{0.741518in}}%
\pgfpathcurveto{\pgfqpoint{1.085177in}{0.747626in}}{\pgfqpoint{1.088609in}{0.755911in}}{\pgfqpoint{1.088609in}{0.764550in}}%
\pgfpathcurveto{\pgfqpoint{1.088609in}{0.773188in}}{\pgfqpoint{1.085177in}{0.781474in}}{\pgfqpoint{1.079069in}{0.787582in}}%
\pgfpathcurveto{\pgfqpoint{1.072961in}{0.793690in}}{\pgfqpoint{1.064675in}{0.797122in}}{\pgfqpoint{1.056037in}{0.797122in}}%
\pgfpathcurveto{\pgfqpoint{1.047398in}{0.797122in}}{\pgfqpoint{1.039113in}{0.793690in}}{\pgfqpoint{1.033005in}{0.787582in}}%
\pgfpathcurveto{\pgfqpoint{1.026896in}{0.781474in}}{\pgfqpoint{1.023464in}{0.773188in}}{\pgfqpoint{1.023464in}{0.764550in}}%
\pgfpathcurveto{\pgfqpoint{1.023464in}{0.755911in}}{\pgfqpoint{1.026896in}{0.747626in}}{\pgfqpoint{1.033005in}{0.741518in}}%
\pgfpathcurveto{\pgfqpoint{1.039113in}{0.735409in}}{\pgfqpoint{1.047398in}{0.731977in}}{\pgfqpoint{1.056037in}{0.731977in}}%
\pgfpathlineto{\pgfqpoint{1.056037in}{0.731977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075437in}{0.740328in}}%
\pgfpathcurveto{\pgfqpoint{1.084075in}{0.740328in}}{\pgfqpoint{1.092360in}{0.743760in}}{\pgfqpoint{1.098469in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{1.104577in}{0.755976in}}{\pgfqpoint{1.108009in}{0.764262in}}{\pgfqpoint{1.108009in}{0.772900in}}%
\pgfpathcurveto{\pgfqpoint{1.108009in}{0.781538in}}{\pgfqpoint{1.104577in}{0.789824in}}{\pgfqpoint{1.098469in}{0.795932in}}%
\pgfpathcurveto{\pgfqpoint{1.092360in}{0.802040in}}{\pgfqpoint{1.084075in}{0.805472in}}{\pgfqpoint{1.075437in}{0.805472in}}%
\pgfpathcurveto{\pgfqpoint{1.066798in}{0.805472in}}{\pgfqpoint{1.058513in}{0.802040in}}{\pgfqpoint{1.052404in}{0.795932in}}%
\pgfpathcurveto{\pgfqpoint{1.046296in}{0.789824in}}{\pgfqpoint{1.042864in}{0.781538in}}{\pgfqpoint{1.042864in}{0.772900in}}%
\pgfpathcurveto{\pgfqpoint{1.042864in}{0.764262in}}{\pgfqpoint{1.046296in}{0.755976in}}{\pgfqpoint{1.052404in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{1.058513in}{0.743760in}}{\pgfqpoint{1.066798in}{0.740328in}}{\pgfqpoint{1.075437in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{1.075437in}{0.740328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091150in}{0.753303in}}%
\pgfpathcurveto{\pgfqpoint{1.099788in}{0.753303in}}{\pgfqpoint{1.108074in}{0.756735in}}{\pgfqpoint{1.114182in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{1.120290in}{0.768951in}}{\pgfqpoint{1.123722in}{0.777237in}}{\pgfqpoint{1.123722in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{1.123722in}{0.794513in}}{\pgfqpoint{1.120290in}{0.802799in}}{\pgfqpoint{1.114182in}{0.808907in}}%
\pgfpathcurveto{\pgfqpoint{1.108074in}{0.815015in}}{\pgfqpoint{1.099788in}{0.818447in}}{\pgfqpoint{1.091150in}{0.818447in}}%
\pgfpathcurveto{\pgfqpoint{1.082512in}{0.818447in}}{\pgfqpoint{1.074226in}{0.815015in}}{\pgfqpoint{1.068118in}{0.808907in}}%
\pgfpathcurveto{\pgfqpoint{1.062010in}{0.802799in}}{\pgfqpoint{1.058578in}{0.794513in}}{\pgfqpoint{1.058578in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{1.058578in}{0.777237in}}{\pgfqpoint{1.062010in}{0.768951in}}{\pgfqpoint{1.068118in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{1.074226in}{0.756735in}}{\pgfqpoint{1.082512in}{0.753303in}}{\pgfqpoint{1.091150in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{1.091150in}{0.753303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{0.712312in}}%
\pgfpathcurveto{\pgfqpoint{1.038120in}{0.712312in}}{\pgfqpoint{1.046406in}{0.715744in}}{\pgfqpoint{1.052514in}{0.721852in}}%
\pgfpathcurveto{\pgfqpoint{1.058622in}{0.727960in}}{\pgfqpoint{1.062054in}{0.736246in}}{\pgfqpoint{1.062054in}{0.744884in}}%
\pgfpathcurveto{\pgfqpoint{1.062054in}{0.753522in}}{\pgfqpoint{1.058622in}{0.761808in}}{\pgfqpoint{1.052514in}{0.767916in}}%
\pgfpathcurveto{\pgfqpoint{1.046406in}{0.774024in}}{\pgfqpoint{1.038120in}{0.777456in}}{\pgfqpoint{1.029482in}{0.777456in}}%
\pgfpathcurveto{\pgfqpoint{1.020844in}{0.777456in}}{\pgfqpoint{1.012558in}{0.774024in}}{\pgfqpoint{1.006450in}{0.767916in}}%
\pgfpathcurveto{\pgfqpoint{1.000342in}{0.761808in}}{\pgfqpoint{0.996910in}{0.753522in}}{\pgfqpoint{0.996910in}{0.744884in}}%
\pgfpathcurveto{\pgfqpoint{0.996910in}{0.736246in}}{\pgfqpoint{1.000342in}{0.727960in}}{\pgfqpoint{1.006450in}{0.721852in}}%
\pgfpathcurveto{\pgfqpoint{1.012558in}{0.715744in}}{\pgfqpoint{1.020844in}{0.712312in}}{\pgfqpoint{1.029482in}{0.712312in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.712312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967255in}{0.666982in}}%
\pgfpathcurveto{\pgfqpoint{0.975893in}{0.666982in}}{\pgfqpoint{0.984179in}{0.670414in}}{\pgfqpoint{0.990287in}{0.676522in}}%
\pgfpathcurveto{\pgfqpoint{0.996395in}{0.682630in}}{\pgfqpoint{0.999827in}{0.690916in}}{\pgfqpoint{0.999827in}{0.699554in}}%
\pgfpathcurveto{\pgfqpoint{0.999827in}{0.708192in}}{\pgfqpoint{0.996395in}{0.716478in}}{\pgfqpoint{0.990287in}{0.722586in}}%
\pgfpathcurveto{\pgfqpoint{0.984179in}{0.728694in}}{\pgfqpoint{0.975893in}{0.732126in}}{\pgfqpoint{0.967255in}{0.732126in}}%
\pgfpathcurveto{\pgfqpoint{0.958617in}{0.732126in}}{\pgfqpoint{0.950331in}{0.728694in}}{\pgfqpoint{0.944223in}{0.722586in}}%
\pgfpathcurveto{\pgfqpoint{0.938115in}{0.716478in}}{\pgfqpoint{0.934682in}{0.708192in}}{\pgfqpoint{0.934682in}{0.699554in}}%
\pgfpathcurveto{\pgfqpoint{0.934682in}{0.690916in}}{\pgfqpoint{0.938115in}{0.682630in}}{\pgfqpoint{0.944223in}{0.676522in}}%
\pgfpathcurveto{\pgfqpoint{0.950331in}{0.670414in}}{\pgfqpoint{0.958617in}{0.666982in}}{\pgfqpoint{0.967255in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.967255in}{0.666982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050275in}{0.721626in}}%
\pgfpathcurveto{\pgfqpoint{1.058913in}{0.721626in}}{\pgfqpoint{1.067199in}{0.725058in}}{\pgfqpoint{1.073307in}{0.731166in}}%
\pgfpathcurveto{\pgfqpoint{1.079415in}{0.737275in}}{\pgfqpoint{1.082847in}{0.745560in}}{\pgfqpoint{1.082847in}{0.754198in}}%
\pgfpathcurveto{\pgfqpoint{1.082847in}{0.762837in}}{\pgfqpoint{1.079415in}{0.771122in}}{\pgfqpoint{1.073307in}{0.777231in}}%
\pgfpathcurveto{\pgfqpoint{1.067199in}{0.783339in}}{\pgfqpoint{1.058913in}{0.786771in}}{\pgfqpoint{1.050275in}{0.786771in}}%
\pgfpathcurveto{\pgfqpoint{1.041636in}{0.786771in}}{\pgfqpoint{1.033351in}{0.783339in}}{\pgfqpoint{1.027243in}{0.777231in}}%
\pgfpathcurveto{\pgfqpoint{1.021134in}{0.771122in}}{\pgfqpoint{1.017702in}{0.762837in}}{\pgfqpoint{1.017702in}{0.754198in}}%
\pgfpathcurveto{\pgfqpoint{1.017702in}{0.745560in}}{\pgfqpoint{1.021134in}{0.737275in}}{\pgfqpoint{1.027243in}{0.731166in}}%
\pgfpathcurveto{\pgfqpoint{1.033351in}{0.725058in}}{\pgfqpoint{1.041636in}{0.721626in}}{\pgfqpoint{1.050275in}{0.721626in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{0.721626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110485in}{0.764243in}}%
\pgfpathcurveto{\pgfqpoint{1.119124in}{0.764243in}}{\pgfqpoint{1.127409in}{0.767676in}}{\pgfqpoint{1.133518in}{0.773784in}}%
\pgfpathcurveto{\pgfqpoint{1.139626in}{0.779892in}}{\pgfqpoint{1.143058in}{0.788178in}}{\pgfqpoint{1.143058in}{0.796816in}}%
\pgfpathcurveto{\pgfqpoint{1.143058in}{0.805454in}}{\pgfqpoint{1.139626in}{0.813740in}}{\pgfqpoint{1.133518in}{0.819848in}}%
\pgfpathcurveto{\pgfqpoint{1.127409in}{0.825956in}}{\pgfqpoint{1.119124in}{0.829388in}}{\pgfqpoint{1.110485in}{0.829388in}}%
\pgfpathcurveto{\pgfqpoint{1.101847in}{0.829388in}}{\pgfqpoint{1.093562in}{0.825956in}}{\pgfqpoint{1.087453in}{0.819848in}}%
\pgfpathcurveto{\pgfqpoint{1.081345in}{0.813740in}}{\pgfqpoint{1.077913in}{0.805454in}}{\pgfqpoint{1.077913in}{0.796816in}}%
\pgfpathcurveto{\pgfqpoint{1.077913in}{0.788178in}}{\pgfqpoint{1.081345in}{0.779892in}}{\pgfqpoint{1.087453in}{0.773784in}}%
\pgfpathcurveto{\pgfqpoint{1.093562in}{0.767676in}}{\pgfqpoint{1.101847in}{0.764243in}}{\pgfqpoint{1.110485in}{0.764243in}}%
\pgfpathlineto{\pgfqpoint{1.110485in}{0.764243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008902in}{0.701495in}}%
\pgfpathcurveto{\pgfqpoint{1.017540in}{0.701495in}}{\pgfqpoint{1.025826in}{0.704927in}}{\pgfqpoint{1.031934in}{0.711035in}}%
\pgfpathcurveto{\pgfqpoint{1.038042in}{0.717143in}}{\pgfqpoint{1.041474in}{0.725429in}}{\pgfqpoint{1.041474in}{0.734067in}}%
\pgfpathcurveto{\pgfqpoint{1.041474in}{0.742705in}}{\pgfqpoint{1.038042in}{0.750991in}}{\pgfqpoint{1.031934in}{0.757099in}}%
\pgfpathcurveto{\pgfqpoint{1.025826in}{0.763208in}}{\pgfqpoint{1.017540in}{0.766640in}}{\pgfqpoint{1.008902in}{0.766640in}}%
\pgfpathcurveto{\pgfqpoint{1.000263in}{0.766640in}}{\pgfqpoint{0.991978in}{0.763208in}}{\pgfqpoint{0.985870in}{0.757099in}}%
\pgfpathcurveto{\pgfqpoint{0.979761in}{0.750991in}}{\pgfqpoint{0.976329in}{0.742705in}}{\pgfqpoint{0.976329in}{0.734067in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.725429in}}{\pgfqpoint{0.979761in}{0.717143in}}{\pgfqpoint{0.985870in}{0.711035in}}%
\pgfpathcurveto{\pgfqpoint{0.991978in}{0.704927in}}{\pgfqpoint{1.000263in}{0.701495in}}{\pgfqpoint{1.008902in}{0.701495in}}%
\pgfpathlineto{\pgfqpoint{1.008902in}{0.701495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800515in}{0.587003in}}%
\pgfpathcurveto{\pgfqpoint{0.809153in}{0.587003in}}{\pgfqpoint{0.817439in}{0.590435in}}{\pgfqpoint{0.823547in}{0.596543in}}%
\pgfpathcurveto{\pgfqpoint{0.829655in}{0.602651in}}{\pgfqpoint{0.833087in}{0.610937in}}{\pgfqpoint{0.833087in}{0.619575in}}%
\pgfpathcurveto{\pgfqpoint{0.833087in}{0.628213in}}{\pgfqpoint{0.829655in}{0.636499in}}{\pgfqpoint{0.823547in}{0.642607in}}%
\pgfpathcurveto{\pgfqpoint{0.817439in}{0.648715in}}{\pgfqpoint{0.809153in}{0.652147in}}{\pgfqpoint{0.800515in}{0.652147in}}%
\pgfpathcurveto{\pgfqpoint{0.791876in}{0.652147in}}{\pgfqpoint{0.783591in}{0.648715in}}{\pgfqpoint{0.777482in}{0.642607in}}%
\pgfpathcurveto{\pgfqpoint{0.771374in}{0.636499in}}{\pgfqpoint{0.767942in}{0.628213in}}{\pgfqpoint{0.767942in}{0.619575in}}%
\pgfpathcurveto{\pgfqpoint{0.767942in}{0.610937in}}{\pgfqpoint{0.771374in}{0.602651in}}{\pgfqpoint{0.777482in}{0.596543in}}%
\pgfpathcurveto{\pgfqpoint{0.783591in}{0.590435in}}{\pgfqpoint{0.791876in}{0.587003in}}{\pgfqpoint{0.800515in}{0.587003in}}%
\pgfpathlineto{\pgfqpoint{0.800515in}{0.587003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037350in}{0.727649in}}%
\pgfpathcurveto{\pgfqpoint{1.045988in}{0.727649in}}{\pgfqpoint{1.054274in}{0.731081in}}{\pgfqpoint{1.060382in}{0.737189in}}%
\pgfpathcurveto{\pgfqpoint{1.066490in}{0.743297in}}{\pgfqpoint{1.069922in}{0.751583in}}{\pgfqpoint{1.069922in}{0.760221in}}%
\pgfpathcurveto{\pgfqpoint{1.069922in}{0.768860in}}{\pgfqpoint{1.066490in}{0.777145in}}{\pgfqpoint{1.060382in}{0.783253in}}%
\pgfpathcurveto{\pgfqpoint{1.054274in}{0.789362in}}{\pgfqpoint{1.045988in}{0.792794in}}{\pgfqpoint{1.037350in}{0.792794in}}%
\pgfpathcurveto{\pgfqpoint{1.028712in}{0.792794in}}{\pgfqpoint{1.020426in}{0.789362in}}{\pgfqpoint{1.014318in}{0.783253in}}%
\pgfpathcurveto{\pgfqpoint{1.008210in}{0.777145in}}{\pgfqpoint{1.004778in}{0.768860in}}{\pgfqpoint{1.004778in}{0.760221in}}%
\pgfpathcurveto{\pgfqpoint{1.004778in}{0.751583in}}{\pgfqpoint{1.008210in}{0.743297in}}{\pgfqpoint{1.014318in}{0.737189in}}%
\pgfpathcurveto{\pgfqpoint{1.020426in}{0.731081in}}{\pgfqpoint{1.028712in}{0.727649in}}{\pgfqpoint{1.037350in}{0.727649in}}%
\pgfpathlineto{\pgfqpoint{1.037350in}{0.727649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125970in}{0.756188in}}%
\pgfpathcurveto{\pgfqpoint{1.134608in}{0.756188in}}{\pgfqpoint{1.142894in}{0.759620in}}{\pgfqpoint{1.149002in}{0.765728in}}%
\pgfpathcurveto{\pgfqpoint{1.155110in}{0.771836in}}{\pgfqpoint{1.158542in}{0.780122in}}{\pgfqpoint{1.158542in}{0.788760in}}%
\pgfpathcurveto{\pgfqpoint{1.158542in}{0.797398in}}{\pgfqpoint{1.155110in}{0.805684in}}{\pgfqpoint{1.149002in}{0.811792in}}%
\pgfpathcurveto{\pgfqpoint{1.142894in}{0.817900in}}{\pgfqpoint{1.134608in}{0.821332in}}{\pgfqpoint{1.125970in}{0.821332in}}%
\pgfpathcurveto{\pgfqpoint{1.117331in}{0.821332in}}{\pgfqpoint{1.109046in}{0.817900in}}{\pgfqpoint{1.102938in}{0.811792in}}%
\pgfpathcurveto{\pgfqpoint{1.096829in}{0.805684in}}{\pgfqpoint{1.093397in}{0.797398in}}{\pgfqpoint{1.093397in}{0.788760in}}%
\pgfpathcurveto{\pgfqpoint{1.093397in}{0.780122in}}{\pgfqpoint{1.096829in}{0.771836in}}{\pgfqpoint{1.102938in}{0.765728in}}%
\pgfpathcurveto{\pgfqpoint{1.109046in}{0.759620in}}{\pgfqpoint{1.117331in}{0.756188in}}{\pgfqpoint{1.125970in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{0.756188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019525in}{0.719104in}}%
\pgfpathcurveto{\pgfqpoint{1.028163in}{0.719104in}}{\pgfqpoint{1.036449in}{0.722536in}}{\pgfqpoint{1.042557in}{0.728644in}}%
\pgfpathcurveto{\pgfqpoint{1.048665in}{0.734752in}}{\pgfqpoint{1.052097in}{0.743038in}}{\pgfqpoint{1.052097in}{0.751676in}}%
\pgfpathcurveto{\pgfqpoint{1.052097in}{0.760315in}}{\pgfqpoint{1.048665in}{0.768600in}}{\pgfqpoint{1.042557in}{0.774709in}}%
\pgfpathcurveto{\pgfqpoint{1.036449in}{0.780817in}}{\pgfqpoint{1.028163in}{0.784249in}}{\pgfqpoint{1.019525in}{0.784249in}}%
\pgfpathcurveto{\pgfqpoint{1.010886in}{0.784249in}}{\pgfqpoint{1.002601in}{0.780817in}}{\pgfqpoint{0.996493in}{0.774709in}}%
\pgfpathcurveto{\pgfqpoint{0.990384in}{0.768600in}}{\pgfqpoint{0.986952in}{0.760315in}}{\pgfqpoint{0.986952in}{0.751676in}}%
\pgfpathcurveto{\pgfqpoint{0.986952in}{0.743038in}}{\pgfqpoint{0.990384in}{0.734752in}}{\pgfqpoint{0.996493in}{0.728644in}}%
\pgfpathcurveto{\pgfqpoint{1.002601in}{0.722536in}}{\pgfqpoint{1.010886in}{0.719104in}}{\pgfqpoint{1.019525in}{0.719104in}}%
\pgfpathlineto{\pgfqpoint{1.019525in}{0.719104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126483in}{0.771468in}}%
\pgfpathcurveto{\pgfqpoint{1.135121in}{0.771468in}}{\pgfqpoint{1.143407in}{0.774900in}}{\pgfqpoint{1.149515in}{0.781008in}}%
\pgfpathcurveto{\pgfqpoint{1.155623in}{0.787117in}}{\pgfqpoint{1.159055in}{0.795402in}}{\pgfqpoint{1.159055in}{0.804041in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{0.812679in}}{\pgfqpoint{1.155623in}{0.820964in}}{\pgfqpoint{1.149515in}{0.827073in}}%
\pgfpathcurveto{\pgfqpoint{1.143407in}{0.833181in}}{\pgfqpoint{1.135121in}{0.836613in}}{\pgfqpoint{1.126483in}{0.836613in}}%
\pgfpathcurveto{\pgfqpoint{1.117844in}{0.836613in}}{\pgfqpoint{1.109559in}{0.833181in}}{\pgfqpoint{1.103451in}{0.827073in}}%
\pgfpathcurveto{\pgfqpoint{1.097342in}{0.820964in}}{\pgfqpoint{1.093910in}{0.812679in}}{\pgfqpoint{1.093910in}{0.804041in}}%
\pgfpathcurveto{\pgfqpoint{1.093910in}{0.795402in}}{\pgfqpoint{1.097342in}{0.787117in}}{\pgfqpoint{1.103451in}{0.781008in}}%
\pgfpathcurveto{\pgfqpoint{1.109559in}{0.774900in}}{\pgfqpoint{1.117844in}{0.771468in}}{\pgfqpoint{1.126483in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{1.126483in}{0.771468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.599231in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.599231in}}{\pgfqpoint{0.825689in}{0.602663in}}{\pgfqpoint{0.831798in}{0.608771in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.614880in}}{\pgfqpoint{0.841338in}{0.623165in}}{\pgfqpoint{0.841338in}{0.631804in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.640442in}}{\pgfqpoint{0.837906in}{0.648728in}}{\pgfqpoint{0.831798in}{0.654836in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.660944in}}{\pgfqpoint{0.817404in}{0.664376in}}{\pgfqpoint{0.808765in}{0.664376in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.664376in}}{\pgfqpoint{0.791842in}{0.660944in}}{\pgfqpoint{0.785733in}{0.654836in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.648728in}}{\pgfqpoint{0.776193in}{0.640442in}}{\pgfqpoint{0.776193in}{0.631804in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.623165in}}{\pgfqpoint{0.779625in}{0.614880in}}{\pgfqpoint{0.785733in}{0.608771in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.602663in}}{\pgfqpoint{0.800127in}{0.599231in}}{\pgfqpoint{0.808765in}{0.599231in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.599231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.671262in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.671262in}}{\pgfqpoint{0.956635in}{0.674694in}}{\pgfqpoint{0.962743in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.686910in}}{\pgfqpoint{0.972284in}{0.695196in}}{\pgfqpoint{0.972284in}{0.703834in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.712472in}}{\pgfqpoint{0.968852in}{0.720758in}}{\pgfqpoint{0.962743in}{0.726866in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.732974in}}{\pgfqpoint{0.948350in}{0.736406in}}{\pgfqpoint{0.939711in}{0.736406in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.736406in}}{\pgfqpoint{0.922787in}{0.732974in}}{\pgfqpoint{0.916679in}{0.726866in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.720758in}}{\pgfqpoint{0.907139in}{0.712472in}}{\pgfqpoint{0.907139in}{0.703834in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.695196in}}{\pgfqpoint{0.910571in}{0.686910in}}{\pgfqpoint{0.916679in}{0.680802in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.674694in}}{\pgfqpoint{0.931073in}{0.671262in}}{\pgfqpoint{0.939711in}{0.671262in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.671262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058069in}{0.729323in}}%
\pgfpathcurveto{\pgfqpoint{1.066707in}{0.729323in}}{\pgfqpoint{1.074993in}{0.732755in}}{\pgfqpoint{1.081101in}{0.738863in}}%
\pgfpathcurveto{\pgfqpoint{1.087209in}{0.744971in}}{\pgfqpoint{1.090641in}{0.753257in}}{\pgfqpoint{1.090641in}{0.761895in}}%
\pgfpathcurveto{\pgfqpoint{1.090641in}{0.770533in}}{\pgfqpoint{1.087209in}{0.778819in}}{\pgfqpoint{1.081101in}{0.784927in}}%
\pgfpathcurveto{\pgfqpoint{1.074993in}{0.791035in}}{\pgfqpoint{1.066707in}{0.794467in}}{\pgfqpoint{1.058069in}{0.794467in}}%
\pgfpathcurveto{\pgfqpoint{1.049430in}{0.794467in}}{\pgfqpoint{1.041145in}{0.791035in}}{\pgfqpoint{1.035036in}{0.784927in}}%
\pgfpathcurveto{\pgfqpoint{1.028928in}{0.778819in}}{\pgfqpoint{1.025496in}{0.770533in}}{\pgfqpoint{1.025496in}{0.761895in}}%
\pgfpathcurveto{\pgfqpoint{1.025496in}{0.753257in}}{\pgfqpoint{1.028928in}{0.744971in}}{\pgfqpoint{1.035036in}{0.738863in}}%
\pgfpathcurveto{\pgfqpoint{1.041145in}{0.732755in}}{\pgfqpoint{1.049430in}{0.729323in}}{\pgfqpoint{1.058069in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{1.058069in}{0.729323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241692in}{0.827027in}}%
\pgfpathcurveto{\pgfqpoint{1.250330in}{0.827027in}}{\pgfqpoint{1.258616in}{0.830459in}}{\pgfqpoint{1.264724in}{0.836567in}}%
\pgfpathcurveto{\pgfqpoint{1.270832in}{0.842676in}}{\pgfqpoint{1.274264in}{0.850961in}}{\pgfqpoint{1.274264in}{0.859599in}}%
\pgfpathcurveto{\pgfqpoint{1.274264in}{0.868238in}}{\pgfqpoint{1.270832in}{0.876523in}}{\pgfqpoint{1.264724in}{0.882632in}}%
\pgfpathcurveto{\pgfqpoint{1.258616in}{0.888740in}}{\pgfqpoint{1.250330in}{0.892172in}}{\pgfqpoint{1.241692in}{0.892172in}}%
\pgfpathcurveto{\pgfqpoint{1.233054in}{0.892172in}}{\pgfqpoint{1.224768in}{0.888740in}}{\pgfqpoint{1.218660in}{0.882632in}}%
\pgfpathcurveto{\pgfqpoint{1.212552in}{0.876523in}}{\pgfqpoint{1.209120in}{0.868238in}}{\pgfqpoint{1.209120in}{0.859599in}}%
\pgfpathcurveto{\pgfqpoint{1.209120in}{0.850961in}}{\pgfqpoint{1.212552in}{0.842676in}}{\pgfqpoint{1.218660in}{0.836567in}}%
\pgfpathcurveto{\pgfqpoint{1.224768in}{0.830459in}}{\pgfqpoint{1.233054in}{0.827027in}}{\pgfqpoint{1.241692in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{0.827027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860632in}{0.630842in}}%
\pgfpathcurveto{\pgfqpoint{0.869270in}{0.630842in}}{\pgfqpoint{0.877556in}{0.634274in}}{\pgfqpoint{0.883664in}{0.640382in}}%
\pgfpathcurveto{\pgfqpoint{0.889772in}{0.646490in}}{\pgfqpoint{0.893205in}{0.654776in}}{\pgfqpoint{0.893205in}{0.663414in}}%
\pgfpathcurveto{\pgfqpoint{0.893205in}{0.672052in}}{\pgfqpoint{0.889772in}{0.680338in}}{\pgfqpoint{0.883664in}{0.686446in}}%
\pgfpathcurveto{\pgfqpoint{0.877556in}{0.692554in}}{\pgfqpoint{0.869270in}{0.695986in}}{\pgfqpoint{0.860632in}{0.695986in}}%
\pgfpathcurveto{\pgfqpoint{0.851994in}{0.695986in}}{\pgfqpoint{0.843708in}{0.692554in}}{\pgfqpoint{0.837600in}{0.686446in}}%
\pgfpathcurveto{\pgfqpoint{0.831492in}{0.680338in}}{\pgfqpoint{0.828060in}{0.672052in}}{\pgfqpoint{0.828060in}{0.663414in}}%
\pgfpathcurveto{\pgfqpoint{0.828060in}{0.654776in}}{\pgfqpoint{0.831492in}{0.646490in}}{\pgfqpoint{0.837600in}{0.640382in}}%
\pgfpathcurveto{\pgfqpoint{0.843708in}{0.634274in}}{\pgfqpoint{0.851994in}{0.630842in}}{\pgfqpoint{0.860632in}{0.630842in}}%
\pgfpathlineto{\pgfqpoint{0.860632in}{0.630842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241565in}{0.833824in}}%
\pgfpathcurveto{\pgfqpoint{1.250203in}{0.833824in}}{\pgfqpoint{1.258489in}{0.837256in}}{\pgfqpoint{1.264597in}{0.843364in}}%
\pgfpathcurveto{\pgfqpoint{1.270705in}{0.849472in}}{\pgfqpoint{1.274138in}{0.857758in}}{\pgfqpoint{1.274138in}{0.866396in}}%
\pgfpathcurveto{\pgfqpoint{1.274138in}{0.875035in}}{\pgfqpoint{1.270705in}{0.883320in}}{\pgfqpoint{1.264597in}{0.889428in}}%
\pgfpathcurveto{\pgfqpoint{1.258489in}{0.895537in}}{\pgfqpoint{1.250203in}{0.898969in}}{\pgfqpoint{1.241565in}{0.898969in}}%
\pgfpathcurveto{\pgfqpoint{1.232927in}{0.898969in}}{\pgfqpoint{1.224641in}{0.895537in}}{\pgfqpoint{1.218533in}{0.889428in}}%
\pgfpathcurveto{\pgfqpoint{1.212425in}{0.883320in}}{\pgfqpoint{1.208993in}{0.875035in}}{\pgfqpoint{1.208993in}{0.866396in}}%
\pgfpathcurveto{\pgfqpoint{1.208993in}{0.857758in}}{\pgfqpoint{1.212425in}{0.849472in}}{\pgfqpoint{1.218533in}{0.843364in}}%
\pgfpathcurveto{\pgfqpoint{1.224641in}{0.837256in}}{\pgfqpoint{1.232927in}{0.833824in}}{\pgfqpoint{1.241565in}{0.833824in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.833824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827108in}{0.608325in}}%
\pgfpathcurveto{\pgfqpoint{0.835746in}{0.608325in}}{\pgfqpoint{0.844032in}{0.611757in}}{\pgfqpoint{0.850140in}{0.617865in}}%
\pgfpathcurveto{\pgfqpoint{0.856248in}{0.623973in}}{\pgfqpoint{0.859680in}{0.632259in}}{\pgfqpoint{0.859680in}{0.640897in}}%
\pgfpathcurveto{\pgfqpoint{0.859680in}{0.649535in}}{\pgfqpoint{0.856248in}{0.657821in}}{\pgfqpoint{0.850140in}{0.663929in}}%
\pgfpathcurveto{\pgfqpoint{0.844032in}{0.670037in}}{\pgfqpoint{0.835746in}{0.673469in}}{\pgfqpoint{0.827108in}{0.673469in}}%
\pgfpathcurveto{\pgfqpoint{0.818469in}{0.673469in}}{\pgfqpoint{0.810184in}{0.670037in}}{\pgfqpoint{0.804075in}{0.663929in}}%
\pgfpathcurveto{\pgfqpoint{0.797967in}{0.657821in}}{\pgfqpoint{0.794535in}{0.649535in}}{\pgfqpoint{0.794535in}{0.640897in}}%
\pgfpathcurveto{\pgfqpoint{0.794535in}{0.632259in}}{\pgfqpoint{0.797967in}{0.623973in}}{\pgfqpoint{0.804075in}{0.617865in}}%
\pgfpathcurveto{\pgfqpoint{0.810184in}{0.611757in}}{\pgfqpoint{0.818469in}{0.608325in}}{\pgfqpoint{0.827108in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.608325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236964in}{0.837366in}}%
\pgfpathcurveto{\pgfqpoint{1.245602in}{0.837366in}}{\pgfqpoint{1.253888in}{0.840798in}}{\pgfqpoint{1.259996in}{0.846906in}}%
\pgfpathcurveto{\pgfqpoint{1.266104in}{0.853014in}}{\pgfqpoint{1.269536in}{0.861300in}}{\pgfqpoint{1.269536in}{0.869938in}}%
\pgfpathcurveto{\pgfqpoint{1.269536in}{0.878577in}}{\pgfqpoint{1.266104in}{0.886862in}}{\pgfqpoint{1.259996in}{0.892970in}}%
\pgfpathcurveto{\pgfqpoint{1.253888in}{0.899079in}}{\pgfqpoint{1.245602in}{0.902511in}}{\pgfqpoint{1.236964in}{0.902511in}}%
\pgfpathcurveto{\pgfqpoint{1.228325in}{0.902511in}}{\pgfqpoint{1.220040in}{0.899079in}}{\pgfqpoint{1.213931in}{0.892970in}}%
\pgfpathcurveto{\pgfqpoint{1.207823in}{0.886862in}}{\pgfqpoint{1.204391in}{0.878577in}}{\pgfqpoint{1.204391in}{0.869938in}}%
\pgfpathcurveto{\pgfqpoint{1.204391in}{0.861300in}}{\pgfqpoint{1.207823in}{0.853014in}}{\pgfqpoint{1.213931in}{0.846906in}}%
\pgfpathcurveto{\pgfqpoint{1.220040in}{0.840798in}}{\pgfqpoint{1.228325in}{0.837366in}}{\pgfqpoint{1.236964in}{0.837366in}}%
\pgfpathlineto{\pgfqpoint{1.236964in}{0.837366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259895in}{0.848032in}}%
\pgfpathcurveto{\pgfqpoint{1.268533in}{0.848032in}}{\pgfqpoint{1.276819in}{0.851464in}}{\pgfqpoint{1.282927in}{0.857573in}}%
\pgfpathcurveto{\pgfqpoint{1.289035in}{0.863681in}}{\pgfqpoint{1.292467in}{0.871966in}}{\pgfqpoint{1.292467in}{0.880605in}}%
\pgfpathcurveto{\pgfqpoint{1.292467in}{0.889243in}}{\pgfqpoint{1.289035in}{0.897529in}}{\pgfqpoint{1.282927in}{0.903637in}}%
\pgfpathcurveto{\pgfqpoint{1.276819in}{0.909745in}}{\pgfqpoint{1.268533in}{0.913177in}}{\pgfqpoint{1.259895in}{0.913177in}}%
\pgfpathcurveto{\pgfqpoint{1.251257in}{0.913177in}}{\pgfqpoint{1.242971in}{0.909745in}}{\pgfqpoint{1.236863in}{0.903637in}}%
\pgfpathcurveto{\pgfqpoint{1.230755in}{0.897529in}}{\pgfqpoint{1.227323in}{0.889243in}}{\pgfqpoint{1.227323in}{0.880605in}}%
\pgfpathcurveto{\pgfqpoint{1.227323in}{0.871966in}}{\pgfqpoint{1.230755in}{0.863681in}}{\pgfqpoint{1.236863in}{0.857573in}}%
\pgfpathcurveto{\pgfqpoint{1.242971in}{0.851464in}}{\pgfqpoint{1.251257in}{0.848032in}}{\pgfqpoint{1.259895in}{0.848032in}}%
\pgfpathlineto{\pgfqpoint{1.259895in}{0.848032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108848in}{0.760778in}}%
\pgfpathcurveto{\pgfqpoint{1.117487in}{0.760778in}}{\pgfqpoint{1.125772in}{0.764210in}}{\pgfqpoint{1.131880in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.137989in}{0.776427in}}{\pgfqpoint{1.141421in}{0.784712in}}{\pgfqpoint{1.141421in}{0.793351in}}%
\pgfpathcurveto{\pgfqpoint{1.141421in}{0.801989in}}{\pgfqpoint{1.137989in}{0.810275in}}{\pgfqpoint{1.131880in}{0.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.125772in}{0.822491in}}{\pgfqpoint{1.117487in}{0.825923in}}{\pgfqpoint{1.108848in}{0.825923in}}%
\pgfpathcurveto{\pgfqpoint{1.100210in}{0.825923in}}{\pgfqpoint{1.091924in}{0.822491in}}{\pgfqpoint{1.085816in}{0.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.079708in}{0.810275in}}{\pgfqpoint{1.076276in}{0.801989in}}{\pgfqpoint{1.076276in}{0.793351in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{0.784712in}}{\pgfqpoint{1.079708in}{0.776427in}}{\pgfqpoint{1.085816in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.091924in}{0.764210in}}{\pgfqpoint{1.100210in}{0.760778in}}{\pgfqpoint{1.108848in}{0.760778in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{0.760778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026718in}{0.723405in}}%
\pgfpathcurveto{\pgfqpoint{1.035356in}{0.723405in}}{\pgfqpoint{1.043642in}{0.726837in}}{\pgfqpoint{1.049750in}{0.732946in}}%
\pgfpathcurveto{\pgfqpoint{1.055858in}{0.739054in}}{\pgfqpoint{1.059290in}{0.747339in}}{\pgfqpoint{1.059290in}{0.755978in}}%
\pgfpathcurveto{\pgfqpoint{1.059290in}{0.764616in}}{\pgfqpoint{1.055858in}{0.772902in}}{\pgfqpoint{1.049750in}{0.779010in}}%
\pgfpathcurveto{\pgfqpoint{1.043642in}{0.785118in}}{\pgfqpoint{1.035356in}{0.788550in}}{\pgfqpoint{1.026718in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{1.018079in}{0.788550in}}{\pgfqpoint{1.009794in}{0.785118in}}{\pgfqpoint{1.003686in}{0.779010in}}%
\pgfpathcurveto{\pgfqpoint{0.997577in}{0.772902in}}{\pgfqpoint{0.994145in}{0.764616in}}{\pgfqpoint{0.994145in}{0.755978in}}%
\pgfpathcurveto{\pgfqpoint{0.994145in}{0.747339in}}{\pgfqpoint{0.997577in}{0.739054in}}{\pgfqpoint{1.003686in}{0.732946in}}%
\pgfpathcurveto{\pgfqpoint{1.009794in}{0.726837in}}{\pgfqpoint{1.018079in}{0.723405in}}{\pgfqpoint{1.026718in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{0.723405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057957in}{0.739164in}}%
\pgfpathcurveto{\pgfqpoint{1.066595in}{0.739164in}}{\pgfqpoint{1.074881in}{0.742596in}}{\pgfqpoint{1.080989in}{0.748704in}}%
\pgfpathcurveto{\pgfqpoint{1.087097in}{0.754813in}}{\pgfqpoint{1.090529in}{0.763098in}}{\pgfqpoint{1.090529in}{0.771737in}}%
\pgfpathcurveto{\pgfqpoint{1.090529in}{0.780375in}}{\pgfqpoint{1.087097in}{0.788660in}}{\pgfqpoint{1.080989in}{0.794769in}}%
\pgfpathcurveto{\pgfqpoint{1.074881in}{0.800877in}}{\pgfqpoint{1.066595in}{0.804309in}}{\pgfqpoint{1.057957in}{0.804309in}}%
\pgfpathcurveto{\pgfqpoint{1.049318in}{0.804309in}}{\pgfqpoint{1.041033in}{0.800877in}}{\pgfqpoint{1.034925in}{0.794769in}}%
\pgfpathcurveto{\pgfqpoint{1.028816in}{0.788660in}}{\pgfqpoint{1.025384in}{0.780375in}}{\pgfqpoint{1.025384in}{0.771737in}}%
\pgfpathcurveto{\pgfqpoint{1.025384in}{0.763098in}}{\pgfqpoint{1.028816in}{0.754813in}}{\pgfqpoint{1.034925in}{0.748704in}}%
\pgfpathcurveto{\pgfqpoint{1.041033in}{0.742596in}}{\pgfqpoint{1.049318in}{0.739164in}}{\pgfqpoint{1.057957in}{0.739164in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.739164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989221in}{0.703145in}}%
\pgfpathcurveto{\pgfqpoint{0.997859in}{0.703145in}}{\pgfqpoint{1.006144in}{0.706577in}}{\pgfqpoint{1.012253in}{0.712685in}}%
\pgfpathcurveto{\pgfqpoint{1.018361in}{0.718793in}}{\pgfqpoint{1.021793in}{0.727079in}}{\pgfqpoint{1.021793in}{0.735717in}}%
\pgfpathcurveto{\pgfqpoint{1.021793in}{0.744356in}}{\pgfqpoint{1.018361in}{0.752641in}}{\pgfqpoint{1.012253in}{0.758750in}}%
\pgfpathcurveto{\pgfqpoint{1.006144in}{0.764858in}}{\pgfqpoint{0.997859in}{0.768290in}}{\pgfqpoint{0.989221in}{0.768290in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{0.768290in}}{\pgfqpoint{0.972297in}{0.764858in}}{\pgfqpoint{0.966188in}{0.758750in}}%
\pgfpathcurveto{\pgfqpoint{0.960080in}{0.752641in}}{\pgfqpoint{0.956648in}{0.744356in}}{\pgfqpoint{0.956648in}{0.735717in}}%
\pgfpathcurveto{\pgfqpoint{0.956648in}{0.727079in}}{\pgfqpoint{0.960080in}{0.718793in}}{\pgfqpoint{0.966188in}{0.712685in}}%
\pgfpathcurveto{\pgfqpoint{0.972297in}{0.706577in}}{\pgfqpoint{0.980582in}{0.703145in}}{\pgfqpoint{0.989221in}{0.703145in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.703145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008326in}{0.693405in}}%
\pgfpathcurveto{\pgfqpoint{1.016965in}{0.693405in}}{\pgfqpoint{1.025250in}{0.696837in}}{\pgfqpoint{1.031359in}{0.702945in}}%
\pgfpathcurveto{\pgfqpoint{1.037467in}{0.709053in}}{\pgfqpoint{1.040899in}{0.717339in}}{\pgfqpoint{1.040899in}{0.725977in}}%
\pgfpathcurveto{\pgfqpoint{1.040899in}{0.734616in}}{\pgfqpoint{1.037467in}{0.742901in}}{\pgfqpoint{1.031359in}{0.749009in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{0.755118in}}{\pgfqpoint{1.016965in}{0.758550in}}{\pgfqpoint{1.008326in}{0.758550in}}%
\pgfpathcurveto{\pgfqpoint{0.999688in}{0.758550in}}{\pgfqpoint{0.991403in}{0.755118in}}{\pgfqpoint{0.985294in}{0.749009in}}%
\pgfpathcurveto{\pgfqpoint{0.979186in}{0.742901in}}{\pgfqpoint{0.975754in}{0.734616in}}{\pgfqpoint{0.975754in}{0.725977in}}%
\pgfpathcurveto{\pgfqpoint{0.975754in}{0.717339in}}{\pgfqpoint{0.979186in}{0.709053in}}{\pgfqpoint{0.985294in}{0.702945in}}%
\pgfpathcurveto{\pgfqpoint{0.991403in}{0.696837in}}{\pgfqpoint{0.999688in}{0.693405in}}{\pgfqpoint{1.008326in}{0.693405in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{0.693405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858508in}{0.621469in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.621469in}}{\pgfqpoint{0.875432in}{0.624901in}}{\pgfqpoint{0.881540in}{0.631009in}}%
\pgfpathcurveto{\pgfqpoint{0.887648in}{0.637118in}}{\pgfqpoint{0.891080in}{0.645403in}}{\pgfqpoint{0.891080in}{0.654041in}}%
\pgfpathcurveto{\pgfqpoint{0.891080in}{0.662680in}}{\pgfqpoint{0.887648in}{0.670965in}}{\pgfqpoint{0.881540in}{0.677074in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.683182in}}{\pgfqpoint{0.867146in}{0.686614in}}{\pgfqpoint{0.858508in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{0.849869in}{0.686614in}}{\pgfqpoint{0.841584in}{0.683182in}}{\pgfqpoint{0.835475in}{0.677074in}}%
\pgfpathcurveto{\pgfqpoint{0.829367in}{0.670965in}}{\pgfqpoint{0.825935in}{0.662680in}}{\pgfqpoint{0.825935in}{0.654041in}}%
\pgfpathcurveto{\pgfqpoint{0.825935in}{0.645403in}}{\pgfqpoint{0.829367in}{0.637118in}}{\pgfqpoint{0.835475in}{0.631009in}}%
\pgfpathcurveto{\pgfqpoint{0.841584in}{0.624901in}}{\pgfqpoint{0.849869in}{0.621469in}}{\pgfqpoint{0.858508in}{0.621469in}}%
\pgfpathlineto{\pgfqpoint{0.858508in}{0.621469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210745in}{0.809807in}}%
\pgfpathcurveto{\pgfqpoint{1.219384in}{0.809807in}}{\pgfqpoint{1.227669in}{0.813239in}}{\pgfqpoint{1.233777in}{0.819347in}}%
\pgfpathcurveto{\pgfqpoint{1.239886in}{0.825455in}}{\pgfqpoint{1.243318in}{0.833741in}}{\pgfqpoint{1.243318in}{0.842379in}}%
\pgfpathcurveto{\pgfqpoint{1.243318in}{0.851018in}}{\pgfqpoint{1.239886in}{0.859303in}}{\pgfqpoint{1.233777in}{0.865412in}}%
\pgfpathcurveto{\pgfqpoint{1.227669in}{0.871520in}}{\pgfqpoint{1.219384in}{0.874952in}}{\pgfqpoint{1.210745in}{0.874952in}}%
\pgfpathcurveto{\pgfqpoint{1.202107in}{0.874952in}}{\pgfqpoint{1.193821in}{0.871520in}}{\pgfqpoint{1.187713in}{0.865412in}}%
\pgfpathcurveto{\pgfqpoint{1.181605in}{0.859303in}}{\pgfqpoint{1.178173in}{0.851018in}}{\pgfqpoint{1.178173in}{0.842379in}}%
\pgfpathcurveto{\pgfqpoint{1.178173in}{0.833741in}}{\pgfqpoint{1.181605in}{0.825455in}}{\pgfqpoint{1.187713in}{0.819347in}}%
\pgfpathcurveto{\pgfqpoint{1.193821in}{0.813239in}}{\pgfqpoint{1.202107in}{0.809807in}}{\pgfqpoint{1.210745in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{0.809807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245852in}{0.838149in}}%
\pgfpathcurveto{\pgfqpoint{1.254490in}{0.838149in}}{\pgfqpoint{1.262776in}{0.841581in}}{\pgfqpoint{1.268884in}{0.847690in}}%
\pgfpathcurveto{\pgfqpoint{1.274992in}{0.853798in}}{\pgfqpoint{1.278424in}{0.862083in}}{\pgfqpoint{1.278424in}{0.870722in}}%
\pgfpathcurveto{\pgfqpoint{1.278424in}{0.879360in}}{\pgfqpoint{1.274992in}{0.887646in}}{\pgfqpoint{1.268884in}{0.893754in}}%
\pgfpathcurveto{\pgfqpoint{1.262776in}{0.899862in}}{\pgfqpoint{1.254490in}{0.903294in}}{\pgfqpoint{1.245852in}{0.903294in}}%
\pgfpathcurveto{\pgfqpoint{1.237213in}{0.903294in}}{\pgfqpoint{1.228928in}{0.899862in}}{\pgfqpoint{1.222820in}{0.893754in}}%
\pgfpathcurveto{\pgfqpoint{1.216711in}{0.887646in}}{\pgfqpoint{1.213279in}{0.879360in}}{\pgfqpoint{1.213279in}{0.870722in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.862083in}}{\pgfqpoint{1.216711in}{0.853798in}}{\pgfqpoint{1.222820in}{0.847690in}}%
\pgfpathcurveto{\pgfqpoint{1.228928in}{0.841581in}}{\pgfqpoint{1.237213in}{0.838149in}}{\pgfqpoint{1.245852in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{1.245852in}{0.838149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103115in}{0.754796in}}%
\pgfpathcurveto{\pgfqpoint{1.111753in}{0.754796in}}{\pgfqpoint{1.120039in}{0.758228in}}{\pgfqpoint{1.126147in}{0.764336in}}%
\pgfpathcurveto{\pgfqpoint{1.132255in}{0.770444in}}{\pgfqpoint{1.135687in}{0.778730in}}{\pgfqpoint{1.135687in}{0.787368in}}%
\pgfpathcurveto{\pgfqpoint{1.135687in}{0.796007in}}{\pgfqpoint{1.132255in}{0.804292in}}{\pgfqpoint{1.126147in}{0.810401in}}%
\pgfpathcurveto{\pgfqpoint{1.120039in}{0.816509in}}{\pgfqpoint{1.111753in}{0.819941in}}{\pgfqpoint{1.103115in}{0.819941in}}%
\pgfpathcurveto{\pgfqpoint{1.094476in}{0.819941in}}{\pgfqpoint{1.086191in}{0.816509in}}{\pgfqpoint{1.080082in}{0.810401in}}%
\pgfpathcurveto{\pgfqpoint{1.073974in}{0.804292in}}{\pgfqpoint{1.070542in}{0.796007in}}{\pgfqpoint{1.070542in}{0.787368in}}%
\pgfpathcurveto{\pgfqpoint{1.070542in}{0.778730in}}{\pgfqpoint{1.073974in}{0.770444in}}{\pgfqpoint{1.080082in}{0.764336in}}%
\pgfpathcurveto{\pgfqpoint{1.086191in}{0.758228in}}{\pgfqpoint{1.094476in}{0.754796in}}{\pgfqpoint{1.103115in}{0.754796in}}%
\pgfpathlineto{\pgfqpoint{1.103115in}{0.754796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229378in}{0.817432in}}%
\pgfpathcurveto{\pgfqpoint{1.238016in}{0.817432in}}{\pgfqpoint{1.246302in}{0.820864in}}{\pgfqpoint{1.252410in}{0.826972in}}%
\pgfpathcurveto{\pgfqpoint{1.258518in}{0.833080in}}{\pgfqpoint{1.261950in}{0.841366in}}{\pgfqpoint{1.261950in}{0.850004in}}%
\pgfpathcurveto{\pgfqpoint{1.261950in}{0.858642in}}{\pgfqpoint{1.258518in}{0.866928in}}{\pgfqpoint{1.252410in}{0.873036in}}%
\pgfpathcurveto{\pgfqpoint{1.246302in}{0.879144in}}{\pgfqpoint{1.238016in}{0.882576in}}{\pgfqpoint{1.229378in}{0.882576in}}%
\pgfpathcurveto{\pgfqpoint{1.220740in}{0.882576in}}{\pgfqpoint{1.212454in}{0.879144in}}{\pgfqpoint{1.206346in}{0.873036in}}%
\pgfpathcurveto{\pgfqpoint{1.200238in}{0.866928in}}{\pgfqpoint{1.196806in}{0.858642in}}{\pgfqpoint{1.196806in}{0.850004in}}%
\pgfpathcurveto{\pgfqpoint{1.196806in}{0.841366in}}{\pgfqpoint{1.200238in}{0.833080in}}{\pgfqpoint{1.206346in}{0.826972in}}%
\pgfpathcurveto{\pgfqpoint{1.212454in}{0.820864in}}{\pgfqpoint{1.220740in}{0.817432in}}{\pgfqpoint{1.229378in}{0.817432in}}%
\pgfpathlineto{\pgfqpoint{1.229378in}{0.817432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.756374in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.756374in}}{\pgfqpoint{1.115345in}{0.759806in}}{\pgfqpoint{1.121453in}{0.765915in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.772023in}}{\pgfqpoint{1.130993in}{0.780308in}}{\pgfqpoint{1.130993in}{0.788947in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.797585in}}{\pgfqpoint{1.127561in}{0.805871in}}{\pgfqpoint{1.121453in}{0.811979in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.818087in}}{\pgfqpoint{1.107059in}{0.821519in}}{\pgfqpoint{1.098421in}{0.821519in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.821519in}}{\pgfqpoint{1.081497in}{0.818087in}}{\pgfqpoint{1.075389in}{0.811979in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.805871in}}{\pgfqpoint{1.065848in}{0.797585in}}{\pgfqpoint{1.065848in}{0.788947in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.780308in}}{\pgfqpoint{1.069280in}{0.772023in}}{\pgfqpoint{1.075389in}{0.765915in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.759806in}}{\pgfqpoint{1.089782in}{0.756374in}}{\pgfqpoint{1.098421in}{0.756374in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.756374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890305in}{0.640167in}}%
\pgfpathcurveto{\pgfqpoint{0.898943in}{0.640167in}}{\pgfqpoint{0.907229in}{0.643599in}}{\pgfqpoint{0.913337in}{0.649707in}}%
\pgfpathcurveto{\pgfqpoint{0.919445in}{0.655815in}}{\pgfqpoint{0.922878in}{0.664101in}}{\pgfqpoint{0.922878in}{0.672739in}}%
\pgfpathcurveto{\pgfqpoint{0.922878in}{0.681377in}}{\pgfqpoint{0.919445in}{0.689663in}}{\pgfqpoint{0.913337in}{0.695771in}}%
\pgfpathcurveto{\pgfqpoint{0.907229in}{0.701880in}}{\pgfqpoint{0.898943in}{0.705312in}}{\pgfqpoint{0.890305in}{0.705312in}}%
\pgfpathcurveto{\pgfqpoint{0.881667in}{0.705312in}}{\pgfqpoint{0.873381in}{0.701880in}}{\pgfqpoint{0.867273in}{0.695771in}}%
\pgfpathcurveto{\pgfqpoint{0.861165in}{0.689663in}}{\pgfqpoint{0.857733in}{0.681377in}}{\pgfqpoint{0.857733in}{0.672739in}}%
\pgfpathcurveto{\pgfqpoint{0.857733in}{0.664101in}}{\pgfqpoint{0.861165in}{0.655815in}}{\pgfqpoint{0.867273in}{0.649707in}}%
\pgfpathcurveto{\pgfqpoint{0.873381in}{0.643599in}}{\pgfqpoint{0.881667in}{0.640167in}}{\pgfqpoint{0.890305in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{0.890305in}{0.640167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053036in}{0.732520in}}%
\pgfpathcurveto{\pgfqpoint{1.061675in}{0.732520in}}{\pgfqpoint{1.069960in}{0.735952in}}{\pgfqpoint{1.076068in}{0.742060in}}%
\pgfpathcurveto{\pgfqpoint{1.082177in}{0.748168in}}{\pgfqpoint{1.085609in}{0.756454in}}{\pgfqpoint{1.085609in}{0.765092in}}%
\pgfpathcurveto{\pgfqpoint{1.085609in}{0.773731in}}{\pgfqpoint{1.082177in}{0.782016in}}{\pgfqpoint{1.076068in}{0.788124in}}%
\pgfpathcurveto{\pgfqpoint{1.069960in}{0.794233in}}{\pgfqpoint{1.061675in}{0.797665in}}{\pgfqpoint{1.053036in}{0.797665in}}%
\pgfpathcurveto{\pgfqpoint{1.044398in}{0.797665in}}{\pgfqpoint{1.036112in}{0.794233in}}{\pgfqpoint{1.030004in}{0.788124in}}%
\pgfpathcurveto{\pgfqpoint{1.023896in}{0.782016in}}{\pgfqpoint{1.020464in}{0.773731in}}{\pgfqpoint{1.020464in}{0.765092in}}%
\pgfpathcurveto{\pgfqpoint{1.020464in}{0.756454in}}{\pgfqpoint{1.023896in}{0.748168in}}{\pgfqpoint{1.030004in}{0.742060in}}%
\pgfpathcurveto{\pgfqpoint{1.036112in}{0.735952in}}{\pgfqpoint{1.044398in}{0.732520in}}{\pgfqpoint{1.053036in}{0.732520in}}%
\pgfpathlineto{\pgfqpoint{1.053036in}{0.732520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784463in}{0.583855in}}%
\pgfpathcurveto{\pgfqpoint{0.793101in}{0.583855in}}{\pgfqpoint{0.801386in}{0.587287in}}{\pgfqpoint{0.807495in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.813603in}{0.599503in}}{\pgfqpoint{0.817035in}{0.607789in}}{\pgfqpoint{0.817035in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.817035in}{0.625065in}}{\pgfqpoint{0.813603in}{0.633351in}}{\pgfqpoint{0.807495in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.801386in}{0.645567in}}{\pgfqpoint{0.793101in}{0.648999in}}{\pgfqpoint{0.784463in}{0.648999in}}%
\pgfpathcurveto{\pgfqpoint{0.775824in}{0.648999in}}{\pgfqpoint{0.767539in}{0.645567in}}{\pgfqpoint{0.761430in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.755322in}{0.633351in}}{\pgfqpoint{0.751890in}{0.625065in}}{\pgfqpoint{0.751890in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.751890in}{0.607789in}}{\pgfqpoint{0.755322in}{0.599503in}}{\pgfqpoint{0.761430in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.767539in}{0.587287in}}{\pgfqpoint{0.775824in}{0.583855in}}{\pgfqpoint{0.784463in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{0.784463in}{0.583855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050434in}{0.725576in}}%
\pgfpathcurveto{\pgfqpoint{1.059073in}{0.725576in}}{\pgfqpoint{1.067358in}{0.729008in}}{\pgfqpoint{1.073466in}{0.735116in}}%
\pgfpathcurveto{\pgfqpoint{1.079575in}{0.741224in}}{\pgfqpoint{1.083007in}{0.749510in}}{\pgfqpoint{1.083007in}{0.758148in}}%
\pgfpathcurveto{\pgfqpoint{1.083007in}{0.766786in}}{\pgfqpoint{1.079575in}{0.775072in}}{\pgfqpoint{1.073466in}{0.781180in}}%
\pgfpathcurveto{\pgfqpoint{1.067358in}{0.787288in}}{\pgfqpoint{1.059073in}{0.790720in}}{\pgfqpoint{1.050434in}{0.790720in}}%
\pgfpathcurveto{\pgfqpoint{1.041796in}{0.790720in}}{\pgfqpoint{1.033510in}{0.787288in}}{\pgfqpoint{1.027402in}{0.781180in}}%
\pgfpathcurveto{\pgfqpoint{1.021294in}{0.775072in}}{\pgfqpoint{1.017862in}{0.766786in}}{\pgfqpoint{1.017862in}{0.758148in}}%
\pgfpathcurveto{\pgfqpoint{1.017862in}{0.749510in}}{\pgfqpoint{1.021294in}{0.741224in}}{\pgfqpoint{1.027402in}{0.735116in}}%
\pgfpathcurveto{\pgfqpoint{1.033510in}{0.729008in}}{\pgfqpoint{1.041796in}{0.725576in}}{\pgfqpoint{1.050434in}{0.725576in}}%
\pgfpathlineto{\pgfqpoint{1.050434in}{0.725576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.720953in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.720953in}}{\pgfqpoint{1.036187in}{0.724385in}}{\pgfqpoint{1.042295in}{0.730494in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.736602in}}{\pgfqpoint{1.051835in}{0.744887in}}{\pgfqpoint{1.051835in}{0.753526in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.762164in}}{\pgfqpoint{1.048403in}{0.770450in}}{\pgfqpoint{1.042295in}{0.776558in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.782666in}}{\pgfqpoint{1.027901in}{0.786098in}}{\pgfqpoint{1.019263in}{0.786098in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.786098in}}{\pgfqpoint{1.002339in}{0.782666in}}{\pgfqpoint{0.996231in}{0.776558in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.770450in}}{\pgfqpoint{0.986691in}{0.762164in}}{\pgfqpoint{0.986691in}{0.753526in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.744887in}}{\pgfqpoint{0.990123in}{0.736602in}}{\pgfqpoint{0.996231in}{0.730494in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.724385in}}{\pgfqpoint{1.010625in}{0.720953in}}{\pgfqpoint{1.019263in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.720953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013403in}{0.707784in}}%
\pgfpathcurveto{\pgfqpoint{1.022041in}{0.707784in}}{\pgfqpoint{1.030327in}{0.711216in}}{\pgfqpoint{1.036435in}{0.717324in}}%
\pgfpathcurveto{\pgfqpoint{1.042543in}{0.723432in}}{\pgfqpoint{1.045975in}{0.731718in}}{\pgfqpoint{1.045975in}{0.740356in}}%
\pgfpathcurveto{\pgfqpoint{1.045975in}{0.748994in}}{\pgfqpoint{1.042543in}{0.757280in}}{\pgfqpoint{1.036435in}{0.763388in}}%
\pgfpathcurveto{\pgfqpoint{1.030327in}{0.769496in}}{\pgfqpoint{1.022041in}{0.772928in}}{\pgfqpoint{1.013403in}{0.772928in}}%
\pgfpathcurveto{\pgfqpoint{1.004765in}{0.772928in}}{\pgfqpoint{0.996479in}{0.769496in}}{\pgfqpoint{0.990371in}{0.763388in}}%
\pgfpathcurveto{\pgfqpoint{0.984263in}{0.757280in}}{\pgfqpoint{0.980831in}{0.748994in}}{\pgfqpoint{0.980831in}{0.740356in}}%
\pgfpathcurveto{\pgfqpoint{0.980831in}{0.731718in}}{\pgfqpoint{0.984263in}{0.723432in}}{\pgfqpoint{0.990371in}{0.717324in}}%
\pgfpathcurveto{\pgfqpoint{0.996479in}{0.711216in}}{\pgfqpoint{1.004765in}{0.707784in}}{\pgfqpoint{1.013403in}{0.707784in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{0.707784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214422in}{0.823093in}}%
\pgfpathcurveto{\pgfqpoint{1.223061in}{0.823093in}}{\pgfqpoint{1.231346in}{0.826525in}}{\pgfqpoint{1.237455in}{0.832633in}}%
\pgfpathcurveto{\pgfqpoint{1.243563in}{0.838741in}}{\pgfqpoint{1.246995in}{0.847027in}}{\pgfqpoint{1.246995in}{0.855665in}}%
\pgfpathcurveto{\pgfqpoint{1.246995in}{0.864304in}}{\pgfqpoint{1.243563in}{0.872589in}}{\pgfqpoint{1.237455in}{0.878698in}}%
\pgfpathcurveto{\pgfqpoint{1.231346in}{0.884806in}}{\pgfqpoint{1.223061in}{0.888238in}}{\pgfqpoint{1.214422in}{0.888238in}}%
\pgfpathcurveto{\pgfqpoint{1.205784in}{0.888238in}}{\pgfqpoint{1.197499in}{0.884806in}}{\pgfqpoint{1.191390in}{0.878698in}}%
\pgfpathcurveto{\pgfqpoint{1.185282in}{0.872589in}}{\pgfqpoint{1.181850in}{0.864304in}}{\pgfqpoint{1.181850in}{0.855665in}}%
\pgfpathcurveto{\pgfqpoint{1.181850in}{0.847027in}}{\pgfqpoint{1.185282in}{0.838741in}}{\pgfqpoint{1.191390in}{0.832633in}}%
\pgfpathcurveto{\pgfqpoint{1.197499in}{0.826525in}}{\pgfqpoint{1.205784in}{0.823093in}}{\pgfqpoint{1.214422in}{0.823093in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.823093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029530in}{0.724888in}}%
\pgfpathcurveto{\pgfqpoint{1.038168in}{0.724888in}}{\pgfqpoint{1.046454in}{0.728320in}}{\pgfqpoint{1.052562in}{0.734428in}}%
\pgfpathcurveto{\pgfqpoint{1.058670in}{0.740536in}}{\pgfqpoint{1.062102in}{0.748822in}}{\pgfqpoint{1.062102in}{0.757460in}}%
\pgfpathcurveto{\pgfqpoint{1.062102in}{0.766099in}}{\pgfqpoint{1.058670in}{0.774384in}}{\pgfqpoint{1.052562in}{0.780493in}}%
\pgfpathcurveto{\pgfqpoint{1.046454in}{0.786601in}}{\pgfqpoint{1.038168in}{0.790033in}}{\pgfqpoint{1.029530in}{0.790033in}}%
\pgfpathcurveto{\pgfqpoint{1.020892in}{0.790033in}}{\pgfqpoint{1.012606in}{0.786601in}}{\pgfqpoint{1.006498in}{0.780493in}}%
\pgfpathcurveto{\pgfqpoint{1.000390in}{0.774384in}}{\pgfqpoint{0.996958in}{0.766099in}}{\pgfqpoint{0.996958in}{0.757460in}}%
\pgfpathcurveto{\pgfqpoint{0.996958in}{0.748822in}}{\pgfqpoint{1.000390in}{0.740536in}}{\pgfqpoint{1.006498in}{0.734428in}}%
\pgfpathcurveto{\pgfqpoint{1.012606in}{0.728320in}}{\pgfqpoint{1.020892in}{0.724888in}}{\pgfqpoint{1.029530in}{0.724888in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{0.724888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241997in}{0.817287in}}%
\pgfpathcurveto{\pgfqpoint{1.250636in}{0.817287in}}{\pgfqpoint{1.258921in}{0.820719in}}{\pgfqpoint{1.265030in}{0.826828in}}%
\pgfpathcurveto{\pgfqpoint{1.271138in}{0.832936in}}{\pgfqpoint{1.274570in}{0.841221in}}{\pgfqpoint{1.274570in}{0.849860in}}%
\pgfpathcurveto{\pgfqpoint{1.274570in}{0.858498in}}{\pgfqpoint{1.271138in}{0.866784in}}{\pgfqpoint{1.265030in}{0.872892in}}%
\pgfpathcurveto{\pgfqpoint{1.258921in}{0.879000in}}{\pgfqpoint{1.250636in}{0.882432in}}{\pgfqpoint{1.241997in}{0.882432in}}%
\pgfpathcurveto{\pgfqpoint{1.233359in}{0.882432in}}{\pgfqpoint{1.225074in}{0.879000in}}{\pgfqpoint{1.218965in}{0.872892in}}%
\pgfpathcurveto{\pgfqpoint{1.212857in}{0.866784in}}{\pgfqpoint{1.209425in}{0.858498in}}{\pgfqpoint{1.209425in}{0.849860in}}%
\pgfpathcurveto{\pgfqpoint{1.209425in}{0.841221in}}{\pgfqpoint{1.212857in}{0.832936in}}{\pgfqpoint{1.218965in}{0.826828in}}%
\pgfpathcurveto{\pgfqpoint{1.225074in}{0.820719in}}{\pgfqpoint{1.233359in}{0.817287in}}{\pgfqpoint{1.241997in}{0.817287in}}%
\pgfpathlineto{\pgfqpoint{1.241997in}{0.817287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113186in}{0.759982in}}%
\pgfpathcurveto{\pgfqpoint{1.121824in}{0.759982in}}{\pgfqpoint{1.130110in}{0.763414in}}{\pgfqpoint{1.136218in}{0.769522in}}%
\pgfpathcurveto{\pgfqpoint{1.142326in}{0.775631in}}{\pgfqpoint{1.145758in}{0.783916in}}{\pgfqpoint{1.145758in}{0.792555in}}%
\pgfpathcurveto{\pgfqpoint{1.145758in}{0.801193in}}{\pgfqpoint{1.142326in}{0.809478in}}{\pgfqpoint{1.136218in}{0.815587in}}%
\pgfpathcurveto{\pgfqpoint{1.130110in}{0.821695in}}{\pgfqpoint{1.121824in}{0.825127in}}{\pgfqpoint{1.113186in}{0.825127in}}%
\pgfpathcurveto{\pgfqpoint{1.104548in}{0.825127in}}{\pgfqpoint{1.096262in}{0.821695in}}{\pgfqpoint{1.090154in}{0.815587in}}%
\pgfpathcurveto{\pgfqpoint{1.084046in}{0.809478in}}{\pgfqpoint{1.080614in}{0.801193in}}{\pgfqpoint{1.080614in}{0.792555in}}%
\pgfpathcurveto{\pgfqpoint{1.080614in}{0.783916in}}{\pgfqpoint{1.084046in}{0.775631in}}{\pgfqpoint{1.090154in}{0.769522in}}%
\pgfpathcurveto{\pgfqpoint{1.096262in}{0.763414in}}{\pgfqpoint{1.104548in}{0.759982in}}{\pgfqpoint{1.113186in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.113186in}{0.759982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242709in}{0.838580in}}%
\pgfpathcurveto{\pgfqpoint{1.251348in}{0.838580in}}{\pgfqpoint{1.259633in}{0.842012in}}{\pgfqpoint{1.265741in}{0.848120in}}%
\pgfpathcurveto{\pgfqpoint{1.271850in}{0.854228in}}{\pgfqpoint{1.275282in}{0.862514in}}{\pgfqpoint{1.275282in}{0.871152in}}%
\pgfpathcurveto{\pgfqpoint{1.275282in}{0.879791in}}{\pgfqpoint{1.271850in}{0.888076in}}{\pgfqpoint{1.265741in}{0.894185in}}%
\pgfpathcurveto{\pgfqpoint{1.259633in}{0.900293in}}{\pgfqpoint{1.251348in}{0.903725in}}{\pgfqpoint{1.242709in}{0.903725in}}%
\pgfpathcurveto{\pgfqpoint{1.234071in}{0.903725in}}{\pgfqpoint{1.225785in}{0.900293in}}{\pgfqpoint{1.219677in}{0.894185in}}%
\pgfpathcurveto{\pgfqpoint{1.213569in}{0.888076in}}{\pgfqpoint{1.210137in}{0.879791in}}{\pgfqpoint{1.210137in}{0.871152in}}%
\pgfpathcurveto{\pgfqpoint{1.210137in}{0.862514in}}{\pgfqpoint{1.213569in}{0.854228in}}{\pgfqpoint{1.219677in}{0.848120in}}%
\pgfpathcurveto{\pgfqpoint{1.225785in}{0.842012in}}{\pgfqpoint{1.234071in}{0.838580in}}{\pgfqpoint{1.242709in}{0.838580in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{0.838580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078127in}{0.750820in}}%
\pgfpathcurveto{\pgfqpoint{1.086765in}{0.750820in}}{\pgfqpoint{1.095051in}{0.754252in}}{\pgfqpoint{1.101159in}{0.760360in}}%
\pgfpathcurveto{\pgfqpoint{1.107267in}{0.766469in}}{\pgfqpoint{1.110699in}{0.774754in}}{\pgfqpoint{1.110699in}{0.783392in}}%
\pgfpathcurveto{\pgfqpoint{1.110699in}{0.792031in}}{\pgfqpoint{1.107267in}{0.800316in}}{\pgfqpoint{1.101159in}{0.806425in}}%
\pgfpathcurveto{\pgfqpoint{1.095051in}{0.812533in}}{\pgfqpoint{1.086765in}{0.815965in}}{\pgfqpoint{1.078127in}{0.815965in}}%
\pgfpathcurveto{\pgfqpoint{1.069489in}{0.815965in}}{\pgfqpoint{1.061203in}{0.812533in}}{\pgfqpoint{1.055095in}{0.806425in}}%
\pgfpathcurveto{\pgfqpoint{1.048987in}{0.800316in}}{\pgfqpoint{1.045555in}{0.792031in}}{\pgfqpoint{1.045555in}{0.783392in}}%
\pgfpathcurveto{\pgfqpoint{1.045555in}{0.774754in}}{\pgfqpoint{1.048987in}{0.766469in}}{\pgfqpoint{1.055095in}{0.760360in}}%
\pgfpathcurveto{\pgfqpoint{1.061203in}{0.754252in}}{\pgfqpoint{1.069489in}{0.750820in}}{\pgfqpoint{1.078127in}{0.750820in}}%
\pgfpathlineto{\pgfqpoint{1.078127in}{0.750820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240274in}{0.832511in}}%
\pgfpathcurveto{\pgfqpoint{1.248912in}{0.832511in}}{\pgfqpoint{1.257198in}{0.835943in}}{\pgfqpoint{1.263306in}{0.842051in}}%
\pgfpathcurveto{\pgfqpoint{1.269414in}{0.848159in}}{\pgfqpoint{1.272846in}{0.856445in}}{\pgfqpoint{1.272846in}{0.865083in}}%
\pgfpathcurveto{\pgfqpoint{1.272846in}{0.873721in}}{\pgfqpoint{1.269414in}{0.882007in}}{\pgfqpoint{1.263306in}{0.888115in}}%
\pgfpathcurveto{\pgfqpoint{1.257198in}{0.894223in}}{\pgfqpoint{1.248912in}{0.897655in}}{\pgfqpoint{1.240274in}{0.897655in}}%
\pgfpathcurveto{\pgfqpoint{1.231635in}{0.897655in}}{\pgfqpoint{1.223350in}{0.894223in}}{\pgfqpoint{1.217241in}{0.888115in}}%
\pgfpathcurveto{\pgfqpoint{1.211133in}{0.882007in}}{\pgfqpoint{1.207701in}{0.873721in}}{\pgfqpoint{1.207701in}{0.865083in}}%
\pgfpathcurveto{\pgfqpoint{1.207701in}{0.856445in}}{\pgfqpoint{1.211133in}{0.848159in}}{\pgfqpoint{1.217241in}{0.842051in}}%
\pgfpathcurveto{\pgfqpoint{1.223350in}{0.835943in}}{\pgfqpoint{1.231635in}{0.832511in}}{\pgfqpoint{1.240274in}{0.832511in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{0.832511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011736in}{0.713610in}}%
\pgfpathcurveto{\pgfqpoint{1.020374in}{0.713610in}}{\pgfqpoint{1.028660in}{0.717042in}}{\pgfqpoint{1.034768in}{0.723151in}}%
\pgfpathcurveto{\pgfqpoint{1.040876in}{0.729259in}}{\pgfqpoint{1.044308in}{0.737544in}}{\pgfqpoint{1.044308in}{0.746183in}}%
\pgfpathcurveto{\pgfqpoint{1.044308in}{0.754821in}}{\pgfqpoint{1.040876in}{0.763107in}}{\pgfqpoint{1.034768in}{0.769215in}}%
\pgfpathcurveto{\pgfqpoint{1.028660in}{0.775323in}}{\pgfqpoint{1.020374in}{0.778755in}}{\pgfqpoint{1.011736in}{0.778755in}}%
\pgfpathcurveto{\pgfqpoint{1.003097in}{0.778755in}}{\pgfqpoint{0.994812in}{0.775323in}}{\pgfqpoint{0.988704in}{0.769215in}}%
\pgfpathcurveto{\pgfqpoint{0.982595in}{0.763107in}}{\pgfqpoint{0.979163in}{0.754821in}}{\pgfqpoint{0.979163in}{0.746183in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{0.737544in}}{\pgfqpoint{0.982595in}{0.729259in}}{\pgfqpoint{0.988704in}{0.723151in}}%
\pgfpathcurveto{\pgfqpoint{0.994812in}{0.717042in}}{\pgfqpoint{1.003097in}{0.713610in}}{\pgfqpoint{1.011736in}{0.713610in}}%
\pgfpathlineto{\pgfqpoint{1.011736in}{0.713610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014337in}{0.702912in}}%
\pgfpathcurveto{\pgfqpoint{1.022975in}{0.702912in}}{\pgfqpoint{1.031261in}{0.706344in}}{\pgfqpoint{1.037369in}{0.712452in}}%
\pgfpathcurveto{\pgfqpoint{1.043477in}{0.718560in}}{\pgfqpoint{1.046909in}{0.726846in}}{\pgfqpoint{1.046909in}{0.735484in}}%
\pgfpathcurveto{\pgfqpoint{1.046909in}{0.744123in}}{\pgfqpoint{1.043477in}{0.752408in}}{\pgfqpoint{1.037369in}{0.758516in}}%
\pgfpathcurveto{\pgfqpoint{1.031261in}{0.764625in}}{\pgfqpoint{1.022975in}{0.768057in}}{\pgfqpoint{1.014337in}{0.768057in}}%
\pgfpathcurveto{\pgfqpoint{1.005699in}{0.768057in}}{\pgfqpoint{0.997413in}{0.764625in}}{\pgfqpoint{0.991305in}{0.758516in}}%
\pgfpathcurveto{\pgfqpoint{0.985197in}{0.752408in}}{\pgfqpoint{0.981765in}{0.744123in}}{\pgfqpoint{0.981765in}{0.735484in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{0.726846in}}{\pgfqpoint{0.985197in}{0.718560in}}{\pgfqpoint{0.991305in}{0.712452in}}%
\pgfpathcurveto{\pgfqpoint{0.997413in}{0.706344in}}{\pgfqpoint{1.005699in}{0.702912in}}{\pgfqpoint{1.014337in}{0.702912in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.702912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958494in}{0.684667in}}%
\pgfpathcurveto{\pgfqpoint{0.967133in}{0.684667in}}{\pgfqpoint{0.975418in}{0.688099in}}{\pgfqpoint{0.981527in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.987635in}{0.700316in}}{\pgfqpoint{0.991067in}{0.708601in}}{\pgfqpoint{0.991067in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.991067in}{0.725878in}}{\pgfqpoint{0.987635in}{0.734163in}}{\pgfqpoint{0.981527in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.975418in}{0.746380in}}{\pgfqpoint{0.967133in}{0.749812in}}{\pgfqpoint{0.958494in}{0.749812in}}%
\pgfpathcurveto{\pgfqpoint{0.949856in}{0.749812in}}{\pgfqpoint{0.941570in}{0.746380in}}{\pgfqpoint{0.935462in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.929354in}{0.734163in}}{\pgfqpoint{0.925922in}{0.725878in}}{\pgfqpoint{0.925922in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.925922in}{0.708601in}}{\pgfqpoint{0.929354in}{0.700316in}}{\pgfqpoint{0.935462in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.941570in}{0.688099in}}{\pgfqpoint{0.949856in}{0.684667in}}{\pgfqpoint{0.958494in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{0.958494in}{0.684667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224185in}{0.825502in}}%
\pgfpathcurveto{\pgfqpoint{1.232823in}{0.825502in}}{\pgfqpoint{1.241109in}{0.828934in}}{\pgfqpoint{1.247217in}{0.835042in}}%
\pgfpathcurveto{\pgfqpoint{1.253325in}{0.841150in}}{\pgfqpoint{1.256757in}{0.849436in}}{\pgfqpoint{1.256757in}{0.858074in}}%
\pgfpathcurveto{\pgfqpoint{1.256757in}{0.866713in}}{\pgfqpoint{1.253325in}{0.874998in}}{\pgfqpoint{1.247217in}{0.881106in}}%
\pgfpathcurveto{\pgfqpoint{1.241109in}{0.887215in}}{\pgfqpoint{1.232823in}{0.890647in}}{\pgfqpoint{1.224185in}{0.890647in}}%
\pgfpathcurveto{\pgfqpoint{1.215547in}{0.890647in}}{\pgfqpoint{1.207261in}{0.887215in}}{\pgfqpoint{1.201153in}{0.881106in}}%
\pgfpathcurveto{\pgfqpoint{1.195045in}{0.874998in}}{\pgfqpoint{1.191613in}{0.866713in}}{\pgfqpoint{1.191613in}{0.858074in}}%
\pgfpathcurveto{\pgfqpoint{1.191613in}{0.849436in}}{\pgfqpoint{1.195045in}{0.841150in}}{\pgfqpoint{1.201153in}{0.835042in}}%
\pgfpathcurveto{\pgfqpoint{1.207261in}{0.828934in}}{\pgfqpoint{1.215547in}{0.825502in}}{\pgfqpoint{1.224185in}{0.825502in}}%
\pgfpathlineto{\pgfqpoint{1.224185in}{0.825502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198955in}{0.799348in}}%
\pgfpathcurveto{\pgfqpoint{1.207594in}{0.799348in}}{\pgfqpoint{1.215879in}{0.802780in}}{\pgfqpoint{1.221987in}{0.808888in}}%
\pgfpathcurveto{\pgfqpoint{1.228096in}{0.814997in}}{\pgfqpoint{1.231528in}{0.823282in}}{\pgfqpoint{1.231528in}{0.831920in}}%
\pgfpathcurveto{\pgfqpoint{1.231528in}{0.840559in}}{\pgfqpoint{1.228096in}{0.848844in}}{\pgfqpoint{1.221987in}{0.854953in}}%
\pgfpathcurveto{\pgfqpoint{1.215879in}{0.861061in}}{\pgfqpoint{1.207594in}{0.864493in}}{\pgfqpoint{1.198955in}{0.864493in}}%
\pgfpathcurveto{\pgfqpoint{1.190317in}{0.864493in}}{\pgfqpoint{1.182031in}{0.861061in}}{\pgfqpoint{1.175923in}{0.854953in}}%
\pgfpathcurveto{\pgfqpoint{1.169815in}{0.848844in}}{\pgfqpoint{1.166383in}{0.840559in}}{\pgfqpoint{1.166383in}{0.831920in}}%
\pgfpathcurveto{\pgfqpoint{1.166383in}{0.823282in}}{\pgfqpoint{1.169815in}{0.814997in}}{\pgfqpoint{1.175923in}{0.808888in}}%
\pgfpathcurveto{\pgfqpoint{1.182031in}{0.802780in}}{\pgfqpoint{1.190317in}{0.799348in}}{\pgfqpoint{1.198955in}{0.799348in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.799348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910754in}{0.656021in}}%
\pgfpathcurveto{\pgfqpoint{0.919392in}{0.656021in}}{\pgfqpoint{0.927677in}{0.659453in}}{\pgfqpoint{0.933786in}{0.665561in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{0.671669in}}{\pgfqpoint{0.943326in}{0.679955in}}{\pgfqpoint{0.943326in}{0.688593in}}%
\pgfpathcurveto{\pgfqpoint{0.943326in}{0.697232in}}{\pgfqpoint{0.939894in}{0.705517in}}{\pgfqpoint{0.933786in}{0.711625in}}%
\pgfpathcurveto{\pgfqpoint{0.927677in}{0.717734in}}{\pgfqpoint{0.919392in}{0.721166in}}{\pgfqpoint{0.910754in}{0.721166in}}%
\pgfpathcurveto{\pgfqpoint{0.902115in}{0.721166in}}{\pgfqpoint{0.893830in}{0.717734in}}{\pgfqpoint{0.887721in}{0.711625in}}%
\pgfpathcurveto{\pgfqpoint{0.881613in}{0.705517in}}{\pgfqpoint{0.878181in}{0.697232in}}{\pgfqpoint{0.878181in}{0.688593in}}%
\pgfpathcurveto{\pgfqpoint{0.878181in}{0.679955in}}{\pgfqpoint{0.881613in}{0.671669in}}{\pgfqpoint{0.887721in}{0.665561in}}%
\pgfpathcurveto{\pgfqpoint{0.893830in}{0.659453in}}{\pgfqpoint{0.902115in}{0.656021in}}{\pgfqpoint{0.910754in}{0.656021in}}%
\pgfpathlineto{\pgfqpoint{0.910754in}{0.656021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221386in}{0.828500in}}%
\pgfpathcurveto{\pgfqpoint{1.230024in}{0.828500in}}{\pgfqpoint{1.238310in}{0.831932in}}{\pgfqpoint{1.244418in}{0.838041in}}%
\pgfpathcurveto{\pgfqpoint{1.250526in}{0.844149in}}{\pgfqpoint{1.253958in}{0.852434in}}{\pgfqpoint{1.253958in}{0.861073in}}%
\pgfpathcurveto{\pgfqpoint{1.253958in}{0.869711in}}{\pgfqpoint{1.250526in}{0.877997in}}{\pgfqpoint{1.244418in}{0.884105in}}%
\pgfpathcurveto{\pgfqpoint{1.238310in}{0.890213in}}{\pgfqpoint{1.230024in}{0.893645in}}{\pgfqpoint{1.221386in}{0.893645in}}%
\pgfpathcurveto{\pgfqpoint{1.212747in}{0.893645in}}{\pgfqpoint{1.204462in}{0.890213in}}{\pgfqpoint{1.198354in}{0.884105in}}%
\pgfpathcurveto{\pgfqpoint{1.192245in}{0.877997in}}{\pgfqpoint{1.188813in}{0.869711in}}{\pgfqpoint{1.188813in}{0.861073in}}%
\pgfpathcurveto{\pgfqpoint{1.188813in}{0.852434in}}{\pgfqpoint{1.192245in}{0.844149in}}{\pgfqpoint{1.198354in}{0.838041in}}%
\pgfpathcurveto{\pgfqpoint{1.204462in}{0.831932in}}{\pgfqpoint{1.212747in}{0.828500in}}{\pgfqpoint{1.221386in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.221386in}{0.828500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243871in}{0.826432in}}%
\pgfpathcurveto{\pgfqpoint{1.252510in}{0.826432in}}{\pgfqpoint{1.260795in}{0.829864in}}{\pgfqpoint{1.266904in}{0.835972in}}%
\pgfpathcurveto{\pgfqpoint{1.273012in}{0.842080in}}{\pgfqpoint{1.276444in}{0.850366in}}{\pgfqpoint{1.276444in}{0.859004in}}%
\pgfpathcurveto{\pgfqpoint{1.276444in}{0.867642in}}{\pgfqpoint{1.273012in}{0.875928in}}{\pgfqpoint{1.266904in}{0.882036in}}%
\pgfpathcurveto{\pgfqpoint{1.260795in}{0.888144in}}{\pgfqpoint{1.252510in}{0.891576in}}{\pgfqpoint{1.243871in}{0.891576in}}%
\pgfpathcurveto{\pgfqpoint{1.235233in}{0.891576in}}{\pgfqpoint{1.226947in}{0.888144in}}{\pgfqpoint{1.220839in}{0.882036in}}%
\pgfpathcurveto{\pgfqpoint{1.214731in}{0.875928in}}{\pgfqpoint{1.211299in}{0.867642in}}{\pgfqpoint{1.211299in}{0.859004in}}%
\pgfpathcurveto{\pgfqpoint{1.211299in}{0.850366in}}{\pgfqpoint{1.214731in}{0.842080in}}{\pgfqpoint{1.220839in}{0.835972in}}%
\pgfpathcurveto{\pgfqpoint{1.226947in}{0.829864in}}{\pgfqpoint{1.235233in}{0.826432in}}{\pgfqpoint{1.243871in}{0.826432in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.826432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027890in}{0.739120in}}%
\pgfpathcurveto{\pgfqpoint{1.036528in}{0.739120in}}{\pgfqpoint{1.044814in}{0.742552in}}{\pgfqpoint{1.050922in}{0.748660in}}%
\pgfpathcurveto{\pgfqpoint{1.057030in}{0.754768in}}{\pgfqpoint{1.060462in}{0.763054in}}{\pgfqpoint{1.060462in}{0.771692in}}%
\pgfpathcurveto{\pgfqpoint{1.060462in}{0.780331in}}{\pgfqpoint{1.057030in}{0.788616in}}{\pgfqpoint{1.050922in}{0.794724in}}%
\pgfpathcurveto{\pgfqpoint{1.044814in}{0.800833in}}{\pgfqpoint{1.036528in}{0.804265in}}{\pgfqpoint{1.027890in}{0.804265in}}%
\pgfpathcurveto{\pgfqpoint{1.019252in}{0.804265in}}{\pgfqpoint{1.010966in}{0.800833in}}{\pgfqpoint{1.004858in}{0.794724in}}%
\pgfpathcurveto{\pgfqpoint{0.998750in}{0.788616in}}{\pgfqpoint{0.995317in}{0.780331in}}{\pgfqpoint{0.995317in}{0.771692in}}%
\pgfpathcurveto{\pgfqpoint{0.995317in}{0.763054in}}{\pgfqpoint{0.998750in}{0.754768in}}{\pgfqpoint{1.004858in}{0.748660in}}%
\pgfpathcurveto{\pgfqpoint{1.010966in}{0.742552in}}{\pgfqpoint{1.019252in}{0.739120in}}{\pgfqpoint{1.027890in}{0.739120in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{0.739120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238569in}{0.840439in}}%
\pgfpathcurveto{\pgfqpoint{1.247208in}{0.840439in}}{\pgfqpoint{1.255493in}{0.843871in}}{\pgfqpoint{1.261601in}{0.849980in}}%
\pgfpathcurveto{\pgfqpoint{1.267710in}{0.856088in}}{\pgfqpoint{1.271142in}{0.864374in}}{\pgfqpoint{1.271142in}{0.873012in}}%
\pgfpathcurveto{\pgfqpoint{1.271142in}{0.881650in}}{\pgfqpoint{1.267710in}{0.889936in}}{\pgfqpoint{1.261601in}{0.896044in}}%
\pgfpathcurveto{\pgfqpoint{1.255493in}{0.902152in}}{\pgfqpoint{1.247208in}{0.905584in}}{\pgfqpoint{1.238569in}{0.905584in}}%
\pgfpathcurveto{\pgfqpoint{1.229931in}{0.905584in}}{\pgfqpoint{1.221645in}{0.902152in}}{\pgfqpoint{1.215537in}{0.896044in}}%
\pgfpathcurveto{\pgfqpoint{1.209429in}{0.889936in}}{\pgfqpoint{1.205997in}{0.881650in}}{\pgfqpoint{1.205997in}{0.873012in}}%
\pgfpathcurveto{\pgfqpoint{1.205997in}{0.864374in}}{\pgfqpoint{1.209429in}{0.856088in}}{\pgfqpoint{1.215537in}{0.849980in}}%
\pgfpathcurveto{\pgfqpoint{1.221645in}{0.843871in}}{\pgfqpoint{1.229931in}{0.840439in}}{\pgfqpoint{1.238569in}{0.840439in}}%
\pgfpathlineto{\pgfqpoint{1.238569in}{0.840439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-adv (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_eps-exact_vs_bisection-advanced_eps-exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.478135in}}{\pgfqpoint{0.612307in}{0.481567in}}{\pgfqpoint{0.618415in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.493783in}}{\pgfqpoint{0.627955in}{0.502069in}}{\pgfqpoint{0.627955in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.519346in}}{\pgfqpoint{0.624523in}{0.527631in}}{\pgfqpoint{0.618415in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.539848in}}{\pgfqpoint{0.604021in}{0.543280in}}{\pgfqpoint{0.595383in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.543280in}}{\pgfqpoint{0.578459in}{0.539848in}}{\pgfqpoint{0.572351in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.527631in}}{\pgfqpoint{0.562810in}{0.519346in}}{\pgfqpoint{0.562810in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.502069in}}{\pgfqpoint{0.566242in}{0.493783in}}{\pgfqpoint{0.572351in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.481567in}}{\pgfqpoint{0.586745in}{0.478135in}}{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724253in}{0.521388in}}%
\pgfpathcurveto{\pgfqpoint{0.732891in}{0.521388in}}{\pgfqpoint{0.741177in}{0.524820in}}{\pgfqpoint{0.747285in}{0.530929in}}%
\pgfpathcurveto{\pgfqpoint{0.753393in}{0.537037in}}{\pgfqpoint{0.756825in}{0.545322in}}{\pgfqpoint{0.756825in}{0.553961in}}%
\pgfpathcurveto{\pgfqpoint{0.756825in}{0.562599in}}{\pgfqpoint{0.753393in}{0.570885in}}{\pgfqpoint{0.747285in}{0.576993in}}%
\pgfpathcurveto{\pgfqpoint{0.741177in}{0.583101in}}{\pgfqpoint{0.732891in}{0.586533in}}{\pgfqpoint{0.724253in}{0.586533in}}%
\pgfpathcurveto{\pgfqpoint{0.715614in}{0.586533in}}{\pgfqpoint{0.707329in}{0.583101in}}{\pgfqpoint{0.701220in}{0.576993in}}%
\pgfpathcurveto{\pgfqpoint{0.695112in}{0.570885in}}{\pgfqpoint{0.691680in}{0.562599in}}{\pgfqpoint{0.691680in}{0.553961in}}%
\pgfpathcurveto{\pgfqpoint{0.691680in}{0.545322in}}{\pgfqpoint{0.695112in}{0.537037in}}{\pgfqpoint{0.701220in}{0.530929in}}%
\pgfpathcurveto{\pgfqpoint{0.707329in}{0.524820in}}{\pgfqpoint{0.715614in}{0.521388in}}{\pgfqpoint{0.724253in}{0.521388in}}%
\pgfpathlineto{\pgfqpoint{0.724253in}{0.521388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214914in}{0.817340in}}%
\pgfpathcurveto{\pgfqpoint{1.223552in}{0.817340in}}{\pgfqpoint{1.231838in}{0.820772in}}{\pgfqpoint{1.237946in}{0.826880in}}%
\pgfpathcurveto{\pgfqpoint{1.244054in}{0.832988in}}{\pgfqpoint{1.247486in}{0.841274in}}{\pgfqpoint{1.247486in}{0.849912in}}%
\pgfpathcurveto{\pgfqpoint{1.247486in}{0.858550in}}{\pgfqpoint{1.244054in}{0.866836in}}{\pgfqpoint{1.237946in}{0.872944in}}%
\pgfpathcurveto{\pgfqpoint{1.231838in}{0.879052in}}{\pgfqpoint{1.223552in}{0.882484in}}{\pgfqpoint{1.214914in}{0.882484in}}%
\pgfpathcurveto{\pgfqpoint{1.206276in}{0.882484in}}{\pgfqpoint{1.197990in}{0.879052in}}{\pgfqpoint{1.191882in}{0.872944in}}%
\pgfpathcurveto{\pgfqpoint{1.185774in}{0.866836in}}{\pgfqpoint{1.182342in}{0.858550in}}{\pgfqpoint{1.182342in}{0.849912in}}%
\pgfpathcurveto{\pgfqpoint{1.182342in}{0.841274in}}{\pgfqpoint{1.185774in}{0.832988in}}{\pgfqpoint{1.191882in}{0.826880in}}%
\pgfpathcurveto{\pgfqpoint{1.197990in}{0.820772in}}{\pgfqpoint{1.206276in}{0.817340in}}{\pgfqpoint{1.214914in}{0.817340in}}%
\pgfpathlineto{\pgfqpoint{1.214914in}{0.817340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202417in}{0.766003in}}%
\pgfpathcurveto{\pgfqpoint{1.211055in}{0.766003in}}{\pgfqpoint{1.219341in}{0.769435in}}{\pgfqpoint{1.225449in}{0.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.231557in}{0.781652in}}{\pgfqpoint{1.234989in}{0.789937in}}{\pgfqpoint{1.234989in}{0.798576in}}%
\pgfpathcurveto{\pgfqpoint{1.234989in}{0.807214in}}{\pgfqpoint{1.231557in}{0.815500in}}{\pgfqpoint{1.225449in}{0.821608in}}%
\pgfpathcurveto{\pgfqpoint{1.219341in}{0.827716in}}{\pgfqpoint{1.211055in}{0.831148in}}{\pgfqpoint{1.202417in}{0.831148in}}%
\pgfpathcurveto{\pgfqpoint{1.193779in}{0.831148in}}{\pgfqpoint{1.185493in}{0.827716in}}{\pgfqpoint{1.179385in}{0.821608in}}%
\pgfpathcurveto{\pgfqpoint{1.173277in}{0.815500in}}{\pgfqpoint{1.169845in}{0.807214in}}{\pgfqpoint{1.169845in}{0.798576in}}%
\pgfpathcurveto{\pgfqpoint{1.169845in}{0.789937in}}{\pgfqpoint{1.173277in}{0.781652in}}{\pgfqpoint{1.179385in}{0.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.185493in}{0.769435in}}{\pgfqpoint{1.193779in}{0.766003in}}{\pgfqpoint{1.202417in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.202417in}{0.766003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246218in}{0.851476in}}%
\pgfpathcurveto{\pgfqpoint{1.254856in}{0.851476in}}{\pgfqpoint{1.263142in}{0.854908in}}{\pgfqpoint{1.269250in}{0.861017in}}%
\pgfpathcurveto{\pgfqpoint{1.275358in}{0.867125in}}{\pgfqpoint{1.278790in}{0.875411in}}{\pgfqpoint{1.278790in}{0.884049in}}%
\pgfpathcurveto{\pgfqpoint{1.278790in}{0.892687in}}{\pgfqpoint{1.275358in}{0.900973in}}{\pgfqpoint{1.269250in}{0.907081in}}%
\pgfpathcurveto{\pgfqpoint{1.263142in}{0.913189in}}{\pgfqpoint{1.254856in}{0.916621in}}{\pgfqpoint{1.246218in}{0.916621in}}%
\pgfpathcurveto{\pgfqpoint{1.237580in}{0.916621in}}{\pgfqpoint{1.229294in}{0.913189in}}{\pgfqpoint{1.223186in}{0.907081in}}%
\pgfpathcurveto{\pgfqpoint{1.217078in}{0.900973in}}{\pgfqpoint{1.213646in}{0.892687in}}{\pgfqpoint{1.213646in}{0.884049in}}%
\pgfpathcurveto{\pgfqpoint{1.213646in}{0.875411in}}{\pgfqpoint{1.217078in}{0.867125in}}{\pgfqpoint{1.223186in}{0.861017in}}%
\pgfpathcurveto{\pgfqpoint{1.229294in}{0.854908in}}{\pgfqpoint{1.237580in}{0.851476in}}{\pgfqpoint{1.246218in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{0.851476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200250in}{0.840219in}}%
\pgfpathcurveto{\pgfqpoint{1.208888in}{0.840219in}}{\pgfqpoint{1.217174in}{0.843651in}}{\pgfqpoint{1.223282in}{0.849759in}}%
\pgfpathcurveto{\pgfqpoint{1.229390in}{0.855868in}}{\pgfqpoint{1.232822in}{0.864153in}}{\pgfqpoint{1.232822in}{0.872791in}}%
\pgfpathcurveto{\pgfqpoint{1.232822in}{0.881430in}}{\pgfqpoint{1.229390in}{0.889715in}}{\pgfqpoint{1.223282in}{0.895824in}}%
\pgfpathcurveto{\pgfqpoint{1.217174in}{0.901932in}}{\pgfqpoint{1.208888in}{0.905364in}}{\pgfqpoint{1.200250in}{0.905364in}}%
\pgfpathcurveto{\pgfqpoint{1.191611in}{0.905364in}}{\pgfqpoint{1.183326in}{0.901932in}}{\pgfqpoint{1.177217in}{0.895824in}}%
\pgfpathcurveto{\pgfqpoint{1.171109in}{0.889715in}}{\pgfqpoint{1.167677in}{0.881430in}}{\pgfqpoint{1.167677in}{0.872791in}}%
\pgfpathcurveto{\pgfqpoint{1.167677in}{0.864153in}}{\pgfqpoint{1.171109in}{0.855868in}}{\pgfqpoint{1.177217in}{0.849759in}}%
\pgfpathcurveto{\pgfqpoint{1.183326in}{0.843651in}}{\pgfqpoint{1.191611in}{0.840219in}}{\pgfqpoint{1.200250in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{1.200250in}{0.840219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317053in}{0.769080in}}%
\pgfpathcurveto{\pgfqpoint{1.325691in}{0.769080in}}{\pgfqpoint{1.333977in}{0.772512in}}{\pgfqpoint{1.340085in}{0.778620in}}%
\pgfpathcurveto{\pgfqpoint{1.346193in}{0.784728in}}{\pgfqpoint{1.349625in}{0.793014in}}{\pgfqpoint{1.349625in}{0.801652in}}%
\pgfpathcurveto{\pgfqpoint{1.349625in}{0.810290in}}{\pgfqpoint{1.346193in}{0.818576in}}{\pgfqpoint{1.340085in}{0.824684in}}%
\pgfpathcurveto{\pgfqpoint{1.333977in}{0.830792in}}{\pgfqpoint{1.325691in}{0.834224in}}{\pgfqpoint{1.317053in}{0.834224in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{0.834224in}}{\pgfqpoint{1.300129in}{0.830792in}}{\pgfqpoint{1.294021in}{0.824684in}}%
\pgfpathcurveto{\pgfqpoint{1.287912in}{0.818576in}}{\pgfqpoint{1.284480in}{0.810290in}}{\pgfqpoint{1.284480in}{0.801652in}}%
\pgfpathcurveto{\pgfqpoint{1.284480in}{0.793014in}}{\pgfqpoint{1.287912in}{0.784728in}}{\pgfqpoint{1.294021in}{0.778620in}}%
\pgfpathcurveto{\pgfqpoint{1.300129in}{0.772512in}}{\pgfqpoint{1.308414in}{0.769080in}}{\pgfqpoint{1.317053in}{0.769080in}}%
\pgfpathlineto{\pgfqpoint{1.317053in}{0.769080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279039in}{0.748946in}}%
\pgfpathcurveto{\pgfqpoint{1.287677in}{0.748946in}}{\pgfqpoint{1.295963in}{0.752378in}}{\pgfqpoint{1.302071in}{0.758486in}}%
\pgfpathcurveto{\pgfqpoint{1.308179in}{0.764594in}}{\pgfqpoint{1.311611in}{0.772880in}}{\pgfqpoint{1.311611in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{1.311611in}{0.790156in}}{\pgfqpoint{1.308179in}{0.798442in}}{\pgfqpoint{1.302071in}{0.804550in}}%
\pgfpathcurveto{\pgfqpoint{1.295963in}{0.810658in}}{\pgfqpoint{1.287677in}{0.814090in}}{\pgfqpoint{1.279039in}{0.814090in}}%
\pgfpathcurveto{\pgfqpoint{1.270400in}{0.814090in}}{\pgfqpoint{1.262115in}{0.810658in}}{\pgfqpoint{1.256007in}{0.804550in}}%
\pgfpathcurveto{\pgfqpoint{1.249898in}{0.798442in}}{\pgfqpoint{1.246466in}{0.790156in}}{\pgfqpoint{1.246466in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{1.246466in}{0.772880in}}{\pgfqpoint{1.249898in}{0.764594in}}{\pgfqpoint{1.256007in}{0.758486in}}%
\pgfpathcurveto{\pgfqpoint{1.262115in}{0.752378in}}{\pgfqpoint{1.270400in}{0.748946in}}{\pgfqpoint{1.279039in}{0.748946in}}%
\pgfpathlineto{\pgfqpoint{1.279039in}{0.748946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186919in}{0.817379in}}%
\pgfpathcurveto{\pgfqpoint{1.195558in}{0.817379in}}{\pgfqpoint{1.203843in}{0.820811in}}{\pgfqpoint{1.209951in}{0.826919in}}%
\pgfpathcurveto{\pgfqpoint{1.216060in}{0.833028in}}{\pgfqpoint{1.219492in}{0.841313in}}{\pgfqpoint{1.219492in}{0.849952in}}%
\pgfpathcurveto{\pgfqpoint{1.219492in}{0.858590in}}{\pgfqpoint{1.216060in}{0.866875in}}{\pgfqpoint{1.209951in}{0.872984in}}%
\pgfpathcurveto{\pgfqpoint{1.203843in}{0.879092in}}{\pgfqpoint{1.195558in}{0.882524in}}{\pgfqpoint{1.186919in}{0.882524in}}%
\pgfpathcurveto{\pgfqpoint{1.178281in}{0.882524in}}{\pgfqpoint{1.169995in}{0.879092in}}{\pgfqpoint{1.163887in}{0.872984in}}%
\pgfpathcurveto{\pgfqpoint{1.157779in}{0.866875in}}{\pgfqpoint{1.154347in}{0.858590in}}{\pgfqpoint{1.154347in}{0.849952in}}%
\pgfpathcurveto{\pgfqpoint{1.154347in}{0.841313in}}{\pgfqpoint{1.157779in}{0.833028in}}{\pgfqpoint{1.163887in}{0.826919in}}%
\pgfpathcurveto{\pgfqpoint{1.169995in}{0.820811in}}{\pgfqpoint{1.178281in}{0.817379in}}{\pgfqpoint{1.186919in}{0.817379in}}%
\pgfpathlineto{\pgfqpoint{1.186919in}{0.817379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127461in}{0.800073in}}%
\pgfpathcurveto{\pgfqpoint{1.136100in}{0.800073in}}{\pgfqpoint{1.144385in}{0.803505in}}{\pgfqpoint{1.150493in}{0.809614in}}%
\pgfpathcurveto{\pgfqpoint{1.156602in}{0.815722in}}{\pgfqpoint{1.160034in}{0.824007in}}{\pgfqpoint{1.160034in}{0.832646in}}%
\pgfpathcurveto{\pgfqpoint{1.160034in}{0.841284in}}{\pgfqpoint{1.156602in}{0.849570in}}{\pgfqpoint{1.150493in}{0.855678in}}%
\pgfpathcurveto{\pgfqpoint{1.144385in}{0.861786in}}{\pgfqpoint{1.136100in}{0.865218in}}{\pgfqpoint{1.127461in}{0.865218in}}%
\pgfpathcurveto{\pgfqpoint{1.118823in}{0.865218in}}{\pgfqpoint{1.110537in}{0.861786in}}{\pgfqpoint{1.104429in}{0.855678in}}%
\pgfpathcurveto{\pgfqpoint{1.098321in}{0.849570in}}{\pgfqpoint{1.094889in}{0.841284in}}{\pgfqpoint{1.094889in}{0.832646in}}%
\pgfpathcurveto{\pgfqpoint{1.094889in}{0.824007in}}{\pgfqpoint{1.098321in}{0.815722in}}{\pgfqpoint{1.104429in}{0.809614in}}%
\pgfpathcurveto{\pgfqpoint{1.110537in}{0.803505in}}{\pgfqpoint{1.118823in}{0.800073in}}{\pgfqpoint{1.127461in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{1.127461in}{0.800073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155091in}{0.853680in}}%
\pgfpathcurveto{\pgfqpoint{1.163729in}{0.853680in}}{\pgfqpoint{1.172015in}{0.857112in}}{\pgfqpoint{1.178123in}{0.863221in}}%
\pgfpathcurveto{\pgfqpoint{1.184231in}{0.869329in}}{\pgfqpoint{1.187663in}{0.877614in}}{\pgfqpoint{1.187663in}{0.886253in}}%
\pgfpathcurveto{\pgfqpoint{1.187663in}{0.894891in}}{\pgfqpoint{1.184231in}{0.903177in}}{\pgfqpoint{1.178123in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.172015in}{0.915393in}}{\pgfqpoint{1.163729in}{0.918825in}}{\pgfqpoint{1.155091in}{0.918825in}}%
\pgfpathcurveto{\pgfqpoint{1.146452in}{0.918825in}}{\pgfqpoint{1.138167in}{0.915393in}}{\pgfqpoint{1.132059in}{0.909285in}}%
\pgfpathcurveto{\pgfqpoint{1.125950in}{0.903177in}}{\pgfqpoint{1.122518in}{0.894891in}}{\pgfqpoint{1.122518in}{0.886253in}}%
\pgfpathcurveto{\pgfqpoint{1.122518in}{0.877614in}}{\pgfqpoint{1.125950in}{0.869329in}}{\pgfqpoint{1.132059in}{0.863221in}}%
\pgfpathcurveto{\pgfqpoint{1.138167in}{0.857112in}}{\pgfqpoint{1.146452in}{0.853680in}}{\pgfqpoint{1.155091in}{0.853680in}}%
\pgfpathlineto{\pgfqpoint{1.155091in}{0.853680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{0.793288in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{0.793288in}}{\pgfqpoint{1.223789in}{0.796720in}}{\pgfqpoint{1.229897in}{0.802828in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{0.808936in}}{\pgfqpoint{1.239437in}{0.817222in}}{\pgfqpoint{1.239437in}{0.825860in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{0.834499in}}{\pgfqpoint{1.236005in}{0.842784in}}{\pgfqpoint{1.229897in}{0.848892in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{0.855001in}}{\pgfqpoint{1.215503in}{0.858433in}}{\pgfqpoint{1.206865in}{0.858433in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{0.858433in}}{\pgfqpoint{1.189941in}{0.855001in}}{\pgfqpoint{1.183833in}{0.848892in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{0.842784in}}{\pgfqpoint{1.174292in}{0.834499in}}{\pgfqpoint{1.174292in}{0.825860in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{0.817222in}}{\pgfqpoint{1.177724in}{0.808936in}}{\pgfqpoint{1.183833in}{0.802828in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{0.796720in}}{\pgfqpoint{1.198226in}{0.793288in}}{\pgfqpoint{1.206865in}{0.793288in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.793288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206236in}{0.848592in}}%
\pgfpathcurveto{\pgfqpoint{1.214874in}{0.848592in}}{\pgfqpoint{1.223159in}{0.852024in}}{\pgfqpoint{1.229268in}{0.858132in}}%
\pgfpathcurveto{\pgfqpoint{1.235376in}{0.864240in}}{\pgfqpoint{1.238808in}{0.872526in}}{\pgfqpoint{1.238808in}{0.881164in}}%
\pgfpathcurveto{\pgfqpoint{1.238808in}{0.889802in}}{\pgfqpoint{1.235376in}{0.898088in}}{\pgfqpoint{1.229268in}{0.904196in}}%
\pgfpathcurveto{\pgfqpoint{1.223159in}{0.910304in}}{\pgfqpoint{1.214874in}{0.913736in}}{\pgfqpoint{1.206236in}{0.913736in}}%
\pgfpathcurveto{\pgfqpoint{1.197597in}{0.913736in}}{\pgfqpoint{1.189312in}{0.910304in}}{\pgfqpoint{1.183203in}{0.904196in}}%
\pgfpathcurveto{\pgfqpoint{1.177095in}{0.898088in}}{\pgfqpoint{1.173663in}{0.889802in}}{\pgfqpoint{1.173663in}{0.881164in}}%
\pgfpathcurveto{\pgfqpoint{1.173663in}{0.872526in}}{\pgfqpoint{1.177095in}{0.864240in}}{\pgfqpoint{1.183203in}{0.858132in}}%
\pgfpathcurveto{\pgfqpoint{1.189312in}{0.852024in}}{\pgfqpoint{1.197597in}{0.848592in}}{\pgfqpoint{1.206236in}{0.848592in}}%
\pgfpathlineto{\pgfqpoint{1.206236in}{0.848592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170508in}{0.820397in}}%
\pgfpathcurveto{\pgfqpoint{1.179146in}{0.820397in}}{\pgfqpoint{1.187432in}{0.823829in}}{\pgfqpoint{1.193540in}{0.829937in}}%
\pgfpathcurveto{\pgfqpoint{1.199648in}{0.836045in}}{\pgfqpoint{1.203080in}{0.844331in}}{\pgfqpoint{1.203080in}{0.852969in}}%
\pgfpathcurveto{\pgfqpoint{1.203080in}{0.861607in}}{\pgfqpoint{1.199648in}{0.869893in}}{\pgfqpoint{1.193540in}{0.876001in}}%
\pgfpathcurveto{\pgfqpoint{1.187432in}{0.882109in}}{\pgfqpoint{1.179146in}{0.885541in}}{\pgfqpoint{1.170508in}{0.885541in}}%
\pgfpathcurveto{\pgfqpoint{1.161870in}{0.885541in}}{\pgfqpoint{1.153584in}{0.882109in}}{\pgfqpoint{1.147476in}{0.876001in}}%
\pgfpathcurveto{\pgfqpoint{1.141368in}{0.869893in}}{\pgfqpoint{1.137936in}{0.861607in}}{\pgfqpoint{1.137936in}{0.852969in}}%
\pgfpathcurveto{\pgfqpoint{1.137936in}{0.844331in}}{\pgfqpoint{1.141368in}{0.836045in}}{\pgfqpoint{1.147476in}{0.829937in}}%
\pgfpathcurveto{\pgfqpoint{1.153584in}{0.823829in}}{\pgfqpoint{1.161870in}{0.820397in}}{\pgfqpoint{1.170508in}{0.820397in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{0.820397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239280in}{0.803199in}}%
\pgfpathcurveto{\pgfqpoint{1.247918in}{0.803199in}}{\pgfqpoint{1.256204in}{0.806631in}}{\pgfqpoint{1.262312in}{0.812739in}}%
\pgfpathcurveto{\pgfqpoint{1.268420in}{0.818847in}}{\pgfqpoint{1.271852in}{0.827133in}}{\pgfqpoint{1.271852in}{0.835771in}}%
\pgfpathcurveto{\pgfqpoint{1.271852in}{0.844409in}}{\pgfqpoint{1.268420in}{0.852695in}}{\pgfqpoint{1.262312in}{0.858803in}}%
\pgfpathcurveto{\pgfqpoint{1.256204in}{0.864911in}}{\pgfqpoint{1.247918in}{0.868343in}}{\pgfqpoint{1.239280in}{0.868343in}}%
\pgfpathcurveto{\pgfqpoint{1.230642in}{0.868343in}}{\pgfqpoint{1.222356in}{0.864911in}}{\pgfqpoint{1.216248in}{0.858803in}}%
\pgfpathcurveto{\pgfqpoint{1.210140in}{0.852695in}}{\pgfqpoint{1.206708in}{0.844409in}}{\pgfqpoint{1.206708in}{0.835771in}}%
\pgfpathcurveto{\pgfqpoint{1.206708in}{0.827133in}}{\pgfqpoint{1.210140in}{0.818847in}}{\pgfqpoint{1.216248in}{0.812739in}}%
\pgfpathcurveto{\pgfqpoint{1.222356in}{0.806631in}}{\pgfqpoint{1.230642in}{0.803199in}}{\pgfqpoint{1.239280in}{0.803199in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{0.803199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220787in}{0.766599in}}%
\pgfpathcurveto{\pgfqpoint{1.229425in}{0.766599in}}{\pgfqpoint{1.237711in}{0.770031in}}{\pgfqpoint{1.243819in}{0.776139in}}%
\pgfpathcurveto{\pgfqpoint{1.249927in}{0.782247in}}{\pgfqpoint{1.253359in}{0.790533in}}{\pgfqpoint{1.253359in}{0.799171in}}%
\pgfpathcurveto{\pgfqpoint{1.253359in}{0.807809in}}{\pgfqpoint{1.249927in}{0.816095in}}{\pgfqpoint{1.243819in}{0.822203in}}%
\pgfpathcurveto{\pgfqpoint{1.237711in}{0.828311in}}{\pgfqpoint{1.229425in}{0.831743in}}{\pgfqpoint{1.220787in}{0.831743in}}%
\pgfpathcurveto{\pgfqpoint{1.212149in}{0.831743in}}{\pgfqpoint{1.203863in}{0.828311in}}{\pgfqpoint{1.197755in}{0.822203in}}%
\pgfpathcurveto{\pgfqpoint{1.191647in}{0.816095in}}{\pgfqpoint{1.188215in}{0.807809in}}{\pgfqpoint{1.188215in}{0.799171in}}%
\pgfpathcurveto{\pgfqpoint{1.188215in}{0.790533in}}{\pgfqpoint{1.191647in}{0.782247in}}{\pgfqpoint{1.197755in}{0.776139in}}%
\pgfpathcurveto{\pgfqpoint{1.203863in}{0.770031in}}{\pgfqpoint{1.212149in}{0.766599in}}{\pgfqpoint{1.220787in}{0.766599in}}%
\pgfpathlineto{\pgfqpoint{1.220787in}{0.766599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182933in}{0.847640in}}%
\pgfpathcurveto{\pgfqpoint{1.191571in}{0.847640in}}{\pgfqpoint{1.199857in}{0.851072in}}{\pgfqpoint{1.205965in}{0.857181in}}%
\pgfpathcurveto{\pgfqpoint{1.212073in}{0.863289in}}{\pgfqpoint{1.215505in}{0.871574in}}{\pgfqpoint{1.215505in}{0.880213in}}%
\pgfpathcurveto{\pgfqpoint{1.215505in}{0.888851in}}{\pgfqpoint{1.212073in}{0.897137in}}{\pgfqpoint{1.205965in}{0.903245in}}%
\pgfpathcurveto{\pgfqpoint{1.199857in}{0.909353in}}{\pgfqpoint{1.191571in}{0.912785in}}{\pgfqpoint{1.182933in}{0.912785in}}%
\pgfpathcurveto{\pgfqpoint{1.174294in}{0.912785in}}{\pgfqpoint{1.166009in}{0.909353in}}{\pgfqpoint{1.159901in}{0.903245in}}%
\pgfpathcurveto{\pgfqpoint{1.153792in}{0.897137in}}{\pgfqpoint{1.150360in}{0.888851in}}{\pgfqpoint{1.150360in}{0.880213in}}%
\pgfpathcurveto{\pgfqpoint{1.150360in}{0.871574in}}{\pgfqpoint{1.153792in}{0.863289in}}{\pgfqpoint{1.159901in}{0.857181in}}%
\pgfpathcurveto{\pgfqpoint{1.166009in}{0.851072in}}{\pgfqpoint{1.174294in}{0.847640in}}{\pgfqpoint{1.182933in}{0.847640in}}%
\pgfpathlineto{\pgfqpoint{1.182933in}{0.847640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119016in}{0.829973in}}%
\pgfpathcurveto{\pgfqpoint{1.127654in}{0.829973in}}{\pgfqpoint{1.135940in}{0.833405in}}{\pgfqpoint{1.142048in}{0.839513in}}%
\pgfpathcurveto{\pgfqpoint{1.148156in}{0.845621in}}{\pgfqpoint{1.151588in}{0.853907in}}{\pgfqpoint{1.151588in}{0.862545in}}%
\pgfpathcurveto{\pgfqpoint{1.151588in}{0.871184in}}{\pgfqpoint{1.148156in}{0.879469in}}{\pgfqpoint{1.142048in}{0.885578in}}%
\pgfpathcurveto{\pgfqpoint{1.135940in}{0.891686in}}{\pgfqpoint{1.127654in}{0.895118in}}{\pgfqpoint{1.119016in}{0.895118in}}%
\pgfpathcurveto{\pgfqpoint{1.110378in}{0.895118in}}{\pgfqpoint{1.102092in}{0.891686in}}{\pgfqpoint{1.095984in}{0.885578in}}%
\pgfpathcurveto{\pgfqpoint{1.089876in}{0.879469in}}{\pgfqpoint{1.086444in}{0.871184in}}{\pgfqpoint{1.086444in}{0.862545in}}%
\pgfpathcurveto{\pgfqpoint{1.086444in}{0.853907in}}{\pgfqpoint{1.089876in}{0.845621in}}{\pgfqpoint{1.095984in}{0.839513in}}%
\pgfpathcurveto{\pgfqpoint{1.102092in}{0.833405in}}{\pgfqpoint{1.110378in}{0.829973in}}{\pgfqpoint{1.119016in}{0.829973in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{0.829973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.531109in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.531109in}}{\pgfqpoint{0.710196in}{0.534541in}}{\pgfqpoint{0.716304in}{0.540649in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.546757in}}{\pgfqpoint{0.725844in}{0.555043in}}{\pgfqpoint{0.725844in}{0.563681in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.572319in}}{\pgfqpoint{0.722412in}{0.580605in}}{\pgfqpoint{0.716304in}{0.586713in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.592821in}}{\pgfqpoint{0.701910in}{0.596253in}}{\pgfqpoint{0.693272in}{0.596253in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.596253in}}{\pgfqpoint{0.676348in}{0.592821in}}{\pgfqpoint{0.670240in}{0.586713in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.580605in}}{\pgfqpoint{0.660700in}{0.572319in}}{\pgfqpoint{0.660700in}{0.563681in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.555043in}}{\pgfqpoint{0.664132in}{0.546757in}}{\pgfqpoint{0.670240in}{0.540649in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.534541in}}{\pgfqpoint{0.684634in}{0.531109in}}{\pgfqpoint{0.693272in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.531109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.489854in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.489854in}}{\pgfqpoint{0.708356in}{0.493286in}}{\pgfqpoint{0.714464in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.505502in}}{\pgfqpoint{0.724004in}{0.513788in}}{\pgfqpoint{0.724004in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.531064in}}{\pgfqpoint{0.720572in}{0.539350in}}{\pgfqpoint{0.714464in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.551566in}}{\pgfqpoint{0.700070in}{0.554998in}}{\pgfqpoint{0.691432in}{0.554998in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.554998in}}{\pgfqpoint{0.674508in}{0.551566in}}{\pgfqpoint{0.668400in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.539350in}}{\pgfqpoint{0.658859in}{0.531064in}}{\pgfqpoint{0.658859in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.513788in}}{\pgfqpoint{0.662291in}{0.505502in}}{\pgfqpoint{0.668400in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.493286in}}{\pgfqpoint{0.682794in}{0.489854in}}{\pgfqpoint{0.691432in}{0.489854in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.489854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727002in}{0.593727in}}%
\pgfpathcurveto{\pgfqpoint{0.735640in}{0.593727in}}{\pgfqpoint{0.743926in}{0.597159in}}{\pgfqpoint{0.750034in}{0.603268in}}%
\pgfpathcurveto{\pgfqpoint{0.756142in}{0.609376in}}{\pgfqpoint{0.759574in}{0.617661in}}{\pgfqpoint{0.759574in}{0.626300in}}%
\pgfpathcurveto{\pgfqpoint{0.759574in}{0.634938in}}{\pgfqpoint{0.756142in}{0.643224in}}{\pgfqpoint{0.750034in}{0.649332in}}%
\pgfpathcurveto{\pgfqpoint{0.743926in}{0.655440in}}{\pgfqpoint{0.735640in}{0.658872in}}{\pgfqpoint{0.727002in}{0.658872in}}%
\pgfpathcurveto{\pgfqpoint{0.718364in}{0.658872in}}{\pgfqpoint{0.710078in}{0.655440in}}{\pgfqpoint{0.703970in}{0.649332in}}%
\pgfpathcurveto{\pgfqpoint{0.697862in}{0.643224in}}{\pgfqpoint{0.694429in}{0.634938in}}{\pgfqpoint{0.694429in}{0.626300in}}%
\pgfpathcurveto{\pgfqpoint{0.694429in}{0.617661in}}{\pgfqpoint{0.697862in}{0.609376in}}{\pgfqpoint{0.703970in}{0.603268in}}%
\pgfpathcurveto{\pgfqpoint{0.710078in}{0.597159in}}{\pgfqpoint{0.718364in}{0.593727in}}{\pgfqpoint{0.727002in}{0.593727in}}%
\pgfpathlineto{\pgfqpoint{0.727002in}{0.593727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683759in}{0.574236in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.574236in}}{\pgfqpoint{0.700683in}{0.577668in}}{\pgfqpoint{0.706791in}{0.583776in}}%
\pgfpathcurveto{\pgfqpoint{0.712899in}{0.589884in}}{\pgfqpoint{0.716332in}{0.598170in}}{\pgfqpoint{0.716332in}{0.606808in}}%
\pgfpathcurveto{\pgfqpoint{0.716332in}{0.615446in}}{\pgfqpoint{0.712899in}{0.623732in}}{\pgfqpoint{0.706791in}{0.629840in}}%
\pgfpathcurveto{\pgfqpoint{0.700683in}{0.635948in}}{\pgfqpoint{0.692397in}{0.639380in}}{\pgfqpoint{0.683759in}{0.639380in}}%
\pgfpathcurveto{\pgfqpoint{0.675121in}{0.639380in}}{\pgfqpoint{0.666835in}{0.635948in}}{\pgfqpoint{0.660727in}{0.629840in}}%
\pgfpathcurveto{\pgfqpoint{0.654619in}{0.623732in}}{\pgfqpoint{0.651187in}{0.615446in}}{\pgfqpoint{0.651187in}{0.606808in}}%
\pgfpathcurveto{\pgfqpoint{0.651187in}{0.598170in}}{\pgfqpoint{0.654619in}{0.589884in}}{\pgfqpoint{0.660727in}{0.583776in}}%
\pgfpathcurveto{\pgfqpoint{0.666835in}{0.577668in}}{\pgfqpoint{0.675121in}{0.574236in}}{\pgfqpoint{0.683759in}{0.574236in}}%
\pgfpathlineto{\pgfqpoint{0.683759in}{0.574236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770511in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.779149in}{0.478135in}}{\pgfqpoint{0.787435in}{0.481567in}}{\pgfqpoint{0.793543in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.799651in}{0.493783in}}{\pgfqpoint{0.803083in}{0.502069in}}{\pgfqpoint{0.803083in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.803083in}{0.519346in}}{\pgfqpoint{0.799651in}{0.527631in}}{\pgfqpoint{0.793543in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.787435in}{0.539848in}}{\pgfqpoint{0.779149in}{0.543280in}}{\pgfqpoint{0.770511in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.761873in}{0.543280in}}{\pgfqpoint{0.753587in}{0.539848in}}{\pgfqpoint{0.747479in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.741371in}{0.527631in}}{\pgfqpoint{0.737939in}{0.519346in}}{\pgfqpoint{0.737939in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.737939in}{0.502069in}}{\pgfqpoint{0.741371in}{0.493783in}}{\pgfqpoint{0.747479in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.753587in}{0.481567in}}{\pgfqpoint{0.761873in}{0.478135in}}{\pgfqpoint{0.770511in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.478135in}}{\pgfqpoint{0.757965in}{0.481567in}}{\pgfqpoint{0.764073in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.493783in}}{\pgfqpoint{0.773614in}{0.502069in}}{\pgfqpoint{0.773614in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.519346in}}{\pgfqpoint{0.770182in}{0.527631in}}{\pgfqpoint{0.764073in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.539848in}}{\pgfqpoint{0.749680in}{0.543280in}}{\pgfqpoint{0.741041in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.543280in}}{\pgfqpoint{0.724117in}{0.539848in}}{\pgfqpoint{0.718009in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.527631in}}{\pgfqpoint{0.708469in}{0.519346in}}{\pgfqpoint{0.708469in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.502069in}}{\pgfqpoint{0.711901in}{0.493783in}}{\pgfqpoint{0.718009in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.481567in}}{\pgfqpoint{0.732403in}{0.478135in}}{\pgfqpoint{0.741041in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698621in}{0.576779in}}%
\pgfpathcurveto{\pgfqpoint{0.707259in}{0.576779in}}{\pgfqpoint{0.715545in}{0.580211in}}{\pgfqpoint{0.721653in}{0.586319in}}%
\pgfpathcurveto{\pgfqpoint{0.727761in}{0.592427in}}{\pgfqpoint{0.731193in}{0.600713in}}{\pgfqpoint{0.731193in}{0.609351in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.617989in}}{\pgfqpoint{0.727761in}{0.626275in}}{\pgfqpoint{0.721653in}{0.632383in}}%
\pgfpathcurveto{\pgfqpoint{0.715545in}{0.638491in}}{\pgfqpoint{0.707259in}{0.641923in}}{\pgfqpoint{0.698621in}{0.641923in}}%
\pgfpathcurveto{\pgfqpoint{0.689982in}{0.641923in}}{\pgfqpoint{0.681697in}{0.638491in}}{\pgfqpoint{0.675589in}{0.632383in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.626275in}}{\pgfqpoint{0.666048in}{0.617989in}}{\pgfqpoint{0.666048in}{0.609351in}}%
\pgfpathcurveto{\pgfqpoint{0.666048in}{0.600713in}}{\pgfqpoint{0.669480in}{0.592427in}}{\pgfqpoint{0.675589in}{0.586319in}}%
\pgfpathcurveto{\pgfqpoint{0.681697in}{0.580211in}}{\pgfqpoint{0.689982in}{0.576779in}}{\pgfqpoint{0.698621in}{0.576779in}}%
\pgfpathlineto{\pgfqpoint{0.698621in}{0.576779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.569450in}}{\pgfqpoint{0.676459in}{0.572882in}}{\pgfqpoint{0.682567in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.585099in}}{\pgfqpoint{0.692107in}{0.593384in}}{\pgfqpoint{0.692107in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.610661in}}{\pgfqpoint{0.688675in}{0.618946in}}{\pgfqpoint{0.682567in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.631163in}}{\pgfqpoint{0.668173in}{0.634595in}}{\pgfqpoint{0.659535in}{0.634595in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.634595in}}{\pgfqpoint{0.642611in}{0.631163in}}{\pgfqpoint{0.636503in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.618946in}}{\pgfqpoint{0.626962in}{0.610661in}}{\pgfqpoint{0.626962in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.593384in}}{\pgfqpoint{0.630394in}{0.585099in}}{\pgfqpoint{0.636503in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.572882in}}{\pgfqpoint{0.650897in}{0.569450in}}{\pgfqpoint{0.659535in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.569450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667814in}{0.562228in}}%
\pgfpathcurveto{\pgfqpoint{0.676452in}{0.562228in}}{\pgfqpoint{0.684738in}{0.565660in}}{\pgfqpoint{0.690846in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.696954in}{0.577876in}}{\pgfqpoint{0.700386in}{0.586162in}}{\pgfqpoint{0.700386in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.700386in}{0.603439in}}{\pgfqpoint{0.696954in}{0.611724in}}{\pgfqpoint{0.690846in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.684738in}{0.623941in}}{\pgfqpoint{0.676452in}{0.627373in}}{\pgfqpoint{0.667814in}{0.627373in}}%
\pgfpathcurveto{\pgfqpoint{0.659176in}{0.627373in}}{\pgfqpoint{0.650890in}{0.623941in}}{\pgfqpoint{0.644782in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.638674in}{0.611724in}}{\pgfqpoint{0.635242in}{0.603439in}}{\pgfqpoint{0.635242in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.635242in}{0.586162in}}{\pgfqpoint{0.638674in}{0.577876in}}{\pgfqpoint{0.644782in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.650890in}{0.565660in}}{\pgfqpoint{0.659176in}{0.562228in}}{\pgfqpoint{0.667814in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{0.667814in}{0.562228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.524587in}}{\pgfqpoint{0.645664in}{0.528019in}}{\pgfqpoint{0.651773in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.540235in}}{\pgfqpoint{0.661313in}{0.548521in}}{\pgfqpoint{0.661313in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.565797in}}{\pgfqpoint{0.657881in}{0.574083in}}{\pgfqpoint{0.651773in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.586300in}}{\pgfqpoint{0.637379in}{0.589732in}}{\pgfqpoint{0.628740in}{0.589732in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.589732in}}{\pgfqpoint{0.611817in}{0.586300in}}{\pgfqpoint{0.605708in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.574083in}}{\pgfqpoint{0.596168in}{0.565797in}}{\pgfqpoint{0.596168in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.548521in}}{\pgfqpoint{0.599600in}{0.540235in}}{\pgfqpoint{0.605708in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.528019in}}{\pgfqpoint{0.620102in}{0.524587in}}{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696866in}{0.569139in}}%
\pgfpathcurveto{\pgfqpoint{0.705504in}{0.569139in}}{\pgfqpoint{0.713789in}{0.572571in}}{\pgfqpoint{0.719898in}{0.578679in}}%
\pgfpathcurveto{\pgfqpoint{0.726006in}{0.584787in}}{\pgfqpoint{0.729438in}{0.593073in}}{\pgfqpoint{0.729438in}{0.601711in}}%
\pgfpathcurveto{\pgfqpoint{0.729438in}{0.610350in}}{\pgfqpoint{0.726006in}{0.618635in}}{\pgfqpoint{0.719898in}{0.624743in}}%
\pgfpathcurveto{\pgfqpoint{0.713789in}{0.630852in}}{\pgfqpoint{0.705504in}{0.634284in}}{\pgfqpoint{0.696866in}{0.634284in}}%
\pgfpathcurveto{\pgfqpoint{0.688227in}{0.634284in}}{\pgfqpoint{0.679942in}{0.630852in}}{\pgfqpoint{0.673833in}{0.624743in}}%
\pgfpathcurveto{\pgfqpoint{0.667725in}{0.618635in}}{\pgfqpoint{0.664293in}{0.610350in}}{\pgfqpoint{0.664293in}{0.601711in}}%
\pgfpathcurveto{\pgfqpoint{0.664293in}{0.593073in}}{\pgfqpoint{0.667725in}{0.584787in}}{\pgfqpoint{0.673833in}{0.578679in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{0.572571in}}{\pgfqpoint{0.688227in}{0.569139in}}{\pgfqpoint{0.696866in}{0.569139in}}%
\pgfpathlineto{\pgfqpoint{0.696866in}{0.569139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.553297in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.553297in}}{\pgfqpoint{0.666197in}{0.556729in}}{\pgfqpoint{0.672305in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.568945in}}{\pgfqpoint{0.681845in}{0.577231in}}{\pgfqpoint{0.681845in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.594508in}}{\pgfqpoint{0.678413in}{0.602793in}}{\pgfqpoint{0.672305in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.615010in}}{\pgfqpoint{0.657911in}{0.618442in}}{\pgfqpoint{0.649273in}{0.618442in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.618442in}}{\pgfqpoint{0.632349in}{0.615010in}}{\pgfqpoint{0.626241in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.602793in}}{\pgfqpoint{0.616701in}{0.594508in}}{\pgfqpoint{0.616701in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.577231in}}{\pgfqpoint{0.620133in}{0.568945in}}{\pgfqpoint{0.626241in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.556729in}}{\pgfqpoint{0.640635in}{0.553297in}}{\pgfqpoint{0.649273in}{0.553297in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.553297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715584in}{0.509143in}}%
\pgfpathcurveto{\pgfqpoint{0.724222in}{0.509143in}}{\pgfqpoint{0.732508in}{0.512575in}}{\pgfqpoint{0.738616in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.744724in}{0.524791in}}{\pgfqpoint{0.748156in}{0.533077in}}{\pgfqpoint{0.748156in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.748156in}{0.550353in}}{\pgfqpoint{0.744724in}{0.558639in}}{\pgfqpoint{0.738616in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.732508in}{0.570856in}}{\pgfqpoint{0.724222in}{0.574288in}}{\pgfqpoint{0.715584in}{0.574288in}}%
\pgfpathcurveto{\pgfqpoint{0.706945in}{0.574288in}}{\pgfqpoint{0.698660in}{0.570856in}}{\pgfqpoint{0.692551in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.686443in}{0.558639in}}{\pgfqpoint{0.683011in}{0.550353in}}{\pgfqpoint{0.683011in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.683011in}{0.533077in}}{\pgfqpoint{0.686443in}{0.524791in}}{\pgfqpoint{0.692551in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.698660in}{0.512575in}}{\pgfqpoint{0.706945in}{0.509143in}}{\pgfqpoint{0.715584in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{0.715584in}{0.509143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.488773in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.488773in}}{\pgfqpoint{0.708356in}{0.492205in}}{\pgfqpoint{0.714464in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.504422in}}{\pgfqpoint{0.724004in}{0.512707in}}{\pgfqpoint{0.724004in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.529984in}}{\pgfqpoint{0.720572in}{0.538270in}}{\pgfqpoint{0.714464in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.550486in}}{\pgfqpoint{0.700070in}{0.553918in}}{\pgfqpoint{0.691432in}{0.553918in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.553918in}}{\pgfqpoint{0.674508in}{0.550486in}}{\pgfqpoint{0.668400in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.538270in}}{\pgfqpoint{0.658859in}{0.529984in}}{\pgfqpoint{0.658859in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.512707in}}{\pgfqpoint{0.662291in}{0.504422in}}{\pgfqpoint{0.668400in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.492205in}}{\pgfqpoint{0.682794in}{0.488773in}}{\pgfqpoint{0.691432in}{0.488773in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.488773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.571287in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.571287in}}{\pgfqpoint{0.708356in}{0.574719in}}{\pgfqpoint{0.714464in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.586935in}}{\pgfqpoint{0.724004in}{0.595221in}}{\pgfqpoint{0.724004in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.612497in}}{\pgfqpoint{0.720572in}{0.620783in}}{\pgfqpoint{0.714464in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.632999in}}{\pgfqpoint{0.700070in}{0.636431in}}{\pgfqpoint{0.691432in}{0.636431in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.636431in}}{\pgfqpoint{0.674508in}{0.632999in}}{\pgfqpoint{0.668400in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.620783in}}{\pgfqpoint{0.658859in}{0.612497in}}{\pgfqpoint{0.658859in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.595221in}}{\pgfqpoint{0.662291in}{0.586935in}}{\pgfqpoint{0.668400in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.574719in}}{\pgfqpoint{0.682794in}{0.571287in}}{\pgfqpoint{0.691432in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.571287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630336in}{0.556414in}}%
\pgfpathcurveto{\pgfqpoint{0.638974in}{0.556414in}}{\pgfqpoint{0.647260in}{0.559846in}}{\pgfqpoint{0.653368in}{0.565954in}}%
\pgfpathcurveto{\pgfqpoint{0.659476in}{0.572062in}}{\pgfqpoint{0.662908in}{0.580348in}}{\pgfqpoint{0.662908in}{0.588986in}}%
\pgfpathcurveto{\pgfqpoint{0.662908in}{0.597625in}}{\pgfqpoint{0.659476in}{0.605910in}}{\pgfqpoint{0.653368in}{0.612018in}}%
\pgfpathcurveto{\pgfqpoint{0.647260in}{0.618127in}}{\pgfqpoint{0.638974in}{0.621559in}}{\pgfqpoint{0.630336in}{0.621559in}}%
\pgfpathcurveto{\pgfqpoint{0.621698in}{0.621559in}}{\pgfqpoint{0.613412in}{0.618127in}}{\pgfqpoint{0.607304in}{0.612018in}}%
\pgfpathcurveto{\pgfqpoint{0.601196in}{0.605910in}}{\pgfqpoint{0.597764in}{0.597625in}}{\pgfqpoint{0.597764in}{0.588986in}}%
\pgfpathcurveto{\pgfqpoint{0.597764in}{0.580348in}}{\pgfqpoint{0.601196in}{0.572062in}}{\pgfqpoint{0.607304in}{0.565954in}}%
\pgfpathcurveto{\pgfqpoint{0.613412in}{0.559846in}}{\pgfqpoint{0.621698in}{0.556414in}}{\pgfqpoint{0.630336in}{0.556414in}}%
\pgfpathlineto{\pgfqpoint{0.630336in}{0.556414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870506in}{0.622566in}}%
\pgfpathcurveto{\pgfqpoint{0.879145in}{0.622566in}}{\pgfqpoint{0.887430in}{0.625998in}}{\pgfqpoint{0.893539in}{0.632106in}}%
\pgfpathcurveto{\pgfqpoint{0.899647in}{0.638214in}}{\pgfqpoint{0.903079in}{0.646500in}}{\pgfqpoint{0.903079in}{0.655138in}}%
\pgfpathcurveto{\pgfqpoint{0.903079in}{0.663776in}}{\pgfqpoint{0.899647in}{0.672062in}}{\pgfqpoint{0.893539in}{0.678170in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.684278in}}{\pgfqpoint{0.879145in}{0.687710in}}{\pgfqpoint{0.870506in}{0.687710in}}%
\pgfpathcurveto{\pgfqpoint{0.861868in}{0.687710in}}{\pgfqpoint{0.853582in}{0.684278in}}{\pgfqpoint{0.847474in}{0.678170in}}%
\pgfpathcurveto{\pgfqpoint{0.841366in}{0.672062in}}{\pgfqpoint{0.837934in}{0.663776in}}{\pgfqpoint{0.837934in}{0.655138in}}%
\pgfpathcurveto{\pgfqpoint{0.837934in}{0.646500in}}{\pgfqpoint{0.841366in}{0.638214in}}{\pgfqpoint{0.847474in}{0.632106in}}%
\pgfpathcurveto{\pgfqpoint{0.853582in}{0.625998in}}{\pgfqpoint{0.861868in}{0.622566in}}{\pgfqpoint{0.870506in}{0.622566in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.622566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853241in}{0.578958in}}%
\pgfpathcurveto{\pgfqpoint{0.861879in}{0.578958in}}{\pgfqpoint{0.870165in}{0.582390in}}{\pgfqpoint{0.876273in}{0.588498in}}%
\pgfpathcurveto{\pgfqpoint{0.882381in}{0.594606in}}{\pgfqpoint{0.885813in}{0.602892in}}{\pgfqpoint{0.885813in}{0.611530in}}%
\pgfpathcurveto{\pgfqpoint{0.885813in}{0.620168in}}{\pgfqpoint{0.882381in}{0.628454in}}{\pgfqpoint{0.876273in}{0.634562in}}%
\pgfpathcurveto{\pgfqpoint{0.870165in}{0.640670in}}{\pgfqpoint{0.861879in}{0.644102in}}{\pgfqpoint{0.853241in}{0.644102in}}%
\pgfpathcurveto{\pgfqpoint{0.844603in}{0.644102in}}{\pgfqpoint{0.836317in}{0.640670in}}{\pgfqpoint{0.830209in}{0.634562in}}%
\pgfpathcurveto{\pgfqpoint{0.824101in}{0.628454in}}{\pgfqpoint{0.820669in}{0.620168in}}{\pgfqpoint{0.820669in}{0.611530in}}%
\pgfpathcurveto{\pgfqpoint{0.820669in}{0.602892in}}{\pgfqpoint{0.824101in}{0.594606in}}{\pgfqpoint{0.830209in}{0.588498in}}%
\pgfpathcurveto{\pgfqpoint{0.836317in}{0.582390in}}{\pgfqpoint{0.844603in}{0.578958in}}{\pgfqpoint{0.853241in}{0.578958in}}%
\pgfpathlineto{\pgfqpoint{0.853241in}{0.578958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880305in}{0.681270in}}%
\pgfpathcurveto{\pgfqpoint{0.888943in}{0.681270in}}{\pgfqpoint{0.897228in}{0.684702in}}{\pgfqpoint{0.903337in}{0.690810in}}%
\pgfpathcurveto{\pgfqpoint{0.909445in}{0.696918in}}{\pgfqpoint{0.912877in}{0.705204in}}{\pgfqpoint{0.912877in}{0.713842in}}%
\pgfpathcurveto{\pgfqpoint{0.912877in}{0.722480in}}{\pgfqpoint{0.909445in}{0.730766in}}{\pgfqpoint{0.903337in}{0.736874in}}%
\pgfpathcurveto{\pgfqpoint{0.897228in}{0.742982in}}{\pgfqpoint{0.888943in}{0.746414in}}{\pgfqpoint{0.880305in}{0.746414in}}%
\pgfpathcurveto{\pgfqpoint{0.871666in}{0.746414in}}{\pgfqpoint{0.863381in}{0.742982in}}{\pgfqpoint{0.857272in}{0.736874in}}%
\pgfpathcurveto{\pgfqpoint{0.851164in}{0.730766in}}{\pgfqpoint{0.847732in}{0.722480in}}{\pgfqpoint{0.847732in}{0.713842in}}%
\pgfpathcurveto{\pgfqpoint{0.847732in}{0.705204in}}{\pgfqpoint{0.851164in}{0.696918in}}{\pgfqpoint{0.857272in}{0.690810in}}%
\pgfpathcurveto{\pgfqpoint{0.863381in}{0.684702in}}{\pgfqpoint{0.871666in}{0.681270in}}{\pgfqpoint{0.880305in}{0.681270in}}%
\pgfpathlineto{\pgfqpoint{0.880305in}{0.681270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851430in}{0.660541in}}%
\pgfpathcurveto{\pgfqpoint{0.860068in}{0.660541in}}{\pgfqpoint{0.868354in}{0.663974in}}{\pgfqpoint{0.874462in}{0.670082in}}%
\pgfpathcurveto{\pgfqpoint{0.880570in}{0.676190in}}{\pgfqpoint{0.884002in}{0.684476in}}{\pgfqpoint{0.884002in}{0.693114in}}%
\pgfpathcurveto{\pgfqpoint{0.884002in}{0.701752in}}{\pgfqpoint{0.880570in}{0.710038in}}{\pgfqpoint{0.874462in}{0.716146in}}%
\pgfpathcurveto{\pgfqpoint{0.868354in}{0.722254in}}{\pgfqpoint{0.860068in}{0.725686in}}{\pgfqpoint{0.851430in}{0.725686in}}%
\pgfpathcurveto{\pgfqpoint{0.842792in}{0.725686in}}{\pgfqpoint{0.834506in}{0.722254in}}{\pgfqpoint{0.828398in}{0.716146in}}%
\pgfpathcurveto{\pgfqpoint{0.822290in}{0.710038in}}{\pgfqpoint{0.818858in}{0.701752in}}{\pgfqpoint{0.818858in}{0.693114in}}%
\pgfpathcurveto{\pgfqpoint{0.818858in}{0.684476in}}{\pgfqpoint{0.822290in}{0.676190in}}{\pgfqpoint{0.828398in}{0.670082in}}%
\pgfpathcurveto{\pgfqpoint{0.834506in}{0.663974in}}{\pgfqpoint{0.842792in}{0.660541in}}{\pgfqpoint{0.851430in}{0.660541in}}%
\pgfpathlineto{\pgfqpoint{0.851430in}{0.660541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950738in}{0.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.959376in}{0.569450in}}{\pgfqpoint{0.967662in}{0.572882in}}{\pgfqpoint{0.973770in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.979878in}{0.585099in}}{\pgfqpoint{0.983310in}{0.593384in}}{\pgfqpoint{0.983310in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.983310in}{0.610661in}}{\pgfqpoint{0.979878in}{0.618946in}}{\pgfqpoint{0.973770in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.967662in}{0.631163in}}{\pgfqpoint{0.959376in}{0.634595in}}{\pgfqpoint{0.950738in}{0.634595in}}%
\pgfpathcurveto{\pgfqpoint{0.942100in}{0.634595in}}{\pgfqpoint{0.933814in}{0.631163in}}{\pgfqpoint{0.927706in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.921598in}{0.618946in}}{\pgfqpoint{0.918166in}{0.610661in}}{\pgfqpoint{0.918166in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.918166in}{0.593384in}}{\pgfqpoint{0.921598in}{0.585099in}}{\pgfqpoint{0.927706in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.933814in}{0.572882in}}{\pgfqpoint{0.942100in}{0.569450in}}{\pgfqpoint{0.950738in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.569450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917086in}{0.551269in}}%
\pgfpathcurveto{\pgfqpoint{0.925724in}{0.551269in}}{\pgfqpoint{0.934010in}{0.554701in}}{\pgfqpoint{0.940118in}{0.560809in}}%
\pgfpathcurveto{\pgfqpoint{0.946226in}{0.566918in}}{\pgfqpoint{0.949658in}{0.575203in}}{\pgfqpoint{0.949658in}{0.583841in}}%
\pgfpathcurveto{\pgfqpoint{0.949658in}{0.592480in}}{\pgfqpoint{0.946226in}{0.600765in}}{\pgfqpoint{0.940118in}{0.606874in}}%
\pgfpathcurveto{\pgfqpoint{0.934010in}{0.612982in}}{\pgfqpoint{0.925724in}{0.616414in}}{\pgfqpoint{0.917086in}{0.616414in}}%
\pgfpathcurveto{\pgfqpoint{0.908448in}{0.616414in}}{\pgfqpoint{0.900162in}{0.612982in}}{\pgfqpoint{0.894054in}{0.606874in}}%
\pgfpathcurveto{\pgfqpoint{0.887946in}{0.600765in}}{\pgfqpoint{0.884514in}{0.592480in}}{\pgfqpoint{0.884514in}{0.583841in}}%
\pgfpathcurveto{\pgfqpoint{0.884514in}{0.575203in}}{\pgfqpoint{0.887946in}{0.566918in}}{\pgfqpoint{0.894054in}{0.560809in}}%
\pgfpathcurveto{\pgfqpoint{0.900162in}{0.554701in}}{\pgfqpoint{0.908448in}{0.551269in}}{\pgfqpoint{0.917086in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.551269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.662761in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.662761in}}{\pgfqpoint{0.864171in}{0.666193in}}{\pgfqpoint{0.870279in}{0.672301in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.678409in}}{\pgfqpoint{0.879820in}{0.686695in}}{\pgfqpoint{0.879820in}{0.695333in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.703971in}}{\pgfqpoint{0.876388in}{0.712257in}}{\pgfqpoint{0.870279in}{0.718365in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.724473in}}{\pgfqpoint{0.855886in}{0.727905in}}{\pgfqpoint{0.847247in}{0.727905in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.727905in}}{\pgfqpoint{0.830323in}{0.724473in}}{\pgfqpoint{0.824215in}{0.718365in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.712257in}}{\pgfqpoint{0.814675in}{0.703971in}}{\pgfqpoint{0.814675in}{0.695333in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.686695in}}{\pgfqpoint{0.818107in}{0.678409in}}{\pgfqpoint{0.824215in}{0.672301in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.666193in}}{\pgfqpoint{0.838609in}{0.662761in}}{\pgfqpoint{0.847247in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.662761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805400in}{0.639020in}}%
\pgfpathcurveto{\pgfqpoint{0.814038in}{0.639020in}}{\pgfqpoint{0.822324in}{0.642452in}}{\pgfqpoint{0.828432in}{0.648560in}}%
\pgfpathcurveto{\pgfqpoint{0.834540in}{0.654668in}}{\pgfqpoint{0.837972in}{0.662954in}}{\pgfqpoint{0.837972in}{0.671592in}}%
\pgfpathcurveto{\pgfqpoint{0.837972in}{0.680231in}}{\pgfqpoint{0.834540in}{0.688516in}}{\pgfqpoint{0.828432in}{0.694624in}}%
\pgfpathcurveto{\pgfqpoint{0.822324in}{0.700733in}}{\pgfqpoint{0.814038in}{0.704165in}}{\pgfqpoint{0.805400in}{0.704165in}}%
\pgfpathcurveto{\pgfqpoint{0.796762in}{0.704165in}}{\pgfqpoint{0.788476in}{0.700733in}}{\pgfqpoint{0.782368in}{0.694624in}}%
\pgfpathcurveto{\pgfqpoint{0.776259in}{0.688516in}}{\pgfqpoint{0.772827in}{0.680231in}}{\pgfqpoint{0.772827in}{0.671592in}}%
\pgfpathcurveto{\pgfqpoint{0.772827in}{0.662954in}}{\pgfqpoint{0.776259in}{0.654668in}}{\pgfqpoint{0.782368in}{0.648560in}}%
\pgfpathcurveto{\pgfqpoint{0.788476in}{0.642452in}}{\pgfqpoint{0.796762in}{0.639020in}}{\pgfqpoint{0.805400in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{0.805400in}{0.639020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{0.650281in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{0.650281in}}{\pgfqpoint{0.794188in}{0.653713in}}{\pgfqpoint{0.800296in}{0.659821in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{0.665930in}}{\pgfqpoint{0.809836in}{0.674215in}}{\pgfqpoint{0.809836in}{0.682854in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{0.691492in}}{\pgfqpoint{0.806404in}{0.699778in}}{\pgfqpoint{0.800296in}{0.705886in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{0.711994in}}{\pgfqpoint{0.785902in}{0.715426in}}{\pgfqpoint{0.777264in}{0.715426in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{0.715426in}}{\pgfqpoint{0.760340in}{0.711994in}}{\pgfqpoint{0.754231in}{0.705886in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{0.699778in}}{\pgfqpoint{0.744691in}{0.691492in}}{\pgfqpoint{0.744691in}{0.682854in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{0.674215in}}{\pgfqpoint{0.748123in}{0.665930in}}{\pgfqpoint{0.754231in}{0.659821in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{0.653713in}}{\pgfqpoint{0.768625in}{0.650281in}}{\pgfqpoint{0.777264in}{0.650281in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{0.650281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.617330in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.617330in}}{\pgfqpoint{0.816003in}{0.620762in}}{\pgfqpoint{0.822112in}{0.626870in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.632979in}}{\pgfqpoint{0.831652in}{0.641264in}}{\pgfqpoint{0.831652in}{0.649902in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.658541in}}{\pgfqpoint{0.828220in}{0.666826in}}{\pgfqpoint{0.822112in}{0.672935in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.679043in}}{\pgfqpoint{0.807718in}{0.682475in}}{\pgfqpoint{0.799080in}{0.682475in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.682475in}}{\pgfqpoint{0.782156in}{0.679043in}}{\pgfqpoint{0.776047in}{0.672935in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.666826in}}{\pgfqpoint{0.766507in}{0.658541in}}{\pgfqpoint{0.766507in}{0.649902in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.641264in}}{\pgfqpoint{0.769939in}{0.632979in}}{\pgfqpoint{0.776047in}{0.626870in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.620762in}}{\pgfqpoint{0.790441in}{0.617330in}}{\pgfqpoint{0.799080in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.617330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.671895in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.671895in}}{\pgfqpoint{0.894540in}{0.675327in}}{\pgfqpoint{0.900648in}{0.681436in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.687544in}}{\pgfqpoint{0.910188in}{0.695829in}}{\pgfqpoint{0.910188in}{0.704468in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.713106in}}{\pgfqpoint{0.906756in}{0.721392in}}{\pgfqpoint{0.900648in}{0.727500in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.733608in}}{\pgfqpoint{0.886254in}{0.737040in}}{\pgfqpoint{0.877616in}{0.737040in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.737040in}}{\pgfqpoint{0.860692in}{0.733608in}}{\pgfqpoint{0.854584in}{0.727500in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.721392in}}{\pgfqpoint{0.845043in}{0.713106in}}{\pgfqpoint{0.845043in}{0.704468in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.695829in}}{\pgfqpoint{0.848475in}{0.687544in}}{\pgfqpoint{0.854584in}{0.681436in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.675327in}}{\pgfqpoint{0.868977in}{0.671895in}}{\pgfqpoint{0.877616in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.671895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{0.642799in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{0.642799in}}{\pgfqpoint{0.828312in}{0.646231in}}{\pgfqpoint{0.834420in}{0.652339in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{0.658447in}}{\pgfqpoint{0.843961in}{0.666733in}}{\pgfqpoint{0.843961in}{0.675371in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{0.684010in}}{\pgfqpoint{0.840529in}{0.692295in}}{\pgfqpoint{0.834420in}{0.698403in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{0.704512in}}{\pgfqpoint{0.820027in}{0.707944in}}{\pgfqpoint{0.811388in}{0.707944in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{0.707944in}}{\pgfqpoint{0.794464in}{0.704512in}}{\pgfqpoint{0.788356in}{0.698403in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{0.692295in}}{\pgfqpoint{0.778816in}{0.684010in}}{\pgfqpoint{0.778816in}{0.675371in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{0.666733in}}{\pgfqpoint{0.782248in}{0.658447in}}{\pgfqpoint{0.788356in}{0.652339in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.646231in}}{\pgfqpoint{0.802750in}{0.642799in}}{\pgfqpoint{0.811388in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{0.642799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.606257in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.606257in}}{\pgfqpoint{0.902761in}{0.609689in}}{\pgfqpoint{0.908869in}{0.615797in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.621905in}}{\pgfqpoint{0.918409in}{0.630191in}}{\pgfqpoint{0.918409in}{0.638829in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.647467in}}{\pgfqpoint{0.914977in}{0.655753in}}{\pgfqpoint{0.908869in}{0.661861in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.667969in}}{\pgfqpoint{0.894475in}{0.671401in}}{\pgfqpoint{0.885837in}{0.671401in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.671401in}}{\pgfqpoint{0.868913in}{0.667969in}}{\pgfqpoint{0.862805in}{0.661861in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.655753in}}{\pgfqpoint{0.853265in}{0.647467in}}{\pgfqpoint{0.853265in}{0.638829in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.630191in}}{\pgfqpoint{0.856697in}{0.621905in}}{\pgfqpoint{0.862805in}{0.615797in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.609689in}}{\pgfqpoint{0.877199in}{0.606257in}}{\pgfqpoint{0.885837in}{0.606257in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.606257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863336in}{0.578420in}}%
\pgfpathcurveto{\pgfqpoint{0.871975in}{0.578420in}}{\pgfqpoint{0.880260in}{0.581852in}}{\pgfqpoint{0.886368in}{0.587960in}}%
\pgfpathcurveto{\pgfqpoint{0.892477in}{0.594068in}}{\pgfqpoint{0.895909in}{0.602354in}}{\pgfqpoint{0.895909in}{0.610992in}}%
\pgfpathcurveto{\pgfqpoint{0.895909in}{0.619630in}}{\pgfqpoint{0.892477in}{0.627916in}}{\pgfqpoint{0.886368in}{0.634024in}}%
\pgfpathcurveto{\pgfqpoint{0.880260in}{0.640132in}}{\pgfqpoint{0.871975in}{0.643565in}}{\pgfqpoint{0.863336in}{0.643565in}}%
\pgfpathcurveto{\pgfqpoint{0.854698in}{0.643565in}}{\pgfqpoint{0.846412in}{0.640132in}}{\pgfqpoint{0.840304in}{0.634024in}}%
\pgfpathcurveto{\pgfqpoint{0.834196in}{0.627916in}}{\pgfqpoint{0.830764in}{0.619630in}}{\pgfqpoint{0.830764in}{0.610992in}}%
\pgfpathcurveto{\pgfqpoint{0.830764in}{0.602354in}}{\pgfqpoint{0.834196in}{0.594068in}}{\pgfqpoint{0.840304in}{0.587960in}}%
\pgfpathcurveto{\pgfqpoint{0.846412in}{0.581852in}}{\pgfqpoint{0.854698in}{0.578420in}}{\pgfqpoint{0.863336in}{0.578420in}}%
\pgfpathlineto{\pgfqpoint{0.863336in}{0.578420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843884in}{0.654798in}}%
\pgfpathcurveto{\pgfqpoint{0.852523in}{0.654798in}}{\pgfqpoint{0.860808in}{0.658230in}}{\pgfqpoint{0.866917in}{0.664338in}}%
\pgfpathcurveto{\pgfqpoint{0.873025in}{0.670447in}}{\pgfqpoint{0.876457in}{0.678732in}}{\pgfqpoint{0.876457in}{0.687370in}}%
\pgfpathcurveto{\pgfqpoint{0.876457in}{0.696009in}}{\pgfqpoint{0.873025in}{0.704294in}}{\pgfqpoint{0.866917in}{0.710403in}}%
\pgfpathcurveto{\pgfqpoint{0.860808in}{0.716511in}}{\pgfqpoint{0.852523in}{0.719943in}}{\pgfqpoint{0.843884in}{0.719943in}}%
\pgfpathcurveto{\pgfqpoint{0.835246in}{0.719943in}}{\pgfqpoint{0.826961in}{0.716511in}}{\pgfqpoint{0.820852in}{0.710403in}}%
\pgfpathcurveto{\pgfqpoint{0.814744in}{0.704294in}}{\pgfqpoint{0.811312in}{0.696009in}}{\pgfqpoint{0.811312in}{0.687370in}}%
\pgfpathcurveto{\pgfqpoint{0.811312in}{0.678732in}}{\pgfqpoint{0.814744in}{0.670447in}}{\pgfqpoint{0.820852in}{0.664338in}}%
\pgfpathcurveto{\pgfqpoint{0.826961in}{0.658230in}}{\pgfqpoint{0.835246in}{0.654798in}}{\pgfqpoint{0.843884in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{0.843884in}{0.654798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785687in}{0.644076in}}%
\pgfpathcurveto{\pgfqpoint{0.794325in}{0.644076in}}{\pgfqpoint{0.802611in}{0.647508in}}{\pgfqpoint{0.808719in}{0.653616in}}%
\pgfpathcurveto{\pgfqpoint{0.814827in}{0.659724in}}{\pgfqpoint{0.818259in}{0.668010in}}{\pgfqpoint{0.818259in}{0.676648in}}%
\pgfpathcurveto{\pgfqpoint{0.818259in}{0.685286in}}{\pgfqpoint{0.814827in}{0.693572in}}{\pgfqpoint{0.808719in}{0.699680in}}%
\pgfpathcurveto{\pgfqpoint{0.802611in}{0.705788in}}{\pgfqpoint{0.794325in}{0.709220in}}{\pgfqpoint{0.785687in}{0.709220in}}%
\pgfpathcurveto{\pgfqpoint{0.777049in}{0.709220in}}{\pgfqpoint{0.768763in}{0.705788in}}{\pgfqpoint{0.762655in}{0.699680in}}%
\pgfpathcurveto{\pgfqpoint{0.756547in}{0.693572in}}{\pgfqpoint{0.753115in}{0.685286in}}{\pgfqpoint{0.753115in}{0.676648in}}%
\pgfpathcurveto{\pgfqpoint{0.753115in}{0.668010in}}{\pgfqpoint{0.756547in}{0.659724in}}{\pgfqpoint{0.762655in}{0.653616in}}%
\pgfpathcurveto{\pgfqpoint{0.768763in}{0.647508in}}{\pgfqpoint{0.777049in}{0.644076in}}{\pgfqpoint{0.785687in}{0.644076in}}%
\pgfpathlineto{\pgfqpoint{0.785687in}{0.644076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023885in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{1.032523in}{0.718922in}}{\pgfqpoint{1.040809in}{0.722354in}}{\pgfqpoint{1.046917in}{0.728462in}}%
\pgfpathcurveto{\pgfqpoint{1.053025in}{0.734571in}}{\pgfqpoint{1.056457in}{0.742856in}}{\pgfqpoint{1.056457in}{0.751495in}}%
\pgfpathcurveto{\pgfqpoint{1.056457in}{0.760133in}}{\pgfqpoint{1.053025in}{0.768418in}}{\pgfqpoint{1.046917in}{0.774527in}}%
\pgfpathcurveto{\pgfqpoint{1.040809in}{0.780635in}}{\pgfqpoint{1.032523in}{0.784067in}}{\pgfqpoint{1.023885in}{0.784067in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.784067in}}{\pgfqpoint{1.006961in}{0.780635in}}{\pgfqpoint{1.000853in}{0.774527in}}%
\pgfpathcurveto{\pgfqpoint{0.994744in}{0.768418in}}{\pgfqpoint{0.991312in}{0.760133in}}{\pgfqpoint{0.991312in}{0.751495in}}%
\pgfpathcurveto{\pgfqpoint{0.991312in}{0.742856in}}{\pgfqpoint{0.994744in}{0.734571in}}{\pgfqpoint{1.000853in}{0.728462in}}%
\pgfpathcurveto{\pgfqpoint{1.006961in}{0.722354in}}{\pgfqpoint{1.015246in}{0.718922in}}{\pgfqpoint{1.023885in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{1.023885in}{0.718922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027549in}{0.675751in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.675751in}}{\pgfqpoint{1.044473in}{0.679183in}}{\pgfqpoint{1.050581in}{0.685291in}}%
\pgfpathcurveto{\pgfqpoint{1.056690in}{0.691400in}}{\pgfqpoint{1.060122in}{0.699685in}}{\pgfqpoint{1.060122in}{0.708324in}}%
\pgfpathcurveto{\pgfqpoint{1.060122in}{0.716962in}}{\pgfqpoint{1.056690in}{0.725247in}}{\pgfqpoint{1.050581in}{0.731356in}}%
\pgfpathcurveto{\pgfqpoint{1.044473in}{0.737464in}}{\pgfqpoint{1.036187in}{0.740896in}}{\pgfqpoint{1.027549in}{0.740896in}}%
\pgfpathcurveto{\pgfqpoint{1.018911in}{0.740896in}}{\pgfqpoint{1.010625in}{0.737464in}}{\pgfqpoint{1.004517in}{0.731356in}}%
\pgfpathcurveto{\pgfqpoint{0.998409in}{0.725247in}}{\pgfqpoint{0.994977in}{0.716962in}}{\pgfqpoint{0.994977in}{0.708324in}}%
\pgfpathcurveto{\pgfqpoint{0.994977in}{0.699685in}}{\pgfqpoint{0.998409in}{0.691400in}}{\pgfqpoint{1.004517in}{0.685291in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.679183in}}{\pgfqpoint{1.018911in}{0.675751in}}{\pgfqpoint{1.027549in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{0.675751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054815in}{0.771816in}}%
\pgfpathcurveto{\pgfqpoint{1.063454in}{0.771816in}}{\pgfqpoint{1.071739in}{0.775248in}}{\pgfqpoint{1.077847in}{0.781356in}}%
\pgfpathcurveto{\pgfqpoint{1.083956in}{0.787464in}}{\pgfqpoint{1.087388in}{0.795750in}}{\pgfqpoint{1.087388in}{0.804388in}}%
\pgfpathcurveto{\pgfqpoint{1.087388in}{0.813026in}}{\pgfqpoint{1.083956in}{0.821312in}}{\pgfqpoint{1.077847in}{0.827420in}}%
\pgfpathcurveto{\pgfqpoint{1.071739in}{0.833528in}}{\pgfqpoint{1.063454in}{0.836960in}}{\pgfqpoint{1.054815in}{0.836960in}}%
\pgfpathcurveto{\pgfqpoint{1.046177in}{0.836960in}}{\pgfqpoint{1.037891in}{0.833528in}}{\pgfqpoint{1.031783in}{0.827420in}}%
\pgfpathcurveto{\pgfqpoint{1.025675in}{0.821312in}}{\pgfqpoint{1.022243in}{0.813026in}}{\pgfqpoint{1.022243in}{0.804388in}}%
\pgfpathcurveto{\pgfqpoint{1.022243in}{0.795750in}}{\pgfqpoint{1.025675in}{0.787464in}}{\pgfqpoint{1.031783in}{0.781356in}}%
\pgfpathcurveto{\pgfqpoint{1.037891in}{0.775248in}}{\pgfqpoint{1.046177in}{0.771816in}}{\pgfqpoint{1.054815in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{1.054815in}{0.771816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037126in}{0.751464in}}%
\pgfpathcurveto{\pgfqpoint{1.045765in}{0.751464in}}{\pgfqpoint{1.054050in}{0.754896in}}{\pgfqpoint{1.060158in}{0.761004in}}%
\pgfpathcurveto{\pgfqpoint{1.066267in}{0.767112in}}{\pgfqpoint{1.069699in}{0.775398in}}{\pgfqpoint{1.069699in}{0.784036in}}%
\pgfpathcurveto{\pgfqpoint{1.069699in}{0.792674in}}{\pgfqpoint{1.066267in}{0.800960in}}{\pgfqpoint{1.060158in}{0.807068in}}%
\pgfpathcurveto{\pgfqpoint{1.054050in}{0.813176in}}{\pgfqpoint{1.045765in}{0.816608in}}{\pgfqpoint{1.037126in}{0.816608in}}%
\pgfpathcurveto{\pgfqpoint{1.028488in}{0.816608in}}{\pgfqpoint{1.020202in}{0.813176in}}{\pgfqpoint{1.014094in}{0.807068in}}%
\pgfpathcurveto{\pgfqpoint{1.007986in}{0.800960in}}{\pgfqpoint{1.004554in}{0.792674in}}{\pgfqpoint{1.004554in}{0.784036in}}%
\pgfpathcurveto{\pgfqpoint{1.004554in}{0.775398in}}{\pgfqpoint{1.007986in}{0.767112in}}{\pgfqpoint{1.014094in}{0.761004in}}%
\pgfpathcurveto{\pgfqpoint{1.020202in}{0.754896in}}{\pgfqpoint{1.028488in}{0.751464in}}{\pgfqpoint{1.037126in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{1.037126in}{0.751464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135646in}{0.668262in}}%
\pgfpathcurveto{\pgfqpoint{1.144284in}{0.668262in}}{\pgfqpoint{1.152570in}{0.671694in}}{\pgfqpoint{1.158678in}{0.677803in}}%
\pgfpathcurveto{\pgfqpoint{1.164786in}{0.683911in}}{\pgfqpoint{1.168218in}{0.692196in}}{\pgfqpoint{1.168218in}{0.700835in}}%
\pgfpathcurveto{\pgfqpoint{1.168218in}{0.709473in}}{\pgfqpoint{1.164786in}{0.717759in}}{\pgfqpoint{1.158678in}{0.723867in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{0.729975in}}{\pgfqpoint{1.144284in}{0.733407in}}{\pgfqpoint{1.135646in}{0.733407in}}%
\pgfpathcurveto{\pgfqpoint{1.127008in}{0.733407in}}{\pgfqpoint{1.118722in}{0.729975in}}{\pgfqpoint{1.112614in}{0.723867in}}%
\pgfpathcurveto{\pgfqpoint{1.106506in}{0.717759in}}{\pgfqpoint{1.103074in}{0.709473in}}{\pgfqpoint{1.103074in}{0.700835in}}%
\pgfpathcurveto{\pgfqpoint{1.103074in}{0.692196in}}{\pgfqpoint{1.106506in}{0.683911in}}{\pgfqpoint{1.112614in}{0.677803in}}%
\pgfpathcurveto{\pgfqpoint{1.118722in}{0.671694in}}{\pgfqpoint{1.127008in}{0.668262in}}{\pgfqpoint{1.135646in}{0.668262in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{0.668262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099619in}{0.650104in}}%
\pgfpathcurveto{\pgfqpoint{1.108257in}{0.650104in}}{\pgfqpoint{1.116543in}{0.653536in}}{\pgfqpoint{1.122651in}{0.659645in}}%
\pgfpathcurveto{\pgfqpoint{1.128759in}{0.665753in}}{\pgfqpoint{1.132191in}{0.674038in}}{\pgfqpoint{1.132191in}{0.682677in}}%
\pgfpathcurveto{\pgfqpoint{1.132191in}{0.691315in}}{\pgfqpoint{1.128759in}{0.699601in}}{\pgfqpoint{1.122651in}{0.705709in}}%
\pgfpathcurveto{\pgfqpoint{1.116543in}{0.711817in}}{\pgfqpoint{1.108257in}{0.715249in}}{\pgfqpoint{1.099619in}{0.715249in}}%
\pgfpathcurveto{\pgfqpoint{1.090981in}{0.715249in}}{\pgfqpoint{1.082695in}{0.711817in}}{\pgfqpoint{1.076587in}{0.705709in}}%
\pgfpathcurveto{\pgfqpoint{1.070479in}{0.699601in}}{\pgfqpoint{1.067047in}{0.691315in}}{\pgfqpoint{1.067047in}{0.682677in}}%
\pgfpathcurveto{\pgfqpoint{1.067047in}{0.674038in}}{\pgfqpoint{1.070479in}{0.665753in}}{\pgfqpoint{1.076587in}{0.659645in}}%
\pgfpathcurveto{\pgfqpoint{1.082695in}{0.653536in}}{\pgfqpoint{1.090981in}{0.650104in}}{\pgfqpoint{1.099619in}{0.650104in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.650104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{0.739650in}}%
\pgfpathcurveto{\pgfqpoint{1.019644in}{0.739650in}}{\pgfqpoint{1.027930in}{0.743082in}}{\pgfqpoint{1.034038in}{0.749190in}}%
\pgfpathcurveto{\pgfqpoint{1.040146in}{0.755298in}}{\pgfqpoint{1.043578in}{0.763584in}}{\pgfqpoint{1.043578in}{0.772222in}}%
\pgfpathcurveto{\pgfqpoint{1.043578in}{0.780860in}}{\pgfqpoint{1.040146in}{0.789146in}}{\pgfqpoint{1.034038in}{0.795254in}}%
\pgfpathcurveto{\pgfqpoint{1.027930in}{0.801362in}}{\pgfqpoint{1.019644in}{0.804794in}}{\pgfqpoint{1.011006in}{0.804794in}}%
\pgfpathcurveto{\pgfqpoint{1.002367in}{0.804794in}}{\pgfqpoint{0.994082in}{0.801362in}}{\pgfqpoint{0.987973in}{0.795254in}}%
\pgfpathcurveto{\pgfqpoint{0.981865in}{0.789146in}}{\pgfqpoint{0.978433in}{0.780860in}}{\pgfqpoint{0.978433in}{0.772222in}}%
\pgfpathcurveto{\pgfqpoint{0.978433in}{0.763584in}}{\pgfqpoint{0.981865in}{0.755298in}}{\pgfqpoint{0.987973in}{0.749190in}}%
\pgfpathcurveto{\pgfqpoint{0.994082in}{0.743082in}}{\pgfqpoint{1.002367in}{0.739650in}}{\pgfqpoint{1.011006in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{0.739650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960266in}{0.716479in}}%
\pgfpathcurveto{\pgfqpoint{0.968904in}{0.716479in}}{\pgfqpoint{0.977190in}{0.719911in}}{\pgfqpoint{0.983298in}{0.726019in}}%
\pgfpathcurveto{\pgfqpoint{0.989406in}{0.732127in}}{\pgfqpoint{0.992838in}{0.740413in}}{\pgfqpoint{0.992838in}{0.749051in}}%
\pgfpathcurveto{\pgfqpoint{0.992838in}{0.757690in}}{\pgfqpoint{0.989406in}{0.765975in}}{\pgfqpoint{0.983298in}{0.772083in}}%
\pgfpathcurveto{\pgfqpoint{0.977190in}{0.778192in}}{\pgfqpoint{0.968904in}{0.781624in}}{\pgfqpoint{0.960266in}{0.781624in}}%
\pgfpathcurveto{\pgfqpoint{0.951628in}{0.781624in}}{\pgfqpoint{0.943342in}{0.778192in}}{\pgfqpoint{0.937234in}{0.772083in}}%
\pgfpathcurveto{\pgfqpoint{0.931126in}{0.765975in}}{\pgfqpoint{0.927694in}{0.757690in}}{\pgfqpoint{0.927694in}{0.749051in}}%
\pgfpathcurveto{\pgfqpoint{0.927694in}{0.740413in}}{\pgfqpoint{0.931126in}{0.732127in}}{\pgfqpoint{0.937234in}{0.726019in}}%
\pgfpathcurveto{\pgfqpoint{0.943342in}{0.719911in}}{\pgfqpoint{0.951628in}{0.716479in}}{\pgfqpoint{0.960266in}{0.716479in}}%
\pgfpathlineto{\pgfqpoint{0.960266in}{0.716479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947737in}{0.750728in}}%
\pgfpathcurveto{\pgfqpoint{0.956375in}{0.750728in}}{\pgfqpoint{0.964661in}{0.754160in}}{\pgfqpoint{0.970769in}{0.760268in}}%
\pgfpathcurveto{\pgfqpoint{0.976877in}{0.766376in}}{\pgfqpoint{0.980309in}{0.774662in}}{\pgfqpoint{0.980309in}{0.783300in}}%
\pgfpathcurveto{\pgfqpoint{0.980309in}{0.791938in}}{\pgfqpoint{0.976877in}{0.800224in}}{\pgfqpoint{0.970769in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{0.964661in}{0.812440in}}{\pgfqpoint{0.956375in}{0.815872in}}{\pgfqpoint{0.947737in}{0.815872in}}%
\pgfpathcurveto{\pgfqpoint{0.939098in}{0.815872in}}{\pgfqpoint{0.930813in}{0.812440in}}{\pgfqpoint{0.924705in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{0.918596in}{0.800224in}}{\pgfqpoint{0.915164in}{0.791938in}}{\pgfqpoint{0.915164in}{0.783300in}}%
\pgfpathcurveto{\pgfqpoint{0.915164in}{0.774662in}}{\pgfqpoint{0.918596in}{0.766376in}}{\pgfqpoint{0.924705in}{0.760268in}}%
\pgfpathcurveto{\pgfqpoint{0.930813in}{0.754160in}}{\pgfqpoint{0.939098in}{0.750728in}}{\pgfqpoint{0.947737in}{0.750728in}}%
\pgfpathlineto{\pgfqpoint{0.947737in}{0.750728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982479in}{0.711771in}}%
\pgfpathcurveto{\pgfqpoint{0.991117in}{0.711771in}}{\pgfqpoint{0.999403in}{0.715203in}}{\pgfqpoint{1.005511in}{0.721312in}}%
\pgfpathcurveto{\pgfqpoint{1.011619in}{0.727420in}}{\pgfqpoint{1.015051in}{0.735705in}}{\pgfqpoint{1.015051in}{0.744344in}}%
\pgfpathcurveto{\pgfqpoint{1.015051in}{0.752982in}}{\pgfqpoint{1.011619in}{0.761268in}}{\pgfqpoint{1.005511in}{0.767376in}}%
\pgfpathcurveto{\pgfqpoint{0.999403in}{0.773484in}}{\pgfqpoint{0.991117in}{0.776916in}}{\pgfqpoint{0.982479in}{0.776916in}}%
\pgfpathcurveto{\pgfqpoint{0.973840in}{0.776916in}}{\pgfqpoint{0.965555in}{0.773484in}}{\pgfqpoint{0.959447in}{0.767376in}}%
\pgfpathcurveto{\pgfqpoint{0.953338in}{0.761268in}}{\pgfqpoint{0.949906in}{0.752982in}}{\pgfqpoint{0.949906in}{0.744344in}}%
\pgfpathcurveto{\pgfqpoint{0.949906in}{0.735705in}}{\pgfqpoint{0.953338in}{0.727420in}}{\pgfqpoint{0.959447in}{0.721312in}}%
\pgfpathcurveto{\pgfqpoint{0.965555in}{0.715203in}}{\pgfqpoint{0.973840in}{0.711771in}}{\pgfqpoint{0.982479in}{0.711771in}}%
\pgfpathlineto{\pgfqpoint{0.982479in}{0.711771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035046in}{0.763943in}}%
\pgfpathcurveto{\pgfqpoint{1.043684in}{0.763943in}}{\pgfqpoint{1.051970in}{0.767375in}}{\pgfqpoint{1.058078in}{0.773483in}}%
\pgfpathcurveto{\pgfqpoint{1.064186in}{0.779591in}}{\pgfqpoint{1.067618in}{0.787877in}}{\pgfqpoint{1.067618in}{0.796515in}}%
\pgfpathcurveto{\pgfqpoint{1.067618in}{0.805154in}}{\pgfqpoint{1.064186in}{0.813439in}}{\pgfqpoint{1.058078in}{0.819547in}}%
\pgfpathcurveto{\pgfqpoint{1.051970in}{0.825656in}}{\pgfqpoint{1.043684in}{0.829088in}}{\pgfqpoint{1.035046in}{0.829088in}}%
\pgfpathcurveto{\pgfqpoint{1.026408in}{0.829088in}}{\pgfqpoint{1.018122in}{0.825656in}}{\pgfqpoint{1.012014in}{0.819547in}}%
\pgfpathcurveto{\pgfqpoint{1.005906in}{0.813439in}}{\pgfqpoint{1.002474in}{0.805154in}}{\pgfqpoint{1.002474in}{0.796515in}}%
\pgfpathcurveto{\pgfqpoint{1.002474in}{0.787877in}}{\pgfqpoint{1.005906in}{0.779591in}}{\pgfqpoint{1.012014in}{0.773483in}}%
\pgfpathcurveto{\pgfqpoint{1.018122in}{0.767375in}}{\pgfqpoint{1.026408in}{0.763943in}}{\pgfqpoint{1.035046in}{0.763943in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.763943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984700in}{0.741063in}}%
\pgfpathcurveto{\pgfqpoint{0.993338in}{0.741063in}}{\pgfqpoint{1.001624in}{0.744495in}}{\pgfqpoint{1.007732in}{0.750603in}}%
\pgfpathcurveto{\pgfqpoint{1.013840in}{0.756711in}}{\pgfqpoint{1.017272in}{0.764997in}}{\pgfqpoint{1.017272in}{0.773635in}}%
\pgfpathcurveto{\pgfqpoint{1.017272in}{0.782273in}}{\pgfqpoint{1.013840in}{0.790559in}}{\pgfqpoint{1.007732in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{1.001624in}{0.802775in}}{\pgfqpoint{0.993338in}{0.806207in}}{\pgfqpoint{0.984700in}{0.806207in}}%
\pgfpathcurveto{\pgfqpoint{0.976061in}{0.806207in}}{\pgfqpoint{0.967776in}{0.802775in}}{\pgfqpoint{0.961667in}{0.796667in}}%
\pgfpathcurveto{\pgfqpoint{0.955559in}{0.790559in}}{\pgfqpoint{0.952127in}{0.782273in}}{\pgfqpoint{0.952127in}{0.773635in}}%
\pgfpathcurveto{\pgfqpoint{0.952127in}{0.764997in}}{\pgfqpoint{0.955559in}{0.756711in}}{\pgfqpoint{0.961667in}{0.750603in}}%
\pgfpathcurveto{\pgfqpoint{0.967776in}{0.744495in}}{\pgfqpoint{0.976061in}{0.741063in}}{\pgfqpoint{0.984700in}{0.741063in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{0.741063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056454in}{0.701136in}}%
\pgfpathcurveto{\pgfqpoint{1.065092in}{0.701136in}}{\pgfqpoint{1.073377in}{0.704568in}}{\pgfqpoint{1.079486in}{0.710676in}}%
\pgfpathcurveto{\pgfqpoint{1.085594in}{0.716784in}}{\pgfqpoint{1.089026in}{0.725070in}}{\pgfqpoint{1.089026in}{0.733708in}}%
\pgfpathcurveto{\pgfqpoint{1.089026in}{0.742346in}}{\pgfqpoint{1.085594in}{0.750632in}}{\pgfqpoint{1.079486in}{0.756740in}}%
\pgfpathcurveto{\pgfqpoint{1.073377in}{0.762848in}}{\pgfqpoint{1.065092in}{0.766280in}}{\pgfqpoint{1.056454in}{0.766280in}}%
\pgfpathcurveto{\pgfqpoint{1.047815in}{0.766280in}}{\pgfqpoint{1.039530in}{0.762848in}}{\pgfqpoint{1.033421in}{0.756740in}}%
\pgfpathcurveto{\pgfqpoint{1.027313in}{0.750632in}}{\pgfqpoint{1.023881in}{0.742346in}}{\pgfqpoint{1.023881in}{0.733708in}}%
\pgfpathcurveto{\pgfqpoint{1.023881in}{0.725070in}}{\pgfqpoint{1.027313in}{0.716784in}}{\pgfqpoint{1.033421in}{0.710676in}}%
\pgfpathcurveto{\pgfqpoint{1.039530in}{0.704568in}}{\pgfqpoint{1.047815in}{0.701136in}}{\pgfqpoint{1.056454in}{0.701136in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{0.701136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039959in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{1.048597in}{0.668062in}}{\pgfqpoint{1.056883in}{0.671494in}}{\pgfqpoint{1.062991in}{0.677602in}}%
\pgfpathcurveto{\pgfqpoint{1.069099in}{0.683710in}}{\pgfqpoint{1.072531in}{0.691996in}}{\pgfqpoint{1.072531in}{0.700634in}}%
\pgfpathcurveto{\pgfqpoint{1.072531in}{0.709272in}}{\pgfqpoint{1.069099in}{0.717558in}}{\pgfqpoint{1.062991in}{0.723666in}}%
\pgfpathcurveto{\pgfqpoint{1.056883in}{0.729774in}}{\pgfqpoint{1.048597in}{0.733206in}}{\pgfqpoint{1.039959in}{0.733206in}}%
\pgfpathcurveto{\pgfqpoint{1.031320in}{0.733206in}}{\pgfqpoint{1.023035in}{0.729774in}}{\pgfqpoint{1.016927in}{0.723666in}}%
\pgfpathcurveto{\pgfqpoint{1.010818in}{0.717558in}}{\pgfqpoint{1.007386in}{0.709272in}}{\pgfqpoint{1.007386in}{0.700634in}}%
\pgfpathcurveto{\pgfqpoint{1.007386in}{0.691996in}}{\pgfqpoint{1.010818in}{0.683710in}}{\pgfqpoint{1.016927in}{0.677602in}}%
\pgfpathcurveto{\pgfqpoint{1.023035in}{0.671494in}}{\pgfqpoint{1.031320in}{0.668062in}}{\pgfqpoint{1.039959in}{0.668062in}}%
\pgfpathlineto{\pgfqpoint{1.039959in}{0.668062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992049in}{0.751919in}}%
\pgfpathcurveto{\pgfqpoint{1.000688in}{0.751919in}}{\pgfqpoint{1.008973in}{0.755351in}}{\pgfqpoint{1.015081in}{0.761459in}}%
\pgfpathcurveto{\pgfqpoint{1.021190in}{0.767568in}}{\pgfqpoint{1.024622in}{0.775853in}}{\pgfqpoint{1.024622in}{0.784492in}}%
\pgfpathcurveto{\pgfqpoint{1.024622in}{0.793130in}}{\pgfqpoint{1.021190in}{0.801415in}}{\pgfqpoint{1.015081in}{0.807524in}}%
\pgfpathcurveto{\pgfqpoint{1.008973in}{0.813632in}}{\pgfqpoint{1.000688in}{0.817064in}}{\pgfqpoint{0.992049in}{0.817064in}}%
\pgfpathcurveto{\pgfqpoint{0.983411in}{0.817064in}}{\pgfqpoint{0.975125in}{0.813632in}}{\pgfqpoint{0.969017in}{0.807524in}}%
\pgfpathcurveto{\pgfqpoint{0.962909in}{0.801415in}}{\pgfqpoint{0.959477in}{0.793130in}}{\pgfqpoint{0.959477in}{0.784492in}}%
\pgfpathcurveto{\pgfqpoint{0.959477in}{0.775853in}}{\pgfqpoint{0.962909in}{0.767568in}}{\pgfqpoint{0.969017in}{0.761459in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.755351in}}{\pgfqpoint{0.983411in}{0.751919in}}{\pgfqpoint{0.992049in}{0.751919in}}%
\pgfpathlineto{\pgfqpoint{0.992049in}{0.751919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933326in}{0.733253in}}%
\pgfpathcurveto{\pgfqpoint{0.941965in}{0.733253in}}{\pgfqpoint{0.950250in}{0.736685in}}{\pgfqpoint{0.956358in}{0.742793in}}%
\pgfpathcurveto{\pgfqpoint{0.962467in}{0.748901in}}{\pgfqpoint{0.965899in}{0.757187in}}{\pgfqpoint{0.965899in}{0.765825in}}%
\pgfpathcurveto{\pgfqpoint{0.965899in}{0.774463in}}{\pgfqpoint{0.962467in}{0.782749in}}{\pgfqpoint{0.956358in}{0.788857in}}%
\pgfpathcurveto{\pgfqpoint{0.950250in}{0.794965in}}{\pgfqpoint{0.941965in}{0.798397in}}{\pgfqpoint{0.933326in}{0.798397in}}%
\pgfpathcurveto{\pgfqpoint{0.924688in}{0.798397in}}{\pgfqpoint{0.916402in}{0.794965in}}{\pgfqpoint{0.910294in}{0.788857in}}%
\pgfpathcurveto{\pgfqpoint{0.904186in}{0.782749in}}{\pgfqpoint{0.900754in}{0.774463in}}{\pgfqpoint{0.900754in}{0.765825in}}%
\pgfpathcurveto{\pgfqpoint{0.900754in}{0.757187in}}{\pgfqpoint{0.904186in}{0.748901in}}{\pgfqpoint{0.910294in}{0.742793in}}%
\pgfpathcurveto{\pgfqpoint{0.916402in}{0.736685in}}{\pgfqpoint{0.924688in}{0.733253in}}{\pgfqpoint{0.933326in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.733253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690500in}{0.504196in}}%
\pgfpathcurveto{\pgfqpoint{0.699139in}{0.504196in}}{\pgfqpoint{0.707424in}{0.507628in}}{\pgfqpoint{0.713533in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.719641in}{0.519845in}}{\pgfqpoint{0.723073in}{0.528130in}}{\pgfqpoint{0.723073in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.723073in}{0.545407in}}{\pgfqpoint{0.719641in}{0.553692in}}{\pgfqpoint{0.713533in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.707424in}{0.565909in}}{\pgfqpoint{0.699139in}{0.569341in}}{\pgfqpoint{0.690500in}{0.569341in}}%
\pgfpathcurveto{\pgfqpoint{0.681862in}{0.569341in}}{\pgfqpoint{0.673577in}{0.565909in}}{\pgfqpoint{0.667468in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.661360in}{0.553692in}}{\pgfqpoint{0.657928in}{0.545407in}}{\pgfqpoint{0.657928in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.657928in}{0.528130in}}{\pgfqpoint{0.661360in}{0.519845in}}{\pgfqpoint{0.667468in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.673577in}{0.507628in}}{\pgfqpoint{0.681862in}{0.504196in}}{\pgfqpoint{0.690500in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{0.690500in}{0.504196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{0.689593in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{0.689593in}}{\pgfqpoint{0.873267in}{0.693025in}}{\pgfqpoint{0.879375in}{0.699133in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{0.705241in}}{\pgfqpoint{0.888915in}{0.713527in}}{\pgfqpoint{0.888915in}{0.722165in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{0.730803in}}{\pgfqpoint{0.885483in}{0.739089in}}{\pgfqpoint{0.879375in}{0.745197in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{0.751305in}}{\pgfqpoint{0.864981in}{0.754737in}}{\pgfqpoint{0.856343in}{0.754737in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{0.754737in}}{\pgfqpoint{0.839419in}{0.751305in}}{\pgfqpoint{0.833311in}{0.745197in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.739089in}}{\pgfqpoint{0.823770in}{0.730803in}}{\pgfqpoint{0.823770in}{0.722165in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{0.713527in}}{\pgfqpoint{0.827202in}{0.705241in}}{\pgfqpoint{0.833311in}{0.699133in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{0.693025in}}{\pgfqpoint{0.847704in}{0.689593in}}{\pgfqpoint{0.856343in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.689593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.601534in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.601534in}}{\pgfqpoint{0.730233in}{0.604966in}}{\pgfqpoint{0.736341in}{0.611074in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.617182in}}{\pgfqpoint{0.745882in}{0.625468in}}{\pgfqpoint{0.745882in}{0.634106in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.642745in}}{\pgfqpoint{0.742450in}{0.651030in}}{\pgfqpoint{0.736341in}{0.657138in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.663247in}}{\pgfqpoint{0.721948in}{0.666679in}}{\pgfqpoint{0.713309in}{0.666679in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.666679in}}{\pgfqpoint{0.696385in}{0.663247in}}{\pgfqpoint{0.690277in}{0.657138in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.651030in}}{\pgfqpoint{0.680737in}{0.642745in}}{\pgfqpoint{0.680737in}{0.634106in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.625468in}}{\pgfqpoint{0.684169in}{0.617182in}}{\pgfqpoint{0.690277in}{0.611074in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.604966in}}{\pgfqpoint{0.704671in}{0.601534in}}{\pgfqpoint{0.713309in}{0.601534in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.601534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.651765in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.651765in}}{\pgfqpoint{0.848463in}{0.655197in}}{\pgfqpoint{0.854571in}{0.661305in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.667413in}}{\pgfqpoint{0.864111in}{0.675699in}}{\pgfqpoint{0.864111in}{0.684337in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.692976in}}{\pgfqpoint{0.860679in}{0.701261in}}{\pgfqpoint{0.854571in}{0.707369in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.713478in}}{\pgfqpoint{0.840177in}{0.716910in}}{\pgfqpoint{0.831539in}{0.716910in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.716910in}}{\pgfqpoint{0.814615in}{0.713478in}}{\pgfqpoint{0.808507in}{0.707369in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.701261in}}{\pgfqpoint{0.798966in}{0.692976in}}{\pgfqpoint{0.798966in}{0.684337in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.675699in}}{\pgfqpoint{0.802398in}{0.667413in}}{\pgfqpoint{0.808507in}{0.661305in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.655197in}}{\pgfqpoint{0.822900in}{0.651765in}}{\pgfqpoint{0.831539in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.651765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283457in}{0.894423in}}%
\pgfpathcurveto{\pgfqpoint{1.292096in}{0.894423in}}{\pgfqpoint{1.300381in}{0.897855in}}{\pgfqpoint{1.306490in}{0.903963in}}%
\pgfpathcurveto{\pgfqpoint{1.312598in}{0.910071in}}{\pgfqpoint{1.316030in}{0.918357in}}{\pgfqpoint{1.316030in}{0.926995in}}%
\pgfpathcurveto{\pgfqpoint{1.316030in}{0.935633in}}{\pgfqpoint{1.312598in}{0.943919in}}{\pgfqpoint{1.306490in}{0.950027in}}%
\pgfpathcurveto{\pgfqpoint{1.300381in}{0.956135in}}{\pgfqpoint{1.292096in}{0.959567in}}{\pgfqpoint{1.283457in}{0.959567in}}%
\pgfpathcurveto{\pgfqpoint{1.274819in}{0.959567in}}{\pgfqpoint{1.266534in}{0.956135in}}{\pgfqpoint{1.260425in}{0.950027in}}%
\pgfpathcurveto{\pgfqpoint{1.254317in}{0.943919in}}{\pgfqpoint{1.250885in}{0.935633in}}{\pgfqpoint{1.250885in}{0.926995in}}%
\pgfpathcurveto{\pgfqpoint{1.250885in}{0.918357in}}{\pgfqpoint{1.254317in}{0.910071in}}{\pgfqpoint{1.260425in}{0.903963in}}%
\pgfpathcurveto{\pgfqpoint{1.266534in}{0.897855in}}{\pgfqpoint{1.274819in}{0.894423in}}{\pgfqpoint{1.283457in}{0.894423in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{0.894423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058701in}{0.770469in}}%
\pgfpathcurveto{\pgfqpoint{1.067339in}{0.770469in}}{\pgfqpoint{1.075625in}{0.773901in}}{\pgfqpoint{1.081733in}{0.780009in}}%
\pgfpathcurveto{\pgfqpoint{1.087841in}{0.786117in}}{\pgfqpoint{1.091273in}{0.794403in}}{\pgfqpoint{1.091273in}{0.803041in}}%
\pgfpathcurveto{\pgfqpoint{1.091273in}{0.811680in}}{\pgfqpoint{1.087841in}{0.819965in}}{\pgfqpoint{1.081733in}{0.826073in}}%
\pgfpathcurveto{\pgfqpoint{1.075625in}{0.832182in}}{\pgfqpoint{1.067339in}{0.835614in}}{\pgfqpoint{1.058701in}{0.835614in}}%
\pgfpathcurveto{\pgfqpoint{1.050063in}{0.835614in}}{\pgfqpoint{1.041777in}{0.832182in}}{\pgfqpoint{1.035669in}{0.826073in}}%
\pgfpathcurveto{\pgfqpoint{1.029561in}{0.819965in}}{\pgfqpoint{1.026129in}{0.811680in}}{\pgfqpoint{1.026129in}{0.803041in}}%
\pgfpathcurveto{\pgfqpoint{1.026129in}{0.794403in}}{\pgfqpoint{1.029561in}{0.786117in}}{\pgfqpoint{1.035669in}{0.780009in}}%
\pgfpathcurveto{\pgfqpoint{1.041777in}{0.773901in}}{\pgfqpoint{1.050063in}{0.770469in}}{\pgfqpoint{1.058701in}{0.770469in}}%
\pgfpathlineto{\pgfqpoint{1.058701in}{0.770469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216757in}{0.852312in}}%
\pgfpathcurveto{\pgfqpoint{1.225395in}{0.852312in}}{\pgfqpoint{1.233681in}{0.855744in}}{\pgfqpoint{1.239789in}{0.861852in}}%
\pgfpathcurveto{\pgfqpoint{1.245897in}{0.867961in}}{\pgfqpoint{1.249329in}{0.876246in}}{\pgfqpoint{1.249329in}{0.884885in}}%
\pgfpathcurveto{\pgfqpoint{1.249329in}{0.893523in}}{\pgfqpoint{1.245897in}{0.901809in}}{\pgfqpoint{1.239789in}{0.907917in}}%
\pgfpathcurveto{\pgfqpoint{1.233681in}{0.914025in}}{\pgfqpoint{1.225395in}{0.917457in}}{\pgfqpoint{1.216757in}{0.917457in}}%
\pgfpathcurveto{\pgfqpoint{1.208119in}{0.917457in}}{\pgfqpoint{1.199833in}{0.914025in}}{\pgfqpoint{1.193725in}{0.907917in}}%
\pgfpathcurveto{\pgfqpoint{1.187617in}{0.901809in}}{\pgfqpoint{1.184185in}{0.893523in}}{\pgfqpoint{1.184185in}{0.884885in}}%
\pgfpathcurveto{\pgfqpoint{1.184185in}{0.876246in}}{\pgfqpoint{1.187617in}{0.867961in}}{\pgfqpoint{1.193725in}{0.861852in}}%
\pgfpathcurveto{\pgfqpoint{1.199833in}{0.855744in}}{\pgfqpoint{1.208119in}{0.852312in}}{\pgfqpoint{1.216757in}{0.852312in}}%
\pgfpathlineto{\pgfqpoint{1.216757in}{0.852312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412398in}{0.954492in}}%
\pgfpathcurveto{\pgfqpoint{1.421036in}{0.954492in}}{\pgfqpoint{1.429321in}{0.957924in}}{\pgfqpoint{1.435430in}{0.964032in}}%
\pgfpathcurveto{\pgfqpoint{1.441538in}{0.970140in}}{\pgfqpoint{1.444970in}{0.978426in}}{\pgfqpoint{1.444970in}{0.987064in}}%
\pgfpathcurveto{\pgfqpoint{1.444970in}{0.995702in}}{\pgfqpoint{1.441538in}{1.003988in}}{\pgfqpoint{1.435430in}{1.010096in}}%
\pgfpathcurveto{\pgfqpoint{1.429321in}{1.016204in}}{\pgfqpoint{1.421036in}{1.019636in}}{\pgfqpoint{1.412398in}{1.019636in}}%
\pgfpathcurveto{\pgfqpoint{1.403759in}{1.019636in}}{\pgfqpoint{1.395474in}{1.016204in}}{\pgfqpoint{1.389365in}{1.010096in}}%
\pgfpathcurveto{\pgfqpoint{1.383257in}{1.003988in}}{\pgfqpoint{1.379825in}{0.995702in}}{\pgfqpoint{1.379825in}{0.987064in}}%
\pgfpathcurveto{\pgfqpoint{1.379825in}{0.978426in}}{\pgfqpoint{1.383257in}{0.970140in}}{\pgfqpoint{1.389365in}{0.964032in}}%
\pgfpathcurveto{\pgfqpoint{1.395474in}{0.957924in}}{\pgfqpoint{1.403759in}{0.954492in}}{\pgfqpoint{1.412398in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{1.412398in}{0.954492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202385in}{0.818051in}}%
\pgfpathcurveto{\pgfqpoint{1.211024in}{0.818051in}}{\pgfqpoint{1.219309in}{0.821483in}}{\pgfqpoint{1.225417in}{0.827591in}}%
\pgfpathcurveto{\pgfqpoint{1.231526in}{0.833700in}}{\pgfqpoint{1.234958in}{0.841985in}}{\pgfqpoint{1.234958in}{0.850624in}}%
\pgfpathcurveto{\pgfqpoint{1.234958in}{0.859262in}}{\pgfqpoint{1.231526in}{0.867548in}}{\pgfqpoint{1.225417in}{0.873656in}}%
\pgfpathcurveto{\pgfqpoint{1.219309in}{0.879764in}}{\pgfqpoint{1.211024in}{0.883196in}}{\pgfqpoint{1.202385in}{0.883196in}}%
\pgfpathcurveto{\pgfqpoint{1.193747in}{0.883196in}}{\pgfqpoint{1.185461in}{0.879764in}}{\pgfqpoint{1.179353in}{0.873656in}}%
\pgfpathcurveto{\pgfqpoint{1.173245in}{0.867548in}}{\pgfqpoint{1.169813in}{0.859262in}}{\pgfqpoint{1.169813in}{0.850624in}}%
\pgfpathcurveto{\pgfqpoint{1.169813in}{0.841985in}}{\pgfqpoint{1.173245in}{0.833700in}}{\pgfqpoint{1.179353in}{0.827591in}}%
\pgfpathcurveto{\pgfqpoint{1.185461in}{0.821483in}}{\pgfqpoint{1.193747in}{0.818051in}}{\pgfqpoint{1.202385in}{0.818051in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.818051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143987in}{0.790120in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{0.790120in}}{\pgfqpoint{1.160911in}{0.793552in}}{\pgfqpoint{1.167019in}{0.799660in}}%
\pgfpathcurveto{\pgfqpoint{1.173128in}{0.805768in}}{\pgfqpoint{1.176560in}{0.814054in}}{\pgfqpoint{1.176560in}{0.822692in}}%
\pgfpathcurveto{\pgfqpoint{1.176560in}{0.831330in}}{\pgfqpoint{1.173128in}{0.839616in}}{\pgfqpoint{1.167019in}{0.845724in}}%
\pgfpathcurveto{\pgfqpoint{1.160911in}{0.851832in}}{\pgfqpoint{1.152626in}{0.855264in}}{\pgfqpoint{1.143987in}{0.855264in}}%
\pgfpathcurveto{\pgfqpoint{1.135349in}{0.855264in}}{\pgfqpoint{1.127063in}{0.851832in}}{\pgfqpoint{1.120955in}{0.845724in}}%
\pgfpathcurveto{\pgfqpoint{1.114847in}{0.839616in}}{\pgfqpoint{1.111415in}{0.831330in}}{\pgfqpoint{1.111415in}{0.822692in}}%
\pgfpathcurveto{\pgfqpoint{1.111415in}{0.814054in}}{\pgfqpoint{1.114847in}{0.805768in}}{\pgfqpoint{1.120955in}{0.799660in}}%
\pgfpathcurveto{\pgfqpoint{1.127063in}{0.793552in}}{\pgfqpoint{1.135349in}{0.790120in}}{\pgfqpoint{1.143987in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{0.790120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151415in}{0.835041in}}%
\pgfpathcurveto{\pgfqpoint{1.160053in}{0.835041in}}{\pgfqpoint{1.168339in}{0.838473in}}{\pgfqpoint{1.174447in}{0.844582in}}%
\pgfpathcurveto{\pgfqpoint{1.180555in}{0.850690in}}{\pgfqpoint{1.183987in}{0.858975in}}{\pgfqpoint{1.183987in}{0.867614in}}%
\pgfpathcurveto{\pgfqpoint{1.183987in}{0.876252in}}{\pgfqpoint{1.180555in}{0.884538in}}{\pgfqpoint{1.174447in}{0.890646in}}%
\pgfpathcurveto{\pgfqpoint{1.168339in}{0.896754in}}{\pgfqpoint{1.160053in}{0.900186in}}{\pgfqpoint{1.151415in}{0.900186in}}%
\pgfpathcurveto{\pgfqpoint{1.142777in}{0.900186in}}{\pgfqpoint{1.134491in}{0.896754in}}{\pgfqpoint{1.128383in}{0.890646in}}%
\pgfpathcurveto{\pgfqpoint{1.122275in}{0.884538in}}{\pgfqpoint{1.118843in}{0.876252in}}{\pgfqpoint{1.118843in}{0.867614in}}%
\pgfpathcurveto{\pgfqpoint{1.118843in}{0.858975in}}{\pgfqpoint{1.122275in}{0.850690in}}{\pgfqpoint{1.128383in}{0.844582in}}%
\pgfpathcurveto{\pgfqpoint{1.134491in}{0.838473in}}{\pgfqpoint{1.142777in}{0.835041in}}{\pgfqpoint{1.151415in}{0.835041in}}%
\pgfpathlineto{\pgfqpoint{1.151415in}{0.835041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173055in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{1.181693in}{0.809763in}}{\pgfqpoint{1.189978in}{0.813195in}}{\pgfqpoint{1.196087in}{0.819303in}}%
\pgfpathcurveto{\pgfqpoint{1.202195in}{0.825411in}}{\pgfqpoint{1.205627in}{0.833697in}}{\pgfqpoint{1.205627in}{0.842335in}}%
\pgfpathcurveto{\pgfqpoint{1.205627in}{0.850973in}}{\pgfqpoint{1.202195in}{0.859259in}}{\pgfqpoint{1.196087in}{0.865367in}}%
\pgfpathcurveto{\pgfqpoint{1.189978in}{0.871475in}}{\pgfqpoint{1.181693in}{0.874907in}}{\pgfqpoint{1.173055in}{0.874907in}}%
\pgfpathcurveto{\pgfqpoint{1.164416in}{0.874907in}}{\pgfqpoint{1.156131in}{0.871475in}}{\pgfqpoint{1.150022in}{0.865367in}}%
\pgfpathcurveto{\pgfqpoint{1.143914in}{0.859259in}}{\pgfqpoint{1.140482in}{0.850973in}}{\pgfqpoint{1.140482in}{0.842335in}}%
\pgfpathcurveto{\pgfqpoint{1.140482in}{0.833697in}}{\pgfqpoint{1.143914in}{0.825411in}}{\pgfqpoint{1.150022in}{0.819303in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{0.813195in}}{\pgfqpoint{1.164416in}{0.809763in}}{\pgfqpoint{1.173055in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.173055in}{0.809763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251108in}{0.865429in}}%
\pgfpathcurveto{\pgfqpoint{1.259746in}{0.865429in}}{\pgfqpoint{1.268032in}{0.868861in}}{\pgfqpoint{1.274140in}{0.874969in}}%
\pgfpathcurveto{\pgfqpoint{1.280248in}{0.881077in}}{\pgfqpoint{1.283680in}{0.889363in}}{\pgfqpoint{1.283680in}{0.898001in}}%
\pgfpathcurveto{\pgfqpoint{1.283680in}{0.906639in}}{\pgfqpoint{1.280248in}{0.914925in}}{\pgfqpoint{1.274140in}{0.921033in}}%
\pgfpathcurveto{\pgfqpoint{1.268032in}{0.927141in}}{\pgfqpoint{1.259746in}{0.930574in}}{\pgfqpoint{1.251108in}{0.930574in}}%
\pgfpathcurveto{\pgfqpoint{1.242470in}{0.930574in}}{\pgfqpoint{1.234184in}{0.927141in}}{\pgfqpoint{1.228076in}{0.921033in}}%
\pgfpathcurveto{\pgfqpoint{1.221968in}{0.914925in}}{\pgfqpoint{1.218536in}{0.906639in}}{\pgfqpoint{1.218536in}{0.898001in}}%
\pgfpathcurveto{\pgfqpoint{1.218536in}{0.889363in}}{\pgfqpoint{1.221968in}{0.881077in}}{\pgfqpoint{1.228076in}{0.874969in}}%
\pgfpathcurveto{\pgfqpoint{1.234184in}{0.868861in}}{\pgfqpoint{1.242470in}{0.865429in}}{\pgfqpoint{1.251108in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{1.251108in}{0.865429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156877in}{0.845529in}}%
\pgfpathcurveto{\pgfqpoint{1.165515in}{0.845529in}}{\pgfqpoint{1.173801in}{0.848961in}}{\pgfqpoint{1.179909in}{0.855069in}}%
\pgfpathcurveto{\pgfqpoint{1.186017in}{0.861178in}}{\pgfqpoint{1.189450in}{0.869463in}}{\pgfqpoint{1.189450in}{0.878102in}}%
\pgfpathcurveto{\pgfqpoint{1.189450in}{0.886740in}}{\pgfqpoint{1.186017in}{0.895025in}}{\pgfqpoint{1.179909in}{0.901134in}}%
\pgfpathcurveto{\pgfqpoint{1.173801in}{0.907242in}}{\pgfqpoint{1.165515in}{0.910674in}}{\pgfqpoint{1.156877in}{0.910674in}}%
\pgfpathcurveto{\pgfqpoint{1.148239in}{0.910674in}}{\pgfqpoint{1.139953in}{0.907242in}}{\pgfqpoint{1.133845in}{0.901134in}}%
\pgfpathcurveto{\pgfqpoint{1.127737in}{0.895025in}}{\pgfqpoint{1.124305in}{0.886740in}}{\pgfqpoint{1.124305in}{0.878102in}}%
\pgfpathcurveto{\pgfqpoint{1.124305in}{0.869463in}}{\pgfqpoint{1.127737in}{0.861178in}}{\pgfqpoint{1.133845in}{0.855069in}}%
\pgfpathcurveto{\pgfqpoint{1.139953in}{0.848961in}}{\pgfqpoint{1.148239in}{0.845529in}}{\pgfqpoint{1.156877in}{0.845529in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{0.845529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335340in}{0.897563in}}%
\pgfpathcurveto{\pgfqpoint{1.343978in}{0.897563in}}{\pgfqpoint{1.352264in}{0.900995in}}{\pgfqpoint{1.358372in}{0.907103in}}%
\pgfpathcurveto{\pgfqpoint{1.364480in}{0.913212in}}{\pgfqpoint{1.367912in}{0.921497in}}{\pgfqpoint{1.367912in}{0.930136in}}%
\pgfpathcurveto{\pgfqpoint{1.367912in}{0.938774in}}{\pgfqpoint{1.364480in}{0.947060in}}{\pgfqpoint{1.358372in}{0.953168in}}%
\pgfpathcurveto{\pgfqpoint{1.352264in}{0.959276in}}{\pgfqpoint{1.343978in}{0.962708in}}{\pgfqpoint{1.335340in}{0.962708in}}%
\pgfpathcurveto{\pgfqpoint{1.326702in}{0.962708in}}{\pgfqpoint{1.318416in}{0.959276in}}{\pgfqpoint{1.312308in}{0.953168in}}%
\pgfpathcurveto{\pgfqpoint{1.306200in}{0.947060in}}{\pgfqpoint{1.302768in}{0.938774in}}{\pgfqpoint{1.302768in}{0.930136in}}%
\pgfpathcurveto{\pgfqpoint{1.302768in}{0.921497in}}{\pgfqpoint{1.306200in}{0.913212in}}{\pgfqpoint{1.312308in}{0.907103in}}%
\pgfpathcurveto{\pgfqpoint{1.318416in}{0.900995in}}{\pgfqpoint{1.326702in}{0.897563in}}{\pgfqpoint{1.335340in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{0.897563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252433in}{0.848369in}}%
\pgfpathcurveto{\pgfqpoint{1.261071in}{0.848369in}}{\pgfqpoint{1.269357in}{0.851801in}}{\pgfqpoint{1.275465in}{0.857910in}}%
\pgfpathcurveto{\pgfqpoint{1.281573in}{0.864018in}}{\pgfqpoint{1.285005in}{0.872303in}}{\pgfqpoint{1.285005in}{0.880942in}}%
\pgfpathcurveto{\pgfqpoint{1.285005in}{0.889580in}}{\pgfqpoint{1.281573in}{0.897866in}}{\pgfqpoint{1.275465in}{0.903974in}}%
\pgfpathcurveto{\pgfqpoint{1.269357in}{0.910082in}}{\pgfqpoint{1.261071in}{0.913514in}}{\pgfqpoint{1.252433in}{0.913514in}}%
\pgfpathcurveto{\pgfqpoint{1.243794in}{0.913514in}}{\pgfqpoint{1.235509in}{0.910082in}}{\pgfqpoint{1.229401in}{0.903974in}}%
\pgfpathcurveto{\pgfqpoint{1.223292in}{0.897866in}}{\pgfqpoint{1.219860in}{0.889580in}}{\pgfqpoint{1.219860in}{0.880942in}}%
\pgfpathcurveto{\pgfqpoint{1.219860in}{0.872303in}}{\pgfqpoint{1.223292in}{0.864018in}}{\pgfqpoint{1.229401in}{0.857910in}}%
\pgfpathcurveto{\pgfqpoint{1.235509in}{0.851801in}}{\pgfqpoint{1.243794in}{0.848369in}}{\pgfqpoint{1.252433in}{0.848369in}}%
\pgfpathlineto{\pgfqpoint{1.252433in}{0.848369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288832in}{0.911637in}}%
\pgfpathcurveto{\pgfqpoint{1.297470in}{0.911637in}}{\pgfqpoint{1.305756in}{0.915069in}}{\pgfqpoint{1.311864in}{0.921177in}}%
\pgfpathcurveto{\pgfqpoint{1.317972in}{0.927285in}}{\pgfqpoint{1.321404in}{0.935571in}}{\pgfqpoint{1.321404in}{0.944209in}}%
\pgfpathcurveto{\pgfqpoint{1.321404in}{0.952847in}}{\pgfqpoint{1.317972in}{0.961133in}}{\pgfqpoint{1.311864in}{0.967241in}}%
\pgfpathcurveto{\pgfqpoint{1.305756in}{0.973349in}}{\pgfqpoint{1.297470in}{0.976781in}}{\pgfqpoint{1.288832in}{0.976781in}}%
\pgfpathcurveto{\pgfqpoint{1.280194in}{0.976781in}}{\pgfqpoint{1.271908in}{0.973349in}}{\pgfqpoint{1.265800in}{0.967241in}}%
\pgfpathcurveto{\pgfqpoint{1.259692in}{0.961133in}}{\pgfqpoint{1.256260in}{0.952847in}}{\pgfqpoint{1.256260in}{0.944209in}}%
\pgfpathcurveto{\pgfqpoint{1.256260in}{0.935571in}}{\pgfqpoint{1.259692in}{0.927285in}}{\pgfqpoint{1.265800in}{0.921177in}}%
\pgfpathcurveto{\pgfqpoint{1.271908in}{0.915069in}}{\pgfqpoint{1.280194in}{0.911637in}}{\pgfqpoint{1.288832in}{0.911637in}}%
\pgfpathlineto{\pgfqpoint{1.288832in}{0.911637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238669in}{0.868290in}}%
\pgfpathcurveto{\pgfqpoint{1.247307in}{0.868290in}}{\pgfqpoint{1.255593in}{0.871722in}}{\pgfqpoint{1.261701in}{0.877830in}}%
\pgfpathcurveto{\pgfqpoint{1.267809in}{0.883938in}}{\pgfqpoint{1.271241in}{0.892224in}}{\pgfqpoint{1.271241in}{0.900862in}}%
\pgfpathcurveto{\pgfqpoint{1.271241in}{0.909501in}}{\pgfqpoint{1.267809in}{0.917786in}}{\pgfqpoint{1.261701in}{0.923894in}}%
\pgfpathcurveto{\pgfqpoint{1.255593in}{0.930003in}}{\pgfqpoint{1.247307in}{0.933435in}}{\pgfqpoint{1.238669in}{0.933435in}}%
\pgfpathcurveto{\pgfqpoint{1.230031in}{0.933435in}}{\pgfqpoint{1.221745in}{0.930003in}}{\pgfqpoint{1.215637in}{0.923894in}}%
\pgfpathcurveto{\pgfqpoint{1.209529in}{0.917786in}}{\pgfqpoint{1.206097in}{0.909501in}}{\pgfqpoint{1.206097in}{0.900862in}}%
\pgfpathcurveto{\pgfqpoint{1.206097in}{0.892224in}}{\pgfqpoint{1.209529in}{0.883938in}}{\pgfqpoint{1.215637in}{0.877830in}}%
\pgfpathcurveto{\pgfqpoint{1.221745in}{0.871722in}}{\pgfqpoint{1.230031in}{0.868290in}}{\pgfqpoint{1.238669in}{0.868290in}}%
\pgfpathlineto{\pgfqpoint{1.238669in}{0.868290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393402in}{0.930601in}}%
\pgfpathcurveto{\pgfqpoint{1.402041in}{0.930601in}}{\pgfqpoint{1.410326in}{0.934033in}}{\pgfqpoint{1.416435in}{0.940141in}}%
\pgfpathcurveto{\pgfqpoint{1.422543in}{0.946250in}}{\pgfqpoint{1.425975in}{0.954535in}}{\pgfqpoint{1.425975in}{0.963174in}}%
\pgfpathcurveto{\pgfqpoint{1.425975in}{0.971812in}}{\pgfqpoint{1.422543in}{0.980097in}}{\pgfqpoint{1.416435in}{0.986206in}}%
\pgfpathcurveto{\pgfqpoint{1.410326in}{0.992314in}}{\pgfqpoint{1.402041in}{0.995746in}}{\pgfqpoint{1.393402in}{0.995746in}}%
\pgfpathcurveto{\pgfqpoint{1.384764in}{0.995746in}}{\pgfqpoint{1.376479in}{0.992314in}}{\pgfqpoint{1.370370in}{0.986206in}}%
\pgfpathcurveto{\pgfqpoint{1.364262in}{0.980097in}}{\pgfqpoint{1.360830in}{0.971812in}}{\pgfqpoint{1.360830in}{0.963174in}}%
\pgfpathcurveto{\pgfqpoint{1.360830in}{0.954535in}}{\pgfqpoint{1.364262in}{0.946250in}}{\pgfqpoint{1.370370in}{0.940141in}}%
\pgfpathcurveto{\pgfqpoint{1.376479in}{0.934033in}}{\pgfqpoint{1.384764in}{0.930601in}}{\pgfqpoint{1.393402in}{0.930601in}}%
\pgfpathlineto{\pgfqpoint{1.393402in}{0.930601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352873in}{0.878715in}}%
\pgfpathcurveto{\pgfqpoint{1.361511in}{0.878715in}}{\pgfqpoint{1.369797in}{0.882147in}}{\pgfqpoint{1.375905in}{0.888256in}}%
\pgfpathcurveto{\pgfqpoint{1.382013in}{0.894364in}}{\pgfqpoint{1.385445in}{0.902649in}}{\pgfqpoint{1.385445in}{0.911288in}}%
\pgfpathcurveto{\pgfqpoint{1.385445in}{0.919926in}}{\pgfqpoint{1.382013in}{0.928212in}}{\pgfqpoint{1.375905in}{0.934320in}}%
\pgfpathcurveto{\pgfqpoint{1.369797in}{0.940428in}}{\pgfqpoint{1.361511in}{0.943860in}}{\pgfqpoint{1.352873in}{0.943860in}}%
\pgfpathcurveto{\pgfqpoint{1.344234in}{0.943860in}}{\pgfqpoint{1.335949in}{0.940428in}}{\pgfqpoint{1.329841in}{0.934320in}}%
\pgfpathcurveto{\pgfqpoint{1.323732in}{0.928212in}}{\pgfqpoint{1.320300in}{0.919926in}}{\pgfqpoint{1.320300in}{0.911288in}}%
\pgfpathcurveto{\pgfqpoint{1.320300in}{0.902649in}}{\pgfqpoint{1.323732in}{0.894364in}}{\pgfqpoint{1.329841in}{0.888256in}}%
\pgfpathcurveto{\pgfqpoint{1.335949in}{0.882147in}}{\pgfqpoint{1.344234in}{0.878715in}}{\pgfqpoint{1.352873in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.878715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441210in}{0.959204in}}%
\pgfpathcurveto{\pgfqpoint{1.449849in}{0.959204in}}{\pgfqpoint{1.458134in}{0.962636in}}{\pgfqpoint{1.464242in}{0.968744in}}%
\pgfpathcurveto{\pgfqpoint{1.470351in}{0.974852in}}{\pgfqpoint{1.473783in}{0.983138in}}{\pgfqpoint{1.473783in}{0.991776in}}%
\pgfpathcurveto{\pgfqpoint{1.473783in}{1.000414in}}{\pgfqpoint{1.470351in}{1.008700in}}{\pgfqpoint{1.464242in}{1.014808in}}%
\pgfpathcurveto{\pgfqpoint{1.458134in}{1.020916in}}{\pgfqpoint{1.449849in}{1.024348in}}{\pgfqpoint{1.441210in}{1.024348in}}%
\pgfpathcurveto{\pgfqpoint{1.432572in}{1.024348in}}{\pgfqpoint{1.424286in}{1.020916in}}{\pgfqpoint{1.418178in}{1.014808in}}%
\pgfpathcurveto{\pgfqpoint{1.412070in}{1.008700in}}{\pgfqpoint{1.408638in}{1.000414in}}{\pgfqpoint{1.408638in}{0.991776in}}%
\pgfpathcurveto{\pgfqpoint{1.408638in}{0.983138in}}{\pgfqpoint{1.412070in}{0.974852in}}{\pgfqpoint{1.418178in}{0.968744in}}%
\pgfpathcurveto{\pgfqpoint{1.424286in}{0.962636in}}{\pgfqpoint{1.432572in}{0.959204in}}{\pgfqpoint{1.441210in}{0.959204in}}%
\pgfpathlineto{\pgfqpoint{1.441210in}{0.959204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380897in}{0.903909in}}%
\pgfpathcurveto{\pgfqpoint{1.389535in}{0.903909in}}{\pgfqpoint{1.397821in}{0.907341in}}{\pgfqpoint{1.403929in}{0.913449in}}%
\pgfpathcurveto{\pgfqpoint{1.410037in}{0.919557in}}{\pgfqpoint{1.413469in}{0.927843in}}{\pgfqpoint{1.413469in}{0.936481in}}%
\pgfpathcurveto{\pgfqpoint{1.413469in}{0.945119in}}{\pgfqpoint{1.410037in}{0.953405in}}{\pgfqpoint{1.403929in}{0.959513in}}%
\pgfpathcurveto{\pgfqpoint{1.397821in}{0.965621in}}{\pgfqpoint{1.389535in}{0.969053in}}{\pgfqpoint{1.380897in}{0.969053in}}%
\pgfpathcurveto{\pgfqpoint{1.372259in}{0.969053in}}{\pgfqpoint{1.363973in}{0.965621in}}{\pgfqpoint{1.357865in}{0.959513in}}%
\pgfpathcurveto{\pgfqpoint{1.351757in}{0.953405in}}{\pgfqpoint{1.348325in}{0.945119in}}{\pgfqpoint{1.348325in}{0.936481in}}%
\pgfpathcurveto{\pgfqpoint{1.348325in}{0.927843in}}{\pgfqpoint{1.351757in}{0.919557in}}{\pgfqpoint{1.357865in}{0.913449in}}%
\pgfpathcurveto{\pgfqpoint{1.363973in}{0.907341in}}{\pgfqpoint{1.372259in}{0.903909in}}{\pgfqpoint{1.380897in}{0.903909in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{0.903909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395908in}{0.972412in}}%
\pgfpathcurveto{\pgfqpoint{1.404546in}{0.972412in}}{\pgfqpoint{1.412832in}{0.975844in}}{\pgfqpoint{1.418940in}{0.981952in}}%
\pgfpathcurveto{\pgfqpoint{1.425048in}{0.988061in}}{\pgfqpoint{1.428481in}{0.996346in}}{\pgfqpoint{1.428481in}{1.004985in}}%
\pgfpathcurveto{\pgfqpoint{1.428481in}{1.013623in}}{\pgfqpoint{1.425048in}{1.021908in}}{\pgfqpoint{1.418940in}{1.028017in}}%
\pgfpathcurveto{\pgfqpoint{1.412832in}{1.034125in}}{\pgfqpoint{1.404546in}{1.037557in}}{\pgfqpoint{1.395908in}{1.037557in}}%
\pgfpathcurveto{\pgfqpoint{1.387270in}{1.037557in}}{\pgfqpoint{1.378984in}{1.034125in}}{\pgfqpoint{1.372876in}{1.028017in}}%
\pgfpathcurveto{\pgfqpoint{1.366768in}{1.021908in}}{\pgfqpoint{1.363336in}{1.013623in}}{\pgfqpoint{1.363336in}{1.004985in}}%
\pgfpathcurveto{\pgfqpoint{1.363336in}{0.996346in}}{\pgfqpoint{1.366768in}{0.988061in}}{\pgfqpoint{1.372876in}{0.981952in}}%
\pgfpathcurveto{\pgfqpoint{1.378984in}{0.975844in}}{\pgfqpoint{1.387270in}{0.972412in}}{\pgfqpoint{1.395908in}{0.972412in}}%
\pgfpathlineto{\pgfqpoint{1.395908in}{0.972412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359987in}{0.926518in}}%
\pgfpathcurveto{\pgfqpoint{1.368625in}{0.926518in}}{\pgfqpoint{1.376911in}{0.929950in}}{\pgfqpoint{1.383019in}{0.936058in}}%
\pgfpathcurveto{\pgfqpoint{1.389127in}{0.942167in}}{\pgfqpoint{1.392559in}{0.950452in}}{\pgfqpoint{1.392559in}{0.959090in}}%
\pgfpathcurveto{\pgfqpoint{1.392559in}{0.967729in}}{\pgfqpoint{1.389127in}{0.976014in}}{\pgfqpoint{1.383019in}{0.982123in}}%
\pgfpathcurveto{\pgfqpoint{1.376911in}{0.988231in}}{\pgfqpoint{1.368625in}{0.991663in}}{\pgfqpoint{1.359987in}{0.991663in}}%
\pgfpathcurveto{\pgfqpoint{1.351349in}{0.991663in}}{\pgfqpoint{1.343063in}{0.988231in}}{\pgfqpoint{1.336955in}{0.982123in}}%
\pgfpathcurveto{\pgfqpoint{1.330847in}{0.976014in}}{\pgfqpoint{1.327415in}{0.967729in}}{\pgfqpoint{1.327415in}{0.959090in}}%
\pgfpathcurveto{\pgfqpoint{1.327415in}{0.950452in}}{\pgfqpoint{1.330847in}{0.942167in}}{\pgfqpoint{1.336955in}{0.936058in}}%
\pgfpathcurveto{\pgfqpoint{1.343063in}{0.929950in}}{\pgfqpoint{1.351349in}{0.926518in}}{\pgfqpoint{1.359987in}{0.926518in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{0.926518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447777in}{0.970516in}}%
\pgfpathcurveto{\pgfqpoint{1.456415in}{0.970516in}}{\pgfqpoint{1.464701in}{0.973948in}}{\pgfqpoint{1.470809in}{0.980056in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{0.986164in}}{\pgfqpoint{1.480349in}{0.994450in}}{\pgfqpoint{1.480349in}{1.003088in}}%
\pgfpathcurveto{\pgfqpoint{1.480349in}{1.011727in}}{\pgfqpoint{1.476917in}{1.020012in}}{\pgfqpoint{1.470809in}{1.026120in}}%
\pgfpathcurveto{\pgfqpoint{1.464701in}{1.032229in}}{\pgfqpoint{1.456415in}{1.035661in}}{\pgfqpoint{1.447777in}{1.035661in}}%
\pgfpathcurveto{\pgfqpoint{1.439139in}{1.035661in}}{\pgfqpoint{1.430853in}{1.032229in}}{\pgfqpoint{1.424745in}{1.026120in}}%
\pgfpathcurveto{\pgfqpoint{1.418637in}{1.020012in}}{\pgfqpoint{1.415205in}{1.011727in}}{\pgfqpoint{1.415205in}{1.003088in}}%
\pgfpathcurveto{\pgfqpoint{1.415205in}{0.994450in}}{\pgfqpoint{1.418637in}{0.986164in}}{\pgfqpoint{1.424745in}{0.980056in}}%
\pgfpathcurveto{\pgfqpoint{1.430853in}{0.973948in}}{\pgfqpoint{1.439139in}{0.970516in}}{\pgfqpoint{1.447777in}{0.970516in}}%
\pgfpathlineto{\pgfqpoint{1.447777in}{0.970516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378028in}{0.914441in}}%
\pgfpathcurveto{\pgfqpoint{1.386666in}{0.914441in}}{\pgfqpoint{1.394952in}{0.917873in}}{\pgfqpoint{1.401060in}{0.923981in}}%
\pgfpathcurveto{\pgfqpoint{1.407168in}{0.930089in}}{\pgfqpoint{1.410600in}{0.938375in}}{\pgfqpoint{1.410600in}{0.947013in}}%
\pgfpathcurveto{\pgfqpoint{1.410600in}{0.955652in}}{\pgfqpoint{1.407168in}{0.963937in}}{\pgfqpoint{1.401060in}{0.970046in}}%
\pgfpathcurveto{\pgfqpoint{1.394952in}{0.976154in}}{\pgfqpoint{1.386666in}{0.979586in}}{\pgfqpoint{1.378028in}{0.979586in}}%
\pgfpathcurveto{\pgfqpoint{1.369390in}{0.979586in}}{\pgfqpoint{1.361104in}{0.976154in}}{\pgfqpoint{1.354996in}{0.970046in}}%
\pgfpathcurveto{\pgfqpoint{1.348888in}{0.963937in}}{\pgfqpoint{1.345455in}{0.955652in}}{\pgfqpoint{1.345455in}{0.947013in}}%
\pgfpathcurveto{\pgfqpoint{1.345455in}{0.938375in}}{\pgfqpoint{1.348888in}{0.930089in}}{\pgfqpoint{1.354996in}{0.923981in}}%
\pgfpathcurveto{\pgfqpoint{1.361104in}{0.917873in}}{\pgfqpoint{1.369390in}{0.914441in}}{\pgfqpoint{1.378028in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{0.914441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462536in}{0.983545in}}%
\pgfpathcurveto{\pgfqpoint{1.471175in}{0.983545in}}{\pgfqpoint{1.479460in}{0.986977in}}{\pgfqpoint{1.485569in}{0.993085in}}%
\pgfpathcurveto{\pgfqpoint{1.491677in}{0.999193in}}{\pgfqpoint{1.495109in}{1.007479in}}{\pgfqpoint{1.495109in}{1.016117in}}%
\pgfpathcurveto{\pgfqpoint{1.495109in}{1.024756in}}{\pgfqpoint{1.491677in}{1.033041in}}{\pgfqpoint{1.485569in}{1.039149in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{1.045258in}}{\pgfqpoint{1.471175in}{1.048690in}}{\pgfqpoint{1.462536in}{1.048690in}}%
\pgfpathcurveto{\pgfqpoint{1.453898in}{1.048690in}}{\pgfqpoint{1.445612in}{1.045258in}}{\pgfqpoint{1.439504in}{1.039149in}}%
\pgfpathcurveto{\pgfqpoint{1.433396in}{1.033041in}}{\pgfqpoint{1.429964in}{1.024756in}}{\pgfqpoint{1.429964in}{1.016117in}}%
\pgfpathcurveto{\pgfqpoint{1.429964in}{1.007479in}}{\pgfqpoint{1.433396in}{0.999193in}}{\pgfqpoint{1.439504in}{0.993085in}}%
\pgfpathcurveto{\pgfqpoint{1.445612in}{0.986977in}}{\pgfqpoint{1.453898in}{0.983545in}}{\pgfqpoint{1.462536in}{0.983545in}}%
\pgfpathlineto{\pgfqpoint{1.462536in}{0.983545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392720in}{0.932640in}}%
\pgfpathcurveto{\pgfqpoint{1.401358in}{0.932640in}}{\pgfqpoint{1.409644in}{0.936072in}}{\pgfqpoint{1.415752in}{0.942180in}}%
\pgfpathcurveto{\pgfqpoint{1.421860in}{0.948288in}}{\pgfqpoint{1.425292in}{0.956574in}}{\pgfqpoint{1.425292in}{0.965212in}}%
\pgfpathcurveto{\pgfqpoint{1.425292in}{0.973850in}}{\pgfqpoint{1.421860in}{0.982136in}}{\pgfqpoint{1.415752in}{0.988244in}}%
\pgfpathcurveto{\pgfqpoint{1.409644in}{0.994352in}}{\pgfqpoint{1.401358in}{0.997784in}}{\pgfqpoint{1.392720in}{0.997784in}}%
\pgfpathcurveto{\pgfqpoint{1.384081in}{0.997784in}}{\pgfqpoint{1.375796in}{0.994352in}}{\pgfqpoint{1.369688in}{0.988244in}}%
\pgfpathcurveto{\pgfqpoint{1.363579in}{0.982136in}}{\pgfqpoint{1.360147in}{0.973850in}}{\pgfqpoint{1.360147in}{0.965212in}}%
\pgfpathcurveto{\pgfqpoint{1.360147in}{0.956574in}}{\pgfqpoint{1.363579in}{0.948288in}}{\pgfqpoint{1.369688in}{0.942180in}}%
\pgfpathcurveto{\pgfqpoint{1.375796in}{0.936072in}}{\pgfqpoint{1.384081in}{0.932640in}}{\pgfqpoint{1.392720in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{1.392720in}{0.932640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488071in}{1.021883in}}%
\pgfpathcurveto{\pgfqpoint{1.496710in}{1.021883in}}{\pgfqpoint{1.504995in}{1.025315in}}{\pgfqpoint{1.511103in}{1.031423in}}%
\pgfpathcurveto{\pgfqpoint{1.517212in}{1.037531in}}{\pgfqpoint{1.520644in}{1.045817in}}{\pgfqpoint{1.520644in}{1.054455in}}%
\pgfpathcurveto{\pgfqpoint{1.520644in}{1.063094in}}{\pgfqpoint{1.517212in}{1.071379in}}{\pgfqpoint{1.511103in}{1.077487in}}%
\pgfpathcurveto{\pgfqpoint{1.504995in}{1.083596in}}{\pgfqpoint{1.496710in}{1.087028in}}{\pgfqpoint{1.488071in}{1.087028in}}%
\pgfpathcurveto{\pgfqpoint{1.479433in}{1.087028in}}{\pgfqpoint{1.471147in}{1.083596in}}{\pgfqpoint{1.465039in}{1.077487in}}%
\pgfpathcurveto{\pgfqpoint{1.458931in}{1.071379in}}{\pgfqpoint{1.455499in}{1.063094in}}{\pgfqpoint{1.455499in}{1.054455in}}%
\pgfpathcurveto{\pgfqpoint{1.455499in}{1.045817in}}{\pgfqpoint{1.458931in}{1.037531in}}{\pgfqpoint{1.465039in}{1.031423in}}%
\pgfpathcurveto{\pgfqpoint{1.471147in}{1.025315in}}{\pgfqpoint{1.479433in}{1.021883in}}{\pgfqpoint{1.488071in}{1.021883in}}%
\pgfpathlineto{\pgfqpoint{1.488071in}{1.021883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385448in}{0.964454in}}%
\pgfpathcurveto{\pgfqpoint{1.394087in}{0.964454in}}{\pgfqpoint{1.402372in}{0.967886in}}{\pgfqpoint{1.408480in}{0.973994in}}%
\pgfpathcurveto{\pgfqpoint{1.414589in}{0.980102in}}{\pgfqpoint{1.418021in}{0.988388in}}{\pgfqpoint{1.418021in}{0.997026in}}%
\pgfpathcurveto{\pgfqpoint{1.418021in}{1.005664in}}{\pgfqpoint{1.414589in}{1.013950in}}{\pgfqpoint{1.408480in}{1.020058in}}%
\pgfpathcurveto{\pgfqpoint{1.402372in}{1.026166in}}{\pgfqpoint{1.394087in}{1.029598in}}{\pgfqpoint{1.385448in}{1.029598in}}%
\pgfpathcurveto{\pgfqpoint{1.376810in}{1.029598in}}{\pgfqpoint{1.368524in}{1.026166in}}{\pgfqpoint{1.362416in}{1.020058in}}%
\pgfpathcurveto{\pgfqpoint{1.356308in}{1.013950in}}{\pgfqpoint{1.352876in}{1.005664in}}{\pgfqpoint{1.352876in}{0.997026in}}%
\pgfpathcurveto{\pgfqpoint{1.352876in}{0.988388in}}{\pgfqpoint{1.356308in}{0.980102in}}{\pgfqpoint{1.362416in}{0.973994in}}%
\pgfpathcurveto{\pgfqpoint{1.368524in}{0.967886in}}{\pgfqpoint{1.376810in}{0.964454in}}{\pgfqpoint{1.385448in}{0.964454in}}%
\pgfpathlineto{\pgfqpoint{1.385448in}{0.964454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.532227in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.532227in}}{\pgfqpoint{0.716412in}{0.535659in}}{\pgfqpoint{0.722520in}{0.541767in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.547875in}}{\pgfqpoint{0.732061in}{0.556161in}}{\pgfqpoint{0.732061in}{0.564799in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.573437in}}{\pgfqpoint{0.728629in}{0.581723in}}{\pgfqpoint{0.722520in}{0.587831in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.593939in}}{\pgfqpoint{0.708127in}{0.597371in}}{\pgfqpoint{0.699488in}{0.597371in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.597371in}}{\pgfqpoint{0.682564in}{0.593939in}}{\pgfqpoint{0.676456in}{0.587831in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.581723in}}{\pgfqpoint{0.666916in}{0.573437in}}{\pgfqpoint{0.666916in}{0.564799in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.556161in}}{\pgfqpoint{0.670348in}{0.547875in}}{\pgfqpoint{0.676456in}{0.541767in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.535659in}}{\pgfqpoint{0.690850in}{0.532227in}}{\pgfqpoint{0.699488in}{0.532227in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.532227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.526432in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.526432in}}{\pgfqpoint{0.752429in}{0.529864in}}{\pgfqpoint{0.758537in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.542081in}}{\pgfqpoint{0.768077in}{0.550366in}}{\pgfqpoint{0.768077in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{0.567643in}}{\pgfqpoint{0.764645in}{0.575928in}}{\pgfqpoint{0.758537in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{0.588145in}}{\pgfqpoint{0.744143in}{0.591577in}}{\pgfqpoint{0.735505in}{0.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{0.591577in}}{\pgfqpoint{0.718581in}{0.588145in}}{\pgfqpoint{0.712473in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{0.575928in}}{\pgfqpoint{0.702933in}{0.567643in}}{\pgfqpoint{0.702933in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.550366in}}{\pgfqpoint{0.706365in}{0.542081in}}{\pgfqpoint{0.712473in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.529864in}}{\pgfqpoint{0.726867in}{0.526432in}}{\pgfqpoint{0.735505in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.526432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.539550in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.539550in}}{\pgfqpoint{0.706485in}{0.542982in}}{\pgfqpoint{0.712594in}{0.549091in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.555199in}}{\pgfqpoint{0.722134in}{0.563484in}}{\pgfqpoint{0.722134in}{0.572123in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.580761in}}{\pgfqpoint{0.718702in}{0.589047in}}{\pgfqpoint{0.712594in}{0.595155in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.601263in}}{\pgfqpoint{0.698200in}{0.604695in}}{\pgfqpoint{0.689561in}{0.604695in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.604695in}}{\pgfqpoint{0.672638in}{0.601263in}}{\pgfqpoint{0.666529in}{0.595155in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.589047in}}{\pgfqpoint{0.656989in}{0.580761in}}{\pgfqpoint{0.656989in}{0.572123in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.563484in}}{\pgfqpoint{0.660421in}{0.555199in}}{\pgfqpoint{0.666529in}{0.549091in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.542982in}}{\pgfqpoint{0.680923in}{0.539550in}}{\pgfqpoint{0.689561in}{0.539550in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.539550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634993in}{0.529395in}}%
\pgfpathcurveto{\pgfqpoint{0.643632in}{0.529395in}}{\pgfqpoint{0.651917in}{0.532827in}}{\pgfqpoint{0.658025in}{0.538935in}}%
\pgfpathcurveto{\pgfqpoint{0.664134in}{0.545043in}}{\pgfqpoint{0.667566in}{0.553329in}}{\pgfqpoint{0.667566in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{0.667566in}{0.570605in}}{\pgfqpoint{0.664134in}{0.578891in}}{\pgfqpoint{0.658025in}{0.584999in}}%
\pgfpathcurveto{\pgfqpoint{0.651917in}{0.591107in}}{\pgfqpoint{0.643632in}{0.594539in}}{\pgfqpoint{0.634993in}{0.594539in}}%
\pgfpathcurveto{\pgfqpoint{0.626355in}{0.594539in}}{\pgfqpoint{0.618069in}{0.591107in}}{\pgfqpoint{0.611961in}{0.584999in}}%
\pgfpathcurveto{\pgfqpoint{0.605853in}{0.578891in}}{\pgfqpoint{0.602421in}{0.570605in}}{\pgfqpoint{0.602421in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{0.602421in}{0.553329in}}{\pgfqpoint{0.605853in}{0.545043in}}{\pgfqpoint{0.611961in}{0.538935in}}%
\pgfpathcurveto{\pgfqpoint{0.618069in}{0.532827in}}{\pgfqpoint{0.626355in}{0.529395in}}{\pgfqpoint{0.634993in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{0.634993in}{0.529395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.564280in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.564280in}}{\pgfqpoint{0.806601in}{0.567712in}}{\pgfqpoint{0.812709in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.579928in}}{\pgfqpoint{0.822249in}{0.588214in}}{\pgfqpoint{0.822249in}{0.596852in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.605490in}}{\pgfqpoint{0.818817in}{0.613776in}}{\pgfqpoint{0.812709in}{0.619884in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.625992in}}{\pgfqpoint{0.798315in}{0.629424in}}{\pgfqpoint{0.789677in}{0.629424in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.629424in}}{\pgfqpoint{0.772753in}{0.625992in}}{\pgfqpoint{0.766644in}{0.619884in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.613776in}}{\pgfqpoint{0.757104in}{0.605490in}}{\pgfqpoint{0.757104in}{0.596852in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.588214in}}{\pgfqpoint{0.760536in}{0.579928in}}{\pgfqpoint{0.766644in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.567712in}}{\pgfqpoint{0.781038in}{0.564280in}}{\pgfqpoint{0.789677in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.564280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725635in}{0.555263in}}%
\pgfpathcurveto{\pgfqpoint{0.734274in}{0.555263in}}{\pgfqpoint{0.742559in}{0.558695in}}{\pgfqpoint{0.748668in}{0.564803in}}%
\pgfpathcurveto{\pgfqpoint{0.754776in}{0.570911in}}{\pgfqpoint{0.758208in}{0.579197in}}{\pgfqpoint{0.758208in}{0.587835in}}%
\pgfpathcurveto{\pgfqpoint{0.758208in}{0.596473in}}{\pgfqpoint{0.754776in}{0.604759in}}{\pgfqpoint{0.748668in}{0.610867in}}%
\pgfpathcurveto{\pgfqpoint{0.742559in}{0.616975in}}{\pgfqpoint{0.734274in}{0.620407in}}{\pgfqpoint{0.725635in}{0.620407in}}%
\pgfpathcurveto{\pgfqpoint{0.716997in}{0.620407in}}{\pgfqpoint{0.708712in}{0.616975in}}{\pgfqpoint{0.702603in}{0.610867in}}%
\pgfpathcurveto{\pgfqpoint{0.696495in}{0.604759in}}{\pgfqpoint{0.693063in}{0.596473in}}{\pgfqpoint{0.693063in}{0.587835in}}%
\pgfpathcurveto{\pgfqpoint{0.693063in}{0.579197in}}{\pgfqpoint{0.696495in}{0.570911in}}{\pgfqpoint{0.702603in}{0.564803in}}%
\pgfpathcurveto{\pgfqpoint{0.708712in}{0.558695in}}{\pgfqpoint{0.716997in}{0.555263in}}{\pgfqpoint{0.725635in}{0.555263in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.555263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882411in}{0.626646in}}%
\pgfpathcurveto{\pgfqpoint{0.891049in}{0.626646in}}{\pgfqpoint{0.899335in}{0.630078in}}{\pgfqpoint{0.905443in}{0.636186in}}%
\pgfpathcurveto{\pgfqpoint{0.911551in}{0.642294in}}{\pgfqpoint{0.914983in}{0.650580in}}{\pgfqpoint{0.914983in}{0.659218in}}%
\pgfpathcurveto{\pgfqpoint{0.914983in}{0.667856in}}{\pgfqpoint{0.911551in}{0.676142in}}{\pgfqpoint{0.905443in}{0.682250in}}%
\pgfpathcurveto{\pgfqpoint{0.899335in}{0.688358in}}{\pgfqpoint{0.891049in}{0.691790in}}{\pgfqpoint{0.882411in}{0.691790in}}%
\pgfpathcurveto{\pgfqpoint{0.873773in}{0.691790in}}{\pgfqpoint{0.865487in}{0.688358in}}{\pgfqpoint{0.859379in}{0.682250in}}%
\pgfpathcurveto{\pgfqpoint{0.853270in}{0.676142in}}{\pgfqpoint{0.849838in}{0.667856in}}{\pgfqpoint{0.849838in}{0.659218in}}%
\pgfpathcurveto{\pgfqpoint{0.849838in}{0.650580in}}{\pgfqpoint{0.853270in}{0.642294in}}{\pgfqpoint{0.859379in}{0.636186in}}%
\pgfpathcurveto{\pgfqpoint{0.865487in}{0.630078in}}{\pgfqpoint{0.873773in}{0.626646in}}{\pgfqpoint{0.882411in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{0.882411in}{0.626646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818913in}{0.610493in}}%
\pgfpathcurveto{\pgfqpoint{0.827551in}{0.610493in}}{\pgfqpoint{0.835837in}{0.613925in}}{\pgfqpoint{0.841945in}{0.620033in}}%
\pgfpathcurveto{\pgfqpoint{0.848053in}{0.626141in}}{\pgfqpoint{0.851486in}{0.634427in}}{\pgfqpoint{0.851486in}{0.643065in}}%
\pgfpathcurveto{\pgfqpoint{0.851486in}{0.651703in}}{\pgfqpoint{0.848053in}{0.659989in}}{\pgfqpoint{0.841945in}{0.666097in}}%
\pgfpathcurveto{\pgfqpoint{0.835837in}{0.672205in}}{\pgfqpoint{0.827551in}{0.675637in}}{\pgfqpoint{0.818913in}{0.675637in}}%
\pgfpathcurveto{\pgfqpoint{0.810275in}{0.675637in}}{\pgfqpoint{0.801989in}{0.672205in}}{\pgfqpoint{0.795881in}{0.666097in}}%
\pgfpathcurveto{\pgfqpoint{0.789773in}{0.659989in}}{\pgfqpoint{0.786341in}{0.651703in}}{\pgfqpoint{0.786341in}{0.643065in}}%
\pgfpathcurveto{\pgfqpoint{0.786341in}{0.634427in}}{\pgfqpoint{0.789773in}{0.626141in}}{\pgfqpoint{0.795881in}{0.620033in}}%
\pgfpathcurveto{\pgfqpoint{0.801989in}{0.613925in}}{\pgfqpoint{0.810275in}{0.610493in}}{\pgfqpoint{0.818913in}{0.610493in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{0.610493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.638915in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.638915in}}{\pgfqpoint{0.856080in}{0.642347in}}{\pgfqpoint{0.862188in}{0.648455in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.654563in}}{\pgfqpoint{0.871728in}{0.662849in}}{\pgfqpoint{0.871728in}{0.671487in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.680125in}}{\pgfqpoint{0.868296in}{0.688411in}}{\pgfqpoint{0.862188in}{0.694519in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.700627in}}{\pgfqpoint{0.847794in}{0.704059in}}{\pgfqpoint{0.839156in}{0.704059in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.704059in}}{\pgfqpoint{0.822232in}{0.700627in}}{\pgfqpoint{0.816124in}{0.694519in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.688411in}}{\pgfqpoint{0.806584in}{0.680125in}}{\pgfqpoint{0.806584in}{0.671487in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.662849in}}{\pgfqpoint{0.810016in}{0.654563in}}{\pgfqpoint{0.816124in}{0.648455in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.642347in}}{\pgfqpoint{0.830518in}{0.638915in}}{\pgfqpoint{0.839156in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.638915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833424in}{0.619362in}}%
\pgfpathcurveto{\pgfqpoint{0.842063in}{0.619362in}}{\pgfqpoint{0.850348in}{0.622794in}}{\pgfqpoint{0.856457in}{0.628902in}}%
\pgfpathcurveto{\pgfqpoint{0.862565in}{0.635010in}}{\pgfqpoint{0.865997in}{0.643296in}}{\pgfqpoint{0.865997in}{0.651934in}}%
\pgfpathcurveto{\pgfqpoint{0.865997in}{0.660572in}}{\pgfqpoint{0.862565in}{0.668858in}}{\pgfqpoint{0.856457in}{0.674966in}}%
\pgfpathcurveto{\pgfqpoint{0.850348in}{0.681074in}}{\pgfqpoint{0.842063in}{0.684506in}}{\pgfqpoint{0.833424in}{0.684506in}}%
\pgfpathcurveto{\pgfqpoint{0.824786in}{0.684506in}}{\pgfqpoint{0.816501in}{0.681074in}}{\pgfqpoint{0.810392in}{0.674966in}}%
\pgfpathcurveto{\pgfqpoint{0.804284in}{0.668858in}}{\pgfqpoint{0.800852in}{0.660572in}}{\pgfqpoint{0.800852in}{0.651934in}}%
\pgfpathcurveto{\pgfqpoint{0.800852in}{0.643296in}}{\pgfqpoint{0.804284in}{0.635010in}}{\pgfqpoint{0.810392in}{0.628902in}}%
\pgfpathcurveto{\pgfqpoint{0.816501in}{0.622794in}}{\pgfqpoint{0.824786in}{0.619362in}}{\pgfqpoint{0.833424in}{0.619362in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{0.619362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918108in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{0.926746in}{0.679669in}}{\pgfqpoint{0.935032in}{0.683101in}}{\pgfqpoint{0.941140in}{0.689209in}}%
\pgfpathcurveto{\pgfqpoint{0.947248in}{0.695317in}}{\pgfqpoint{0.950680in}{0.703603in}}{\pgfqpoint{0.950680in}{0.712241in}}%
\pgfpathcurveto{\pgfqpoint{0.950680in}{0.720879in}}{\pgfqpoint{0.947248in}{0.729165in}}{\pgfqpoint{0.941140in}{0.735273in}}%
\pgfpathcurveto{\pgfqpoint{0.935032in}{0.741381in}}{\pgfqpoint{0.926746in}{0.744813in}}{\pgfqpoint{0.918108in}{0.744813in}}%
\pgfpathcurveto{\pgfqpoint{0.909470in}{0.744813in}}{\pgfqpoint{0.901184in}{0.741381in}}{\pgfqpoint{0.895076in}{0.735273in}}%
\pgfpathcurveto{\pgfqpoint{0.888968in}{0.729165in}}{\pgfqpoint{0.885536in}{0.720879in}}{\pgfqpoint{0.885536in}{0.712241in}}%
\pgfpathcurveto{\pgfqpoint{0.885536in}{0.703603in}}{\pgfqpoint{0.888968in}{0.695317in}}{\pgfqpoint{0.895076in}{0.689209in}}%
\pgfpathcurveto{\pgfqpoint{0.901184in}{0.683101in}}{\pgfqpoint{0.909470in}{0.679669in}}{\pgfqpoint{0.918108in}{0.679669in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{0.679669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842905in}{0.664482in}}%
\pgfpathcurveto{\pgfqpoint{0.851543in}{0.664482in}}{\pgfqpoint{0.859829in}{0.667914in}}{\pgfqpoint{0.865937in}{0.674023in}}%
\pgfpathcurveto{\pgfqpoint{0.872045in}{0.680131in}}{\pgfqpoint{0.875478in}{0.688416in}}{\pgfqpoint{0.875478in}{0.697055in}}%
\pgfpathcurveto{\pgfqpoint{0.875478in}{0.705693in}}{\pgfqpoint{0.872045in}{0.713979in}}{\pgfqpoint{0.865937in}{0.720087in}}%
\pgfpathcurveto{\pgfqpoint{0.859829in}{0.726195in}}{\pgfqpoint{0.851543in}{0.729627in}}{\pgfqpoint{0.842905in}{0.729627in}}%
\pgfpathcurveto{\pgfqpoint{0.834267in}{0.729627in}}{\pgfqpoint{0.825981in}{0.726195in}}{\pgfqpoint{0.819873in}{0.720087in}}%
\pgfpathcurveto{\pgfqpoint{0.813765in}{0.713979in}}{\pgfqpoint{0.810333in}{0.705693in}}{\pgfqpoint{0.810333in}{0.697055in}}%
\pgfpathcurveto{\pgfqpoint{0.810333in}{0.688416in}}{\pgfqpoint{0.813765in}{0.680131in}}{\pgfqpoint{0.819873in}{0.674023in}}%
\pgfpathcurveto{\pgfqpoint{0.825981in}{0.667914in}}{\pgfqpoint{0.834267in}{0.664482in}}{\pgfqpoint{0.842905in}{0.664482in}}%
\pgfpathlineto{\pgfqpoint{0.842905in}{0.664482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{0.616886in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{0.616886in}}{\pgfqpoint{0.847371in}{0.620318in}}{\pgfqpoint{0.853479in}{0.626427in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{0.632535in}}{\pgfqpoint{0.863019in}{0.640820in}}{\pgfqpoint{0.863019in}{0.649459in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{0.658097in}}{\pgfqpoint{0.859587in}{0.666383in}}{\pgfqpoint{0.853479in}{0.672491in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{0.678599in}}{\pgfqpoint{0.839085in}{0.682031in}}{\pgfqpoint{0.830447in}{0.682031in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{0.682031in}}{\pgfqpoint{0.813523in}{0.678599in}}{\pgfqpoint{0.807415in}{0.672491in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{0.666383in}}{\pgfqpoint{0.797875in}{0.658097in}}{\pgfqpoint{0.797875in}{0.649459in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{0.640820in}}{\pgfqpoint{0.801307in}{0.632535in}}{\pgfqpoint{0.807415in}{0.626427in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{0.620318in}}{\pgfqpoint{0.821809in}{0.616886in}}{\pgfqpoint{0.830447in}{0.616886in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{0.616886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820719in}{0.610328in}}%
\pgfpathcurveto{\pgfqpoint{0.829358in}{0.610328in}}{\pgfqpoint{0.837643in}{0.613760in}}{\pgfqpoint{0.843751in}{0.619869in}}%
\pgfpathcurveto{\pgfqpoint{0.849860in}{0.625977in}}{\pgfqpoint{0.853292in}{0.634262in}}{\pgfqpoint{0.853292in}{0.642901in}}%
\pgfpathcurveto{\pgfqpoint{0.853292in}{0.651539in}}{\pgfqpoint{0.849860in}{0.659825in}}{\pgfqpoint{0.843751in}{0.665933in}}%
\pgfpathcurveto{\pgfqpoint{0.837643in}{0.672041in}}{\pgfqpoint{0.829358in}{0.675473in}}{\pgfqpoint{0.820719in}{0.675473in}}%
\pgfpathcurveto{\pgfqpoint{0.812081in}{0.675473in}}{\pgfqpoint{0.803795in}{0.672041in}}{\pgfqpoint{0.797687in}{0.665933in}}%
\pgfpathcurveto{\pgfqpoint{0.791579in}{0.659825in}}{\pgfqpoint{0.788147in}{0.651539in}}{\pgfqpoint{0.788147in}{0.642901in}}%
\pgfpathcurveto{\pgfqpoint{0.788147in}{0.634262in}}{\pgfqpoint{0.791579in}{0.625977in}}{\pgfqpoint{0.797687in}{0.619869in}}%
\pgfpathcurveto{\pgfqpoint{0.803795in}{0.613760in}}{\pgfqpoint{0.812081in}{0.610328in}}{\pgfqpoint{0.820719in}{0.610328in}}%
\pgfpathlineto{\pgfqpoint{0.820719in}{0.610328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769111in}{0.581324in}}%
\pgfpathcurveto{\pgfqpoint{0.777749in}{0.581324in}}{\pgfqpoint{0.786035in}{0.584756in}}{\pgfqpoint{0.792143in}{0.590864in}}%
\pgfpathcurveto{\pgfqpoint{0.798251in}{0.596972in}}{\pgfqpoint{0.801683in}{0.605258in}}{\pgfqpoint{0.801683in}{0.613896in}}%
\pgfpathcurveto{\pgfqpoint{0.801683in}{0.622535in}}{\pgfqpoint{0.798251in}{0.630820in}}{\pgfqpoint{0.792143in}{0.636928in}}%
\pgfpathcurveto{\pgfqpoint{0.786035in}{0.643037in}}{\pgfqpoint{0.777749in}{0.646469in}}{\pgfqpoint{0.769111in}{0.646469in}}%
\pgfpathcurveto{\pgfqpoint{0.760473in}{0.646469in}}{\pgfqpoint{0.752187in}{0.643037in}}{\pgfqpoint{0.746079in}{0.636928in}}%
\pgfpathcurveto{\pgfqpoint{0.739971in}{0.630820in}}{\pgfqpoint{0.736539in}{0.622535in}}{\pgfqpoint{0.736539in}{0.613896in}}%
\pgfpathcurveto{\pgfqpoint{0.736539in}{0.605258in}}{\pgfqpoint{0.739971in}{0.596972in}}{\pgfqpoint{0.746079in}{0.590864in}}%
\pgfpathcurveto{\pgfqpoint{0.752187in}{0.584756in}}{\pgfqpoint{0.760473in}{0.581324in}}{\pgfqpoint{0.769111in}{0.581324in}}%
\pgfpathlineto{\pgfqpoint{0.769111in}{0.581324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746321in}{0.592654in}}%
\pgfpathcurveto{\pgfqpoint{0.754960in}{0.592654in}}{\pgfqpoint{0.763245in}{0.596086in}}{\pgfqpoint{0.769354in}{0.602195in}}%
\pgfpathcurveto{\pgfqpoint{0.775462in}{0.608303in}}{\pgfqpoint{0.778894in}{0.616588in}}{\pgfqpoint{0.778894in}{0.625227in}}%
\pgfpathcurveto{\pgfqpoint{0.778894in}{0.633865in}}{\pgfqpoint{0.775462in}{0.642151in}}{\pgfqpoint{0.769354in}{0.648259in}}%
\pgfpathcurveto{\pgfqpoint{0.763245in}{0.654367in}}{\pgfqpoint{0.754960in}{0.657799in}}{\pgfqpoint{0.746321in}{0.657799in}}%
\pgfpathcurveto{\pgfqpoint{0.737683in}{0.657799in}}{\pgfqpoint{0.729397in}{0.654367in}}{\pgfqpoint{0.723289in}{0.648259in}}%
\pgfpathcurveto{\pgfqpoint{0.717181in}{0.642151in}}{\pgfqpoint{0.713749in}{0.633865in}}{\pgfqpoint{0.713749in}{0.625227in}}%
\pgfpathcurveto{\pgfqpoint{0.713749in}{0.616588in}}{\pgfqpoint{0.717181in}{0.608303in}}{\pgfqpoint{0.723289in}{0.602195in}}%
\pgfpathcurveto{\pgfqpoint{0.729397in}{0.596086in}}{\pgfqpoint{0.737683in}{0.592654in}}{\pgfqpoint{0.746321in}{0.592654in}}%
\pgfpathlineto{\pgfqpoint{0.746321in}{0.592654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797260in}{0.597046in}}%
\pgfpathcurveto{\pgfqpoint{0.805898in}{0.597046in}}{\pgfqpoint{0.814184in}{0.600478in}}{\pgfqpoint{0.820292in}{0.606586in}}%
\pgfpathcurveto{\pgfqpoint{0.826400in}{0.612694in}}{\pgfqpoint{0.829832in}{0.620980in}}{\pgfqpoint{0.829832in}{0.629618in}}%
\pgfpathcurveto{\pgfqpoint{0.829832in}{0.638256in}}{\pgfqpoint{0.826400in}{0.646542in}}{\pgfqpoint{0.820292in}{0.652650in}}%
\pgfpathcurveto{\pgfqpoint{0.814184in}{0.658758in}}{\pgfqpoint{0.805898in}{0.662190in}}{\pgfqpoint{0.797260in}{0.662190in}}%
\pgfpathcurveto{\pgfqpoint{0.788622in}{0.662190in}}{\pgfqpoint{0.780336in}{0.658758in}}{\pgfqpoint{0.774228in}{0.652650in}}%
\pgfpathcurveto{\pgfqpoint{0.768120in}{0.646542in}}{\pgfqpoint{0.764688in}{0.638256in}}{\pgfqpoint{0.764688in}{0.629618in}}%
\pgfpathcurveto{\pgfqpoint{0.764688in}{0.620980in}}{\pgfqpoint{0.768120in}{0.612694in}}{\pgfqpoint{0.774228in}{0.606586in}}%
\pgfpathcurveto{\pgfqpoint{0.780336in}{0.600478in}}{\pgfqpoint{0.788622in}{0.597046in}}{\pgfqpoint{0.797260in}{0.597046in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{0.597046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772351in}{0.610983in}}%
\pgfpathcurveto{\pgfqpoint{0.780989in}{0.610983in}}{\pgfqpoint{0.789275in}{0.614415in}}{\pgfqpoint{0.795383in}{0.620523in}}%
\pgfpathcurveto{\pgfqpoint{0.801491in}{0.626631in}}{\pgfqpoint{0.804923in}{0.634917in}}{\pgfqpoint{0.804923in}{0.643555in}}%
\pgfpathcurveto{\pgfqpoint{0.804923in}{0.652193in}}{\pgfqpoint{0.801491in}{0.660479in}}{\pgfqpoint{0.795383in}{0.666587in}}%
\pgfpathcurveto{\pgfqpoint{0.789275in}{0.672695in}}{\pgfqpoint{0.780989in}{0.676127in}}{\pgfqpoint{0.772351in}{0.676127in}}%
\pgfpathcurveto{\pgfqpoint{0.763713in}{0.676127in}}{\pgfqpoint{0.755427in}{0.672695in}}{\pgfqpoint{0.749319in}{0.666587in}}%
\pgfpathcurveto{\pgfqpoint{0.743211in}{0.660479in}}{\pgfqpoint{0.739779in}{0.652193in}}{\pgfqpoint{0.739779in}{0.643555in}}%
\pgfpathcurveto{\pgfqpoint{0.739779in}{0.634917in}}{\pgfqpoint{0.743211in}{0.626631in}}{\pgfqpoint{0.749319in}{0.620523in}}%
\pgfpathcurveto{\pgfqpoint{0.755427in}{0.614415in}}{\pgfqpoint{0.763713in}{0.610983in}}{\pgfqpoint{0.772351in}{0.610983in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.610983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943947in}{0.654798in}}%
\pgfpathcurveto{\pgfqpoint{0.952585in}{0.654798in}}{\pgfqpoint{0.960871in}{0.658230in}}{\pgfqpoint{0.966979in}{0.664338in}}%
\pgfpathcurveto{\pgfqpoint{0.973087in}{0.670447in}}{\pgfqpoint{0.976519in}{0.678732in}}{\pgfqpoint{0.976519in}{0.687370in}}%
\pgfpathcurveto{\pgfqpoint{0.976519in}{0.696009in}}{\pgfqpoint{0.973087in}{0.704294in}}{\pgfqpoint{0.966979in}{0.710403in}}%
\pgfpathcurveto{\pgfqpoint{0.960871in}{0.716511in}}{\pgfqpoint{0.952585in}{0.719943in}}{\pgfqpoint{0.943947in}{0.719943in}}%
\pgfpathcurveto{\pgfqpoint{0.935308in}{0.719943in}}{\pgfqpoint{0.927023in}{0.716511in}}{\pgfqpoint{0.920915in}{0.710403in}}%
\pgfpathcurveto{\pgfqpoint{0.914806in}{0.704294in}}{\pgfqpoint{0.911374in}{0.696009in}}{\pgfqpoint{0.911374in}{0.687370in}}%
\pgfpathcurveto{\pgfqpoint{0.911374in}{0.678732in}}{\pgfqpoint{0.914806in}{0.670447in}}{\pgfqpoint{0.920915in}{0.664338in}}%
\pgfpathcurveto{\pgfqpoint{0.927023in}{0.658230in}}{\pgfqpoint{0.935308in}{0.654798in}}{\pgfqpoint{0.943947in}{0.654798in}}%
\pgfpathlineto{\pgfqpoint{0.943947in}{0.654798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944755in}{0.645708in}}%
\pgfpathcurveto{\pgfqpoint{0.953393in}{0.645708in}}{\pgfqpoint{0.961679in}{0.649140in}}{\pgfqpoint{0.967787in}{0.655248in}}%
\pgfpathcurveto{\pgfqpoint{0.973895in}{0.661356in}}{\pgfqpoint{0.977328in}{0.669642in}}{\pgfqpoint{0.977328in}{0.678280in}}%
\pgfpathcurveto{\pgfqpoint{0.977328in}{0.686918in}}{\pgfqpoint{0.973895in}{0.695204in}}{\pgfqpoint{0.967787in}{0.701312in}}%
\pgfpathcurveto{\pgfqpoint{0.961679in}{0.707420in}}{\pgfqpoint{0.953393in}{0.710853in}}{\pgfqpoint{0.944755in}{0.710853in}}%
\pgfpathcurveto{\pgfqpoint{0.936117in}{0.710853in}}{\pgfqpoint{0.927831in}{0.707420in}}{\pgfqpoint{0.921723in}{0.701312in}}%
\pgfpathcurveto{\pgfqpoint{0.915615in}{0.695204in}}{\pgfqpoint{0.912183in}{0.686918in}}{\pgfqpoint{0.912183in}{0.678280in}}%
\pgfpathcurveto{\pgfqpoint{0.912183in}{0.669642in}}{\pgfqpoint{0.915615in}{0.661356in}}{\pgfqpoint{0.921723in}{0.655248in}}%
\pgfpathcurveto{\pgfqpoint{0.927831in}{0.649140in}}{\pgfqpoint{0.936117in}{0.645708in}}{\pgfqpoint{0.944755in}{0.645708in}}%
\pgfpathlineto{\pgfqpoint{0.944755in}{0.645708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.599621in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.599621in}}{\pgfqpoint{0.870837in}{0.603053in}}{\pgfqpoint{0.876945in}{0.609161in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.615269in}}{\pgfqpoint{0.886485in}{0.623555in}}{\pgfqpoint{0.886485in}{0.632193in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.640831in}}{\pgfqpoint{0.883053in}{0.649117in}}{\pgfqpoint{0.876945in}{0.655225in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.661333in}}{\pgfqpoint{0.862551in}{0.664765in}}{\pgfqpoint{0.853913in}{0.664765in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.664765in}}{\pgfqpoint{0.836989in}{0.661333in}}{\pgfqpoint{0.830881in}{0.655225in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.649117in}}{\pgfqpoint{0.821341in}{0.640831in}}{\pgfqpoint{0.821341in}{0.632193in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.623555in}}{\pgfqpoint{0.824773in}{0.615269in}}{\pgfqpoint{0.830881in}{0.609161in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.603053in}}{\pgfqpoint{0.845275in}{0.599621in}}{\pgfqpoint{0.853913in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.599621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025484in}{0.714980in}}%
\pgfpathcurveto{\pgfqpoint{1.034122in}{0.714980in}}{\pgfqpoint{1.042408in}{0.718412in}}{\pgfqpoint{1.048516in}{0.724520in}}%
\pgfpathcurveto{\pgfqpoint{1.054624in}{0.730628in}}{\pgfqpoint{1.058056in}{0.738914in}}{\pgfqpoint{1.058056in}{0.747552in}}%
\pgfpathcurveto{\pgfqpoint{1.058056in}{0.756191in}}{\pgfqpoint{1.054624in}{0.764476in}}{\pgfqpoint{1.048516in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{1.042408in}{0.776693in}}{\pgfqpoint{1.034122in}{0.780125in}}{\pgfqpoint{1.025484in}{0.780125in}}%
\pgfpathcurveto{\pgfqpoint{1.016845in}{0.780125in}}{\pgfqpoint{1.008560in}{0.776693in}}{\pgfqpoint{1.002452in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{0.996343in}{0.764476in}}{\pgfqpoint{0.992911in}{0.756191in}}{\pgfqpoint{0.992911in}{0.747552in}}%
\pgfpathcurveto{\pgfqpoint{0.992911in}{0.738914in}}{\pgfqpoint{0.996343in}{0.730628in}}{\pgfqpoint{1.002452in}{0.724520in}}%
\pgfpathcurveto{\pgfqpoint{1.008560in}{0.718412in}}{\pgfqpoint{1.016845in}{0.714980in}}{\pgfqpoint{1.025484in}{0.714980in}}%
\pgfpathlineto{\pgfqpoint{1.025484in}{0.714980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825972in}{0.611791in}}%
\pgfpathcurveto{\pgfqpoint{0.834611in}{0.611791in}}{\pgfqpoint{0.842896in}{0.615223in}}{\pgfqpoint{0.849004in}{0.621331in}}%
\pgfpathcurveto{\pgfqpoint{0.855113in}{0.627439in}}{\pgfqpoint{0.858545in}{0.635725in}}{\pgfqpoint{0.858545in}{0.644363in}}%
\pgfpathcurveto{\pgfqpoint{0.858545in}{0.653002in}}{\pgfqpoint{0.855113in}{0.661287in}}{\pgfqpoint{0.849004in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{0.842896in}{0.673504in}}{\pgfqpoint{0.834611in}{0.676936in}}{\pgfqpoint{0.825972in}{0.676936in}}%
\pgfpathcurveto{\pgfqpoint{0.817334in}{0.676936in}}{\pgfqpoint{0.809048in}{0.673504in}}{\pgfqpoint{0.802940in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{0.796832in}{0.661287in}}{\pgfqpoint{0.793400in}{0.653002in}}{\pgfqpoint{0.793400in}{0.644363in}}%
\pgfpathcurveto{\pgfqpoint{0.793400in}{0.635725in}}{\pgfqpoint{0.796832in}{0.627439in}}{\pgfqpoint{0.802940in}{0.621331in}}%
\pgfpathcurveto{\pgfqpoint{0.809048in}{0.615223in}}{\pgfqpoint{0.817334in}{0.611791in}}{\pgfqpoint{0.825972in}{0.611791in}}%
\pgfpathlineto{\pgfqpoint{0.825972in}{0.611791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796892in}{0.592002in}}%
\pgfpathcurveto{\pgfqpoint{0.805531in}{0.592002in}}{\pgfqpoint{0.813816in}{0.595434in}}{\pgfqpoint{0.819925in}{0.601542in}}%
\pgfpathcurveto{\pgfqpoint{0.826033in}{0.607650in}}{\pgfqpoint{0.829465in}{0.615936in}}{\pgfqpoint{0.829465in}{0.624574in}}%
\pgfpathcurveto{\pgfqpoint{0.829465in}{0.633212in}}{\pgfqpoint{0.826033in}{0.641498in}}{\pgfqpoint{0.819925in}{0.647606in}}%
\pgfpathcurveto{\pgfqpoint{0.813816in}{0.653714in}}{\pgfqpoint{0.805531in}{0.657146in}}{\pgfqpoint{0.796892in}{0.657146in}}%
\pgfpathcurveto{\pgfqpoint{0.788254in}{0.657146in}}{\pgfqpoint{0.779969in}{0.653714in}}{\pgfqpoint{0.773860in}{0.647606in}}%
\pgfpathcurveto{\pgfqpoint{0.767752in}{0.641498in}}{\pgfqpoint{0.764320in}{0.633212in}}{\pgfqpoint{0.764320in}{0.624574in}}%
\pgfpathcurveto{\pgfqpoint{0.764320in}{0.615936in}}{\pgfqpoint{0.767752in}{0.607650in}}{\pgfqpoint{0.773860in}{0.601542in}}%
\pgfpathcurveto{\pgfqpoint{0.779969in}{0.595434in}}{\pgfqpoint{0.788254in}{0.592002in}}{\pgfqpoint{0.796892in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{0.796892in}{0.592002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907031in}{0.648763in}}%
\pgfpathcurveto{\pgfqpoint{0.915669in}{0.648763in}}{\pgfqpoint{0.923955in}{0.652195in}}{\pgfqpoint{0.930063in}{0.658303in}}%
\pgfpathcurveto{\pgfqpoint{0.936171in}{0.664411in}}{\pgfqpoint{0.939603in}{0.672697in}}{\pgfqpoint{0.939603in}{0.681335in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.689973in}}{\pgfqpoint{0.936171in}{0.698259in}}{\pgfqpoint{0.930063in}{0.704367in}}%
\pgfpathcurveto{\pgfqpoint{0.923955in}{0.710475in}}{\pgfqpoint{0.915669in}{0.713907in}}{\pgfqpoint{0.907031in}{0.713907in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.713907in}}{\pgfqpoint{0.890107in}{0.710475in}}{\pgfqpoint{0.883999in}{0.704367in}}%
\pgfpathcurveto{\pgfqpoint{0.877890in}{0.698259in}}{\pgfqpoint{0.874458in}{0.689973in}}{\pgfqpoint{0.874458in}{0.681335in}}%
\pgfpathcurveto{\pgfqpoint{0.874458in}{0.672697in}}{\pgfqpoint{0.877890in}{0.664411in}}{\pgfqpoint{0.883999in}{0.658303in}}%
\pgfpathcurveto{\pgfqpoint{0.890107in}{0.652195in}}{\pgfqpoint{0.898392in}{0.648763in}}{\pgfqpoint{0.907031in}{0.648763in}}%
\pgfpathlineto{\pgfqpoint{0.907031in}{0.648763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.632493in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.632493in}}{\pgfqpoint{0.839127in}{0.635925in}}{\pgfqpoint{0.845235in}{0.642033in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.648141in}}{\pgfqpoint{0.854775in}{0.656427in}}{\pgfqpoint{0.854775in}{0.665065in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.673704in}}{\pgfqpoint{0.851343in}{0.681989in}}{\pgfqpoint{0.845235in}{0.688097in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.694206in}}{\pgfqpoint{0.830841in}{0.697638in}}{\pgfqpoint{0.822203in}{0.697638in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.697638in}}{\pgfqpoint{0.805279in}{0.694206in}}{\pgfqpoint{0.799171in}{0.688097in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.681989in}}{\pgfqpoint{0.789631in}{0.673704in}}{\pgfqpoint{0.789631in}{0.665065in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.656427in}}{\pgfqpoint{0.793063in}{0.648141in}}{\pgfqpoint{0.799171in}{0.642033in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.635925in}}{\pgfqpoint{0.813565in}{0.632493in}}{\pgfqpoint{0.822203in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.632493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810412in}{0.628033in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.628033in}}{\pgfqpoint{0.827336in}{0.631466in}}{\pgfqpoint{0.833444in}{0.637574in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.643682in}}{\pgfqpoint{0.842984in}{0.651968in}}{\pgfqpoint{0.842984in}{0.660606in}}%
\pgfpathcurveto{\pgfqpoint{0.842984in}{0.669244in}}{\pgfqpoint{0.839552in}{0.677530in}}{\pgfqpoint{0.833444in}{0.683638in}}%
\pgfpathcurveto{\pgfqpoint{0.827336in}{0.689746in}}{\pgfqpoint{0.819050in}{0.693178in}}{\pgfqpoint{0.810412in}{0.693178in}}%
\pgfpathcurveto{\pgfqpoint{0.801773in}{0.693178in}}{\pgfqpoint{0.793488in}{0.689746in}}{\pgfqpoint{0.787380in}{0.683638in}}%
\pgfpathcurveto{\pgfqpoint{0.781271in}{0.677530in}}{\pgfqpoint{0.777839in}{0.669244in}}{\pgfqpoint{0.777839in}{0.660606in}}%
\pgfpathcurveto{\pgfqpoint{0.777839in}{0.651968in}}{\pgfqpoint{0.781271in}{0.643682in}}{\pgfqpoint{0.787380in}{0.637574in}}%
\pgfpathcurveto{\pgfqpoint{0.793488in}{0.631466in}}{\pgfqpoint{0.801773in}{0.628033in}}{\pgfqpoint{0.810412in}{0.628033in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.628033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970996in}{0.685285in}}%
\pgfpathcurveto{\pgfqpoint{0.979634in}{0.685285in}}{\pgfqpoint{0.987920in}{0.688717in}}{\pgfqpoint{0.994028in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{1.000136in}{0.700933in}}{\pgfqpoint{1.003568in}{0.709219in}}{\pgfqpoint{1.003568in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{1.003568in}{0.726495in}}{\pgfqpoint{1.000136in}{0.734781in}}{\pgfqpoint{0.994028in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.987920in}{0.746997in}}{\pgfqpoint{0.979634in}{0.750429in}}{\pgfqpoint{0.970996in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{0.962357in}{0.750429in}}{\pgfqpoint{0.954072in}{0.746997in}}{\pgfqpoint{0.947964in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.941855in}{0.734781in}}{\pgfqpoint{0.938423in}{0.726495in}}{\pgfqpoint{0.938423in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{0.938423in}{0.709219in}}{\pgfqpoint{0.941855in}{0.700933in}}{\pgfqpoint{0.947964in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{0.954072in}{0.688717in}}{\pgfqpoint{0.962357in}{0.685285in}}{\pgfqpoint{0.970996in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{0.970996in}{0.685285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756200in}{0.573947in}}%
\pgfpathcurveto{\pgfqpoint{0.764839in}{0.573947in}}{\pgfqpoint{0.773124in}{0.577379in}}{\pgfqpoint{0.779233in}{0.583487in}}%
\pgfpathcurveto{\pgfqpoint{0.785341in}{0.589595in}}{\pgfqpoint{0.788773in}{0.597881in}}{\pgfqpoint{0.788773in}{0.606519in}}%
\pgfpathcurveto{\pgfqpoint{0.788773in}{0.615157in}}{\pgfqpoint{0.785341in}{0.623443in}}{\pgfqpoint{0.779233in}{0.629551in}}%
\pgfpathcurveto{\pgfqpoint{0.773124in}{0.635659in}}{\pgfqpoint{0.764839in}{0.639091in}}{\pgfqpoint{0.756200in}{0.639091in}}%
\pgfpathcurveto{\pgfqpoint{0.747562in}{0.639091in}}{\pgfqpoint{0.739277in}{0.635659in}}{\pgfqpoint{0.733168in}{0.629551in}}%
\pgfpathcurveto{\pgfqpoint{0.727060in}{0.623443in}}{\pgfqpoint{0.723628in}{0.615157in}}{\pgfqpoint{0.723628in}{0.606519in}}%
\pgfpathcurveto{\pgfqpoint{0.723628in}{0.597881in}}{\pgfqpoint{0.727060in}{0.589595in}}{\pgfqpoint{0.733168in}{0.583487in}}%
\pgfpathcurveto{\pgfqpoint{0.739277in}{0.577379in}}{\pgfqpoint{0.747562in}{0.573947in}}{\pgfqpoint{0.756200in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{0.756200in}{0.573947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948324in}{0.666090in}}%
\pgfpathcurveto{\pgfqpoint{0.956962in}{0.666090in}}{\pgfqpoint{0.965248in}{0.669522in}}{\pgfqpoint{0.971356in}{0.675630in}}%
\pgfpathcurveto{\pgfqpoint{0.977464in}{0.681739in}}{\pgfqpoint{0.980896in}{0.690024in}}{\pgfqpoint{0.980896in}{0.698663in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{0.707301in}}{\pgfqpoint{0.977464in}{0.715586in}}{\pgfqpoint{0.971356in}{0.721695in}}%
\pgfpathcurveto{\pgfqpoint{0.965248in}{0.727803in}}{\pgfqpoint{0.956962in}{0.731235in}}{\pgfqpoint{0.948324in}{0.731235in}}%
\pgfpathcurveto{\pgfqpoint{0.939686in}{0.731235in}}{\pgfqpoint{0.931400in}{0.727803in}}{\pgfqpoint{0.925292in}{0.721695in}}%
\pgfpathcurveto{\pgfqpoint{0.919183in}{0.715586in}}{\pgfqpoint{0.915751in}{0.707301in}}{\pgfqpoint{0.915751in}{0.698663in}}%
\pgfpathcurveto{\pgfqpoint{0.915751in}{0.690024in}}{\pgfqpoint{0.919183in}{0.681739in}}{\pgfqpoint{0.925292in}{0.675630in}}%
\pgfpathcurveto{\pgfqpoint{0.931400in}{0.669522in}}{\pgfqpoint{0.939686in}{0.666090in}}{\pgfqpoint{0.948324in}{0.666090in}}%
\pgfpathlineto{\pgfqpoint{0.948324in}{0.666090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786496in}{0.584349in}}%
\pgfpathcurveto{\pgfqpoint{0.795135in}{0.584349in}}{\pgfqpoint{0.803420in}{0.587781in}}{\pgfqpoint{0.809528in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.815637in}{0.599998in}}{\pgfqpoint{0.819069in}{0.608283in}}{\pgfqpoint{0.819069in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.819069in}{0.625560in}}{\pgfqpoint{0.815637in}{0.633845in}}{\pgfqpoint{0.809528in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.803420in}{0.646062in}}{\pgfqpoint{0.795135in}{0.649494in}}{\pgfqpoint{0.786496in}{0.649494in}}%
\pgfpathcurveto{\pgfqpoint{0.777858in}{0.649494in}}{\pgfqpoint{0.769572in}{0.646062in}}{\pgfqpoint{0.763464in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.757356in}{0.633845in}}{\pgfqpoint{0.753924in}{0.625560in}}{\pgfqpoint{0.753924in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.753924in}{0.608283in}}{\pgfqpoint{0.757356in}{0.599998in}}{\pgfqpoint{0.763464in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.769572in}{0.587781in}}{\pgfqpoint{0.777858in}{0.584349in}}{\pgfqpoint{0.786496in}{0.584349in}}%
\pgfpathlineto{\pgfqpoint{0.786496in}{0.584349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914752in}{0.684044in}}%
\pgfpathcurveto{\pgfqpoint{0.923391in}{0.684044in}}{\pgfqpoint{0.931676in}{0.687476in}}{\pgfqpoint{0.937784in}{0.693584in}}%
\pgfpathcurveto{\pgfqpoint{0.943893in}{0.699692in}}{\pgfqpoint{0.947325in}{0.707978in}}{\pgfqpoint{0.947325in}{0.716616in}}%
\pgfpathcurveto{\pgfqpoint{0.947325in}{0.725254in}}{\pgfqpoint{0.943893in}{0.733540in}}{\pgfqpoint{0.937784in}{0.739648in}}%
\pgfpathcurveto{\pgfqpoint{0.931676in}{0.745756in}}{\pgfqpoint{0.923391in}{0.749188in}}{\pgfqpoint{0.914752in}{0.749188in}}%
\pgfpathcurveto{\pgfqpoint{0.906114in}{0.749188in}}{\pgfqpoint{0.897828in}{0.745756in}}{\pgfqpoint{0.891720in}{0.739648in}}%
\pgfpathcurveto{\pgfqpoint{0.885612in}{0.733540in}}{\pgfqpoint{0.882180in}{0.725254in}}{\pgfqpoint{0.882180in}{0.716616in}}%
\pgfpathcurveto{\pgfqpoint{0.882180in}{0.707978in}}{\pgfqpoint{0.885612in}{0.699692in}}{\pgfqpoint{0.891720in}{0.693584in}}%
\pgfpathcurveto{\pgfqpoint{0.897828in}{0.687476in}}{\pgfqpoint{0.906114in}{0.684044in}}{\pgfqpoint{0.914752in}{0.684044in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{0.684044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898748in}{0.651592in}}%
\pgfpathcurveto{\pgfqpoint{0.907387in}{0.651592in}}{\pgfqpoint{0.915672in}{0.655024in}}{\pgfqpoint{0.921780in}{0.661132in}}%
\pgfpathcurveto{\pgfqpoint{0.927889in}{0.667241in}}{\pgfqpoint{0.931321in}{0.675526in}}{\pgfqpoint{0.931321in}{0.684164in}}%
\pgfpathcurveto{\pgfqpoint{0.931321in}{0.692803in}}{\pgfqpoint{0.927889in}{0.701088in}}{\pgfqpoint{0.921780in}{0.707197in}}%
\pgfpathcurveto{\pgfqpoint{0.915672in}{0.713305in}}{\pgfqpoint{0.907387in}{0.716737in}}{\pgfqpoint{0.898748in}{0.716737in}}%
\pgfpathcurveto{\pgfqpoint{0.890110in}{0.716737in}}{\pgfqpoint{0.881824in}{0.713305in}}{\pgfqpoint{0.875716in}{0.707197in}}%
\pgfpathcurveto{\pgfqpoint{0.869608in}{0.701088in}}{\pgfqpoint{0.866176in}{0.692803in}}{\pgfqpoint{0.866176in}{0.684164in}}%
\pgfpathcurveto{\pgfqpoint{0.866176in}{0.675526in}}{\pgfqpoint{0.869608in}{0.667241in}}{\pgfqpoint{0.875716in}{0.661132in}}%
\pgfpathcurveto{\pgfqpoint{0.881824in}{0.655024in}}{\pgfqpoint{0.890110in}{0.651592in}}{\pgfqpoint{0.898748in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{0.898748in}{0.651592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.622157in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.622157in}}{\pgfqpoint{0.868126in}{0.625589in}}{\pgfqpoint{0.874234in}{0.631697in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.637805in}}{\pgfqpoint{0.883774in}{0.646091in}}{\pgfqpoint{0.883774in}{0.654729in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.663367in}}{\pgfqpoint{0.880342in}{0.671653in}}{\pgfqpoint{0.874234in}{0.677761in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.683869in}}{\pgfqpoint{0.859840in}{0.687301in}}{\pgfqpoint{0.851202in}{0.687301in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.687301in}}{\pgfqpoint{0.834278in}{0.683869in}}{\pgfqpoint{0.828170in}{0.677761in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.671653in}}{\pgfqpoint{0.818629in}{0.663367in}}{\pgfqpoint{0.818629in}{0.654729in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.646091in}}{\pgfqpoint{0.822061in}{0.637805in}}{\pgfqpoint{0.828170in}{0.631697in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.625589in}}{\pgfqpoint{0.842563in}{0.622157in}}{\pgfqpoint{0.851202in}{0.622157in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.622157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815838in}{0.612271in}}%
\pgfpathcurveto{\pgfqpoint{0.824476in}{0.612271in}}{\pgfqpoint{0.832762in}{0.615703in}}{\pgfqpoint{0.838870in}{0.621812in}}%
\pgfpathcurveto{\pgfqpoint{0.844978in}{0.627920in}}{\pgfqpoint{0.848410in}{0.636205in}}{\pgfqpoint{0.848410in}{0.644844in}}%
\pgfpathcurveto{\pgfqpoint{0.848410in}{0.653482in}}{\pgfqpoint{0.844978in}{0.661768in}}{\pgfqpoint{0.838870in}{0.667876in}}%
\pgfpathcurveto{\pgfqpoint{0.832762in}{0.673984in}}{\pgfqpoint{0.824476in}{0.677416in}}{\pgfqpoint{0.815838in}{0.677416in}}%
\pgfpathcurveto{\pgfqpoint{0.807200in}{0.677416in}}{\pgfqpoint{0.798914in}{0.673984in}}{\pgfqpoint{0.792806in}{0.667876in}}%
\pgfpathcurveto{\pgfqpoint{0.786698in}{0.661768in}}{\pgfqpoint{0.783266in}{0.653482in}}{\pgfqpoint{0.783266in}{0.644844in}}%
\pgfpathcurveto{\pgfqpoint{0.783266in}{0.636205in}}{\pgfqpoint{0.786698in}{0.627920in}}{\pgfqpoint{0.792806in}{0.621812in}}%
\pgfpathcurveto{\pgfqpoint{0.798914in}{0.615703in}}{\pgfqpoint{0.807200in}{0.612271in}}{\pgfqpoint{0.815838in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{0.815838in}{0.612271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.636663in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.636663in}}{\pgfqpoint{0.893812in}{0.640095in}}{\pgfqpoint{0.899920in}{0.646203in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.652311in}}{\pgfqpoint{0.909460in}{0.660597in}}{\pgfqpoint{0.909460in}{0.669235in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.677874in}}{\pgfqpoint{0.906028in}{0.686159in}}{\pgfqpoint{0.899920in}{0.692267in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.698376in}}{\pgfqpoint{0.885526in}{0.701808in}}{\pgfqpoint{0.876888in}{0.701808in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.701808in}}{\pgfqpoint{0.859964in}{0.698376in}}{\pgfqpoint{0.853856in}{0.692267in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.686159in}}{\pgfqpoint{0.844316in}{0.677874in}}{\pgfqpoint{0.844316in}{0.669235in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.660597in}}{\pgfqpoint{0.847748in}{0.652311in}}{\pgfqpoint{0.853856in}{0.646203in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.640095in}}{\pgfqpoint{0.868250in}{0.636663in}}{\pgfqpoint{0.876888in}{0.636663in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.636663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744005in}{0.566917in}}%
\pgfpathcurveto{\pgfqpoint{0.752643in}{0.566917in}}{\pgfqpoint{0.760929in}{0.570349in}}{\pgfqpoint{0.767037in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.773145in}{0.582565in}}{\pgfqpoint{0.776577in}{0.590851in}}{\pgfqpoint{0.776577in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.776577in}{0.608127in}}{\pgfqpoint{0.773145in}{0.616413in}}{\pgfqpoint{0.767037in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.760929in}{0.628629in}}{\pgfqpoint{0.752643in}{0.632061in}}{\pgfqpoint{0.744005in}{0.632061in}}%
\pgfpathcurveto{\pgfqpoint{0.735367in}{0.632061in}}{\pgfqpoint{0.727081in}{0.628629in}}{\pgfqpoint{0.720973in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.714865in}{0.616413in}}{\pgfqpoint{0.711433in}{0.608127in}}{\pgfqpoint{0.711433in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.711433in}{0.590851in}}{\pgfqpoint{0.714865in}{0.582565in}}{\pgfqpoint{0.720973in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.727081in}{0.570349in}}{\pgfqpoint{0.735367in}{0.566917in}}{\pgfqpoint{0.744005in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.566917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.614002in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.614002in}}{\pgfqpoint{0.864171in}{0.617434in}}{\pgfqpoint{0.870279in}{0.623542in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.629651in}}{\pgfqpoint{0.879820in}{0.637936in}}{\pgfqpoint{0.879820in}{0.646575in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.655213in}}{\pgfqpoint{0.876388in}{0.663498in}}{\pgfqpoint{0.870279in}{0.669607in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.675715in}}{\pgfqpoint{0.855886in}{0.679147in}}{\pgfqpoint{0.847247in}{0.679147in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.679147in}}{\pgfqpoint{0.830323in}{0.675715in}}{\pgfqpoint{0.824215in}{0.669607in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.663498in}}{\pgfqpoint{0.814675in}{0.655213in}}{\pgfqpoint{0.814675in}{0.646575in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.637936in}}{\pgfqpoint{0.818107in}{0.629651in}}{\pgfqpoint{0.824215in}{0.623542in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.617434in}}{\pgfqpoint{0.838609in}{0.614002in}}{\pgfqpoint{0.847247in}{0.614002in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.614002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775945in}{0.580545in}}%
\pgfpathcurveto{\pgfqpoint{0.784583in}{0.580545in}}{\pgfqpoint{0.792869in}{0.583977in}}{\pgfqpoint{0.798977in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.805085in}{0.596193in}}{\pgfqpoint{0.808517in}{0.604479in}}{\pgfqpoint{0.808517in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.808517in}{0.621755in}}{\pgfqpoint{0.805085in}{0.630041in}}{\pgfqpoint{0.798977in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.792869in}{0.642257in}}{\pgfqpoint{0.784583in}{0.645690in}}{\pgfqpoint{0.775945in}{0.645690in}}%
\pgfpathcurveto{\pgfqpoint{0.767306in}{0.645690in}}{\pgfqpoint{0.759021in}{0.642257in}}{\pgfqpoint{0.752913in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.746804in}{0.630041in}}{\pgfqpoint{0.743372in}{0.621755in}}{\pgfqpoint{0.743372in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.743372in}{0.604479in}}{\pgfqpoint{0.746804in}{0.596193in}}{\pgfqpoint{0.752913in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.759021in}{0.583977in}}{\pgfqpoint{0.767306in}{0.580545in}}{\pgfqpoint{0.775945in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{0.775945in}{0.580545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.597849in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.597849in}}{\pgfqpoint{0.827988in}{0.601281in}}{\pgfqpoint{0.834096in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.613497in}}{\pgfqpoint{0.843636in}{0.621783in}}{\pgfqpoint{0.843636in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.639060in}}{\pgfqpoint{0.840204in}{0.647345in}}{\pgfqpoint{0.834096in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.659562in}}{\pgfqpoint{0.819702in}{0.662994in}}{\pgfqpoint{0.811064in}{0.662994in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.662994in}}{\pgfqpoint{0.794140in}{0.659562in}}{\pgfqpoint{0.788032in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.647345in}}{\pgfqpoint{0.778491in}{0.639060in}}{\pgfqpoint{0.778491in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.621783in}}{\pgfqpoint{0.781923in}{0.613497in}}{\pgfqpoint{0.788032in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.601281in}}{\pgfqpoint{0.802425in}{0.597849in}}{\pgfqpoint{0.811064in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.597849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796154in}{0.592220in}}%
\pgfpathcurveto{\pgfqpoint{0.804792in}{0.592220in}}{\pgfqpoint{0.813078in}{0.595652in}}{\pgfqpoint{0.819186in}{0.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.825294in}{0.607868in}}{\pgfqpoint{0.828726in}{0.616154in}}{\pgfqpoint{0.828726in}{0.624792in}}%
\pgfpathcurveto{\pgfqpoint{0.828726in}{0.633431in}}{\pgfqpoint{0.825294in}{0.641716in}}{\pgfqpoint{0.819186in}{0.647824in}}%
\pgfpathcurveto{\pgfqpoint{0.813078in}{0.653933in}}{\pgfqpoint{0.804792in}{0.657365in}}{\pgfqpoint{0.796154in}{0.657365in}}%
\pgfpathcurveto{\pgfqpoint{0.787516in}{0.657365in}}{\pgfqpoint{0.779230in}{0.653933in}}{\pgfqpoint{0.773122in}{0.647824in}}%
\pgfpathcurveto{\pgfqpoint{0.767014in}{0.641716in}}{\pgfqpoint{0.763582in}{0.633431in}}{\pgfqpoint{0.763582in}{0.624792in}}%
\pgfpathcurveto{\pgfqpoint{0.763582in}{0.616154in}}{\pgfqpoint{0.767014in}{0.607868in}}{\pgfqpoint{0.773122in}{0.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.779230in}{0.595652in}}{\pgfqpoint{0.787516in}{0.592220in}}{\pgfqpoint{0.796154in}{0.592220in}}%
\pgfpathlineto{\pgfqpoint{0.796154in}{0.592220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972348in}{0.647484in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{0.647484in}}{\pgfqpoint{0.989272in}{0.650916in}}{\pgfqpoint{0.995380in}{0.657025in}}%
\pgfpathcurveto{\pgfqpoint{1.001488in}{0.663133in}}{\pgfqpoint{1.004920in}{0.671418in}}{\pgfqpoint{1.004920in}{0.680057in}}%
\pgfpathcurveto{\pgfqpoint{1.004920in}{0.688695in}}{\pgfqpoint{1.001488in}{0.696981in}}{\pgfqpoint{0.995380in}{0.703089in}}%
\pgfpathcurveto{\pgfqpoint{0.989272in}{0.709197in}}{\pgfqpoint{0.980986in}{0.712629in}}{\pgfqpoint{0.972348in}{0.712629in}}%
\pgfpathcurveto{\pgfqpoint{0.963709in}{0.712629in}}{\pgfqpoint{0.955424in}{0.709197in}}{\pgfqpoint{0.949316in}{0.703089in}}%
\pgfpathcurveto{\pgfqpoint{0.943207in}{0.696981in}}{\pgfqpoint{0.939775in}{0.688695in}}{\pgfqpoint{0.939775in}{0.680057in}}%
\pgfpathcurveto{\pgfqpoint{0.939775in}{0.671418in}}{\pgfqpoint{0.943207in}{0.663133in}}{\pgfqpoint{0.949316in}{0.657025in}}%
\pgfpathcurveto{\pgfqpoint{0.955424in}{0.650916in}}{\pgfqpoint{0.963709in}{0.647484in}}{\pgfqpoint{0.972348in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.647484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837363in}{0.613064in}}%
\pgfpathcurveto{\pgfqpoint{0.846002in}{0.613064in}}{\pgfqpoint{0.854287in}{0.616496in}}{\pgfqpoint{0.860396in}{0.622604in}}%
\pgfpathcurveto{\pgfqpoint{0.866504in}{0.628712in}}{\pgfqpoint{0.869936in}{0.636998in}}{\pgfqpoint{0.869936in}{0.645636in}}%
\pgfpathcurveto{\pgfqpoint{0.869936in}{0.654274in}}{\pgfqpoint{0.866504in}{0.662560in}}{\pgfqpoint{0.860396in}{0.668668in}}%
\pgfpathcurveto{\pgfqpoint{0.854287in}{0.674776in}}{\pgfqpoint{0.846002in}{0.678209in}}{\pgfqpoint{0.837363in}{0.678209in}}%
\pgfpathcurveto{\pgfqpoint{0.828725in}{0.678209in}}{\pgfqpoint{0.820440in}{0.674776in}}{\pgfqpoint{0.814331in}{0.668668in}}%
\pgfpathcurveto{\pgfqpoint{0.808223in}{0.662560in}}{\pgfqpoint{0.804791in}{0.654274in}}{\pgfqpoint{0.804791in}{0.645636in}}%
\pgfpathcurveto{\pgfqpoint{0.804791in}{0.636998in}}{\pgfqpoint{0.808223in}{0.628712in}}{\pgfqpoint{0.814331in}{0.622604in}}%
\pgfpathcurveto{\pgfqpoint{0.820440in}{0.616496in}}{\pgfqpoint{0.828725in}{0.613064in}}{\pgfqpoint{0.837363in}{0.613064in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{0.613064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981388in}{0.707964in}}%
\pgfpathcurveto{\pgfqpoint{0.990027in}{0.707964in}}{\pgfqpoint{0.998312in}{0.711396in}}{\pgfqpoint{1.004420in}{0.717504in}}%
\pgfpathcurveto{\pgfqpoint{1.010529in}{0.723612in}}{\pgfqpoint{1.013961in}{0.731898in}}{\pgfqpoint{1.013961in}{0.740536in}}%
\pgfpathcurveto{\pgfqpoint{1.013961in}{0.749174in}}{\pgfqpoint{1.010529in}{0.757460in}}{\pgfqpoint{1.004420in}{0.763568in}}%
\pgfpathcurveto{\pgfqpoint{0.998312in}{0.769676in}}{\pgfqpoint{0.990027in}{0.773108in}}{\pgfqpoint{0.981388in}{0.773108in}}%
\pgfpathcurveto{\pgfqpoint{0.972750in}{0.773108in}}{\pgfqpoint{0.964464in}{0.769676in}}{\pgfqpoint{0.958356in}{0.763568in}}%
\pgfpathcurveto{\pgfqpoint{0.952248in}{0.757460in}}{\pgfqpoint{0.948816in}{0.749174in}}{\pgfqpoint{0.948816in}{0.740536in}}%
\pgfpathcurveto{\pgfqpoint{0.948816in}{0.731898in}}{\pgfqpoint{0.952248in}{0.723612in}}{\pgfqpoint{0.958356in}{0.717504in}}%
\pgfpathcurveto{\pgfqpoint{0.964464in}{0.711396in}}{\pgfqpoint{0.972750in}{0.707964in}}{\pgfqpoint{0.981388in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{0.981388in}{0.707964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876705in}{0.612112in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.612112in}}{\pgfqpoint{0.893629in}{0.615544in}}{\pgfqpoint{0.899737in}{0.621652in}}%
\pgfpathcurveto{\pgfqpoint{0.905846in}{0.627760in}}{\pgfqpoint{0.909278in}{0.636046in}}{\pgfqpoint{0.909278in}{0.644684in}}%
\pgfpathcurveto{\pgfqpoint{0.909278in}{0.653322in}}{\pgfqpoint{0.905846in}{0.661608in}}{\pgfqpoint{0.899737in}{0.667716in}}%
\pgfpathcurveto{\pgfqpoint{0.893629in}{0.673824in}}{\pgfqpoint{0.885344in}{0.677256in}}{\pgfqpoint{0.876705in}{0.677256in}}%
\pgfpathcurveto{\pgfqpoint{0.868067in}{0.677256in}}{\pgfqpoint{0.859781in}{0.673824in}}{\pgfqpoint{0.853673in}{0.667716in}}%
\pgfpathcurveto{\pgfqpoint{0.847565in}{0.661608in}}{\pgfqpoint{0.844133in}{0.653322in}}{\pgfqpoint{0.844133in}{0.644684in}}%
\pgfpathcurveto{\pgfqpoint{0.844133in}{0.636046in}}{\pgfqpoint{0.847565in}{0.627760in}}{\pgfqpoint{0.853673in}{0.621652in}}%
\pgfpathcurveto{\pgfqpoint{0.859781in}{0.615544in}}{\pgfqpoint{0.868067in}{0.612112in}}{\pgfqpoint{0.876705in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{0.876705in}{0.612112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879058in}{0.618788in}}%
\pgfpathcurveto{\pgfqpoint{0.887696in}{0.618788in}}{\pgfqpoint{0.895982in}{0.622220in}}{\pgfqpoint{0.902090in}{0.628328in}}%
\pgfpathcurveto{\pgfqpoint{0.908198in}{0.634436in}}{\pgfqpoint{0.911630in}{0.642722in}}{\pgfqpoint{0.911630in}{0.651360in}}%
\pgfpathcurveto{\pgfqpoint{0.911630in}{0.659998in}}{\pgfqpoint{0.908198in}{0.668284in}}{\pgfqpoint{0.902090in}{0.674392in}}%
\pgfpathcurveto{\pgfqpoint{0.895982in}{0.680500in}}{\pgfqpoint{0.887696in}{0.683932in}}{\pgfqpoint{0.879058in}{0.683932in}}%
\pgfpathcurveto{\pgfqpoint{0.870419in}{0.683932in}}{\pgfqpoint{0.862134in}{0.680500in}}{\pgfqpoint{0.856026in}{0.674392in}}%
\pgfpathcurveto{\pgfqpoint{0.849917in}{0.668284in}}{\pgfqpoint{0.846485in}{0.659998in}}{\pgfqpoint{0.846485in}{0.651360in}}%
\pgfpathcurveto{\pgfqpoint{0.846485in}{0.642722in}}{\pgfqpoint{0.849917in}{0.634436in}}{\pgfqpoint{0.856026in}{0.628328in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.622220in}}{\pgfqpoint{0.870419in}{0.618788in}}{\pgfqpoint{0.879058in}{0.618788in}}%
\pgfpathlineto{\pgfqpoint{0.879058in}{0.618788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871276in}{0.647668in}}%
\pgfpathcurveto{\pgfqpoint{0.879914in}{0.647668in}}{\pgfqpoint{0.888200in}{0.651100in}}{\pgfqpoint{0.894308in}{0.657209in}}%
\pgfpathcurveto{\pgfqpoint{0.900416in}{0.663317in}}{\pgfqpoint{0.903848in}{0.671603in}}{\pgfqpoint{0.903848in}{0.680241in}}%
\pgfpathcurveto{\pgfqpoint{0.903848in}{0.688879in}}{\pgfqpoint{0.900416in}{0.697165in}}{\pgfqpoint{0.894308in}{0.703273in}}%
\pgfpathcurveto{\pgfqpoint{0.888200in}{0.709381in}}{\pgfqpoint{0.879914in}{0.712813in}}{\pgfqpoint{0.871276in}{0.712813in}}%
\pgfpathcurveto{\pgfqpoint{0.862638in}{0.712813in}}{\pgfqpoint{0.854352in}{0.709381in}}{\pgfqpoint{0.848244in}{0.703273in}}%
\pgfpathcurveto{\pgfqpoint{0.842136in}{0.697165in}}{\pgfqpoint{0.838704in}{0.688879in}}{\pgfqpoint{0.838704in}{0.680241in}}%
\pgfpathcurveto{\pgfqpoint{0.838704in}{0.671603in}}{\pgfqpoint{0.842136in}{0.663317in}}{\pgfqpoint{0.848244in}{0.657209in}}%
\pgfpathcurveto{\pgfqpoint{0.854352in}{0.651100in}}{\pgfqpoint{0.862638in}{0.647668in}}{\pgfqpoint{0.871276in}{0.647668in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{0.647668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832620in}{0.617035in}}%
\pgfpathcurveto{\pgfqpoint{0.841258in}{0.617035in}}{\pgfqpoint{0.849544in}{0.620467in}}{\pgfqpoint{0.855652in}{0.626575in}}%
\pgfpathcurveto{\pgfqpoint{0.861760in}{0.632683in}}{\pgfqpoint{0.865192in}{0.640969in}}{\pgfqpoint{0.865192in}{0.649607in}}%
\pgfpathcurveto{\pgfqpoint{0.865192in}{0.658245in}}{\pgfqpoint{0.861760in}{0.666531in}}{\pgfqpoint{0.855652in}{0.672639in}}%
\pgfpathcurveto{\pgfqpoint{0.849544in}{0.678747in}}{\pgfqpoint{0.841258in}{0.682179in}}{\pgfqpoint{0.832620in}{0.682179in}}%
\pgfpathcurveto{\pgfqpoint{0.823982in}{0.682179in}}{\pgfqpoint{0.815696in}{0.678747in}}{\pgfqpoint{0.809588in}{0.672639in}}%
\pgfpathcurveto{\pgfqpoint{0.803480in}{0.666531in}}{\pgfqpoint{0.800048in}{0.658245in}}{\pgfqpoint{0.800048in}{0.649607in}}%
\pgfpathcurveto{\pgfqpoint{0.800048in}{0.640969in}}{\pgfqpoint{0.803480in}{0.632683in}}{\pgfqpoint{0.809588in}{0.626575in}}%
\pgfpathcurveto{\pgfqpoint{0.815696in}{0.620467in}}{\pgfqpoint{0.823982in}{0.617035in}}{\pgfqpoint{0.832620in}{0.617035in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.617035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967585in}{0.678882in}}%
\pgfpathcurveto{\pgfqpoint{0.976223in}{0.678882in}}{\pgfqpoint{0.984509in}{0.682314in}}{\pgfqpoint{0.990617in}{0.688422in}}%
\pgfpathcurveto{\pgfqpoint{0.996725in}{0.694530in}}{\pgfqpoint{1.000157in}{0.702816in}}{\pgfqpoint{1.000157in}{0.711454in}}%
\pgfpathcurveto{\pgfqpoint{1.000157in}{0.720092in}}{\pgfqpoint{0.996725in}{0.728378in}}{\pgfqpoint{0.990617in}{0.734486in}}%
\pgfpathcurveto{\pgfqpoint{0.984509in}{0.740594in}}{\pgfqpoint{0.976223in}{0.744026in}}{\pgfqpoint{0.967585in}{0.744026in}}%
\pgfpathcurveto{\pgfqpoint{0.958947in}{0.744026in}}{\pgfqpoint{0.950661in}{0.740594in}}{\pgfqpoint{0.944553in}{0.734486in}}%
\pgfpathcurveto{\pgfqpoint{0.938445in}{0.728378in}}{\pgfqpoint{0.935013in}{0.720092in}}{\pgfqpoint{0.935013in}{0.711454in}}%
\pgfpathcurveto{\pgfqpoint{0.935013in}{0.702816in}}{\pgfqpoint{0.938445in}{0.694530in}}{\pgfqpoint{0.944553in}{0.688422in}}%
\pgfpathcurveto{\pgfqpoint{0.950661in}{0.682314in}}{\pgfqpoint{0.958947in}{0.678882in}}{\pgfqpoint{0.967585in}{0.678882in}}%
\pgfpathlineto{\pgfqpoint{0.967585in}{0.678882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885499in}{0.675632in}}%
\pgfpathcurveto{\pgfqpoint{0.894137in}{0.675632in}}{\pgfqpoint{0.902423in}{0.679064in}}{\pgfqpoint{0.908531in}{0.685173in}}%
\pgfpathcurveto{\pgfqpoint{0.914639in}{0.691281in}}{\pgfqpoint{0.918071in}{0.699566in}}{\pgfqpoint{0.918071in}{0.708205in}}%
\pgfpathcurveto{\pgfqpoint{0.918071in}{0.716843in}}{\pgfqpoint{0.914639in}{0.725129in}}{\pgfqpoint{0.908531in}{0.731237in}}%
\pgfpathcurveto{\pgfqpoint{0.902423in}{0.737345in}}{\pgfqpoint{0.894137in}{0.740777in}}{\pgfqpoint{0.885499in}{0.740777in}}%
\pgfpathcurveto{\pgfqpoint{0.876861in}{0.740777in}}{\pgfqpoint{0.868575in}{0.737345in}}{\pgfqpoint{0.862467in}{0.731237in}}%
\pgfpathcurveto{\pgfqpoint{0.856359in}{0.725129in}}{\pgfqpoint{0.852927in}{0.716843in}}{\pgfqpoint{0.852927in}{0.708205in}}%
\pgfpathcurveto{\pgfqpoint{0.852927in}{0.699566in}}{\pgfqpoint{0.856359in}{0.691281in}}{\pgfqpoint{0.862467in}{0.685173in}}%
\pgfpathcurveto{\pgfqpoint{0.868575in}{0.679064in}}{\pgfqpoint{0.876861in}{0.675632in}}{\pgfqpoint{0.885499in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.675632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849822in}{0.590899in}}%
\pgfpathcurveto{\pgfqpoint{0.858460in}{0.590899in}}{\pgfqpoint{0.866746in}{0.594331in}}{\pgfqpoint{0.872854in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.878962in}{0.606548in}}{\pgfqpoint{0.882394in}{0.614833in}}{\pgfqpoint{0.882394in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.882394in}{0.632110in}}{\pgfqpoint{0.878962in}{0.640395in}}{\pgfqpoint{0.872854in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.866746in}{0.652612in}}{\pgfqpoint{0.858460in}{0.656044in}}{\pgfqpoint{0.849822in}{0.656044in}}%
\pgfpathcurveto{\pgfqpoint{0.841183in}{0.656044in}}{\pgfqpoint{0.832898in}{0.652612in}}{\pgfqpoint{0.826790in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.820681in}{0.640395in}}{\pgfqpoint{0.817249in}{0.632110in}}{\pgfqpoint{0.817249in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.817249in}{0.614833in}}{\pgfqpoint{0.820681in}{0.606548in}}{\pgfqpoint{0.826790in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.832898in}{0.594331in}}{\pgfqpoint{0.841183in}{0.590899in}}{\pgfqpoint{0.849822in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.590899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975851in}{0.688433in}}%
\pgfpathcurveto{\pgfqpoint{0.984489in}{0.688433in}}{\pgfqpoint{0.992775in}{0.691865in}}{\pgfqpoint{0.998883in}{0.697973in}}%
\pgfpathcurveto{\pgfqpoint{1.004992in}{0.704081in}}{\pgfqpoint{1.008424in}{0.712367in}}{\pgfqpoint{1.008424in}{0.721005in}}%
\pgfpathcurveto{\pgfqpoint{1.008424in}{0.729644in}}{\pgfqpoint{1.004992in}{0.737929in}}{\pgfqpoint{0.998883in}{0.744037in}}%
\pgfpathcurveto{\pgfqpoint{0.992775in}{0.750146in}}{\pgfqpoint{0.984489in}{0.753578in}}{\pgfqpoint{0.975851in}{0.753578in}}%
\pgfpathcurveto{\pgfqpoint{0.967213in}{0.753578in}}{\pgfqpoint{0.958927in}{0.750146in}}{\pgfqpoint{0.952819in}{0.744037in}}%
\pgfpathcurveto{\pgfqpoint{0.946711in}{0.737929in}}{\pgfqpoint{0.943279in}{0.729644in}}{\pgfqpoint{0.943279in}{0.721005in}}%
\pgfpathcurveto{\pgfqpoint{0.943279in}{0.712367in}}{\pgfqpoint{0.946711in}{0.704081in}}{\pgfqpoint{0.952819in}{0.697973in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.691865in}}{\pgfqpoint{0.967213in}{0.688433in}}{\pgfqpoint{0.975851in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{0.688433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840671in}{0.616589in}}%
\pgfpathcurveto{\pgfqpoint{0.849309in}{0.616589in}}{\pgfqpoint{0.857594in}{0.620021in}}{\pgfqpoint{0.863703in}{0.626129in}}%
\pgfpathcurveto{\pgfqpoint{0.869811in}{0.632237in}}{\pgfqpoint{0.873243in}{0.640523in}}{\pgfqpoint{0.873243in}{0.649161in}}%
\pgfpathcurveto{\pgfqpoint{0.873243in}{0.657799in}}{\pgfqpoint{0.869811in}{0.666085in}}{\pgfqpoint{0.863703in}{0.672193in}}%
\pgfpathcurveto{\pgfqpoint{0.857594in}{0.678301in}}{\pgfqpoint{0.849309in}{0.681733in}}{\pgfqpoint{0.840671in}{0.681733in}}%
\pgfpathcurveto{\pgfqpoint{0.832032in}{0.681733in}}{\pgfqpoint{0.823747in}{0.678301in}}{\pgfqpoint{0.817638in}{0.672193in}}%
\pgfpathcurveto{\pgfqpoint{0.811530in}{0.666085in}}{\pgfqpoint{0.808098in}{0.657799in}}{\pgfqpoint{0.808098in}{0.649161in}}%
\pgfpathcurveto{\pgfqpoint{0.808098in}{0.640523in}}{\pgfqpoint{0.811530in}{0.632237in}}{\pgfqpoint{0.817638in}{0.626129in}}%
\pgfpathcurveto{\pgfqpoint{0.823747in}{0.620021in}}{\pgfqpoint{0.832032in}{0.616589in}}{\pgfqpoint{0.840671in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{0.840671in}{0.616589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954959in}{0.678768in}}%
\pgfpathcurveto{\pgfqpoint{0.963597in}{0.678768in}}{\pgfqpoint{0.971883in}{0.682200in}}{\pgfqpoint{0.977991in}{0.688309in}}%
\pgfpathcurveto{\pgfqpoint{0.984099in}{0.694417in}}{\pgfqpoint{0.987531in}{0.702702in}}{\pgfqpoint{0.987531in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.987531in}{0.719979in}}{\pgfqpoint{0.984099in}{0.728265in}}{\pgfqpoint{0.977991in}{0.734373in}}%
\pgfpathcurveto{\pgfqpoint{0.971883in}{0.740481in}}{\pgfqpoint{0.963597in}{0.743913in}}{\pgfqpoint{0.954959in}{0.743913in}}%
\pgfpathcurveto{\pgfqpoint{0.946320in}{0.743913in}}{\pgfqpoint{0.938035in}{0.740481in}}{\pgfqpoint{0.931927in}{0.734373in}}%
\pgfpathcurveto{\pgfqpoint{0.925818in}{0.728265in}}{\pgfqpoint{0.922386in}{0.719979in}}{\pgfqpoint{0.922386in}{0.711341in}}%
\pgfpathcurveto{\pgfqpoint{0.922386in}{0.702702in}}{\pgfqpoint{0.925818in}{0.694417in}}{\pgfqpoint{0.931927in}{0.688309in}}%
\pgfpathcurveto{\pgfqpoint{0.938035in}{0.682200in}}{\pgfqpoint{0.946320in}{0.678768in}}{\pgfqpoint{0.954959in}{0.678768in}}%
\pgfpathlineto{\pgfqpoint{0.954959in}{0.678768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855685in}{0.631673in}}%
\pgfpathcurveto{\pgfqpoint{0.864323in}{0.631673in}}{\pgfqpoint{0.872609in}{0.635105in}}{\pgfqpoint{0.878717in}{0.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.884825in}{0.647321in}}{\pgfqpoint{0.888257in}{0.655607in}}{\pgfqpoint{0.888257in}{0.664245in}}%
\pgfpathcurveto{\pgfqpoint{0.888257in}{0.672883in}}{\pgfqpoint{0.884825in}{0.681169in}}{\pgfqpoint{0.878717in}{0.687277in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{0.693385in}}{\pgfqpoint{0.864323in}{0.696817in}}{\pgfqpoint{0.855685in}{0.696817in}}%
\pgfpathcurveto{\pgfqpoint{0.847047in}{0.696817in}}{\pgfqpoint{0.838761in}{0.693385in}}{\pgfqpoint{0.832653in}{0.687277in}}%
\pgfpathcurveto{\pgfqpoint{0.826545in}{0.681169in}}{\pgfqpoint{0.823113in}{0.672883in}}{\pgfqpoint{0.823113in}{0.664245in}}%
\pgfpathcurveto{\pgfqpoint{0.823113in}{0.655607in}}{\pgfqpoint{0.826545in}{0.647321in}}{\pgfqpoint{0.832653in}{0.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.838761in}{0.635105in}}{\pgfqpoint{0.847047in}{0.631673in}}{\pgfqpoint{0.855685in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{0.631673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848190in}{0.626262in}}%
\pgfpathcurveto{\pgfqpoint{0.856828in}{0.626262in}}{\pgfqpoint{0.865114in}{0.629694in}}{\pgfqpoint{0.871222in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.877330in}{0.641910in}}{\pgfqpoint{0.880762in}{0.650196in}}{\pgfqpoint{0.880762in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.880762in}{0.667473in}}{\pgfqpoint{0.877330in}{0.675758in}}{\pgfqpoint{0.871222in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.865114in}{0.687975in}}{\pgfqpoint{0.856828in}{0.691407in}}{\pgfqpoint{0.848190in}{0.691407in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.691407in}}{\pgfqpoint{0.831266in}{0.687975in}}{\pgfqpoint{0.825158in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.675758in}}{\pgfqpoint{0.815618in}{0.667473in}}{\pgfqpoint{0.815618in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.815618in}{0.650196in}}{\pgfqpoint{0.819050in}{0.641910in}}{\pgfqpoint{0.825158in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.831266in}{0.629694in}}{\pgfqpoint{0.839552in}{0.626262in}}{\pgfqpoint{0.848190in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.848190in}{0.626262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965253in}{0.683677in}}%
\pgfpathcurveto{\pgfqpoint{0.973892in}{0.683677in}}{\pgfqpoint{0.982177in}{0.687109in}}{\pgfqpoint{0.988285in}{0.693217in}}%
\pgfpathcurveto{\pgfqpoint{0.994394in}{0.699326in}}{\pgfqpoint{0.997826in}{0.707611in}}{\pgfqpoint{0.997826in}{0.716249in}}%
\pgfpathcurveto{\pgfqpoint{0.997826in}{0.724888in}}{\pgfqpoint{0.994394in}{0.733173in}}{\pgfqpoint{0.988285in}{0.739282in}}%
\pgfpathcurveto{\pgfqpoint{0.982177in}{0.745390in}}{\pgfqpoint{0.973892in}{0.748822in}}{\pgfqpoint{0.965253in}{0.748822in}}%
\pgfpathcurveto{\pgfqpoint{0.956615in}{0.748822in}}{\pgfqpoint{0.948329in}{0.745390in}}{\pgfqpoint{0.942221in}{0.739282in}}%
\pgfpathcurveto{\pgfqpoint{0.936113in}{0.733173in}}{\pgfqpoint{0.932681in}{0.724888in}}{\pgfqpoint{0.932681in}{0.716249in}}%
\pgfpathcurveto{\pgfqpoint{0.932681in}{0.707611in}}{\pgfqpoint{0.936113in}{0.699326in}}{\pgfqpoint{0.942221in}{0.693217in}}%
\pgfpathcurveto{\pgfqpoint{0.948329in}{0.687109in}}{\pgfqpoint{0.956615in}{0.683677in}}{\pgfqpoint{0.965253in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{0.965253in}{0.683677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{0.603939in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{0.603939in}}{\pgfqpoint{0.830240in}{0.607371in}}{\pgfqpoint{0.836349in}{0.613479in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{0.619587in}}{\pgfqpoint{0.845889in}{0.627873in}}{\pgfqpoint{0.845889in}{0.636511in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{0.645149in}}{\pgfqpoint{0.842457in}{0.653435in}}{\pgfqpoint{0.836349in}{0.659543in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{0.665651in}}{\pgfqpoint{0.821955in}{0.669083in}}{\pgfqpoint{0.813317in}{0.669083in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{0.669083in}}{\pgfqpoint{0.796393in}{0.665651in}}{\pgfqpoint{0.790284in}{0.659543in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{0.653435in}}{\pgfqpoint{0.780744in}{0.645149in}}{\pgfqpoint{0.780744in}{0.636511in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{0.627873in}}{\pgfqpoint{0.784176in}{0.619587in}}{\pgfqpoint{0.790284in}{0.613479in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{0.607371in}}{\pgfqpoint{0.804678in}{0.603939in}}{\pgfqpoint{0.813317in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.603939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948908in}{0.667456in}}%
\pgfpathcurveto{\pgfqpoint{0.957546in}{0.667456in}}{\pgfqpoint{0.965832in}{0.670888in}}{\pgfqpoint{0.971940in}{0.676997in}}%
\pgfpathcurveto{\pgfqpoint{0.978048in}{0.683105in}}{\pgfqpoint{0.981480in}{0.691390in}}{\pgfqpoint{0.981480in}{0.700029in}}%
\pgfpathcurveto{\pgfqpoint{0.981480in}{0.708667in}}{\pgfqpoint{0.978048in}{0.716953in}}{\pgfqpoint{0.971940in}{0.723061in}}%
\pgfpathcurveto{\pgfqpoint{0.965832in}{0.729169in}}{\pgfqpoint{0.957546in}{0.732601in}}{\pgfqpoint{0.948908in}{0.732601in}}%
\pgfpathcurveto{\pgfqpoint{0.940270in}{0.732601in}}{\pgfqpoint{0.931984in}{0.729169in}}{\pgfqpoint{0.925876in}{0.723061in}}%
\pgfpathcurveto{\pgfqpoint{0.919768in}{0.716953in}}{\pgfqpoint{0.916336in}{0.708667in}}{\pgfqpoint{0.916336in}{0.700029in}}%
\pgfpathcurveto{\pgfqpoint{0.916336in}{0.691390in}}{\pgfqpoint{0.919768in}{0.683105in}}{\pgfqpoint{0.925876in}{0.676997in}}%
\pgfpathcurveto{\pgfqpoint{0.931984in}{0.670888in}}{\pgfqpoint{0.940270in}{0.667456in}}{\pgfqpoint{0.948908in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{0.948908in}{0.667456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031005in}{0.713972in}}%
\pgfpathcurveto{\pgfqpoint{1.039643in}{0.713972in}}{\pgfqpoint{1.047929in}{0.717404in}}{\pgfqpoint{1.054037in}{0.723512in}}%
\pgfpathcurveto{\pgfqpoint{1.060145in}{0.729620in}}{\pgfqpoint{1.063578in}{0.737906in}}{\pgfqpoint{1.063578in}{0.746544in}}%
\pgfpathcurveto{\pgfqpoint{1.063578in}{0.755183in}}{\pgfqpoint{1.060145in}{0.763468in}}{\pgfqpoint{1.054037in}{0.769576in}}%
\pgfpathcurveto{\pgfqpoint{1.047929in}{0.775685in}}{\pgfqpoint{1.039643in}{0.779117in}}{\pgfqpoint{1.031005in}{0.779117in}}%
\pgfpathcurveto{\pgfqpoint{1.022367in}{0.779117in}}{\pgfqpoint{1.014081in}{0.775685in}}{\pgfqpoint{1.007973in}{0.769576in}}%
\pgfpathcurveto{\pgfqpoint{1.001865in}{0.763468in}}{\pgfqpoint{0.998433in}{0.755183in}}{\pgfqpoint{0.998433in}{0.746544in}}%
\pgfpathcurveto{\pgfqpoint{0.998433in}{0.737906in}}{\pgfqpoint{1.001865in}{0.729620in}}{\pgfqpoint{1.007973in}{0.723512in}}%
\pgfpathcurveto{\pgfqpoint{1.014081in}{0.717404in}}{\pgfqpoint{1.022367in}{0.713972in}}{\pgfqpoint{1.031005in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{1.031005in}{0.713972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962787in}{0.684304in}}%
\pgfpathcurveto{\pgfqpoint{0.971425in}{0.684304in}}{\pgfqpoint{0.979711in}{0.687736in}}{\pgfqpoint{0.985819in}{0.693844in}}%
\pgfpathcurveto{\pgfqpoint{0.991927in}{0.699953in}}{\pgfqpoint{0.995359in}{0.708238in}}{\pgfqpoint{0.995359in}{0.716877in}}%
\pgfpathcurveto{\pgfqpoint{0.995359in}{0.725515in}}{\pgfqpoint{0.991927in}{0.733800in}}{\pgfqpoint{0.985819in}{0.739909in}}%
\pgfpathcurveto{\pgfqpoint{0.979711in}{0.746017in}}{\pgfqpoint{0.971425in}{0.749449in}}{\pgfqpoint{0.962787in}{0.749449in}}%
\pgfpathcurveto{\pgfqpoint{0.954149in}{0.749449in}}{\pgfqpoint{0.945863in}{0.746017in}}{\pgfqpoint{0.939755in}{0.739909in}}%
\pgfpathcurveto{\pgfqpoint{0.933647in}{0.733800in}}{\pgfqpoint{0.930215in}{0.725515in}}{\pgfqpoint{0.930215in}{0.716877in}}%
\pgfpathcurveto{\pgfqpoint{0.930215in}{0.708238in}}{\pgfqpoint{0.933647in}{0.699953in}}{\pgfqpoint{0.939755in}{0.693844in}}%
\pgfpathcurveto{\pgfqpoint{0.945863in}{0.687736in}}{\pgfqpoint{0.954149in}{0.684304in}}{\pgfqpoint{0.962787in}{0.684304in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{0.684304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852339in}{0.639544in}}%
\pgfpathcurveto{\pgfqpoint{0.860978in}{0.639544in}}{\pgfqpoint{0.869263in}{0.642976in}}{\pgfqpoint{0.875371in}{0.649084in}}%
\pgfpathcurveto{\pgfqpoint{0.881480in}{0.655192in}}{\pgfqpoint{0.884912in}{0.663478in}}{\pgfqpoint{0.884912in}{0.672116in}}%
\pgfpathcurveto{\pgfqpoint{0.884912in}{0.680754in}}{\pgfqpoint{0.881480in}{0.689040in}}{\pgfqpoint{0.875371in}{0.695148in}}%
\pgfpathcurveto{\pgfqpoint{0.869263in}{0.701256in}}{\pgfqpoint{0.860978in}{0.704689in}}{\pgfqpoint{0.852339in}{0.704689in}}%
\pgfpathcurveto{\pgfqpoint{0.843701in}{0.704689in}}{\pgfqpoint{0.835415in}{0.701256in}}{\pgfqpoint{0.829307in}{0.695148in}}%
\pgfpathcurveto{\pgfqpoint{0.823199in}{0.689040in}}{\pgfqpoint{0.819767in}{0.680754in}}{\pgfqpoint{0.819767in}{0.672116in}}%
\pgfpathcurveto{\pgfqpoint{0.819767in}{0.663478in}}{\pgfqpoint{0.823199in}{0.655192in}}{\pgfqpoint{0.829307in}{0.649084in}}%
\pgfpathcurveto{\pgfqpoint{0.835415in}{0.642976in}}{\pgfqpoint{0.843701in}{0.639544in}}{\pgfqpoint{0.852339in}{0.639544in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{0.639544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850514in}{0.622701in}}%
\pgfpathcurveto{\pgfqpoint{0.859152in}{0.622701in}}{\pgfqpoint{0.867438in}{0.626133in}}{\pgfqpoint{0.873546in}{0.632241in}}%
\pgfpathcurveto{\pgfqpoint{0.879654in}{0.638350in}}{\pgfqpoint{0.883086in}{0.646635in}}{\pgfqpoint{0.883086in}{0.655274in}}%
\pgfpathcurveto{\pgfqpoint{0.883086in}{0.663912in}}{\pgfqpoint{0.879654in}{0.672198in}}{\pgfqpoint{0.873546in}{0.678306in}}%
\pgfpathcurveto{\pgfqpoint{0.867438in}{0.684414in}}{\pgfqpoint{0.859152in}{0.687846in}}{\pgfqpoint{0.850514in}{0.687846in}}%
\pgfpathcurveto{\pgfqpoint{0.841876in}{0.687846in}}{\pgfqpoint{0.833590in}{0.684414in}}{\pgfqpoint{0.827482in}{0.678306in}}%
\pgfpathcurveto{\pgfqpoint{0.821373in}{0.672198in}}{\pgfqpoint{0.817941in}{0.663912in}}{\pgfqpoint{0.817941in}{0.655274in}}%
\pgfpathcurveto{\pgfqpoint{0.817941in}{0.646635in}}{\pgfqpoint{0.821373in}{0.638350in}}{\pgfqpoint{0.827482in}{0.632241in}}%
\pgfpathcurveto{\pgfqpoint{0.833590in}{0.626133in}}{\pgfqpoint{0.841876in}{0.622701in}}{\pgfqpoint{0.850514in}{0.622701in}}%
\pgfpathlineto{\pgfqpoint{0.850514in}{0.622701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887512in}{0.640886in}}%
\pgfpathcurveto{\pgfqpoint{0.896151in}{0.640886in}}{\pgfqpoint{0.904436in}{0.644318in}}{\pgfqpoint{0.910545in}{0.650426in}}%
\pgfpathcurveto{\pgfqpoint{0.916653in}{0.656535in}}{\pgfqpoint{0.920085in}{0.664820in}}{\pgfqpoint{0.920085in}{0.673459in}}%
\pgfpathcurveto{\pgfqpoint{0.920085in}{0.682097in}}{\pgfqpoint{0.916653in}{0.690382in}}{\pgfqpoint{0.910545in}{0.696491in}}%
\pgfpathcurveto{\pgfqpoint{0.904436in}{0.702599in}}{\pgfqpoint{0.896151in}{0.706031in}}{\pgfqpoint{0.887512in}{0.706031in}}%
\pgfpathcurveto{\pgfqpoint{0.878874in}{0.706031in}}{\pgfqpoint{0.870588in}{0.702599in}}{\pgfqpoint{0.864480in}{0.696491in}}%
\pgfpathcurveto{\pgfqpoint{0.858372in}{0.690382in}}{\pgfqpoint{0.854940in}{0.682097in}}{\pgfqpoint{0.854940in}{0.673459in}}%
\pgfpathcurveto{\pgfqpoint{0.854940in}{0.664820in}}{\pgfqpoint{0.858372in}{0.656535in}}{\pgfqpoint{0.864480in}{0.650426in}}%
\pgfpathcurveto{\pgfqpoint{0.870588in}{0.644318in}}{\pgfqpoint{0.878874in}{0.640886in}}{\pgfqpoint{0.887512in}{0.640886in}}%
\pgfpathlineto{\pgfqpoint{0.887512in}{0.640886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803332in}{0.594152in}}%
\pgfpathcurveto{\pgfqpoint{0.811970in}{0.594152in}}{\pgfqpoint{0.820256in}{0.597584in}}{\pgfqpoint{0.826364in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.832472in}{0.609800in}}{\pgfqpoint{0.835904in}{0.618086in}}{\pgfqpoint{0.835904in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.835904in}{0.635362in}}{\pgfqpoint{0.832472in}{0.643648in}}{\pgfqpoint{0.826364in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.820256in}{0.655864in}}{\pgfqpoint{0.811970in}{0.659296in}}{\pgfqpoint{0.803332in}{0.659296in}}%
\pgfpathcurveto{\pgfqpoint{0.794693in}{0.659296in}}{\pgfqpoint{0.786408in}{0.655864in}}{\pgfqpoint{0.780300in}{0.649756in}}%
\pgfpathcurveto{\pgfqpoint{0.774191in}{0.643648in}}{\pgfqpoint{0.770759in}{0.635362in}}{\pgfqpoint{0.770759in}{0.626724in}}%
\pgfpathcurveto{\pgfqpoint{0.770759in}{0.618086in}}{\pgfqpoint{0.774191in}{0.609800in}}{\pgfqpoint{0.780300in}{0.603692in}}%
\pgfpathcurveto{\pgfqpoint{0.786408in}{0.597584in}}{\pgfqpoint{0.794693in}{0.594152in}}{\pgfqpoint{0.803332in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{0.803332in}{0.594152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848659in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.857297in}{0.626005in}}{\pgfqpoint{0.865583in}{0.629437in}}{\pgfqpoint{0.871691in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.877799in}{0.641653in}}{\pgfqpoint{0.881231in}{0.649939in}}{\pgfqpoint{0.881231in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.881231in}{0.667216in}}{\pgfqpoint{0.877799in}{0.675501in}}{\pgfqpoint{0.871691in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.865583in}{0.687718in}}{\pgfqpoint{0.857297in}{0.691150in}}{\pgfqpoint{0.848659in}{0.691150in}}%
\pgfpathcurveto{\pgfqpoint{0.840020in}{0.691150in}}{\pgfqpoint{0.831735in}{0.687718in}}{\pgfqpoint{0.825627in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.819518in}{0.675501in}}{\pgfqpoint{0.816086in}{0.667216in}}{\pgfqpoint{0.816086in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.816086in}{0.649939in}}{\pgfqpoint{0.819518in}{0.641653in}}{\pgfqpoint{0.825627in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.831735in}{0.629437in}}{\pgfqpoint{0.840020in}{0.626005in}}{\pgfqpoint{0.848659in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.848659in}{0.626005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{0.678256in}}%
\pgfpathcurveto{\pgfqpoint{0.976881in}{0.678256in}}{\pgfqpoint{0.985167in}{0.681688in}}{\pgfqpoint{0.991275in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{0.997383in}{0.693905in}}{\pgfqpoint{1.000815in}{0.702190in}}{\pgfqpoint{1.000815in}{0.710828in}}%
\pgfpathcurveto{\pgfqpoint{1.000815in}{0.719467in}}{\pgfqpoint{0.997383in}{0.727752in}}{\pgfqpoint{0.991275in}{0.733861in}}%
\pgfpathcurveto{\pgfqpoint{0.985167in}{0.739969in}}{\pgfqpoint{0.976881in}{0.743401in}}{\pgfqpoint{0.968243in}{0.743401in}}%
\pgfpathcurveto{\pgfqpoint{0.959604in}{0.743401in}}{\pgfqpoint{0.951319in}{0.739969in}}{\pgfqpoint{0.945210in}{0.733861in}}%
\pgfpathcurveto{\pgfqpoint{0.939102in}{0.727752in}}{\pgfqpoint{0.935670in}{0.719467in}}{\pgfqpoint{0.935670in}{0.710828in}}%
\pgfpathcurveto{\pgfqpoint{0.935670in}{0.702190in}}{\pgfqpoint{0.939102in}{0.693905in}}{\pgfqpoint{0.945210in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{0.951319in}{0.681688in}}{\pgfqpoint{0.959604in}{0.678256in}}{\pgfqpoint{0.968243in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{0.968243in}{0.678256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009474in}{0.708680in}}%
\pgfpathcurveto{\pgfqpoint{1.018112in}{0.708680in}}{\pgfqpoint{1.026398in}{0.712112in}}{\pgfqpoint{1.032506in}{0.718220in}}%
\pgfpathcurveto{\pgfqpoint{1.038615in}{0.724328in}}{\pgfqpoint{1.042047in}{0.732614in}}{\pgfqpoint{1.042047in}{0.741252in}}%
\pgfpathcurveto{\pgfqpoint{1.042047in}{0.749890in}}{\pgfqpoint{1.038615in}{0.758176in}}{\pgfqpoint{1.032506in}{0.764284in}}%
\pgfpathcurveto{\pgfqpoint{1.026398in}{0.770392in}}{\pgfqpoint{1.018112in}{0.773824in}}{\pgfqpoint{1.009474in}{0.773824in}}%
\pgfpathcurveto{\pgfqpoint{1.000836in}{0.773824in}}{\pgfqpoint{0.992550in}{0.770392in}}{\pgfqpoint{0.986442in}{0.764284in}}%
\pgfpathcurveto{\pgfqpoint{0.980334in}{0.758176in}}{\pgfqpoint{0.976902in}{0.749890in}}{\pgfqpoint{0.976902in}{0.741252in}}%
\pgfpathcurveto{\pgfqpoint{0.976902in}{0.732614in}}{\pgfqpoint{0.980334in}{0.724328in}}{\pgfqpoint{0.986442in}{0.718220in}}%
\pgfpathcurveto{\pgfqpoint{0.992550in}{0.712112in}}{\pgfqpoint{1.000836in}{0.708680in}}{\pgfqpoint{1.009474in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{1.009474in}{0.708680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.630121in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.630121in}}{\pgfqpoint{0.870837in}{0.633553in}}{\pgfqpoint{0.876945in}{0.639661in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.645769in}}{\pgfqpoint{0.886485in}{0.654055in}}{\pgfqpoint{0.886485in}{0.662693in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.671332in}}{\pgfqpoint{0.883053in}{0.679617in}}{\pgfqpoint{0.876945in}{0.685725in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.691834in}}{\pgfqpoint{0.862551in}{0.695266in}}{\pgfqpoint{0.853913in}{0.695266in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.695266in}}{\pgfqpoint{0.836989in}{0.691834in}}{\pgfqpoint{0.830881in}{0.685725in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.679617in}}{\pgfqpoint{0.821341in}{0.671332in}}{\pgfqpoint{0.821341in}{0.662693in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.654055in}}{\pgfqpoint{0.824773in}{0.645769in}}{\pgfqpoint{0.830881in}{0.639661in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.633553in}}{\pgfqpoint{0.845275in}{0.630121in}}{\pgfqpoint{0.853913in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.630121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937587in}{0.653803in}}%
\pgfpathcurveto{\pgfqpoint{0.946225in}{0.653803in}}{\pgfqpoint{0.954511in}{0.657235in}}{\pgfqpoint{0.960619in}{0.663343in}}%
\pgfpathcurveto{\pgfqpoint{0.966727in}{0.669451in}}{\pgfqpoint{0.970159in}{0.677737in}}{\pgfqpoint{0.970159in}{0.686375in}}%
\pgfpathcurveto{\pgfqpoint{0.970159in}{0.695013in}}{\pgfqpoint{0.966727in}{0.703299in}}{\pgfqpoint{0.960619in}{0.709407in}}%
\pgfpathcurveto{\pgfqpoint{0.954511in}{0.715516in}}{\pgfqpoint{0.946225in}{0.718948in}}{\pgfqpoint{0.937587in}{0.718948in}}%
\pgfpathcurveto{\pgfqpoint{0.928948in}{0.718948in}}{\pgfqpoint{0.920663in}{0.715516in}}{\pgfqpoint{0.914555in}{0.709407in}}%
\pgfpathcurveto{\pgfqpoint{0.908446in}{0.703299in}}{\pgfqpoint{0.905014in}{0.695013in}}{\pgfqpoint{0.905014in}{0.686375in}}%
\pgfpathcurveto{\pgfqpoint{0.905014in}{0.677737in}}{\pgfqpoint{0.908446in}{0.669451in}}{\pgfqpoint{0.914555in}{0.663343in}}%
\pgfpathcurveto{\pgfqpoint{0.920663in}{0.657235in}}{\pgfqpoint{0.928948in}{0.653803in}}{\pgfqpoint{0.937587in}{0.653803in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{0.653803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.646836in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.646836in}}{\pgfqpoint{0.893812in}{0.650268in}}{\pgfqpoint{0.899920in}{0.656376in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.662484in}}{\pgfqpoint{0.909460in}{0.670770in}}{\pgfqpoint{0.909460in}{0.679408in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.688046in}}{\pgfqpoint{0.906028in}{0.696332in}}{\pgfqpoint{0.899920in}{0.702440in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.708548in}}{\pgfqpoint{0.885526in}{0.711980in}}{\pgfqpoint{0.876888in}{0.711980in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.711980in}}{\pgfqpoint{0.859964in}{0.708548in}}{\pgfqpoint{0.853856in}{0.702440in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.696332in}}{\pgfqpoint{0.844316in}{0.688046in}}{\pgfqpoint{0.844316in}{0.679408in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.670770in}}{\pgfqpoint{0.847748in}{0.662484in}}{\pgfqpoint{0.853856in}{0.656376in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.650268in}}{\pgfqpoint{0.868250in}{0.646836in}}{\pgfqpoint{0.876888in}{0.646836in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.646836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.615536in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.615536in}}{\pgfqpoint{0.846821in}{0.618968in}}{\pgfqpoint{0.852929in}{0.625076in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.631185in}}{\pgfqpoint{0.862469in}{0.639470in}}{\pgfqpoint{0.862469in}{0.648109in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.656747in}}{\pgfqpoint{0.859037in}{0.665033in}}{\pgfqpoint{0.852929in}{0.671141in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.677249in}}{\pgfqpoint{0.838535in}{0.680681in}}{\pgfqpoint{0.829897in}{0.680681in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.680681in}}{\pgfqpoint{0.812973in}{0.677249in}}{\pgfqpoint{0.806865in}{0.671141in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.665033in}}{\pgfqpoint{0.797325in}{0.656747in}}{\pgfqpoint{0.797325in}{0.648109in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.639470in}}{\pgfqpoint{0.800757in}{0.631185in}}{\pgfqpoint{0.806865in}{0.625076in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.618968in}}{\pgfqpoint{0.821259in}{0.615536in}}{\pgfqpoint{0.829897in}{0.615536in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.615536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.509932in}}{\pgfqpoint{0.605659in}{0.513364in}}{\pgfqpoint{0.611767in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.525580in}}{\pgfqpoint{0.621307in}{0.533866in}}{\pgfqpoint{0.621307in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.551142in}}{\pgfqpoint{0.617875in}{0.559428in}}{\pgfqpoint{0.611767in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.571644in}}{\pgfqpoint{0.597373in}{0.575076in}}{\pgfqpoint{0.588735in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.575076in}}{\pgfqpoint{0.571811in}{0.571644in}}{\pgfqpoint{0.565703in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.559428in}}{\pgfqpoint{0.556163in}{0.551142in}}{\pgfqpoint{0.556163in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.533866in}}{\pgfqpoint{0.559595in}{0.525580in}}{\pgfqpoint{0.565703in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.513364in}}{\pgfqpoint{0.580097in}{0.509932in}}{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732956in}{0.564615in}}%
\pgfpathcurveto{\pgfqpoint{0.741594in}{0.564615in}}{\pgfqpoint{0.749879in}{0.568047in}}{\pgfqpoint{0.755988in}{0.574155in}}%
\pgfpathcurveto{\pgfqpoint{0.762096in}{0.580264in}}{\pgfqpoint{0.765528in}{0.588549in}}{\pgfqpoint{0.765528in}{0.597188in}}%
\pgfpathcurveto{\pgfqpoint{0.765528in}{0.605826in}}{\pgfqpoint{0.762096in}{0.614111in}}{\pgfqpoint{0.755988in}{0.620220in}}%
\pgfpathcurveto{\pgfqpoint{0.749879in}{0.626328in}}{\pgfqpoint{0.741594in}{0.629760in}}{\pgfqpoint{0.732956in}{0.629760in}}%
\pgfpathcurveto{\pgfqpoint{0.724317in}{0.629760in}}{\pgfqpoint{0.716032in}{0.626328in}}{\pgfqpoint{0.709923in}{0.620220in}}%
\pgfpathcurveto{\pgfqpoint{0.703815in}{0.614111in}}{\pgfqpoint{0.700383in}{0.605826in}}{\pgfqpoint{0.700383in}{0.597188in}}%
\pgfpathcurveto{\pgfqpoint{0.700383in}{0.588549in}}{\pgfqpoint{0.703815in}{0.580264in}}{\pgfqpoint{0.709923in}{0.574155in}}%
\pgfpathcurveto{\pgfqpoint{0.716032in}{0.568047in}}{\pgfqpoint{0.724317in}{0.564615in}}{\pgfqpoint{0.732956in}{0.564615in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{0.564615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868363in}{0.634330in}}%
\pgfpathcurveto{\pgfqpoint{0.877001in}{0.634330in}}{\pgfqpoint{0.885287in}{0.637762in}}{\pgfqpoint{0.891395in}{0.643870in}}%
\pgfpathcurveto{\pgfqpoint{0.897503in}{0.649978in}}{\pgfqpoint{0.900935in}{0.658264in}}{\pgfqpoint{0.900935in}{0.666902in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{0.675540in}}{\pgfqpoint{0.897503in}{0.683826in}}{\pgfqpoint{0.891395in}{0.689934in}}%
\pgfpathcurveto{\pgfqpoint{0.885287in}{0.696042in}}{\pgfqpoint{0.877001in}{0.699474in}}{\pgfqpoint{0.868363in}{0.699474in}}%
\pgfpathcurveto{\pgfqpoint{0.859725in}{0.699474in}}{\pgfqpoint{0.851439in}{0.696042in}}{\pgfqpoint{0.845331in}{0.689934in}}%
\pgfpathcurveto{\pgfqpoint{0.839223in}{0.683826in}}{\pgfqpoint{0.835791in}{0.675540in}}{\pgfqpoint{0.835791in}{0.666902in}}%
\pgfpathcurveto{\pgfqpoint{0.835791in}{0.658264in}}{\pgfqpoint{0.839223in}{0.649978in}}{\pgfqpoint{0.845331in}{0.643870in}}%
\pgfpathcurveto{\pgfqpoint{0.851439in}{0.637762in}}{\pgfqpoint{0.859725in}{0.634330in}}{\pgfqpoint{0.868363in}{0.634330in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{0.634330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814899in}{0.633073in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.633073in}}{\pgfqpoint{0.831823in}{0.636505in}}{\pgfqpoint{0.837931in}{0.642613in}}%
\pgfpathcurveto{\pgfqpoint{0.844039in}{0.648721in}}{\pgfqpoint{0.847471in}{0.657007in}}{\pgfqpoint{0.847471in}{0.665645in}}%
\pgfpathcurveto{\pgfqpoint{0.847471in}{0.674283in}}{\pgfqpoint{0.844039in}{0.682569in}}{\pgfqpoint{0.837931in}{0.688677in}}%
\pgfpathcurveto{\pgfqpoint{0.831823in}{0.694785in}}{\pgfqpoint{0.823537in}{0.698217in}}{\pgfqpoint{0.814899in}{0.698217in}}%
\pgfpathcurveto{\pgfqpoint{0.806261in}{0.698217in}}{\pgfqpoint{0.797975in}{0.694785in}}{\pgfqpoint{0.791867in}{0.688677in}}%
\pgfpathcurveto{\pgfqpoint{0.785759in}{0.682569in}}{\pgfqpoint{0.782327in}{0.674283in}}{\pgfqpoint{0.782327in}{0.665645in}}%
\pgfpathcurveto{\pgfqpoint{0.782327in}{0.657007in}}{\pgfqpoint{0.785759in}{0.648721in}}{\pgfqpoint{0.791867in}{0.642613in}}%
\pgfpathcurveto{\pgfqpoint{0.797975in}{0.636505in}}{\pgfqpoint{0.806261in}{0.633073in}}{\pgfqpoint{0.814899in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{0.633073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876155in}{0.641900in}}%
\pgfpathcurveto{\pgfqpoint{0.884794in}{0.641900in}}{\pgfqpoint{0.893079in}{0.645332in}}{\pgfqpoint{0.899188in}{0.651440in}}%
\pgfpathcurveto{\pgfqpoint{0.905296in}{0.657548in}}{\pgfqpoint{0.908728in}{0.665834in}}{\pgfqpoint{0.908728in}{0.674472in}}%
\pgfpathcurveto{\pgfqpoint{0.908728in}{0.683111in}}{\pgfqpoint{0.905296in}{0.691396in}}{\pgfqpoint{0.899188in}{0.697504in}}%
\pgfpathcurveto{\pgfqpoint{0.893079in}{0.703613in}}{\pgfqpoint{0.884794in}{0.707045in}}{\pgfqpoint{0.876155in}{0.707045in}}%
\pgfpathcurveto{\pgfqpoint{0.867517in}{0.707045in}}{\pgfqpoint{0.859232in}{0.703613in}}{\pgfqpoint{0.853123in}{0.697504in}}%
\pgfpathcurveto{\pgfqpoint{0.847015in}{0.691396in}}{\pgfqpoint{0.843583in}{0.683111in}}{\pgfqpoint{0.843583in}{0.674472in}}%
\pgfpathcurveto{\pgfqpoint{0.843583in}{0.665834in}}{\pgfqpoint{0.847015in}{0.657548in}}{\pgfqpoint{0.853123in}{0.651440in}}%
\pgfpathcurveto{\pgfqpoint{0.859232in}{0.645332in}}{\pgfqpoint{0.867517in}{0.641900in}}{\pgfqpoint{0.876155in}{0.641900in}}%
\pgfpathlineto{\pgfqpoint{0.876155in}{0.641900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950929in}{0.679836in}}%
\pgfpathcurveto{\pgfqpoint{0.959567in}{0.679836in}}{\pgfqpoint{0.967853in}{0.683268in}}{\pgfqpoint{0.973961in}{0.689376in}}%
\pgfpathcurveto{\pgfqpoint{0.980069in}{0.695485in}}{\pgfqpoint{0.983501in}{0.703770in}}{\pgfqpoint{0.983501in}{0.712409in}}%
\pgfpathcurveto{\pgfqpoint{0.983501in}{0.721047in}}{\pgfqpoint{0.980069in}{0.729333in}}{\pgfqpoint{0.973961in}{0.735441in}}%
\pgfpathcurveto{\pgfqpoint{0.967853in}{0.741549in}}{\pgfqpoint{0.959567in}{0.744981in}}{\pgfqpoint{0.950929in}{0.744981in}}%
\pgfpathcurveto{\pgfqpoint{0.942291in}{0.744981in}}{\pgfqpoint{0.934005in}{0.741549in}}{\pgfqpoint{0.927897in}{0.735441in}}%
\pgfpathcurveto{\pgfqpoint{0.921789in}{0.729333in}}{\pgfqpoint{0.918357in}{0.721047in}}{\pgfqpoint{0.918357in}{0.712409in}}%
\pgfpathcurveto{\pgfqpoint{0.918357in}{0.703770in}}{\pgfqpoint{0.921789in}{0.695485in}}{\pgfqpoint{0.927897in}{0.689376in}}%
\pgfpathcurveto{\pgfqpoint{0.934005in}{0.683268in}}{\pgfqpoint{0.942291in}{0.679836in}}{\pgfqpoint{0.950929in}{0.679836in}}%
\pgfpathlineto{\pgfqpoint{0.950929in}{0.679836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966508in}{0.666503in}}%
\pgfpathcurveto{\pgfqpoint{0.975147in}{0.666503in}}{\pgfqpoint{0.983432in}{0.669935in}}{\pgfqpoint{0.989540in}{0.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.995649in}{0.682152in}}{\pgfqpoint{0.999081in}{0.690437in}}{\pgfqpoint{0.999081in}{0.699075in}}%
\pgfpathcurveto{\pgfqpoint{0.999081in}{0.707714in}}{\pgfqpoint{0.995649in}{0.715999in}}{\pgfqpoint{0.989540in}{0.722108in}}%
\pgfpathcurveto{\pgfqpoint{0.983432in}{0.728216in}}{\pgfqpoint{0.975147in}{0.731648in}}{\pgfqpoint{0.966508in}{0.731648in}}%
\pgfpathcurveto{\pgfqpoint{0.957870in}{0.731648in}}{\pgfqpoint{0.949584in}{0.728216in}}{\pgfqpoint{0.943476in}{0.722108in}}%
\pgfpathcurveto{\pgfqpoint{0.937368in}{0.715999in}}{\pgfqpoint{0.933936in}{0.707714in}}{\pgfqpoint{0.933936in}{0.699075in}}%
\pgfpathcurveto{\pgfqpoint{0.933936in}{0.690437in}}{\pgfqpoint{0.937368in}{0.682152in}}{\pgfqpoint{0.943476in}{0.676043in}}%
\pgfpathcurveto{\pgfqpoint{0.949584in}{0.669935in}}{\pgfqpoint{0.957870in}{0.666503in}}{\pgfqpoint{0.966508in}{0.666503in}}%
\pgfpathlineto{\pgfqpoint{0.966508in}{0.666503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.519390in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.519390in}}{\pgfqpoint{0.675225in}{0.522822in}}{\pgfqpoint{0.681334in}{0.528930in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.535039in}}{\pgfqpoint{0.690874in}{0.543324in}}{\pgfqpoint{0.690874in}{0.551962in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.560601in}}{\pgfqpoint{0.687442in}{0.568886in}}{\pgfqpoint{0.681334in}{0.574995in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.581103in}}{\pgfqpoint{0.666940in}{0.584535in}}{\pgfqpoint{0.658301in}{0.584535in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.584535in}}{\pgfqpoint{0.641377in}{0.581103in}}{\pgfqpoint{0.635269in}{0.574995in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.568886in}}{\pgfqpoint{0.625729in}{0.560601in}}{\pgfqpoint{0.625729in}{0.551962in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.543324in}}{\pgfqpoint{0.629161in}{0.535039in}}{\pgfqpoint{0.635269in}{0.528930in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.522822in}}{\pgfqpoint{0.649663in}{0.519390in}}{\pgfqpoint{0.658301in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.519390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.607471in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.607471in}}{\pgfqpoint{0.840882in}{0.610903in}}{\pgfqpoint{0.846990in}{0.617011in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.623120in}}{\pgfqpoint{0.856531in}{0.631405in}}{\pgfqpoint{0.856531in}{0.640044in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.648682in}}{\pgfqpoint{0.853098in}{0.656967in}}{\pgfqpoint{0.846990in}{0.663076in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.669184in}}{\pgfqpoint{0.832596in}{0.672616in}}{\pgfqpoint{0.823958in}{0.672616in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.672616in}}{\pgfqpoint{0.807034in}{0.669184in}}{\pgfqpoint{0.800926in}{0.663076in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.656967in}}{\pgfqpoint{0.791386in}{0.648682in}}{\pgfqpoint{0.791386in}{0.640044in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.631405in}}{\pgfqpoint{0.794818in}{0.623120in}}{\pgfqpoint{0.800926in}{0.617011in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.610903in}}{\pgfqpoint{0.815320in}{0.607471in}}{\pgfqpoint{0.823958in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.607471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748592in}{0.567879in}}%
\pgfpathcurveto{\pgfqpoint{0.757230in}{0.567879in}}{\pgfqpoint{0.765516in}{0.571311in}}{\pgfqpoint{0.771624in}{0.577419in}}%
\pgfpathcurveto{\pgfqpoint{0.777732in}{0.583527in}}{\pgfqpoint{0.781164in}{0.591813in}}{\pgfqpoint{0.781164in}{0.600451in}}%
\pgfpathcurveto{\pgfqpoint{0.781164in}{0.609089in}}{\pgfqpoint{0.777732in}{0.617375in}}{\pgfqpoint{0.771624in}{0.623483in}}%
\pgfpathcurveto{\pgfqpoint{0.765516in}{0.629591in}}{\pgfqpoint{0.757230in}{0.633023in}}{\pgfqpoint{0.748592in}{0.633023in}}%
\pgfpathcurveto{\pgfqpoint{0.739954in}{0.633023in}}{\pgfqpoint{0.731668in}{0.629591in}}{\pgfqpoint{0.725560in}{0.623483in}}%
\pgfpathcurveto{\pgfqpoint{0.719452in}{0.617375in}}{\pgfqpoint{0.716020in}{0.609089in}}{\pgfqpoint{0.716020in}{0.600451in}}%
\pgfpathcurveto{\pgfqpoint{0.716020in}{0.591813in}}{\pgfqpoint{0.719452in}{0.583527in}}{\pgfqpoint{0.725560in}{0.577419in}}%
\pgfpathcurveto{\pgfqpoint{0.731668in}{0.571311in}}{\pgfqpoint{0.739954in}{0.567879in}}{\pgfqpoint{0.748592in}{0.567879in}}%
\pgfpathlineto{\pgfqpoint{0.748592in}{0.567879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774610in}{0.586290in}}%
\pgfpathcurveto{\pgfqpoint{0.783249in}{0.586290in}}{\pgfqpoint{0.791534in}{0.589722in}}{\pgfqpoint{0.797642in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.803751in}{0.601938in}}{\pgfqpoint{0.807183in}{0.610224in}}{\pgfqpoint{0.807183in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.807183in}{0.627500in}}{\pgfqpoint{0.803751in}{0.635786in}}{\pgfqpoint{0.797642in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.791534in}{0.648002in}}{\pgfqpoint{0.783249in}{0.651434in}}{\pgfqpoint{0.774610in}{0.651434in}}%
\pgfpathcurveto{\pgfqpoint{0.765972in}{0.651434in}}{\pgfqpoint{0.757686in}{0.648002in}}{\pgfqpoint{0.751578in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.745470in}{0.635786in}}{\pgfqpoint{0.742038in}{0.627500in}}{\pgfqpoint{0.742038in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.742038in}{0.610224in}}{\pgfqpoint{0.745470in}{0.601938in}}{\pgfqpoint{0.751578in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.757686in}{0.589722in}}{\pgfqpoint{0.765972in}{0.586290in}}{\pgfqpoint{0.774610in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{0.774610in}{0.586290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859149in}{0.631199in}}%
\pgfpathcurveto{\pgfqpoint{0.867787in}{0.631199in}}{\pgfqpoint{0.876073in}{0.634631in}}{\pgfqpoint{0.882181in}{0.640739in}}%
\pgfpathcurveto{\pgfqpoint{0.888289in}{0.646848in}}{\pgfqpoint{0.891721in}{0.655133in}}{\pgfqpoint{0.891721in}{0.663772in}}%
\pgfpathcurveto{\pgfqpoint{0.891721in}{0.672410in}}{\pgfqpoint{0.888289in}{0.680695in}}{\pgfqpoint{0.882181in}{0.686804in}}%
\pgfpathcurveto{\pgfqpoint{0.876073in}{0.692912in}}{\pgfqpoint{0.867787in}{0.696344in}}{\pgfqpoint{0.859149in}{0.696344in}}%
\pgfpathcurveto{\pgfqpoint{0.850511in}{0.696344in}}{\pgfqpoint{0.842225in}{0.692912in}}{\pgfqpoint{0.836117in}{0.686804in}}%
\pgfpathcurveto{\pgfqpoint{0.830009in}{0.680695in}}{\pgfqpoint{0.826577in}{0.672410in}}{\pgfqpoint{0.826577in}{0.663772in}}%
\pgfpathcurveto{\pgfqpoint{0.826577in}{0.655133in}}{\pgfqpoint{0.830009in}{0.646848in}}{\pgfqpoint{0.836117in}{0.640739in}}%
\pgfpathcurveto{\pgfqpoint{0.842225in}{0.634631in}}{\pgfqpoint{0.850511in}{0.631199in}}{\pgfqpoint{0.859149in}{0.631199in}}%
\pgfpathlineto{\pgfqpoint{0.859149in}{0.631199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.547011in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.547011in}}{\pgfqpoint{0.720654in}{0.550443in}}{\pgfqpoint{0.726762in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.562659in}}{\pgfqpoint{0.736302in}{0.570945in}}{\pgfqpoint{0.736302in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.588222in}}{\pgfqpoint{0.732870in}{0.596507in}}{\pgfqpoint{0.726762in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.608724in}}{\pgfqpoint{0.712368in}{0.612156in}}{\pgfqpoint{0.703730in}{0.612156in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.612156in}}{\pgfqpoint{0.686806in}{0.608724in}}{\pgfqpoint{0.680698in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.596507in}}{\pgfqpoint{0.671158in}{0.588222in}}{\pgfqpoint{0.671158in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.570945in}}{\pgfqpoint{0.674590in}{0.562659in}}{\pgfqpoint{0.680698in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.550443in}}{\pgfqpoint{0.695092in}{0.547011in}}{\pgfqpoint{0.703730in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.547011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770046in}{0.579491in}}%
\pgfpathcurveto{\pgfqpoint{0.778684in}{0.579491in}}{\pgfqpoint{0.786970in}{0.582923in}}{\pgfqpoint{0.793078in}{0.589031in}}%
\pgfpathcurveto{\pgfqpoint{0.799186in}{0.595140in}}{\pgfqpoint{0.802619in}{0.603425in}}{\pgfqpoint{0.802619in}{0.612063in}}%
\pgfpathcurveto{\pgfqpoint{0.802619in}{0.620702in}}{\pgfqpoint{0.799186in}{0.628987in}}{\pgfqpoint{0.793078in}{0.635096in}}%
\pgfpathcurveto{\pgfqpoint{0.786970in}{0.641204in}}{\pgfqpoint{0.778684in}{0.644636in}}{\pgfqpoint{0.770046in}{0.644636in}}%
\pgfpathcurveto{\pgfqpoint{0.761408in}{0.644636in}}{\pgfqpoint{0.753122in}{0.641204in}}{\pgfqpoint{0.747014in}{0.635096in}}%
\pgfpathcurveto{\pgfqpoint{0.740906in}{0.628987in}}{\pgfqpoint{0.737474in}{0.620702in}}{\pgfqpoint{0.737474in}{0.612063in}}%
\pgfpathcurveto{\pgfqpoint{0.737474in}{0.603425in}}{\pgfqpoint{0.740906in}{0.595140in}}{\pgfqpoint{0.747014in}{0.589031in}}%
\pgfpathcurveto{\pgfqpoint{0.753122in}{0.582923in}}{\pgfqpoint{0.761408in}{0.579491in}}{\pgfqpoint{0.770046in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.579491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710205in}{0.547885in}}%
\pgfpathcurveto{\pgfqpoint{0.718843in}{0.547885in}}{\pgfqpoint{0.727129in}{0.551318in}}{\pgfqpoint{0.733237in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.739345in}{0.563534in}}{\pgfqpoint{0.742777in}{0.571820in}}{\pgfqpoint{0.742777in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.742777in}{0.589096in}}{\pgfqpoint{0.739345in}{0.597382in}}{\pgfqpoint{0.733237in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.727129in}{0.609598in}}{\pgfqpoint{0.718843in}{0.613030in}}{\pgfqpoint{0.710205in}{0.613030in}}%
\pgfpathcurveto{\pgfqpoint{0.701566in}{0.613030in}}{\pgfqpoint{0.693281in}{0.609598in}}{\pgfqpoint{0.687173in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.681064in}{0.597382in}}{\pgfqpoint{0.677632in}{0.589096in}}{\pgfqpoint{0.677632in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.677632in}{0.571820in}}{\pgfqpoint{0.681064in}{0.563534in}}{\pgfqpoint{0.687173in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.693281in}{0.551318in}}{\pgfqpoint{0.701566in}{0.547885in}}{\pgfqpoint{0.710205in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.710205in}{0.547885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.538050in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.538050in}}{\pgfqpoint{0.716412in}{0.541482in}}{\pgfqpoint{0.722520in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.553698in}}{\pgfqpoint{0.732061in}{0.561984in}}{\pgfqpoint{0.732061in}{0.570622in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.579260in}}{\pgfqpoint{0.728629in}{0.587546in}}{\pgfqpoint{0.722520in}{0.593654in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.599762in}}{\pgfqpoint{0.708127in}{0.603194in}}{\pgfqpoint{0.699488in}{0.603194in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.603194in}}{\pgfqpoint{0.682564in}{0.599762in}}{\pgfqpoint{0.676456in}{0.593654in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.587546in}}{\pgfqpoint{0.666916in}{0.579260in}}{\pgfqpoint{0.666916in}{0.570622in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.561984in}}{\pgfqpoint{0.670348in}{0.553698in}}{\pgfqpoint{0.676456in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.541482in}}{\pgfqpoint{0.690850in}{0.538050in}}{\pgfqpoint{0.699488in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.538050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.530543in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.530543in}}{\pgfqpoint{0.673978in}{0.533975in}}{\pgfqpoint{0.680087in}{0.540083in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.546191in}}{\pgfqpoint{0.689627in}{0.554477in}}{\pgfqpoint{0.689627in}{0.563115in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.571753in}}{\pgfqpoint{0.686195in}{0.580039in}}{\pgfqpoint{0.680087in}{0.586147in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.592255in}}{\pgfqpoint{0.665693in}{0.595687in}}{\pgfqpoint{0.657055in}{0.595687in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.595687in}}{\pgfqpoint{0.640131in}{0.592255in}}{\pgfqpoint{0.634022in}{0.586147in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.580039in}}{\pgfqpoint{0.624482in}{0.571753in}}{\pgfqpoint{0.624482in}{0.563115in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.554477in}}{\pgfqpoint{0.627914in}{0.546191in}}{\pgfqpoint{0.634022in}{0.540083in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.533975in}}{\pgfqpoint{0.648416in}{0.530543in}}{\pgfqpoint{0.657055in}{0.530543in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.530543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.508344in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.508344in}}{\pgfqpoint{0.653428in}{0.511776in}}{\pgfqpoint{0.659537in}{0.517885in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.523993in}}{\pgfqpoint{0.669077in}{0.532278in}}{\pgfqpoint{0.669077in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.549555in}}{\pgfqpoint{0.665645in}{0.557841in}}{\pgfqpoint{0.659537in}{0.563949in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.570057in}}{\pgfqpoint{0.645143in}{0.573489in}}{\pgfqpoint{0.636504in}{0.573489in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.573489in}}{\pgfqpoint{0.619581in}{0.570057in}}{\pgfqpoint{0.613472in}{0.563949in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.557841in}}{\pgfqpoint{0.603932in}{0.549555in}}{\pgfqpoint{0.603932in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.532278in}}{\pgfqpoint{0.607364in}{0.523993in}}{\pgfqpoint{0.613472in}{0.517885in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.511776in}}{\pgfqpoint{0.627866in}{0.508344in}}{\pgfqpoint{0.636504in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.508344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.617624in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.617624in}}{\pgfqpoint{0.860320in}{0.621056in}}{\pgfqpoint{0.866428in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.633273in}}{\pgfqpoint{0.875968in}{0.641558in}}{\pgfqpoint{0.875968in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.658835in}}{\pgfqpoint{0.872536in}{0.667121in}}{\pgfqpoint{0.866428in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.679337in}}{\pgfqpoint{0.852034in}{0.682769in}}{\pgfqpoint{0.843396in}{0.682769in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.682769in}}{\pgfqpoint{0.826472in}{0.679337in}}{\pgfqpoint{0.820364in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.667121in}}{\pgfqpoint{0.810824in}{0.658835in}}{\pgfqpoint{0.810824in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.641558in}}{\pgfqpoint{0.814256in}{0.633273in}}{\pgfqpoint{0.820364in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.621056in}}{\pgfqpoint{0.834758in}{0.617624in}}{\pgfqpoint{0.843396in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.646086in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.646086in}}{\pgfqpoint{0.902761in}{0.649518in}}{\pgfqpoint{0.908869in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.661734in}}{\pgfqpoint{0.918409in}{0.670020in}}{\pgfqpoint{0.918409in}{0.678658in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.687297in}}{\pgfqpoint{0.914977in}{0.695582in}}{\pgfqpoint{0.908869in}{0.701690in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.707799in}}{\pgfqpoint{0.894475in}{0.711231in}}{\pgfqpoint{0.885837in}{0.711231in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.711231in}}{\pgfqpoint{0.868913in}{0.707799in}}{\pgfqpoint{0.862805in}{0.701690in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.695582in}}{\pgfqpoint{0.853265in}{0.687297in}}{\pgfqpoint{0.853265in}{0.678658in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.670020in}}{\pgfqpoint{0.856697in}{0.661734in}}{\pgfqpoint{0.862805in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.649518in}}{\pgfqpoint{0.877199in}{0.646086in}}{\pgfqpoint{0.885837in}{0.646086in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.646086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959029in}{0.688676in}}%
\pgfpathcurveto{\pgfqpoint{0.967667in}{0.688676in}}{\pgfqpoint{0.975953in}{0.692108in}}{\pgfqpoint{0.982061in}{0.698217in}}%
\pgfpathcurveto{\pgfqpoint{0.988169in}{0.704325in}}{\pgfqpoint{0.991601in}{0.712610in}}{\pgfqpoint{0.991601in}{0.721249in}}%
\pgfpathcurveto{\pgfqpoint{0.991601in}{0.729887in}}{\pgfqpoint{0.988169in}{0.738173in}}{\pgfqpoint{0.982061in}{0.744281in}}%
\pgfpathcurveto{\pgfqpoint{0.975953in}{0.750389in}}{\pgfqpoint{0.967667in}{0.753821in}}{\pgfqpoint{0.959029in}{0.753821in}}%
\pgfpathcurveto{\pgfqpoint{0.950390in}{0.753821in}}{\pgfqpoint{0.942105in}{0.750389in}}{\pgfqpoint{0.935997in}{0.744281in}}%
\pgfpathcurveto{\pgfqpoint{0.929888in}{0.738173in}}{\pgfqpoint{0.926456in}{0.729887in}}{\pgfqpoint{0.926456in}{0.721249in}}%
\pgfpathcurveto{\pgfqpoint{0.926456in}{0.712610in}}{\pgfqpoint{0.929888in}{0.704325in}}{\pgfqpoint{0.935997in}{0.698217in}}%
\pgfpathcurveto{\pgfqpoint{0.942105in}{0.692108in}}{\pgfqpoint{0.950390in}{0.688676in}}{\pgfqpoint{0.959029in}{0.688676in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{0.688676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654519in}{0.529395in}}%
\pgfpathcurveto{\pgfqpoint{0.663157in}{0.529395in}}{\pgfqpoint{0.671443in}{0.532827in}}{\pgfqpoint{0.677551in}{0.538935in}}%
\pgfpathcurveto{\pgfqpoint{0.683659in}{0.545043in}}{\pgfqpoint{0.687092in}{0.553329in}}{\pgfqpoint{0.687092in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{0.687092in}{0.570605in}}{\pgfqpoint{0.683659in}{0.578891in}}{\pgfqpoint{0.677551in}{0.584999in}}%
\pgfpathcurveto{\pgfqpoint{0.671443in}{0.591107in}}{\pgfqpoint{0.663157in}{0.594539in}}{\pgfqpoint{0.654519in}{0.594539in}}%
\pgfpathcurveto{\pgfqpoint{0.645881in}{0.594539in}}{\pgfqpoint{0.637595in}{0.591107in}}{\pgfqpoint{0.631487in}{0.584999in}}%
\pgfpathcurveto{\pgfqpoint{0.625379in}{0.578891in}}{\pgfqpoint{0.621947in}{0.570605in}}{\pgfqpoint{0.621947in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{0.621947in}{0.553329in}}{\pgfqpoint{0.625379in}{0.545043in}}{\pgfqpoint{0.631487in}{0.538935in}}%
\pgfpathcurveto{\pgfqpoint{0.637595in}{0.532827in}}{\pgfqpoint{0.645881in}{0.529395in}}{\pgfqpoint{0.654519in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{0.529395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702052in}{0.550021in}}%
\pgfpathcurveto{\pgfqpoint{0.710690in}{0.550021in}}{\pgfqpoint{0.718976in}{0.553453in}}{\pgfqpoint{0.725084in}{0.559561in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.565669in}}{\pgfqpoint{0.734625in}{0.573955in}}{\pgfqpoint{0.734625in}{0.582593in}}%
\pgfpathcurveto{\pgfqpoint{0.734625in}{0.591232in}}{\pgfqpoint{0.731193in}{0.599517in}}{\pgfqpoint{0.725084in}{0.605626in}}%
\pgfpathcurveto{\pgfqpoint{0.718976in}{0.611734in}}{\pgfqpoint{0.710690in}{0.615166in}}{\pgfqpoint{0.702052in}{0.615166in}}%
\pgfpathcurveto{\pgfqpoint{0.693414in}{0.615166in}}{\pgfqpoint{0.685128in}{0.611734in}}{\pgfqpoint{0.679020in}{0.605626in}}%
\pgfpathcurveto{\pgfqpoint{0.672912in}{0.599517in}}{\pgfqpoint{0.669480in}{0.591232in}}{\pgfqpoint{0.669480in}{0.582593in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.573955in}}{\pgfqpoint{0.672912in}{0.565669in}}{\pgfqpoint{0.679020in}{0.559561in}}%
\pgfpathcurveto{\pgfqpoint{0.685128in}{0.553453in}}{\pgfqpoint{0.693414in}{0.550021in}}{\pgfqpoint{0.702052in}{0.550021in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{0.550021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.526432in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.526432in}}{\pgfqpoint{0.668850in}{0.529864in}}{\pgfqpoint{0.674958in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.542081in}}{\pgfqpoint{0.684499in}{0.550366in}}{\pgfqpoint{0.684499in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.567643in}}{\pgfqpoint{0.681066in}{0.575928in}}{\pgfqpoint{0.674958in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.588145in}}{\pgfqpoint{0.660564in}{0.591577in}}{\pgfqpoint{0.651926in}{0.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.591577in}}{\pgfqpoint{0.635002in}{0.588145in}}{\pgfqpoint{0.628894in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.575928in}}{\pgfqpoint{0.619354in}{0.567643in}}{\pgfqpoint{0.619354in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.550366in}}{\pgfqpoint{0.622786in}{0.542081in}}{\pgfqpoint{0.628894in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.529864in}}{\pgfqpoint{0.643288in}{0.526432in}}{\pgfqpoint{0.651926in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.526432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755674in}{0.571887in}}%
\pgfpathcurveto{\pgfqpoint{0.764312in}{0.571887in}}{\pgfqpoint{0.772597in}{0.575319in}}{\pgfqpoint{0.778706in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.784814in}{0.587536in}}{\pgfqpoint{0.788246in}{0.595821in}}{\pgfqpoint{0.788246in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.788246in}{0.613098in}}{\pgfqpoint{0.784814in}{0.621384in}}{\pgfqpoint{0.778706in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.772597in}{0.633600in}}{\pgfqpoint{0.764312in}{0.637032in}}{\pgfqpoint{0.755674in}{0.637032in}}%
\pgfpathcurveto{\pgfqpoint{0.747035in}{0.637032in}}{\pgfqpoint{0.738750in}{0.633600in}}{\pgfqpoint{0.732641in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.726533in}{0.621384in}}{\pgfqpoint{0.723101in}{0.613098in}}{\pgfqpoint{0.723101in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.723101in}{0.595821in}}{\pgfqpoint{0.726533in}{0.587536in}}{\pgfqpoint{0.732641in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.738750in}{0.575319in}}{\pgfqpoint{0.747035in}{0.571887in}}{\pgfqpoint{0.755674in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{0.755674in}{0.571887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.512993in}}{\pgfqpoint{0.681263in}{0.516425in}}{\pgfqpoint{0.687371in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.528641in}}{\pgfqpoint{0.696911in}{0.536927in}}{\pgfqpoint{0.696911in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.554203in}}{\pgfqpoint{0.693479in}{0.562489in}}{\pgfqpoint{0.687371in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.574705in}}{\pgfqpoint{0.672977in}{0.578137in}}{\pgfqpoint{0.664339in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.578137in}}{\pgfqpoint{0.647415in}{0.574705in}}{\pgfqpoint{0.641307in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.562489in}}{\pgfqpoint{0.631767in}{0.554203in}}{\pgfqpoint{0.631767in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.536927in}}{\pgfqpoint{0.635199in}{0.528641in}}{\pgfqpoint{0.641307in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.516425in}}{\pgfqpoint{0.655701in}{0.512993in}}{\pgfqpoint{0.664339in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679720in}{0.532227in}}%
\pgfpathcurveto{\pgfqpoint{0.688359in}{0.532227in}}{\pgfqpoint{0.696644in}{0.535659in}}{\pgfqpoint{0.702752in}{0.541767in}}%
\pgfpathcurveto{\pgfqpoint{0.708861in}{0.547875in}}{\pgfqpoint{0.712293in}{0.556161in}}{\pgfqpoint{0.712293in}{0.564799in}}%
\pgfpathcurveto{\pgfqpoint{0.712293in}{0.573437in}}{\pgfqpoint{0.708861in}{0.581723in}}{\pgfqpoint{0.702752in}{0.587831in}}%
\pgfpathcurveto{\pgfqpoint{0.696644in}{0.593939in}}{\pgfqpoint{0.688359in}{0.597371in}}{\pgfqpoint{0.679720in}{0.597371in}}%
\pgfpathcurveto{\pgfqpoint{0.671082in}{0.597371in}}{\pgfqpoint{0.662796in}{0.593939in}}{\pgfqpoint{0.656688in}{0.587831in}}%
\pgfpathcurveto{\pgfqpoint{0.650580in}{0.581723in}}{\pgfqpoint{0.647148in}{0.573437in}}{\pgfqpoint{0.647148in}{0.564799in}}%
\pgfpathcurveto{\pgfqpoint{0.647148in}{0.556161in}}{\pgfqpoint{0.650580in}{0.547875in}}{\pgfqpoint{0.656688in}{0.541767in}}%
\pgfpathcurveto{\pgfqpoint{0.662796in}{0.535659in}}{\pgfqpoint{0.671082in}{0.532227in}}{\pgfqpoint{0.679720in}{0.532227in}}%
\pgfpathlineto{\pgfqpoint{0.679720in}{0.532227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{0.542921in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{0.542921in}}{\pgfqpoint{0.717273in}{0.546353in}}{\pgfqpoint{0.723382in}{0.552462in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{0.558570in}}{\pgfqpoint{0.732922in}{0.566855in}}{\pgfqpoint{0.732922in}{0.575494in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{0.584132in}}{\pgfqpoint{0.729490in}{0.592418in}}{\pgfqpoint{0.723382in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{0.604634in}}{\pgfqpoint{0.708988in}{0.608066in}}{\pgfqpoint{0.700349in}{0.608066in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{0.608066in}}{\pgfqpoint{0.683425in}{0.604634in}}{\pgfqpoint{0.677317in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{0.592418in}}{\pgfqpoint{0.667777in}{0.584132in}}{\pgfqpoint{0.667777in}{0.575494in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{0.566855in}}{\pgfqpoint{0.671209in}{0.558570in}}{\pgfqpoint{0.677317in}{0.552462in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{0.546353in}}{\pgfqpoint{0.691711in}{0.542921in}}{\pgfqpoint{0.700349in}{0.542921in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{0.542921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.492990in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.492990in}}{\pgfqpoint{0.630200in}{0.496422in}}{\pgfqpoint{0.636309in}{0.502530in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.508638in}}{\pgfqpoint{0.645849in}{0.516924in}}{\pgfqpoint{0.645849in}{0.525562in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.534200in}}{\pgfqpoint{0.642417in}{0.542486in}}{\pgfqpoint{0.636309in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.554702in}}{\pgfqpoint{0.621915in}{0.558134in}}{\pgfqpoint{0.613276in}{0.558134in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.558134in}}{\pgfqpoint{0.596353in}{0.554702in}}{\pgfqpoint{0.590244in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.542486in}}{\pgfqpoint{0.580704in}{0.534200in}}{\pgfqpoint{0.580704in}{0.525562in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.516924in}}{\pgfqpoint{0.584136in}{0.508638in}}{\pgfqpoint{0.590244in}{0.502530in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.496422in}}{\pgfqpoint{0.604638in}{0.492990in}}{\pgfqpoint{0.613276in}{0.492990in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.492990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.509932in}}{\pgfqpoint{0.653428in}{0.513364in}}{\pgfqpoint{0.659537in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.525580in}}{\pgfqpoint{0.669077in}{0.533866in}}{\pgfqpoint{0.669077in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.551142in}}{\pgfqpoint{0.665645in}{0.559428in}}{\pgfqpoint{0.659537in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.571644in}}{\pgfqpoint{0.645143in}{0.575076in}}{\pgfqpoint{0.636504in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.575076in}}{\pgfqpoint{0.619581in}{0.571644in}}{\pgfqpoint{0.613472in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.559428in}}{\pgfqpoint{0.603932in}{0.551142in}}{\pgfqpoint{0.603932in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.533866in}}{\pgfqpoint{0.607364in}{0.525580in}}{\pgfqpoint{0.613472in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.513364in}}{\pgfqpoint{0.627866in}{0.509932in}}{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741640in}{0.570068in}}%
\pgfpathcurveto{\pgfqpoint{0.750279in}{0.570068in}}{\pgfqpoint{0.758564in}{0.573500in}}{\pgfqpoint{0.764672in}{0.579608in}}%
\pgfpathcurveto{\pgfqpoint{0.770781in}{0.585717in}}{\pgfqpoint{0.774213in}{0.594002in}}{\pgfqpoint{0.774213in}{0.602641in}}%
\pgfpathcurveto{\pgfqpoint{0.774213in}{0.611279in}}{\pgfqpoint{0.770781in}{0.619564in}}{\pgfqpoint{0.764672in}{0.625673in}}%
\pgfpathcurveto{\pgfqpoint{0.758564in}{0.631781in}}{\pgfqpoint{0.750279in}{0.635213in}}{\pgfqpoint{0.741640in}{0.635213in}}%
\pgfpathcurveto{\pgfqpoint{0.733002in}{0.635213in}}{\pgfqpoint{0.724716in}{0.631781in}}{\pgfqpoint{0.718608in}{0.625673in}}%
\pgfpathcurveto{\pgfqpoint{0.712500in}{0.619564in}}{\pgfqpoint{0.709068in}{0.611279in}}{\pgfqpoint{0.709068in}{0.602641in}}%
\pgfpathcurveto{\pgfqpoint{0.709068in}{0.594002in}}{\pgfqpoint{0.712500in}{0.585717in}}{\pgfqpoint{0.718608in}{0.579608in}}%
\pgfpathcurveto{\pgfqpoint{0.724716in}{0.573500in}}{\pgfqpoint{0.733002in}{0.570068in}}{\pgfqpoint{0.741640in}{0.570068in}}%
\pgfpathlineto{\pgfqpoint{0.741640in}{0.570068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616899in}{0.500673in}}%
\pgfpathcurveto{\pgfqpoint{0.625537in}{0.500673in}}{\pgfqpoint{0.633823in}{0.504105in}}{\pgfqpoint{0.639931in}{0.510214in}}%
\pgfpathcurveto{\pgfqpoint{0.646039in}{0.516322in}}{\pgfqpoint{0.649471in}{0.524607in}}{\pgfqpoint{0.649471in}{0.533246in}}%
\pgfpathcurveto{\pgfqpoint{0.649471in}{0.541884in}}{\pgfqpoint{0.646039in}{0.550170in}}{\pgfqpoint{0.639931in}{0.556278in}}%
\pgfpathcurveto{\pgfqpoint{0.633823in}{0.562386in}}{\pgfqpoint{0.625537in}{0.565818in}}{\pgfqpoint{0.616899in}{0.565818in}}%
\pgfpathcurveto{\pgfqpoint{0.608260in}{0.565818in}}{\pgfqpoint{0.599975in}{0.562386in}}{\pgfqpoint{0.593866in}{0.556278in}}%
\pgfpathcurveto{\pgfqpoint{0.587758in}{0.550170in}}{\pgfqpoint{0.584326in}{0.541884in}}{\pgfqpoint{0.584326in}{0.533246in}}%
\pgfpathcurveto{\pgfqpoint{0.584326in}{0.524607in}}{\pgfqpoint{0.587758in}{0.516322in}}{\pgfqpoint{0.593866in}{0.510214in}}%
\pgfpathcurveto{\pgfqpoint{0.599975in}{0.504105in}}{\pgfqpoint{0.608260in}{0.500673in}}{\pgfqpoint{0.616899in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{0.616899in}{0.500673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752460in}{0.540043in}}%
\pgfpathcurveto{\pgfqpoint{0.761098in}{0.540043in}}{\pgfqpoint{0.769384in}{0.543475in}}{\pgfqpoint{0.775492in}{0.549583in}}%
\pgfpathcurveto{\pgfqpoint{0.781600in}{0.555691in}}{\pgfqpoint{0.785032in}{0.563977in}}{\pgfqpoint{0.785032in}{0.572615in}}%
\pgfpathcurveto{\pgfqpoint{0.785032in}{0.581254in}}{\pgfqpoint{0.781600in}{0.589539in}}{\pgfqpoint{0.775492in}{0.595647in}}%
\pgfpathcurveto{\pgfqpoint{0.769384in}{0.601756in}}{\pgfqpoint{0.761098in}{0.605188in}}{\pgfqpoint{0.752460in}{0.605188in}}%
\pgfpathcurveto{\pgfqpoint{0.743821in}{0.605188in}}{\pgfqpoint{0.735536in}{0.601756in}}{\pgfqpoint{0.729427in}{0.595647in}}%
\pgfpathcurveto{\pgfqpoint{0.723319in}{0.589539in}}{\pgfqpoint{0.719887in}{0.581254in}}{\pgfqpoint{0.719887in}{0.572615in}}%
\pgfpathcurveto{\pgfqpoint{0.719887in}{0.563977in}}{\pgfqpoint{0.723319in}{0.555691in}}{\pgfqpoint{0.729427in}{0.549583in}}%
\pgfpathcurveto{\pgfqpoint{0.735536in}{0.543475in}}{\pgfqpoint{0.743821in}{0.540043in}}{\pgfqpoint{0.752460in}{0.540043in}}%
\pgfpathlineto{\pgfqpoint{0.752460in}{0.540043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813635in}{0.595408in}}%
\pgfpathcurveto{\pgfqpoint{0.822273in}{0.595408in}}{\pgfqpoint{0.830559in}{0.598840in}}{\pgfqpoint{0.836667in}{0.604948in}}%
\pgfpathcurveto{\pgfqpoint{0.842775in}{0.611056in}}{\pgfqpoint{0.846207in}{0.619342in}}{\pgfqpoint{0.846207in}{0.627980in}}%
\pgfpathcurveto{\pgfqpoint{0.846207in}{0.636618in}}{\pgfqpoint{0.842775in}{0.644904in}}{\pgfqpoint{0.836667in}{0.651012in}}%
\pgfpathcurveto{\pgfqpoint{0.830559in}{0.657120in}}{\pgfqpoint{0.822273in}{0.660553in}}{\pgfqpoint{0.813635in}{0.660553in}}%
\pgfpathcurveto{\pgfqpoint{0.804996in}{0.660553in}}{\pgfqpoint{0.796711in}{0.657120in}}{\pgfqpoint{0.790603in}{0.651012in}}%
\pgfpathcurveto{\pgfqpoint{0.784494in}{0.644904in}}{\pgfqpoint{0.781062in}{0.636618in}}{\pgfqpoint{0.781062in}{0.627980in}}%
\pgfpathcurveto{\pgfqpoint{0.781062in}{0.619342in}}{\pgfqpoint{0.784494in}{0.611056in}}{\pgfqpoint{0.790603in}{0.604948in}}%
\pgfpathcurveto{\pgfqpoint{0.796711in}{0.598840in}}{\pgfqpoint{0.804996in}{0.595408in}}{\pgfqpoint{0.813635in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{0.813635in}{0.595408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830172in}{0.617183in}}%
\pgfpathcurveto{\pgfqpoint{0.838811in}{0.617183in}}{\pgfqpoint{0.847096in}{0.620615in}}{\pgfqpoint{0.853204in}{0.626723in}}%
\pgfpathcurveto{\pgfqpoint{0.859313in}{0.632831in}}{\pgfqpoint{0.862745in}{0.641117in}}{\pgfqpoint{0.862745in}{0.649755in}}%
\pgfpathcurveto{\pgfqpoint{0.862745in}{0.658393in}}{\pgfqpoint{0.859313in}{0.666679in}}{\pgfqpoint{0.853204in}{0.672787in}}%
\pgfpathcurveto{\pgfqpoint{0.847096in}{0.678895in}}{\pgfqpoint{0.838811in}{0.682327in}}{\pgfqpoint{0.830172in}{0.682327in}}%
\pgfpathcurveto{\pgfqpoint{0.821534in}{0.682327in}}{\pgfqpoint{0.813248in}{0.678895in}}{\pgfqpoint{0.807140in}{0.672787in}}%
\pgfpathcurveto{\pgfqpoint{0.801032in}{0.666679in}}{\pgfqpoint{0.797600in}{0.658393in}}{\pgfqpoint{0.797600in}{0.649755in}}%
\pgfpathcurveto{\pgfqpoint{0.797600in}{0.641117in}}{\pgfqpoint{0.801032in}{0.632831in}}{\pgfqpoint{0.807140in}{0.626723in}}%
\pgfpathcurveto{\pgfqpoint{0.813248in}{0.620615in}}{\pgfqpoint{0.821534in}{0.617183in}}{\pgfqpoint{0.830172in}{0.617183in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{0.617183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.488773in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.488773in}}{\pgfqpoint{0.612307in}{0.492205in}}{\pgfqpoint{0.618415in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.504422in}}{\pgfqpoint{0.627955in}{0.512707in}}{\pgfqpoint{0.627955in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.529984in}}{\pgfqpoint{0.624523in}{0.538270in}}{\pgfqpoint{0.618415in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.550486in}}{\pgfqpoint{0.604021in}{0.553918in}}{\pgfqpoint{0.595383in}{0.553918in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.553918in}}{\pgfqpoint{0.578459in}{0.550486in}}{\pgfqpoint{0.572351in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.538270in}}{\pgfqpoint{0.562810in}{0.529984in}}{\pgfqpoint{0.562810in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.512707in}}{\pgfqpoint{0.566242in}{0.504422in}}{\pgfqpoint{0.572351in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.492205in}}{\pgfqpoint{0.586745in}{0.488773in}}{\pgfqpoint{0.595383in}{0.488773in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.488773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749710in}{0.562575in}}%
\pgfpathcurveto{\pgfqpoint{0.758349in}{0.562575in}}{\pgfqpoint{0.766634in}{0.566007in}}{\pgfqpoint{0.772742in}{0.572115in}}%
\pgfpathcurveto{\pgfqpoint{0.778851in}{0.578223in}}{\pgfqpoint{0.782283in}{0.586509in}}{\pgfqpoint{0.782283in}{0.595147in}}%
\pgfpathcurveto{\pgfqpoint{0.782283in}{0.603785in}}{\pgfqpoint{0.778851in}{0.612071in}}{\pgfqpoint{0.772742in}{0.618179in}}%
\pgfpathcurveto{\pgfqpoint{0.766634in}{0.624287in}}{\pgfqpoint{0.758349in}{0.627719in}}{\pgfqpoint{0.749710in}{0.627719in}}%
\pgfpathcurveto{\pgfqpoint{0.741072in}{0.627719in}}{\pgfqpoint{0.732786in}{0.624287in}}{\pgfqpoint{0.726678in}{0.618179in}}%
\pgfpathcurveto{\pgfqpoint{0.720570in}{0.612071in}}{\pgfqpoint{0.717138in}{0.603785in}}{\pgfqpoint{0.717138in}{0.595147in}}%
\pgfpathcurveto{\pgfqpoint{0.717138in}{0.586509in}}{\pgfqpoint{0.720570in}{0.578223in}}{\pgfqpoint{0.726678in}{0.572115in}}%
\pgfpathcurveto{\pgfqpoint{0.732786in}{0.566007in}}{\pgfqpoint{0.741072in}{0.562575in}}{\pgfqpoint{0.749710in}{0.562575in}}%
\pgfpathlineto{\pgfqpoint{0.749710in}{0.562575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.647852in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.647852in}}{\pgfqpoint{0.902930in}{0.651284in}}{\pgfqpoint{0.909038in}{0.657392in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.663501in}}{\pgfqpoint{0.918578in}{0.671786in}}{\pgfqpoint{0.918578in}{0.680424in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.689063in}}{\pgfqpoint{0.915146in}{0.697348in}}{\pgfqpoint{0.909038in}{0.703457in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.709565in}}{\pgfqpoint{0.894644in}{0.712997in}}{\pgfqpoint{0.886006in}{0.712997in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.712997in}}{\pgfqpoint{0.869082in}{0.709565in}}{\pgfqpoint{0.862974in}{0.703457in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.697348in}}{\pgfqpoint{0.853433in}{0.689063in}}{\pgfqpoint{0.853433in}{0.680424in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.671786in}}{\pgfqpoint{0.856865in}{0.663501in}}{\pgfqpoint{0.862974in}{0.657392in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.651284in}}{\pgfqpoint{0.877367in}{0.647852in}}{\pgfqpoint{0.886006in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.647852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956786in}{0.681650in}}%
\pgfpathcurveto{\pgfqpoint{0.965424in}{0.681650in}}{\pgfqpoint{0.973709in}{0.685082in}}{\pgfqpoint{0.979818in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.985926in}{0.697298in}}{\pgfqpoint{0.989358in}{0.705584in}}{\pgfqpoint{0.989358in}{0.714222in}}%
\pgfpathcurveto{\pgfqpoint{0.989358in}{0.722861in}}{\pgfqpoint{0.985926in}{0.731146in}}{\pgfqpoint{0.979818in}{0.737255in}}%
\pgfpathcurveto{\pgfqpoint{0.973709in}{0.743363in}}{\pgfqpoint{0.965424in}{0.746795in}}{\pgfqpoint{0.956786in}{0.746795in}}%
\pgfpathcurveto{\pgfqpoint{0.948147in}{0.746795in}}{\pgfqpoint{0.939862in}{0.743363in}}{\pgfqpoint{0.933753in}{0.737255in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.731146in}}{\pgfqpoint{0.924213in}{0.722861in}}{\pgfqpoint{0.924213in}{0.714222in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{0.705584in}}{\pgfqpoint{0.927645in}{0.697298in}}{\pgfqpoint{0.933753in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.939862in}{0.685082in}}{\pgfqpoint{0.948147in}{0.681650in}}{\pgfqpoint{0.956786in}{0.681650in}}%
\pgfpathlineto{\pgfqpoint{0.956786in}{0.681650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{0.515915in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{0.515915in}}{\pgfqpoint{0.607918in}{0.519347in}}{\pgfqpoint{0.614026in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{0.531563in}}{\pgfqpoint{0.623567in}{0.539849in}}{\pgfqpoint{0.623567in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{0.557126in}}{\pgfqpoint{0.620135in}{0.565411in}}{\pgfqpoint{0.614026in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{0.577628in}}{\pgfqpoint{0.599633in}{0.581060in}}{\pgfqpoint{0.590994in}{0.581060in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{0.581060in}}{\pgfqpoint{0.574070in}{0.577628in}}{\pgfqpoint{0.567962in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{0.565411in}}{\pgfqpoint{0.558422in}{0.557126in}}{\pgfqpoint{0.558422in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{0.539849in}}{\pgfqpoint{0.561854in}{0.531563in}}{\pgfqpoint{0.567962in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{0.519347in}}{\pgfqpoint{0.582356in}{0.515915in}}{\pgfqpoint{0.590994in}{0.515915in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{0.515915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.739231in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.739231in}}{\pgfqpoint{1.112481in}{0.742663in}}{\pgfqpoint{1.118589in}{0.748771in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.754879in}}{\pgfqpoint{1.128129in}{0.763165in}}{\pgfqpoint{1.128129in}{0.771803in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.780441in}}{\pgfqpoint{1.124697in}{0.788727in}}{\pgfqpoint{1.118589in}{0.794835in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.800943in}}{\pgfqpoint{1.104195in}{0.804375in}}{\pgfqpoint{1.095557in}{0.804375in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.804375in}}{\pgfqpoint{1.078633in}{0.800943in}}{\pgfqpoint{1.072525in}{0.794835in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.788727in}}{\pgfqpoint{1.062985in}{0.780441in}}{\pgfqpoint{1.062985in}{0.771803in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.763165in}}{\pgfqpoint{1.066417in}{0.754879in}}{\pgfqpoint{1.072525in}{0.748771in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.742663in}}{\pgfqpoint{1.086919in}{0.739231in}}{\pgfqpoint{1.095557in}{0.739231in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.739231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982984in}{0.697514in}}%
\pgfpathcurveto{\pgfqpoint{0.991622in}{0.697514in}}{\pgfqpoint{0.999908in}{0.700946in}}{\pgfqpoint{1.006016in}{0.707054in}}%
\pgfpathcurveto{\pgfqpoint{1.012124in}{0.713162in}}{\pgfqpoint{1.015556in}{0.721448in}}{\pgfqpoint{1.015556in}{0.730086in}}%
\pgfpathcurveto{\pgfqpoint{1.015556in}{0.738724in}}{\pgfqpoint{1.012124in}{0.747010in}}{\pgfqpoint{1.006016in}{0.753118in}}%
\pgfpathcurveto{\pgfqpoint{0.999908in}{0.759226in}}{\pgfqpoint{0.991622in}{0.762658in}}{\pgfqpoint{0.982984in}{0.762658in}}%
\pgfpathcurveto{\pgfqpoint{0.974346in}{0.762658in}}{\pgfqpoint{0.966060in}{0.759226in}}{\pgfqpoint{0.959952in}{0.753118in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.747010in}}{\pgfqpoint{0.950412in}{0.738724in}}{\pgfqpoint{0.950412in}{0.730086in}}%
\pgfpathcurveto{\pgfqpoint{0.950412in}{0.721448in}}{\pgfqpoint{0.953844in}{0.713162in}}{\pgfqpoint{0.959952in}{0.707054in}}%
\pgfpathcurveto{\pgfqpoint{0.966060in}{0.700946in}}{\pgfqpoint{0.974346in}{0.697514in}}{\pgfqpoint{0.982984in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.982984in}{0.697514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.725658in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.725658in}}{\pgfqpoint{1.036187in}{0.729090in}}{\pgfqpoint{1.042295in}{0.735198in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.741306in}}{\pgfqpoint{1.051835in}{0.749592in}}{\pgfqpoint{1.051835in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.766868in}}{\pgfqpoint{1.048403in}{0.775154in}}{\pgfqpoint{1.042295in}{0.781262in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.787370in}}{\pgfqpoint{1.027901in}{0.790803in}}{\pgfqpoint{1.019263in}{0.790803in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.790803in}}{\pgfqpoint{1.002339in}{0.787370in}}{\pgfqpoint{0.996231in}{0.781262in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.775154in}}{\pgfqpoint{0.986691in}{0.766868in}}{\pgfqpoint{0.986691in}{0.758230in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.749592in}}{\pgfqpoint{0.990123in}{0.741306in}}{\pgfqpoint{0.996231in}{0.735198in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.729090in}}{\pgfqpoint{1.010625in}{0.725658in}}{\pgfqpoint{1.019263in}{0.725658in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.725658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131705in}{0.769977in}}%
\pgfpathcurveto{\pgfqpoint{1.140344in}{0.769977in}}{\pgfqpoint{1.148629in}{0.773409in}}{\pgfqpoint{1.154737in}{0.779517in}}%
\pgfpathcurveto{\pgfqpoint{1.160846in}{0.785626in}}{\pgfqpoint{1.164278in}{0.793911in}}{\pgfqpoint{1.164278in}{0.802550in}}%
\pgfpathcurveto{\pgfqpoint{1.164278in}{0.811188in}}{\pgfqpoint{1.160846in}{0.819473in}}{\pgfqpoint{1.154737in}{0.825582in}}%
\pgfpathcurveto{\pgfqpoint{1.148629in}{0.831690in}}{\pgfqpoint{1.140344in}{0.835122in}}{\pgfqpoint{1.131705in}{0.835122in}}%
\pgfpathcurveto{\pgfqpoint{1.123067in}{0.835122in}}{\pgfqpoint{1.114781in}{0.831690in}}{\pgfqpoint{1.108673in}{0.825582in}}%
\pgfpathcurveto{\pgfqpoint{1.102565in}{0.819473in}}{\pgfqpoint{1.099133in}{0.811188in}}{\pgfqpoint{1.099133in}{0.802550in}}%
\pgfpathcurveto{\pgfqpoint{1.099133in}{0.793911in}}{\pgfqpoint{1.102565in}{0.785626in}}{\pgfqpoint{1.108673in}{0.779517in}}%
\pgfpathcurveto{\pgfqpoint{1.114781in}{0.773409in}}{\pgfqpoint{1.123067in}{0.769977in}}{\pgfqpoint{1.131705in}{0.769977in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{0.769977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112192in}{0.756256in}}%
\pgfpathcurveto{\pgfqpoint{1.120831in}{0.756256in}}{\pgfqpoint{1.129116in}{0.759688in}}{\pgfqpoint{1.135224in}{0.765796in}}%
\pgfpathcurveto{\pgfqpoint{1.141333in}{0.771904in}}{\pgfqpoint{1.144765in}{0.780190in}}{\pgfqpoint{1.144765in}{0.788828in}}%
\pgfpathcurveto{\pgfqpoint{1.144765in}{0.797466in}}{\pgfqpoint{1.141333in}{0.805752in}}{\pgfqpoint{1.135224in}{0.811860in}}%
\pgfpathcurveto{\pgfqpoint{1.129116in}{0.817968in}}{\pgfqpoint{1.120831in}{0.821400in}}{\pgfqpoint{1.112192in}{0.821400in}}%
\pgfpathcurveto{\pgfqpoint{1.103554in}{0.821400in}}{\pgfqpoint{1.095268in}{0.817968in}}{\pgfqpoint{1.089160in}{0.811860in}}%
\pgfpathcurveto{\pgfqpoint{1.083052in}{0.805752in}}{\pgfqpoint{1.079620in}{0.797466in}}{\pgfqpoint{1.079620in}{0.788828in}}%
\pgfpathcurveto{\pgfqpoint{1.079620in}{0.780190in}}{\pgfqpoint{1.083052in}{0.771904in}}{\pgfqpoint{1.089160in}{0.765796in}}%
\pgfpathcurveto{\pgfqpoint{1.095268in}{0.759688in}}{\pgfqpoint{1.103554in}{0.756256in}}{\pgfqpoint{1.112192in}{0.756256in}}%
\pgfpathlineto{\pgfqpoint{1.112192in}{0.756256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010384in}{0.721539in}}%
\pgfpathcurveto{\pgfqpoint{1.019022in}{0.721539in}}{\pgfqpoint{1.027308in}{0.724971in}}{\pgfqpoint{1.033416in}{0.731079in}}%
\pgfpathcurveto{\pgfqpoint{1.039524in}{0.737187in}}{\pgfqpoint{1.042957in}{0.745473in}}{\pgfqpoint{1.042957in}{0.754111in}}%
\pgfpathcurveto{\pgfqpoint{1.042957in}{0.762749in}}{\pgfqpoint{1.039524in}{0.771035in}}{\pgfqpoint{1.033416in}{0.777143in}}%
\pgfpathcurveto{\pgfqpoint{1.027308in}{0.783251in}}{\pgfqpoint{1.019022in}{0.786683in}}{\pgfqpoint{1.010384in}{0.786683in}}%
\pgfpathcurveto{\pgfqpoint{1.001746in}{0.786683in}}{\pgfqpoint{0.993460in}{0.783251in}}{\pgfqpoint{0.987352in}{0.777143in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{0.771035in}}{\pgfqpoint{0.977812in}{0.762749in}}{\pgfqpoint{0.977812in}{0.754111in}}%
\pgfpathcurveto{\pgfqpoint{0.977812in}{0.745473in}}{\pgfqpoint{0.981244in}{0.737187in}}{\pgfqpoint{0.987352in}{0.731079in}}%
\pgfpathcurveto{\pgfqpoint{0.993460in}{0.724971in}}{\pgfqpoint{1.001746in}{0.721539in}}{\pgfqpoint{1.010384in}{0.721539in}}%
\pgfpathlineto{\pgfqpoint{1.010384in}{0.721539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127502in}{0.771307in}}%
\pgfpathcurveto{\pgfqpoint{1.136140in}{0.771307in}}{\pgfqpoint{1.144426in}{0.774739in}}{\pgfqpoint{1.150534in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.156642in}{0.786956in}}{\pgfqpoint{1.160074in}{0.795241in}}{\pgfqpoint{1.160074in}{0.803880in}}%
\pgfpathcurveto{\pgfqpoint{1.160074in}{0.812518in}}{\pgfqpoint{1.156642in}{0.820804in}}{\pgfqpoint{1.150534in}{0.826912in}}%
\pgfpathcurveto{\pgfqpoint{1.144426in}{0.833020in}}{\pgfqpoint{1.136140in}{0.836452in}}{\pgfqpoint{1.127502in}{0.836452in}}%
\pgfpathcurveto{\pgfqpoint{1.118864in}{0.836452in}}{\pgfqpoint{1.110578in}{0.833020in}}{\pgfqpoint{1.104470in}{0.826912in}}%
\pgfpathcurveto{\pgfqpoint{1.098362in}{0.820804in}}{\pgfqpoint{1.094930in}{0.812518in}}{\pgfqpoint{1.094930in}{0.803880in}}%
\pgfpathcurveto{\pgfqpoint{1.094930in}{0.795241in}}{\pgfqpoint{1.098362in}{0.786956in}}{\pgfqpoint{1.104470in}{0.780847in}}%
\pgfpathcurveto{\pgfqpoint{1.110578in}{0.774739in}}{\pgfqpoint{1.118864in}{0.771307in}}{\pgfqpoint{1.127502in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.771307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099256in}{0.749192in}}%
\pgfpathcurveto{\pgfqpoint{1.107894in}{0.749192in}}{\pgfqpoint{1.116179in}{0.752624in}}{\pgfqpoint{1.122288in}{0.758733in}}%
\pgfpathcurveto{\pgfqpoint{1.128396in}{0.764841in}}{\pgfqpoint{1.131828in}{0.773126in}}{\pgfqpoint{1.131828in}{0.781765in}}%
\pgfpathcurveto{\pgfqpoint{1.131828in}{0.790403in}}{\pgfqpoint{1.128396in}{0.798689in}}{\pgfqpoint{1.122288in}{0.804797in}}%
\pgfpathcurveto{\pgfqpoint{1.116179in}{0.810905in}}{\pgfqpoint{1.107894in}{0.814337in}}{\pgfqpoint{1.099256in}{0.814337in}}%
\pgfpathcurveto{\pgfqpoint{1.090617in}{0.814337in}}{\pgfqpoint{1.082332in}{0.810905in}}{\pgfqpoint{1.076223in}{0.804797in}}%
\pgfpathcurveto{\pgfqpoint{1.070115in}{0.798689in}}{\pgfqpoint{1.066683in}{0.790403in}}{\pgfqpoint{1.066683in}{0.781765in}}%
\pgfpathcurveto{\pgfqpoint{1.066683in}{0.773126in}}{\pgfqpoint{1.070115in}{0.764841in}}{\pgfqpoint{1.076223in}{0.758733in}}%
\pgfpathcurveto{\pgfqpoint{1.082332in}{0.752624in}}{\pgfqpoint{1.090617in}{0.749192in}}{\pgfqpoint{1.099256in}{0.749192in}}%
\pgfpathlineto{\pgfqpoint{1.099256in}{0.749192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120794in}{0.763732in}}%
\pgfpathcurveto{\pgfqpoint{1.129433in}{0.763732in}}{\pgfqpoint{1.137718in}{0.767164in}}{\pgfqpoint{1.143827in}{0.773272in}}%
\pgfpathcurveto{\pgfqpoint{1.149935in}{0.779380in}}{\pgfqpoint{1.153367in}{0.787666in}}{\pgfqpoint{1.153367in}{0.796304in}}%
\pgfpathcurveto{\pgfqpoint{1.153367in}{0.804942in}}{\pgfqpoint{1.149935in}{0.813228in}}{\pgfqpoint{1.143827in}{0.819336in}}%
\pgfpathcurveto{\pgfqpoint{1.137718in}{0.825444in}}{\pgfqpoint{1.129433in}{0.828876in}}{\pgfqpoint{1.120794in}{0.828876in}}%
\pgfpathcurveto{\pgfqpoint{1.112156in}{0.828876in}}{\pgfqpoint{1.103871in}{0.825444in}}{\pgfqpoint{1.097762in}{0.819336in}}%
\pgfpathcurveto{\pgfqpoint{1.091654in}{0.813228in}}{\pgfqpoint{1.088222in}{0.804942in}}{\pgfqpoint{1.088222in}{0.796304in}}%
\pgfpathcurveto{\pgfqpoint{1.088222in}{0.787666in}}{\pgfqpoint{1.091654in}{0.779380in}}{\pgfqpoint{1.097762in}{0.773272in}}%
\pgfpathcurveto{\pgfqpoint{1.103871in}{0.767164in}}{\pgfqpoint{1.112156in}{0.763732in}}{\pgfqpoint{1.120794in}{0.763732in}}%
\pgfpathlineto{\pgfqpoint{1.120794in}{0.763732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969384in}{0.701016in}}%
\pgfpathcurveto{\pgfqpoint{0.978023in}{0.701016in}}{\pgfqpoint{0.986308in}{0.704448in}}{\pgfqpoint{0.992416in}{0.710556in}}%
\pgfpathcurveto{\pgfqpoint{0.998525in}{0.716664in}}{\pgfqpoint{1.001957in}{0.724950in}}{\pgfqpoint{1.001957in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{1.001957in}{0.742226in}}{\pgfqpoint{0.998525in}{0.750512in}}{\pgfqpoint{0.992416in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{0.986308in}{0.762728in}}{\pgfqpoint{0.978023in}{0.766160in}}{\pgfqpoint{0.969384in}{0.766160in}}%
\pgfpathcurveto{\pgfqpoint{0.960746in}{0.766160in}}{\pgfqpoint{0.952460in}{0.762728in}}{\pgfqpoint{0.946352in}{0.756620in}}%
\pgfpathcurveto{\pgfqpoint{0.940244in}{0.750512in}}{\pgfqpoint{0.936812in}{0.742226in}}{\pgfqpoint{0.936812in}{0.733588in}}%
\pgfpathcurveto{\pgfqpoint{0.936812in}{0.724950in}}{\pgfqpoint{0.940244in}{0.716664in}}{\pgfqpoint{0.946352in}{0.710556in}}%
\pgfpathcurveto{\pgfqpoint{0.952460in}{0.704448in}}{\pgfqpoint{0.960746in}{0.701016in}}{\pgfqpoint{0.969384in}{0.701016in}}%
\pgfpathlineto{\pgfqpoint{0.969384in}{0.701016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148718in}{0.784344in}}%
\pgfpathcurveto{\pgfqpoint{1.157356in}{0.784344in}}{\pgfqpoint{1.165642in}{0.787776in}}{\pgfqpoint{1.171750in}{0.793885in}}%
\pgfpathcurveto{\pgfqpoint{1.177858in}{0.799993in}}{\pgfqpoint{1.181290in}{0.808278in}}{\pgfqpoint{1.181290in}{0.816917in}}%
\pgfpathcurveto{\pgfqpoint{1.181290in}{0.825555in}}{\pgfqpoint{1.177858in}{0.833841in}}{\pgfqpoint{1.171750in}{0.839949in}}%
\pgfpathcurveto{\pgfqpoint{1.165642in}{0.846057in}}{\pgfqpoint{1.157356in}{0.849489in}}{\pgfqpoint{1.148718in}{0.849489in}}%
\pgfpathcurveto{\pgfqpoint{1.140079in}{0.849489in}}{\pgfqpoint{1.131794in}{0.846057in}}{\pgfqpoint{1.125686in}{0.839949in}}%
\pgfpathcurveto{\pgfqpoint{1.119577in}{0.833841in}}{\pgfqpoint{1.116145in}{0.825555in}}{\pgfqpoint{1.116145in}{0.816917in}}%
\pgfpathcurveto{\pgfqpoint{1.116145in}{0.808278in}}{\pgfqpoint{1.119577in}{0.799993in}}{\pgfqpoint{1.125686in}{0.793885in}}%
\pgfpathcurveto{\pgfqpoint{1.131794in}{0.787776in}}{\pgfqpoint{1.140079in}{0.784344in}}{\pgfqpoint{1.148718in}{0.784344in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{0.784344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161187in}{0.800279in}}%
\pgfpathcurveto{\pgfqpoint{1.169825in}{0.800279in}}{\pgfqpoint{1.178111in}{0.803711in}}{\pgfqpoint{1.184219in}{0.809819in}}%
\pgfpathcurveto{\pgfqpoint{1.190327in}{0.815928in}}{\pgfqpoint{1.193759in}{0.824213in}}{\pgfqpoint{1.193759in}{0.832851in}}%
\pgfpathcurveto{\pgfqpoint{1.193759in}{0.841490in}}{\pgfqpoint{1.190327in}{0.849775in}}{\pgfqpoint{1.184219in}{0.855884in}}%
\pgfpathcurveto{\pgfqpoint{1.178111in}{0.861992in}}{\pgfqpoint{1.169825in}{0.865424in}}{\pgfqpoint{1.161187in}{0.865424in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{0.865424in}}{\pgfqpoint{1.144263in}{0.861992in}}{\pgfqpoint{1.138155in}{0.855884in}}%
\pgfpathcurveto{\pgfqpoint{1.132047in}{0.849775in}}{\pgfqpoint{1.128615in}{0.841490in}}{\pgfqpoint{1.128615in}{0.832851in}}%
\pgfpathcurveto{\pgfqpoint{1.128615in}{0.824213in}}{\pgfqpoint{1.132047in}{0.815928in}}{\pgfqpoint{1.138155in}{0.809819in}}%
\pgfpathcurveto{\pgfqpoint{1.144263in}{0.803711in}}{\pgfqpoint{1.152549in}{0.800279in}}{\pgfqpoint{1.161187in}{0.800279in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{0.800279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083713in}{0.742002in}}%
\pgfpathcurveto{\pgfqpoint{1.092351in}{0.742002in}}{\pgfqpoint{1.100637in}{0.745434in}}{\pgfqpoint{1.106745in}{0.751542in}}%
\pgfpathcurveto{\pgfqpoint{1.112853in}{0.757651in}}{\pgfqpoint{1.116285in}{0.765936in}}{\pgfqpoint{1.116285in}{0.774574in}}%
\pgfpathcurveto{\pgfqpoint{1.116285in}{0.783213in}}{\pgfqpoint{1.112853in}{0.791498in}}{\pgfqpoint{1.106745in}{0.797607in}}%
\pgfpathcurveto{\pgfqpoint{1.100637in}{0.803715in}}{\pgfqpoint{1.092351in}{0.807147in}}{\pgfqpoint{1.083713in}{0.807147in}}%
\pgfpathcurveto{\pgfqpoint{1.075074in}{0.807147in}}{\pgfqpoint{1.066789in}{0.803715in}}{\pgfqpoint{1.060681in}{0.797607in}}%
\pgfpathcurveto{\pgfqpoint{1.054572in}{0.791498in}}{\pgfqpoint{1.051140in}{0.783213in}}{\pgfqpoint{1.051140in}{0.774574in}}%
\pgfpathcurveto{\pgfqpoint{1.051140in}{0.765936in}}{\pgfqpoint{1.054572in}{0.757651in}}{\pgfqpoint{1.060681in}{0.751542in}}%
\pgfpathcurveto{\pgfqpoint{1.066789in}{0.745434in}}{\pgfqpoint{1.075074in}{0.742002in}}{\pgfqpoint{1.083713in}{0.742002in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{0.742002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068163in}{0.751591in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.751591in}}{\pgfqpoint{1.085087in}{0.755023in}}{\pgfqpoint{1.091195in}{0.761132in}}%
\pgfpathcurveto{\pgfqpoint{1.097303in}{0.767240in}}{\pgfqpoint{1.100736in}{0.775526in}}{\pgfqpoint{1.100736in}{0.784164in}}%
\pgfpathcurveto{\pgfqpoint{1.100736in}{0.792802in}}{\pgfqpoint{1.097303in}{0.801088in}}{\pgfqpoint{1.091195in}{0.807196in}}%
\pgfpathcurveto{\pgfqpoint{1.085087in}{0.813304in}}{\pgfqpoint{1.076801in}{0.816736in}}{\pgfqpoint{1.068163in}{0.816736in}}%
\pgfpathcurveto{\pgfqpoint{1.059525in}{0.816736in}}{\pgfqpoint{1.051239in}{0.813304in}}{\pgfqpoint{1.045131in}{0.807196in}}%
\pgfpathcurveto{\pgfqpoint{1.039023in}{0.801088in}}{\pgfqpoint{1.035591in}{0.792802in}}{\pgfqpoint{1.035591in}{0.784164in}}%
\pgfpathcurveto{\pgfqpoint{1.035591in}{0.775526in}}{\pgfqpoint{1.039023in}{0.767240in}}{\pgfqpoint{1.045131in}{0.761132in}}%
\pgfpathcurveto{\pgfqpoint{1.051239in}{0.755023in}}{\pgfqpoint{1.059525in}{0.751591in}}{\pgfqpoint{1.068163in}{0.751591in}}%
\pgfpathlineto{\pgfqpoint{1.068163in}{0.751591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109254in}{0.747132in}}%
\pgfpathcurveto{\pgfqpoint{1.117892in}{0.747132in}}{\pgfqpoint{1.126178in}{0.750564in}}{\pgfqpoint{1.132286in}{0.756672in}}%
\pgfpathcurveto{\pgfqpoint{1.138394in}{0.762781in}}{\pgfqpoint{1.141826in}{0.771066in}}{\pgfqpoint{1.141826in}{0.779705in}}%
\pgfpathcurveto{\pgfqpoint{1.141826in}{0.788343in}}{\pgfqpoint{1.138394in}{0.796628in}}{\pgfqpoint{1.132286in}{0.802737in}}%
\pgfpathcurveto{\pgfqpoint{1.126178in}{0.808845in}}{\pgfqpoint{1.117892in}{0.812277in}}{\pgfqpoint{1.109254in}{0.812277in}}%
\pgfpathcurveto{\pgfqpoint{1.100616in}{0.812277in}}{\pgfqpoint{1.092330in}{0.808845in}}{\pgfqpoint{1.086222in}{0.802737in}}%
\pgfpathcurveto{\pgfqpoint{1.080114in}{0.796628in}}{\pgfqpoint{1.076682in}{0.788343in}}{\pgfqpoint{1.076682in}{0.779705in}}%
\pgfpathcurveto{\pgfqpoint{1.076682in}{0.771066in}}{\pgfqpoint{1.080114in}{0.762781in}}{\pgfqpoint{1.086222in}{0.756672in}}%
\pgfpathcurveto{\pgfqpoint{1.092330in}{0.750564in}}{\pgfqpoint{1.100616in}{0.747132in}}{\pgfqpoint{1.109254in}{0.747132in}}%
\pgfpathlineto{\pgfqpoint{1.109254in}{0.747132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142485in}{0.766018in}}%
\pgfpathcurveto{\pgfqpoint{1.151123in}{0.766018in}}{\pgfqpoint{1.159409in}{0.769450in}}{\pgfqpoint{1.165517in}{0.775558in}}%
\pgfpathcurveto{\pgfqpoint{1.171625in}{0.781666in}}{\pgfqpoint{1.175057in}{0.789952in}}{\pgfqpoint{1.175057in}{0.798590in}}%
\pgfpathcurveto{\pgfqpoint{1.175057in}{0.807229in}}{\pgfqpoint{1.171625in}{0.815514in}}{\pgfqpoint{1.165517in}{0.821622in}}%
\pgfpathcurveto{\pgfqpoint{1.159409in}{0.827731in}}{\pgfqpoint{1.151123in}{0.831163in}}{\pgfqpoint{1.142485in}{0.831163in}}%
\pgfpathcurveto{\pgfqpoint{1.133846in}{0.831163in}}{\pgfqpoint{1.125561in}{0.827731in}}{\pgfqpoint{1.119453in}{0.821622in}}%
\pgfpathcurveto{\pgfqpoint{1.113344in}{0.815514in}}{\pgfqpoint{1.109912in}{0.807229in}}{\pgfqpoint{1.109912in}{0.798590in}}%
\pgfpathcurveto{\pgfqpoint{1.109912in}{0.789952in}}{\pgfqpoint{1.113344in}{0.781666in}}{\pgfqpoint{1.119453in}{0.775558in}}%
\pgfpathcurveto{\pgfqpoint{1.125561in}{0.769450in}}{\pgfqpoint{1.133846in}{0.766018in}}{\pgfqpoint{1.142485in}{0.766018in}}%
\pgfpathlineto{\pgfqpoint{1.142485in}{0.766018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049232in}{0.722349in}}%
\pgfpathcurveto{\pgfqpoint{1.057870in}{0.722349in}}{\pgfqpoint{1.066156in}{0.725781in}}{\pgfqpoint{1.072264in}{0.731890in}}%
\pgfpathcurveto{\pgfqpoint{1.078372in}{0.737998in}}{\pgfqpoint{1.081804in}{0.746284in}}{\pgfqpoint{1.081804in}{0.754922in}}%
\pgfpathcurveto{\pgfqpoint{1.081804in}{0.763560in}}{\pgfqpoint{1.078372in}{0.771846in}}{\pgfqpoint{1.072264in}{0.777954in}}%
\pgfpathcurveto{\pgfqpoint{1.066156in}{0.784062in}}{\pgfqpoint{1.057870in}{0.787494in}}{\pgfqpoint{1.049232in}{0.787494in}}%
\pgfpathcurveto{\pgfqpoint{1.040593in}{0.787494in}}{\pgfqpoint{1.032308in}{0.784062in}}{\pgfqpoint{1.026200in}{0.777954in}}%
\pgfpathcurveto{\pgfqpoint{1.020091in}{0.771846in}}{\pgfqpoint{1.016659in}{0.763560in}}{\pgfqpoint{1.016659in}{0.754922in}}%
\pgfpathcurveto{\pgfqpoint{1.016659in}{0.746284in}}{\pgfqpoint{1.020091in}{0.737998in}}{\pgfqpoint{1.026200in}{0.731890in}}%
\pgfpathcurveto{\pgfqpoint{1.032308in}{0.725781in}}{\pgfqpoint{1.040593in}{0.722349in}}{\pgfqpoint{1.049232in}{0.722349in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{0.722349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058775in}{0.739650in}}%
\pgfpathcurveto{\pgfqpoint{1.067413in}{0.739650in}}{\pgfqpoint{1.075699in}{0.743082in}}{\pgfqpoint{1.081807in}{0.749190in}}%
\pgfpathcurveto{\pgfqpoint{1.087915in}{0.755298in}}{\pgfqpoint{1.091347in}{0.763584in}}{\pgfqpoint{1.091347in}{0.772222in}}%
\pgfpathcurveto{\pgfqpoint{1.091347in}{0.780860in}}{\pgfqpoint{1.087915in}{0.789146in}}{\pgfqpoint{1.081807in}{0.795254in}}%
\pgfpathcurveto{\pgfqpoint{1.075699in}{0.801362in}}{\pgfqpoint{1.067413in}{0.804794in}}{\pgfqpoint{1.058775in}{0.804794in}}%
\pgfpathcurveto{\pgfqpoint{1.050137in}{0.804794in}}{\pgfqpoint{1.041851in}{0.801362in}}{\pgfqpoint{1.035743in}{0.795254in}}%
\pgfpathcurveto{\pgfqpoint{1.029635in}{0.789146in}}{\pgfqpoint{1.026203in}{0.780860in}}{\pgfqpoint{1.026203in}{0.772222in}}%
\pgfpathcurveto{\pgfqpoint{1.026203in}{0.763584in}}{\pgfqpoint{1.029635in}{0.755298in}}{\pgfqpoint{1.035743in}{0.749190in}}%
\pgfpathcurveto{\pgfqpoint{1.041851in}{0.743082in}}{\pgfqpoint{1.050137in}{0.739650in}}{\pgfqpoint{1.058775in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{1.058775in}{0.739650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972978in}{0.674854in}}%
\pgfpathcurveto{\pgfqpoint{0.981617in}{0.674854in}}{\pgfqpoint{0.989902in}{0.678286in}}{\pgfqpoint{0.996011in}{0.684394in}}%
\pgfpathcurveto{\pgfqpoint{1.002119in}{0.690502in}}{\pgfqpoint{1.005551in}{0.698788in}}{\pgfqpoint{1.005551in}{0.707426in}}%
\pgfpathcurveto{\pgfqpoint{1.005551in}{0.716065in}}{\pgfqpoint{1.002119in}{0.724350in}}{\pgfqpoint{0.996011in}{0.730458in}}%
\pgfpathcurveto{\pgfqpoint{0.989902in}{0.736567in}}{\pgfqpoint{0.981617in}{0.739999in}}{\pgfqpoint{0.972978in}{0.739999in}}%
\pgfpathcurveto{\pgfqpoint{0.964340in}{0.739999in}}{\pgfqpoint{0.956055in}{0.736567in}}{\pgfqpoint{0.949946in}{0.730458in}}%
\pgfpathcurveto{\pgfqpoint{0.943838in}{0.724350in}}{\pgfqpoint{0.940406in}{0.716065in}}{\pgfqpoint{0.940406in}{0.707426in}}%
\pgfpathcurveto{\pgfqpoint{0.940406in}{0.698788in}}{\pgfqpoint{0.943838in}{0.690502in}}{\pgfqpoint{0.949946in}{0.684394in}}%
\pgfpathcurveto{\pgfqpoint{0.956055in}{0.678286in}}{\pgfqpoint{0.964340in}{0.674854in}}{\pgfqpoint{0.972978in}{0.674854in}}%
\pgfpathlineto{\pgfqpoint{0.972978in}{0.674854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{0.706728in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{0.706728in}}{\pgfqpoint{1.041010in}{0.710160in}}{\pgfqpoint{1.047118in}{0.716269in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{0.722377in}}{\pgfqpoint{1.056658in}{0.730662in}}{\pgfqpoint{1.056658in}{0.739301in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{0.747939in}}{\pgfqpoint{1.053226in}{0.756225in}}{\pgfqpoint{1.047118in}{0.762333in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{0.768441in}}{\pgfqpoint{1.032724in}{0.771873in}}{\pgfqpoint{1.024086in}{0.771873in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{0.771873in}}{\pgfqpoint{1.007162in}{0.768441in}}{\pgfqpoint{1.001054in}{0.762333in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{0.756225in}}{\pgfqpoint{0.991513in}{0.747939in}}{\pgfqpoint{0.991513in}{0.739301in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{0.730662in}}{\pgfqpoint{0.994945in}{0.722377in}}{\pgfqpoint{1.001054in}{0.716269in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{0.710160in}}{\pgfqpoint{1.015447in}{0.706728in}}{\pgfqpoint{1.024086in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{0.706728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040830in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{1.049468in}{0.717542in}}{\pgfqpoint{1.057753in}{0.720974in}}{\pgfqpoint{1.063862in}{0.727082in}}%
\pgfpathcurveto{\pgfqpoint{1.069970in}{0.733190in}}{\pgfqpoint{1.073402in}{0.741476in}}{\pgfqpoint{1.073402in}{0.750114in}}%
\pgfpathcurveto{\pgfqpoint{1.073402in}{0.758753in}}{\pgfqpoint{1.069970in}{0.767038in}}{\pgfqpoint{1.063862in}{0.773146in}}%
\pgfpathcurveto{\pgfqpoint{1.057753in}{0.779255in}}{\pgfqpoint{1.049468in}{0.782687in}}{\pgfqpoint{1.040830in}{0.782687in}}%
\pgfpathcurveto{\pgfqpoint{1.032191in}{0.782687in}}{\pgfqpoint{1.023906in}{0.779255in}}{\pgfqpoint{1.017797in}{0.773146in}}%
\pgfpathcurveto{\pgfqpoint{1.011689in}{0.767038in}}{\pgfqpoint{1.008257in}{0.758753in}}{\pgfqpoint{1.008257in}{0.750114in}}%
\pgfpathcurveto{\pgfqpoint{1.008257in}{0.741476in}}{\pgfqpoint{1.011689in}{0.733190in}}{\pgfqpoint{1.017797in}{0.727082in}}%
\pgfpathcurveto{\pgfqpoint{1.023906in}{0.720974in}}{\pgfqpoint{1.032191in}{0.717542in}}{\pgfqpoint{1.040830in}{0.717542in}}%
\pgfpathlineto{\pgfqpoint{1.040830in}{0.717542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141771in}{0.787166in}}%
\pgfpathcurveto{\pgfqpoint{1.150409in}{0.787166in}}{\pgfqpoint{1.158695in}{0.790598in}}{\pgfqpoint{1.164803in}{0.796706in}}%
\pgfpathcurveto{\pgfqpoint{1.170911in}{0.802814in}}{\pgfqpoint{1.174343in}{0.811100in}}{\pgfqpoint{1.174343in}{0.819738in}}%
\pgfpathcurveto{\pgfqpoint{1.174343in}{0.828376in}}{\pgfqpoint{1.170911in}{0.836662in}}{\pgfqpoint{1.164803in}{0.842770in}}%
\pgfpathcurveto{\pgfqpoint{1.158695in}{0.848878in}}{\pgfqpoint{1.150409in}{0.852310in}}{\pgfqpoint{1.141771in}{0.852310in}}%
\pgfpathcurveto{\pgfqpoint{1.133132in}{0.852310in}}{\pgfqpoint{1.124847in}{0.848878in}}{\pgfqpoint{1.118739in}{0.842770in}}%
\pgfpathcurveto{\pgfqpoint{1.112630in}{0.836662in}}{\pgfqpoint{1.109198in}{0.828376in}}{\pgfqpoint{1.109198in}{0.819738in}}%
\pgfpathcurveto{\pgfqpoint{1.109198in}{0.811100in}}{\pgfqpoint{1.112630in}{0.802814in}}{\pgfqpoint{1.118739in}{0.796706in}}%
\pgfpathcurveto{\pgfqpoint{1.124847in}{0.790598in}}{\pgfqpoint{1.133132in}{0.787166in}}{\pgfqpoint{1.141771in}{0.787166in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{0.787166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009759in}{0.675811in}}%
\pgfpathcurveto{\pgfqpoint{1.018398in}{0.675811in}}{\pgfqpoint{1.026683in}{0.679243in}}{\pgfqpoint{1.032791in}{0.685351in}}%
\pgfpathcurveto{\pgfqpoint{1.038900in}{0.691459in}}{\pgfqpoint{1.042332in}{0.699745in}}{\pgfqpoint{1.042332in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{1.042332in}{0.717021in}}{\pgfqpoint{1.038900in}{0.725307in}}{\pgfqpoint{1.032791in}{0.731415in}}%
\pgfpathcurveto{\pgfqpoint{1.026683in}{0.737523in}}{\pgfqpoint{1.018398in}{0.740955in}}{\pgfqpoint{1.009759in}{0.740955in}}%
\pgfpathcurveto{\pgfqpoint{1.001121in}{0.740955in}}{\pgfqpoint{0.992835in}{0.737523in}}{\pgfqpoint{0.986727in}{0.731415in}}%
\pgfpathcurveto{\pgfqpoint{0.980619in}{0.725307in}}{\pgfqpoint{0.977187in}{0.717021in}}{\pgfqpoint{0.977187in}{0.708383in}}%
\pgfpathcurveto{\pgfqpoint{0.977187in}{0.699745in}}{\pgfqpoint{0.980619in}{0.691459in}}{\pgfqpoint{0.986727in}{0.685351in}}%
\pgfpathcurveto{\pgfqpoint{0.992835in}{0.679243in}}{\pgfqpoint{1.001121in}{0.675811in}}{\pgfqpoint{1.009759in}{0.675811in}}%
\pgfpathlineto{\pgfqpoint{1.009759in}{0.675811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082575in}{0.742781in}}%
\pgfpathcurveto{\pgfqpoint{1.091213in}{0.742781in}}{\pgfqpoint{1.099499in}{0.746213in}}{\pgfqpoint{1.105607in}{0.752322in}}%
\pgfpathcurveto{\pgfqpoint{1.111715in}{0.758430in}}{\pgfqpoint{1.115147in}{0.766716in}}{\pgfqpoint{1.115147in}{0.775354in}}%
\pgfpathcurveto{\pgfqpoint{1.115147in}{0.783992in}}{\pgfqpoint{1.111715in}{0.792278in}}{\pgfqpoint{1.105607in}{0.798386in}}%
\pgfpathcurveto{\pgfqpoint{1.099499in}{0.804494in}}{\pgfqpoint{1.091213in}{0.807926in}}{\pgfqpoint{1.082575in}{0.807926in}}%
\pgfpathcurveto{\pgfqpoint{1.073937in}{0.807926in}}{\pgfqpoint{1.065651in}{0.804494in}}{\pgfqpoint{1.059543in}{0.798386in}}%
\pgfpathcurveto{\pgfqpoint{1.053435in}{0.792278in}}{\pgfqpoint{1.050003in}{0.783992in}}{\pgfqpoint{1.050003in}{0.775354in}}%
\pgfpathcurveto{\pgfqpoint{1.050003in}{0.766716in}}{\pgfqpoint{1.053435in}{0.758430in}}{\pgfqpoint{1.059543in}{0.752322in}}%
\pgfpathcurveto{\pgfqpoint{1.065651in}{0.746213in}}{\pgfqpoint{1.073937in}{0.742781in}}{\pgfqpoint{1.082575in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{1.082575in}{0.742781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095879in}{0.749154in}}%
\pgfpathcurveto{\pgfqpoint{1.104517in}{0.749154in}}{\pgfqpoint{1.112803in}{0.752586in}}{\pgfqpoint{1.118911in}{0.758695in}}%
\pgfpathcurveto{\pgfqpoint{1.125019in}{0.764803in}}{\pgfqpoint{1.128451in}{0.773089in}}{\pgfqpoint{1.128451in}{0.781727in}}%
\pgfpathcurveto{\pgfqpoint{1.128451in}{0.790365in}}{\pgfqpoint{1.125019in}{0.798651in}}{\pgfqpoint{1.118911in}{0.804759in}}%
\pgfpathcurveto{\pgfqpoint{1.112803in}{0.810867in}}{\pgfqpoint{1.104517in}{0.814299in}}{\pgfqpoint{1.095879in}{0.814299in}}%
\pgfpathcurveto{\pgfqpoint{1.087241in}{0.814299in}}{\pgfqpoint{1.078955in}{0.810867in}}{\pgfqpoint{1.072847in}{0.804759in}}%
\pgfpathcurveto{\pgfqpoint{1.066739in}{0.798651in}}{\pgfqpoint{1.063307in}{0.790365in}}{\pgfqpoint{1.063307in}{0.781727in}}%
\pgfpathcurveto{\pgfqpoint{1.063307in}{0.773089in}}{\pgfqpoint{1.066739in}{0.764803in}}{\pgfqpoint{1.072847in}{0.758695in}}%
\pgfpathcurveto{\pgfqpoint{1.078955in}{0.752586in}}{\pgfqpoint{1.087241in}{0.749154in}}{\pgfqpoint{1.095879in}{0.749154in}}%
\pgfpathlineto{\pgfqpoint{1.095879in}{0.749154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096386in}{0.746877in}}%
\pgfpathcurveto{\pgfqpoint{1.105025in}{0.746877in}}{\pgfqpoint{1.113310in}{0.750309in}}{\pgfqpoint{1.119419in}{0.756418in}}%
\pgfpathcurveto{\pgfqpoint{1.125527in}{0.762526in}}{\pgfqpoint{1.128959in}{0.770811in}}{\pgfqpoint{1.128959in}{0.779450in}}%
\pgfpathcurveto{\pgfqpoint{1.128959in}{0.788088in}}{\pgfqpoint{1.125527in}{0.796374in}}{\pgfqpoint{1.119419in}{0.802482in}}%
\pgfpathcurveto{\pgfqpoint{1.113310in}{0.808590in}}{\pgfqpoint{1.105025in}{0.812022in}}{\pgfqpoint{1.096386in}{0.812022in}}%
\pgfpathcurveto{\pgfqpoint{1.087748in}{0.812022in}}{\pgfqpoint{1.079463in}{0.808590in}}{\pgfqpoint{1.073354in}{0.802482in}}%
\pgfpathcurveto{\pgfqpoint{1.067246in}{0.796374in}}{\pgfqpoint{1.063814in}{0.788088in}}{\pgfqpoint{1.063814in}{0.779450in}}%
\pgfpathcurveto{\pgfqpoint{1.063814in}{0.770811in}}{\pgfqpoint{1.067246in}{0.762526in}}{\pgfqpoint{1.073354in}{0.756418in}}%
\pgfpathcurveto{\pgfqpoint{1.079463in}{0.750309in}}{\pgfqpoint{1.087748in}{0.746877in}}{\pgfqpoint{1.096386in}{0.746877in}}%
\pgfpathlineto{\pgfqpoint{1.096386in}{0.746877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128432in}{0.788454in}}%
\pgfpathcurveto{\pgfqpoint{1.137070in}{0.788454in}}{\pgfqpoint{1.145356in}{0.791886in}}{\pgfqpoint{1.151464in}{0.797994in}}%
\pgfpathcurveto{\pgfqpoint{1.157572in}{0.804103in}}{\pgfqpoint{1.161004in}{0.812388in}}{\pgfqpoint{1.161004in}{0.821027in}}%
\pgfpathcurveto{\pgfqpoint{1.161004in}{0.829665in}}{\pgfqpoint{1.157572in}{0.837950in}}{\pgfqpoint{1.151464in}{0.844059in}}%
\pgfpathcurveto{\pgfqpoint{1.145356in}{0.850167in}}{\pgfqpoint{1.137070in}{0.853599in}}{\pgfqpoint{1.128432in}{0.853599in}}%
\pgfpathcurveto{\pgfqpoint{1.119793in}{0.853599in}}{\pgfqpoint{1.111508in}{0.850167in}}{\pgfqpoint{1.105399in}{0.844059in}}%
\pgfpathcurveto{\pgfqpoint{1.099291in}{0.837950in}}{\pgfqpoint{1.095859in}{0.829665in}}{\pgfqpoint{1.095859in}{0.821027in}}%
\pgfpathcurveto{\pgfqpoint{1.095859in}{0.812388in}}{\pgfqpoint{1.099291in}{0.804103in}}{\pgfqpoint{1.105399in}{0.797994in}}%
\pgfpathcurveto{\pgfqpoint{1.111508in}{0.791886in}}{\pgfqpoint{1.119793in}{0.788454in}}{\pgfqpoint{1.128432in}{0.788454in}}%
\pgfpathlineto{\pgfqpoint{1.128432in}{0.788454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070160in}{0.740631in}}%
\pgfpathcurveto{\pgfqpoint{1.078798in}{0.740631in}}{\pgfqpoint{1.087084in}{0.744063in}}{\pgfqpoint{1.093192in}{0.750172in}}%
\pgfpathcurveto{\pgfqpoint{1.099300in}{0.756280in}}{\pgfqpoint{1.102732in}{0.764565in}}{\pgfqpoint{1.102732in}{0.773204in}}%
\pgfpathcurveto{\pgfqpoint{1.102732in}{0.781842in}}{\pgfqpoint{1.099300in}{0.790128in}}{\pgfqpoint{1.093192in}{0.796236in}}%
\pgfpathcurveto{\pgfqpoint{1.087084in}{0.802344in}}{\pgfqpoint{1.078798in}{0.805776in}}{\pgfqpoint{1.070160in}{0.805776in}}%
\pgfpathcurveto{\pgfqpoint{1.061521in}{0.805776in}}{\pgfqpoint{1.053236in}{0.802344in}}{\pgfqpoint{1.047128in}{0.796236in}}%
\pgfpathcurveto{\pgfqpoint{1.041019in}{0.790128in}}{\pgfqpoint{1.037587in}{0.781842in}}{\pgfqpoint{1.037587in}{0.773204in}}%
\pgfpathcurveto{\pgfqpoint{1.037587in}{0.764565in}}{\pgfqpoint{1.041019in}{0.756280in}}{\pgfqpoint{1.047128in}{0.750172in}}%
\pgfpathcurveto{\pgfqpoint{1.053236in}{0.744063in}}{\pgfqpoint{1.061521in}{0.740631in}}{\pgfqpoint{1.070160in}{0.740631in}}%
\pgfpathlineto{\pgfqpoint{1.070160in}{0.740631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065364in}{0.735331in}}%
\pgfpathcurveto{\pgfqpoint{1.074002in}{0.735331in}}{\pgfqpoint{1.082288in}{0.738763in}}{\pgfqpoint{1.088396in}{0.744871in}}%
\pgfpathcurveto{\pgfqpoint{1.094504in}{0.750980in}}{\pgfqpoint{1.097936in}{0.759265in}}{\pgfqpoint{1.097936in}{0.767904in}}%
\pgfpathcurveto{\pgfqpoint{1.097936in}{0.776542in}}{\pgfqpoint{1.094504in}{0.784827in}}{\pgfqpoint{1.088396in}{0.790936in}}%
\pgfpathcurveto{\pgfqpoint{1.082288in}{0.797044in}}{\pgfqpoint{1.074002in}{0.800476in}}{\pgfqpoint{1.065364in}{0.800476in}}%
\pgfpathcurveto{\pgfqpoint{1.056726in}{0.800476in}}{\pgfqpoint{1.048440in}{0.797044in}}{\pgfqpoint{1.042332in}{0.790936in}}%
\pgfpathcurveto{\pgfqpoint{1.036224in}{0.784827in}}{\pgfqpoint{1.032792in}{0.776542in}}{\pgfqpoint{1.032792in}{0.767904in}}%
\pgfpathcurveto{\pgfqpoint{1.032792in}{0.759265in}}{\pgfqpoint{1.036224in}{0.750980in}}{\pgfqpoint{1.042332in}{0.744871in}}%
\pgfpathcurveto{\pgfqpoint{1.048440in}{0.738763in}}{\pgfqpoint{1.056726in}{0.735331in}}{\pgfqpoint{1.065364in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.735331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068810in}{0.746067in}}%
\pgfpathcurveto{\pgfqpoint{1.077448in}{0.746067in}}{\pgfqpoint{1.085734in}{0.749499in}}{\pgfqpoint{1.091842in}{0.755607in}}%
\pgfpathcurveto{\pgfqpoint{1.097950in}{0.761715in}}{\pgfqpoint{1.101382in}{0.770001in}}{\pgfqpoint{1.101382in}{0.778639in}}%
\pgfpathcurveto{\pgfqpoint{1.101382in}{0.787277in}}{\pgfqpoint{1.097950in}{0.795563in}}{\pgfqpoint{1.091842in}{0.801671in}}%
\pgfpathcurveto{\pgfqpoint{1.085734in}{0.807779in}}{\pgfqpoint{1.077448in}{0.811211in}}{\pgfqpoint{1.068810in}{0.811211in}}%
\pgfpathcurveto{\pgfqpoint{1.060172in}{0.811211in}}{\pgfqpoint{1.051886in}{0.807779in}}{\pgfqpoint{1.045778in}{0.801671in}}%
\pgfpathcurveto{\pgfqpoint{1.039670in}{0.795563in}}{\pgfqpoint{1.036238in}{0.787277in}}{\pgfqpoint{1.036238in}{0.778639in}}%
\pgfpathcurveto{\pgfqpoint{1.036238in}{0.770001in}}{\pgfqpoint{1.039670in}{0.761715in}}{\pgfqpoint{1.045778in}{0.755607in}}%
\pgfpathcurveto{\pgfqpoint{1.051886in}{0.749499in}}{\pgfqpoint{1.060172in}{0.746067in}}{\pgfqpoint{1.068810in}{0.746067in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{0.746067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106115in}{0.759934in}}%
\pgfpathcurveto{\pgfqpoint{1.114754in}{0.759934in}}{\pgfqpoint{1.123039in}{0.763366in}}{\pgfqpoint{1.129148in}{0.769474in}}%
\pgfpathcurveto{\pgfqpoint{1.135256in}{0.775583in}}{\pgfqpoint{1.138688in}{0.783868in}}{\pgfqpoint{1.138688in}{0.792506in}}%
\pgfpathcurveto{\pgfqpoint{1.138688in}{0.801145in}}{\pgfqpoint{1.135256in}{0.809430in}}{\pgfqpoint{1.129148in}{0.815539in}}%
\pgfpathcurveto{\pgfqpoint{1.123039in}{0.821647in}}{\pgfqpoint{1.114754in}{0.825079in}}{\pgfqpoint{1.106115in}{0.825079in}}%
\pgfpathcurveto{\pgfqpoint{1.097477in}{0.825079in}}{\pgfqpoint{1.089192in}{0.821647in}}{\pgfqpoint{1.083083in}{0.815539in}}%
\pgfpathcurveto{\pgfqpoint{1.076975in}{0.809430in}}{\pgfqpoint{1.073543in}{0.801145in}}{\pgfqpoint{1.073543in}{0.792506in}}%
\pgfpathcurveto{\pgfqpoint{1.073543in}{0.783868in}}{\pgfqpoint{1.076975in}{0.775583in}}{\pgfqpoint{1.083083in}{0.769474in}}%
\pgfpathcurveto{\pgfqpoint{1.089192in}{0.763366in}}{\pgfqpoint{1.097477in}{0.759934in}}{\pgfqpoint{1.106115in}{0.759934in}}%
\pgfpathlineto{\pgfqpoint{1.106115in}{0.759934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149641in}{0.790450in}}%
\pgfpathcurveto{\pgfqpoint{1.158279in}{0.790450in}}{\pgfqpoint{1.166565in}{0.793882in}}{\pgfqpoint{1.172673in}{0.799990in}}%
\pgfpathcurveto{\pgfqpoint{1.178781in}{0.806098in}}{\pgfqpoint{1.182213in}{0.814384in}}{\pgfqpoint{1.182213in}{0.823022in}}%
\pgfpathcurveto{\pgfqpoint{1.182213in}{0.831660in}}{\pgfqpoint{1.178781in}{0.839946in}}{\pgfqpoint{1.172673in}{0.846054in}}%
\pgfpathcurveto{\pgfqpoint{1.166565in}{0.852162in}}{\pgfqpoint{1.158279in}{0.855594in}}{\pgfqpoint{1.149641in}{0.855594in}}%
\pgfpathcurveto{\pgfqpoint{1.141002in}{0.855594in}}{\pgfqpoint{1.132717in}{0.852162in}}{\pgfqpoint{1.126609in}{0.846054in}}%
\pgfpathcurveto{\pgfqpoint{1.120500in}{0.839946in}}{\pgfqpoint{1.117068in}{0.831660in}}{\pgfqpoint{1.117068in}{0.823022in}}%
\pgfpathcurveto{\pgfqpoint{1.117068in}{0.814384in}}{\pgfqpoint{1.120500in}{0.806098in}}{\pgfqpoint{1.126609in}{0.799990in}}%
\pgfpathcurveto{\pgfqpoint{1.132717in}{0.793882in}}{\pgfqpoint{1.141002in}{0.790450in}}{\pgfqpoint{1.149641in}{0.790450in}}%
\pgfpathlineto{\pgfqpoint{1.149641in}{0.790450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160399in}{0.799192in}}%
\pgfpathcurveto{\pgfqpoint{1.169037in}{0.799192in}}{\pgfqpoint{1.177323in}{0.802624in}}{\pgfqpoint{1.183431in}{0.808732in}}%
\pgfpathcurveto{\pgfqpoint{1.189539in}{0.814840in}}{\pgfqpoint{1.192971in}{0.823126in}}{\pgfqpoint{1.192971in}{0.831764in}}%
\pgfpathcurveto{\pgfqpoint{1.192971in}{0.840402in}}{\pgfqpoint{1.189539in}{0.848688in}}{\pgfqpoint{1.183431in}{0.854796in}}%
\pgfpathcurveto{\pgfqpoint{1.177323in}{0.860904in}}{\pgfqpoint{1.169037in}{0.864336in}}{\pgfqpoint{1.160399in}{0.864336in}}%
\pgfpathcurveto{\pgfqpoint{1.151760in}{0.864336in}}{\pgfqpoint{1.143475in}{0.860904in}}{\pgfqpoint{1.137367in}{0.854796in}}%
\pgfpathcurveto{\pgfqpoint{1.131258in}{0.848688in}}{\pgfqpoint{1.127826in}{0.840402in}}{\pgfqpoint{1.127826in}{0.831764in}}%
\pgfpathcurveto{\pgfqpoint{1.127826in}{0.823126in}}{\pgfqpoint{1.131258in}{0.814840in}}{\pgfqpoint{1.137367in}{0.808732in}}%
\pgfpathcurveto{\pgfqpoint{1.143475in}{0.802624in}}{\pgfqpoint{1.151760in}{0.799192in}}{\pgfqpoint{1.160399in}{0.799192in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.799192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002832in}{0.688384in}}%
\pgfpathcurveto{\pgfqpoint{1.011470in}{0.688384in}}{\pgfqpoint{1.019756in}{0.691816in}}{\pgfqpoint{1.025864in}{0.697924in}}%
\pgfpathcurveto{\pgfqpoint{1.031973in}{0.704033in}}{\pgfqpoint{1.035405in}{0.712318in}}{\pgfqpoint{1.035405in}{0.720956in}}%
\pgfpathcurveto{\pgfqpoint{1.035405in}{0.729595in}}{\pgfqpoint{1.031973in}{0.737880in}}{\pgfqpoint{1.025864in}{0.743989in}}%
\pgfpathcurveto{\pgfqpoint{1.019756in}{0.750097in}}{\pgfqpoint{1.011470in}{0.753529in}}{\pgfqpoint{1.002832in}{0.753529in}}%
\pgfpathcurveto{\pgfqpoint{0.994194in}{0.753529in}}{\pgfqpoint{0.985908in}{0.750097in}}{\pgfqpoint{0.979800in}{0.743989in}}%
\pgfpathcurveto{\pgfqpoint{0.973692in}{0.737880in}}{\pgfqpoint{0.970260in}{0.729595in}}{\pgfqpoint{0.970260in}{0.720956in}}%
\pgfpathcurveto{\pgfqpoint{0.970260in}{0.712318in}}{\pgfqpoint{0.973692in}{0.704033in}}{\pgfqpoint{0.979800in}{0.697924in}}%
\pgfpathcurveto{\pgfqpoint{0.985908in}{0.691816in}}{\pgfqpoint{0.994194in}{0.688384in}}{\pgfqpoint{1.002832in}{0.688384in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{0.688384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035137in}{0.717013in}}%
\pgfpathcurveto{\pgfqpoint{1.043776in}{0.717013in}}{\pgfqpoint{1.052061in}{0.720445in}}{\pgfqpoint{1.058169in}{0.726553in}}%
\pgfpathcurveto{\pgfqpoint{1.064278in}{0.732661in}}{\pgfqpoint{1.067710in}{0.740947in}}{\pgfqpoint{1.067710in}{0.749585in}}%
\pgfpathcurveto{\pgfqpoint{1.067710in}{0.758223in}}{\pgfqpoint{1.064278in}{0.766509in}}{\pgfqpoint{1.058169in}{0.772617in}}%
\pgfpathcurveto{\pgfqpoint{1.052061in}{0.778725in}}{\pgfqpoint{1.043776in}{0.782157in}}{\pgfqpoint{1.035137in}{0.782157in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.782157in}}{\pgfqpoint{1.018213in}{0.778725in}}{\pgfqpoint{1.012105in}{0.772617in}}%
\pgfpathcurveto{\pgfqpoint{1.005997in}{0.766509in}}{\pgfqpoint{1.002565in}{0.758223in}}{\pgfqpoint{1.002565in}{0.749585in}}%
\pgfpathcurveto{\pgfqpoint{1.002565in}{0.740947in}}{\pgfqpoint{1.005997in}{0.732661in}}{\pgfqpoint{1.012105in}{0.726553in}}%
\pgfpathcurveto{\pgfqpoint{1.018213in}{0.720445in}}{\pgfqpoint{1.026499in}{0.717013in}}{\pgfqpoint{1.035137in}{0.717013in}}%
\pgfpathlineto{\pgfqpoint{1.035137in}{0.717013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031994in}{0.712614in}}%
\pgfpathcurveto{\pgfqpoint{1.040632in}{0.712614in}}{\pgfqpoint{1.048918in}{0.716046in}}{\pgfqpoint{1.055026in}{0.722154in}}%
\pgfpathcurveto{\pgfqpoint{1.061134in}{0.728262in}}{\pgfqpoint{1.064566in}{0.736548in}}{\pgfqpoint{1.064566in}{0.745186in}}%
\pgfpathcurveto{\pgfqpoint{1.064566in}{0.753824in}}{\pgfqpoint{1.061134in}{0.762110in}}{\pgfqpoint{1.055026in}{0.768218in}}%
\pgfpathcurveto{\pgfqpoint{1.048918in}{0.774326in}}{\pgfqpoint{1.040632in}{0.777758in}}{\pgfqpoint{1.031994in}{0.777758in}}%
\pgfpathcurveto{\pgfqpoint{1.023355in}{0.777758in}}{\pgfqpoint{1.015070in}{0.774326in}}{\pgfqpoint{1.008962in}{0.768218in}}%
\pgfpathcurveto{\pgfqpoint{1.002853in}{0.762110in}}{\pgfqpoint{0.999421in}{0.753824in}}{\pgfqpoint{0.999421in}{0.745186in}}%
\pgfpathcurveto{\pgfqpoint{0.999421in}{0.736548in}}{\pgfqpoint{1.002853in}{0.728262in}}{\pgfqpoint{1.008962in}{0.722154in}}%
\pgfpathcurveto{\pgfqpoint{1.015070in}{0.716046in}}{\pgfqpoint{1.023355in}{0.712614in}}{\pgfqpoint{1.031994in}{0.712614in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{0.712614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946949in}{0.676048in}}%
\pgfpathcurveto{\pgfqpoint{0.955588in}{0.676048in}}{\pgfqpoint{0.963873in}{0.679480in}}{\pgfqpoint{0.969981in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.976090in}{0.691696in}}{\pgfqpoint{0.979522in}{0.699982in}}{\pgfqpoint{0.979522in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.979522in}{0.717258in}}{\pgfqpoint{0.976090in}{0.725544in}}{\pgfqpoint{0.969981in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.963873in}{0.737760in}}{\pgfqpoint{0.955588in}{0.741192in}}{\pgfqpoint{0.946949in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{0.938311in}{0.741192in}}{\pgfqpoint{0.930025in}{0.737760in}}{\pgfqpoint{0.923917in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.917809in}{0.725544in}}{\pgfqpoint{0.914377in}{0.717258in}}{\pgfqpoint{0.914377in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.914377in}{0.699982in}}{\pgfqpoint{0.917809in}{0.691696in}}{\pgfqpoint{0.923917in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.930025in}{0.679480in}}{\pgfqpoint{0.938311in}{0.676048in}}{\pgfqpoint{0.946949in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{0.676048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059071in}{0.733688in}}%
\pgfpathcurveto{\pgfqpoint{1.067709in}{0.733688in}}{\pgfqpoint{1.075995in}{0.737120in}}{\pgfqpoint{1.082103in}{0.743228in}}%
\pgfpathcurveto{\pgfqpoint{1.088211in}{0.749337in}}{\pgfqpoint{1.091643in}{0.757622in}}{\pgfqpoint{1.091643in}{0.766261in}}%
\pgfpathcurveto{\pgfqpoint{1.091643in}{0.774899in}}{\pgfqpoint{1.088211in}{0.783185in}}{\pgfqpoint{1.082103in}{0.789293in}}%
\pgfpathcurveto{\pgfqpoint{1.075995in}{0.795401in}}{\pgfqpoint{1.067709in}{0.798833in}}{\pgfqpoint{1.059071in}{0.798833in}}%
\pgfpathcurveto{\pgfqpoint{1.050433in}{0.798833in}}{\pgfqpoint{1.042147in}{0.795401in}}{\pgfqpoint{1.036039in}{0.789293in}}%
\pgfpathcurveto{\pgfqpoint{1.029931in}{0.783185in}}{\pgfqpoint{1.026499in}{0.774899in}}{\pgfqpoint{1.026499in}{0.766261in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.757622in}}{\pgfqpoint{1.029931in}{0.749337in}}{\pgfqpoint{1.036039in}{0.743228in}}%
\pgfpathcurveto{\pgfqpoint{1.042147in}{0.737120in}}{\pgfqpoint{1.050433in}{0.733688in}}{\pgfqpoint{1.059071in}{0.733688in}}%
\pgfpathlineto{\pgfqpoint{1.059071in}{0.733688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{0.753640in}}%
\pgfpathcurveto{\pgfqpoint{1.095117in}{0.753640in}}{\pgfqpoint{1.103403in}{0.757072in}}{\pgfqpoint{1.109511in}{0.763180in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.769288in}}{\pgfqpoint{1.119051in}{0.777574in}}{\pgfqpoint{1.119051in}{0.786212in}}%
\pgfpathcurveto{\pgfqpoint{1.119051in}{0.794850in}}{\pgfqpoint{1.115619in}{0.803136in}}{\pgfqpoint{1.109511in}{0.809244in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.815352in}}{\pgfqpoint{1.095117in}{0.818784in}}{\pgfqpoint{1.086479in}{0.818784in}}%
\pgfpathcurveto{\pgfqpoint{1.077841in}{0.818784in}}{\pgfqpoint{1.069555in}{0.815352in}}{\pgfqpoint{1.063447in}{0.809244in}}%
\pgfpathcurveto{\pgfqpoint{1.057339in}{0.803136in}}{\pgfqpoint{1.053907in}{0.794850in}}{\pgfqpoint{1.053907in}{0.786212in}}%
\pgfpathcurveto{\pgfqpoint{1.053907in}{0.777574in}}{\pgfqpoint{1.057339in}{0.769288in}}{\pgfqpoint{1.063447in}{0.763180in}}%
\pgfpathcurveto{\pgfqpoint{1.069555in}{0.757072in}}{\pgfqpoint{1.077841in}{0.753640in}}{\pgfqpoint{1.086479in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{0.753640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158806in}{0.791772in}}%
\pgfpathcurveto{\pgfqpoint{1.167444in}{0.791772in}}{\pgfqpoint{1.175730in}{0.795204in}}{\pgfqpoint{1.181838in}{0.801312in}}%
\pgfpathcurveto{\pgfqpoint{1.187946in}{0.807421in}}{\pgfqpoint{1.191378in}{0.815706in}}{\pgfqpoint{1.191378in}{0.824345in}}%
\pgfpathcurveto{\pgfqpoint{1.191378in}{0.832983in}}{\pgfqpoint{1.187946in}{0.841268in}}{\pgfqpoint{1.181838in}{0.847377in}}%
\pgfpathcurveto{\pgfqpoint{1.175730in}{0.853485in}}{\pgfqpoint{1.167444in}{0.856917in}}{\pgfqpoint{1.158806in}{0.856917in}}%
\pgfpathcurveto{\pgfqpoint{1.150168in}{0.856917in}}{\pgfqpoint{1.141882in}{0.853485in}}{\pgfqpoint{1.135774in}{0.847377in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.841268in}}{\pgfqpoint{1.126234in}{0.832983in}}{\pgfqpoint{1.126234in}{0.824345in}}%
\pgfpathcurveto{\pgfqpoint{1.126234in}{0.815706in}}{\pgfqpoint{1.129666in}{0.807421in}}{\pgfqpoint{1.135774in}{0.801312in}}%
\pgfpathcurveto{\pgfqpoint{1.141882in}{0.795204in}}{\pgfqpoint{1.150168in}{0.791772in}}{\pgfqpoint{1.158806in}{0.791772in}}%
\pgfpathlineto{\pgfqpoint{1.158806in}{0.791772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032927in}{0.716731in}}%
\pgfpathcurveto{\pgfqpoint{1.041566in}{0.716731in}}{\pgfqpoint{1.049851in}{0.720163in}}{\pgfqpoint{1.055960in}{0.726271in}}%
\pgfpathcurveto{\pgfqpoint{1.062068in}{0.732379in}}{\pgfqpoint{1.065500in}{0.740665in}}{\pgfqpoint{1.065500in}{0.749303in}}%
\pgfpathcurveto{\pgfqpoint{1.065500in}{0.757941in}}{\pgfqpoint{1.062068in}{0.766227in}}{\pgfqpoint{1.055960in}{0.772335in}}%
\pgfpathcurveto{\pgfqpoint{1.049851in}{0.778443in}}{\pgfqpoint{1.041566in}{0.781875in}}{\pgfqpoint{1.032927in}{0.781875in}}%
\pgfpathcurveto{\pgfqpoint{1.024289in}{0.781875in}}{\pgfqpoint{1.016003in}{0.778443in}}{\pgfqpoint{1.009895in}{0.772335in}}%
\pgfpathcurveto{\pgfqpoint{1.003787in}{0.766227in}}{\pgfqpoint{1.000355in}{0.757941in}}{\pgfqpoint{1.000355in}{0.749303in}}%
\pgfpathcurveto{\pgfqpoint{1.000355in}{0.740665in}}{\pgfqpoint{1.003787in}{0.732379in}}{\pgfqpoint{1.009895in}{0.726271in}}%
\pgfpathcurveto{\pgfqpoint{1.016003in}{0.720163in}}{\pgfqpoint{1.024289in}{0.716731in}}{\pgfqpoint{1.032927in}{0.716731in}}%
\pgfpathlineto{\pgfqpoint{1.032927in}{0.716731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060028in}{0.734432in}}%
\pgfpathcurveto{\pgfqpoint{1.068667in}{0.734432in}}{\pgfqpoint{1.076952in}{0.737864in}}{\pgfqpoint{1.083060in}{0.743972in}}%
\pgfpathcurveto{\pgfqpoint{1.089169in}{0.750080in}}{\pgfqpoint{1.092601in}{0.758366in}}{\pgfqpoint{1.092601in}{0.767004in}}%
\pgfpathcurveto{\pgfqpoint{1.092601in}{0.775642in}}{\pgfqpoint{1.089169in}{0.783928in}}{\pgfqpoint{1.083060in}{0.790036in}}%
\pgfpathcurveto{\pgfqpoint{1.076952in}{0.796144in}}{\pgfqpoint{1.068667in}{0.799576in}}{\pgfqpoint{1.060028in}{0.799576in}}%
\pgfpathcurveto{\pgfqpoint{1.051390in}{0.799576in}}{\pgfqpoint{1.043104in}{0.796144in}}{\pgfqpoint{1.036996in}{0.790036in}}%
\pgfpathcurveto{\pgfqpoint{1.030888in}{0.783928in}}{\pgfqpoint{1.027456in}{0.775642in}}{\pgfqpoint{1.027456in}{0.767004in}}%
\pgfpathcurveto{\pgfqpoint{1.027456in}{0.758366in}}{\pgfqpoint{1.030888in}{0.750080in}}{\pgfqpoint{1.036996in}{0.743972in}}%
\pgfpathcurveto{\pgfqpoint{1.043104in}{0.737864in}}{\pgfqpoint{1.051390in}{0.734432in}}{\pgfqpoint{1.060028in}{0.734432in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.734432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050872in}{0.726769in}}%
\pgfpathcurveto{\pgfqpoint{1.059510in}{0.726769in}}{\pgfqpoint{1.067796in}{0.730201in}}{\pgfqpoint{1.073904in}{0.736309in}}%
\pgfpathcurveto{\pgfqpoint{1.080012in}{0.742417in}}{\pgfqpoint{1.083444in}{0.750703in}}{\pgfqpoint{1.083444in}{0.759341in}}%
\pgfpathcurveto{\pgfqpoint{1.083444in}{0.767979in}}{\pgfqpoint{1.080012in}{0.776265in}}{\pgfqpoint{1.073904in}{0.782373in}}%
\pgfpathcurveto{\pgfqpoint{1.067796in}{0.788481in}}{\pgfqpoint{1.059510in}{0.791913in}}{\pgfqpoint{1.050872in}{0.791913in}}%
\pgfpathcurveto{\pgfqpoint{1.042234in}{0.791913in}}{\pgfqpoint{1.033948in}{0.788481in}}{\pgfqpoint{1.027840in}{0.782373in}}%
\pgfpathcurveto{\pgfqpoint{1.021732in}{0.776265in}}{\pgfqpoint{1.018300in}{0.767979in}}{\pgfqpoint{1.018300in}{0.759341in}}%
\pgfpathcurveto{\pgfqpoint{1.018300in}{0.750703in}}{\pgfqpoint{1.021732in}{0.742417in}}{\pgfqpoint{1.027840in}{0.736309in}}%
\pgfpathcurveto{\pgfqpoint{1.033948in}{0.730201in}}{\pgfqpoint{1.042234in}{0.726769in}}{\pgfqpoint{1.050872in}{0.726769in}}%
\pgfpathlineto{\pgfqpoint{1.050872in}{0.726769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037618in}{0.716163in}}%
\pgfpathcurveto{\pgfqpoint{1.046256in}{0.716163in}}{\pgfqpoint{1.054542in}{0.719595in}}{\pgfqpoint{1.060650in}{0.725703in}}%
\pgfpathcurveto{\pgfqpoint{1.066758in}{0.731811in}}{\pgfqpoint{1.070190in}{0.740097in}}{\pgfqpoint{1.070190in}{0.748735in}}%
\pgfpathcurveto{\pgfqpoint{1.070190in}{0.757374in}}{\pgfqpoint{1.066758in}{0.765659in}}{\pgfqpoint{1.060650in}{0.771767in}}%
\pgfpathcurveto{\pgfqpoint{1.054542in}{0.777876in}}{\pgfqpoint{1.046256in}{0.781308in}}{\pgfqpoint{1.037618in}{0.781308in}}%
\pgfpathcurveto{\pgfqpoint{1.028980in}{0.781308in}}{\pgfqpoint{1.020694in}{0.777876in}}{\pgfqpoint{1.014586in}{0.771767in}}%
\pgfpathcurveto{\pgfqpoint{1.008478in}{0.765659in}}{\pgfqpoint{1.005046in}{0.757374in}}{\pgfqpoint{1.005046in}{0.748735in}}%
\pgfpathcurveto{\pgfqpoint{1.005046in}{0.740097in}}{\pgfqpoint{1.008478in}{0.731811in}}{\pgfqpoint{1.014586in}{0.725703in}}%
\pgfpathcurveto{\pgfqpoint{1.020694in}{0.719595in}}{\pgfqpoint{1.028980in}{0.716163in}}{\pgfqpoint{1.037618in}{0.716163in}}%
\pgfpathlineto{\pgfqpoint{1.037618in}{0.716163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991382in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{1.000020in}{0.687796in}}{\pgfqpoint{1.008306in}{0.691228in}}{\pgfqpoint{1.014414in}{0.697336in}}%
\pgfpathcurveto{\pgfqpoint{1.020522in}{0.703444in}}{\pgfqpoint{1.023954in}{0.711730in}}{\pgfqpoint{1.023954in}{0.720368in}}%
\pgfpathcurveto{\pgfqpoint{1.023954in}{0.729006in}}{\pgfqpoint{1.020522in}{0.737292in}}{\pgfqpoint{1.014414in}{0.743400in}}%
\pgfpathcurveto{\pgfqpoint{1.008306in}{0.749508in}}{\pgfqpoint{1.000020in}{0.752940in}}{\pgfqpoint{0.991382in}{0.752940in}}%
\pgfpathcurveto{\pgfqpoint{0.982744in}{0.752940in}}{\pgfqpoint{0.974458in}{0.749508in}}{\pgfqpoint{0.968350in}{0.743400in}}%
\pgfpathcurveto{\pgfqpoint{0.962242in}{0.737292in}}{\pgfqpoint{0.958810in}{0.729006in}}{\pgfqpoint{0.958810in}{0.720368in}}%
\pgfpathcurveto{\pgfqpoint{0.958810in}{0.711730in}}{\pgfqpoint{0.962242in}{0.703444in}}{\pgfqpoint{0.968350in}{0.697336in}}%
\pgfpathcurveto{\pgfqpoint{0.974458in}{0.691228in}}{\pgfqpoint{0.982744in}{0.687796in}}{\pgfqpoint{0.991382in}{0.687796in}}%
\pgfpathlineto{\pgfqpoint{0.991382in}{0.687796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941694in}{0.662396in}}%
\pgfpathcurveto{\pgfqpoint{0.950332in}{0.662396in}}{\pgfqpoint{0.958618in}{0.665828in}}{\pgfqpoint{0.964726in}{0.671936in}}%
\pgfpathcurveto{\pgfqpoint{0.970834in}{0.678044in}}{\pgfqpoint{0.974266in}{0.686330in}}{\pgfqpoint{0.974266in}{0.694968in}}%
\pgfpathcurveto{\pgfqpoint{0.974266in}{0.703607in}}{\pgfqpoint{0.970834in}{0.711892in}}{\pgfqpoint{0.964726in}{0.718001in}}%
\pgfpathcurveto{\pgfqpoint{0.958618in}{0.724109in}}{\pgfqpoint{0.950332in}{0.727541in}}{\pgfqpoint{0.941694in}{0.727541in}}%
\pgfpathcurveto{\pgfqpoint{0.933055in}{0.727541in}}{\pgfqpoint{0.924770in}{0.724109in}}{\pgfqpoint{0.918662in}{0.718001in}}%
\pgfpathcurveto{\pgfqpoint{0.912553in}{0.711892in}}{\pgfqpoint{0.909121in}{0.703607in}}{\pgfqpoint{0.909121in}{0.694968in}}%
\pgfpathcurveto{\pgfqpoint{0.909121in}{0.686330in}}{\pgfqpoint{0.912553in}{0.678044in}}{\pgfqpoint{0.918662in}{0.671936in}}%
\pgfpathcurveto{\pgfqpoint{0.924770in}{0.665828in}}{\pgfqpoint{0.933055in}{0.662396in}}{\pgfqpoint{0.941694in}{0.662396in}}%
\pgfpathlineto{\pgfqpoint{0.941694in}{0.662396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056037in}{0.732249in}}%
\pgfpathcurveto{\pgfqpoint{1.064675in}{0.732249in}}{\pgfqpoint{1.072961in}{0.735681in}}{\pgfqpoint{1.079069in}{0.741789in}}%
\pgfpathcurveto{\pgfqpoint{1.085177in}{0.747898in}}{\pgfqpoint{1.088609in}{0.756183in}}{\pgfqpoint{1.088609in}{0.764822in}}%
\pgfpathcurveto{\pgfqpoint{1.088609in}{0.773460in}}{\pgfqpoint{1.085177in}{0.781746in}}{\pgfqpoint{1.079069in}{0.787854in}}%
\pgfpathcurveto{\pgfqpoint{1.072961in}{0.793962in}}{\pgfqpoint{1.064675in}{0.797394in}}{\pgfqpoint{1.056037in}{0.797394in}}%
\pgfpathcurveto{\pgfqpoint{1.047398in}{0.797394in}}{\pgfqpoint{1.039113in}{0.793962in}}{\pgfqpoint{1.033005in}{0.787854in}}%
\pgfpathcurveto{\pgfqpoint{1.026896in}{0.781746in}}{\pgfqpoint{1.023464in}{0.773460in}}{\pgfqpoint{1.023464in}{0.764822in}}%
\pgfpathcurveto{\pgfqpoint{1.023464in}{0.756183in}}{\pgfqpoint{1.026896in}{0.747898in}}{\pgfqpoint{1.033005in}{0.741789in}}%
\pgfpathcurveto{\pgfqpoint{1.039113in}{0.735681in}}{\pgfqpoint{1.047398in}{0.732249in}}{\pgfqpoint{1.056037in}{0.732249in}}%
\pgfpathlineto{\pgfqpoint{1.056037in}{0.732249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075437in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{1.084075in}{0.741192in}}{\pgfqpoint{1.092360in}{0.744624in}}{\pgfqpoint{1.098469in}{0.750732in}}%
\pgfpathcurveto{\pgfqpoint{1.104577in}{0.756840in}}{\pgfqpoint{1.108009in}{0.765126in}}{\pgfqpoint{1.108009in}{0.773764in}}%
\pgfpathcurveto{\pgfqpoint{1.108009in}{0.782402in}}{\pgfqpoint{1.104577in}{0.790688in}}{\pgfqpoint{1.098469in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{1.092360in}{0.802904in}}{\pgfqpoint{1.084075in}{0.806336in}}{\pgfqpoint{1.075437in}{0.806336in}}%
\pgfpathcurveto{\pgfqpoint{1.066798in}{0.806336in}}{\pgfqpoint{1.058513in}{0.802904in}}{\pgfqpoint{1.052404in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{1.046296in}{0.790688in}}{\pgfqpoint{1.042864in}{0.782402in}}{\pgfqpoint{1.042864in}{0.773764in}}%
\pgfpathcurveto{\pgfqpoint{1.042864in}{0.765126in}}{\pgfqpoint{1.046296in}{0.756840in}}{\pgfqpoint{1.052404in}{0.750732in}}%
\pgfpathcurveto{\pgfqpoint{1.058513in}{0.744624in}}{\pgfqpoint{1.066798in}{0.741192in}}{\pgfqpoint{1.075437in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{1.075437in}{0.741192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091150in}{0.751225in}}%
\pgfpathcurveto{\pgfqpoint{1.099788in}{0.751225in}}{\pgfqpoint{1.108074in}{0.754657in}}{\pgfqpoint{1.114182in}{0.760766in}}%
\pgfpathcurveto{\pgfqpoint{1.120290in}{0.766874in}}{\pgfqpoint{1.123722in}{0.775159in}}{\pgfqpoint{1.123722in}{0.783798in}}%
\pgfpathcurveto{\pgfqpoint{1.123722in}{0.792436in}}{\pgfqpoint{1.120290in}{0.800722in}}{\pgfqpoint{1.114182in}{0.806830in}}%
\pgfpathcurveto{\pgfqpoint{1.108074in}{0.812938in}}{\pgfqpoint{1.099788in}{0.816370in}}{\pgfqpoint{1.091150in}{0.816370in}}%
\pgfpathcurveto{\pgfqpoint{1.082512in}{0.816370in}}{\pgfqpoint{1.074226in}{0.812938in}}{\pgfqpoint{1.068118in}{0.806830in}}%
\pgfpathcurveto{\pgfqpoint{1.062010in}{0.800722in}}{\pgfqpoint{1.058578in}{0.792436in}}{\pgfqpoint{1.058578in}{0.783798in}}%
\pgfpathcurveto{\pgfqpoint{1.058578in}{0.775159in}}{\pgfqpoint{1.062010in}{0.766874in}}{\pgfqpoint{1.068118in}{0.760766in}}%
\pgfpathcurveto{\pgfqpoint{1.074226in}{0.754657in}}{\pgfqpoint{1.082512in}{0.751225in}}{\pgfqpoint{1.091150in}{0.751225in}}%
\pgfpathlineto{\pgfqpoint{1.091150in}{0.751225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{0.712211in}}%
\pgfpathcurveto{\pgfqpoint{1.038120in}{0.712211in}}{\pgfqpoint{1.046406in}{0.715643in}}{\pgfqpoint{1.052514in}{0.721751in}}%
\pgfpathcurveto{\pgfqpoint{1.058622in}{0.727859in}}{\pgfqpoint{1.062054in}{0.736145in}}{\pgfqpoint{1.062054in}{0.744783in}}%
\pgfpathcurveto{\pgfqpoint{1.062054in}{0.753421in}}{\pgfqpoint{1.058622in}{0.761707in}}{\pgfqpoint{1.052514in}{0.767815in}}%
\pgfpathcurveto{\pgfqpoint{1.046406in}{0.773923in}}{\pgfqpoint{1.038120in}{0.777356in}}{\pgfqpoint{1.029482in}{0.777356in}}%
\pgfpathcurveto{\pgfqpoint{1.020844in}{0.777356in}}{\pgfqpoint{1.012558in}{0.773923in}}{\pgfqpoint{1.006450in}{0.767815in}}%
\pgfpathcurveto{\pgfqpoint{1.000342in}{0.761707in}}{\pgfqpoint{0.996910in}{0.753421in}}{\pgfqpoint{0.996910in}{0.744783in}}%
\pgfpathcurveto{\pgfqpoint{0.996910in}{0.736145in}}{\pgfqpoint{1.000342in}{0.727859in}}{\pgfqpoint{1.006450in}{0.721751in}}%
\pgfpathcurveto{\pgfqpoint{1.012558in}{0.715643in}}{\pgfqpoint{1.020844in}{0.712211in}}{\pgfqpoint{1.029482in}{0.712211in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.712211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967255in}{0.667524in}}%
\pgfpathcurveto{\pgfqpoint{0.975893in}{0.667524in}}{\pgfqpoint{0.984179in}{0.670956in}}{\pgfqpoint{0.990287in}{0.677064in}}%
\pgfpathcurveto{\pgfqpoint{0.996395in}{0.683172in}}{\pgfqpoint{0.999827in}{0.691458in}}{\pgfqpoint{0.999827in}{0.700096in}}%
\pgfpathcurveto{\pgfqpoint{0.999827in}{0.708735in}}{\pgfqpoint{0.996395in}{0.717020in}}{\pgfqpoint{0.990287in}{0.723128in}}%
\pgfpathcurveto{\pgfqpoint{0.984179in}{0.729237in}}{\pgfqpoint{0.975893in}{0.732669in}}{\pgfqpoint{0.967255in}{0.732669in}}%
\pgfpathcurveto{\pgfqpoint{0.958617in}{0.732669in}}{\pgfqpoint{0.950331in}{0.729237in}}{\pgfqpoint{0.944223in}{0.723128in}}%
\pgfpathcurveto{\pgfqpoint{0.938115in}{0.717020in}}{\pgfqpoint{0.934682in}{0.708735in}}{\pgfqpoint{0.934682in}{0.700096in}}%
\pgfpathcurveto{\pgfqpoint{0.934682in}{0.691458in}}{\pgfqpoint{0.938115in}{0.683172in}}{\pgfqpoint{0.944223in}{0.677064in}}%
\pgfpathcurveto{\pgfqpoint{0.950331in}{0.670956in}}{\pgfqpoint{0.958617in}{0.667524in}}{\pgfqpoint{0.967255in}{0.667524in}}%
\pgfpathlineto{\pgfqpoint{0.967255in}{0.667524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050275in}{0.726175in}}%
\pgfpathcurveto{\pgfqpoint{1.058913in}{0.726175in}}{\pgfqpoint{1.067199in}{0.729607in}}{\pgfqpoint{1.073307in}{0.735715in}}%
\pgfpathcurveto{\pgfqpoint{1.079415in}{0.741823in}}{\pgfqpoint{1.082847in}{0.750109in}}{\pgfqpoint{1.082847in}{0.758747in}}%
\pgfpathcurveto{\pgfqpoint{1.082847in}{0.767386in}}{\pgfqpoint{1.079415in}{0.775671in}}{\pgfqpoint{1.073307in}{0.781779in}}%
\pgfpathcurveto{\pgfqpoint{1.067199in}{0.787888in}}{\pgfqpoint{1.058913in}{0.791320in}}{\pgfqpoint{1.050275in}{0.791320in}}%
\pgfpathcurveto{\pgfqpoint{1.041636in}{0.791320in}}{\pgfqpoint{1.033351in}{0.787888in}}{\pgfqpoint{1.027243in}{0.781779in}}%
\pgfpathcurveto{\pgfqpoint{1.021134in}{0.775671in}}{\pgfqpoint{1.017702in}{0.767386in}}{\pgfqpoint{1.017702in}{0.758747in}}%
\pgfpathcurveto{\pgfqpoint{1.017702in}{0.750109in}}{\pgfqpoint{1.021134in}{0.741823in}}{\pgfqpoint{1.027243in}{0.735715in}}%
\pgfpathcurveto{\pgfqpoint{1.033351in}{0.729607in}}{\pgfqpoint{1.041636in}{0.726175in}}{\pgfqpoint{1.050275in}{0.726175in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{0.726175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110485in}{0.764707in}}%
\pgfpathcurveto{\pgfqpoint{1.119124in}{0.764707in}}{\pgfqpoint{1.127409in}{0.768139in}}{\pgfqpoint{1.133518in}{0.774247in}}%
\pgfpathcurveto{\pgfqpoint{1.139626in}{0.780355in}}{\pgfqpoint{1.143058in}{0.788641in}}{\pgfqpoint{1.143058in}{0.797279in}}%
\pgfpathcurveto{\pgfqpoint{1.143058in}{0.805917in}}{\pgfqpoint{1.139626in}{0.814203in}}{\pgfqpoint{1.133518in}{0.820311in}}%
\pgfpathcurveto{\pgfqpoint{1.127409in}{0.826419in}}{\pgfqpoint{1.119124in}{0.829851in}}{\pgfqpoint{1.110485in}{0.829851in}}%
\pgfpathcurveto{\pgfqpoint{1.101847in}{0.829851in}}{\pgfqpoint{1.093562in}{0.826419in}}{\pgfqpoint{1.087453in}{0.820311in}}%
\pgfpathcurveto{\pgfqpoint{1.081345in}{0.814203in}}{\pgfqpoint{1.077913in}{0.805917in}}{\pgfqpoint{1.077913in}{0.797279in}}%
\pgfpathcurveto{\pgfqpoint{1.077913in}{0.788641in}}{\pgfqpoint{1.081345in}{0.780355in}}{\pgfqpoint{1.087453in}{0.774247in}}%
\pgfpathcurveto{\pgfqpoint{1.093562in}{0.768139in}}{\pgfqpoint{1.101847in}{0.764707in}}{\pgfqpoint{1.110485in}{0.764707in}}%
\pgfpathlineto{\pgfqpoint{1.110485in}{0.764707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008902in}{0.701216in}}%
\pgfpathcurveto{\pgfqpoint{1.017540in}{0.701216in}}{\pgfqpoint{1.025826in}{0.704648in}}{\pgfqpoint{1.031934in}{0.710756in}}%
\pgfpathcurveto{\pgfqpoint{1.038042in}{0.716864in}}{\pgfqpoint{1.041474in}{0.725150in}}{\pgfqpoint{1.041474in}{0.733788in}}%
\pgfpathcurveto{\pgfqpoint{1.041474in}{0.742426in}}{\pgfqpoint{1.038042in}{0.750712in}}{\pgfqpoint{1.031934in}{0.756820in}}%
\pgfpathcurveto{\pgfqpoint{1.025826in}{0.762928in}}{\pgfqpoint{1.017540in}{0.766360in}}{\pgfqpoint{1.008902in}{0.766360in}}%
\pgfpathcurveto{\pgfqpoint{1.000263in}{0.766360in}}{\pgfqpoint{0.991978in}{0.762928in}}{\pgfqpoint{0.985870in}{0.756820in}}%
\pgfpathcurveto{\pgfqpoint{0.979761in}{0.750712in}}{\pgfqpoint{0.976329in}{0.742426in}}{\pgfqpoint{0.976329in}{0.733788in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.725150in}}{\pgfqpoint{0.979761in}{0.716864in}}{\pgfqpoint{0.985870in}{0.710756in}}%
\pgfpathcurveto{\pgfqpoint{0.991978in}{0.704648in}}{\pgfqpoint{1.000263in}{0.701216in}}{\pgfqpoint{1.008902in}{0.701216in}}%
\pgfpathlineto{\pgfqpoint{1.008902in}{0.701216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800515in}{0.591343in}}%
\pgfpathcurveto{\pgfqpoint{0.809153in}{0.591343in}}{\pgfqpoint{0.817439in}{0.594775in}}{\pgfqpoint{0.823547in}{0.600883in}}%
\pgfpathcurveto{\pgfqpoint{0.829655in}{0.606991in}}{\pgfqpoint{0.833087in}{0.615277in}}{\pgfqpoint{0.833087in}{0.623915in}}%
\pgfpathcurveto{\pgfqpoint{0.833087in}{0.632553in}}{\pgfqpoint{0.829655in}{0.640839in}}{\pgfqpoint{0.823547in}{0.646947in}}%
\pgfpathcurveto{\pgfqpoint{0.817439in}{0.653055in}}{\pgfqpoint{0.809153in}{0.656487in}}{\pgfqpoint{0.800515in}{0.656487in}}%
\pgfpathcurveto{\pgfqpoint{0.791876in}{0.656487in}}{\pgfqpoint{0.783591in}{0.653055in}}{\pgfqpoint{0.777482in}{0.646947in}}%
\pgfpathcurveto{\pgfqpoint{0.771374in}{0.640839in}}{\pgfqpoint{0.767942in}{0.632553in}}{\pgfqpoint{0.767942in}{0.623915in}}%
\pgfpathcurveto{\pgfqpoint{0.767942in}{0.615277in}}{\pgfqpoint{0.771374in}{0.606991in}}{\pgfqpoint{0.777482in}{0.600883in}}%
\pgfpathcurveto{\pgfqpoint{0.783591in}{0.594775in}}{\pgfqpoint{0.791876in}{0.591343in}}{\pgfqpoint{0.800515in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{0.800515in}{0.591343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037350in}{0.727781in}}%
\pgfpathcurveto{\pgfqpoint{1.045988in}{0.727781in}}{\pgfqpoint{1.054274in}{0.731213in}}{\pgfqpoint{1.060382in}{0.737321in}}%
\pgfpathcurveto{\pgfqpoint{1.066490in}{0.743430in}}{\pgfqpoint{1.069922in}{0.751715in}}{\pgfqpoint{1.069922in}{0.760354in}}%
\pgfpathcurveto{\pgfqpoint{1.069922in}{0.768992in}}{\pgfqpoint{1.066490in}{0.777278in}}{\pgfqpoint{1.060382in}{0.783386in}}%
\pgfpathcurveto{\pgfqpoint{1.054274in}{0.789494in}}{\pgfqpoint{1.045988in}{0.792926in}}{\pgfqpoint{1.037350in}{0.792926in}}%
\pgfpathcurveto{\pgfqpoint{1.028712in}{0.792926in}}{\pgfqpoint{1.020426in}{0.789494in}}{\pgfqpoint{1.014318in}{0.783386in}}%
\pgfpathcurveto{\pgfqpoint{1.008210in}{0.777278in}}{\pgfqpoint{1.004778in}{0.768992in}}{\pgfqpoint{1.004778in}{0.760354in}}%
\pgfpathcurveto{\pgfqpoint{1.004778in}{0.751715in}}{\pgfqpoint{1.008210in}{0.743430in}}{\pgfqpoint{1.014318in}{0.737321in}}%
\pgfpathcurveto{\pgfqpoint{1.020426in}{0.731213in}}{\pgfqpoint{1.028712in}{0.727781in}}{\pgfqpoint{1.037350in}{0.727781in}}%
\pgfpathlineto{\pgfqpoint{1.037350in}{0.727781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125970in}{0.755453in}}%
\pgfpathcurveto{\pgfqpoint{1.134608in}{0.755453in}}{\pgfqpoint{1.142894in}{0.758885in}}{\pgfqpoint{1.149002in}{0.764993in}}%
\pgfpathcurveto{\pgfqpoint{1.155110in}{0.771101in}}{\pgfqpoint{1.158542in}{0.779387in}}{\pgfqpoint{1.158542in}{0.788025in}}%
\pgfpathcurveto{\pgfqpoint{1.158542in}{0.796663in}}{\pgfqpoint{1.155110in}{0.804949in}}{\pgfqpoint{1.149002in}{0.811057in}}%
\pgfpathcurveto{\pgfqpoint{1.142894in}{0.817165in}}{\pgfqpoint{1.134608in}{0.820597in}}{\pgfqpoint{1.125970in}{0.820597in}}%
\pgfpathcurveto{\pgfqpoint{1.117331in}{0.820597in}}{\pgfqpoint{1.109046in}{0.817165in}}{\pgfqpoint{1.102938in}{0.811057in}}%
\pgfpathcurveto{\pgfqpoint{1.096829in}{0.804949in}}{\pgfqpoint{1.093397in}{0.796663in}}{\pgfqpoint{1.093397in}{0.788025in}}%
\pgfpathcurveto{\pgfqpoint{1.093397in}{0.779387in}}{\pgfqpoint{1.096829in}{0.771101in}}{\pgfqpoint{1.102938in}{0.764993in}}%
\pgfpathcurveto{\pgfqpoint{1.109046in}{0.758885in}}{\pgfqpoint{1.117331in}{0.755453in}}{\pgfqpoint{1.125970in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{0.755453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019525in}{0.716542in}}%
\pgfpathcurveto{\pgfqpoint{1.028163in}{0.716542in}}{\pgfqpoint{1.036449in}{0.719974in}}{\pgfqpoint{1.042557in}{0.726082in}}%
\pgfpathcurveto{\pgfqpoint{1.048665in}{0.732190in}}{\pgfqpoint{1.052097in}{0.740476in}}{\pgfqpoint{1.052097in}{0.749114in}}%
\pgfpathcurveto{\pgfqpoint{1.052097in}{0.757753in}}{\pgfqpoint{1.048665in}{0.766038in}}{\pgfqpoint{1.042557in}{0.772146in}}%
\pgfpathcurveto{\pgfqpoint{1.036449in}{0.778255in}}{\pgfqpoint{1.028163in}{0.781687in}}{\pgfqpoint{1.019525in}{0.781687in}}%
\pgfpathcurveto{\pgfqpoint{1.010886in}{0.781687in}}{\pgfqpoint{1.002601in}{0.778255in}}{\pgfqpoint{0.996493in}{0.772146in}}%
\pgfpathcurveto{\pgfqpoint{0.990384in}{0.766038in}}{\pgfqpoint{0.986952in}{0.757753in}}{\pgfqpoint{0.986952in}{0.749114in}}%
\pgfpathcurveto{\pgfqpoint{0.986952in}{0.740476in}}{\pgfqpoint{0.990384in}{0.732190in}}{\pgfqpoint{0.996493in}{0.726082in}}%
\pgfpathcurveto{\pgfqpoint{1.002601in}{0.719974in}}{\pgfqpoint{1.010886in}{0.716542in}}{\pgfqpoint{1.019525in}{0.716542in}}%
\pgfpathlineto{\pgfqpoint{1.019525in}{0.716542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126483in}{0.774797in}}%
\pgfpathcurveto{\pgfqpoint{1.135121in}{0.774797in}}{\pgfqpoint{1.143407in}{0.778229in}}{\pgfqpoint{1.149515in}{0.784337in}}%
\pgfpathcurveto{\pgfqpoint{1.155623in}{0.790446in}}{\pgfqpoint{1.159055in}{0.798731in}}{\pgfqpoint{1.159055in}{0.807370in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{0.816008in}}{\pgfqpoint{1.155623in}{0.824294in}}{\pgfqpoint{1.149515in}{0.830402in}}%
\pgfpathcurveto{\pgfqpoint{1.143407in}{0.836510in}}{\pgfqpoint{1.135121in}{0.839942in}}{\pgfqpoint{1.126483in}{0.839942in}}%
\pgfpathcurveto{\pgfqpoint{1.117844in}{0.839942in}}{\pgfqpoint{1.109559in}{0.836510in}}{\pgfqpoint{1.103451in}{0.830402in}}%
\pgfpathcurveto{\pgfqpoint{1.097342in}{0.824294in}}{\pgfqpoint{1.093910in}{0.816008in}}{\pgfqpoint{1.093910in}{0.807370in}}%
\pgfpathcurveto{\pgfqpoint{1.093910in}{0.798731in}}{\pgfqpoint{1.097342in}{0.790446in}}{\pgfqpoint{1.103451in}{0.784337in}}%
\pgfpathcurveto{\pgfqpoint{1.109559in}{0.778229in}}{\pgfqpoint{1.117844in}{0.774797in}}{\pgfqpoint{1.126483in}{0.774797in}}%
\pgfpathlineto{\pgfqpoint{1.126483in}{0.774797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.597247in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.597247in}}{\pgfqpoint{0.825689in}{0.600679in}}{\pgfqpoint{0.831798in}{0.606788in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.612896in}}{\pgfqpoint{0.841338in}{0.621181in}}{\pgfqpoint{0.841338in}{0.629820in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.638458in}}{\pgfqpoint{0.837906in}{0.646744in}}{\pgfqpoint{0.831798in}{0.652852in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.658960in}}{\pgfqpoint{0.817404in}{0.662392in}}{\pgfqpoint{0.808765in}{0.662392in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.662392in}}{\pgfqpoint{0.791842in}{0.658960in}}{\pgfqpoint{0.785733in}{0.652852in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.646744in}}{\pgfqpoint{0.776193in}{0.638458in}}{\pgfqpoint{0.776193in}{0.629820in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.621181in}}{\pgfqpoint{0.779625in}{0.612896in}}{\pgfqpoint{0.785733in}{0.606788in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.600679in}}{\pgfqpoint{0.800127in}{0.597247in}}{\pgfqpoint{0.808765in}{0.597247in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.597247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.669910in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.669910in}}{\pgfqpoint{0.956635in}{0.673342in}}{\pgfqpoint{0.962743in}{0.679450in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.685558in}}{\pgfqpoint{0.972284in}{0.693844in}}{\pgfqpoint{0.972284in}{0.702482in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.711120in}}{\pgfqpoint{0.968852in}{0.719406in}}{\pgfqpoint{0.962743in}{0.725514in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.731622in}}{\pgfqpoint{0.948350in}{0.735054in}}{\pgfqpoint{0.939711in}{0.735054in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.735054in}}{\pgfqpoint{0.922787in}{0.731622in}}{\pgfqpoint{0.916679in}{0.725514in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.719406in}}{\pgfqpoint{0.907139in}{0.711120in}}{\pgfqpoint{0.907139in}{0.702482in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.693844in}}{\pgfqpoint{0.910571in}{0.685558in}}{\pgfqpoint{0.916679in}{0.679450in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.673342in}}{\pgfqpoint{0.931073in}{0.669910in}}{\pgfqpoint{0.939711in}{0.669910in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.669910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058069in}{0.743324in}}%
\pgfpathcurveto{\pgfqpoint{1.066707in}{0.743324in}}{\pgfqpoint{1.074993in}{0.746756in}}{\pgfqpoint{1.081101in}{0.752864in}}%
\pgfpathcurveto{\pgfqpoint{1.087209in}{0.758972in}}{\pgfqpoint{1.090641in}{0.767258in}}{\pgfqpoint{1.090641in}{0.775896in}}%
\pgfpathcurveto{\pgfqpoint{1.090641in}{0.784534in}}{\pgfqpoint{1.087209in}{0.792820in}}{\pgfqpoint{1.081101in}{0.798928in}}%
\pgfpathcurveto{\pgfqpoint{1.074993in}{0.805036in}}{\pgfqpoint{1.066707in}{0.808468in}}{\pgfqpoint{1.058069in}{0.808468in}}%
\pgfpathcurveto{\pgfqpoint{1.049430in}{0.808468in}}{\pgfqpoint{1.041145in}{0.805036in}}{\pgfqpoint{1.035036in}{0.798928in}}%
\pgfpathcurveto{\pgfqpoint{1.028928in}{0.792820in}}{\pgfqpoint{1.025496in}{0.784534in}}{\pgfqpoint{1.025496in}{0.775896in}}%
\pgfpathcurveto{\pgfqpoint{1.025496in}{0.767258in}}{\pgfqpoint{1.028928in}{0.758972in}}{\pgfqpoint{1.035036in}{0.752864in}}%
\pgfpathcurveto{\pgfqpoint{1.041145in}{0.746756in}}{\pgfqpoint{1.049430in}{0.743324in}}{\pgfqpoint{1.058069in}{0.743324in}}%
\pgfpathlineto{\pgfqpoint{1.058069in}{0.743324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241692in}{0.825980in}}%
\pgfpathcurveto{\pgfqpoint{1.250330in}{0.825980in}}{\pgfqpoint{1.258616in}{0.829412in}}{\pgfqpoint{1.264724in}{0.835520in}}%
\pgfpathcurveto{\pgfqpoint{1.270832in}{0.841628in}}{\pgfqpoint{1.274264in}{0.849914in}}{\pgfqpoint{1.274264in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.274264in}{0.867191in}}{\pgfqpoint{1.270832in}{0.875476in}}{\pgfqpoint{1.264724in}{0.881584in}}%
\pgfpathcurveto{\pgfqpoint{1.258616in}{0.887693in}}{\pgfqpoint{1.250330in}{0.891125in}}{\pgfqpoint{1.241692in}{0.891125in}}%
\pgfpathcurveto{\pgfqpoint{1.233054in}{0.891125in}}{\pgfqpoint{1.224768in}{0.887693in}}{\pgfqpoint{1.218660in}{0.881584in}}%
\pgfpathcurveto{\pgfqpoint{1.212552in}{0.875476in}}{\pgfqpoint{1.209120in}{0.867191in}}{\pgfqpoint{1.209120in}{0.858552in}}%
\pgfpathcurveto{\pgfqpoint{1.209120in}{0.849914in}}{\pgfqpoint{1.212552in}{0.841628in}}{\pgfqpoint{1.218660in}{0.835520in}}%
\pgfpathcurveto{\pgfqpoint{1.224768in}{0.829412in}}{\pgfqpoint{1.233054in}{0.825980in}}{\pgfqpoint{1.241692in}{0.825980in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{0.825980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860632in}{0.636444in}}%
\pgfpathcurveto{\pgfqpoint{0.869270in}{0.636444in}}{\pgfqpoint{0.877556in}{0.639876in}}{\pgfqpoint{0.883664in}{0.645985in}}%
\pgfpathcurveto{\pgfqpoint{0.889772in}{0.652093in}}{\pgfqpoint{0.893205in}{0.660378in}}{\pgfqpoint{0.893205in}{0.669017in}}%
\pgfpathcurveto{\pgfqpoint{0.893205in}{0.677655in}}{\pgfqpoint{0.889772in}{0.685941in}}{\pgfqpoint{0.883664in}{0.692049in}}%
\pgfpathcurveto{\pgfqpoint{0.877556in}{0.698157in}}{\pgfqpoint{0.869270in}{0.701589in}}{\pgfqpoint{0.860632in}{0.701589in}}%
\pgfpathcurveto{\pgfqpoint{0.851994in}{0.701589in}}{\pgfqpoint{0.843708in}{0.698157in}}{\pgfqpoint{0.837600in}{0.692049in}}%
\pgfpathcurveto{\pgfqpoint{0.831492in}{0.685941in}}{\pgfqpoint{0.828060in}{0.677655in}}{\pgfqpoint{0.828060in}{0.669017in}}%
\pgfpathcurveto{\pgfqpoint{0.828060in}{0.660378in}}{\pgfqpoint{0.831492in}{0.652093in}}{\pgfqpoint{0.837600in}{0.645985in}}%
\pgfpathcurveto{\pgfqpoint{0.843708in}{0.639876in}}{\pgfqpoint{0.851994in}{0.636444in}}{\pgfqpoint{0.860632in}{0.636444in}}%
\pgfpathlineto{\pgfqpoint{0.860632in}{0.636444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241565in}{0.833733in}}%
\pgfpathcurveto{\pgfqpoint{1.250203in}{0.833733in}}{\pgfqpoint{1.258489in}{0.837165in}}{\pgfqpoint{1.264597in}{0.843273in}}%
\pgfpathcurveto{\pgfqpoint{1.270705in}{0.849381in}}{\pgfqpoint{1.274138in}{0.857667in}}{\pgfqpoint{1.274138in}{0.866305in}}%
\pgfpathcurveto{\pgfqpoint{1.274138in}{0.874943in}}{\pgfqpoint{1.270705in}{0.883229in}}{\pgfqpoint{1.264597in}{0.889337in}}%
\pgfpathcurveto{\pgfqpoint{1.258489in}{0.895445in}}{\pgfqpoint{1.250203in}{0.898877in}}{\pgfqpoint{1.241565in}{0.898877in}}%
\pgfpathcurveto{\pgfqpoint{1.232927in}{0.898877in}}{\pgfqpoint{1.224641in}{0.895445in}}{\pgfqpoint{1.218533in}{0.889337in}}%
\pgfpathcurveto{\pgfqpoint{1.212425in}{0.883229in}}{\pgfqpoint{1.208993in}{0.874943in}}{\pgfqpoint{1.208993in}{0.866305in}}%
\pgfpathcurveto{\pgfqpoint{1.208993in}{0.857667in}}{\pgfqpoint{1.212425in}{0.849381in}}{\pgfqpoint{1.218533in}{0.843273in}}%
\pgfpathcurveto{\pgfqpoint{1.224641in}{0.837165in}}{\pgfqpoint{1.232927in}{0.833733in}}{\pgfqpoint{1.241565in}{0.833733in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.833733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827108in}{0.610164in}}%
\pgfpathcurveto{\pgfqpoint{0.835746in}{0.610164in}}{\pgfqpoint{0.844032in}{0.613596in}}{\pgfqpoint{0.850140in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.856248in}{0.625812in}}{\pgfqpoint{0.859680in}{0.634098in}}{\pgfqpoint{0.859680in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.859680in}{0.651374in}}{\pgfqpoint{0.856248in}{0.659660in}}{\pgfqpoint{0.850140in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.844032in}{0.671876in}}{\pgfqpoint{0.835746in}{0.675308in}}{\pgfqpoint{0.827108in}{0.675308in}}%
\pgfpathcurveto{\pgfqpoint{0.818469in}{0.675308in}}{\pgfqpoint{0.810184in}{0.671876in}}{\pgfqpoint{0.804075in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.797967in}{0.659660in}}{\pgfqpoint{0.794535in}{0.651374in}}{\pgfqpoint{0.794535in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.794535in}{0.634098in}}{\pgfqpoint{0.797967in}{0.625812in}}{\pgfqpoint{0.804075in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.810184in}{0.613596in}}{\pgfqpoint{0.818469in}{0.610164in}}{\pgfqpoint{0.827108in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.610164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236964in}{0.838277in}}%
\pgfpathcurveto{\pgfqpoint{1.245602in}{0.838277in}}{\pgfqpoint{1.253888in}{0.841710in}}{\pgfqpoint{1.259996in}{0.847818in}}%
\pgfpathcurveto{\pgfqpoint{1.266104in}{0.853926in}}{\pgfqpoint{1.269536in}{0.862212in}}{\pgfqpoint{1.269536in}{0.870850in}}%
\pgfpathcurveto{\pgfqpoint{1.269536in}{0.879488in}}{\pgfqpoint{1.266104in}{0.887774in}}{\pgfqpoint{1.259996in}{0.893882in}}%
\pgfpathcurveto{\pgfqpoint{1.253888in}{0.899990in}}{\pgfqpoint{1.245602in}{0.903422in}}{\pgfqpoint{1.236964in}{0.903422in}}%
\pgfpathcurveto{\pgfqpoint{1.228325in}{0.903422in}}{\pgfqpoint{1.220040in}{0.899990in}}{\pgfqpoint{1.213931in}{0.893882in}}%
\pgfpathcurveto{\pgfqpoint{1.207823in}{0.887774in}}{\pgfqpoint{1.204391in}{0.879488in}}{\pgfqpoint{1.204391in}{0.870850in}}%
\pgfpathcurveto{\pgfqpoint{1.204391in}{0.862212in}}{\pgfqpoint{1.207823in}{0.853926in}}{\pgfqpoint{1.213931in}{0.847818in}}%
\pgfpathcurveto{\pgfqpoint{1.220040in}{0.841710in}}{\pgfqpoint{1.228325in}{0.838277in}}{\pgfqpoint{1.236964in}{0.838277in}}%
\pgfpathlineto{\pgfqpoint{1.236964in}{0.838277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259895in}{0.850387in}}%
\pgfpathcurveto{\pgfqpoint{1.268533in}{0.850387in}}{\pgfqpoint{1.276819in}{0.853819in}}{\pgfqpoint{1.282927in}{0.859927in}}%
\pgfpathcurveto{\pgfqpoint{1.289035in}{0.866035in}}{\pgfqpoint{1.292467in}{0.874321in}}{\pgfqpoint{1.292467in}{0.882959in}}%
\pgfpathcurveto{\pgfqpoint{1.292467in}{0.891597in}}{\pgfqpoint{1.289035in}{0.899883in}}{\pgfqpoint{1.282927in}{0.905991in}}%
\pgfpathcurveto{\pgfqpoint{1.276819in}{0.912099in}}{\pgfqpoint{1.268533in}{0.915531in}}{\pgfqpoint{1.259895in}{0.915531in}}%
\pgfpathcurveto{\pgfqpoint{1.251257in}{0.915531in}}{\pgfqpoint{1.242971in}{0.912099in}}{\pgfqpoint{1.236863in}{0.905991in}}%
\pgfpathcurveto{\pgfqpoint{1.230755in}{0.899883in}}{\pgfqpoint{1.227323in}{0.891597in}}{\pgfqpoint{1.227323in}{0.882959in}}%
\pgfpathcurveto{\pgfqpoint{1.227323in}{0.874321in}}{\pgfqpoint{1.230755in}{0.866035in}}{\pgfqpoint{1.236863in}{0.859927in}}%
\pgfpathcurveto{\pgfqpoint{1.242971in}{0.853819in}}{\pgfqpoint{1.251257in}{0.850387in}}{\pgfqpoint{1.259895in}{0.850387in}}%
\pgfpathlineto{\pgfqpoint{1.259895in}{0.850387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108848in}{0.761721in}}%
\pgfpathcurveto{\pgfqpoint{1.117487in}{0.761721in}}{\pgfqpoint{1.125772in}{0.765153in}}{\pgfqpoint{1.131880in}{0.771261in}}%
\pgfpathcurveto{\pgfqpoint{1.137989in}{0.777369in}}{\pgfqpoint{1.141421in}{0.785655in}}{\pgfqpoint{1.141421in}{0.794293in}}%
\pgfpathcurveto{\pgfqpoint{1.141421in}{0.802931in}}{\pgfqpoint{1.137989in}{0.811217in}}{\pgfqpoint{1.131880in}{0.817325in}}%
\pgfpathcurveto{\pgfqpoint{1.125772in}{0.823433in}}{\pgfqpoint{1.117487in}{0.826865in}}{\pgfqpoint{1.108848in}{0.826865in}}%
\pgfpathcurveto{\pgfqpoint{1.100210in}{0.826865in}}{\pgfqpoint{1.091924in}{0.823433in}}{\pgfqpoint{1.085816in}{0.817325in}}%
\pgfpathcurveto{\pgfqpoint{1.079708in}{0.811217in}}{\pgfqpoint{1.076276in}{0.802931in}}{\pgfqpoint{1.076276in}{0.794293in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{0.785655in}}{\pgfqpoint{1.079708in}{0.777369in}}{\pgfqpoint{1.085816in}{0.771261in}}%
\pgfpathcurveto{\pgfqpoint{1.091924in}{0.765153in}}{\pgfqpoint{1.100210in}{0.761721in}}{\pgfqpoint{1.108848in}{0.761721in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{0.761721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026718in}{0.724528in}}%
\pgfpathcurveto{\pgfqpoint{1.035356in}{0.724528in}}{\pgfqpoint{1.043642in}{0.727960in}}{\pgfqpoint{1.049750in}{0.734068in}}%
\pgfpathcurveto{\pgfqpoint{1.055858in}{0.740176in}}{\pgfqpoint{1.059290in}{0.748462in}}{\pgfqpoint{1.059290in}{0.757100in}}%
\pgfpathcurveto{\pgfqpoint{1.059290in}{0.765738in}}{\pgfqpoint{1.055858in}{0.774024in}}{\pgfqpoint{1.049750in}{0.780132in}}%
\pgfpathcurveto{\pgfqpoint{1.043642in}{0.786240in}}{\pgfqpoint{1.035356in}{0.789672in}}{\pgfqpoint{1.026718in}{0.789672in}}%
\pgfpathcurveto{\pgfqpoint{1.018079in}{0.789672in}}{\pgfqpoint{1.009794in}{0.786240in}}{\pgfqpoint{1.003686in}{0.780132in}}%
\pgfpathcurveto{\pgfqpoint{0.997577in}{0.774024in}}{\pgfqpoint{0.994145in}{0.765738in}}{\pgfqpoint{0.994145in}{0.757100in}}%
\pgfpathcurveto{\pgfqpoint{0.994145in}{0.748462in}}{\pgfqpoint{0.997577in}{0.740176in}}{\pgfqpoint{1.003686in}{0.734068in}}%
\pgfpathcurveto{\pgfqpoint{1.009794in}{0.727960in}}{\pgfqpoint{1.018079in}{0.724528in}}{\pgfqpoint{1.026718in}{0.724528in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{0.724528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057957in}{0.746917in}}%
\pgfpathcurveto{\pgfqpoint{1.066595in}{0.746917in}}{\pgfqpoint{1.074881in}{0.750349in}}{\pgfqpoint{1.080989in}{0.756457in}}%
\pgfpathcurveto{\pgfqpoint{1.087097in}{0.762565in}}{\pgfqpoint{1.090529in}{0.770851in}}{\pgfqpoint{1.090529in}{0.779489in}}%
\pgfpathcurveto{\pgfqpoint{1.090529in}{0.788127in}}{\pgfqpoint{1.087097in}{0.796413in}}{\pgfqpoint{1.080989in}{0.802521in}}%
\pgfpathcurveto{\pgfqpoint{1.074881in}{0.808629in}}{\pgfqpoint{1.066595in}{0.812061in}}{\pgfqpoint{1.057957in}{0.812061in}}%
\pgfpathcurveto{\pgfqpoint{1.049318in}{0.812061in}}{\pgfqpoint{1.041033in}{0.808629in}}{\pgfqpoint{1.034925in}{0.802521in}}%
\pgfpathcurveto{\pgfqpoint{1.028816in}{0.796413in}}{\pgfqpoint{1.025384in}{0.788127in}}{\pgfqpoint{1.025384in}{0.779489in}}%
\pgfpathcurveto{\pgfqpoint{1.025384in}{0.770851in}}{\pgfqpoint{1.028816in}{0.762565in}}{\pgfqpoint{1.034925in}{0.756457in}}%
\pgfpathcurveto{\pgfqpoint{1.041033in}{0.750349in}}{\pgfqpoint{1.049318in}{0.746917in}}{\pgfqpoint{1.057957in}{0.746917in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.746917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989221in}{0.702600in}}%
\pgfpathcurveto{\pgfqpoint{0.997859in}{0.702600in}}{\pgfqpoint{1.006144in}{0.706032in}}{\pgfqpoint{1.012253in}{0.712140in}}%
\pgfpathcurveto{\pgfqpoint{1.018361in}{0.718248in}}{\pgfqpoint{1.021793in}{0.726534in}}{\pgfqpoint{1.021793in}{0.735172in}}%
\pgfpathcurveto{\pgfqpoint{1.021793in}{0.743810in}}{\pgfqpoint{1.018361in}{0.752096in}}{\pgfqpoint{1.012253in}{0.758204in}}%
\pgfpathcurveto{\pgfqpoint{1.006144in}{0.764312in}}{\pgfqpoint{0.997859in}{0.767744in}}{\pgfqpoint{0.989221in}{0.767744in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{0.767744in}}{\pgfqpoint{0.972297in}{0.764312in}}{\pgfqpoint{0.966188in}{0.758204in}}%
\pgfpathcurveto{\pgfqpoint{0.960080in}{0.752096in}}{\pgfqpoint{0.956648in}{0.743810in}}{\pgfqpoint{0.956648in}{0.735172in}}%
\pgfpathcurveto{\pgfqpoint{0.956648in}{0.726534in}}{\pgfqpoint{0.960080in}{0.718248in}}{\pgfqpoint{0.966188in}{0.712140in}}%
\pgfpathcurveto{\pgfqpoint{0.972297in}{0.706032in}}{\pgfqpoint{0.980582in}{0.702600in}}{\pgfqpoint{0.989221in}{0.702600in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.702600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008326in}{0.693043in}}%
\pgfpathcurveto{\pgfqpoint{1.016965in}{0.693043in}}{\pgfqpoint{1.025250in}{0.696475in}}{\pgfqpoint{1.031359in}{0.702583in}}%
\pgfpathcurveto{\pgfqpoint{1.037467in}{0.708691in}}{\pgfqpoint{1.040899in}{0.716977in}}{\pgfqpoint{1.040899in}{0.725615in}}%
\pgfpathcurveto{\pgfqpoint{1.040899in}{0.734253in}}{\pgfqpoint{1.037467in}{0.742539in}}{\pgfqpoint{1.031359in}{0.748647in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{0.754755in}}{\pgfqpoint{1.016965in}{0.758187in}}{\pgfqpoint{1.008326in}{0.758187in}}%
\pgfpathcurveto{\pgfqpoint{0.999688in}{0.758187in}}{\pgfqpoint{0.991403in}{0.754755in}}{\pgfqpoint{0.985294in}{0.748647in}}%
\pgfpathcurveto{\pgfqpoint{0.979186in}{0.742539in}}{\pgfqpoint{0.975754in}{0.734253in}}{\pgfqpoint{0.975754in}{0.725615in}}%
\pgfpathcurveto{\pgfqpoint{0.975754in}{0.716977in}}{\pgfqpoint{0.979186in}{0.708691in}}{\pgfqpoint{0.985294in}{0.702583in}}%
\pgfpathcurveto{\pgfqpoint{0.991403in}{0.696475in}}{\pgfqpoint{0.999688in}{0.693043in}}{\pgfqpoint{1.008326in}{0.693043in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{0.693043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858508in}{0.639335in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.639335in}}{\pgfqpoint{0.875432in}{0.642767in}}{\pgfqpoint{0.881540in}{0.648875in}}%
\pgfpathcurveto{\pgfqpoint{0.887648in}{0.654983in}}{\pgfqpoint{0.891080in}{0.663269in}}{\pgfqpoint{0.891080in}{0.671907in}}%
\pgfpathcurveto{\pgfqpoint{0.891080in}{0.680545in}}{\pgfqpoint{0.887648in}{0.688831in}}{\pgfqpoint{0.881540in}{0.694939in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.701047in}}{\pgfqpoint{0.867146in}{0.704479in}}{\pgfqpoint{0.858508in}{0.704479in}}%
\pgfpathcurveto{\pgfqpoint{0.849869in}{0.704479in}}{\pgfqpoint{0.841584in}{0.701047in}}{\pgfqpoint{0.835475in}{0.694939in}}%
\pgfpathcurveto{\pgfqpoint{0.829367in}{0.688831in}}{\pgfqpoint{0.825935in}{0.680545in}}{\pgfqpoint{0.825935in}{0.671907in}}%
\pgfpathcurveto{\pgfqpoint{0.825935in}{0.663269in}}{\pgfqpoint{0.829367in}{0.654983in}}{\pgfqpoint{0.835475in}{0.648875in}}%
\pgfpathcurveto{\pgfqpoint{0.841584in}{0.642767in}}{\pgfqpoint{0.849869in}{0.639335in}}{\pgfqpoint{0.858508in}{0.639335in}}%
\pgfpathlineto{\pgfqpoint{0.858508in}{0.639335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210745in}{0.810307in}}%
\pgfpathcurveto{\pgfqpoint{1.219384in}{0.810307in}}{\pgfqpoint{1.227669in}{0.813739in}}{\pgfqpoint{1.233777in}{0.819847in}}%
\pgfpathcurveto{\pgfqpoint{1.239886in}{0.825955in}}{\pgfqpoint{1.243318in}{0.834241in}}{\pgfqpoint{1.243318in}{0.842879in}}%
\pgfpathcurveto{\pgfqpoint{1.243318in}{0.851518in}}{\pgfqpoint{1.239886in}{0.859803in}}{\pgfqpoint{1.233777in}{0.865911in}}%
\pgfpathcurveto{\pgfqpoint{1.227669in}{0.872020in}}{\pgfqpoint{1.219384in}{0.875452in}}{\pgfqpoint{1.210745in}{0.875452in}}%
\pgfpathcurveto{\pgfqpoint{1.202107in}{0.875452in}}{\pgfqpoint{1.193821in}{0.872020in}}{\pgfqpoint{1.187713in}{0.865911in}}%
\pgfpathcurveto{\pgfqpoint{1.181605in}{0.859803in}}{\pgfqpoint{1.178173in}{0.851518in}}{\pgfqpoint{1.178173in}{0.842879in}}%
\pgfpathcurveto{\pgfqpoint{1.178173in}{0.834241in}}{\pgfqpoint{1.181605in}{0.825955in}}{\pgfqpoint{1.187713in}{0.819847in}}%
\pgfpathcurveto{\pgfqpoint{1.193821in}{0.813739in}}{\pgfqpoint{1.202107in}{0.810307in}}{\pgfqpoint{1.210745in}{0.810307in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{0.810307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245852in}{0.839980in}}%
\pgfpathcurveto{\pgfqpoint{1.254490in}{0.839980in}}{\pgfqpoint{1.262776in}{0.843412in}}{\pgfqpoint{1.268884in}{0.849520in}}%
\pgfpathcurveto{\pgfqpoint{1.274992in}{0.855628in}}{\pgfqpoint{1.278424in}{0.863914in}}{\pgfqpoint{1.278424in}{0.872552in}}%
\pgfpathcurveto{\pgfqpoint{1.278424in}{0.881190in}}{\pgfqpoint{1.274992in}{0.889476in}}{\pgfqpoint{1.268884in}{0.895584in}}%
\pgfpathcurveto{\pgfqpoint{1.262776in}{0.901692in}}{\pgfqpoint{1.254490in}{0.905124in}}{\pgfqpoint{1.245852in}{0.905124in}}%
\pgfpathcurveto{\pgfqpoint{1.237213in}{0.905124in}}{\pgfqpoint{1.228928in}{0.901692in}}{\pgfqpoint{1.222820in}{0.895584in}}%
\pgfpathcurveto{\pgfqpoint{1.216711in}{0.889476in}}{\pgfqpoint{1.213279in}{0.881190in}}{\pgfqpoint{1.213279in}{0.872552in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.863914in}}{\pgfqpoint{1.216711in}{0.855628in}}{\pgfqpoint{1.222820in}{0.849520in}}%
\pgfpathcurveto{\pgfqpoint{1.228928in}{0.843412in}}{\pgfqpoint{1.237213in}{0.839980in}}{\pgfqpoint{1.245852in}{0.839980in}}%
\pgfpathlineto{\pgfqpoint{1.245852in}{0.839980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103115in}{0.755349in}}%
\pgfpathcurveto{\pgfqpoint{1.111753in}{0.755349in}}{\pgfqpoint{1.120039in}{0.758781in}}{\pgfqpoint{1.126147in}{0.764890in}}%
\pgfpathcurveto{\pgfqpoint{1.132255in}{0.770998in}}{\pgfqpoint{1.135687in}{0.779283in}}{\pgfqpoint{1.135687in}{0.787922in}}%
\pgfpathcurveto{\pgfqpoint{1.135687in}{0.796560in}}{\pgfqpoint{1.132255in}{0.804846in}}{\pgfqpoint{1.126147in}{0.810954in}}%
\pgfpathcurveto{\pgfqpoint{1.120039in}{0.817062in}}{\pgfqpoint{1.111753in}{0.820494in}}{\pgfqpoint{1.103115in}{0.820494in}}%
\pgfpathcurveto{\pgfqpoint{1.094476in}{0.820494in}}{\pgfqpoint{1.086191in}{0.817062in}}{\pgfqpoint{1.080082in}{0.810954in}}%
\pgfpathcurveto{\pgfqpoint{1.073974in}{0.804846in}}{\pgfqpoint{1.070542in}{0.796560in}}{\pgfqpoint{1.070542in}{0.787922in}}%
\pgfpathcurveto{\pgfqpoint{1.070542in}{0.779283in}}{\pgfqpoint{1.073974in}{0.770998in}}{\pgfqpoint{1.080082in}{0.764890in}}%
\pgfpathcurveto{\pgfqpoint{1.086191in}{0.758781in}}{\pgfqpoint{1.094476in}{0.755349in}}{\pgfqpoint{1.103115in}{0.755349in}}%
\pgfpathlineto{\pgfqpoint{1.103115in}{0.755349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229378in}{0.819641in}}%
\pgfpathcurveto{\pgfqpoint{1.238016in}{0.819641in}}{\pgfqpoint{1.246302in}{0.823073in}}{\pgfqpoint{1.252410in}{0.829181in}}%
\pgfpathcurveto{\pgfqpoint{1.258518in}{0.835290in}}{\pgfqpoint{1.261950in}{0.843575in}}{\pgfqpoint{1.261950in}{0.852214in}}%
\pgfpathcurveto{\pgfqpoint{1.261950in}{0.860852in}}{\pgfqpoint{1.258518in}{0.869138in}}{\pgfqpoint{1.252410in}{0.875246in}}%
\pgfpathcurveto{\pgfqpoint{1.246302in}{0.881354in}}{\pgfqpoint{1.238016in}{0.884786in}}{\pgfqpoint{1.229378in}{0.884786in}}%
\pgfpathcurveto{\pgfqpoint{1.220740in}{0.884786in}}{\pgfqpoint{1.212454in}{0.881354in}}{\pgfqpoint{1.206346in}{0.875246in}}%
\pgfpathcurveto{\pgfqpoint{1.200238in}{0.869138in}}{\pgfqpoint{1.196806in}{0.860852in}}{\pgfqpoint{1.196806in}{0.852214in}}%
\pgfpathcurveto{\pgfqpoint{1.196806in}{0.843575in}}{\pgfqpoint{1.200238in}{0.835290in}}{\pgfqpoint{1.206346in}{0.829181in}}%
\pgfpathcurveto{\pgfqpoint{1.212454in}{0.823073in}}{\pgfqpoint{1.220740in}{0.819641in}}{\pgfqpoint{1.229378in}{0.819641in}}%
\pgfpathlineto{\pgfqpoint{1.229378in}{0.819641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.756391in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.756391in}}{\pgfqpoint{1.115345in}{0.759823in}}{\pgfqpoint{1.121453in}{0.765931in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.772040in}}{\pgfqpoint{1.130993in}{0.780325in}}{\pgfqpoint{1.130993in}{0.788964in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.797602in}}{\pgfqpoint{1.127561in}{0.805888in}}{\pgfqpoint{1.121453in}{0.811996in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.818104in}}{\pgfqpoint{1.107059in}{0.821536in}}{\pgfqpoint{1.098421in}{0.821536in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.821536in}}{\pgfqpoint{1.081497in}{0.818104in}}{\pgfqpoint{1.075389in}{0.811996in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.805888in}}{\pgfqpoint{1.065848in}{0.797602in}}{\pgfqpoint{1.065848in}{0.788964in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.780325in}}{\pgfqpoint{1.069280in}{0.772040in}}{\pgfqpoint{1.075389in}{0.765931in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.759823in}}{\pgfqpoint{1.089782in}{0.756391in}}{\pgfqpoint{1.098421in}{0.756391in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.756391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890305in}{0.643978in}}%
\pgfpathcurveto{\pgfqpoint{0.898943in}{0.643978in}}{\pgfqpoint{0.907229in}{0.647410in}}{\pgfqpoint{0.913337in}{0.653519in}}%
\pgfpathcurveto{\pgfqpoint{0.919445in}{0.659627in}}{\pgfqpoint{0.922878in}{0.667912in}}{\pgfqpoint{0.922878in}{0.676551in}}%
\pgfpathcurveto{\pgfqpoint{0.922878in}{0.685189in}}{\pgfqpoint{0.919445in}{0.693475in}}{\pgfqpoint{0.913337in}{0.699583in}}%
\pgfpathcurveto{\pgfqpoint{0.907229in}{0.705691in}}{\pgfqpoint{0.898943in}{0.709123in}}{\pgfqpoint{0.890305in}{0.709123in}}%
\pgfpathcurveto{\pgfqpoint{0.881667in}{0.709123in}}{\pgfqpoint{0.873381in}{0.705691in}}{\pgfqpoint{0.867273in}{0.699583in}}%
\pgfpathcurveto{\pgfqpoint{0.861165in}{0.693475in}}{\pgfqpoint{0.857733in}{0.685189in}}{\pgfqpoint{0.857733in}{0.676551in}}%
\pgfpathcurveto{\pgfqpoint{0.857733in}{0.667912in}}{\pgfqpoint{0.861165in}{0.659627in}}{\pgfqpoint{0.867273in}{0.653519in}}%
\pgfpathcurveto{\pgfqpoint{0.873381in}{0.647410in}}{\pgfqpoint{0.881667in}{0.643978in}}{\pgfqpoint{0.890305in}{0.643978in}}%
\pgfpathlineto{\pgfqpoint{0.890305in}{0.643978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053036in}{0.739363in}}%
\pgfpathcurveto{\pgfqpoint{1.061675in}{0.739363in}}{\pgfqpoint{1.069960in}{0.742795in}}{\pgfqpoint{1.076068in}{0.748903in}}%
\pgfpathcurveto{\pgfqpoint{1.082177in}{0.755012in}}{\pgfqpoint{1.085609in}{0.763297in}}{\pgfqpoint{1.085609in}{0.771936in}}%
\pgfpathcurveto{\pgfqpoint{1.085609in}{0.780574in}}{\pgfqpoint{1.082177in}{0.788860in}}{\pgfqpoint{1.076068in}{0.794968in}}%
\pgfpathcurveto{\pgfqpoint{1.069960in}{0.801076in}}{\pgfqpoint{1.061675in}{0.804508in}}{\pgfqpoint{1.053036in}{0.804508in}}%
\pgfpathcurveto{\pgfqpoint{1.044398in}{0.804508in}}{\pgfqpoint{1.036112in}{0.801076in}}{\pgfqpoint{1.030004in}{0.794968in}}%
\pgfpathcurveto{\pgfqpoint{1.023896in}{0.788860in}}{\pgfqpoint{1.020464in}{0.780574in}}{\pgfqpoint{1.020464in}{0.771936in}}%
\pgfpathcurveto{\pgfqpoint{1.020464in}{0.763297in}}{\pgfqpoint{1.023896in}{0.755012in}}{\pgfqpoint{1.030004in}{0.748903in}}%
\pgfpathcurveto{\pgfqpoint{1.036112in}{0.742795in}}{\pgfqpoint{1.044398in}{0.739363in}}{\pgfqpoint{1.053036in}{0.739363in}}%
\pgfpathlineto{\pgfqpoint{1.053036in}{0.739363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784463in}{0.583106in}}%
\pgfpathcurveto{\pgfqpoint{0.793101in}{0.583106in}}{\pgfqpoint{0.801386in}{0.586538in}}{\pgfqpoint{0.807495in}{0.592646in}}%
\pgfpathcurveto{\pgfqpoint{0.813603in}{0.598754in}}{\pgfqpoint{0.817035in}{0.607040in}}{\pgfqpoint{0.817035in}{0.615678in}}%
\pgfpathcurveto{\pgfqpoint{0.817035in}{0.624317in}}{\pgfqpoint{0.813603in}{0.632602in}}{\pgfqpoint{0.807495in}{0.638710in}}%
\pgfpathcurveto{\pgfqpoint{0.801386in}{0.644819in}}{\pgfqpoint{0.793101in}{0.648251in}}{\pgfqpoint{0.784463in}{0.648251in}}%
\pgfpathcurveto{\pgfqpoint{0.775824in}{0.648251in}}{\pgfqpoint{0.767539in}{0.644819in}}{\pgfqpoint{0.761430in}{0.638710in}}%
\pgfpathcurveto{\pgfqpoint{0.755322in}{0.632602in}}{\pgfqpoint{0.751890in}{0.624317in}}{\pgfqpoint{0.751890in}{0.615678in}}%
\pgfpathcurveto{\pgfqpoint{0.751890in}{0.607040in}}{\pgfqpoint{0.755322in}{0.598754in}}{\pgfqpoint{0.761430in}{0.592646in}}%
\pgfpathcurveto{\pgfqpoint{0.767539in}{0.586538in}}{\pgfqpoint{0.775824in}{0.583106in}}{\pgfqpoint{0.784463in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{0.784463in}{0.583106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050434in}{0.728387in}}%
\pgfpathcurveto{\pgfqpoint{1.059073in}{0.728387in}}{\pgfqpoint{1.067358in}{0.731819in}}{\pgfqpoint{1.073466in}{0.737927in}}%
\pgfpathcurveto{\pgfqpoint{1.079575in}{0.744035in}}{\pgfqpoint{1.083007in}{0.752321in}}{\pgfqpoint{1.083007in}{0.760959in}}%
\pgfpathcurveto{\pgfqpoint{1.083007in}{0.769597in}}{\pgfqpoint{1.079575in}{0.777883in}}{\pgfqpoint{1.073466in}{0.783991in}}%
\pgfpathcurveto{\pgfqpoint{1.067358in}{0.790099in}}{\pgfqpoint{1.059073in}{0.793531in}}{\pgfqpoint{1.050434in}{0.793531in}}%
\pgfpathcurveto{\pgfqpoint{1.041796in}{0.793531in}}{\pgfqpoint{1.033510in}{0.790099in}}{\pgfqpoint{1.027402in}{0.783991in}}%
\pgfpathcurveto{\pgfqpoint{1.021294in}{0.777883in}}{\pgfqpoint{1.017862in}{0.769597in}}{\pgfqpoint{1.017862in}{0.760959in}}%
\pgfpathcurveto{\pgfqpoint{1.017862in}{0.752321in}}{\pgfqpoint{1.021294in}{0.744035in}}{\pgfqpoint{1.027402in}{0.737927in}}%
\pgfpathcurveto{\pgfqpoint{1.033510in}{0.731819in}}{\pgfqpoint{1.041796in}{0.728387in}}{\pgfqpoint{1.050434in}{0.728387in}}%
\pgfpathlineto{\pgfqpoint{1.050434in}{0.728387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.720511in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.720511in}}{\pgfqpoint{1.036187in}{0.723943in}}{\pgfqpoint{1.042295in}{0.730051in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.736159in}}{\pgfqpoint{1.051835in}{0.744445in}}{\pgfqpoint{1.051835in}{0.753083in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.761721in}}{\pgfqpoint{1.048403in}{0.770007in}}{\pgfqpoint{1.042295in}{0.776115in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.782223in}}{\pgfqpoint{1.027901in}{0.785655in}}{\pgfqpoint{1.019263in}{0.785655in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.785655in}}{\pgfqpoint{1.002339in}{0.782223in}}{\pgfqpoint{0.996231in}{0.776115in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.770007in}}{\pgfqpoint{0.986691in}{0.761721in}}{\pgfqpoint{0.986691in}{0.753083in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.744445in}}{\pgfqpoint{0.990123in}{0.736159in}}{\pgfqpoint{0.996231in}{0.730051in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.723943in}}{\pgfqpoint{1.010625in}{0.720511in}}{\pgfqpoint{1.019263in}{0.720511in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.720511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013403in}{0.720363in}}%
\pgfpathcurveto{\pgfqpoint{1.022041in}{0.720363in}}{\pgfqpoint{1.030327in}{0.723795in}}{\pgfqpoint{1.036435in}{0.729903in}}%
\pgfpathcurveto{\pgfqpoint{1.042543in}{0.736011in}}{\pgfqpoint{1.045975in}{0.744297in}}{\pgfqpoint{1.045975in}{0.752935in}}%
\pgfpathcurveto{\pgfqpoint{1.045975in}{0.761573in}}{\pgfqpoint{1.042543in}{0.769859in}}{\pgfqpoint{1.036435in}{0.775967in}}%
\pgfpathcurveto{\pgfqpoint{1.030327in}{0.782075in}}{\pgfqpoint{1.022041in}{0.785507in}}{\pgfqpoint{1.013403in}{0.785507in}}%
\pgfpathcurveto{\pgfqpoint{1.004765in}{0.785507in}}{\pgfqpoint{0.996479in}{0.782075in}}{\pgfqpoint{0.990371in}{0.775967in}}%
\pgfpathcurveto{\pgfqpoint{0.984263in}{0.769859in}}{\pgfqpoint{0.980831in}{0.761573in}}{\pgfqpoint{0.980831in}{0.752935in}}%
\pgfpathcurveto{\pgfqpoint{0.980831in}{0.744297in}}{\pgfqpoint{0.984263in}{0.736011in}}{\pgfqpoint{0.990371in}{0.729903in}}%
\pgfpathcurveto{\pgfqpoint{0.996479in}{0.723795in}}{\pgfqpoint{1.004765in}{0.720363in}}{\pgfqpoint{1.013403in}{0.720363in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{0.720363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214422in}{0.823051in}}%
\pgfpathcurveto{\pgfqpoint{1.223061in}{0.823051in}}{\pgfqpoint{1.231346in}{0.826483in}}{\pgfqpoint{1.237455in}{0.832591in}}%
\pgfpathcurveto{\pgfqpoint{1.243563in}{0.838699in}}{\pgfqpoint{1.246995in}{0.846985in}}{\pgfqpoint{1.246995in}{0.855623in}}%
\pgfpathcurveto{\pgfqpoint{1.246995in}{0.864262in}}{\pgfqpoint{1.243563in}{0.872547in}}{\pgfqpoint{1.237455in}{0.878656in}}%
\pgfpathcurveto{\pgfqpoint{1.231346in}{0.884764in}}{\pgfqpoint{1.223061in}{0.888196in}}{\pgfqpoint{1.214422in}{0.888196in}}%
\pgfpathcurveto{\pgfqpoint{1.205784in}{0.888196in}}{\pgfqpoint{1.197499in}{0.884764in}}{\pgfqpoint{1.191390in}{0.878656in}}%
\pgfpathcurveto{\pgfqpoint{1.185282in}{0.872547in}}{\pgfqpoint{1.181850in}{0.864262in}}{\pgfqpoint{1.181850in}{0.855623in}}%
\pgfpathcurveto{\pgfqpoint{1.181850in}{0.846985in}}{\pgfqpoint{1.185282in}{0.838699in}}{\pgfqpoint{1.191390in}{0.832591in}}%
\pgfpathcurveto{\pgfqpoint{1.197499in}{0.826483in}}{\pgfqpoint{1.205784in}{0.823051in}}{\pgfqpoint{1.214422in}{0.823051in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.823051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029530in}{0.726661in}}%
\pgfpathcurveto{\pgfqpoint{1.038168in}{0.726661in}}{\pgfqpoint{1.046454in}{0.730093in}}{\pgfqpoint{1.052562in}{0.736201in}}%
\pgfpathcurveto{\pgfqpoint{1.058670in}{0.742310in}}{\pgfqpoint{1.062102in}{0.750595in}}{\pgfqpoint{1.062102in}{0.759233in}}%
\pgfpathcurveto{\pgfqpoint{1.062102in}{0.767872in}}{\pgfqpoint{1.058670in}{0.776157in}}{\pgfqpoint{1.052562in}{0.782266in}}%
\pgfpathcurveto{\pgfqpoint{1.046454in}{0.788374in}}{\pgfqpoint{1.038168in}{0.791806in}}{\pgfqpoint{1.029530in}{0.791806in}}%
\pgfpathcurveto{\pgfqpoint{1.020892in}{0.791806in}}{\pgfqpoint{1.012606in}{0.788374in}}{\pgfqpoint{1.006498in}{0.782266in}}%
\pgfpathcurveto{\pgfqpoint{1.000390in}{0.776157in}}{\pgfqpoint{0.996958in}{0.767872in}}{\pgfqpoint{0.996958in}{0.759233in}}%
\pgfpathcurveto{\pgfqpoint{0.996958in}{0.750595in}}{\pgfqpoint{1.000390in}{0.742310in}}{\pgfqpoint{1.006498in}{0.736201in}}%
\pgfpathcurveto{\pgfqpoint{1.012606in}{0.730093in}}{\pgfqpoint{1.020892in}{0.726661in}}{\pgfqpoint{1.029530in}{0.726661in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{0.726661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241997in}{0.817791in}}%
\pgfpathcurveto{\pgfqpoint{1.250636in}{0.817791in}}{\pgfqpoint{1.258921in}{0.821223in}}{\pgfqpoint{1.265030in}{0.827331in}}%
\pgfpathcurveto{\pgfqpoint{1.271138in}{0.833440in}}{\pgfqpoint{1.274570in}{0.841725in}}{\pgfqpoint{1.274570in}{0.850363in}}%
\pgfpathcurveto{\pgfqpoint{1.274570in}{0.859002in}}{\pgfqpoint{1.271138in}{0.867287in}}{\pgfqpoint{1.265030in}{0.873396in}}%
\pgfpathcurveto{\pgfqpoint{1.258921in}{0.879504in}}{\pgfqpoint{1.250636in}{0.882936in}}{\pgfqpoint{1.241997in}{0.882936in}}%
\pgfpathcurveto{\pgfqpoint{1.233359in}{0.882936in}}{\pgfqpoint{1.225074in}{0.879504in}}{\pgfqpoint{1.218965in}{0.873396in}}%
\pgfpathcurveto{\pgfqpoint{1.212857in}{0.867287in}}{\pgfqpoint{1.209425in}{0.859002in}}{\pgfqpoint{1.209425in}{0.850363in}}%
\pgfpathcurveto{\pgfqpoint{1.209425in}{0.841725in}}{\pgfqpoint{1.212857in}{0.833440in}}{\pgfqpoint{1.218965in}{0.827331in}}%
\pgfpathcurveto{\pgfqpoint{1.225074in}{0.821223in}}{\pgfqpoint{1.233359in}{0.817791in}}{\pgfqpoint{1.241997in}{0.817791in}}%
\pgfpathlineto{\pgfqpoint{1.241997in}{0.817791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113186in}{0.758360in}}%
\pgfpathcurveto{\pgfqpoint{1.121824in}{0.758360in}}{\pgfqpoint{1.130110in}{0.761792in}}{\pgfqpoint{1.136218in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{1.142326in}{0.774008in}}{\pgfqpoint{1.145758in}{0.782294in}}{\pgfqpoint{1.145758in}{0.790932in}}%
\pgfpathcurveto{\pgfqpoint{1.145758in}{0.799570in}}{\pgfqpoint{1.142326in}{0.807856in}}{\pgfqpoint{1.136218in}{0.813964in}}%
\pgfpathcurveto{\pgfqpoint{1.130110in}{0.820072in}}{\pgfqpoint{1.121824in}{0.823505in}}{\pgfqpoint{1.113186in}{0.823505in}}%
\pgfpathcurveto{\pgfqpoint{1.104548in}{0.823505in}}{\pgfqpoint{1.096262in}{0.820072in}}{\pgfqpoint{1.090154in}{0.813964in}}%
\pgfpathcurveto{\pgfqpoint{1.084046in}{0.807856in}}{\pgfqpoint{1.080614in}{0.799570in}}{\pgfqpoint{1.080614in}{0.790932in}}%
\pgfpathcurveto{\pgfqpoint{1.080614in}{0.782294in}}{\pgfqpoint{1.084046in}{0.774008in}}{\pgfqpoint{1.090154in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{1.096262in}{0.761792in}}{\pgfqpoint{1.104548in}{0.758360in}}{\pgfqpoint{1.113186in}{0.758360in}}%
\pgfpathlineto{\pgfqpoint{1.113186in}{0.758360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242709in}{0.837510in}}%
\pgfpathcurveto{\pgfqpoint{1.251348in}{0.837510in}}{\pgfqpoint{1.259633in}{0.840942in}}{\pgfqpoint{1.265741in}{0.847050in}}%
\pgfpathcurveto{\pgfqpoint{1.271850in}{0.853158in}}{\pgfqpoint{1.275282in}{0.861444in}}{\pgfqpoint{1.275282in}{0.870082in}}%
\pgfpathcurveto{\pgfqpoint{1.275282in}{0.878721in}}{\pgfqpoint{1.271850in}{0.887006in}}{\pgfqpoint{1.265741in}{0.893114in}}%
\pgfpathcurveto{\pgfqpoint{1.259633in}{0.899223in}}{\pgfqpoint{1.251348in}{0.902655in}}{\pgfqpoint{1.242709in}{0.902655in}}%
\pgfpathcurveto{\pgfqpoint{1.234071in}{0.902655in}}{\pgfqpoint{1.225785in}{0.899223in}}{\pgfqpoint{1.219677in}{0.893114in}}%
\pgfpathcurveto{\pgfqpoint{1.213569in}{0.887006in}}{\pgfqpoint{1.210137in}{0.878721in}}{\pgfqpoint{1.210137in}{0.870082in}}%
\pgfpathcurveto{\pgfqpoint{1.210137in}{0.861444in}}{\pgfqpoint{1.213569in}{0.853158in}}{\pgfqpoint{1.219677in}{0.847050in}}%
\pgfpathcurveto{\pgfqpoint{1.225785in}{0.840942in}}{\pgfqpoint{1.234071in}{0.837510in}}{\pgfqpoint{1.242709in}{0.837510in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{0.837510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078127in}{0.752390in}}%
\pgfpathcurveto{\pgfqpoint{1.086765in}{0.752390in}}{\pgfqpoint{1.095051in}{0.755822in}}{\pgfqpoint{1.101159in}{0.761930in}}%
\pgfpathcurveto{\pgfqpoint{1.107267in}{0.768038in}}{\pgfqpoint{1.110699in}{0.776324in}}{\pgfqpoint{1.110699in}{0.784962in}}%
\pgfpathcurveto{\pgfqpoint{1.110699in}{0.793600in}}{\pgfqpoint{1.107267in}{0.801886in}}{\pgfqpoint{1.101159in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{1.095051in}{0.814102in}}{\pgfqpoint{1.086765in}{0.817534in}}{\pgfqpoint{1.078127in}{0.817534in}}%
\pgfpathcurveto{\pgfqpoint{1.069489in}{0.817534in}}{\pgfqpoint{1.061203in}{0.814102in}}{\pgfqpoint{1.055095in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{1.048987in}{0.801886in}}{\pgfqpoint{1.045555in}{0.793600in}}{\pgfqpoint{1.045555in}{0.784962in}}%
\pgfpathcurveto{\pgfqpoint{1.045555in}{0.776324in}}{\pgfqpoint{1.048987in}{0.768038in}}{\pgfqpoint{1.055095in}{0.761930in}}%
\pgfpathcurveto{\pgfqpoint{1.061203in}{0.755822in}}{\pgfqpoint{1.069489in}{0.752390in}}{\pgfqpoint{1.078127in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{1.078127in}{0.752390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240274in}{0.832370in}}%
\pgfpathcurveto{\pgfqpoint{1.248912in}{0.832370in}}{\pgfqpoint{1.257198in}{0.835802in}}{\pgfqpoint{1.263306in}{0.841911in}}%
\pgfpathcurveto{\pgfqpoint{1.269414in}{0.848019in}}{\pgfqpoint{1.272846in}{0.856305in}}{\pgfqpoint{1.272846in}{0.864943in}}%
\pgfpathcurveto{\pgfqpoint{1.272846in}{0.873581in}}{\pgfqpoint{1.269414in}{0.881867in}}{\pgfqpoint{1.263306in}{0.887975in}}%
\pgfpathcurveto{\pgfqpoint{1.257198in}{0.894083in}}{\pgfqpoint{1.248912in}{0.897515in}}{\pgfqpoint{1.240274in}{0.897515in}}%
\pgfpathcurveto{\pgfqpoint{1.231635in}{0.897515in}}{\pgfqpoint{1.223350in}{0.894083in}}{\pgfqpoint{1.217241in}{0.887975in}}%
\pgfpathcurveto{\pgfqpoint{1.211133in}{0.881867in}}{\pgfqpoint{1.207701in}{0.873581in}}{\pgfqpoint{1.207701in}{0.864943in}}%
\pgfpathcurveto{\pgfqpoint{1.207701in}{0.856305in}}{\pgfqpoint{1.211133in}{0.848019in}}{\pgfqpoint{1.217241in}{0.841911in}}%
\pgfpathcurveto{\pgfqpoint{1.223350in}{0.835802in}}{\pgfqpoint{1.231635in}{0.832370in}}{\pgfqpoint{1.240274in}{0.832370in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{0.832370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011736in}{0.721393in}}%
\pgfpathcurveto{\pgfqpoint{1.020374in}{0.721393in}}{\pgfqpoint{1.028660in}{0.724825in}}{\pgfqpoint{1.034768in}{0.730933in}}%
\pgfpathcurveto{\pgfqpoint{1.040876in}{0.737041in}}{\pgfqpoint{1.044308in}{0.745327in}}{\pgfqpoint{1.044308in}{0.753965in}}%
\pgfpathcurveto{\pgfqpoint{1.044308in}{0.762604in}}{\pgfqpoint{1.040876in}{0.770889in}}{\pgfqpoint{1.034768in}{0.776997in}}%
\pgfpathcurveto{\pgfqpoint{1.028660in}{0.783106in}}{\pgfqpoint{1.020374in}{0.786538in}}{\pgfqpoint{1.011736in}{0.786538in}}%
\pgfpathcurveto{\pgfqpoint{1.003097in}{0.786538in}}{\pgfqpoint{0.994812in}{0.783106in}}{\pgfqpoint{0.988704in}{0.776997in}}%
\pgfpathcurveto{\pgfqpoint{0.982595in}{0.770889in}}{\pgfqpoint{0.979163in}{0.762604in}}{\pgfqpoint{0.979163in}{0.753965in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{0.745327in}}{\pgfqpoint{0.982595in}{0.737041in}}{\pgfqpoint{0.988704in}{0.730933in}}%
\pgfpathcurveto{\pgfqpoint{0.994812in}{0.724825in}}{\pgfqpoint{1.003097in}{0.721393in}}{\pgfqpoint{1.011736in}{0.721393in}}%
\pgfpathlineto{\pgfqpoint{1.011736in}{0.721393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014337in}{0.712781in}}%
\pgfpathcurveto{\pgfqpoint{1.022975in}{0.712781in}}{\pgfqpoint{1.031261in}{0.716213in}}{\pgfqpoint{1.037369in}{0.722321in}}%
\pgfpathcurveto{\pgfqpoint{1.043477in}{0.728429in}}{\pgfqpoint{1.046909in}{0.736715in}}{\pgfqpoint{1.046909in}{0.745353in}}%
\pgfpathcurveto{\pgfqpoint{1.046909in}{0.753992in}}{\pgfqpoint{1.043477in}{0.762277in}}{\pgfqpoint{1.037369in}{0.768385in}}%
\pgfpathcurveto{\pgfqpoint{1.031261in}{0.774494in}}{\pgfqpoint{1.022975in}{0.777926in}}{\pgfqpoint{1.014337in}{0.777926in}}%
\pgfpathcurveto{\pgfqpoint{1.005699in}{0.777926in}}{\pgfqpoint{0.997413in}{0.774494in}}{\pgfqpoint{0.991305in}{0.768385in}}%
\pgfpathcurveto{\pgfqpoint{0.985197in}{0.762277in}}{\pgfqpoint{0.981765in}{0.753992in}}{\pgfqpoint{0.981765in}{0.745353in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{0.736715in}}{\pgfqpoint{0.985197in}{0.728429in}}{\pgfqpoint{0.991305in}{0.722321in}}%
\pgfpathcurveto{\pgfqpoint{0.997413in}{0.716213in}}{\pgfqpoint{1.005699in}{0.712781in}}{\pgfqpoint{1.014337in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.712781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958494in}{0.692679in}}%
\pgfpathcurveto{\pgfqpoint{0.967133in}{0.692679in}}{\pgfqpoint{0.975418in}{0.696111in}}{\pgfqpoint{0.981527in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{0.987635in}{0.708327in}}{\pgfqpoint{0.991067in}{0.716613in}}{\pgfqpoint{0.991067in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{0.991067in}{0.733889in}}{\pgfqpoint{0.987635in}{0.742175in}}{\pgfqpoint{0.981527in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{0.975418in}{0.754391in}}{\pgfqpoint{0.967133in}{0.757823in}}{\pgfqpoint{0.958494in}{0.757823in}}%
\pgfpathcurveto{\pgfqpoint{0.949856in}{0.757823in}}{\pgfqpoint{0.941570in}{0.754391in}}{\pgfqpoint{0.935462in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{0.929354in}{0.742175in}}{\pgfqpoint{0.925922in}{0.733889in}}{\pgfqpoint{0.925922in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{0.925922in}{0.716613in}}{\pgfqpoint{0.929354in}{0.708327in}}{\pgfqpoint{0.935462in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{0.941570in}{0.696111in}}{\pgfqpoint{0.949856in}{0.692679in}}{\pgfqpoint{0.958494in}{0.692679in}}%
\pgfpathlineto{\pgfqpoint{0.958494in}{0.692679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224185in}{0.825276in}}%
\pgfpathcurveto{\pgfqpoint{1.232823in}{0.825276in}}{\pgfqpoint{1.241109in}{0.828708in}}{\pgfqpoint{1.247217in}{0.834816in}}%
\pgfpathcurveto{\pgfqpoint{1.253325in}{0.840925in}}{\pgfqpoint{1.256757in}{0.849210in}}{\pgfqpoint{1.256757in}{0.857848in}}%
\pgfpathcurveto{\pgfqpoint{1.256757in}{0.866487in}}{\pgfqpoint{1.253325in}{0.874772in}}{\pgfqpoint{1.247217in}{0.880881in}}%
\pgfpathcurveto{\pgfqpoint{1.241109in}{0.886989in}}{\pgfqpoint{1.232823in}{0.890421in}}{\pgfqpoint{1.224185in}{0.890421in}}%
\pgfpathcurveto{\pgfqpoint{1.215547in}{0.890421in}}{\pgfqpoint{1.207261in}{0.886989in}}{\pgfqpoint{1.201153in}{0.880881in}}%
\pgfpathcurveto{\pgfqpoint{1.195045in}{0.874772in}}{\pgfqpoint{1.191613in}{0.866487in}}{\pgfqpoint{1.191613in}{0.857848in}}%
\pgfpathcurveto{\pgfqpoint{1.191613in}{0.849210in}}{\pgfqpoint{1.195045in}{0.840925in}}{\pgfqpoint{1.201153in}{0.834816in}}%
\pgfpathcurveto{\pgfqpoint{1.207261in}{0.828708in}}{\pgfqpoint{1.215547in}{0.825276in}}{\pgfqpoint{1.224185in}{0.825276in}}%
\pgfpathlineto{\pgfqpoint{1.224185in}{0.825276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198955in}{0.800808in}}%
\pgfpathcurveto{\pgfqpoint{1.207594in}{0.800808in}}{\pgfqpoint{1.215879in}{0.804240in}}{\pgfqpoint{1.221987in}{0.810348in}}%
\pgfpathcurveto{\pgfqpoint{1.228096in}{0.816456in}}{\pgfqpoint{1.231528in}{0.824742in}}{\pgfqpoint{1.231528in}{0.833380in}}%
\pgfpathcurveto{\pgfqpoint{1.231528in}{0.842018in}}{\pgfqpoint{1.228096in}{0.850304in}}{\pgfqpoint{1.221987in}{0.856412in}}%
\pgfpathcurveto{\pgfqpoint{1.215879in}{0.862520in}}{\pgfqpoint{1.207594in}{0.865952in}}{\pgfqpoint{1.198955in}{0.865952in}}%
\pgfpathcurveto{\pgfqpoint{1.190317in}{0.865952in}}{\pgfqpoint{1.182031in}{0.862520in}}{\pgfqpoint{1.175923in}{0.856412in}}%
\pgfpathcurveto{\pgfqpoint{1.169815in}{0.850304in}}{\pgfqpoint{1.166383in}{0.842018in}}{\pgfqpoint{1.166383in}{0.833380in}}%
\pgfpathcurveto{\pgfqpoint{1.166383in}{0.824742in}}{\pgfqpoint{1.169815in}{0.816456in}}{\pgfqpoint{1.175923in}{0.810348in}}%
\pgfpathcurveto{\pgfqpoint{1.182031in}{0.804240in}}{\pgfqpoint{1.190317in}{0.800808in}}{\pgfqpoint{1.198955in}{0.800808in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.800808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910754in}{0.658165in}}%
\pgfpathcurveto{\pgfqpoint{0.919392in}{0.658165in}}{\pgfqpoint{0.927677in}{0.661597in}}{\pgfqpoint{0.933786in}{0.667705in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{0.673813in}}{\pgfqpoint{0.943326in}{0.682099in}}{\pgfqpoint{0.943326in}{0.690737in}}%
\pgfpathcurveto{\pgfqpoint{0.943326in}{0.699376in}}{\pgfqpoint{0.939894in}{0.707661in}}{\pgfqpoint{0.933786in}{0.713769in}}%
\pgfpathcurveto{\pgfqpoint{0.927677in}{0.719878in}}{\pgfqpoint{0.919392in}{0.723310in}}{\pgfqpoint{0.910754in}{0.723310in}}%
\pgfpathcurveto{\pgfqpoint{0.902115in}{0.723310in}}{\pgfqpoint{0.893830in}{0.719878in}}{\pgfqpoint{0.887721in}{0.713769in}}%
\pgfpathcurveto{\pgfqpoint{0.881613in}{0.707661in}}{\pgfqpoint{0.878181in}{0.699376in}}{\pgfqpoint{0.878181in}{0.690737in}}%
\pgfpathcurveto{\pgfqpoint{0.878181in}{0.682099in}}{\pgfqpoint{0.881613in}{0.673813in}}{\pgfqpoint{0.887721in}{0.667705in}}%
\pgfpathcurveto{\pgfqpoint{0.893830in}{0.661597in}}{\pgfqpoint{0.902115in}{0.658165in}}{\pgfqpoint{0.910754in}{0.658165in}}%
\pgfpathlineto{\pgfqpoint{0.910754in}{0.658165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221386in}{0.826722in}}%
\pgfpathcurveto{\pgfqpoint{1.230024in}{0.826722in}}{\pgfqpoint{1.238310in}{0.830154in}}{\pgfqpoint{1.244418in}{0.836262in}}%
\pgfpathcurveto{\pgfqpoint{1.250526in}{0.842370in}}{\pgfqpoint{1.253958in}{0.850656in}}{\pgfqpoint{1.253958in}{0.859294in}}%
\pgfpathcurveto{\pgfqpoint{1.253958in}{0.867932in}}{\pgfqpoint{1.250526in}{0.876218in}}{\pgfqpoint{1.244418in}{0.882326in}}%
\pgfpathcurveto{\pgfqpoint{1.238310in}{0.888434in}}{\pgfqpoint{1.230024in}{0.891866in}}{\pgfqpoint{1.221386in}{0.891866in}}%
\pgfpathcurveto{\pgfqpoint{1.212747in}{0.891866in}}{\pgfqpoint{1.204462in}{0.888434in}}{\pgfqpoint{1.198354in}{0.882326in}}%
\pgfpathcurveto{\pgfqpoint{1.192245in}{0.876218in}}{\pgfqpoint{1.188813in}{0.867932in}}{\pgfqpoint{1.188813in}{0.859294in}}%
\pgfpathcurveto{\pgfqpoint{1.188813in}{0.850656in}}{\pgfqpoint{1.192245in}{0.842370in}}{\pgfqpoint{1.198354in}{0.836262in}}%
\pgfpathcurveto{\pgfqpoint{1.204462in}{0.830154in}}{\pgfqpoint{1.212747in}{0.826722in}}{\pgfqpoint{1.221386in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{1.221386in}{0.826722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243871in}{0.849350in}}%
\pgfpathcurveto{\pgfqpoint{1.252510in}{0.849350in}}{\pgfqpoint{1.260795in}{0.852782in}}{\pgfqpoint{1.266904in}{0.858890in}}%
\pgfpathcurveto{\pgfqpoint{1.273012in}{0.864999in}}{\pgfqpoint{1.276444in}{0.873284in}}{\pgfqpoint{1.276444in}{0.881922in}}%
\pgfpathcurveto{\pgfqpoint{1.276444in}{0.890561in}}{\pgfqpoint{1.273012in}{0.898846in}}{\pgfqpoint{1.266904in}{0.904955in}}%
\pgfpathcurveto{\pgfqpoint{1.260795in}{0.911063in}}{\pgfqpoint{1.252510in}{0.914495in}}{\pgfqpoint{1.243871in}{0.914495in}}%
\pgfpathcurveto{\pgfqpoint{1.235233in}{0.914495in}}{\pgfqpoint{1.226947in}{0.911063in}}{\pgfqpoint{1.220839in}{0.904955in}}%
\pgfpathcurveto{\pgfqpoint{1.214731in}{0.898846in}}{\pgfqpoint{1.211299in}{0.890561in}}{\pgfqpoint{1.211299in}{0.881922in}}%
\pgfpathcurveto{\pgfqpoint{1.211299in}{0.873284in}}{\pgfqpoint{1.214731in}{0.864999in}}{\pgfqpoint{1.220839in}{0.858890in}}%
\pgfpathcurveto{\pgfqpoint{1.226947in}{0.852782in}}{\pgfqpoint{1.235233in}{0.849350in}}{\pgfqpoint{1.243871in}{0.849350in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.849350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027890in}{0.746759in}}%
\pgfpathcurveto{\pgfqpoint{1.036528in}{0.746759in}}{\pgfqpoint{1.044814in}{0.750191in}}{\pgfqpoint{1.050922in}{0.756300in}}%
\pgfpathcurveto{\pgfqpoint{1.057030in}{0.762408in}}{\pgfqpoint{1.060462in}{0.770693in}}{\pgfqpoint{1.060462in}{0.779332in}}%
\pgfpathcurveto{\pgfqpoint{1.060462in}{0.787970in}}{\pgfqpoint{1.057030in}{0.796256in}}{\pgfqpoint{1.050922in}{0.802364in}}%
\pgfpathcurveto{\pgfqpoint{1.044814in}{0.808472in}}{\pgfqpoint{1.036528in}{0.811904in}}{\pgfqpoint{1.027890in}{0.811904in}}%
\pgfpathcurveto{\pgfqpoint{1.019252in}{0.811904in}}{\pgfqpoint{1.010966in}{0.808472in}}{\pgfqpoint{1.004858in}{0.802364in}}%
\pgfpathcurveto{\pgfqpoint{0.998750in}{0.796256in}}{\pgfqpoint{0.995317in}{0.787970in}}{\pgfqpoint{0.995317in}{0.779332in}}%
\pgfpathcurveto{\pgfqpoint{0.995317in}{0.770693in}}{\pgfqpoint{0.998750in}{0.762408in}}{\pgfqpoint{1.004858in}{0.756300in}}%
\pgfpathcurveto{\pgfqpoint{1.010966in}{0.750191in}}{\pgfqpoint{1.019252in}{0.746759in}}{\pgfqpoint{1.027890in}{0.746759in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{0.746759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238569in}{0.856371in}}%
\pgfpathcurveto{\pgfqpoint{1.247208in}{0.856371in}}{\pgfqpoint{1.255493in}{0.859803in}}{\pgfqpoint{1.261601in}{0.865912in}}%
\pgfpathcurveto{\pgfqpoint{1.267710in}{0.872020in}}{\pgfqpoint{1.271142in}{0.880305in}}{\pgfqpoint{1.271142in}{0.888944in}}%
\pgfpathcurveto{\pgfqpoint{1.271142in}{0.897582in}}{\pgfqpoint{1.267710in}{0.905868in}}{\pgfqpoint{1.261601in}{0.911976in}}%
\pgfpathcurveto{\pgfqpoint{1.255493in}{0.918084in}}{\pgfqpoint{1.247208in}{0.921516in}}{\pgfqpoint{1.238569in}{0.921516in}}%
\pgfpathcurveto{\pgfqpoint{1.229931in}{0.921516in}}{\pgfqpoint{1.221645in}{0.918084in}}{\pgfqpoint{1.215537in}{0.911976in}}%
\pgfpathcurveto{\pgfqpoint{1.209429in}{0.905868in}}{\pgfqpoint{1.205997in}{0.897582in}}{\pgfqpoint{1.205997in}{0.888944in}}%
\pgfpathcurveto{\pgfqpoint{1.205997in}{0.880305in}}{\pgfqpoint{1.209429in}{0.872020in}}{\pgfqpoint{1.215537in}{0.865912in}}%
\pgfpathcurveto{\pgfqpoint{1.221645in}{0.859803in}}{\pgfqpoint{1.229931in}{0.856371in}}{\pgfqpoint{1.238569in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{1.238569in}{0.856371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bis-adv (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_eps-exact_vs_bisection_eps-exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.478135in}}{\pgfqpoint{0.612307in}{0.481567in}}{\pgfqpoint{0.618415in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.493783in}}{\pgfqpoint{0.627955in}{0.502069in}}{\pgfqpoint{0.627955in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.519346in}}{\pgfqpoint{0.624523in}{0.527631in}}{\pgfqpoint{0.618415in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.539848in}}{\pgfqpoint{0.604021in}{0.543280in}}{\pgfqpoint{0.595383in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.543280in}}{\pgfqpoint{0.578459in}{0.539848in}}{\pgfqpoint{0.572351in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.527631in}}{\pgfqpoint{0.562810in}{0.519346in}}{\pgfqpoint{0.562810in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.502069in}}{\pgfqpoint{0.566242in}{0.493783in}}{\pgfqpoint{0.572351in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.481567in}}{\pgfqpoint{0.586745in}{0.478135in}}{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724253in}{0.527634in}}%
\pgfpathcurveto{\pgfqpoint{0.732891in}{0.527634in}}{\pgfqpoint{0.741177in}{0.531066in}}{\pgfqpoint{0.747285in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.753393in}{0.543282in}}{\pgfqpoint{0.756825in}{0.551568in}}{\pgfqpoint{0.756825in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.756825in}{0.568844in}}{\pgfqpoint{0.753393in}{0.577130in}}{\pgfqpoint{0.747285in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.741177in}{0.589346in}}{\pgfqpoint{0.732891in}{0.592778in}}{\pgfqpoint{0.724253in}{0.592778in}}%
\pgfpathcurveto{\pgfqpoint{0.715614in}{0.592778in}}{\pgfqpoint{0.707329in}{0.589346in}}{\pgfqpoint{0.701220in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.695112in}{0.577130in}}{\pgfqpoint{0.691680in}{0.568844in}}{\pgfqpoint{0.691680in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.691680in}{0.551568in}}{\pgfqpoint{0.695112in}{0.543282in}}{\pgfqpoint{0.701220in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.707329in}{0.531066in}}{\pgfqpoint{0.715614in}{0.527634in}}{\pgfqpoint{0.724253in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{0.724253in}{0.527634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214914in}{0.850751in}}%
\pgfpathcurveto{\pgfqpoint{1.223552in}{0.850751in}}{\pgfqpoint{1.231838in}{0.854183in}}{\pgfqpoint{1.237946in}{0.860291in}}%
\pgfpathcurveto{\pgfqpoint{1.244054in}{0.866399in}}{\pgfqpoint{1.247486in}{0.874685in}}{\pgfqpoint{1.247486in}{0.883323in}}%
\pgfpathcurveto{\pgfqpoint{1.247486in}{0.891961in}}{\pgfqpoint{1.244054in}{0.900247in}}{\pgfqpoint{1.237946in}{0.906355in}}%
\pgfpathcurveto{\pgfqpoint{1.231838in}{0.912463in}}{\pgfqpoint{1.223552in}{0.915895in}}{\pgfqpoint{1.214914in}{0.915895in}}%
\pgfpathcurveto{\pgfqpoint{1.206276in}{0.915895in}}{\pgfqpoint{1.197990in}{0.912463in}}{\pgfqpoint{1.191882in}{0.906355in}}%
\pgfpathcurveto{\pgfqpoint{1.185774in}{0.900247in}}{\pgfqpoint{1.182342in}{0.891961in}}{\pgfqpoint{1.182342in}{0.883323in}}%
\pgfpathcurveto{\pgfqpoint{1.182342in}{0.874685in}}{\pgfqpoint{1.185774in}{0.866399in}}{\pgfqpoint{1.191882in}{0.860291in}}%
\pgfpathcurveto{\pgfqpoint{1.197990in}{0.854183in}}{\pgfqpoint{1.206276in}{0.850751in}}{\pgfqpoint{1.214914in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{1.214914in}{0.850751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202417in}{0.835483in}}%
\pgfpathcurveto{\pgfqpoint{1.211055in}{0.835483in}}{\pgfqpoint{1.219341in}{0.838915in}}{\pgfqpoint{1.225449in}{0.845024in}}%
\pgfpathcurveto{\pgfqpoint{1.231557in}{0.851132in}}{\pgfqpoint{1.234989in}{0.859417in}}{\pgfqpoint{1.234989in}{0.868056in}}%
\pgfpathcurveto{\pgfqpoint{1.234989in}{0.876694in}}{\pgfqpoint{1.231557in}{0.884980in}}{\pgfqpoint{1.225449in}{0.891088in}}%
\pgfpathcurveto{\pgfqpoint{1.219341in}{0.897196in}}{\pgfqpoint{1.211055in}{0.900628in}}{\pgfqpoint{1.202417in}{0.900628in}}%
\pgfpathcurveto{\pgfqpoint{1.193779in}{0.900628in}}{\pgfqpoint{1.185493in}{0.897196in}}{\pgfqpoint{1.179385in}{0.891088in}}%
\pgfpathcurveto{\pgfqpoint{1.173277in}{0.884980in}}{\pgfqpoint{1.169845in}{0.876694in}}{\pgfqpoint{1.169845in}{0.868056in}}%
\pgfpathcurveto{\pgfqpoint{1.169845in}{0.859417in}}{\pgfqpoint{1.173277in}{0.851132in}}{\pgfqpoint{1.179385in}{0.845024in}}%
\pgfpathcurveto{\pgfqpoint{1.185493in}{0.838915in}}{\pgfqpoint{1.193779in}{0.835483in}}{\pgfqpoint{1.202417in}{0.835483in}}%
\pgfpathlineto{\pgfqpoint{1.202417in}{0.835483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246218in}{0.859610in}}%
\pgfpathcurveto{\pgfqpoint{1.254856in}{0.859610in}}{\pgfqpoint{1.263142in}{0.863042in}}{\pgfqpoint{1.269250in}{0.869151in}}%
\pgfpathcurveto{\pgfqpoint{1.275358in}{0.875259in}}{\pgfqpoint{1.278790in}{0.883545in}}{\pgfqpoint{1.278790in}{0.892183in}}%
\pgfpathcurveto{\pgfqpoint{1.278790in}{0.900821in}}{\pgfqpoint{1.275358in}{0.909107in}}{\pgfqpoint{1.269250in}{0.915215in}}%
\pgfpathcurveto{\pgfqpoint{1.263142in}{0.921323in}}{\pgfqpoint{1.254856in}{0.924755in}}{\pgfqpoint{1.246218in}{0.924755in}}%
\pgfpathcurveto{\pgfqpoint{1.237580in}{0.924755in}}{\pgfqpoint{1.229294in}{0.921323in}}{\pgfqpoint{1.223186in}{0.915215in}}%
\pgfpathcurveto{\pgfqpoint{1.217078in}{0.909107in}}{\pgfqpoint{1.213646in}{0.900821in}}{\pgfqpoint{1.213646in}{0.892183in}}%
\pgfpathcurveto{\pgfqpoint{1.213646in}{0.883545in}}{\pgfqpoint{1.217078in}{0.875259in}}{\pgfqpoint{1.223186in}{0.869151in}}%
\pgfpathcurveto{\pgfqpoint{1.229294in}{0.863042in}}{\pgfqpoint{1.237580in}{0.859610in}}{\pgfqpoint{1.246218in}{0.859610in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{0.859610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200250in}{0.848024in}}%
\pgfpathcurveto{\pgfqpoint{1.208888in}{0.848024in}}{\pgfqpoint{1.217174in}{0.851456in}}{\pgfqpoint{1.223282in}{0.857564in}}%
\pgfpathcurveto{\pgfqpoint{1.229390in}{0.863673in}}{\pgfqpoint{1.232822in}{0.871958in}}{\pgfqpoint{1.232822in}{0.880597in}}%
\pgfpathcurveto{\pgfqpoint{1.232822in}{0.889235in}}{\pgfqpoint{1.229390in}{0.897520in}}{\pgfqpoint{1.223282in}{0.903629in}}%
\pgfpathcurveto{\pgfqpoint{1.217174in}{0.909737in}}{\pgfqpoint{1.208888in}{0.913169in}}{\pgfqpoint{1.200250in}{0.913169in}}%
\pgfpathcurveto{\pgfqpoint{1.191611in}{0.913169in}}{\pgfqpoint{1.183326in}{0.909737in}}{\pgfqpoint{1.177217in}{0.903629in}}%
\pgfpathcurveto{\pgfqpoint{1.171109in}{0.897520in}}{\pgfqpoint{1.167677in}{0.889235in}}{\pgfqpoint{1.167677in}{0.880597in}}%
\pgfpathcurveto{\pgfqpoint{1.167677in}{0.871958in}}{\pgfqpoint{1.171109in}{0.863673in}}{\pgfqpoint{1.177217in}{0.857564in}}%
\pgfpathcurveto{\pgfqpoint{1.183326in}{0.851456in}}{\pgfqpoint{1.191611in}{0.848024in}}{\pgfqpoint{1.200250in}{0.848024in}}%
\pgfpathlineto{\pgfqpoint{1.200250in}{0.848024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317053in}{0.887859in}}%
\pgfpathcurveto{\pgfqpoint{1.325691in}{0.887859in}}{\pgfqpoint{1.333977in}{0.891291in}}{\pgfqpoint{1.340085in}{0.897399in}}%
\pgfpathcurveto{\pgfqpoint{1.346193in}{0.903507in}}{\pgfqpoint{1.349625in}{0.911793in}}{\pgfqpoint{1.349625in}{0.920431in}}%
\pgfpathcurveto{\pgfqpoint{1.349625in}{0.929070in}}{\pgfqpoint{1.346193in}{0.937355in}}{\pgfqpoint{1.340085in}{0.943463in}}%
\pgfpathcurveto{\pgfqpoint{1.333977in}{0.949572in}}{\pgfqpoint{1.325691in}{0.953004in}}{\pgfqpoint{1.317053in}{0.953004in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{0.953004in}}{\pgfqpoint{1.300129in}{0.949572in}}{\pgfqpoint{1.294021in}{0.943463in}}%
\pgfpathcurveto{\pgfqpoint{1.287912in}{0.937355in}}{\pgfqpoint{1.284480in}{0.929070in}}{\pgfqpoint{1.284480in}{0.920431in}}%
\pgfpathcurveto{\pgfqpoint{1.284480in}{0.911793in}}{\pgfqpoint{1.287912in}{0.903507in}}{\pgfqpoint{1.294021in}{0.897399in}}%
\pgfpathcurveto{\pgfqpoint{1.300129in}{0.891291in}}{\pgfqpoint{1.308414in}{0.887859in}}{\pgfqpoint{1.317053in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{1.317053in}{0.887859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279039in}{0.866492in}}%
\pgfpathcurveto{\pgfqpoint{1.287677in}{0.866492in}}{\pgfqpoint{1.295963in}{0.869924in}}{\pgfqpoint{1.302071in}{0.876032in}}%
\pgfpathcurveto{\pgfqpoint{1.308179in}{0.882140in}}{\pgfqpoint{1.311611in}{0.890426in}}{\pgfqpoint{1.311611in}{0.899064in}}%
\pgfpathcurveto{\pgfqpoint{1.311611in}{0.907702in}}{\pgfqpoint{1.308179in}{0.915988in}}{\pgfqpoint{1.302071in}{0.922096in}}%
\pgfpathcurveto{\pgfqpoint{1.295963in}{0.928204in}}{\pgfqpoint{1.287677in}{0.931636in}}{\pgfqpoint{1.279039in}{0.931636in}}%
\pgfpathcurveto{\pgfqpoint{1.270400in}{0.931636in}}{\pgfqpoint{1.262115in}{0.928204in}}{\pgfqpoint{1.256007in}{0.922096in}}%
\pgfpathcurveto{\pgfqpoint{1.249898in}{0.915988in}}{\pgfqpoint{1.246466in}{0.907702in}}{\pgfqpoint{1.246466in}{0.899064in}}%
\pgfpathcurveto{\pgfqpoint{1.246466in}{0.890426in}}{\pgfqpoint{1.249898in}{0.882140in}}{\pgfqpoint{1.256007in}{0.876032in}}%
\pgfpathcurveto{\pgfqpoint{1.262115in}{0.869924in}}{\pgfqpoint{1.270400in}{0.866492in}}{\pgfqpoint{1.279039in}{0.866492in}}%
\pgfpathlineto{\pgfqpoint{1.279039in}{0.866492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186919in}{0.814220in}}%
\pgfpathcurveto{\pgfqpoint{1.195558in}{0.814220in}}{\pgfqpoint{1.203843in}{0.817652in}}{\pgfqpoint{1.209951in}{0.823760in}}%
\pgfpathcurveto{\pgfqpoint{1.216060in}{0.829868in}}{\pgfqpoint{1.219492in}{0.838154in}}{\pgfqpoint{1.219492in}{0.846792in}}%
\pgfpathcurveto{\pgfqpoint{1.219492in}{0.855431in}}{\pgfqpoint{1.216060in}{0.863716in}}{\pgfqpoint{1.209951in}{0.869824in}}%
\pgfpathcurveto{\pgfqpoint{1.203843in}{0.875933in}}{\pgfqpoint{1.195558in}{0.879365in}}{\pgfqpoint{1.186919in}{0.879365in}}%
\pgfpathcurveto{\pgfqpoint{1.178281in}{0.879365in}}{\pgfqpoint{1.169995in}{0.875933in}}{\pgfqpoint{1.163887in}{0.869824in}}%
\pgfpathcurveto{\pgfqpoint{1.157779in}{0.863716in}}{\pgfqpoint{1.154347in}{0.855431in}}{\pgfqpoint{1.154347in}{0.846792in}}%
\pgfpathcurveto{\pgfqpoint{1.154347in}{0.838154in}}{\pgfqpoint{1.157779in}{0.829868in}}{\pgfqpoint{1.163887in}{0.823760in}}%
\pgfpathcurveto{\pgfqpoint{1.169995in}{0.817652in}}{\pgfqpoint{1.178281in}{0.814220in}}{\pgfqpoint{1.186919in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{1.186919in}{0.814220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127461in}{0.782226in}}%
\pgfpathcurveto{\pgfqpoint{1.136100in}{0.782226in}}{\pgfqpoint{1.144385in}{0.785658in}}{\pgfqpoint{1.150493in}{0.791766in}}%
\pgfpathcurveto{\pgfqpoint{1.156602in}{0.797875in}}{\pgfqpoint{1.160034in}{0.806160in}}{\pgfqpoint{1.160034in}{0.814799in}}%
\pgfpathcurveto{\pgfqpoint{1.160034in}{0.823437in}}{\pgfqpoint{1.156602in}{0.831723in}}{\pgfqpoint{1.150493in}{0.837831in}}%
\pgfpathcurveto{\pgfqpoint{1.144385in}{0.843939in}}{\pgfqpoint{1.136100in}{0.847371in}}{\pgfqpoint{1.127461in}{0.847371in}}%
\pgfpathcurveto{\pgfqpoint{1.118823in}{0.847371in}}{\pgfqpoint{1.110537in}{0.843939in}}{\pgfqpoint{1.104429in}{0.837831in}}%
\pgfpathcurveto{\pgfqpoint{1.098321in}{0.831723in}}{\pgfqpoint{1.094889in}{0.823437in}}{\pgfqpoint{1.094889in}{0.814799in}}%
\pgfpathcurveto{\pgfqpoint{1.094889in}{0.806160in}}{\pgfqpoint{1.098321in}{0.797875in}}{\pgfqpoint{1.104429in}{0.791766in}}%
\pgfpathcurveto{\pgfqpoint{1.110537in}{0.785658in}}{\pgfqpoint{1.118823in}{0.782226in}}{\pgfqpoint{1.127461in}{0.782226in}}%
\pgfpathlineto{\pgfqpoint{1.127461in}{0.782226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155091in}{0.854089in}}%
\pgfpathcurveto{\pgfqpoint{1.163729in}{0.854089in}}{\pgfqpoint{1.172015in}{0.857521in}}{\pgfqpoint{1.178123in}{0.863629in}}%
\pgfpathcurveto{\pgfqpoint{1.184231in}{0.869738in}}{\pgfqpoint{1.187663in}{0.878023in}}{\pgfqpoint{1.187663in}{0.886662in}}%
\pgfpathcurveto{\pgfqpoint{1.187663in}{0.895300in}}{\pgfqpoint{1.184231in}{0.903585in}}{\pgfqpoint{1.178123in}{0.909694in}}%
\pgfpathcurveto{\pgfqpoint{1.172015in}{0.915802in}}{\pgfqpoint{1.163729in}{0.919234in}}{\pgfqpoint{1.155091in}{0.919234in}}%
\pgfpathcurveto{\pgfqpoint{1.146452in}{0.919234in}}{\pgfqpoint{1.138167in}{0.915802in}}{\pgfqpoint{1.132059in}{0.909694in}}%
\pgfpathcurveto{\pgfqpoint{1.125950in}{0.903585in}}{\pgfqpoint{1.122518in}{0.895300in}}{\pgfqpoint{1.122518in}{0.886662in}}%
\pgfpathcurveto{\pgfqpoint{1.122518in}{0.878023in}}{\pgfqpoint{1.125950in}{0.869738in}}{\pgfqpoint{1.132059in}{0.863629in}}%
\pgfpathcurveto{\pgfqpoint{1.138167in}{0.857521in}}{\pgfqpoint{1.146452in}{0.854089in}}{\pgfqpoint{1.155091in}{0.854089in}}%
\pgfpathlineto{\pgfqpoint{1.155091in}{0.854089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{0.832490in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{0.832490in}}{\pgfqpoint{1.223789in}{0.835922in}}{\pgfqpoint{1.229897in}{0.842030in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{0.848138in}}{\pgfqpoint{1.239437in}{0.856424in}}{\pgfqpoint{1.239437in}{0.865062in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{0.873700in}}{\pgfqpoint{1.236005in}{0.881986in}}{\pgfqpoint{1.229897in}{0.888094in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{0.894202in}}{\pgfqpoint{1.215503in}{0.897634in}}{\pgfqpoint{1.206865in}{0.897634in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{0.897634in}}{\pgfqpoint{1.189941in}{0.894202in}}{\pgfqpoint{1.183833in}{0.888094in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{0.881986in}}{\pgfqpoint{1.174292in}{0.873700in}}{\pgfqpoint{1.174292in}{0.865062in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{0.856424in}}{\pgfqpoint{1.177724in}{0.848138in}}{\pgfqpoint{1.183833in}{0.842030in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{0.835922in}}{\pgfqpoint{1.198226in}{0.832490in}}{\pgfqpoint{1.206865in}{0.832490in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.832490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206236in}{0.859386in}}%
\pgfpathcurveto{\pgfqpoint{1.214874in}{0.859386in}}{\pgfqpoint{1.223159in}{0.862818in}}{\pgfqpoint{1.229268in}{0.868926in}}%
\pgfpathcurveto{\pgfqpoint{1.235376in}{0.875034in}}{\pgfqpoint{1.238808in}{0.883320in}}{\pgfqpoint{1.238808in}{0.891958in}}%
\pgfpathcurveto{\pgfqpoint{1.238808in}{0.900596in}}{\pgfqpoint{1.235376in}{0.908882in}}{\pgfqpoint{1.229268in}{0.914990in}}%
\pgfpathcurveto{\pgfqpoint{1.223159in}{0.921098in}}{\pgfqpoint{1.214874in}{0.924530in}}{\pgfqpoint{1.206236in}{0.924530in}}%
\pgfpathcurveto{\pgfqpoint{1.197597in}{0.924530in}}{\pgfqpoint{1.189312in}{0.921098in}}{\pgfqpoint{1.183203in}{0.914990in}}%
\pgfpathcurveto{\pgfqpoint{1.177095in}{0.908882in}}{\pgfqpoint{1.173663in}{0.900596in}}{\pgfqpoint{1.173663in}{0.891958in}}%
\pgfpathcurveto{\pgfqpoint{1.173663in}{0.883320in}}{\pgfqpoint{1.177095in}{0.875034in}}{\pgfqpoint{1.183203in}{0.868926in}}%
\pgfpathcurveto{\pgfqpoint{1.189312in}{0.862818in}}{\pgfqpoint{1.197597in}{0.859386in}}{\pgfqpoint{1.206236in}{0.859386in}}%
\pgfpathlineto{\pgfqpoint{1.206236in}{0.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170508in}{0.842549in}}%
\pgfpathcurveto{\pgfqpoint{1.179146in}{0.842549in}}{\pgfqpoint{1.187432in}{0.845981in}}{\pgfqpoint{1.193540in}{0.852089in}}%
\pgfpathcurveto{\pgfqpoint{1.199648in}{0.858197in}}{\pgfqpoint{1.203080in}{0.866483in}}{\pgfqpoint{1.203080in}{0.875121in}}%
\pgfpathcurveto{\pgfqpoint{1.203080in}{0.883759in}}{\pgfqpoint{1.199648in}{0.892045in}}{\pgfqpoint{1.193540in}{0.898153in}}%
\pgfpathcurveto{\pgfqpoint{1.187432in}{0.904261in}}{\pgfqpoint{1.179146in}{0.907693in}}{\pgfqpoint{1.170508in}{0.907693in}}%
\pgfpathcurveto{\pgfqpoint{1.161870in}{0.907693in}}{\pgfqpoint{1.153584in}{0.904261in}}{\pgfqpoint{1.147476in}{0.898153in}}%
\pgfpathcurveto{\pgfqpoint{1.141368in}{0.892045in}}{\pgfqpoint{1.137936in}{0.883759in}}{\pgfqpoint{1.137936in}{0.875121in}}%
\pgfpathcurveto{\pgfqpoint{1.137936in}{0.866483in}}{\pgfqpoint{1.141368in}{0.858197in}}{\pgfqpoint{1.147476in}{0.852089in}}%
\pgfpathcurveto{\pgfqpoint{1.153584in}{0.845981in}}{\pgfqpoint{1.161870in}{0.842549in}}{\pgfqpoint{1.170508in}{0.842549in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{0.842549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239280in}{0.845626in}}%
\pgfpathcurveto{\pgfqpoint{1.247918in}{0.845626in}}{\pgfqpoint{1.256204in}{0.849059in}}{\pgfqpoint{1.262312in}{0.855167in}}%
\pgfpathcurveto{\pgfqpoint{1.268420in}{0.861275in}}{\pgfqpoint{1.271852in}{0.869561in}}{\pgfqpoint{1.271852in}{0.878199in}}%
\pgfpathcurveto{\pgfqpoint{1.271852in}{0.886837in}}{\pgfqpoint{1.268420in}{0.895123in}}{\pgfqpoint{1.262312in}{0.901231in}}%
\pgfpathcurveto{\pgfqpoint{1.256204in}{0.907339in}}{\pgfqpoint{1.247918in}{0.910771in}}{\pgfqpoint{1.239280in}{0.910771in}}%
\pgfpathcurveto{\pgfqpoint{1.230642in}{0.910771in}}{\pgfqpoint{1.222356in}{0.907339in}}{\pgfqpoint{1.216248in}{0.901231in}}%
\pgfpathcurveto{\pgfqpoint{1.210140in}{0.895123in}}{\pgfqpoint{1.206708in}{0.886837in}}{\pgfqpoint{1.206708in}{0.878199in}}%
\pgfpathcurveto{\pgfqpoint{1.206708in}{0.869561in}}{\pgfqpoint{1.210140in}{0.861275in}}{\pgfqpoint{1.216248in}{0.855167in}}%
\pgfpathcurveto{\pgfqpoint{1.222356in}{0.849059in}}{\pgfqpoint{1.230642in}{0.845626in}}{\pgfqpoint{1.239280in}{0.845626in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{0.845626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220787in}{0.834295in}}%
\pgfpathcurveto{\pgfqpoint{1.229425in}{0.834295in}}{\pgfqpoint{1.237711in}{0.837727in}}{\pgfqpoint{1.243819in}{0.843835in}}%
\pgfpathcurveto{\pgfqpoint{1.249927in}{0.849943in}}{\pgfqpoint{1.253359in}{0.858229in}}{\pgfqpoint{1.253359in}{0.866867in}}%
\pgfpathcurveto{\pgfqpoint{1.253359in}{0.875505in}}{\pgfqpoint{1.249927in}{0.883791in}}{\pgfqpoint{1.243819in}{0.889899in}}%
\pgfpathcurveto{\pgfqpoint{1.237711in}{0.896007in}}{\pgfqpoint{1.229425in}{0.899439in}}{\pgfqpoint{1.220787in}{0.899439in}}%
\pgfpathcurveto{\pgfqpoint{1.212149in}{0.899439in}}{\pgfqpoint{1.203863in}{0.896007in}}{\pgfqpoint{1.197755in}{0.889899in}}%
\pgfpathcurveto{\pgfqpoint{1.191647in}{0.883791in}}{\pgfqpoint{1.188215in}{0.875505in}}{\pgfqpoint{1.188215in}{0.866867in}}%
\pgfpathcurveto{\pgfqpoint{1.188215in}{0.858229in}}{\pgfqpoint{1.191647in}{0.849943in}}{\pgfqpoint{1.197755in}{0.843835in}}%
\pgfpathcurveto{\pgfqpoint{1.203863in}{0.837727in}}{\pgfqpoint{1.212149in}{0.834295in}}{\pgfqpoint{1.220787in}{0.834295in}}%
\pgfpathlineto{\pgfqpoint{1.220787in}{0.834295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182933in}{0.832707in}}%
\pgfpathcurveto{\pgfqpoint{1.191571in}{0.832707in}}{\pgfqpoint{1.199857in}{0.836139in}}{\pgfqpoint{1.205965in}{0.842247in}}%
\pgfpathcurveto{\pgfqpoint{1.212073in}{0.848356in}}{\pgfqpoint{1.215505in}{0.856641in}}{\pgfqpoint{1.215505in}{0.865280in}}%
\pgfpathcurveto{\pgfqpoint{1.215505in}{0.873918in}}{\pgfqpoint{1.212073in}{0.882203in}}{\pgfqpoint{1.205965in}{0.888312in}}%
\pgfpathcurveto{\pgfqpoint{1.199857in}{0.894420in}}{\pgfqpoint{1.191571in}{0.897852in}}{\pgfqpoint{1.182933in}{0.897852in}}%
\pgfpathcurveto{\pgfqpoint{1.174294in}{0.897852in}}{\pgfqpoint{1.166009in}{0.894420in}}{\pgfqpoint{1.159901in}{0.888312in}}%
\pgfpathcurveto{\pgfqpoint{1.153792in}{0.882203in}}{\pgfqpoint{1.150360in}{0.873918in}}{\pgfqpoint{1.150360in}{0.865280in}}%
\pgfpathcurveto{\pgfqpoint{1.150360in}{0.856641in}}{\pgfqpoint{1.153792in}{0.848356in}}{\pgfqpoint{1.159901in}{0.842247in}}%
\pgfpathcurveto{\pgfqpoint{1.166009in}{0.836139in}}{\pgfqpoint{1.174294in}{0.832707in}}{\pgfqpoint{1.182933in}{0.832707in}}%
\pgfpathlineto{\pgfqpoint{1.182933in}{0.832707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119016in}{0.817739in}}%
\pgfpathcurveto{\pgfqpoint{1.127654in}{0.817739in}}{\pgfqpoint{1.135940in}{0.821171in}}{\pgfqpoint{1.142048in}{0.827279in}}%
\pgfpathcurveto{\pgfqpoint{1.148156in}{0.833387in}}{\pgfqpoint{1.151588in}{0.841673in}}{\pgfqpoint{1.151588in}{0.850311in}}%
\pgfpathcurveto{\pgfqpoint{1.151588in}{0.858950in}}{\pgfqpoint{1.148156in}{0.867235in}}{\pgfqpoint{1.142048in}{0.873343in}}%
\pgfpathcurveto{\pgfqpoint{1.135940in}{0.879452in}}{\pgfqpoint{1.127654in}{0.882884in}}{\pgfqpoint{1.119016in}{0.882884in}}%
\pgfpathcurveto{\pgfqpoint{1.110378in}{0.882884in}}{\pgfqpoint{1.102092in}{0.879452in}}{\pgfqpoint{1.095984in}{0.873343in}}%
\pgfpathcurveto{\pgfqpoint{1.089876in}{0.867235in}}{\pgfqpoint{1.086444in}{0.858950in}}{\pgfqpoint{1.086444in}{0.850311in}}%
\pgfpathcurveto{\pgfqpoint{1.086444in}{0.841673in}}{\pgfqpoint{1.089876in}{0.833387in}}{\pgfqpoint{1.095984in}{0.827279in}}%
\pgfpathcurveto{\pgfqpoint{1.102092in}{0.821171in}}{\pgfqpoint{1.110378in}{0.817739in}}{\pgfqpoint{1.119016in}{0.817739in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{0.817739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.557545in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.557545in}}{\pgfqpoint{0.710196in}{0.560977in}}{\pgfqpoint{0.716304in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.573193in}}{\pgfqpoint{0.725844in}{0.581479in}}{\pgfqpoint{0.725844in}{0.590117in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.598755in}}{\pgfqpoint{0.722412in}{0.607041in}}{\pgfqpoint{0.716304in}{0.613149in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.619258in}}{\pgfqpoint{0.701910in}{0.622690in}}{\pgfqpoint{0.693272in}{0.622690in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.622690in}}{\pgfqpoint{0.676348in}{0.619258in}}{\pgfqpoint{0.670240in}{0.613149in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.607041in}}{\pgfqpoint{0.660700in}{0.598755in}}{\pgfqpoint{0.660700in}{0.590117in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.581479in}}{\pgfqpoint{0.664132in}{0.573193in}}{\pgfqpoint{0.670240in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.560977in}}{\pgfqpoint{0.684634in}{0.557545in}}{\pgfqpoint{0.693272in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.557545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.535993in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.535993in}}{\pgfqpoint{0.708356in}{0.539425in}}{\pgfqpoint{0.714464in}{0.545533in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.551641in}}{\pgfqpoint{0.724004in}{0.559927in}}{\pgfqpoint{0.724004in}{0.568565in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.577203in}}{\pgfqpoint{0.720572in}{0.585489in}}{\pgfqpoint{0.714464in}{0.591597in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.597705in}}{\pgfqpoint{0.700070in}{0.601137in}}{\pgfqpoint{0.691432in}{0.601137in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.601137in}}{\pgfqpoint{0.674508in}{0.597705in}}{\pgfqpoint{0.668400in}{0.591597in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.585489in}}{\pgfqpoint{0.658859in}{0.577203in}}{\pgfqpoint{0.658859in}{0.568565in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.559927in}}{\pgfqpoint{0.662291in}{0.551641in}}{\pgfqpoint{0.668400in}{0.545533in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.539425in}}{\pgfqpoint{0.682794in}{0.535993in}}{\pgfqpoint{0.691432in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.535993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727002in}{0.561177in}}%
\pgfpathcurveto{\pgfqpoint{0.735640in}{0.561177in}}{\pgfqpoint{0.743926in}{0.564609in}}{\pgfqpoint{0.750034in}{0.570717in}}%
\pgfpathcurveto{\pgfqpoint{0.756142in}{0.576826in}}{\pgfqpoint{0.759574in}{0.585111in}}{\pgfqpoint{0.759574in}{0.593750in}}%
\pgfpathcurveto{\pgfqpoint{0.759574in}{0.602388in}}{\pgfqpoint{0.756142in}{0.610673in}}{\pgfqpoint{0.750034in}{0.616782in}}%
\pgfpathcurveto{\pgfqpoint{0.743926in}{0.622890in}}{\pgfqpoint{0.735640in}{0.626322in}}{\pgfqpoint{0.727002in}{0.626322in}}%
\pgfpathcurveto{\pgfqpoint{0.718364in}{0.626322in}}{\pgfqpoint{0.710078in}{0.622890in}}{\pgfqpoint{0.703970in}{0.616782in}}%
\pgfpathcurveto{\pgfqpoint{0.697862in}{0.610673in}}{\pgfqpoint{0.694429in}{0.602388in}}{\pgfqpoint{0.694429in}{0.593750in}}%
\pgfpathcurveto{\pgfqpoint{0.694429in}{0.585111in}}{\pgfqpoint{0.697862in}{0.576826in}}{\pgfqpoint{0.703970in}{0.570717in}}%
\pgfpathcurveto{\pgfqpoint{0.710078in}{0.564609in}}{\pgfqpoint{0.718364in}{0.561177in}}{\pgfqpoint{0.727002in}{0.561177in}}%
\pgfpathlineto{\pgfqpoint{0.727002in}{0.561177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683759in}{0.552896in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.552896in}}{\pgfqpoint{0.700683in}{0.556328in}}{\pgfqpoint{0.706791in}{0.562437in}}%
\pgfpathcurveto{\pgfqpoint{0.712899in}{0.568545in}}{\pgfqpoint{0.716332in}{0.576831in}}{\pgfqpoint{0.716332in}{0.585469in}}%
\pgfpathcurveto{\pgfqpoint{0.716332in}{0.594107in}}{\pgfqpoint{0.712899in}{0.602393in}}{\pgfqpoint{0.706791in}{0.608501in}}%
\pgfpathcurveto{\pgfqpoint{0.700683in}{0.614609in}}{\pgfqpoint{0.692397in}{0.618041in}}{\pgfqpoint{0.683759in}{0.618041in}}%
\pgfpathcurveto{\pgfqpoint{0.675121in}{0.618041in}}{\pgfqpoint{0.666835in}{0.614609in}}{\pgfqpoint{0.660727in}{0.608501in}}%
\pgfpathcurveto{\pgfqpoint{0.654619in}{0.602393in}}{\pgfqpoint{0.651187in}{0.594107in}}{\pgfqpoint{0.651187in}{0.585469in}}%
\pgfpathcurveto{\pgfqpoint{0.651187in}{0.576831in}}{\pgfqpoint{0.654619in}{0.568545in}}{\pgfqpoint{0.660727in}{0.562437in}}%
\pgfpathcurveto{\pgfqpoint{0.666835in}{0.556328in}}{\pgfqpoint{0.675121in}{0.552896in}}{\pgfqpoint{0.683759in}{0.552896in}}%
\pgfpathlineto{\pgfqpoint{0.683759in}{0.552896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770511in}{0.580545in}}%
\pgfpathcurveto{\pgfqpoint{0.779149in}{0.580545in}}{\pgfqpoint{0.787435in}{0.583977in}}{\pgfqpoint{0.793543in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.799651in}{0.596193in}}{\pgfqpoint{0.803083in}{0.604479in}}{\pgfqpoint{0.803083in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.803083in}{0.621755in}}{\pgfqpoint{0.799651in}{0.630041in}}{\pgfqpoint{0.793543in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.787435in}{0.642257in}}{\pgfqpoint{0.779149in}{0.645690in}}{\pgfqpoint{0.770511in}{0.645690in}}%
\pgfpathcurveto{\pgfqpoint{0.761873in}{0.645690in}}{\pgfqpoint{0.753587in}{0.642257in}}{\pgfqpoint{0.747479in}{0.636149in}}%
\pgfpathcurveto{\pgfqpoint{0.741371in}{0.630041in}}{\pgfqpoint{0.737939in}{0.621755in}}{\pgfqpoint{0.737939in}{0.613117in}}%
\pgfpathcurveto{\pgfqpoint{0.737939in}{0.604479in}}{\pgfqpoint{0.741371in}{0.596193in}}{\pgfqpoint{0.747479in}{0.590085in}}%
\pgfpathcurveto{\pgfqpoint{0.753587in}{0.583977in}}{\pgfqpoint{0.761873in}{0.580545in}}{\pgfqpoint{0.770511in}{0.580545in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.580545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.564280in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.564280in}}{\pgfqpoint{0.757965in}{0.567712in}}{\pgfqpoint{0.764073in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.579928in}}{\pgfqpoint{0.773614in}{0.588214in}}{\pgfqpoint{0.773614in}{0.596852in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.605490in}}{\pgfqpoint{0.770182in}{0.613776in}}{\pgfqpoint{0.764073in}{0.619884in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.625992in}}{\pgfqpoint{0.749680in}{0.629424in}}{\pgfqpoint{0.741041in}{0.629424in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.629424in}}{\pgfqpoint{0.724117in}{0.625992in}}{\pgfqpoint{0.718009in}{0.619884in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.613776in}}{\pgfqpoint{0.708469in}{0.605490in}}{\pgfqpoint{0.708469in}{0.596852in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.588214in}}{\pgfqpoint{0.711901in}{0.579928in}}{\pgfqpoint{0.718009in}{0.573820in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.567712in}}{\pgfqpoint{0.732403in}{0.564280in}}{\pgfqpoint{0.741041in}{0.564280in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.564280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698621in}{0.538554in}}%
\pgfpathcurveto{\pgfqpoint{0.707259in}{0.538554in}}{\pgfqpoint{0.715545in}{0.541986in}}{\pgfqpoint{0.721653in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.727761in}{0.554202in}}{\pgfqpoint{0.731193in}{0.562488in}}{\pgfqpoint{0.731193in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.579765in}}{\pgfqpoint{0.727761in}{0.588050in}}{\pgfqpoint{0.721653in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.715545in}{0.600267in}}{\pgfqpoint{0.707259in}{0.603699in}}{\pgfqpoint{0.698621in}{0.603699in}}%
\pgfpathcurveto{\pgfqpoint{0.689982in}{0.603699in}}{\pgfqpoint{0.681697in}{0.600267in}}{\pgfqpoint{0.675589in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.588050in}}{\pgfqpoint{0.666048in}{0.579765in}}{\pgfqpoint{0.666048in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.666048in}{0.562488in}}{\pgfqpoint{0.669480in}{0.554202in}}{\pgfqpoint{0.675589in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.681697in}{0.541986in}}{\pgfqpoint{0.689982in}{0.538554in}}{\pgfqpoint{0.698621in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{0.698621in}{0.538554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.518022in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.518022in}}{\pgfqpoint{0.676459in}{0.521455in}}{\pgfqpoint{0.682567in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.533671in}}{\pgfqpoint{0.692107in}{0.541957in}}{\pgfqpoint{0.692107in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.559233in}}{\pgfqpoint{0.688675in}{0.567519in}}{\pgfqpoint{0.682567in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.579735in}}{\pgfqpoint{0.668173in}{0.583167in}}{\pgfqpoint{0.659535in}{0.583167in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.583167in}}{\pgfqpoint{0.642611in}{0.579735in}}{\pgfqpoint{0.636503in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.567519in}}{\pgfqpoint{0.626962in}{0.559233in}}{\pgfqpoint{0.626962in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.541957in}}{\pgfqpoint{0.630394in}{0.533671in}}{\pgfqpoint{0.636503in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.521455in}}{\pgfqpoint{0.650897in}{0.518022in}}{\pgfqpoint{0.659535in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.518022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667814in}{0.573072in}}%
\pgfpathcurveto{\pgfqpoint{0.676452in}{0.573072in}}{\pgfqpoint{0.684738in}{0.576504in}}{\pgfqpoint{0.690846in}{0.582612in}}%
\pgfpathcurveto{\pgfqpoint{0.696954in}{0.588721in}}{\pgfqpoint{0.700386in}{0.597006in}}{\pgfqpoint{0.700386in}{0.605645in}}%
\pgfpathcurveto{\pgfqpoint{0.700386in}{0.614283in}}{\pgfqpoint{0.696954in}{0.622569in}}{\pgfqpoint{0.690846in}{0.628677in}}%
\pgfpathcurveto{\pgfqpoint{0.684738in}{0.634785in}}{\pgfqpoint{0.676452in}{0.638217in}}{\pgfqpoint{0.667814in}{0.638217in}}%
\pgfpathcurveto{\pgfqpoint{0.659176in}{0.638217in}}{\pgfqpoint{0.650890in}{0.634785in}}{\pgfqpoint{0.644782in}{0.628677in}}%
\pgfpathcurveto{\pgfqpoint{0.638674in}{0.622569in}}{\pgfqpoint{0.635242in}{0.614283in}}{\pgfqpoint{0.635242in}{0.605645in}}%
\pgfpathcurveto{\pgfqpoint{0.635242in}{0.597006in}}{\pgfqpoint{0.638674in}{0.588721in}}{\pgfqpoint{0.644782in}{0.582612in}}%
\pgfpathcurveto{\pgfqpoint{0.650890in}{0.576504in}}{\pgfqpoint{0.659176in}{0.573072in}}{\pgfqpoint{0.667814in}{0.573072in}}%
\pgfpathlineto{\pgfqpoint{0.667814in}{0.573072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.538050in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.538050in}}{\pgfqpoint{0.645664in}{0.541482in}}{\pgfqpoint{0.651773in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.553698in}}{\pgfqpoint{0.661313in}{0.561984in}}{\pgfqpoint{0.661313in}{0.570622in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.579260in}}{\pgfqpoint{0.657881in}{0.587546in}}{\pgfqpoint{0.651773in}{0.593654in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.599762in}}{\pgfqpoint{0.637379in}{0.603194in}}{\pgfqpoint{0.628740in}{0.603194in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.603194in}}{\pgfqpoint{0.611817in}{0.599762in}}{\pgfqpoint{0.605708in}{0.593654in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.587546in}}{\pgfqpoint{0.596168in}{0.579260in}}{\pgfqpoint{0.596168in}{0.570622in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.561984in}}{\pgfqpoint{0.599600in}{0.553698in}}{\pgfqpoint{0.605708in}{0.547590in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.541482in}}{\pgfqpoint{0.620102in}{0.538050in}}{\pgfqpoint{0.628740in}{0.538050in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.538050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696866in}{0.563942in}}%
\pgfpathcurveto{\pgfqpoint{0.705504in}{0.563942in}}{\pgfqpoint{0.713789in}{0.567374in}}{\pgfqpoint{0.719898in}{0.573482in}}%
\pgfpathcurveto{\pgfqpoint{0.726006in}{0.579591in}}{\pgfqpoint{0.729438in}{0.587876in}}{\pgfqpoint{0.729438in}{0.596514in}}%
\pgfpathcurveto{\pgfqpoint{0.729438in}{0.605153in}}{\pgfqpoint{0.726006in}{0.613438in}}{\pgfqpoint{0.719898in}{0.619547in}}%
\pgfpathcurveto{\pgfqpoint{0.713789in}{0.625655in}}{\pgfqpoint{0.705504in}{0.629087in}}{\pgfqpoint{0.696866in}{0.629087in}}%
\pgfpathcurveto{\pgfqpoint{0.688227in}{0.629087in}}{\pgfqpoint{0.679942in}{0.625655in}}{\pgfqpoint{0.673833in}{0.619547in}}%
\pgfpathcurveto{\pgfqpoint{0.667725in}{0.613438in}}{\pgfqpoint{0.664293in}{0.605153in}}{\pgfqpoint{0.664293in}{0.596514in}}%
\pgfpathcurveto{\pgfqpoint{0.664293in}{0.587876in}}{\pgfqpoint{0.667725in}{0.579591in}}{\pgfqpoint{0.673833in}{0.573482in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{0.567374in}}{\pgfqpoint{0.688227in}{0.563942in}}{\pgfqpoint{0.696866in}{0.563942in}}%
\pgfpathlineto{\pgfqpoint{0.696866in}{0.563942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.547885in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.547885in}}{\pgfqpoint{0.666197in}{0.551318in}}{\pgfqpoint{0.672305in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.563534in}}{\pgfqpoint{0.681845in}{0.571820in}}{\pgfqpoint{0.681845in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.589096in}}{\pgfqpoint{0.678413in}{0.597382in}}{\pgfqpoint{0.672305in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.609598in}}{\pgfqpoint{0.657911in}{0.613030in}}{\pgfqpoint{0.649273in}{0.613030in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.613030in}}{\pgfqpoint{0.632349in}{0.609598in}}{\pgfqpoint{0.626241in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.597382in}}{\pgfqpoint{0.616701in}{0.589096in}}{\pgfqpoint{0.616701in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.571820in}}{\pgfqpoint{0.620133in}{0.563534in}}{\pgfqpoint{0.626241in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.551318in}}{\pgfqpoint{0.640635in}{0.547885in}}{\pgfqpoint{0.649273in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.547885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715584in}{0.550021in}}%
\pgfpathcurveto{\pgfqpoint{0.724222in}{0.550021in}}{\pgfqpoint{0.732508in}{0.553453in}}{\pgfqpoint{0.738616in}{0.559561in}}%
\pgfpathcurveto{\pgfqpoint{0.744724in}{0.565669in}}{\pgfqpoint{0.748156in}{0.573955in}}{\pgfqpoint{0.748156in}{0.582593in}}%
\pgfpathcurveto{\pgfqpoint{0.748156in}{0.591232in}}{\pgfqpoint{0.744724in}{0.599517in}}{\pgfqpoint{0.738616in}{0.605626in}}%
\pgfpathcurveto{\pgfqpoint{0.732508in}{0.611734in}}{\pgfqpoint{0.724222in}{0.615166in}}{\pgfqpoint{0.715584in}{0.615166in}}%
\pgfpathcurveto{\pgfqpoint{0.706945in}{0.615166in}}{\pgfqpoint{0.698660in}{0.611734in}}{\pgfqpoint{0.692551in}{0.605626in}}%
\pgfpathcurveto{\pgfqpoint{0.686443in}{0.599517in}}{\pgfqpoint{0.683011in}{0.591232in}}{\pgfqpoint{0.683011in}{0.582593in}}%
\pgfpathcurveto{\pgfqpoint{0.683011in}{0.573955in}}{\pgfqpoint{0.686443in}{0.565669in}}{\pgfqpoint{0.692551in}{0.559561in}}%
\pgfpathcurveto{\pgfqpoint{0.698660in}{0.553453in}}{\pgfqpoint{0.706945in}{0.550021in}}{\pgfqpoint{0.715584in}{0.550021in}}%
\pgfpathlineto{\pgfqpoint{0.715584in}{0.550021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.536513in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.536513in}}{\pgfqpoint{0.708356in}{0.539945in}}{\pgfqpoint{0.714464in}{0.546053in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.552162in}}{\pgfqpoint{0.724004in}{0.560447in}}{\pgfqpoint{0.724004in}{0.569086in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.577724in}}{\pgfqpoint{0.720572in}{0.586010in}}{\pgfqpoint{0.714464in}{0.592118in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.598226in}}{\pgfqpoint{0.700070in}{0.601658in}}{\pgfqpoint{0.691432in}{0.601658in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.601658in}}{\pgfqpoint{0.674508in}{0.598226in}}{\pgfqpoint{0.668400in}{0.592118in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.586010in}}{\pgfqpoint{0.658859in}{0.577724in}}{\pgfqpoint{0.658859in}{0.569086in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.560447in}}{\pgfqpoint{0.662291in}{0.552162in}}{\pgfqpoint{0.668400in}{0.546053in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.539945in}}{\pgfqpoint{0.682794in}{0.536513in}}{\pgfqpoint{0.691432in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.536513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.541498in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.541498in}}{\pgfqpoint{0.708356in}{0.544930in}}{\pgfqpoint{0.714464in}{0.551039in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.557147in}}{\pgfqpoint{0.724004in}{0.565432in}}{\pgfqpoint{0.724004in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.582709in}}{\pgfqpoint{0.720572in}{0.590995in}}{\pgfqpoint{0.714464in}{0.597103in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.603211in}}{\pgfqpoint{0.700070in}{0.606643in}}{\pgfqpoint{0.691432in}{0.606643in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.606643in}}{\pgfqpoint{0.674508in}{0.603211in}}{\pgfqpoint{0.668400in}{0.597103in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.590995in}}{\pgfqpoint{0.658859in}{0.582709in}}{\pgfqpoint{0.658859in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.565432in}}{\pgfqpoint{0.662291in}{0.557147in}}{\pgfqpoint{0.668400in}{0.551039in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.544930in}}{\pgfqpoint{0.682794in}{0.541498in}}{\pgfqpoint{0.691432in}{0.541498in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.541498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630336in}{0.525823in}}%
\pgfpathcurveto{\pgfqpoint{0.638974in}{0.525823in}}{\pgfqpoint{0.647260in}{0.529255in}}{\pgfqpoint{0.653368in}{0.535363in}}%
\pgfpathcurveto{\pgfqpoint{0.659476in}{0.541471in}}{\pgfqpoint{0.662908in}{0.549757in}}{\pgfqpoint{0.662908in}{0.558395in}}%
\pgfpathcurveto{\pgfqpoint{0.662908in}{0.567034in}}{\pgfqpoint{0.659476in}{0.575319in}}{\pgfqpoint{0.653368in}{0.581427in}}%
\pgfpathcurveto{\pgfqpoint{0.647260in}{0.587536in}}{\pgfqpoint{0.638974in}{0.590968in}}{\pgfqpoint{0.630336in}{0.590968in}}%
\pgfpathcurveto{\pgfqpoint{0.621698in}{0.590968in}}{\pgfqpoint{0.613412in}{0.587536in}}{\pgfqpoint{0.607304in}{0.581427in}}%
\pgfpathcurveto{\pgfqpoint{0.601196in}{0.575319in}}{\pgfqpoint{0.597764in}{0.567034in}}{\pgfqpoint{0.597764in}{0.558395in}}%
\pgfpathcurveto{\pgfqpoint{0.597764in}{0.549757in}}{\pgfqpoint{0.601196in}{0.541471in}}{\pgfqpoint{0.607304in}{0.535363in}}%
\pgfpathcurveto{\pgfqpoint{0.613412in}{0.529255in}}{\pgfqpoint{0.621698in}{0.525823in}}{\pgfqpoint{0.630336in}{0.525823in}}%
\pgfpathlineto{\pgfqpoint{0.630336in}{0.525823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870506in}{0.651158in}}%
\pgfpathcurveto{\pgfqpoint{0.879145in}{0.651158in}}{\pgfqpoint{0.887430in}{0.654590in}}{\pgfqpoint{0.893539in}{0.660698in}}%
\pgfpathcurveto{\pgfqpoint{0.899647in}{0.666807in}}{\pgfqpoint{0.903079in}{0.675092in}}{\pgfqpoint{0.903079in}{0.683730in}}%
\pgfpathcurveto{\pgfqpoint{0.903079in}{0.692369in}}{\pgfqpoint{0.899647in}{0.700654in}}{\pgfqpoint{0.893539in}{0.706763in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.712871in}}{\pgfqpoint{0.879145in}{0.716303in}}{\pgfqpoint{0.870506in}{0.716303in}}%
\pgfpathcurveto{\pgfqpoint{0.861868in}{0.716303in}}{\pgfqpoint{0.853582in}{0.712871in}}{\pgfqpoint{0.847474in}{0.706763in}}%
\pgfpathcurveto{\pgfqpoint{0.841366in}{0.700654in}}{\pgfqpoint{0.837934in}{0.692369in}}{\pgfqpoint{0.837934in}{0.683730in}}%
\pgfpathcurveto{\pgfqpoint{0.837934in}{0.675092in}}{\pgfqpoint{0.841366in}{0.666807in}}{\pgfqpoint{0.847474in}{0.660698in}}%
\pgfpathcurveto{\pgfqpoint{0.853582in}{0.654590in}}{\pgfqpoint{0.861868in}{0.651158in}}{\pgfqpoint{0.870506in}{0.651158in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.651158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853241in}{0.632609in}}%
\pgfpathcurveto{\pgfqpoint{0.861879in}{0.632609in}}{\pgfqpoint{0.870165in}{0.636041in}}{\pgfqpoint{0.876273in}{0.642150in}}%
\pgfpathcurveto{\pgfqpoint{0.882381in}{0.648258in}}{\pgfqpoint{0.885813in}{0.656543in}}{\pgfqpoint{0.885813in}{0.665182in}}%
\pgfpathcurveto{\pgfqpoint{0.885813in}{0.673820in}}{\pgfqpoint{0.882381in}{0.682106in}}{\pgfqpoint{0.876273in}{0.688214in}}%
\pgfpathcurveto{\pgfqpoint{0.870165in}{0.694322in}}{\pgfqpoint{0.861879in}{0.697754in}}{\pgfqpoint{0.853241in}{0.697754in}}%
\pgfpathcurveto{\pgfqpoint{0.844603in}{0.697754in}}{\pgfqpoint{0.836317in}{0.694322in}}{\pgfqpoint{0.830209in}{0.688214in}}%
\pgfpathcurveto{\pgfqpoint{0.824101in}{0.682106in}}{\pgfqpoint{0.820669in}{0.673820in}}{\pgfqpoint{0.820669in}{0.665182in}}%
\pgfpathcurveto{\pgfqpoint{0.820669in}{0.656543in}}{\pgfqpoint{0.824101in}{0.648258in}}{\pgfqpoint{0.830209in}{0.642150in}}%
\pgfpathcurveto{\pgfqpoint{0.836317in}{0.636041in}}{\pgfqpoint{0.844603in}{0.632609in}}{\pgfqpoint{0.853241in}{0.632609in}}%
\pgfpathlineto{\pgfqpoint{0.853241in}{0.632609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880305in}{0.657458in}}%
\pgfpathcurveto{\pgfqpoint{0.888943in}{0.657458in}}{\pgfqpoint{0.897228in}{0.660890in}}{\pgfqpoint{0.903337in}{0.666998in}}%
\pgfpathcurveto{\pgfqpoint{0.909445in}{0.673107in}}{\pgfqpoint{0.912877in}{0.681392in}}{\pgfqpoint{0.912877in}{0.690030in}}%
\pgfpathcurveto{\pgfqpoint{0.912877in}{0.698669in}}{\pgfqpoint{0.909445in}{0.706954in}}{\pgfqpoint{0.903337in}{0.713063in}}%
\pgfpathcurveto{\pgfqpoint{0.897228in}{0.719171in}}{\pgfqpoint{0.888943in}{0.722603in}}{\pgfqpoint{0.880305in}{0.722603in}}%
\pgfpathcurveto{\pgfqpoint{0.871666in}{0.722603in}}{\pgfqpoint{0.863381in}{0.719171in}}{\pgfqpoint{0.857272in}{0.713063in}}%
\pgfpathcurveto{\pgfqpoint{0.851164in}{0.706954in}}{\pgfqpoint{0.847732in}{0.698669in}}{\pgfqpoint{0.847732in}{0.690030in}}%
\pgfpathcurveto{\pgfqpoint{0.847732in}{0.681392in}}{\pgfqpoint{0.851164in}{0.673107in}}{\pgfqpoint{0.857272in}{0.666998in}}%
\pgfpathcurveto{\pgfqpoint{0.863381in}{0.660890in}}{\pgfqpoint{0.871666in}{0.657458in}}{\pgfqpoint{0.880305in}{0.657458in}}%
\pgfpathlineto{\pgfqpoint{0.880305in}{0.657458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851430in}{0.648309in}}%
\pgfpathcurveto{\pgfqpoint{0.860068in}{0.648309in}}{\pgfqpoint{0.868354in}{0.651741in}}{\pgfqpoint{0.874462in}{0.657849in}}%
\pgfpathcurveto{\pgfqpoint{0.880570in}{0.663957in}}{\pgfqpoint{0.884002in}{0.672243in}}{\pgfqpoint{0.884002in}{0.680881in}}%
\pgfpathcurveto{\pgfqpoint{0.884002in}{0.689520in}}{\pgfqpoint{0.880570in}{0.697805in}}{\pgfqpoint{0.874462in}{0.703913in}}%
\pgfpathcurveto{\pgfqpoint{0.868354in}{0.710022in}}{\pgfqpoint{0.860068in}{0.713454in}}{\pgfqpoint{0.851430in}{0.713454in}}%
\pgfpathcurveto{\pgfqpoint{0.842792in}{0.713454in}}{\pgfqpoint{0.834506in}{0.710022in}}{\pgfqpoint{0.828398in}{0.703913in}}%
\pgfpathcurveto{\pgfqpoint{0.822290in}{0.697805in}}{\pgfqpoint{0.818858in}{0.689520in}}{\pgfqpoint{0.818858in}{0.680881in}}%
\pgfpathcurveto{\pgfqpoint{0.818858in}{0.672243in}}{\pgfqpoint{0.822290in}{0.663957in}}{\pgfqpoint{0.828398in}{0.657849in}}%
\pgfpathcurveto{\pgfqpoint{0.834506in}{0.651741in}}{\pgfqpoint{0.842792in}{0.648309in}}{\pgfqpoint{0.851430in}{0.648309in}}%
\pgfpathlineto{\pgfqpoint{0.851430in}{0.648309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950738in}{0.682297in}}%
\pgfpathcurveto{\pgfqpoint{0.959376in}{0.682297in}}{\pgfqpoint{0.967662in}{0.685729in}}{\pgfqpoint{0.973770in}{0.691837in}}%
\pgfpathcurveto{\pgfqpoint{0.979878in}{0.697946in}}{\pgfqpoint{0.983310in}{0.706231in}}{\pgfqpoint{0.983310in}{0.714869in}}%
\pgfpathcurveto{\pgfqpoint{0.983310in}{0.723508in}}{\pgfqpoint{0.979878in}{0.731793in}}{\pgfqpoint{0.973770in}{0.737902in}}%
\pgfpathcurveto{\pgfqpoint{0.967662in}{0.744010in}}{\pgfqpoint{0.959376in}{0.747442in}}{\pgfqpoint{0.950738in}{0.747442in}}%
\pgfpathcurveto{\pgfqpoint{0.942100in}{0.747442in}}{\pgfqpoint{0.933814in}{0.744010in}}{\pgfqpoint{0.927706in}{0.737902in}}%
\pgfpathcurveto{\pgfqpoint{0.921598in}{0.731793in}}{\pgfqpoint{0.918166in}{0.723508in}}{\pgfqpoint{0.918166in}{0.714869in}}%
\pgfpathcurveto{\pgfqpoint{0.918166in}{0.706231in}}{\pgfqpoint{0.921598in}{0.697946in}}{\pgfqpoint{0.927706in}{0.691837in}}%
\pgfpathcurveto{\pgfqpoint{0.933814in}{0.685729in}}{\pgfqpoint{0.942100in}{0.682297in}}{\pgfqpoint{0.950738in}{0.682297in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.682297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917086in}{0.663484in}}%
\pgfpathcurveto{\pgfqpoint{0.925724in}{0.663484in}}{\pgfqpoint{0.934010in}{0.666916in}}{\pgfqpoint{0.940118in}{0.673024in}}%
\pgfpathcurveto{\pgfqpoint{0.946226in}{0.679132in}}{\pgfqpoint{0.949658in}{0.687418in}}{\pgfqpoint{0.949658in}{0.696056in}}%
\pgfpathcurveto{\pgfqpoint{0.949658in}{0.704694in}}{\pgfqpoint{0.946226in}{0.712980in}}{\pgfqpoint{0.940118in}{0.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.934010in}{0.725196in}}{\pgfqpoint{0.925724in}{0.728628in}}{\pgfqpoint{0.917086in}{0.728628in}}%
\pgfpathcurveto{\pgfqpoint{0.908448in}{0.728628in}}{\pgfqpoint{0.900162in}{0.725196in}}{\pgfqpoint{0.894054in}{0.719088in}}%
\pgfpathcurveto{\pgfqpoint{0.887946in}{0.712980in}}{\pgfqpoint{0.884514in}{0.704694in}}{\pgfqpoint{0.884514in}{0.696056in}}%
\pgfpathcurveto{\pgfqpoint{0.884514in}{0.687418in}}{\pgfqpoint{0.887946in}{0.679132in}}{\pgfqpoint{0.894054in}{0.673024in}}%
\pgfpathcurveto{\pgfqpoint{0.900162in}{0.666916in}}{\pgfqpoint{0.908448in}{0.663484in}}{\pgfqpoint{0.917086in}{0.663484in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.663484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.623107in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.623107in}}{\pgfqpoint{0.864171in}{0.626539in}}{\pgfqpoint{0.870279in}{0.632647in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.638755in}}{\pgfqpoint{0.879820in}{0.647041in}}{\pgfqpoint{0.879820in}{0.655679in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.664317in}}{\pgfqpoint{0.876388in}{0.672603in}}{\pgfqpoint{0.870279in}{0.678711in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.684819in}}{\pgfqpoint{0.855886in}{0.688251in}}{\pgfqpoint{0.847247in}{0.688251in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.688251in}}{\pgfqpoint{0.830323in}{0.684819in}}{\pgfqpoint{0.824215in}{0.678711in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.672603in}}{\pgfqpoint{0.814675in}{0.664317in}}{\pgfqpoint{0.814675in}{0.655679in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.647041in}}{\pgfqpoint{0.818107in}{0.638755in}}{\pgfqpoint{0.824215in}{0.632647in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.626539in}}{\pgfqpoint{0.838609in}{0.623107in}}{\pgfqpoint{0.847247in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.623107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805400in}{0.601345in}}%
\pgfpathcurveto{\pgfqpoint{0.814038in}{0.601345in}}{\pgfqpoint{0.822324in}{0.604777in}}{\pgfqpoint{0.828432in}{0.610885in}}%
\pgfpathcurveto{\pgfqpoint{0.834540in}{0.616994in}}{\pgfqpoint{0.837972in}{0.625279in}}{\pgfqpoint{0.837972in}{0.633917in}}%
\pgfpathcurveto{\pgfqpoint{0.837972in}{0.642556in}}{\pgfqpoint{0.834540in}{0.650841in}}{\pgfqpoint{0.828432in}{0.656950in}}%
\pgfpathcurveto{\pgfqpoint{0.822324in}{0.663058in}}{\pgfqpoint{0.814038in}{0.666490in}}{\pgfqpoint{0.805400in}{0.666490in}}%
\pgfpathcurveto{\pgfqpoint{0.796762in}{0.666490in}}{\pgfqpoint{0.788476in}{0.663058in}}{\pgfqpoint{0.782368in}{0.656950in}}%
\pgfpathcurveto{\pgfqpoint{0.776259in}{0.650841in}}{\pgfqpoint{0.772827in}{0.642556in}}{\pgfqpoint{0.772827in}{0.633917in}}%
\pgfpathcurveto{\pgfqpoint{0.772827in}{0.625279in}}{\pgfqpoint{0.776259in}{0.616994in}}{\pgfqpoint{0.782368in}{0.610885in}}%
\pgfpathcurveto{\pgfqpoint{0.788476in}{0.604777in}}{\pgfqpoint{0.796762in}{0.601345in}}{\pgfqpoint{0.805400in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{0.805400in}{0.601345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{0.650633in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{0.650633in}}{\pgfqpoint{0.794188in}{0.654065in}}{\pgfqpoint{0.800296in}{0.660174in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{0.666282in}}{\pgfqpoint{0.809836in}{0.674567in}}{\pgfqpoint{0.809836in}{0.683206in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{0.691844in}}{\pgfqpoint{0.806404in}{0.700130in}}{\pgfqpoint{0.800296in}{0.706238in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{0.712346in}}{\pgfqpoint{0.785902in}{0.715778in}}{\pgfqpoint{0.777264in}{0.715778in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{0.715778in}}{\pgfqpoint{0.760340in}{0.712346in}}{\pgfqpoint{0.754231in}{0.706238in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{0.700130in}}{\pgfqpoint{0.744691in}{0.691844in}}{\pgfqpoint{0.744691in}{0.683206in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{0.674567in}}{\pgfqpoint{0.748123in}{0.666282in}}{\pgfqpoint{0.754231in}{0.660174in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{0.654065in}}{\pgfqpoint{0.768625in}{0.650633in}}{\pgfqpoint{0.777264in}{0.650633in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{0.650633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.634103in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.634103in}}{\pgfqpoint{0.816003in}{0.637535in}}{\pgfqpoint{0.822112in}{0.643643in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.649751in}}{\pgfqpoint{0.831652in}{0.658037in}}{\pgfqpoint{0.831652in}{0.666675in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.675313in}}{\pgfqpoint{0.828220in}{0.683599in}}{\pgfqpoint{0.822112in}{0.689707in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.695815in}}{\pgfqpoint{0.807718in}{0.699247in}}{\pgfqpoint{0.799080in}{0.699247in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.699247in}}{\pgfqpoint{0.782156in}{0.695815in}}{\pgfqpoint{0.776047in}{0.689707in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.683599in}}{\pgfqpoint{0.766507in}{0.675313in}}{\pgfqpoint{0.766507in}{0.666675in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.658037in}}{\pgfqpoint{0.769939in}{0.649751in}}{\pgfqpoint{0.776047in}{0.643643in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.637535in}}{\pgfqpoint{0.790441in}{0.634103in}}{\pgfqpoint{0.799080in}{0.634103in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.634103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.662176in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.662176in}}{\pgfqpoint{0.894540in}{0.665608in}}{\pgfqpoint{0.900648in}{0.671717in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.677825in}}{\pgfqpoint{0.910188in}{0.686110in}}{\pgfqpoint{0.910188in}{0.694749in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.703387in}}{\pgfqpoint{0.906756in}{0.711673in}}{\pgfqpoint{0.900648in}{0.717781in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.723889in}}{\pgfqpoint{0.886254in}{0.727321in}}{\pgfqpoint{0.877616in}{0.727321in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.727321in}}{\pgfqpoint{0.860692in}{0.723889in}}{\pgfqpoint{0.854584in}{0.717781in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.711673in}}{\pgfqpoint{0.845043in}{0.703387in}}{\pgfqpoint{0.845043in}{0.694749in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.686110in}}{\pgfqpoint{0.848475in}{0.677825in}}{\pgfqpoint{0.854584in}{0.671717in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.665608in}}{\pgfqpoint{0.868977in}{0.662176in}}{\pgfqpoint{0.877616in}{0.662176in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.662176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{0.644656in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{0.644656in}}{\pgfqpoint{0.828312in}{0.648089in}}{\pgfqpoint{0.834420in}{0.654197in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{0.660305in}}{\pgfqpoint{0.843961in}{0.668591in}}{\pgfqpoint{0.843961in}{0.677229in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{0.685867in}}{\pgfqpoint{0.840529in}{0.694153in}}{\pgfqpoint{0.834420in}{0.700261in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{0.706369in}}{\pgfqpoint{0.820027in}{0.709801in}}{\pgfqpoint{0.811388in}{0.709801in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{0.709801in}}{\pgfqpoint{0.794464in}{0.706369in}}{\pgfqpoint{0.788356in}{0.700261in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{0.694153in}}{\pgfqpoint{0.778816in}{0.685867in}}{\pgfqpoint{0.778816in}{0.677229in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{0.668591in}}{\pgfqpoint{0.782248in}{0.660305in}}{\pgfqpoint{0.788356in}{0.654197in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.648089in}}{\pgfqpoint{0.802750in}{0.644656in}}{\pgfqpoint{0.811388in}{0.644656in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{0.644656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.645708in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.645708in}}{\pgfqpoint{0.902761in}{0.649140in}}{\pgfqpoint{0.908869in}{0.655248in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.661356in}}{\pgfqpoint{0.918409in}{0.669642in}}{\pgfqpoint{0.918409in}{0.678280in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.686918in}}{\pgfqpoint{0.914977in}{0.695204in}}{\pgfqpoint{0.908869in}{0.701312in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.707420in}}{\pgfqpoint{0.894475in}{0.710853in}}{\pgfqpoint{0.885837in}{0.710853in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.710853in}}{\pgfqpoint{0.868913in}{0.707420in}}{\pgfqpoint{0.862805in}{0.701312in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.695204in}}{\pgfqpoint{0.853265in}{0.686918in}}{\pgfqpoint{0.853265in}{0.678280in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.669642in}}{\pgfqpoint{0.856697in}{0.661356in}}{\pgfqpoint{0.862805in}{0.655248in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.649140in}}{\pgfqpoint{0.877199in}{0.645708in}}{\pgfqpoint{0.885837in}{0.645708in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.645708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863336in}{0.633188in}}%
\pgfpathcurveto{\pgfqpoint{0.871975in}{0.633188in}}{\pgfqpoint{0.880260in}{0.636620in}}{\pgfqpoint{0.886368in}{0.642728in}}%
\pgfpathcurveto{\pgfqpoint{0.892477in}{0.648836in}}{\pgfqpoint{0.895909in}{0.657122in}}{\pgfqpoint{0.895909in}{0.665760in}}%
\pgfpathcurveto{\pgfqpoint{0.895909in}{0.674398in}}{\pgfqpoint{0.892477in}{0.682684in}}{\pgfqpoint{0.886368in}{0.688792in}}%
\pgfpathcurveto{\pgfqpoint{0.880260in}{0.694900in}}{\pgfqpoint{0.871975in}{0.698332in}}{\pgfqpoint{0.863336in}{0.698332in}}%
\pgfpathcurveto{\pgfqpoint{0.854698in}{0.698332in}}{\pgfqpoint{0.846412in}{0.694900in}}{\pgfqpoint{0.840304in}{0.688792in}}%
\pgfpathcurveto{\pgfqpoint{0.834196in}{0.682684in}}{\pgfqpoint{0.830764in}{0.674398in}}{\pgfqpoint{0.830764in}{0.665760in}}%
\pgfpathcurveto{\pgfqpoint{0.830764in}{0.657122in}}{\pgfqpoint{0.834196in}{0.648836in}}{\pgfqpoint{0.840304in}{0.642728in}}%
\pgfpathcurveto{\pgfqpoint{0.846412in}{0.636620in}}{\pgfqpoint{0.854698in}{0.633188in}}{\pgfqpoint{0.863336in}{0.633188in}}%
\pgfpathlineto{\pgfqpoint{0.863336in}{0.633188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843884in}{0.636115in}}%
\pgfpathcurveto{\pgfqpoint{0.852523in}{0.636115in}}{\pgfqpoint{0.860808in}{0.639547in}}{\pgfqpoint{0.866917in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.873025in}{0.651763in}}{\pgfqpoint{0.876457in}{0.660049in}}{\pgfqpoint{0.876457in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.876457in}{0.677326in}}{\pgfqpoint{0.873025in}{0.685611in}}{\pgfqpoint{0.866917in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.860808in}{0.697828in}}{\pgfqpoint{0.852523in}{0.701260in}}{\pgfqpoint{0.843884in}{0.701260in}}%
\pgfpathcurveto{\pgfqpoint{0.835246in}{0.701260in}}{\pgfqpoint{0.826961in}{0.697828in}}{\pgfqpoint{0.820852in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.814744in}{0.685611in}}{\pgfqpoint{0.811312in}{0.677326in}}{\pgfqpoint{0.811312in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.811312in}{0.660049in}}{\pgfqpoint{0.814744in}{0.651763in}}{\pgfqpoint{0.820852in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.826961in}{0.639547in}}{\pgfqpoint{0.835246in}{0.636115in}}{\pgfqpoint{0.843884in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{0.843884in}{0.636115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785687in}{0.617624in}}%
\pgfpathcurveto{\pgfqpoint{0.794325in}{0.617624in}}{\pgfqpoint{0.802611in}{0.621056in}}{\pgfqpoint{0.808719in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.814827in}{0.633273in}}{\pgfqpoint{0.818259in}{0.641558in}}{\pgfqpoint{0.818259in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.818259in}{0.658835in}}{\pgfqpoint{0.814827in}{0.667121in}}{\pgfqpoint{0.808719in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.802611in}{0.679337in}}{\pgfqpoint{0.794325in}{0.682769in}}{\pgfqpoint{0.785687in}{0.682769in}}%
\pgfpathcurveto{\pgfqpoint{0.777049in}{0.682769in}}{\pgfqpoint{0.768763in}{0.679337in}}{\pgfqpoint{0.762655in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.756547in}{0.667121in}}{\pgfqpoint{0.753115in}{0.658835in}}{\pgfqpoint{0.753115in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.753115in}{0.641558in}}{\pgfqpoint{0.756547in}{0.633273in}}{\pgfqpoint{0.762655in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.768763in}{0.621056in}}{\pgfqpoint{0.777049in}{0.617624in}}{\pgfqpoint{0.785687in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.785687in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023885in}{0.749983in}}%
\pgfpathcurveto{\pgfqpoint{1.032523in}{0.749983in}}{\pgfqpoint{1.040809in}{0.753415in}}{\pgfqpoint{1.046917in}{0.759524in}}%
\pgfpathcurveto{\pgfqpoint{1.053025in}{0.765632in}}{\pgfqpoint{1.056457in}{0.773917in}}{\pgfqpoint{1.056457in}{0.782556in}}%
\pgfpathcurveto{\pgfqpoint{1.056457in}{0.791194in}}{\pgfqpoint{1.053025in}{0.799480in}}{\pgfqpoint{1.046917in}{0.805588in}}%
\pgfpathcurveto{\pgfqpoint{1.040809in}{0.811696in}}{\pgfqpoint{1.032523in}{0.815128in}}{\pgfqpoint{1.023885in}{0.815128in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.815128in}}{\pgfqpoint{1.006961in}{0.811696in}}{\pgfqpoint{1.000853in}{0.805588in}}%
\pgfpathcurveto{\pgfqpoint{0.994744in}{0.799480in}}{\pgfqpoint{0.991312in}{0.791194in}}{\pgfqpoint{0.991312in}{0.782556in}}%
\pgfpathcurveto{\pgfqpoint{0.991312in}{0.773917in}}{\pgfqpoint{0.994744in}{0.765632in}}{\pgfqpoint{1.000853in}{0.759524in}}%
\pgfpathcurveto{\pgfqpoint{1.006961in}{0.753415in}}{\pgfqpoint{1.015246in}{0.749983in}}{\pgfqpoint{1.023885in}{0.749983in}}%
\pgfpathlineto{\pgfqpoint{1.023885in}{0.749983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027549in}{0.733929in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.733929in}}{\pgfqpoint{1.044473in}{0.737361in}}{\pgfqpoint{1.050581in}{0.743469in}}%
\pgfpathcurveto{\pgfqpoint{1.056690in}{0.749577in}}{\pgfqpoint{1.060122in}{0.757863in}}{\pgfqpoint{1.060122in}{0.766501in}}%
\pgfpathcurveto{\pgfqpoint{1.060122in}{0.775140in}}{\pgfqpoint{1.056690in}{0.783425in}}{\pgfqpoint{1.050581in}{0.789533in}}%
\pgfpathcurveto{\pgfqpoint{1.044473in}{0.795642in}}{\pgfqpoint{1.036187in}{0.799074in}}{\pgfqpoint{1.027549in}{0.799074in}}%
\pgfpathcurveto{\pgfqpoint{1.018911in}{0.799074in}}{\pgfqpoint{1.010625in}{0.795642in}}{\pgfqpoint{1.004517in}{0.789533in}}%
\pgfpathcurveto{\pgfqpoint{0.998409in}{0.783425in}}{\pgfqpoint{0.994977in}{0.775140in}}{\pgfqpoint{0.994977in}{0.766501in}}%
\pgfpathcurveto{\pgfqpoint{0.994977in}{0.757863in}}{\pgfqpoint{0.998409in}{0.749577in}}{\pgfqpoint{1.004517in}{0.743469in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.737361in}}{\pgfqpoint{1.018911in}{0.733929in}}{\pgfqpoint{1.027549in}{0.733929in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{0.733929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054815in}{0.757065in}}%
\pgfpathcurveto{\pgfqpoint{1.063454in}{0.757065in}}{\pgfqpoint{1.071739in}{0.760497in}}{\pgfqpoint{1.077847in}{0.766606in}}%
\pgfpathcurveto{\pgfqpoint{1.083956in}{0.772714in}}{\pgfqpoint{1.087388in}{0.780999in}}{\pgfqpoint{1.087388in}{0.789638in}}%
\pgfpathcurveto{\pgfqpoint{1.087388in}{0.798276in}}{\pgfqpoint{1.083956in}{0.806562in}}{\pgfqpoint{1.077847in}{0.812670in}}%
\pgfpathcurveto{\pgfqpoint{1.071739in}{0.818778in}}{\pgfqpoint{1.063454in}{0.822210in}}{\pgfqpoint{1.054815in}{0.822210in}}%
\pgfpathcurveto{\pgfqpoint{1.046177in}{0.822210in}}{\pgfqpoint{1.037891in}{0.818778in}}{\pgfqpoint{1.031783in}{0.812670in}}%
\pgfpathcurveto{\pgfqpoint{1.025675in}{0.806562in}}{\pgfqpoint{1.022243in}{0.798276in}}{\pgfqpoint{1.022243in}{0.789638in}}%
\pgfpathcurveto{\pgfqpoint{1.022243in}{0.780999in}}{\pgfqpoint{1.025675in}{0.772714in}}{\pgfqpoint{1.031783in}{0.766606in}}%
\pgfpathcurveto{\pgfqpoint{1.037891in}{0.760497in}}{\pgfqpoint{1.046177in}{0.757065in}}{\pgfqpoint{1.054815in}{0.757065in}}%
\pgfpathlineto{\pgfqpoint{1.054815in}{0.757065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037126in}{0.748353in}}%
\pgfpathcurveto{\pgfqpoint{1.045765in}{0.748353in}}{\pgfqpoint{1.054050in}{0.751785in}}{\pgfqpoint{1.060158in}{0.757893in}}%
\pgfpathcurveto{\pgfqpoint{1.066267in}{0.764002in}}{\pgfqpoint{1.069699in}{0.772287in}}{\pgfqpoint{1.069699in}{0.780926in}}%
\pgfpathcurveto{\pgfqpoint{1.069699in}{0.789564in}}{\pgfqpoint{1.066267in}{0.797849in}}{\pgfqpoint{1.060158in}{0.803958in}}%
\pgfpathcurveto{\pgfqpoint{1.054050in}{0.810066in}}{\pgfqpoint{1.045765in}{0.813498in}}{\pgfqpoint{1.037126in}{0.813498in}}%
\pgfpathcurveto{\pgfqpoint{1.028488in}{0.813498in}}{\pgfqpoint{1.020202in}{0.810066in}}{\pgfqpoint{1.014094in}{0.803958in}}%
\pgfpathcurveto{\pgfqpoint{1.007986in}{0.797849in}}{\pgfqpoint{1.004554in}{0.789564in}}{\pgfqpoint{1.004554in}{0.780926in}}%
\pgfpathcurveto{\pgfqpoint{1.004554in}{0.772287in}}{\pgfqpoint{1.007986in}{0.764002in}}{\pgfqpoint{1.014094in}{0.757893in}}%
\pgfpathcurveto{\pgfqpoint{1.020202in}{0.751785in}}{\pgfqpoint{1.028488in}{0.748353in}}{\pgfqpoint{1.037126in}{0.748353in}}%
\pgfpathlineto{\pgfqpoint{1.037126in}{0.748353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135646in}{0.786289in}}%
\pgfpathcurveto{\pgfqpoint{1.144284in}{0.786289in}}{\pgfqpoint{1.152570in}{0.789721in}}{\pgfqpoint{1.158678in}{0.795829in}}%
\pgfpathcurveto{\pgfqpoint{1.164786in}{0.801937in}}{\pgfqpoint{1.168218in}{0.810223in}}{\pgfqpoint{1.168218in}{0.818861in}}%
\pgfpathcurveto{\pgfqpoint{1.168218in}{0.827499in}}{\pgfqpoint{1.164786in}{0.835785in}}{\pgfqpoint{1.158678in}{0.841893in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{0.848001in}}{\pgfqpoint{1.144284in}{0.851433in}}{\pgfqpoint{1.135646in}{0.851433in}}%
\pgfpathcurveto{\pgfqpoint{1.127008in}{0.851433in}}{\pgfqpoint{1.118722in}{0.848001in}}{\pgfqpoint{1.112614in}{0.841893in}}%
\pgfpathcurveto{\pgfqpoint{1.106506in}{0.835785in}}{\pgfqpoint{1.103074in}{0.827499in}}{\pgfqpoint{1.103074in}{0.818861in}}%
\pgfpathcurveto{\pgfqpoint{1.103074in}{0.810223in}}{\pgfqpoint{1.106506in}{0.801937in}}{\pgfqpoint{1.112614in}{0.795829in}}%
\pgfpathcurveto{\pgfqpoint{1.118722in}{0.789721in}}{\pgfqpoint{1.127008in}{0.786289in}}{\pgfqpoint{1.135646in}{0.786289in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{0.786289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099619in}{0.765652in}}%
\pgfpathcurveto{\pgfqpoint{1.108257in}{0.765652in}}{\pgfqpoint{1.116543in}{0.769084in}}{\pgfqpoint{1.122651in}{0.775192in}}%
\pgfpathcurveto{\pgfqpoint{1.128759in}{0.781301in}}{\pgfqpoint{1.132191in}{0.789586in}}{\pgfqpoint{1.132191in}{0.798225in}}%
\pgfpathcurveto{\pgfqpoint{1.132191in}{0.806863in}}{\pgfqpoint{1.128759in}{0.815149in}}{\pgfqpoint{1.122651in}{0.821257in}}%
\pgfpathcurveto{\pgfqpoint{1.116543in}{0.827365in}}{\pgfqpoint{1.108257in}{0.830797in}}{\pgfqpoint{1.099619in}{0.830797in}}%
\pgfpathcurveto{\pgfqpoint{1.090981in}{0.830797in}}{\pgfqpoint{1.082695in}{0.827365in}}{\pgfqpoint{1.076587in}{0.821257in}}%
\pgfpathcurveto{\pgfqpoint{1.070479in}{0.815149in}}{\pgfqpoint{1.067047in}{0.806863in}}{\pgfqpoint{1.067047in}{0.798225in}}%
\pgfpathcurveto{\pgfqpoint{1.067047in}{0.789586in}}{\pgfqpoint{1.070479in}{0.781301in}}{\pgfqpoint{1.076587in}{0.775192in}}%
\pgfpathcurveto{\pgfqpoint{1.082695in}{0.769084in}}{\pgfqpoint{1.090981in}{0.765652in}}{\pgfqpoint{1.099619in}{0.765652in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.765652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{0.715045in}}%
\pgfpathcurveto{\pgfqpoint{1.019644in}{0.715045in}}{\pgfqpoint{1.027930in}{0.718477in}}{\pgfqpoint{1.034038in}{0.724585in}}%
\pgfpathcurveto{\pgfqpoint{1.040146in}{0.730693in}}{\pgfqpoint{1.043578in}{0.738979in}}{\pgfqpoint{1.043578in}{0.747617in}}%
\pgfpathcurveto{\pgfqpoint{1.043578in}{0.756255in}}{\pgfqpoint{1.040146in}{0.764541in}}{\pgfqpoint{1.034038in}{0.770649in}}%
\pgfpathcurveto{\pgfqpoint{1.027930in}{0.776757in}}{\pgfqpoint{1.019644in}{0.780189in}}{\pgfqpoint{1.011006in}{0.780189in}}%
\pgfpathcurveto{\pgfqpoint{1.002367in}{0.780189in}}{\pgfqpoint{0.994082in}{0.776757in}}{\pgfqpoint{0.987973in}{0.770649in}}%
\pgfpathcurveto{\pgfqpoint{0.981865in}{0.764541in}}{\pgfqpoint{0.978433in}{0.756255in}}{\pgfqpoint{0.978433in}{0.747617in}}%
\pgfpathcurveto{\pgfqpoint{0.978433in}{0.738979in}}{\pgfqpoint{0.981865in}{0.730693in}}{\pgfqpoint{0.987973in}{0.724585in}}%
\pgfpathcurveto{\pgfqpoint{0.994082in}{0.718477in}}{\pgfqpoint{1.002367in}{0.715045in}}{\pgfqpoint{1.011006in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{0.715045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960266in}{0.687103in}}%
\pgfpathcurveto{\pgfqpoint{0.968904in}{0.687103in}}{\pgfqpoint{0.977190in}{0.690535in}}{\pgfqpoint{0.983298in}{0.696643in}}%
\pgfpathcurveto{\pgfqpoint{0.989406in}{0.702751in}}{\pgfqpoint{0.992838in}{0.711037in}}{\pgfqpoint{0.992838in}{0.719675in}}%
\pgfpathcurveto{\pgfqpoint{0.992838in}{0.728313in}}{\pgfqpoint{0.989406in}{0.736599in}}{\pgfqpoint{0.983298in}{0.742707in}}%
\pgfpathcurveto{\pgfqpoint{0.977190in}{0.748815in}}{\pgfqpoint{0.968904in}{0.752247in}}{\pgfqpoint{0.960266in}{0.752247in}}%
\pgfpathcurveto{\pgfqpoint{0.951628in}{0.752247in}}{\pgfqpoint{0.943342in}{0.748815in}}{\pgfqpoint{0.937234in}{0.742707in}}%
\pgfpathcurveto{\pgfqpoint{0.931126in}{0.736599in}}{\pgfqpoint{0.927694in}{0.728313in}}{\pgfqpoint{0.927694in}{0.719675in}}%
\pgfpathcurveto{\pgfqpoint{0.927694in}{0.711037in}}{\pgfqpoint{0.931126in}{0.702751in}}{\pgfqpoint{0.937234in}{0.696643in}}%
\pgfpathcurveto{\pgfqpoint{0.943342in}{0.690535in}}{\pgfqpoint{0.951628in}{0.687103in}}{\pgfqpoint{0.960266in}{0.687103in}}%
\pgfpathlineto{\pgfqpoint{0.960266in}{0.687103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947737in}{0.753303in}}%
\pgfpathcurveto{\pgfqpoint{0.956375in}{0.753303in}}{\pgfqpoint{0.964661in}{0.756735in}}{\pgfqpoint{0.970769in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{0.976877in}{0.768951in}}{\pgfqpoint{0.980309in}{0.777237in}}{\pgfqpoint{0.980309in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{0.980309in}{0.794513in}}{\pgfqpoint{0.976877in}{0.802799in}}{\pgfqpoint{0.970769in}{0.808907in}}%
\pgfpathcurveto{\pgfqpoint{0.964661in}{0.815015in}}{\pgfqpoint{0.956375in}{0.818447in}}{\pgfqpoint{0.947737in}{0.818447in}}%
\pgfpathcurveto{\pgfqpoint{0.939098in}{0.818447in}}{\pgfqpoint{0.930813in}{0.815015in}}{\pgfqpoint{0.924705in}{0.808907in}}%
\pgfpathcurveto{\pgfqpoint{0.918596in}{0.802799in}}{\pgfqpoint{0.915164in}{0.794513in}}{\pgfqpoint{0.915164in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{0.915164in}{0.777237in}}{\pgfqpoint{0.918596in}{0.768951in}}{\pgfqpoint{0.924705in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{0.930813in}{0.756735in}}{\pgfqpoint{0.939098in}{0.753303in}}{\pgfqpoint{0.947737in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{0.947737in}{0.753303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982479in}{0.734741in}}%
\pgfpathcurveto{\pgfqpoint{0.991117in}{0.734741in}}{\pgfqpoint{0.999403in}{0.738173in}}{\pgfqpoint{1.005511in}{0.744281in}}%
\pgfpathcurveto{\pgfqpoint{1.011619in}{0.750389in}}{\pgfqpoint{1.015051in}{0.758675in}}{\pgfqpoint{1.015051in}{0.767313in}}%
\pgfpathcurveto{\pgfqpoint{1.015051in}{0.775951in}}{\pgfqpoint{1.011619in}{0.784237in}}{\pgfqpoint{1.005511in}{0.790345in}}%
\pgfpathcurveto{\pgfqpoint{0.999403in}{0.796453in}}{\pgfqpoint{0.991117in}{0.799885in}}{\pgfqpoint{0.982479in}{0.799885in}}%
\pgfpathcurveto{\pgfqpoint{0.973840in}{0.799885in}}{\pgfqpoint{0.965555in}{0.796453in}}{\pgfqpoint{0.959447in}{0.790345in}}%
\pgfpathcurveto{\pgfqpoint{0.953338in}{0.784237in}}{\pgfqpoint{0.949906in}{0.775951in}}{\pgfqpoint{0.949906in}{0.767313in}}%
\pgfpathcurveto{\pgfqpoint{0.949906in}{0.758675in}}{\pgfqpoint{0.953338in}{0.750389in}}{\pgfqpoint{0.959447in}{0.744281in}}%
\pgfpathcurveto{\pgfqpoint{0.965555in}{0.738173in}}{\pgfqpoint{0.973840in}{0.734741in}}{\pgfqpoint{0.982479in}{0.734741in}}%
\pgfpathlineto{\pgfqpoint{0.982479in}{0.734741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035046in}{0.760556in}}%
\pgfpathcurveto{\pgfqpoint{1.043684in}{0.760556in}}{\pgfqpoint{1.051970in}{0.763988in}}{\pgfqpoint{1.058078in}{0.770097in}}%
\pgfpathcurveto{\pgfqpoint{1.064186in}{0.776205in}}{\pgfqpoint{1.067618in}{0.784490in}}{\pgfqpoint{1.067618in}{0.793129in}}%
\pgfpathcurveto{\pgfqpoint{1.067618in}{0.801767in}}{\pgfqpoint{1.064186in}{0.810053in}}{\pgfqpoint{1.058078in}{0.816161in}}%
\pgfpathcurveto{\pgfqpoint{1.051970in}{0.822269in}}{\pgfqpoint{1.043684in}{0.825701in}}{\pgfqpoint{1.035046in}{0.825701in}}%
\pgfpathcurveto{\pgfqpoint{1.026408in}{0.825701in}}{\pgfqpoint{1.018122in}{0.822269in}}{\pgfqpoint{1.012014in}{0.816161in}}%
\pgfpathcurveto{\pgfqpoint{1.005906in}{0.810053in}}{\pgfqpoint{1.002474in}{0.801767in}}{\pgfqpoint{1.002474in}{0.793129in}}%
\pgfpathcurveto{\pgfqpoint{1.002474in}{0.784490in}}{\pgfqpoint{1.005906in}{0.776205in}}{\pgfqpoint{1.012014in}{0.770097in}}%
\pgfpathcurveto{\pgfqpoint{1.018122in}{0.763988in}}{\pgfqpoint{1.026408in}{0.760556in}}{\pgfqpoint{1.035046in}{0.760556in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.760556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984700in}{0.743902in}}%
\pgfpathcurveto{\pgfqpoint{0.993338in}{0.743902in}}{\pgfqpoint{1.001624in}{0.747334in}}{\pgfqpoint{1.007732in}{0.753442in}}%
\pgfpathcurveto{\pgfqpoint{1.013840in}{0.759551in}}{\pgfqpoint{1.017272in}{0.767836in}}{\pgfqpoint{1.017272in}{0.776475in}}%
\pgfpathcurveto{\pgfqpoint{1.017272in}{0.785113in}}{\pgfqpoint{1.013840in}{0.793398in}}{\pgfqpoint{1.007732in}{0.799507in}}%
\pgfpathcurveto{\pgfqpoint{1.001624in}{0.805615in}}{\pgfqpoint{0.993338in}{0.809047in}}{\pgfqpoint{0.984700in}{0.809047in}}%
\pgfpathcurveto{\pgfqpoint{0.976061in}{0.809047in}}{\pgfqpoint{0.967776in}{0.805615in}}{\pgfqpoint{0.961667in}{0.799507in}}%
\pgfpathcurveto{\pgfqpoint{0.955559in}{0.793398in}}{\pgfqpoint{0.952127in}{0.785113in}}{\pgfqpoint{0.952127in}{0.776475in}}%
\pgfpathcurveto{\pgfqpoint{0.952127in}{0.767836in}}{\pgfqpoint{0.955559in}{0.759551in}}{\pgfqpoint{0.961667in}{0.753442in}}%
\pgfpathcurveto{\pgfqpoint{0.967776in}{0.747334in}}{\pgfqpoint{0.976061in}{0.743902in}}{\pgfqpoint{0.984700in}{0.743902in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{0.743902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056454in}{0.744374in}}%
\pgfpathcurveto{\pgfqpoint{1.065092in}{0.744374in}}{\pgfqpoint{1.073377in}{0.747806in}}{\pgfqpoint{1.079486in}{0.753914in}}%
\pgfpathcurveto{\pgfqpoint{1.085594in}{0.760022in}}{\pgfqpoint{1.089026in}{0.768308in}}{\pgfqpoint{1.089026in}{0.776946in}}%
\pgfpathcurveto{\pgfqpoint{1.089026in}{0.785584in}}{\pgfqpoint{1.085594in}{0.793870in}}{\pgfqpoint{1.079486in}{0.799978in}}%
\pgfpathcurveto{\pgfqpoint{1.073377in}{0.806086in}}{\pgfqpoint{1.065092in}{0.809518in}}{\pgfqpoint{1.056454in}{0.809518in}}%
\pgfpathcurveto{\pgfqpoint{1.047815in}{0.809518in}}{\pgfqpoint{1.039530in}{0.806086in}}{\pgfqpoint{1.033421in}{0.799978in}}%
\pgfpathcurveto{\pgfqpoint{1.027313in}{0.793870in}}{\pgfqpoint{1.023881in}{0.785584in}}{\pgfqpoint{1.023881in}{0.776946in}}%
\pgfpathcurveto{\pgfqpoint{1.023881in}{0.768308in}}{\pgfqpoint{1.027313in}{0.760022in}}{\pgfqpoint{1.033421in}{0.753914in}}%
\pgfpathcurveto{\pgfqpoint{1.039530in}{0.747806in}}{\pgfqpoint{1.047815in}{0.744374in}}{\pgfqpoint{1.056454in}{0.744374in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{0.744374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039959in}{0.732790in}}%
\pgfpathcurveto{\pgfqpoint{1.048597in}{0.732790in}}{\pgfqpoint{1.056883in}{0.736222in}}{\pgfqpoint{1.062991in}{0.742330in}}%
\pgfpathcurveto{\pgfqpoint{1.069099in}{0.748438in}}{\pgfqpoint{1.072531in}{0.756724in}}{\pgfqpoint{1.072531in}{0.765362in}}%
\pgfpathcurveto{\pgfqpoint{1.072531in}{0.774000in}}{\pgfqpoint{1.069099in}{0.782286in}}{\pgfqpoint{1.062991in}{0.788394in}}%
\pgfpathcurveto{\pgfqpoint{1.056883in}{0.794502in}}{\pgfqpoint{1.048597in}{0.797934in}}{\pgfqpoint{1.039959in}{0.797934in}}%
\pgfpathcurveto{\pgfqpoint{1.031320in}{0.797934in}}{\pgfqpoint{1.023035in}{0.794502in}}{\pgfqpoint{1.016927in}{0.788394in}}%
\pgfpathcurveto{\pgfqpoint{1.010818in}{0.782286in}}{\pgfqpoint{1.007386in}{0.774000in}}{\pgfqpoint{1.007386in}{0.765362in}}%
\pgfpathcurveto{\pgfqpoint{1.007386in}{0.756724in}}{\pgfqpoint{1.010818in}{0.748438in}}{\pgfqpoint{1.016927in}{0.742330in}}%
\pgfpathcurveto{\pgfqpoint{1.023035in}{0.736222in}}{\pgfqpoint{1.031320in}{0.732790in}}{\pgfqpoint{1.039959in}{0.732790in}}%
\pgfpathlineto{\pgfqpoint{1.039959in}{0.732790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992049in}{0.728752in}}%
\pgfpathcurveto{\pgfqpoint{1.000688in}{0.728752in}}{\pgfqpoint{1.008973in}{0.732184in}}{\pgfqpoint{1.015081in}{0.738292in}}%
\pgfpathcurveto{\pgfqpoint{1.021190in}{0.744401in}}{\pgfqpoint{1.024622in}{0.752686in}}{\pgfqpoint{1.024622in}{0.761325in}}%
\pgfpathcurveto{\pgfqpoint{1.024622in}{0.769963in}}{\pgfqpoint{1.021190in}{0.778248in}}{\pgfqpoint{1.015081in}{0.784357in}}%
\pgfpathcurveto{\pgfqpoint{1.008973in}{0.790465in}}{\pgfqpoint{1.000688in}{0.793897in}}{\pgfqpoint{0.992049in}{0.793897in}}%
\pgfpathcurveto{\pgfqpoint{0.983411in}{0.793897in}}{\pgfqpoint{0.975125in}{0.790465in}}{\pgfqpoint{0.969017in}{0.784357in}}%
\pgfpathcurveto{\pgfqpoint{0.962909in}{0.778248in}}{\pgfqpoint{0.959477in}{0.769963in}}{\pgfqpoint{0.959477in}{0.761325in}}%
\pgfpathcurveto{\pgfqpoint{0.959477in}{0.752686in}}{\pgfqpoint{0.962909in}{0.744401in}}{\pgfqpoint{0.969017in}{0.738292in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.732184in}}{\pgfqpoint{0.983411in}{0.728752in}}{\pgfqpoint{0.992049in}{0.728752in}}%
\pgfpathlineto{\pgfqpoint{0.992049in}{0.728752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933326in}{0.718282in}}%
\pgfpathcurveto{\pgfqpoint{0.941965in}{0.718282in}}{\pgfqpoint{0.950250in}{0.721714in}}{\pgfqpoint{0.956358in}{0.727822in}}%
\pgfpathcurveto{\pgfqpoint{0.962467in}{0.733930in}}{\pgfqpoint{0.965899in}{0.742216in}}{\pgfqpoint{0.965899in}{0.750854in}}%
\pgfpathcurveto{\pgfqpoint{0.965899in}{0.759492in}}{\pgfqpoint{0.962467in}{0.767778in}}{\pgfqpoint{0.956358in}{0.773886in}}%
\pgfpathcurveto{\pgfqpoint{0.950250in}{0.779994in}}{\pgfqpoint{0.941965in}{0.783426in}}{\pgfqpoint{0.933326in}{0.783426in}}%
\pgfpathcurveto{\pgfqpoint{0.924688in}{0.783426in}}{\pgfqpoint{0.916402in}{0.779994in}}{\pgfqpoint{0.910294in}{0.773886in}}%
\pgfpathcurveto{\pgfqpoint{0.904186in}{0.767778in}}{\pgfqpoint{0.900754in}{0.759492in}}{\pgfqpoint{0.900754in}{0.750854in}}%
\pgfpathcurveto{\pgfqpoint{0.900754in}{0.742216in}}{\pgfqpoint{0.904186in}{0.733930in}}{\pgfqpoint{0.910294in}{0.727822in}}%
\pgfpathcurveto{\pgfqpoint{0.916402in}{0.721714in}}{\pgfqpoint{0.924688in}{0.718282in}}{\pgfqpoint{0.933326in}{0.718282in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.718282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690500in}{0.541498in}}%
\pgfpathcurveto{\pgfqpoint{0.699139in}{0.541498in}}{\pgfqpoint{0.707424in}{0.544930in}}{\pgfqpoint{0.713533in}{0.551039in}}%
\pgfpathcurveto{\pgfqpoint{0.719641in}{0.557147in}}{\pgfqpoint{0.723073in}{0.565432in}}{\pgfqpoint{0.723073in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.723073in}{0.582709in}}{\pgfqpoint{0.719641in}{0.590995in}}{\pgfqpoint{0.713533in}{0.597103in}}%
\pgfpathcurveto{\pgfqpoint{0.707424in}{0.603211in}}{\pgfqpoint{0.699139in}{0.606643in}}{\pgfqpoint{0.690500in}{0.606643in}}%
\pgfpathcurveto{\pgfqpoint{0.681862in}{0.606643in}}{\pgfqpoint{0.673577in}{0.603211in}}{\pgfqpoint{0.667468in}{0.597103in}}%
\pgfpathcurveto{\pgfqpoint{0.661360in}{0.590995in}}{\pgfqpoint{0.657928in}{0.582709in}}{\pgfqpoint{0.657928in}{0.574071in}}%
\pgfpathcurveto{\pgfqpoint{0.657928in}{0.565432in}}{\pgfqpoint{0.661360in}{0.557147in}}{\pgfqpoint{0.667468in}{0.551039in}}%
\pgfpathcurveto{\pgfqpoint{0.673577in}{0.544930in}}{\pgfqpoint{0.681862in}{0.541498in}}{\pgfqpoint{0.690500in}{0.541498in}}%
\pgfpathlineto{\pgfqpoint{0.690500in}{0.541498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{0.750524in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{0.750524in}}{\pgfqpoint{0.873267in}{0.753956in}}{\pgfqpoint{0.879375in}{0.760064in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{0.766172in}}{\pgfqpoint{0.888915in}{0.774458in}}{\pgfqpoint{0.888915in}{0.783096in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{0.791734in}}{\pgfqpoint{0.885483in}{0.800020in}}{\pgfqpoint{0.879375in}{0.806128in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{0.812237in}}{\pgfqpoint{0.864981in}{0.815669in}}{\pgfqpoint{0.856343in}{0.815669in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{0.815669in}}{\pgfqpoint{0.839419in}{0.812237in}}{\pgfqpoint{0.833311in}{0.806128in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.800020in}}{\pgfqpoint{0.823770in}{0.791734in}}{\pgfqpoint{0.823770in}{0.783096in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{0.774458in}}{\pgfqpoint{0.827202in}{0.766172in}}{\pgfqpoint{0.833311in}{0.760064in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{0.753956in}}{\pgfqpoint{0.847704in}{0.750524in}}{\pgfqpoint{0.856343in}{0.750524in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.750524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.679220in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.679220in}}{\pgfqpoint{0.730233in}{0.682652in}}{\pgfqpoint{0.736341in}{0.688760in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.694869in}}{\pgfqpoint{0.745882in}{0.703154in}}{\pgfqpoint{0.745882in}{0.711792in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.720431in}}{\pgfqpoint{0.742450in}{0.728716in}}{\pgfqpoint{0.736341in}{0.734825in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.740933in}}{\pgfqpoint{0.721948in}{0.744365in}}{\pgfqpoint{0.713309in}{0.744365in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.744365in}}{\pgfqpoint{0.696385in}{0.740933in}}{\pgfqpoint{0.690277in}{0.734825in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.728716in}}{\pgfqpoint{0.680737in}{0.720431in}}{\pgfqpoint{0.680737in}{0.711792in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.703154in}}{\pgfqpoint{0.684169in}{0.694869in}}{\pgfqpoint{0.690277in}{0.688760in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.682652in}}{\pgfqpoint{0.704671in}{0.679220in}}{\pgfqpoint{0.713309in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.679220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.725054in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.725054in}}{\pgfqpoint{0.848463in}{0.728486in}}{\pgfqpoint{0.854571in}{0.734594in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.740702in}}{\pgfqpoint{0.864111in}{0.748988in}}{\pgfqpoint{0.864111in}{0.757626in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.766264in}}{\pgfqpoint{0.860679in}{0.774550in}}{\pgfqpoint{0.854571in}{0.780658in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.786766in}}{\pgfqpoint{0.840177in}{0.790198in}}{\pgfqpoint{0.831539in}{0.790198in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.790198in}}{\pgfqpoint{0.814615in}{0.786766in}}{\pgfqpoint{0.808507in}{0.780658in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.774550in}}{\pgfqpoint{0.798966in}{0.766264in}}{\pgfqpoint{0.798966in}{0.757626in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.748988in}}{\pgfqpoint{0.802398in}{0.740702in}}{\pgfqpoint{0.808507in}{0.734594in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.728486in}}{\pgfqpoint{0.822900in}{0.725054in}}{\pgfqpoint{0.831539in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.725054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283457in}{0.974946in}}%
\pgfpathcurveto{\pgfqpoint{1.292096in}{0.974946in}}{\pgfqpoint{1.300381in}{0.978378in}}{\pgfqpoint{1.306490in}{0.984486in}}%
\pgfpathcurveto{\pgfqpoint{1.312598in}{0.990595in}}{\pgfqpoint{1.316030in}{0.998880in}}{\pgfqpoint{1.316030in}{1.007518in}}%
\pgfpathcurveto{\pgfqpoint{1.316030in}{1.016157in}}{\pgfqpoint{1.312598in}{1.024442in}}{\pgfqpoint{1.306490in}{1.030551in}}%
\pgfpathcurveto{\pgfqpoint{1.300381in}{1.036659in}}{\pgfqpoint{1.292096in}{1.040091in}}{\pgfqpoint{1.283457in}{1.040091in}}%
\pgfpathcurveto{\pgfqpoint{1.274819in}{1.040091in}}{\pgfqpoint{1.266534in}{1.036659in}}{\pgfqpoint{1.260425in}{1.030551in}}%
\pgfpathcurveto{\pgfqpoint{1.254317in}{1.024442in}}{\pgfqpoint{1.250885in}{1.016157in}}{\pgfqpoint{1.250885in}{1.007518in}}%
\pgfpathcurveto{\pgfqpoint{1.250885in}{0.998880in}}{\pgfqpoint{1.254317in}{0.990595in}}{\pgfqpoint{1.260425in}{0.984486in}}%
\pgfpathcurveto{\pgfqpoint{1.266534in}{0.978378in}}{\pgfqpoint{1.274819in}{0.974946in}}{\pgfqpoint{1.283457in}{0.974946in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{0.974946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058701in}{0.872504in}}%
\pgfpathcurveto{\pgfqpoint{1.067339in}{0.872504in}}{\pgfqpoint{1.075625in}{0.875936in}}{\pgfqpoint{1.081733in}{0.882044in}}%
\pgfpathcurveto{\pgfqpoint{1.087841in}{0.888152in}}{\pgfqpoint{1.091273in}{0.896438in}}{\pgfqpoint{1.091273in}{0.905076in}}%
\pgfpathcurveto{\pgfqpoint{1.091273in}{0.913715in}}{\pgfqpoint{1.087841in}{0.922000in}}{\pgfqpoint{1.081733in}{0.928108in}}%
\pgfpathcurveto{\pgfqpoint{1.075625in}{0.934217in}}{\pgfqpoint{1.067339in}{0.937649in}}{\pgfqpoint{1.058701in}{0.937649in}}%
\pgfpathcurveto{\pgfqpoint{1.050063in}{0.937649in}}{\pgfqpoint{1.041777in}{0.934217in}}{\pgfqpoint{1.035669in}{0.928108in}}%
\pgfpathcurveto{\pgfqpoint{1.029561in}{0.922000in}}{\pgfqpoint{1.026129in}{0.913715in}}{\pgfqpoint{1.026129in}{0.905076in}}%
\pgfpathcurveto{\pgfqpoint{1.026129in}{0.896438in}}{\pgfqpoint{1.029561in}{0.888152in}}{\pgfqpoint{1.035669in}{0.882044in}}%
\pgfpathcurveto{\pgfqpoint{1.041777in}{0.875936in}}{\pgfqpoint{1.050063in}{0.872504in}}{\pgfqpoint{1.058701in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{1.058701in}{0.872504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216757in}{0.917863in}}%
\pgfpathcurveto{\pgfqpoint{1.225395in}{0.917863in}}{\pgfqpoint{1.233681in}{0.921295in}}{\pgfqpoint{1.239789in}{0.927404in}}%
\pgfpathcurveto{\pgfqpoint{1.245897in}{0.933512in}}{\pgfqpoint{1.249329in}{0.941797in}}{\pgfqpoint{1.249329in}{0.950436in}}%
\pgfpathcurveto{\pgfqpoint{1.249329in}{0.959074in}}{\pgfqpoint{1.245897in}{0.967360in}}{\pgfqpoint{1.239789in}{0.973468in}}%
\pgfpathcurveto{\pgfqpoint{1.233681in}{0.979576in}}{\pgfqpoint{1.225395in}{0.983008in}}{\pgfqpoint{1.216757in}{0.983008in}}%
\pgfpathcurveto{\pgfqpoint{1.208119in}{0.983008in}}{\pgfqpoint{1.199833in}{0.979576in}}{\pgfqpoint{1.193725in}{0.973468in}}%
\pgfpathcurveto{\pgfqpoint{1.187617in}{0.967360in}}{\pgfqpoint{1.184185in}{0.959074in}}{\pgfqpoint{1.184185in}{0.950436in}}%
\pgfpathcurveto{\pgfqpoint{1.184185in}{0.941797in}}{\pgfqpoint{1.187617in}{0.933512in}}{\pgfqpoint{1.193725in}{0.927404in}}%
\pgfpathcurveto{\pgfqpoint{1.199833in}{0.921295in}}{\pgfqpoint{1.208119in}{0.917863in}}{\pgfqpoint{1.216757in}{0.917863in}}%
\pgfpathlineto{\pgfqpoint{1.216757in}{0.917863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412398in}{1.014265in}}%
\pgfpathcurveto{\pgfqpoint{1.421036in}{1.014265in}}{\pgfqpoint{1.429321in}{1.017697in}}{\pgfqpoint{1.435430in}{1.023805in}}%
\pgfpathcurveto{\pgfqpoint{1.441538in}{1.029914in}}{\pgfqpoint{1.444970in}{1.038199in}}{\pgfqpoint{1.444970in}{1.046838in}}%
\pgfpathcurveto{\pgfqpoint{1.444970in}{1.055476in}}{\pgfqpoint{1.441538in}{1.063762in}}{\pgfqpoint{1.435430in}{1.069870in}}%
\pgfpathcurveto{\pgfqpoint{1.429321in}{1.075978in}}{\pgfqpoint{1.421036in}{1.079410in}}{\pgfqpoint{1.412398in}{1.079410in}}%
\pgfpathcurveto{\pgfqpoint{1.403759in}{1.079410in}}{\pgfqpoint{1.395474in}{1.075978in}}{\pgfqpoint{1.389365in}{1.069870in}}%
\pgfpathcurveto{\pgfqpoint{1.383257in}{1.063762in}}{\pgfqpoint{1.379825in}{1.055476in}}{\pgfqpoint{1.379825in}{1.046838in}}%
\pgfpathcurveto{\pgfqpoint{1.379825in}{1.038199in}}{\pgfqpoint{1.383257in}{1.029914in}}{\pgfqpoint{1.389365in}{1.023805in}}%
\pgfpathcurveto{\pgfqpoint{1.395474in}{1.017697in}}{\pgfqpoint{1.403759in}{1.014265in}}{\pgfqpoint{1.412398in}{1.014265in}}%
\pgfpathlineto{\pgfqpoint{1.412398in}{1.014265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202385in}{0.887362in}}%
\pgfpathcurveto{\pgfqpoint{1.211024in}{0.887362in}}{\pgfqpoint{1.219309in}{0.890794in}}{\pgfqpoint{1.225417in}{0.896902in}}%
\pgfpathcurveto{\pgfqpoint{1.231526in}{0.903010in}}{\pgfqpoint{1.234958in}{0.911296in}}{\pgfqpoint{1.234958in}{0.919934in}}%
\pgfpathcurveto{\pgfqpoint{1.234958in}{0.928573in}}{\pgfqpoint{1.231526in}{0.936858in}}{\pgfqpoint{1.225417in}{0.942966in}}%
\pgfpathcurveto{\pgfqpoint{1.219309in}{0.949075in}}{\pgfqpoint{1.211024in}{0.952507in}}{\pgfqpoint{1.202385in}{0.952507in}}%
\pgfpathcurveto{\pgfqpoint{1.193747in}{0.952507in}}{\pgfqpoint{1.185461in}{0.949075in}}{\pgfqpoint{1.179353in}{0.942966in}}%
\pgfpathcurveto{\pgfqpoint{1.173245in}{0.936858in}}{\pgfqpoint{1.169813in}{0.928573in}}{\pgfqpoint{1.169813in}{0.919934in}}%
\pgfpathcurveto{\pgfqpoint{1.169813in}{0.911296in}}{\pgfqpoint{1.173245in}{0.903010in}}{\pgfqpoint{1.179353in}{0.896902in}}%
\pgfpathcurveto{\pgfqpoint{1.185461in}{0.890794in}}{\pgfqpoint{1.193747in}{0.887362in}}{\pgfqpoint{1.202385in}{0.887362in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{0.887362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143987in}{0.855293in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{0.855293in}}{\pgfqpoint{1.160911in}{0.858725in}}{\pgfqpoint{1.167019in}{0.864833in}}%
\pgfpathcurveto{\pgfqpoint{1.173128in}{0.870942in}}{\pgfqpoint{1.176560in}{0.879227in}}{\pgfqpoint{1.176560in}{0.887865in}}%
\pgfpathcurveto{\pgfqpoint{1.176560in}{0.896504in}}{\pgfqpoint{1.173128in}{0.904789in}}{\pgfqpoint{1.167019in}{0.910898in}}%
\pgfpathcurveto{\pgfqpoint{1.160911in}{0.917006in}}{\pgfqpoint{1.152626in}{0.920438in}}{\pgfqpoint{1.143987in}{0.920438in}}%
\pgfpathcurveto{\pgfqpoint{1.135349in}{0.920438in}}{\pgfqpoint{1.127063in}{0.917006in}}{\pgfqpoint{1.120955in}{0.910898in}}%
\pgfpathcurveto{\pgfqpoint{1.114847in}{0.904789in}}{\pgfqpoint{1.111415in}{0.896504in}}{\pgfqpoint{1.111415in}{0.887865in}}%
\pgfpathcurveto{\pgfqpoint{1.111415in}{0.879227in}}{\pgfqpoint{1.114847in}{0.870942in}}{\pgfqpoint{1.120955in}{0.864833in}}%
\pgfpathcurveto{\pgfqpoint{1.127063in}{0.858725in}}{\pgfqpoint{1.135349in}{0.855293in}}{\pgfqpoint{1.143987in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{0.855293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151415in}{0.885044in}}%
\pgfpathcurveto{\pgfqpoint{1.160053in}{0.885044in}}{\pgfqpoint{1.168339in}{0.888476in}}{\pgfqpoint{1.174447in}{0.894584in}}%
\pgfpathcurveto{\pgfqpoint{1.180555in}{0.900693in}}{\pgfqpoint{1.183987in}{0.908978in}}{\pgfqpoint{1.183987in}{0.917616in}}%
\pgfpathcurveto{\pgfqpoint{1.183987in}{0.926255in}}{\pgfqpoint{1.180555in}{0.934540in}}{\pgfqpoint{1.174447in}{0.940649in}}%
\pgfpathcurveto{\pgfqpoint{1.168339in}{0.946757in}}{\pgfqpoint{1.160053in}{0.950189in}}{\pgfqpoint{1.151415in}{0.950189in}}%
\pgfpathcurveto{\pgfqpoint{1.142777in}{0.950189in}}{\pgfqpoint{1.134491in}{0.946757in}}{\pgfqpoint{1.128383in}{0.940649in}}%
\pgfpathcurveto{\pgfqpoint{1.122275in}{0.934540in}}{\pgfqpoint{1.118843in}{0.926255in}}{\pgfqpoint{1.118843in}{0.917616in}}%
\pgfpathcurveto{\pgfqpoint{1.118843in}{0.908978in}}{\pgfqpoint{1.122275in}{0.900693in}}{\pgfqpoint{1.128383in}{0.894584in}}%
\pgfpathcurveto{\pgfqpoint{1.134491in}{0.888476in}}{\pgfqpoint{1.142777in}{0.885044in}}{\pgfqpoint{1.151415in}{0.885044in}}%
\pgfpathlineto{\pgfqpoint{1.151415in}{0.885044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173055in}{0.857572in}}%
\pgfpathcurveto{\pgfqpoint{1.181693in}{0.857572in}}{\pgfqpoint{1.189978in}{0.861004in}}{\pgfqpoint{1.196087in}{0.867113in}}%
\pgfpathcurveto{\pgfqpoint{1.202195in}{0.873221in}}{\pgfqpoint{1.205627in}{0.881506in}}{\pgfqpoint{1.205627in}{0.890145in}}%
\pgfpathcurveto{\pgfqpoint{1.205627in}{0.898783in}}{\pgfqpoint{1.202195in}{0.907069in}}{\pgfqpoint{1.196087in}{0.913177in}}%
\pgfpathcurveto{\pgfqpoint{1.189978in}{0.919285in}}{\pgfqpoint{1.181693in}{0.922717in}}{\pgfqpoint{1.173055in}{0.922717in}}%
\pgfpathcurveto{\pgfqpoint{1.164416in}{0.922717in}}{\pgfqpoint{1.156131in}{0.919285in}}{\pgfqpoint{1.150022in}{0.913177in}}%
\pgfpathcurveto{\pgfqpoint{1.143914in}{0.907069in}}{\pgfqpoint{1.140482in}{0.898783in}}{\pgfqpoint{1.140482in}{0.890145in}}%
\pgfpathcurveto{\pgfqpoint{1.140482in}{0.881506in}}{\pgfqpoint{1.143914in}{0.873221in}}{\pgfqpoint{1.150022in}{0.867113in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{0.861004in}}{\pgfqpoint{1.164416in}{0.857572in}}{\pgfqpoint{1.173055in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{1.173055in}{0.857572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251108in}{0.883009in}}%
\pgfpathcurveto{\pgfqpoint{1.259746in}{0.883009in}}{\pgfqpoint{1.268032in}{0.886441in}}{\pgfqpoint{1.274140in}{0.892550in}}%
\pgfpathcurveto{\pgfqpoint{1.280248in}{0.898658in}}{\pgfqpoint{1.283680in}{0.906943in}}{\pgfqpoint{1.283680in}{0.915582in}}%
\pgfpathcurveto{\pgfqpoint{1.283680in}{0.924220in}}{\pgfqpoint{1.280248in}{0.932506in}}{\pgfqpoint{1.274140in}{0.938614in}}%
\pgfpathcurveto{\pgfqpoint{1.268032in}{0.944722in}}{\pgfqpoint{1.259746in}{0.948154in}}{\pgfqpoint{1.251108in}{0.948154in}}%
\pgfpathcurveto{\pgfqpoint{1.242470in}{0.948154in}}{\pgfqpoint{1.234184in}{0.944722in}}{\pgfqpoint{1.228076in}{0.938614in}}%
\pgfpathcurveto{\pgfqpoint{1.221968in}{0.932506in}}{\pgfqpoint{1.218536in}{0.924220in}}{\pgfqpoint{1.218536in}{0.915582in}}%
\pgfpathcurveto{\pgfqpoint{1.218536in}{0.906943in}}{\pgfqpoint{1.221968in}{0.898658in}}{\pgfqpoint{1.228076in}{0.892550in}}%
\pgfpathcurveto{\pgfqpoint{1.234184in}{0.886441in}}{\pgfqpoint{1.242470in}{0.883009in}}{\pgfqpoint{1.251108in}{0.883009in}}%
\pgfpathlineto{\pgfqpoint{1.251108in}{0.883009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156877in}{0.856339in}}%
\pgfpathcurveto{\pgfqpoint{1.165515in}{0.856339in}}{\pgfqpoint{1.173801in}{0.859771in}}{\pgfqpoint{1.179909in}{0.865879in}}%
\pgfpathcurveto{\pgfqpoint{1.186017in}{0.871988in}}{\pgfqpoint{1.189450in}{0.880273in}}{\pgfqpoint{1.189450in}{0.888912in}}%
\pgfpathcurveto{\pgfqpoint{1.189450in}{0.897550in}}{\pgfqpoint{1.186017in}{0.905835in}}{\pgfqpoint{1.179909in}{0.911944in}}%
\pgfpathcurveto{\pgfqpoint{1.173801in}{0.918052in}}{\pgfqpoint{1.165515in}{0.921484in}}{\pgfqpoint{1.156877in}{0.921484in}}%
\pgfpathcurveto{\pgfqpoint{1.148239in}{0.921484in}}{\pgfqpoint{1.139953in}{0.918052in}}{\pgfqpoint{1.133845in}{0.911944in}}%
\pgfpathcurveto{\pgfqpoint{1.127737in}{0.905835in}}{\pgfqpoint{1.124305in}{0.897550in}}{\pgfqpoint{1.124305in}{0.888912in}}%
\pgfpathcurveto{\pgfqpoint{1.124305in}{0.880273in}}{\pgfqpoint{1.127737in}{0.871988in}}{\pgfqpoint{1.133845in}{0.865879in}}%
\pgfpathcurveto{\pgfqpoint{1.139953in}{0.859771in}}{\pgfqpoint{1.148239in}{0.856339in}}{\pgfqpoint{1.156877in}{0.856339in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{0.856339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335340in}{0.956585in}}%
\pgfpathcurveto{\pgfqpoint{1.343978in}{0.956585in}}{\pgfqpoint{1.352264in}{0.960017in}}{\pgfqpoint{1.358372in}{0.966125in}}%
\pgfpathcurveto{\pgfqpoint{1.364480in}{0.972233in}}{\pgfqpoint{1.367912in}{0.980519in}}{\pgfqpoint{1.367912in}{0.989157in}}%
\pgfpathcurveto{\pgfqpoint{1.367912in}{0.997795in}}{\pgfqpoint{1.364480in}{1.006081in}}{\pgfqpoint{1.358372in}{1.012189in}}%
\pgfpathcurveto{\pgfqpoint{1.352264in}{1.018297in}}{\pgfqpoint{1.343978in}{1.021729in}}{\pgfqpoint{1.335340in}{1.021729in}}%
\pgfpathcurveto{\pgfqpoint{1.326702in}{1.021729in}}{\pgfqpoint{1.318416in}{1.018297in}}{\pgfqpoint{1.312308in}{1.012189in}}%
\pgfpathcurveto{\pgfqpoint{1.306200in}{1.006081in}}{\pgfqpoint{1.302768in}{0.997795in}}{\pgfqpoint{1.302768in}{0.989157in}}%
\pgfpathcurveto{\pgfqpoint{1.302768in}{0.980519in}}{\pgfqpoint{1.306200in}{0.972233in}}{\pgfqpoint{1.312308in}{0.966125in}}%
\pgfpathcurveto{\pgfqpoint{1.318416in}{0.960017in}}{\pgfqpoint{1.326702in}{0.956585in}}{\pgfqpoint{1.335340in}{0.956585in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{0.956585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252433in}{0.920141in}}%
\pgfpathcurveto{\pgfqpoint{1.261071in}{0.920141in}}{\pgfqpoint{1.269357in}{0.923573in}}{\pgfqpoint{1.275465in}{0.929682in}}%
\pgfpathcurveto{\pgfqpoint{1.281573in}{0.935790in}}{\pgfqpoint{1.285005in}{0.944075in}}{\pgfqpoint{1.285005in}{0.952714in}}%
\pgfpathcurveto{\pgfqpoint{1.285005in}{0.961352in}}{\pgfqpoint{1.281573in}{0.969638in}}{\pgfqpoint{1.275465in}{0.975746in}}%
\pgfpathcurveto{\pgfqpoint{1.269357in}{0.981854in}}{\pgfqpoint{1.261071in}{0.985286in}}{\pgfqpoint{1.252433in}{0.985286in}}%
\pgfpathcurveto{\pgfqpoint{1.243794in}{0.985286in}}{\pgfqpoint{1.235509in}{0.981854in}}{\pgfqpoint{1.229401in}{0.975746in}}%
\pgfpathcurveto{\pgfqpoint{1.223292in}{0.969638in}}{\pgfqpoint{1.219860in}{0.961352in}}{\pgfqpoint{1.219860in}{0.952714in}}%
\pgfpathcurveto{\pgfqpoint{1.219860in}{0.944075in}}{\pgfqpoint{1.223292in}{0.935790in}}{\pgfqpoint{1.229401in}{0.929682in}}%
\pgfpathcurveto{\pgfqpoint{1.235509in}{0.923573in}}{\pgfqpoint{1.243794in}{0.920141in}}{\pgfqpoint{1.252433in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{1.252433in}{0.920141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288832in}{0.953901in}}%
\pgfpathcurveto{\pgfqpoint{1.297470in}{0.953901in}}{\pgfqpoint{1.305756in}{0.957333in}}{\pgfqpoint{1.311864in}{0.963441in}}%
\pgfpathcurveto{\pgfqpoint{1.317972in}{0.969549in}}{\pgfqpoint{1.321404in}{0.977835in}}{\pgfqpoint{1.321404in}{0.986473in}}%
\pgfpathcurveto{\pgfqpoint{1.321404in}{0.995111in}}{\pgfqpoint{1.317972in}{1.003397in}}{\pgfqpoint{1.311864in}{1.009505in}}%
\pgfpathcurveto{\pgfqpoint{1.305756in}{1.015613in}}{\pgfqpoint{1.297470in}{1.019046in}}{\pgfqpoint{1.288832in}{1.019046in}}%
\pgfpathcurveto{\pgfqpoint{1.280194in}{1.019046in}}{\pgfqpoint{1.271908in}{1.015613in}}{\pgfqpoint{1.265800in}{1.009505in}}%
\pgfpathcurveto{\pgfqpoint{1.259692in}{1.003397in}}{\pgfqpoint{1.256260in}{0.995111in}}{\pgfqpoint{1.256260in}{0.986473in}}%
\pgfpathcurveto{\pgfqpoint{1.256260in}{0.977835in}}{\pgfqpoint{1.259692in}{0.969549in}}{\pgfqpoint{1.265800in}{0.963441in}}%
\pgfpathcurveto{\pgfqpoint{1.271908in}{0.957333in}}{\pgfqpoint{1.280194in}{0.953901in}}{\pgfqpoint{1.288832in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{1.288832in}{0.953901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238669in}{0.918802in}}%
\pgfpathcurveto{\pgfqpoint{1.247307in}{0.918802in}}{\pgfqpoint{1.255593in}{0.922234in}}{\pgfqpoint{1.261701in}{0.928342in}}%
\pgfpathcurveto{\pgfqpoint{1.267809in}{0.934450in}}{\pgfqpoint{1.271241in}{0.942736in}}{\pgfqpoint{1.271241in}{0.951374in}}%
\pgfpathcurveto{\pgfqpoint{1.271241in}{0.960012in}}{\pgfqpoint{1.267809in}{0.968298in}}{\pgfqpoint{1.261701in}{0.974406in}}%
\pgfpathcurveto{\pgfqpoint{1.255593in}{0.980514in}}{\pgfqpoint{1.247307in}{0.983946in}}{\pgfqpoint{1.238669in}{0.983946in}}%
\pgfpathcurveto{\pgfqpoint{1.230031in}{0.983946in}}{\pgfqpoint{1.221745in}{0.980514in}}{\pgfqpoint{1.215637in}{0.974406in}}%
\pgfpathcurveto{\pgfqpoint{1.209529in}{0.968298in}}{\pgfqpoint{1.206097in}{0.960012in}}{\pgfqpoint{1.206097in}{0.951374in}}%
\pgfpathcurveto{\pgfqpoint{1.206097in}{0.942736in}}{\pgfqpoint{1.209529in}{0.934450in}}{\pgfqpoint{1.215637in}{0.928342in}}%
\pgfpathcurveto{\pgfqpoint{1.221745in}{0.922234in}}{\pgfqpoint{1.230031in}{0.918802in}}{\pgfqpoint{1.238669in}{0.918802in}}%
\pgfpathlineto{\pgfqpoint{1.238669in}{0.918802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393402in}{0.993381in}}%
\pgfpathcurveto{\pgfqpoint{1.402041in}{0.993381in}}{\pgfqpoint{1.410326in}{0.996813in}}{\pgfqpoint{1.416435in}{1.002921in}}%
\pgfpathcurveto{\pgfqpoint{1.422543in}{1.009029in}}{\pgfqpoint{1.425975in}{1.017315in}}{\pgfqpoint{1.425975in}{1.025953in}}%
\pgfpathcurveto{\pgfqpoint{1.425975in}{1.034591in}}{\pgfqpoint{1.422543in}{1.042877in}}{\pgfqpoint{1.416435in}{1.048985in}}%
\pgfpathcurveto{\pgfqpoint{1.410326in}{1.055093in}}{\pgfqpoint{1.402041in}{1.058525in}}{\pgfqpoint{1.393402in}{1.058525in}}%
\pgfpathcurveto{\pgfqpoint{1.384764in}{1.058525in}}{\pgfqpoint{1.376479in}{1.055093in}}{\pgfqpoint{1.370370in}{1.048985in}}%
\pgfpathcurveto{\pgfqpoint{1.364262in}{1.042877in}}{\pgfqpoint{1.360830in}{1.034591in}}{\pgfqpoint{1.360830in}{1.025953in}}%
\pgfpathcurveto{\pgfqpoint{1.360830in}{1.017315in}}{\pgfqpoint{1.364262in}{1.009029in}}{\pgfqpoint{1.370370in}{1.002921in}}%
\pgfpathcurveto{\pgfqpoint{1.376479in}{0.996813in}}{\pgfqpoint{1.384764in}{0.993381in}}{\pgfqpoint{1.393402in}{0.993381in}}%
\pgfpathlineto{\pgfqpoint{1.393402in}{0.993381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352873in}{0.949348in}}%
\pgfpathcurveto{\pgfqpoint{1.361511in}{0.949348in}}{\pgfqpoint{1.369797in}{0.952780in}}{\pgfqpoint{1.375905in}{0.958888in}}%
\pgfpathcurveto{\pgfqpoint{1.382013in}{0.964996in}}{\pgfqpoint{1.385445in}{0.973282in}}{\pgfqpoint{1.385445in}{0.981920in}}%
\pgfpathcurveto{\pgfqpoint{1.385445in}{0.990559in}}{\pgfqpoint{1.382013in}{0.998844in}}{\pgfqpoint{1.375905in}{1.004953in}}%
\pgfpathcurveto{\pgfqpoint{1.369797in}{1.011061in}}{\pgfqpoint{1.361511in}{1.014493in}}{\pgfqpoint{1.352873in}{1.014493in}}%
\pgfpathcurveto{\pgfqpoint{1.344234in}{1.014493in}}{\pgfqpoint{1.335949in}{1.011061in}}{\pgfqpoint{1.329841in}{1.004953in}}%
\pgfpathcurveto{\pgfqpoint{1.323732in}{0.998844in}}{\pgfqpoint{1.320300in}{0.990559in}}{\pgfqpoint{1.320300in}{0.981920in}}%
\pgfpathcurveto{\pgfqpoint{1.320300in}{0.973282in}}{\pgfqpoint{1.323732in}{0.964996in}}{\pgfqpoint{1.329841in}{0.958888in}}%
\pgfpathcurveto{\pgfqpoint{1.335949in}{0.952780in}}{\pgfqpoint{1.344234in}{0.949348in}}{\pgfqpoint{1.352873in}{0.949348in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.949348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441210in}{1.019707in}}%
\pgfpathcurveto{\pgfqpoint{1.449849in}{1.019707in}}{\pgfqpoint{1.458134in}{1.023139in}}{\pgfqpoint{1.464242in}{1.029247in}}%
\pgfpathcurveto{\pgfqpoint{1.470351in}{1.035355in}}{\pgfqpoint{1.473783in}{1.043641in}}{\pgfqpoint{1.473783in}{1.052279in}}%
\pgfpathcurveto{\pgfqpoint{1.473783in}{1.060917in}}{\pgfqpoint{1.470351in}{1.069203in}}{\pgfqpoint{1.464242in}{1.075311in}}%
\pgfpathcurveto{\pgfqpoint{1.458134in}{1.081419in}}{\pgfqpoint{1.449849in}{1.084851in}}{\pgfqpoint{1.441210in}{1.084851in}}%
\pgfpathcurveto{\pgfqpoint{1.432572in}{1.084851in}}{\pgfqpoint{1.424286in}{1.081419in}}{\pgfqpoint{1.418178in}{1.075311in}}%
\pgfpathcurveto{\pgfqpoint{1.412070in}{1.069203in}}{\pgfqpoint{1.408638in}{1.060917in}}{\pgfqpoint{1.408638in}{1.052279in}}%
\pgfpathcurveto{\pgfqpoint{1.408638in}{1.043641in}}{\pgfqpoint{1.412070in}{1.035355in}}{\pgfqpoint{1.418178in}{1.029247in}}%
\pgfpathcurveto{\pgfqpoint{1.424286in}{1.023139in}}{\pgfqpoint{1.432572in}{1.019707in}}{\pgfqpoint{1.441210in}{1.019707in}}%
\pgfpathlineto{\pgfqpoint{1.441210in}{1.019707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380897in}{0.975311in}}%
\pgfpathcurveto{\pgfqpoint{1.389535in}{0.975311in}}{\pgfqpoint{1.397821in}{0.978743in}}{\pgfqpoint{1.403929in}{0.984851in}}%
\pgfpathcurveto{\pgfqpoint{1.410037in}{0.990959in}}{\pgfqpoint{1.413469in}{0.999245in}}{\pgfqpoint{1.413469in}{1.007883in}}%
\pgfpathcurveto{\pgfqpoint{1.413469in}{1.016521in}}{\pgfqpoint{1.410037in}{1.024807in}}{\pgfqpoint{1.403929in}{1.030915in}}%
\pgfpathcurveto{\pgfqpoint{1.397821in}{1.037023in}}{\pgfqpoint{1.389535in}{1.040455in}}{\pgfqpoint{1.380897in}{1.040455in}}%
\pgfpathcurveto{\pgfqpoint{1.372259in}{1.040455in}}{\pgfqpoint{1.363973in}{1.037023in}}{\pgfqpoint{1.357865in}{1.030915in}}%
\pgfpathcurveto{\pgfqpoint{1.351757in}{1.024807in}}{\pgfqpoint{1.348325in}{1.016521in}}{\pgfqpoint{1.348325in}{1.007883in}}%
\pgfpathcurveto{\pgfqpoint{1.348325in}{0.999245in}}{\pgfqpoint{1.351757in}{0.990959in}}{\pgfqpoint{1.357865in}{0.984851in}}%
\pgfpathcurveto{\pgfqpoint{1.363973in}{0.978743in}}{\pgfqpoint{1.372259in}{0.975311in}}{\pgfqpoint{1.380897in}{0.975311in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{0.975311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395908in}{1.016040in}}%
\pgfpathcurveto{\pgfqpoint{1.404546in}{1.016040in}}{\pgfqpoint{1.412832in}{1.019472in}}{\pgfqpoint{1.418940in}{1.025580in}}%
\pgfpathcurveto{\pgfqpoint{1.425048in}{1.031688in}}{\pgfqpoint{1.428481in}{1.039974in}}{\pgfqpoint{1.428481in}{1.048612in}}%
\pgfpathcurveto{\pgfqpoint{1.428481in}{1.057250in}}{\pgfqpoint{1.425048in}{1.065536in}}{\pgfqpoint{1.418940in}{1.071644in}}%
\pgfpathcurveto{\pgfqpoint{1.412832in}{1.077752in}}{\pgfqpoint{1.404546in}{1.081185in}}{\pgfqpoint{1.395908in}{1.081185in}}%
\pgfpathcurveto{\pgfqpoint{1.387270in}{1.081185in}}{\pgfqpoint{1.378984in}{1.077752in}}{\pgfqpoint{1.372876in}{1.071644in}}%
\pgfpathcurveto{\pgfqpoint{1.366768in}{1.065536in}}{\pgfqpoint{1.363336in}{1.057250in}}{\pgfqpoint{1.363336in}{1.048612in}}%
\pgfpathcurveto{\pgfqpoint{1.363336in}{1.039974in}}{\pgfqpoint{1.366768in}{1.031688in}}{\pgfqpoint{1.372876in}{1.025580in}}%
\pgfpathcurveto{\pgfqpoint{1.378984in}{1.019472in}}{\pgfqpoint{1.387270in}{1.016040in}}{\pgfqpoint{1.395908in}{1.016040in}}%
\pgfpathlineto{\pgfqpoint{1.395908in}{1.016040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359987in}{0.972786in}}%
\pgfpathcurveto{\pgfqpoint{1.368625in}{0.972786in}}{\pgfqpoint{1.376911in}{0.976218in}}{\pgfqpoint{1.383019in}{0.982326in}}%
\pgfpathcurveto{\pgfqpoint{1.389127in}{0.988434in}}{\pgfqpoint{1.392559in}{0.996720in}}{\pgfqpoint{1.392559in}{1.005358in}}%
\pgfpathcurveto{\pgfqpoint{1.392559in}{1.013996in}}{\pgfqpoint{1.389127in}{1.022282in}}{\pgfqpoint{1.383019in}{1.028390in}}%
\pgfpathcurveto{\pgfqpoint{1.376911in}{1.034498in}}{\pgfqpoint{1.368625in}{1.037930in}}{\pgfqpoint{1.359987in}{1.037930in}}%
\pgfpathcurveto{\pgfqpoint{1.351349in}{1.037930in}}{\pgfqpoint{1.343063in}{1.034498in}}{\pgfqpoint{1.336955in}{1.028390in}}%
\pgfpathcurveto{\pgfqpoint{1.330847in}{1.022282in}}{\pgfqpoint{1.327415in}{1.013996in}}{\pgfqpoint{1.327415in}{1.005358in}}%
\pgfpathcurveto{\pgfqpoint{1.327415in}{0.996720in}}{\pgfqpoint{1.330847in}{0.988434in}}{\pgfqpoint{1.336955in}{0.982326in}}%
\pgfpathcurveto{\pgfqpoint{1.343063in}{0.976218in}}{\pgfqpoint{1.351349in}{0.972786in}}{\pgfqpoint{1.359987in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{0.972786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447777in}{1.030702in}}%
\pgfpathcurveto{\pgfqpoint{1.456415in}{1.030702in}}{\pgfqpoint{1.464701in}{1.034134in}}{\pgfqpoint{1.470809in}{1.040242in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{1.046350in}}{\pgfqpoint{1.480349in}{1.054636in}}{\pgfqpoint{1.480349in}{1.063274in}}%
\pgfpathcurveto{\pgfqpoint{1.480349in}{1.071913in}}{\pgfqpoint{1.476917in}{1.080198in}}{\pgfqpoint{1.470809in}{1.086306in}}%
\pgfpathcurveto{\pgfqpoint{1.464701in}{1.092415in}}{\pgfqpoint{1.456415in}{1.095847in}}{\pgfqpoint{1.447777in}{1.095847in}}%
\pgfpathcurveto{\pgfqpoint{1.439139in}{1.095847in}}{\pgfqpoint{1.430853in}{1.092415in}}{\pgfqpoint{1.424745in}{1.086306in}}%
\pgfpathcurveto{\pgfqpoint{1.418637in}{1.080198in}}{\pgfqpoint{1.415205in}{1.071913in}}{\pgfqpoint{1.415205in}{1.063274in}}%
\pgfpathcurveto{\pgfqpoint{1.415205in}{1.054636in}}{\pgfqpoint{1.418637in}{1.046350in}}{\pgfqpoint{1.424745in}{1.040242in}}%
\pgfpathcurveto{\pgfqpoint{1.430853in}{1.034134in}}{\pgfqpoint{1.439139in}{1.030702in}}{\pgfqpoint{1.447777in}{1.030702in}}%
\pgfpathlineto{\pgfqpoint{1.447777in}{1.030702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378028in}{0.984066in}}%
\pgfpathcurveto{\pgfqpoint{1.386666in}{0.984066in}}{\pgfqpoint{1.394952in}{0.987498in}}{\pgfqpoint{1.401060in}{0.993607in}}%
\pgfpathcurveto{\pgfqpoint{1.407168in}{0.999715in}}{\pgfqpoint{1.410600in}{1.008000in}}{\pgfqpoint{1.410600in}{1.016639in}}%
\pgfpathcurveto{\pgfqpoint{1.410600in}{1.025277in}}{\pgfqpoint{1.407168in}{1.033563in}}{\pgfqpoint{1.401060in}{1.039671in}}%
\pgfpathcurveto{\pgfqpoint{1.394952in}{1.045779in}}{\pgfqpoint{1.386666in}{1.049211in}}{\pgfqpoint{1.378028in}{1.049211in}}%
\pgfpathcurveto{\pgfqpoint{1.369390in}{1.049211in}}{\pgfqpoint{1.361104in}{1.045779in}}{\pgfqpoint{1.354996in}{1.039671in}}%
\pgfpathcurveto{\pgfqpoint{1.348888in}{1.033563in}}{\pgfqpoint{1.345455in}{1.025277in}}{\pgfqpoint{1.345455in}{1.016639in}}%
\pgfpathcurveto{\pgfqpoint{1.345455in}{1.008000in}}{\pgfqpoint{1.348888in}{0.999715in}}{\pgfqpoint{1.354996in}{0.993607in}}%
\pgfpathcurveto{\pgfqpoint{1.361104in}{0.987498in}}{\pgfqpoint{1.369390in}{0.984066in}}{\pgfqpoint{1.378028in}{0.984066in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{0.984066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462536in}{1.029068in}}%
\pgfpathcurveto{\pgfqpoint{1.471175in}{1.029068in}}{\pgfqpoint{1.479460in}{1.032500in}}{\pgfqpoint{1.485569in}{1.038609in}}%
\pgfpathcurveto{\pgfqpoint{1.491677in}{1.044717in}}{\pgfqpoint{1.495109in}{1.053002in}}{\pgfqpoint{1.495109in}{1.061641in}}%
\pgfpathcurveto{\pgfqpoint{1.495109in}{1.070279in}}{\pgfqpoint{1.491677in}{1.078565in}}{\pgfqpoint{1.485569in}{1.084673in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{1.090781in}}{\pgfqpoint{1.471175in}{1.094213in}}{\pgfqpoint{1.462536in}{1.094213in}}%
\pgfpathcurveto{\pgfqpoint{1.453898in}{1.094213in}}{\pgfqpoint{1.445612in}{1.090781in}}{\pgfqpoint{1.439504in}{1.084673in}}%
\pgfpathcurveto{\pgfqpoint{1.433396in}{1.078565in}}{\pgfqpoint{1.429964in}{1.070279in}}{\pgfqpoint{1.429964in}{1.061641in}}%
\pgfpathcurveto{\pgfqpoint{1.429964in}{1.053002in}}{\pgfqpoint{1.433396in}{1.044717in}}{\pgfqpoint{1.439504in}{1.038609in}}%
\pgfpathcurveto{\pgfqpoint{1.445612in}{1.032500in}}{\pgfqpoint{1.453898in}{1.029068in}}{\pgfqpoint{1.462536in}{1.029068in}}%
\pgfpathlineto{\pgfqpoint{1.462536in}{1.029068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392720in}{0.980079in}}%
\pgfpathcurveto{\pgfqpoint{1.401358in}{0.980079in}}{\pgfqpoint{1.409644in}{0.983511in}}{\pgfqpoint{1.415752in}{0.989619in}}%
\pgfpathcurveto{\pgfqpoint{1.421860in}{0.995728in}}{\pgfqpoint{1.425292in}{1.004013in}}{\pgfqpoint{1.425292in}{1.012651in}}%
\pgfpathcurveto{\pgfqpoint{1.425292in}{1.021290in}}{\pgfqpoint{1.421860in}{1.029575in}}{\pgfqpoint{1.415752in}{1.035684in}}%
\pgfpathcurveto{\pgfqpoint{1.409644in}{1.041792in}}{\pgfqpoint{1.401358in}{1.045224in}}{\pgfqpoint{1.392720in}{1.045224in}}%
\pgfpathcurveto{\pgfqpoint{1.384081in}{1.045224in}}{\pgfqpoint{1.375796in}{1.041792in}}{\pgfqpoint{1.369688in}{1.035684in}}%
\pgfpathcurveto{\pgfqpoint{1.363579in}{1.029575in}}{\pgfqpoint{1.360147in}{1.021290in}}{\pgfqpoint{1.360147in}{1.012651in}}%
\pgfpathcurveto{\pgfqpoint{1.360147in}{1.004013in}}{\pgfqpoint{1.363579in}{0.995728in}}{\pgfqpoint{1.369688in}{0.989619in}}%
\pgfpathcurveto{\pgfqpoint{1.375796in}{0.983511in}}{\pgfqpoint{1.384081in}{0.980079in}}{\pgfqpoint{1.392720in}{0.980079in}}%
\pgfpathlineto{\pgfqpoint{1.392720in}{0.980079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488071in}{1.027967in}}%
\pgfpathcurveto{\pgfqpoint{1.496710in}{1.027967in}}{\pgfqpoint{1.504995in}{1.031399in}}{\pgfqpoint{1.511103in}{1.037507in}}%
\pgfpathcurveto{\pgfqpoint{1.517212in}{1.043616in}}{\pgfqpoint{1.520644in}{1.051901in}}{\pgfqpoint{1.520644in}{1.060540in}}%
\pgfpathcurveto{\pgfqpoint{1.520644in}{1.069178in}}{\pgfqpoint{1.517212in}{1.077464in}}{\pgfqpoint{1.511103in}{1.083572in}}%
\pgfpathcurveto{\pgfqpoint{1.504995in}{1.089680in}}{\pgfqpoint{1.496710in}{1.093112in}}{\pgfqpoint{1.488071in}{1.093112in}}%
\pgfpathcurveto{\pgfqpoint{1.479433in}{1.093112in}}{\pgfqpoint{1.471147in}{1.089680in}}{\pgfqpoint{1.465039in}{1.083572in}}%
\pgfpathcurveto{\pgfqpoint{1.458931in}{1.077464in}}{\pgfqpoint{1.455499in}{1.069178in}}{\pgfqpoint{1.455499in}{1.060540in}}%
\pgfpathcurveto{\pgfqpoint{1.455499in}{1.051901in}}{\pgfqpoint{1.458931in}{1.043616in}}{\pgfqpoint{1.465039in}{1.037507in}}%
\pgfpathcurveto{\pgfqpoint{1.471147in}{1.031399in}}{\pgfqpoint{1.479433in}{1.027967in}}{\pgfqpoint{1.488071in}{1.027967in}}%
\pgfpathlineto{\pgfqpoint{1.488071in}{1.027967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385448in}{0.977053in}}%
\pgfpathcurveto{\pgfqpoint{1.394087in}{0.977053in}}{\pgfqpoint{1.402372in}{0.980485in}}{\pgfqpoint{1.408480in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{1.414589in}{0.992701in}}{\pgfqpoint{1.418021in}{1.000987in}}{\pgfqpoint{1.418021in}{1.009625in}}%
\pgfpathcurveto{\pgfqpoint{1.418021in}{1.018263in}}{\pgfqpoint{1.414589in}{1.026549in}}{\pgfqpoint{1.408480in}{1.032657in}}%
\pgfpathcurveto{\pgfqpoint{1.402372in}{1.038765in}}{\pgfqpoint{1.394087in}{1.042197in}}{\pgfqpoint{1.385448in}{1.042197in}}%
\pgfpathcurveto{\pgfqpoint{1.376810in}{1.042197in}}{\pgfqpoint{1.368524in}{1.038765in}}{\pgfqpoint{1.362416in}{1.032657in}}%
\pgfpathcurveto{\pgfqpoint{1.356308in}{1.026549in}}{\pgfqpoint{1.352876in}{1.018263in}}{\pgfqpoint{1.352876in}{1.009625in}}%
\pgfpathcurveto{\pgfqpoint{1.352876in}{1.000987in}}{\pgfqpoint{1.356308in}{0.992701in}}{\pgfqpoint{1.362416in}{0.986593in}}%
\pgfpathcurveto{\pgfqpoint{1.368524in}{0.980485in}}{\pgfqpoint{1.376810in}{0.977053in}}{\pgfqpoint{1.385448in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{1.385448in}{0.977053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.593086in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.593086in}}{\pgfqpoint{0.716412in}{0.596518in}}{\pgfqpoint{0.722520in}{0.602626in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.608734in}}{\pgfqpoint{0.732061in}{0.617020in}}{\pgfqpoint{0.732061in}{0.625658in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.634296in}}{\pgfqpoint{0.728629in}{0.642582in}}{\pgfqpoint{0.722520in}{0.648690in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.654798in}}{\pgfqpoint{0.708127in}{0.658230in}}{\pgfqpoint{0.699488in}{0.658230in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.658230in}}{\pgfqpoint{0.682564in}{0.654798in}}{\pgfqpoint{0.676456in}{0.648690in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.642582in}}{\pgfqpoint{0.666916in}{0.634296in}}{\pgfqpoint{0.666916in}{0.625658in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.617020in}}{\pgfqpoint{0.670348in}{0.608734in}}{\pgfqpoint{0.676456in}{0.602626in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.596518in}}{\pgfqpoint{0.690850in}{0.593086in}}{\pgfqpoint{0.699488in}{0.593086in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.593086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.591343in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.591343in}}{\pgfqpoint{0.752429in}{0.594775in}}{\pgfqpoint{0.758537in}{0.600883in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.606991in}}{\pgfqpoint{0.768077in}{0.615277in}}{\pgfqpoint{0.768077in}{0.623915in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{0.632553in}}{\pgfqpoint{0.764645in}{0.640839in}}{\pgfqpoint{0.758537in}{0.646947in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{0.653055in}}{\pgfqpoint{0.744143in}{0.656487in}}{\pgfqpoint{0.735505in}{0.656487in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{0.656487in}}{\pgfqpoint{0.718581in}{0.653055in}}{\pgfqpoint{0.712473in}{0.646947in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{0.640839in}}{\pgfqpoint{0.702933in}{0.632553in}}{\pgfqpoint{0.702933in}{0.623915in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.615277in}}{\pgfqpoint{0.706365in}{0.606991in}}{\pgfqpoint{0.712473in}{0.600883in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.594775in}}{\pgfqpoint{0.726867in}{0.591343in}}{\pgfqpoint{0.735505in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.591343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.602283in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.602283in}}{\pgfqpoint{0.706485in}{0.605716in}}{\pgfqpoint{0.712594in}{0.611824in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.617932in}}{\pgfqpoint{0.722134in}{0.626218in}}{\pgfqpoint{0.722134in}{0.634856in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.643494in}}{\pgfqpoint{0.718702in}{0.651780in}}{\pgfqpoint{0.712594in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.663996in}}{\pgfqpoint{0.698200in}{0.667428in}}{\pgfqpoint{0.689561in}{0.667428in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.667428in}}{\pgfqpoint{0.672638in}{0.663996in}}{\pgfqpoint{0.666529in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.651780in}}{\pgfqpoint{0.656989in}{0.643494in}}{\pgfqpoint{0.656989in}{0.634856in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.626218in}}{\pgfqpoint{0.660421in}{0.617932in}}{\pgfqpoint{0.666529in}{0.611824in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.605716in}}{\pgfqpoint{0.680923in}{0.602283in}}{\pgfqpoint{0.689561in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.602283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634993in}{0.591121in}}%
\pgfpathcurveto{\pgfqpoint{0.643632in}{0.591121in}}{\pgfqpoint{0.651917in}{0.594553in}}{\pgfqpoint{0.658025in}{0.600661in}}%
\pgfpathcurveto{\pgfqpoint{0.664134in}{0.606770in}}{\pgfqpoint{0.667566in}{0.615055in}}{\pgfqpoint{0.667566in}{0.623694in}}%
\pgfpathcurveto{\pgfqpoint{0.667566in}{0.632332in}}{\pgfqpoint{0.664134in}{0.640618in}}{\pgfqpoint{0.658025in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.651917in}{0.652834in}}{\pgfqpoint{0.643632in}{0.656266in}}{\pgfqpoint{0.634993in}{0.656266in}}%
\pgfpathcurveto{\pgfqpoint{0.626355in}{0.656266in}}{\pgfqpoint{0.618069in}{0.652834in}}{\pgfqpoint{0.611961in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.605853in}{0.640618in}}{\pgfqpoint{0.602421in}{0.632332in}}{\pgfqpoint{0.602421in}{0.623694in}}%
\pgfpathcurveto{\pgfqpoint{0.602421in}{0.615055in}}{\pgfqpoint{0.605853in}{0.606770in}}{\pgfqpoint{0.611961in}{0.600661in}}%
\pgfpathcurveto{\pgfqpoint{0.618069in}{0.594553in}}{\pgfqpoint{0.626355in}{0.591121in}}{\pgfqpoint{0.634993in}{0.591121in}}%
\pgfpathlineto{\pgfqpoint{0.634993in}{0.591121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.608832in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.608832in}}{\pgfqpoint{0.806601in}{0.612264in}}{\pgfqpoint{0.812709in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.624480in}}{\pgfqpoint{0.822249in}{0.632766in}}{\pgfqpoint{0.822249in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.650042in}}{\pgfqpoint{0.818817in}{0.658328in}}{\pgfqpoint{0.812709in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.670544in}}{\pgfqpoint{0.798315in}{0.673976in}}{\pgfqpoint{0.789677in}{0.673976in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.673976in}}{\pgfqpoint{0.772753in}{0.670544in}}{\pgfqpoint{0.766644in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.658328in}}{\pgfqpoint{0.757104in}{0.650042in}}{\pgfqpoint{0.757104in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.632766in}}{\pgfqpoint{0.760536in}{0.624480in}}{\pgfqpoint{0.766644in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.612264in}}{\pgfqpoint{0.781038in}{0.608832in}}{\pgfqpoint{0.789677in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.608832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725635in}{0.599815in}}%
\pgfpathcurveto{\pgfqpoint{0.734274in}{0.599815in}}{\pgfqpoint{0.742559in}{0.603247in}}{\pgfqpoint{0.748668in}{0.609355in}}%
\pgfpathcurveto{\pgfqpoint{0.754776in}{0.615463in}}{\pgfqpoint{0.758208in}{0.623749in}}{\pgfqpoint{0.758208in}{0.632387in}}%
\pgfpathcurveto{\pgfqpoint{0.758208in}{0.641025in}}{\pgfqpoint{0.754776in}{0.649311in}}{\pgfqpoint{0.748668in}{0.655419in}}%
\pgfpathcurveto{\pgfqpoint{0.742559in}{0.661527in}}{\pgfqpoint{0.734274in}{0.664959in}}{\pgfqpoint{0.725635in}{0.664959in}}%
\pgfpathcurveto{\pgfqpoint{0.716997in}{0.664959in}}{\pgfqpoint{0.708712in}{0.661527in}}{\pgfqpoint{0.702603in}{0.655419in}}%
\pgfpathcurveto{\pgfqpoint{0.696495in}{0.649311in}}{\pgfqpoint{0.693063in}{0.641025in}}{\pgfqpoint{0.693063in}{0.632387in}}%
\pgfpathcurveto{\pgfqpoint{0.693063in}{0.623749in}}{\pgfqpoint{0.696495in}{0.615463in}}{\pgfqpoint{0.702603in}{0.609355in}}%
\pgfpathcurveto{\pgfqpoint{0.708712in}{0.603247in}}{\pgfqpoint{0.716997in}{0.599815in}}{\pgfqpoint{0.725635in}{0.599815in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.599815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882411in}{0.685896in}}%
\pgfpathcurveto{\pgfqpoint{0.891049in}{0.685896in}}{\pgfqpoint{0.899335in}{0.689328in}}{\pgfqpoint{0.905443in}{0.695437in}}%
\pgfpathcurveto{\pgfqpoint{0.911551in}{0.701545in}}{\pgfqpoint{0.914983in}{0.709830in}}{\pgfqpoint{0.914983in}{0.718469in}}%
\pgfpathcurveto{\pgfqpoint{0.914983in}{0.727107in}}{\pgfqpoint{0.911551in}{0.735393in}}{\pgfqpoint{0.905443in}{0.741501in}}%
\pgfpathcurveto{\pgfqpoint{0.899335in}{0.747609in}}{\pgfqpoint{0.891049in}{0.751041in}}{\pgfqpoint{0.882411in}{0.751041in}}%
\pgfpathcurveto{\pgfqpoint{0.873773in}{0.751041in}}{\pgfqpoint{0.865487in}{0.747609in}}{\pgfqpoint{0.859379in}{0.741501in}}%
\pgfpathcurveto{\pgfqpoint{0.853270in}{0.735393in}}{\pgfqpoint{0.849838in}{0.727107in}}{\pgfqpoint{0.849838in}{0.718469in}}%
\pgfpathcurveto{\pgfqpoint{0.849838in}{0.709830in}}{\pgfqpoint{0.853270in}{0.701545in}}{\pgfqpoint{0.859379in}{0.695437in}}%
\pgfpathcurveto{\pgfqpoint{0.865487in}{0.689328in}}{\pgfqpoint{0.873773in}{0.685896in}}{\pgfqpoint{0.882411in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{0.882411in}{0.685896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818913in}{0.676636in}}%
\pgfpathcurveto{\pgfqpoint{0.827551in}{0.676636in}}{\pgfqpoint{0.835837in}{0.680068in}}{\pgfqpoint{0.841945in}{0.686176in}}%
\pgfpathcurveto{\pgfqpoint{0.848053in}{0.692285in}}{\pgfqpoint{0.851486in}{0.700570in}}{\pgfqpoint{0.851486in}{0.709208in}}%
\pgfpathcurveto{\pgfqpoint{0.851486in}{0.717847in}}{\pgfqpoint{0.848053in}{0.726132in}}{\pgfqpoint{0.841945in}{0.732241in}}%
\pgfpathcurveto{\pgfqpoint{0.835837in}{0.738349in}}{\pgfqpoint{0.827551in}{0.741781in}}{\pgfqpoint{0.818913in}{0.741781in}}%
\pgfpathcurveto{\pgfqpoint{0.810275in}{0.741781in}}{\pgfqpoint{0.801989in}{0.738349in}}{\pgfqpoint{0.795881in}{0.732241in}}%
\pgfpathcurveto{\pgfqpoint{0.789773in}{0.726132in}}{\pgfqpoint{0.786341in}{0.717847in}}{\pgfqpoint{0.786341in}{0.709208in}}%
\pgfpathcurveto{\pgfqpoint{0.786341in}{0.700570in}}{\pgfqpoint{0.789773in}{0.692285in}}{\pgfqpoint{0.795881in}{0.686176in}}%
\pgfpathcurveto{\pgfqpoint{0.801989in}{0.680068in}}{\pgfqpoint{0.810275in}{0.676636in}}{\pgfqpoint{0.818913in}{0.676636in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{0.676636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.691294in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.691294in}}{\pgfqpoint{0.856080in}{0.694726in}}{\pgfqpoint{0.862188in}{0.700835in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.706943in}}{\pgfqpoint{0.871728in}{0.715228in}}{\pgfqpoint{0.871728in}{0.723867in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.732505in}}{\pgfqpoint{0.868296in}{0.740791in}}{\pgfqpoint{0.862188in}{0.746899in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.753007in}}{\pgfqpoint{0.847794in}{0.756439in}}{\pgfqpoint{0.839156in}{0.756439in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.756439in}}{\pgfqpoint{0.822232in}{0.753007in}}{\pgfqpoint{0.816124in}{0.746899in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.740791in}}{\pgfqpoint{0.806584in}{0.732505in}}{\pgfqpoint{0.806584in}{0.723867in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.715228in}}{\pgfqpoint{0.810016in}{0.706943in}}{\pgfqpoint{0.816124in}{0.700835in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.694726in}}{\pgfqpoint{0.830518in}{0.691294in}}{\pgfqpoint{0.839156in}{0.691294in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.691294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833424in}{0.673760in}}%
\pgfpathcurveto{\pgfqpoint{0.842063in}{0.673760in}}{\pgfqpoint{0.850348in}{0.677192in}}{\pgfqpoint{0.856457in}{0.683301in}}%
\pgfpathcurveto{\pgfqpoint{0.862565in}{0.689409in}}{\pgfqpoint{0.865997in}{0.697694in}}{\pgfqpoint{0.865997in}{0.706333in}}%
\pgfpathcurveto{\pgfqpoint{0.865997in}{0.714971in}}{\pgfqpoint{0.862565in}{0.723257in}}{\pgfqpoint{0.856457in}{0.729365in}}%
\pgfpathcurveto{\pgfqpoint{0.850348in}{0.735473in}}{\pgfqpoint{0.842063in}{0.738905in}}{\pgfqpoint{0.833424in}{0.738905in}}%
\pgfpathcurveto{\pgfqpoint{0.824786in}{0.738905in}}{\pgfqpoint{0.816501in}{0.735473in}}{\pgfqpoint{0.810392in}{0.729365in}}%
\pgfpathcurveto{\pgfqpoint{0.804284in}{0.723257in}}{\pgfqpoint{0.800852in}{0.714971in}}{\pgfqpoint{0.800852in}{0.706333in}}%
\pgfpathcurveto{\pgfqpoint{0.800852in}{0.697694in}}{\pgfqpoint{0.804284in}{0.689409in}}{\pgfqpoint{0.810392in}{0.683301in}}%
\pgfpathcurveto{\pgfqpoint{0.816501in}{0.677192in}}{\pgfqpoint{0.824786in}{0.673760in}}{\pgfqpoint{0.833424in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{0.673760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918108in}{0.693360in}}%
\pgfpathcurveto{\pgfqpoint{0.926746in}{0.693360in}}{\pgfqpoint{0.935032in}{0.696792in}}{\pgfqpoint{0.941140in}{0.702900in}}%
\pgfpathcurveto{\pgfqpoint{0.947248in}{0.709008in}}{\pgfqpoint{0.950680in}{0.717294in}}{\pgfqpoint{0.950680in}{0.725932in}}%
\pgfpathcurveto{\pgfqpoint{0.950680in}{0.734570in}}{\pgfqpoint{0.947248in}{0.742856in}}{\pgfqpoint{0.941140in}{0.748964in}}%
\pgfpathcurveto{\pgfqpoint{0.935032in}{0.755072in}}{\pgfqpoint{0.926746in}{0.758504in}}{\pgfqpoint{0.918108in}{0.758504in}}%
\pgfpathcurveto{\pgfqpoint{0.909470in}{0.758504in}}{\pgfqpoint{0.901184in}{0.755072in}}{\pgfqpoint{0.895076in}{0.748964in}}%
\pgfpathcurveto{\pgfqpoint{0.888968in}{0.742856in}}{\pgfqpoint{0.885536in}{0.734570in}}{\pgfqpoint{0.885536in}{0.725932in}}%
\pgfpathcurveto{\pgfqpoint{0.885536in}{0.717294in}}{\pgfqpoint{0.888968in}{0.709008in}}{\pgfqpoint{0.895076in}{0.702900in}}%
\pgfpathcurveto{\pgfqpoint{0.901184in}{0.696792in}}{\pgfqpoint{0.909470in}{0.693360in}}{\pgfqpoint{0.918108in}{0.693360in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{0.693360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842905in}{0.675454in}}%
\pgfpathcurveto{\pgfqpoint{0.851543in}{0.675454in}}{\pgfqpoint{0.859829in}{0.678886in}}{\pgfqpoint{0.865937in}{0.684994in}}%
\pgfpathcurveto{\pgfqpoint{0.872045in}{0.691102in}}{\pgfqpoint{0.875478in}{0.699388in}}{\pgfqpoint{0.875478in}{0.708026in}}%
\pgfpathcurveto{\pgfqpoint{0.875478in}{0.716664in}}{\pgfqpoint{0.872045in}{0.724950in}}{\pgfqpoint{0.865937in}{0.731058in}}%
\pgfpathcurveto{\pgfqpoint{0.859829in}{0.737166in}}{\pgfqpoint{0.851543in}{0.740598in}}{\pgfqpoint{0.842905in}{0.740598in}}%
\pgfpathcurveto{\pgfqpoint{0.834267in}{0.740598in}}{\pgfqpoint{0.825981in}{0.737166in}}{\pgfqpoint{0.819873in}{0.731058in}}%
\pgfpathcurveto{\pgfqpoint{0.813765in}{0.724950in}}{\pgfqpoint{0.810333in}{0.716664in}}{\pgfqpoint{0.810333in}{0.708026in}}%
\pgfpathcurveto{\pgfqpoint{0.810333in}{0.699388in}}{\pgfqpoint{0.813765in}{0.691102in}}{\pgfqpoint{0.819873in}{0.684994in}}%
\pgfpathcurveto{\pgfqpoint{0.825981in}{0.678886in}}{\pgfqpoint{0.834267in}{0.675454in}}{\pgfqpoint{0.842905in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{0.842905in}{0.675454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{0.617771in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{0.617771in}}{\pgfqpoint{0.847371in}{0.621203in}}{\pgfqpoint{0.853479in}{0.627311in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{0.633419in}}{\pgfqpoint{0.863019in}{0.641705in}}{\pgfqpoint{0.863019in}{0.650343in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{0.658981in}}{\pgfqpoint{0.859587in}{0.667267in}}{\pgfqpoint{0.853479in}{0.673375in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{0.679483in}}{\pgfqpoint{0.839085in}{0.682916in}}{\pgfqpoint{0.830447in}{0.682916in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{0.682916in}}{\pgfqpoint{0.813523in}{0.679483in}}{\pgfqpoint{0.807415in}{0.673375in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{0.667267in}}{\pgfqpoint{0.797875in}{0.658981in}}{\pgfqpoint{0.797875in}{0.650343in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{0.641705in}}{\pgfqpoint{0.801307in}{0.633419in}}{\pgfqpoint{0.807415in}{0.627311in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{0.621203in}}{\pgfqpoint{0.821809in}{0.617771in}}{\pgfqpoint{0.830447in}{0.617771in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{0.617771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820719in}{0.604120in}}%
\pgfpathcurveto{\pgfqpoint{0.829358in}{0.604120in}}{\pgfqpoint{0.837643in}{0.607552in}}{\pgfqpoint{0.843751in}{0.613660in}}%
\pgfpathcurveto{\pgfqpoint{0.849860in}{0.619768in}}{\pgfqpoint{0.853292in}{0.628054in}}{\pgfqpoint{0.853292in}{0.636692in}}%
\pgfpathcurveto{\pgfqpoint{0.853292in}{0.645331in}}{\pgfqpoint{0.849860in}{0.653616in}}{\pgfqpoint{0.843751in}{0.659724in}}%
\pgfpathcurveto{\pgfqpoint{0.837643in}{0.665833in}}{\pgfqpoint{0.829358in}{0.669265in}}{\pgfqpoint{0.820719in}{0.669265in}}%
\pgfpathcurveto{\pgfqpoint{0.812081in}{0.669265in}}{\pgfqpoint{0.803795in}{0.665833in}}{\pgfqpoint{0.797687in}{0.659724in}}%
\pgfpathcurveto{\pgfqpoint{0.791579in}{0.653616in}}{\pgfqpoint{0.788147in}{0.645331in}}{\pgfqpoint{0.788147in}{0.636692in}}%
\pgfpathcurveto{\pgfqpoint{0.788147in}{0.628054in}}{\pgfqpoint{0.791579in}{0.619768in}}{\pgfqpoint{0.797687in}{0.613660in}}%
\pgfpathcurveto{\pgfqpoint{0.803795in}{0.607552in}}{\pgfqpoint{0.812081in}{0.604120in}}{\pgfqpoint{0.820719in}{0.604120in}}%
\pgfpathlineto{\pgfqpoint{0.820719in}{0.604120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769111in}{0.580806in}}%
\pgfpathcurveto{\pgfqpoint{0.777749in}{0.580806in}}{\pgfqpoint{0.786035in}{0.584238in}}{\pgfqpoint{0.792143in}{0.590346in}}%
\pgfpathcurveto{\pgfqpoint{0.798251in}{0.596454in}}{\pgfqpoint{0.801683in}{0.604740in}}{\pgfqpoint{0.801683in}{0.613378in}}%
\pgfpathcurveto{\pgfqpoint{0.801683in}{0.622016in}}{\pgfqpoint{0.798251in}{0.630302in}}{\pgfqpoint{0.792143in}{0.636410in}}%
\pgfpathcurveto{\pgfqpoint{0.786035in}{0.642518in}}{\pgfqpoint{0.777749in}{0.645950in}}{\pgfqpoint{0.769111in}{0.645950in}}%
\pgfpathcurveto{\pgfqpoint{0.760473in}{0.645950in}}{\pgfqpoint{0.752187in}{0.642518in}}{\pgfqpoint{0.746079in}{0.636410in}}%
\pgfpathcurveto{\pgfqpoint{0.739971in}{0.630302in}}{\pgfqpoint{0.736539in}{0.622016in}}{\pgfqpoint{0.736539in}{0.613378in}}%
\pgfpathcurveto{\pgfqpoint{0.736539in}{0.604740in}}{\pgfqpoint{0.739971in}{0.596454in}}{\pgfqpoint{0.746079in}{0.590346in}}%
\pgfpathcurveto{\pgfqpoint{0.752187in}{0.584238in}}{\pgfqpoint{0.760473in}{0.580806in}}{\pgfqpoint{0.769111in}{0.580806in}}%
\pgfpathlineto{\pgfqpoint{0.769111in}{0.580806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746321in}{0.561177in}}%
\pgfpathcurveto{\pgfqpoint{0.754960in}{0.561177in}}{\pgfqpoint{0.763245in}{0.564609in}}{\pgfqpoint{0.769354in}{0.570717in}}%
\pgfpathcurveto{\pgfqpoint{0.775462in}{0.576826in}}{\pgfqpoint{0.778894in}{0.585111in}}{\pgfqpoint{0.778894in}{0.593750in}}%
\pgfpathcurveto{\pgfqpoint{0.778894in}{0.602388in}}{\pgfqpoint{0.775462in}{0.610673in}}{\pgfqpoint{0.769354in}{0.616782in}}%
\pgfpathcurveto{\pgfqpoint{0.763245in}{0.622890in}}{\pgfqpoint{0.754960in}{0.626322in}}{\pgfqpoint{0.746321in}{0.626322in}}%
\pgfpathcurveto{\pgfqpoint{0.737683in}{0.626322in}}{\pgfqpoint{0.729397in}{0.622890in}}{\pgfqpoint{0.723289in}{0.616782in}}%
\pgfpathcurveto{\pgfqpoint{0.717181in}{0.610673in}}{\pgfqpoint{0.713749in}{0.602388in}}{\pgfqpoint{0.713749in}{0.593750in}}%
\pgfpathcurveto{\pgfqpoint{0.713749in}{0.585111in}}{\pgfqpoint{0.717181in}{0.576826in}}{\pgfqpoint{0.723289in}{0.570717in}}%
\pgfpathcurveto{\pgfqpoint{0.729397in}{0.564609in}}{\pgfqpoint{0.737683in}{0.561177in}}{\pgfqpoint{0.746321in}{0.561177in}}%
\pgfpathlineto{\pgfqpoint{0.746321in}{0.561177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797260in}{0.594992in}}%
\pgfpathcurveto{\pgfqpoint{0.805898in}{0.594992in}}{\pgfqpoint{0.814184in}{0.598424in}}{\pgfqpoint{0.820292in}{0.604532in}}%
\pgfpathcurveto{\pgfqpoint{0.826400in}{0.610640in}}{\pgfqpoint{0.829832in}{0.618926in}}{\pgfqpoint{0.829832in}{0.627564in}}%
\pgfpathcurveto{\pgfqpoint{0.829832in}{0.636202in}}{\pgfqpoint{0.826400in}{0.644488in}}{\pgfqpoint{0.820292in}{0.650596in}}%
\pgfpathcurveto{\pgfqpoint{0.814184in}{0.656704in}}{\pgfqpoint{0.805898in}{0.660136in}}{\pgfqpoint{0.797260in}{0.660136in}}%
\pgfpathcurveto{\pgfqpoint{0.788622in}{0.660136in}}{\pgfqpoint{0.780336in}{0.656704in}}{\pgfqpoint{0.774228in}{0.650596in}}%
\pgfpathcurveto{\pgfqpoint{0.768120in}{0.644488in}}{\pgfqpoint{0.764688in}{0.636202in}}{\pgfqpoint{0.764688in}{0.627564in}}%
\pgfpathcurveto{\pgfqpoint{0.764688in}{0.618926in}}{\pgfqpoint{0.768120in}{0.610640in}}{\pgfqpoint{0.774228in}{0.604532in}}%
\pgfpathcurveto{\pgfqpoint{0.780336in}{0.598424in}}{\pgfqpoint{0.788622in}{0.594992in}}{\pgfqpoint{0.797260in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{0.594992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772351in}{0.610820in}}%
\pgfpathcurveto{\pgfqpoint{0.780989in}{0.610820in}}{\pgfqpoint{0.789275in}{0.614252in}}{\pgfqpoint{0.795383in}{0.620360in}}%
\pgfpathcurveto{\pgfqpoint{0.801491in}{0.626468in}}{\pgfqpoint{0.804923in}{0.634754in}}{\pgfqpoint{0.804923in}{0.643392in}}%
\pgfpathcurveto{\pgfqpoint{0.804923in}{0.652030in}}{\pgfqpoint{0.801491in}{0.660316in}}{\pgfqpoint{0.795383in}{0.666424in}}%
\pgfpathcurveto{\pgfqpoint{0.789275in}{0.672532in}}{\pgfqpoint{0.780989in}{0.675964in}}{\pgfqpoint{0.772351in}{0.675964in}}%
\pgfpathcurveto{\pgfqpoint{0.763713in}{0.675964in}}{\pgfqpoint{0.755427in}{0.672532in}}{\pgfqpoint{0.749319in}{0.666424in}}%
\pgfpathcurveto{\pgfqpoint{0.743211in}{0.660316in}}{\pgfqpoint{0.739779in}{0.652030in}}{\pgfqpoint{0.739779in}{0.643392in}}%
\pgfpathcurveto{\pgfqpoint{0.739779in}{0.634754in}}{\pgfqpoint{0.743211in}{0.626468in}}{\pgfqpoint{0.749319in}{0.620360in}}%
\pgfpathcurveto{\pgfqpoint{0.755427in}{0.614252in}}{\pgfqpoint{0.763713in}{0.610820in}}{\pgfqpoint{0.772351in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.610820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943947in}{0.691107in}}%
\pgfpathcurveto{\pgfqpoint{0.952585in}{0.691107in}}{\pgfqpoint{0.960871in}{0.694540in}}{\pgfqpoint{0.966979in}{0.700648in}}%
\pgfpathcurveto{\pgfqpoint{0.973087in}{0.706756in}}{\pgfqpoint{0.976519in}{0.715042in}}{\pgfqpoint{0.976519in}{0.723680in}}%
\pgfpathcurveto{\pgfqpoint{0.976519in}{0.732318in}}{\pgfqpoint{0.973087in}{0.740604in}}{\pgfqpoint{0.966979in}{0.746712in}}%
\pgfpathcurveto{\pgfqpoint{0.960871in}{0.752820in}}{\pgfqpoint{0.952585in}{0.756252in}}{\pgfqpoint{0.943947in}{0.756252in}}%
\pgfpathcurveto{\pgfqpoint{0.935308in}{0.756252in}}{\pgfqpoint{0.927023in}{0.752820in}}{\pgfqpoint{0.920915in}{0.746712in}}%
\pgfpathcurveto{\pgfqpoint{0.914806in}{0.740604in}}{\pgfqpoint{0.911374in}{0.732318in}}{\pgfqpoint{0.911374in}{0.723680in}}%
\pgfpathcurveto{\pgfqpoint{0.911374in}{0.715042in}}{\pgfqpoint{0.914806in}{0.706756in}}{\pgfqpoint{0.920915in}{0.700648in}}%
\pgfpathcurveto{\pgfqpoint{0.927023in}{0.694540in}}{\pgfqpoint{0.935308in}{0.691107in}}{\pgfqpoint{0.943947in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{0.943947in}{0.691107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944755in}{0.677335in}}%
\pgfpathcurveto{\pgfqpoint{0.953393in}{0.677335in}}{\pgfqpoint{0.961679in}{0.680767in}}{\pgfqpoint{0.967787in}{0.686876in}}%
\pgfpathcurveto{\pgfqpoint{0.973895in}{0.692984in}}{\pgfqpoint{0.977328in}{0.701269in}}{\pgfqpoint{0.977328in}{0.709908in}}%
\pgfpathcurveto{\pgfqpoint{0.977328in}{0.718546in}}{\pgfqpoint{0.973895in}{0.726832in}}{\pgfqpoint{0.967787in}{0.732940in}}%
\pgfpathcurveto{\pgfqpoint{0.961679in}{0.739048in}}{\pgfqpoint{0.953393in}{0.742480in}}{\pgfqpoint{0.944755in}{0.742480in}}%
\pgfpathcurveto{\pgfqpoint{0.936117in}{0.742480in}}{\pgfqpoint{0.927831in}{0.739048in}}{\pgfqpoint{0.921723in}{0.732940in}}%
\pgfpathcurveto{\pgfqpoint{0.915615in}{0.726832in}}{\pgfqpoint{0.912183in}{0.718546in}}{\pgfqpoint{0.912183in}{0.709908in}}%
\pgfpathcurveto{\pgfqpoint{0.912183in}{0.701269in}}{\pgfqpoint{0.915615in}{0.692984in}}{\pgfqpoint{0.921723in}{0.686876in}}%
\pgfpathcurveto{\pgfqpoint{0.927831in}{0.680767in}}{\pgfqpoint{0.936117in}{0.677335in}}{\pgfqpoint{0.944755in}{0.677335in}}%
\pgfpathlineto{\pgfqpoint{0.944755in}{0.677335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.628531in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.628531in}}{\pgfqpoint{0.870837in}{0.631963in}}{\pgfqpoint{0.876945in}{0.638071in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.644179in}}{\pgfqpoint{0.886485in}{0.652465in}}{\pgfqpoint{0.886485in}{0.661103in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.669741in}}{\pgfqpoint{0.883053in}{0.678027in}}{\pgfqpoint{0.876945in}{0.684135in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.690243in}}{\pgfqpoint{0.862551in}{0.693675in}}{\pgfqpoint{0.853913in}{0.693675in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.693675in}}{\pgfqpoint{0.836989in}{0.690243in}}{\pgfqpoint{0.830881in}{0.684135in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.678027in}}{\pgfqpoint{0.821341in}{0.669741in}}{\pgfqpoint{0.821341in}{0.661103in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.652465in}}{\pgfqpoint{0.824773in}{0.644179in}}{\pgfqpoint{0.830881in}{0.638071in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.631963in}}{\pgfqpoint{0.845275in}{0.628531in}}{\pgfqpoint{0.853913in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.628531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025484in}{0.723828in}}%
\pgfpathcurveto{\pgfqpoint{1.034122in}{0.723828in}}{\pgfqpoint{1.042408in}{0.727260in}}{\pgfqpoint{1.048516in}{0.733369in}}%
\pgfpathcurveto{\pgfqpoint{1.054624in}{0.739477in}}{\pgfqpoint{1.058056in}{0.747762in}}{\pgfqpoint{1.058056in}{0.756401in}}%
\pgfpathcurveto{\pgfqpoint{1.058056in}{0.765039in}}{\pgfqpoint{1.054624in}{0.773325in}}{\pgfqpoint{1.048516in}{0.779433in}}%
\pgfpathcurveto{\pgfqpoint{1.042408in}{0.785541in}}{\pgfqpoint{1.034122in}{0.788973in}}{\pgfqpoint{1.025484in}{0.788973in}}%
\pgfpathcurveto{\pgfqpoint{1.016845in}{0.788973in}}{\pgfqpoint{1.008560in}{0.785541in}}{\pgfqpoint{1.002452in}{0.779433in}}%
\pgfpathcurveto{\pgfqpoint{0.996343in}{0.773325in}}{\pgfqpoint{0.992911in}{0.765039in}}{\pgfqpoint{0.992911in}{0.756401in}}%
\pgfpathcurveto{\pgfqpoint{0.992911in}{0.747762in}}{\pgfqpoint{0.996343in}{0.739477in}}{\pgfqpoint{1.002452in}{0.733369in}}%
\pgfpathcurveto{\pgfqpoint{1.008560in}{0.727260in}}{\pgfqpoint{1.016845in}{0.723828in}}{\pgfqpoint{1.025484in}{0.723828in}}%
\pgfpathlineto{\pgfqpoint{1.025484in}{0.723828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825972in}{0.612431in}}%
\pgfpathcurveto{\pgfqpoint{0.834611in}{0.612431in}}{\pgfqpoint{0.842896in}{0.615863in}}{\pgfqpoint{0.849004in}{0.621971in}}%
\pgfpathcurveto{\pgfqpoint{0.855113in}{0.628079in}}{\pgfqpoint{0.858545in}{0.636365in}}{\pgfqpoint{0.858545in}{0.645003in}}%
\pgfpathcurveto{\pgfqpoint{0.858545in}{0.653641in}}{\pgfqpoint{0.855113in}{0.661927in}}{\pgfqpoint{0.849004in}{0.668035in}}%
\pgfpathcurveto{\pgfqpoint{0.842896in}{0.674143in}}{\pgfqpoint{0.834611in}{0.677575in}}{\pgfqpoint{0.825972in}{0.677575in}}%
\pgfpathcurveto{\pgfqpoint{0.817334in}{0.677575in}}{\pgfqpoint{0.809048in}{0.674143in}}{\pgfqpoint{0.802940in}{0.668035in}}%
\pgfpathcurveto{\pgfqpoint{0.796832in}{0.661927in}}{\pgfqpoint{0.793400in}{0.653641in}}{\pgfqpoint{0.793400in}{0.645003in}}%
\pgfpathcurveto{\pgfqpoint{0.793400in}{0.636365in}}{\pgfqpoint{0.796832in}{0.628079in}}{\pgfqpoint{0.802940in}{0.621971in}}%
\pgfpathcurveto{\pgfqpoint{0.809048in}{0.615863in}}{\pgfqpoint{0.817334in}{0.612431in}}{\pgfqpoint{0.825972in}{0.612431in}}%
\pgfpathlineto{\pgfqpoint{0.825972in}{0.612431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796892in}{0.596436in}}%
\pgfpathcurveto{\pgfqpoint{0.805531in}{0.596436in}}{\pgfqpoint{0.813816in}{0.599868in}}{\pgfqpoint{0.819925in}{0.605976in}}%
\pgfpathcurveto{\pgfqpoint{0.826033in}{0.612085in}}{\pgfqpoint{0.829465in}{0.620370in}}{\pgfqpoint{0.829465in}{0.629009in}}%
\pgfpathcurveto{\pgfqpoint{0.829465in}{0.637647in}}{\pgfqpoint{0.826033in}{0.645933in}}{\pgfqpoint{0.819925in}{0.652041in}}%
\pgfpathcurveto{\pgfqpoint{0.813816in}{0.658149in}}{\pgfqpoint{0.805531in}{0.661581in}}{\pgfqpoint{0.796892in}{0.661581in}}%
\pgfpathcurveto{\pgfqpoint{0.788254in}{0.661581in}}{\pgfqpoint{0.779969in}{0.658149in}}{\pgfqpoint{0.773860in}{0.652041in}}%
\pgfpathcurveto{\pgfqpoint{0.767752in}{0.645933in}}{\pgfqpoint{0.764320in}{0.637647in}}{\pgfqpoint{0.764320in}{0.629009in}}%
\pgfpathcurveto{\pgfqpoint{0.764320in}{0.620370in}}{\pgfqpoint{0.767752in}{0.612085in}}{\pgfqpoint{0.773860in}{0.605976in}}%
\pgfpathcurveto{\pgfqpoint{0.779969in}{0.599868in}}{\pgfqpoint{0.788254in}{0.596436in}}{\pgfqpoint{0.796892in}{0.596436in}}%
\pgfpathlineto{\pgfqpoint{0.796892in}{0.596436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907031in}{0.656182in}}%
\pgfpathcurveto{\pgfqpoint{0.915669in}{0.656182in}}{\pgfqpoint{0.923955in}{0.659614in}}{\pgfqpoint{0.930063in}{0.665722in}}%
\pgfpathcurveto{\pgfqpoint{0.936171in}{0.671831in}}{\pgfqpoint{0.939603in}{0.680116in}}{\pgfqpoint{0.939603in}{0.688755in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.697393in}}{\pgfqpoint{0.936171in}{0.705678in}}{\pgfqpoint{0.930063in}{0.711787in}}%
\pgfpathcurveto{\pgfqpoint{0.923955in}{0.717895in}}{\pgfqpoint{0.915669in}{0.721327in}}{\pgfqpoint{0.907031in}{0.721327in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.721327in}}{\pgfqpoint{0.890107in}{0.717895in}}{\pgfqpoint{0.883999in}{0.711787in}}%
\pgfpathcurveto{\pgfqpoint{0.877890in}{0.705678in}}{\pgfqpoint{0.874458in}{0.697393in}}{\pgfqpoint{0.874458in}{0.688755in}}%
\pgfpathcurveto{\pgfqpoint{0.874458in}{0.680116in}}{\pgfqpoint{0.877890in}{0.671831in}}{\pgfqpoint{0.883999in}{0.665722in}}%
\pgfpathcurveto{\pgfqpoint{0.890107in}{0.659614in}}{\pgfqpoint{0.898392in}{0.656182in}}{\pgfqpoint{0.907031in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{0.907031in}{0.656182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.619219in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.619219in}}{\pgfqpoint{0.839127in}{0.622651in}}{\pgfqpoint{0.845235in}{0.628759in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.634867in}}{\pgfqpoint{0.854775in}{0.643153in}}{\pgfqpoint{0.854775in}{0.651791in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.660429in}}{\pgfqpoint{0.851343in}{0.668715in}}{\pgfqpoint{0.845235in}{0.674823in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.680931in}}{\pgfqpoint{0.830841in}{0.684363in}}{\pgfqpoint{0.822203in}{0.684363in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.684363in}}{\pgfqpoint{0.805279in}{0.680931in}}{\pgfqpoint{0.799171in}{0.674823in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.668715in}}{\pgfqpoint{0.789631in}{0.660429in}}{\pgfqpoint{0.789631in}{0.651791in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.643153in}}{\pgfqpoint{0.793063in}{0.634867in}}{\pgfqpoint{0.799171in}{0.628759in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.622651in}}{\pgfqpoint{0.813565in}{0.619219in}}{\pgfqpoint{0.822203in}{0.619219in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.619219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810412in}{0.596640in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.596640in}}{\pgfqpoint{0.827336in}{0.600072in}}{\pgfqpoint{0.833444in}{0.606180in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.612288in}}{\pgfqpoint{0.842984in}{0.620574in}}{\pgfqpoint{0.842984in}{0.629212in}}%
\pgfpathcurveto{\pgfqpoint{0.842984in}{0.637851in}}{\pgfqpoint{0.839552in}{0.646136in}}{\pgfqpoint{0.833444in}{0.652244in}}%
\pgfpathcurveto{\pgfqpoint{0.827336in}{0.658353in}}{\pgfqpoint{0.819050in}{0.661785in}}{\pgfqpoint{0.810412in}{0.661785in}}%
\pgfpathcurveto{\pgfqpoint{0.801773in}{0.661785in}}{\pgfqpoint{0.793488in}{0.658353in}}{\pgfqpoint{0.787380in}{0.652244in}}%
\pgfpathcurveto{\pgfqpoint{0.781271in}{0.646136in}}{\pgfqpoint{0.777839in}{0.637851in}}{\pgfqpoint{0.777839in}{0.629212in}}%
\pgfpathcurveto{\pgfqpoint{0.777839in}{0.620574in}}{\pgfqpoint{0.781271in}{0.612288in}}{\pgfqpoint{0.787380in}{0.606180in}}%
\pgfpathcurveto{\pgfqpoint{0.793488in}{0.600072in}}{\pgfqpoint{0.801773in}{0.596640in}}{\pgfqpoint{0.810412in}{0.596640in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.596640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970996in}{0.687252in}}%
\pgfpathcurveto{\pgfqpoint{0.979634in}{0.687252in}}{\pgfqpoint{0.987920in}{0.690684in}}{\pgfqpoint{0.994028in}{0.696792in}}%
\pgfpathcurveto{\pgfqpoint{1.000136in}{0.702900in}}{\pgfqpoint{1.003568in}{0.711186in}}{\pgfqpoint{1.003568in}{0.719824in}}%
\pgfpathcurveto{\pgfqpoint{1.003568in}{0.728462in}}{\pgfqpoint{1.000136in}{0.736748in}}{\pgfqpoint{0.994028in}{0.742856in}}%
\pgfpathcurveto{\pgfqpoint{0.987920in}{0.748964in}}{\pgfqpoint{0.979634in}{0.752396in}}{\pgfqpoint{0.970996in}{0.752396in}}%
\pgfpathcurveto{\pgfqpoint{0.962357in}{0.752396in}}{\pgfqpoint{0.954072in}{0.748964in}}{\pgfqpoint{0.947964in}{0.742856in}}%
\pgfpathcurveto{\pgfqpoint{0.941855in}{0.736748in}}{\pgfqpoint{0.938423in}{0.728462in}}{\pgfqpoint{0.938423in}{0.719824in}}%
\pgfpathcurveto{\pgfqpoint{0.938423in}{0.711186in}}{\pgfqpoint{0.941855in}{0.702900in}}{\pgfqpoint{0.947964in}{0.696792in}}%
\pgfpathcurveto{\pgfqpoint{0.954072in}{0.690684in}}{\pgfqpoint{0.962357in}{0.687252in}}{\pgfqpoint{0.970996in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{0.970996in}{0.687252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756200in}{0.574523in}}%
\pgfpathcurveto{\pgfqpoint{0.764839in}{0.574523in}}{\pgfqpoint{0.773124in}{0.577955in}}{\pgfqpoint{0.779233in}{0.584063in}}%
\pgfpathcurveto{\pgfqpoint{0.785341in}{0.590172in}}{\pgfqpoint{0.788773in}{0.598457in}}{\pgfqpoint{0.788773in}{0.607096in}}%
\pgfpathcurveto{\pgfqpoint{0.788773in}{0.615734in}}{\pgfqpoint{0.785341in}{0.624019in}}{\pgfqpoint{0.779233in}{0.630128in}}%
\pgfpathcurveto{\pgfqpoint{0.773124in}{0.636236in}}{\pgfqpoint{0.764839in}{0.639668in}}{\pgfqpoint{0.756200in}{0.639668in}}%
\pgfpathcurveto{\pgfqpoint{0.747562in}{0.639668in}}{\pgfqpoint{0.739277in}{0.636236in}}{\pgfqpoint{0.733168in}{0.630128in}}%
\pgfpathcurveto{\pgfqpoint{0.727060in}{0.624019in}}{\pgfqpoint{0.723628in}{0.615734in}}{\pgfqpoint{0.723628in}{0.607096in}}%
\pgfpathcurveto{\pgfqpoint{0.723628in}{0.598457in}}{\pgfqpoint{0.727060in}{0.590172in}}{\pgfqpoint{0.733168in}{0.584063in}}%
\pgfpathcurveto{\pgfqpoint{0.739277in}{0.577955in}}{\pgfqpoint{0.747562in}{0.574523in}}{\pgfqpoint{0.756200in}{0.574523in}}%
\pgfpathlineto{\pgfqpoint{0.756200in}{0.574523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948324in}{0.679164in}}%
\pgfpathcurveto{\pgfqpoint{0.956962in}{0.679164in}}{\pgfqpoint{0.965248in}{0.682596in}}{\pgfqpoint{0.971356in}{0.688704in}}%
\pgfpathcurveto{\pgfqpoint{0.977464in}{0.694812in}}{\pgfqpoint{0.980896in}{0.703098in}}{\pgfqpoint{0.980896in}{0.711736in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{0.720374in}}{\pgfqpoint{0.977464in}{0.728660in}}{\pgfqpoint{0.971356in}{0.734768in}}%
\pgfpathcurveto{\pgfqpoint{0.965248in}{0.740876in}}{\pgfqpoint{0.956962in}{0.744308in}}{\pgfqpoint{0.948324in}{0.744308in}}%
\pgfpathcurveto{\pgfqpoint{0.939686in}{0.744308in}}{\pgfqpoint{0.931400in}{0.740876in}}{\pgfqpoint{0.925292in}{0.734768in}}%
\pgfpathcurveto{\pgfqpoint{0.919183in}{0.728660in}}{\pgfqpoint{0.915751in}{0.720374in}}{\pgfqpoint{0.915751in}{0.711736in}}%
\pgfpathcurveto{\pgfqpoint{0.915751in}{0.703098in}}{\pgfqpoint{0.919183in}{0.694812in}}{\pgfqpoint{0.925292in}{0.688704in}}%
\pgfpathcurveto{\pgfqpoint{0.931400in}{0.682596in}}{\pgfqpoint{0.939686in}{0.679164in}}{\pgfqpoint{0.948324in}{0.679164in}}%
\pgfpathlineto{\pgfqpoint{0.948324in}{0.679164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786496in}{0.589551in}}%
\pgfpathcurveto{\pgfqpoint{0.795135in}{0.589551in}}{\pgfqpoint{0.803420in}{0.592983in}}{\pgfqpoint{0.809528in}{0.599091in}}%
\pgfpathcurveto{\pgfqpoint{0.815637in}{0.605199in}}{\pgfqpoint{0.819069in}{0.613485in}}{\pgfqpoint{0.819069in}{0.622123in}}%
\pgfpathcurveto{\pgfqpoint{0.819069in}{0.630761in}}{\pgfqpoint{0.815637in}{0.639047in}}{\pgfqpoint{0.809528in}{0.645155in}}%
\pgfpathcurveto{\pgfqpoint{0.803420in}{0.651263in}}{\pgfqpoint{0.795135in}{0.654695in}}{\pgfqpoint{0.786496in}{0.654695in}}%
\pgfpathcurveto{\pgfqpoint{0.777858in}{0.654695in}}{\pgfqpoint{0.769572in}{0.651263in}}{\pgfqpoint{0.763464in}{0.645155in}}%
\pgfpathcurveto{\pgfqpoint{0.757356in}{0.639047in}}{\pgfqpoint{0.753924in}{0.630761in}}{\pgfqpoint{0.753924in}{0.622123in}}%
\pgfpathcurveto{\pgfqpoint{0.753924in}{0.613485in}}{\pgfqpoint{0.757356in}{0.605199in}}{\pgfqpoint{0.763464in}{0.599091in}}%
\pgfpathcurveto{\pgfqpoint{0.769572in}{0.592983in}}{\pgfqpoint{0.777858in}{0.589551in}}{\pgfqpoint{0.786496in}{0.589551in}}%
\pgfpathlineto{\pgfqpoint{0.786496in}{0.589551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914752in}{0.687549in}}%
\pgfpathcurveto{\pgfqpoint{0.923391in}{0.687549in}}{\pgfqpoint{0.931676in}{0.690981in}}{\pgfqpoint{0.937784in}{0.697089in}}%
\pgfpathcurveto{\pgfqpoint{0.943893in}{0.703197in}}{\pgfqpoint{0.947325in}{0.711483in}}{\pgfqpoint{0.947325in}{0.720121in}}%
\pgfpathcurveto{\pgfqpoint{0.947325in}{0.728760in}}{\pgfqpoint{0.943893in}{0.737045in}}{\pgfqpoint{0.937784in}{0.743154in}}%
\pgfpathcurveto{\pgfqpoint{0.931676in}{0.749262in}}{\pgfqpoint{0.923391in}{0.752694in}}{\pgfqpoint{0.914752in}{0.752694in}}%
\pgfpathcurveto{\pgfqpoint{0.906114in}{0.752694in}}{\pgfqpoint{0.897828in}{0.749262in}}{\pgfqpoint{0.891720in}{0.743154in}}%
\pgfpathcurveto{\pgfqpoint{0.885612in}{0.737045in}}{\pgfqpoint{0.882180in}{0.728760in}}{\pgfqpoint{0.882180in}{0.720121in}}%
\pgfpathcurveto{\pgfqpoint{0.882180in}{0.711483in}}{\pgfqpoint{0.885612in}{0.703197in}}{\pgfqpoint{0.891720in}{0.697089in}}%
\pgfpathcurveto{\pgfqpoint{0.897828in}{0.690981in}}{\pgfqpoint{0.906114in}{0.687549in}}{\pgfqpoint{0.914752in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{0.687549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898748in}{0.656823in}}%
\pgfpathcurveto{\pgfqpoint{0.907387in}{0.656823in}}{\pgfqpoint{0.915672in}{0.660255in}}{\pgfqpoint{0.921780in}{0.666364in}}%
\pgfpathcurveto{\pgfqpoint{0.927889in}{0.672472in}}{\pgfqpoint{0.931321in}{0.680757in}}{\pgfqpoint{0.931321in}{0.689396in}}%
\pgfpathcurveto{\pgfqpoint{0.931321in}{0.698034in}}{\pgfqpoint{0.927889in}{0.706320in}}{\pgfqpoint{0.921780in}{0.712428in}}%
\pgfpathcurveto{\pgfqpoint{0.915672in}{0.718536in}}{\pgfqpoint{0.907387in}{0.721968in}}{\pgfqpoint{0.898748in}{0.721968in}}%
\pgfpathcurveto{\pgfqpoint{0.890110in}{0.721968in}}{\pgfqpoint{0.881824in}{0.718536in}}{\pgfqpoint{0.875716in}{0.712428in}}%
\pgfpathcurveto{\pgfqpoint{0.869608in}{0.706320in}}{\pgfqpoint{0.866176in}{0.698034in}}{\pgfqpoint{0.866176in}{0.689396in}}%
\pgfpathcurveto{\pgfqpoint{0.866176in}{0.680757in}}{\pgfqpoint{0.869608in}{0.672472in}}{\pgfqpoint{0.875716in}{0.666364in}}%
\pgfpathcurveto{\pgfqpoint{0.881824in}{0.660255in}}{\pgfqpoint{0.890110in}{0.656823in}}{\pgfqpoint{0.898748in}{0.656823in}}%
\pgfpathlineto{\pgfqpoint{0.898748in}{0.656823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.625227in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.625227in}}{\pgfqpoint{0.868126in}{0.628659in}}{\pgfqpoint{0.874234in}{0.634768in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.640876in}}{\pgfqpoint{0.883774in}{0.649161in}}{\pgfqpoint{0.883774in}{0.657800in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.666438in}}{\pgfqpoint{0.880342in}{0.674724in}}{\pgfqpoint{0.874234in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.686940in}}{\pgfqpoint{0.859840in}{0.690372in}}{\pgfqpoint{0.851202in}{0.690372in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.690372in}}{\pgfqpoint{0.834278in}{0.686940in}}{\pgfqpoint{0.828170in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.674724in}}{\pgfqpoint{0.818629in}{0.666438in}}{\pgfqpoint{0.818629in}{0.657800in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.649161in}}{\pgfqpoint{0.822061in}{0.640876in}}{\pgfqpoint{0.828170in}{0.634768in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.628659in}}{\pgfqpoint{0.842563in}{0.625227in}}{\pgfqpoint{0.851202in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.625227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815838in}{0.606081in}}%
\pgfpathcurveto{\pgfqpoint{0.824476in}{0.606081in}}{\pgfqpoint{0.832762in}{0.609513in}}{\pgfqpoint{0.838870in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.844978in}{0.621730in}}{\pgfqpoint{0.848410in}{0.630015in}}{\pgfqpoint{0.848410in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.848410in}{0.647292in}}{\pgfqpoint{0.844978in}{0.655578in}}{\pgfqpoint{0.838870in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.832762in}{0.667794in}}{\pgfqpoint{0.824476in}{0.671226in}}{\pgfqpoint{0.815838in}{0.671226in}}%
\pgfpathcurveto{\pgfqpoint{0.807200in}{0.671226in}}{\pgfqpoint{0.798914in}{0.667794in}}{\pgfqpoint{0.792806in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.786698in}{0.655578in}}{\pgfqpoint{0.783266in}{0.647292in}}{\pgfqpoint{0.783266in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.783266in}{0.630015in}}{\pgfqpoint{0.786698in}{0.621730in}}{\pgfqpoint{0.792806in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.798914in}{0.609513in}}{\pgfqpoint{0.807200in}{0.606081in}}{\pgfqpoint{0.815838in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.815838in}{0.606081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.641294in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.641294in}}{\pgfqpoint{0.893812in}{0.644726in}}{\pgfqpoint{0.899920in}{0.650834in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.656942in}}{\pgfqpoint{0.909460in}{0.665228in}}{\pgfqpoint{0.909460in}{0.673866in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.682504in}}{\pgfqpoint{0.906028in}{0.690790in}}{\pgfqpoint{0.899920in}{0.696898in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.703006in}}{\pgfqpoint{0.885526in}{0.706438in}}{\pgfqpoint{0.876888in}{0.706438in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.706438in}}{\pgfqpoint{0.859964in}{0.703006in}}{\pgfqpoint{0.853856in}{0.696898in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.690790in}}{\pgfqpoint{0.844316in}{0.682504in}}{\pgfqpoint{0.844316in}{0.673866in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.665228in}}{\pgfqpoint{0.847748in}{0.656942in}}{\pgfqpoint{0.853856in}{0.650834in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.644726in}}{\pgfqpoint{0.868250in}{0.641294in}}{\pgfqpoint{0.876888in}{0.641294in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.641294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744005in}{0.569450in}}%
\pgfpathcurveto{\pgfqpoint{0.752643in}{0.569450in}}{\pgfqpoint{0.760929in}{0.572882in}}{\pgfqpoint{0.767037in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.773145in}{0.585099in}}{\pgfqpoint{0.776577in}{0.593384in}}{\pgfqpoint{0.776577in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.776577in}{0.610661in}}{\pgfqpoint{0.773145in}{0.618946in}}{\pgfqpoint{0.767037in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.760929in}{0.631163in}}{\pgfqpoint{0.752643in}{0.634595in}}{\pgfqpoint{0.744005in}{0.634595in}}%
\pgfpathcurveto{\pgfqpoint{0.735367in}{0.634595in}}{\pgfqpoint{0.727081in}{0.631163in}}{\pgfqpoint{0.720973in}{0.625055in}}%
\pgfpathcurveto{\pgfqpoint{0.714865in}{0.618946in}}{\pgfqpoint{0.711433in}{0.610661in}}{\pgfqpoint{0.711433in}{0.602022in}}%
\pgfpathcurveto{\pgfqpoint{0.711433in}{0.593384in}}{\pgfqpoint{0.714865in}{0.585099in}}{\pgfqpoint{0.720973in}{0.578990in}}%
\pgfpathcurveto{\pgfqpoint{0.727081in}{0.572882in}}{\pgfqpoint{0.735367in}{0.569450in}}{\pgfqpoint{0.744005in}{0.569450in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.569450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.618643in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.618643in}}{\pgfqpoint{0.864171in}{0.622075in}}{\pgfqpoint{0.870279in}{0.628184in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.634292in}}{\pgfqpoint{0.879820in}{0.642577in}}{\pgfqpoint{0.879820in}{0.651216in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.659854in}}{\pgfqpoint{0.876388in}{0.668140in}}{\pgfqpoint{0.870279in}{0.674248in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.680356in}}{\pgfqpoint{0.855886in}{0.683788in}}{\pgfqpoint{0.847247in}{0.683788in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.683788in}}{\pgfqpoint{0.830323in}{0.680356in}}{\pgfqpoint{0.824215in}{0.674248in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.668140in}}{\pgfqpoint{0.814675in}{0.659854in}}{\pgfqpoint{0.814675in}{0.651216in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.642577in}}{\pgfqpoint{0.818107in}{0.634292in}}{\pgfqpoint{0.824215in}{0.628184in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.622075in}}{\pgfqpoint{0.838609in}{0.618643in}}{\pgfqpoint{0.847247in}{0.618643in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.618643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775945in}{0.580283in}}%
\pgfpathcurveto{\pgfqpoint{0.784583in}{0.580283in}}{\pgfqpoint{0.792869in}{0.583715in}}{\pgfqpoint{0.798977in}{0.589823in}}%
\pgfpathcurveto{\pgfqpoint{0.805085in}{0.595931in}}{\pgfqpoint{0.808517in}{0.604217in}}{\pgfqpoint{0.808517in}{0.612855in}}%
\pgfpathcurveto{\pgfqpoint{0.808517in}{0.621494in}}{\pgfqpoint{0.805085in}{0.629779in}}{\pgfqpoint{0.798977in}{0.635887in}}%
\pgfpathcurveto{\pgfqpoint{0.792869in}{0.641996in}}{\pgfqpoint{0.784583in}{0.645428in}}{\pgfqpoint{0.775945in}{0.645428in}}%
\pgfpathcurveto{\pgfqpoint{0.767306in}{0.645428in}}{\pgfqpoint{0.759021in}{0.641996in}}{\pgfqpoint{0.752913in}{0.635887in}}%
\pgfpathcurveto{\pgfqpoint{0.746804in}{0.629779in}}{\pgfqpoint{0.743372in}{0.621494in}}{\pgfqpoint{0.743372in}{0.612855in}}%
\pgfpathcurveto{\pgfqpoint{0.743372in}{0.604217in}}{\pgfqpoint{0.746804in}{0.595931in}}{\pgfqpoint{0.752913in}{0.589823in}}%
\pgfpathcurveto{\pgfqpoint{0.759021in}{0.583715in}}{\pgfqpoint{0.767306in}{0.580283in}}{\pgfqpoint{0.775945in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{0.775945in}{0.580283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.600966in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.600966in}}{\pgfqpoint{0.827988in}{0.604398in}}{\pgfqpoint{0.834096in}{0.610506in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.616614in}}{\pgfqpoint{0.843636in}{0.624900in}}{\pgfqpoint{0.843636in}{0.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.642177in}}{\pgfqpoint{0.840204in}{0.650462in}}{\pgfqpoint{0.834096in}{0.656570in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.662679in}}{\pgfqpoint{0.819702in}{0.666111in}}{\pgfqpoint{0.811064in}{0.666111in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.666111in}}{\pgfqpoint{0.794140in}{0.662679in}}{\pgfqpoint{0.788032in}{0.656570in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.650462in}}{\pgfqpoint{0.778491in}{0.642177in}}{\pgfqpoint{0.778491in}{0.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.624900in}}{\pgfqpoint{0.781923in}{0.616614in}}{\pgfqpoint{0.788032in}{0.610506in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.604398in}}{\pgfqpoint{0.802425in}{0.600966in}}{\pgfqpoint{0.811064in}{0.600966in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.600966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796154in}{0.593940in}}%
\pgfpathcurveto{\pgfqpoint{0.804792in}{0.593940in}}{\pgfqpoint{0.813078in}{0.597372in}}{\pgfqpoint{0.819186in}{0.603480in}}%
\pgfpathcurveto{\pgfqpoint{0.825294in}{0.609588in}}{\pgfqpoint{0.828726in}{0.617874in}}{\pgfqpoint{0.828726in}{0.626512in}}%
\pgfpathcurveto{\pgfqpoint{0.828726in}{0.635150in}}{\pgfqpoint{0.825294in}{0.643436in}}{\pgfqpoint{0.819186in}{0.649544in}}%
\pgfpathcurveto{\pgfqpoint{0.813078in}{0.655652in}}{\pgfqpoint{0.804792in}{0.659084in}}{\pgfqpoint{0.796154in}{0.659084in}}%
\pgfpathcurveto{\pgfqpoint{0.787516in}{0.659084in}}{\pgfqpoint{0.779230in}{0.655652in}}{\pgfqpoint{0.773122in}{0.649544in}}%
\pgfpathcurveto{\pgfqpoint{0.767014in}{0.643436in}}{\pgfqpoint{0.763582in}{0.635150in}}{\pgfqpoint{0.763582in}{0.626512in}}%
\pgfpathcurveto{\pgfqpoint{0.763582in}{0.617874in}}{\pgfqpoint{0.767014in}{0.609588in}}{\pgfqpoint{0.773122in}{0.603480in}}%
\pgfpathcurveto{\pgfqpoint{0.779230in}{0.597372in}}{\pgfqpoint{0.787516in}{0.593940in}}{\pgfqpoint{0.796154in}{0.593940in}}%
\pgfpathlineto{\pgfqpoint{0.796154in}{0.593940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972348in}{0.690022in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{0.690022in}}{\pgfqpoint{0.989272in}{0.693454in}}{\pgfqpoint{0.995380in}{0.699563in}}%
\pgfpathcurveto{\pgfqpoint{1.001488in}{0.705671in}}{\pgfqpoint{1.004920in}{0.713956in}}{\pgfqpoint{1.004920in}{0.722595in}}%
\pgfpathcurveto{\pgfqpoint{1.004920in}{0.731233in}}{\pgfqpoint{1.001488in}{0.739519in}}{\pgfqpoint{0.995380in}{0.745627in}}%
\pgfpathcurveto{\pgfqpoint{0.989272in}{0.751735in}}{\pgfqpoint{0.980986in}{0.755167in}}{\pgfqpoint{0.972348in}{0.755167in}}%
\pgfpathcurveto{\pgfqpoint{0.963709in}{0.755167in}}{\pgfqpoint{0.955424in}{0.751735in}}{\pgfqpoint{0.949316in}{0.745627in}}%
\pgfpathcurveto{\pgfqpoint{0.943207in}{0.739519in}}{\pgfqpoint{0.939775in}{0.731233in}}{\pgfqpoint{0.939775in}{0.722595in}}%
\pgfpathcurveto{\pgfqpoint{0.939775in}{0.713956in}}{\pgfqpoint{0.943207in}{0.705671in}}{\pgfqpoint{0.949316in}{0.699563in}}%
\pgfpathcurveto{\pgfqpoint{0.955424in}{0.693454in}}{\pgfqpoint{0.963709in}{0.690022in}}{\pgfqpoint{0.972348in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.690022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837363in}{0.616290in}}%
\pgfpathcurveto{\pgfqpoint{0.846002in}{0.616290in}}{\pgfqpoint{0.854287in}{0.619722in}}{\pgfqpoint{0.860396in}{0.625830in}}%
\pgfpathcurveto{\pgfqpoint{0.866504in}{0.631938in}}{\pgfqpoint{0.869936in}{0.640224in}}{\pgfqpoint{0.869936in}{0.648862in}}%
\pgfpathcurveto{\pgfqpoint{0.869936in}{0.657500in}}{\pgfqpoint{0.866504in}{0.665786in}}{\pgfqpoint{0.860396in}{0.671894in}}%
\pgfpathcurveto{\pgfqpoint{0.854287in}{0.678002in}}{\pgfqpoint{0.846002in}{0.681434in}}{\pgfqpoint{0.837363in}{0.681434in}}%
\pgfpathcurveto{\pgfqpoint{0.828725in}{0.681434in}}{\pgfqpoint{0.820440in}{0.678002in}}{\pgfqpoint{0.814331in}{0.671894in}}%
\pgfpathcurveto{\pgfqpoint{0.808223in}{0.665786in}}{\pgfqpoint{0.804791in}{0.657500in}}{\pgfqpoint{0.804791in}{0.648862in}}%
\pgfpathcurveto{\pgfqpoint{0.804791in}{0.640224in}}{\pgfqpoint{0.808223in}{0.631938in}}{\pgfqpoint{0.814331in}{0.625830in}}%
\pgfpathcurveto{\pgfqpoint{0.820440in}{0.619722in}}{\pgfqpoint{0.828725in}{0.616290in}}{\pgfqpoint{0.837363in}{0.616290in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{0.616290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981388in}{0.712513in}}%
\pgfpathcurveto{\pgfqpoint{0.990027in}{0.712513in}}{\pgfqpoint{0.998312in}{0.715945in}}{\pgfqpoint{1.004420in}{0.722054in}}%
\pgfpathcurveto{\pgfqpoint{1.010529in}{0.728162in}}{\pgfqpoint{1.013961in}{0.736447in}}{\pgfqpoint{1.013961in}{0.745086in}}%
\pgfpathcurveto{\pgfqpoint{1.013961in}{0.753724in}}{\pgfqpoint{1.010529in}{0.762010in}}{\pgfqpoint{1.004420in}{0.768118in}}%
\pgfpathcurveto{\pgfqpoint{0.998312in}{0.774226in}}{\pgfqpoint{0.990027in}{0.777658in}}{\pgfqpoint{0.981388in}{0.777658in}}%
\pgfpathcurveto{\pgfqpoint{0.972750in}{0.777658in}}{\pgfqpoint{0.964464in}{0.774226in}}{\pgfqpoint{0.958356in}{0.768118in}}%
\pgfpathcurveto{\pgfqpoint{0.952248in}{0.762010in}}{\pgfqpoint{0.948816in}{0.753724in}}{\pgfqpoint{0.948816in}{0.745086in}}%
\pgfpathcurveto{\pgfqpoint{0.948816in}{0.736447in}}{\pgfqpoint{0.952248in}{0.728162in}}{\pgfqpoint{0.958356in}{0.722054in}}%
\pgfpathcurveto{\pgfqpoint{0.964464in}{0.715945in}}{\pgfqpoint{0.972750in}{0.712513in}}{\pgfqpoint{0.981388in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.981388in}{0.712513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876705in}{0.640988in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.640988in}}{\pgfqpoint{0.893629in}{0.644420in}}{\pgfqpoint{0.899737in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{0.905846in}{0.656637in}}{\pgfqpoint{0.909278in}{0.664922in}}{\pgfqpoint{0.909278in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.909278in}{0.682199in}}{\pgfqpoint{0.905846in}{0.690485in}}{\pgfqpoint{0.899737in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.893629in}{0.702701in}}{\pgfqpoint{0.885344in}{0.706133in}}{\pgfqpoint{0.876705in}{0.706133in}}%
\pgfpathcurveto{\pgfqpoint{0.868067in}{0.706133in}}{\pgfqpoint{0.859781in}{0.702701in}}{\pgfqpoint{0.853673in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.847565in}{0.690485in}}{\pgfqpoint{0.844133in}{0.682199in}}{\pgfqpoint{0.844133in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.844133in}{0.664922in}}{\pgfqpoint{0.847565in}{0.656637in}}{\pgfqpoint{0.853673in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{0.859781in}{0.644420in}}{\pgfqpoint{0.868067in}{0.640988in}}{\pgfqpoint{0.876705in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.876705in}{0.640988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879058in}{0.640988in}}%
\pgfpathcurveto{\pgfqpoint{0.887696in}{0.640988in}}{\pgfqpoint{0.895982in}{0.644420in}}{\pgfqpoint{0.902090in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{0.908198in}{0.656637in}}{\pgfqpoint{0.911630in}{0.664922in}}{\pgfqpoint{0.911630in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.911630in}{0.682199in}}{\pgfqpoint{0.908198in}{0.690485in}}{\pgfqpoint{0.902090in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.895982in}{0.702701in}}{\pgfqpoint{0.887696in}{0.706133in}}{\pgfqpoint{0.879058in}{0.706133in}}%
\pgfpathcurveto{\pgfqpoint{0.870419in}{0.706133in}}{\pgfqpoint{0.862134in}{0.702701in}}{\pgfqpoint{0.856026in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.849917in}{0.690485in}}{\pgfqpoint{0.846485in}{0.682199in}}{\pgfqpoint{0.846485in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.846485in}{0.664922in}}{\pgfqpoint{0.849917in}{0.656637in}}{\pgfqpoint{0.856026in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.644420in}}{\pgfqpoint{0.870419in}{0.640988in}}{\pgfqpoint{0.879058in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.879058in}{0.640988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871276in}{0.610493in}}%
\pgfpathcurveto{\pgfqpoint{0.879914in}{0.610493in}}{\pgfqpoint{0.888200in}{0.613925in}}{\pgfqpoint{0.894308in}{0.620033in}}%
\pgfpathcurveto{\pgfqpoint{0.900416in}{0.626141in}}{\pgfqpoint{0.903848in}{0.634427in}}{\pgfqpoint{0.903848in}{0.643065in}}%
\pgfpathcurveto{\pgfqpoint{0.903848in}{0.651703in}}{\pgfqpoint{0.900416in}{0.659989in}}{\pgfqpoint{0.894308in}{0.666097in}}%
\pgfpathcurveto{\pgfqpoint{0.888200in}{0.672205in}}{\pgfqpoint{0.879914in}{0.675637in}}{\pgfqpoint{0.871276in}{0.675637in}}%
\pgfpathcurveto{\pgfqpoint{0.862638in}{0.675637in}}{\pgfqpoint{0.854352in}{0.672205in}}{\pgfqpoint{0.848244in}{0.666097in}}%
\pgfpathcurveto{\pgfqpoint{0.842136in}{0.659989in}}{\pgfqpoint{0.838704in}{0.651703in}}{\pgfqpoint{0.838704in}{0.643065in}}%
\pgfpathcurveto{\pgfqpoint{0.838704in}{0.634427in}}{\pgfqpoint{0.842136in}{0.626141in}}{\pgfqpoint{0.848244in}{0.620033in}}%
\pgfpathcurveto{\pgfqpoint{0.854352in}{0.613925in}}{\pgfqpoint{0.862638in}{0.610493in}}{\pgfqpoint{0.871276in}{0.610493in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{0.610493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832620in}{0.613535in}}%
\pgfpathcurveto{\pgfqpoint{0.841258in}{0.613535in}}{\pgfqpoint{0.849544in}{0.616967in}}{\pgfqpoint{0.855652in}{0.623075in}}%
\pgfpathcurveto{\pgfqpoint{0.861760in}{0.629183in}}{\pgfqpoint{0.865192in}{0.637469in}}{\pgfqpoint{0.865192in}{0.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.865192in}{0.654745in}}{\pgfqpoint{0.861760in}{0.663031in}}{\pgfqpoint{0.855652in}{0.669139in}}%
\pgfpathcurveto{\pgfqpoint{0.849544in}{0.675247in}}{\pgfqpoint{0.841258in}{0.678679in}}{\pgfqpoint{0.832620in}{0.678679in}}%
\pgfpathcurveto{\pgfqpoint{0.823982in}{0.678679in}}{\pgfqpoint{0.815696in}{0.675247in}}{\pgfqpoint{0.809588in}{0.669139in}}%
\pgfpathcurveto{\pgfqpoint{0.803480in}{0.663031in}}{\pgfqpoint{0.800048in}{0.654745in}}{\pgfqpoint{0.800048in}{0.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.800048in}{0.637469in}}{\pgfqpoint{0.803480in}{0.629183in}}{\pgfqpoint{0.809588in}{0.623075in}}%
\pgfpathcurveto{\pgfqpoint{0.815696in}{0.616967in}}{\pgfqpoint{0.823982in}{0.613535in}}{\pgfqpoint{0.832620in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.613535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967585in}{0.690496in}}%
\pgfpathcurveto{\pgfqpoint{0.976223in}{0.690496in}}{\pgfqpoint{0.984509in}{0.693928in}}{\pgfqpoint{0.990617in}{0.700037in}}%
\pgfpathcurveto{\pgfqpoint{0.996725in}{0.706145in}}{\pgfqpoint{1.000157in}{0.714431in}}{\pgfqpoint{1.000157in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{1.000157in}{0.731707in}}{\pgfqpoint{0.996725in}{0.739993in}}{\pgfqpoint{0.990617in}{0.746101in}}%
\pgfpathcurveto{\pgfqpoint{0.984509in}{0.752209in}}{\pgfqpoint{0.976223in}{0.755641in}}{\pgfqpoint{0.967585in}{0.755641in}}%
\pgfpathcurveto{\pgfqpoint{0.958947in}{0.755641in}}{\pgfqpoint{0.950661in}{0.752209in}}{\pgfqpoint{0.944553in}{0.746101in}}%
\pgfpathcurveto{\pgfqpoint{0.938445in}{0.739993in}}{\pgfqpoint{0.935013in}{0.731707in}}{\pgfqpoint{0.935013in}{0.723069in}}%
\pgfpathcurveto{\pgfqpoint{0.935013in}{0.714431in}}{\pgfqpoint{0.938445in}{0.706145in}}{\pgfqpoint{0.944553in}{0.700037in}}%
\pgfpathcurveto{\pgfqpoint{0.950661in}{0.693928in}}{\pgfqpoint{0.958947in}{0.690496in}}{\pgfqpoint{0.967585in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{0.967585in}{0.690496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885499in}{0.676870in}}%
\pgfpathcurveto{\pgfqpoint{0.894137in}{0.676870in}}{\pgfqpoint{0.902423in}{0.680302in}}{\pgfqpoint{0.908531in}{0.686410in}}%
\pgfpathcurveto{\pgfqpoint{0.914639in}{0.692519in}}{\pgfqpoint{0.918071in}{0.700804in}}{\pgfqpoint{0.918071in}{0.709442in}}%
\pgfpathcurveto{\pgfqpoint{0.918071in}{0.718081in}}{\pgfqpoint{0.914639in}{0.726366in}}{\pgfqpoint{0.908531in}{0.732475in}}%
\pgfpathcurveto{\pgfqpoint{0.902423in}{0.738583in}}{\pgfqpoint{0.894137in}{0.742015in}}{\pgfqpoint{0.885499in}{0.742015in}}%
\pgfpathcurveto{\pgfqpoint{0.876861in}{0.742015in}}{\pgfqpoint{0.868575in}{0.738583in}}{\pgfqpoint{0.862467in}{0.732475in}}%
\pgfpathcurveto{\pgfqpoint{0.856359in}{0.726366in}}{\pgfqpoint{0.852927in}{0.718081in}}{\pgfqpoint{0.852927in}{0.709442in}}%
\pgfpathcurveto{\pgfqpoint{0.852927in}{0.700804in}}{\pgfqpoint{0.856359in}{0.692519in}}{\pgfqpoint{0.862467in}{0.686410in}}%
\pgfpathcurveto{\pgfqpoint{0.868575in}{0.680302in}}{\pgfqpoint{0.876861in}{0.676870in}}{\pgfqpoint{0.885499in}{0.676870in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.676870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849822in}{0.626646in}}%
\pgfpathcurveto{\pgfqpoint{0.858460in}{0.626646in}}{\pgfqpoint{0.866746in}{0.630078in}}{\pgfqpoint{0.872854in}{0.636186in}}%
\pgfpathcurveto{\pgfqpoint{0.878962in}{0.642294in}}{\pgfqpoint{0.882394in}{0.650580in}}{\pgfqpoint{0.882394in}{0.659218in}}%
\pgfpathcurveto{\pgfqpoint{0.882394in}{0.667856in}}{\pgfqpoint{0.878962in}{0.676142in}}{\pgfqpoint{0.872854in}{0.682250in}}%
\pgfpathcurveto{\pgfqpoint{0.866746in}{0.688358in}}{\pgfqpoint{0.858460in}{0.691790in}}{\pgfqpoint{0.849822in}{0.691790in}}%
\pgfpathcurveto{\pgfqpoint{0.841183in}{0.691790in}}{\pgfqpoint{0.832898in}{0.688358in}}{\pgfqpoint{0.826790in}{0.682250in}}%
\pgfpathcurveto{\pgfqpoint{0.820681in}{0.676142in}}{\pgfqpoint{0.817249in}{0.667856in}}{\pgfqpoint{0.817249in}{0.659218in}}%
\pgfpathcurveto{\pgfqpoint{0.817249in}{0.650580in}}{\pgfqpoint{0.820681in}{0.642294in}}{\pgfqpoint{0.826790in}{0.636186in}}%
\pgfpathcurveto{\pgfqpoint{0.832898in}{0.630078in}}{\pgfqpoint{0.841183in}{0.626646in}}{\pgfqpoint{0.849822in}{0.626646in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.626646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975851in}{0.696532in}}%
\pgfpathcurveto{\pgfqpoint{0.984489in}{0.696532in}}{\pgfqpoint{0.992775in}{0.699964in}}{\pgfqpoint{0.998883in}{0.706073in}}%
\pgfpathcurveto{\pgfqpoint{1.004992in}{0.712181in}}{\pgfqpoint{1.008424in}{0.720466in}}{\pgfqpoint{1.008424in}{0.729105in}}%
\pgfpathcurveto{\pgfqpoint{1.008424in}{0.737743in}}{\pgfqpoint{1.004992in}{0.746029in}}{\pgfqpoint{0.998883in}{0.752137in}}%
\pgfpathcurveto{\pgfqpoint{0.992775in}{0.758245in}}{\pgfqpoint{0.984489in}{0.761677in}}{\pgfqpoint{0.975851in}{0.761677in}}%
\pgfpathcurveto{\pgfqpoint{0.967213in}{0.761677in}}{\pgfqpoint{0.958927in}{0.758245in}}{\pgfqpoint{0.952819in}{0.752137in}}%
\pgfpathcurveto{\pgfqpoint{0.946711in}{0.746029in}}{\pgfqpoint{0.943279in}{0.737743in}}{\pgfqpoint{0.943279in}{0.729105in}}%
\pgfpathcurveto{\pgfqpoint{0.943279in}{0.720466in}}{\pgfqpoint{0.946711in}{0.712181in}}{\pgfqpoint{0.952819in}{0.706073in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.699964in}}{\pgfqpoint{0.967213in}{0.696532in}}{\pgfqpoint{0.975851in}{0.696532in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{0.696532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840671in}{0.626900in}}%
\pgfpathcurveto{\pgfqpoint{0.849309in}{0.626900in}}{\pgfqpoint{0.857594in}{0.630332in}}{\pgfqpoint{0.863703in}{0.636441in}}%
\pgfpathcurveto{\pgfqpoint{0.869811in}{0.642549in}}{\pgfqpoint{0.873243in}{0.650834in}}{\pgfqpoint{0.873243in}{0.659473in}}%
\pgfpathcurveto{\pgfqpoint{0.873243in}{0.668111in}}{\pgfqpoint{0.869811in}{0.676397in}}{\pgfqpoint{0.863703in}{0.682505in}}%
\pgfpathcurveto{\pgfqpoint{0.857594in}{0.688613in}}{\pgfqpoint{0.849309in}{0.692045in}}{\pgfqpoint{0.840671in}{0.692045in}}%
\pgfpathcurveto{\pgfqpoint{0.832032in}{0.692045in}}{\pgfqpoint{0.823747in}{0.688613in}}{\pgfqpoint{0.817638in}{0.682505in}}%
\pgfpathcurveto{\pgfqpoint{0.811530in}{0.676397in}}{\pgfqpoint{0.808098in}{0.668111in}}{\pgfqpoint{0.808098in}{0.659473in}}%
\pgfpathcurveto{\pgfqpoint{0.808098in}{0.650834in}}{\pgfqpoint{0.811530in}{0.642549in}}{\pgfqpoint{0.817638in}{0.636441in}}%
\pgfpathcurveto{\pgfqpoint{0.823747in}{0.630332in}}{\pgfqpoint{0.832032in}{0.626900in}}{\pgfqpoint{0.840671in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{0.840671in}{0.626900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954959in}{0.682831in}}%
\pgfpathcurveto{\pgfqpoint{0.963597in}{0.682831in}}{\pgfqpoint{0.971883in}{0.686263in}}{\pgfqpoint{0.977991in}{0.692372in}}%
\pgfpathcurveto{\pgfqpoint{0.984099in}{0.698480in}}{\pgfqpoint{0.987531in}{0.706765in}}{\pgfqpoint{0.987531in}{0.715404in}}%
\pgfpathcurveto{\pgfqpoint{0.987531in}{0.724042in}}{\pgfqpoint{0.984099in}{0.732328in}}{\pgfqpoint{0.977991in}{0.738436in}}%
\pgfpathcurveto{\pgfqpoint{0.971883in}{0.744544in}}{\pgfqpoint{0.963597in}{0.747976in}}{\pgfqpoint{0.954959in}{0.747976in}}%
\pgfpathcurveto{\pgfqpoint{0.946320in}{0.747976in}}{\pgfqpoint{0.938035in}{0.744544in}}{\pgfqpoint{0.931927in}{0.738436in}}%
\pgfpathcurveto{\pgfqpoint{0.925818in}{0.732328in}}{\pgfqpoint{0.922386in}{0.724042in}}{\pgfqpoint{0.922386in}{0.715404in}}%
\pgfpathcurveto{\pgfqpoint{0.922386in}{0.706765in}}{\pgfqpoint{0.925818in}{0.698480in}}{\pgfqpoint{0.931927in}{0.692372in}}%
\pgfpathcurveto{\pgfqpoint{0.938035in}{0.686263in}}{\pgfqpoint{0.946320in}{0.682831in}}{\pgfqpoint{0.954959in}{0.682831in}}%
\pgfpathlineto{\pgfqpoint{0.954959in}{0.682831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855685in}{0.628158in}}%
\pgfpathcurveto{\pgfqpoint{0.864323in}{0.628158in}}{\pgfqpoint{0.872609in}{0.631590in}}{\pgfqpoint{0.878717in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.884825in}{0.643807in}}{\pgfqpoint{0.888257in}{0.652092in}}{\pgfqpoint{0.888257in}{0.660731in}}%
\pgfpathcurveto{\pgfqpoint{0.888257in}{0.669369in}}{\pgfqpoint{0.884825in}{0.677654in}}{\pgfqpoint{0.878717in}{0.683763in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{0.689871in}}{\pgfqpoint{0.864323in}{0.693303in}}{\pgfqpoint{0.855685in}{0.693303in}}%
\pgfpathcurveto{\pgfqpoint{0.847047in}{0.693303in}}{\pgfqpoint{0.838761in}{0.689871in}}{\pgfqpoint{0.832653in}{0.683763in}}%
\pgfpathcurveto{\pgfqpoint{0.826545in}{0.677654in}}{\pgfqpoint{0.823113in}{0.669369in}}{\pgfqpoint{0.823113in}{0.660731in}}%
\pgfpathcurveto{\pgfqpoint{0.823113in}{0.652092in}}{\pgfqpoint{0.826545in}{0.643807in}}{\pgfqpoint{0.832653in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.838761in}{0.631590in}}{\pgfqpoint{0.847047in}{0.628158in}}{\pgfqpoint{0.855685in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{0.628158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848190in}{0.621053in}}%
\pgfpathcurveto{\pgfqpoint{0.856828in}{0.621053in}}{\pgfqpoint{0.865114in}{0.624485in}}{\pgfqpoint{0.871222in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.877330in}{0.636701in}}{\pgfqpoint{0.880762in}{0.644987in}}{\pgfqpoint{0.880762in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.880762in}{0.662264in}}{\pgfqpoint{0.877330in}{0.670549in}}{\pgfqpoint{0.871222in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.865114in}{0.682766in}}{\pgfqpoint{0.856828in}{0.686198in}}{\pgfqpoint{0.848190in}{0.686198in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.686198in}}{\pgfqpoint{0.831266in}{0.682766in}}{\pgfqpoint{0.825158in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.670549in}}{\pgfqpoint{0.815618in}{0.662264in}}{\pgfqpoint{0.815618in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.815618in}{0.644987in}}{\pgfqpoint{0.819050in}{0.636701in}}{\pgfqpoint{0.825158in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.831266in}{0.624485in}}{\pgfqpoint{0.839552in}{0.621053in}}{\pgfqpoint{0.848190in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{0.848190in}{0.621053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965253in}{0.689593in}}%
\pgfpathcurveto{\pgfqpoint{0.973892in}{0.689593in}}{\pgfqpoint{0.982177in}{0.693025in}}{\pgfqpoint{0.988285in}{0.699133in}}%
\pgfpathcurveto{\pgfqpoint{0.994394in}{0.705241in}}{\pgfqpoint{0.997826in}{0.713527in}}{\pgfqpoint{0.997826in}{0.722165in}}%
\pgfpathcurveto{\pgfqpoint{0.997826in}{0.730803in}}{\pgfqpoint{0.994394in}{0.739089in}}{\pgfqpoint{0.988285in}{0.745197in}}%
\pgfpathcurveto{\pgfqpoint{0.982177in}{0.751305in}}{\pgfqpoint{0.973892in}{0.754737in}}{\pgfqpoint{0.965253in}{0.754737in}}%
\pgfpathcurveto{\pgfqpoint{0.956615in}{0.754737in}}{\pgfqpoint{0.948329in}{0.751305in}}{\pgfqpoint{0.942221in}{0.745197in}}%
\pgfpathcurveto{\pgfqpoint{0.936113in}{0.739089in}}{\pgfqpoint{0.932681in}{0.730803in}}{\pgfqpoint{0.932681in}{0.722165in}}%
\pgfpathcurveto{\pgfqpoint{0.932681in}{0.713527in}}{\pgfqpoint{0.936113in}{0.705241in}}{\pgfqpoint{0.942221in}{0.699133in}}%
\pgfpathcurveto{\pgfqpoint{0.948329in}{0.693025in}}{\pgfqpoint{0.956615in}{0.689593in}}{\pgfqpoint{0.965253in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{0.965253in}{0.689593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{0.578420in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{0.578420in}}{\pgfqpoint{0.830240in}{0.581852in}}{\pgfqpoint{0.836349in}{0.587960in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{0.594068in}}{\pgfqpoint{0.845889in}{0.602354in}}{\pgfqpoint{0.845889in}{0.610992in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{0.619630in}}{\pgfqpoint{0.842457in}{0.627916in}}{\pgfqpoint{0.836349in}{0.634024in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{0.640132in}}{\pgfqpoint{0.821955in}{0.643565in}}{\pgfqpoint{0.813317in}{0.643565in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{0.643565in}}{\pgfqpoint{0.796393in}{0.640132in}}{\pgfqpoint{0.790284in}{0.634024in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{0.627916in}}{\pgfqpoint{0.780744in}{0.619630in}}{\pgfqpoint{0.780744in}{0.610992in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{0.602354in}}{\pgfqpoint{0.784176in}{0.594068in}}{\pgfqpoint{0.790284in}{0.587960in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{0.581852in}}{\pgfqpoint{0.804678in}{0.578420in}}{\pgfqpoint{0.813317in}{0.578420in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.578420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948908in}{0.681106in}}%
\pgfpathcurveto{\pgfqpoint{0.957546in}{0.681106in}}{\pgfqpoint{0.965832in}{0.684538in}}{\pgfqpoint{0.971940in}{0.690646in}}%
\pgfpathcurveto{\pgfqpoint{0.978048in}{0.696754in}}{\pgfqpoint{0.981480in}{0.705040in}}{\pgfqpoint{0.981480in}{0.713678in}}%
\pgfpathcurveto{\pgfqpoint{0.981480in}{0.722316in}}{\pgfqpoint{0.978048in}{0.730602in}}{\pgfqpoint{0.971940in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{0.965832in}{0.742818in}}{\pgfqpoint{0.957546in}{0.746250in}}{\pgfqpoint{0.948908in}{0.746250in}}%
\pgfpathcurveto{\pgfqpoint{0.940270in}{0.746250in}}{\pgfqpoint{0.931984in}{0.742818in}}{\pgfqpoint{0.925876in}{0.736710in}}%
\pgfpathcurveto{\pgfqpoint{0.919768in}{0.730602in}}{\pgfqpoint{0.916336in}{0.722316in}}{\pgfqpoint{0.916336in}{0.713678in}}%
\pgfpathcurveto{\pgfqpoint{0.916336in}{0.705040in}}{\pgfqpoint{0.919768in}{0.696754in}}{\pgfqpoint{0.925876in}{0.690646in}}%
\pgfpathcurveto{\pgfqpoint{0.931984in}{0.684538in}}{\pgfqpoint{0.940270in}{0.681106in}}{\pgfqpoint{0.948908in}{0.681106in}}%
\pgfpathlineto{\pgfqpoint{0.948908in}{0.681106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031005in}{0.727569in}}%
\pgfpathcurveto{\pgfqpoint{1.039643in}{0.727569in}}{\pgfqpoint{1.047929in}{0.731001in}}{\pgfqpoint{1.054037in}{0.737110in}}%
\pgfpathcurveto{\pgfqpoint{1.060145in}{0.743218in}}{\pgfqpoint{1.063578in}{0.751503in}}{\pgfqpoint{1.063578in}{0.760142in}}%
\pgfpathcurveto{\pgfqpoint{1.063578in}{0.768780in}}{\pgfqpoint{1.060145in}{0.777066in}}{\pgfqpoint{1.054037in}{0.783174in}}%
\pgfpathcurveto{\pgfqpoint{1.047929in}{0.789282in}}{\pgfqpoint{1.039643in}{0.792714in}}{\pgfqpoint{1.031005in}{0.792714in}}%
\pgfpathcurveto{\pgfqpoint{1.022367in}{0.792714in}}{\pgfqpoint{1.014081in}{0.789282in}}{\pgfqpoint{1.007973in}{0.783174in}}%
\pgfpathcurveto{\pgfqpoint{1.001865in}{0.777066in}}{\pgfqpoint{0.998433in}{0.768780in}}{\pgfqpoint{0.998433in}{0.760142in}}%
\pgfpathcurveto{\pgfqpoint{0.998433in}{0.751503in}}{\pgfqpoint{1.001865in}{0.743218in}}{\pgfqpoint{1.007973in}{0.737110in}}%
\pgfpathcurveto{\pgfqpoint{1.014081in}{0.731001in}}{\pgfqpoint{1.022367in}{0.727569in}}{\pgfqpoint{1.031005in}{0.727569in}}%
\pgfpathlineto{\pgfqpoint{1.031005in}{0.727569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962787in}{0.687894in}}%
\pgfpathcurveto{\pgfqpoint{0.971425in}{0.687894in}}{\pgfqpoint{0.979711in}{0.691326in}}{\pgfqpoint{0.985819in}{0.697434in}}%
\pgfpathcurveto{\pgfqpoint{0.991927in}{0.703543in}}{\pgfqpoint{0.995359in}{0.711828in}}{\pgfqpoint{0.995359in}{0.720467in}}%
\pgfpathcurveto{\pgfqpoint{0.995359in}{0.729105in}}{\pgfqpoint{0.991927in}{0.737391in}}{\pgfqpoint{0.985819in}{0.743499in}}%
\pgfpathcurveto{\pgfqpoint{0.979711in}{0.749607in}}{\pgfqpoint{0.971425in}{0.753039in}}{\pgfqpoint{0.962787in}{0.753039in}}%
\pgfpathcurveto{\pgfqpoint{0.954149in}{0.753039in}}{\pgfqpoint{0.945863in}{0.749607in}}{\pgfqpoint{0.939755in}{0.743499in}}%
\pgfpathcurveto{\pgfqpoint{0.933647in}{0.737391in}}{\pgfqpoint{0.930215in}{0.729105in}}{\pgfqpoint{0.930215in}{0.720467in}}%
\pgfpathcurveto{\pgfqpoint{0.930215in}{0.711828in}}{\pgfqpoint{0.933647in}{0.703543in}}{\pgfqpoint{0.939755in}{0.697434in}}%
\pgfpathcurveto{\pgfqpoint{0.945863in}{0.691326in}}{\pgfqpoint{0.954149in}{0.687894in}}{\pgfqpoint{0.962787in}{0.687894in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{0.687894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852339in}{0.626390in}}%
\pgfpathcurveto{\pgfqpoint{0.860978in}{0.626390in}}{\pgfqpoint{0.869263in}{0.629822in}}{\pgfqpoint{0.875371in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.881480in}{0.642039in}}{\pgfqpoint{0.884912in}{0.650324in}}{\pgfqpoint{0.884912in}{0.658963in}}%
\pgfpathcurveto{\pgfqpoint{0.884912in}{0.667601in}}{\pgfqpoint{0.881480in}{0.675886in}}{\pgfqpoint{0.875371in}{0.681995in}}%
\pgfpathcurveto{\pgfqpoint{0.869263in}{0.688103in}}{\pgfqpoint{0.860978in}{0.691535in}}{\pgfqpoint{0.852339in}{0.691535in}}%
\pgfpathcurveto{\pgfqpoint{0.843701in}{0.691535in}}{\pgfqpoint{0.835415in}{0.688103in}}{\pgfqpoint{0.829307in}{0.681995in}}%
\pgfpathcurveto{\pgfqpoint{0.823199in}{0.675886in}}{\pgfqpoint{0.819767in}{0.667601in}}{\pgfqpoint{0.819767in}{0.658963in}}%
\pgfpathcurveto{\pgfqpoint{0.819767in}{0.650324in}}{\pgfqpoint{0.823199in}{0.642039in}}{\pgfqpoint{0.829307in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.835415in}{0.629822in}}{\pgfqpoint{0.843701in}{0.626390in}}{\pgfqpoint{0.852339in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{0.626390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850514in}{0.624966in}}%
\pgfpathcurveto{\pgfqpoint{0.859152in}{0.624966in}}{\pgfqpoint{0.867438in}{0.628398in}}{\pgfqpoint{0.873546in}{0.634506in}}%
\pgfpathcurveto{\pgfqpoint{0.879654in}{0.640615in}}{\pgfqpoint{0.883086in}{0.648900in}}{\pgfqpoint{0.883086in}{0.657538in}}%
\pgfpathcurveto{\pgfqpoint{0.883086in}{0.666177in}}{\pgfqpoint{0.879654in}{0.674462in}}{\pgfqpoint{0.873546in}{0.680571in}}%
\pgfpathcurveto{\pgfqpoint{0.867438in}{0.686679in}}{\pgfqpoint{0.859152in}{0.690111in}}{\pgfqpoint{0.850514in}{0.690111in}}%
\pgfpathcurveto{\pgfqpoint{0.841876in}{0.690111in}}{\pgfqpoint{0.833590in}{0.686679in}}{\pgfqpoint{0.827482in}{0.680571in}}%
\pgfpathcurveto{\pgfqpoint{0.821373in}{0.674462in}}{\pgfqpoint{0.817941in}{0.666177in}}{\pgfqpoint{0.817941in}{0.657538in}}%
\pgfpathcurveto{\pgfqpoint{0.817941in}{0.648900in}}{\pgfqpoint{0.821373in}{0.640615in}}{\pgfqpoint{0.827482in}{0.634506in}}%
\pgfpathcurveto{\pgfqpoint{0.833590in}{0.628398in}}{\pgfqpoint{0.841876in}{0.624966in}}{\pgfqpoint{0.850514in}{0.624966in}}%
\pgfpathlineto{\pgfqpoint{0.850514in}{0.624966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887512in}{0.646929in}}%
\pgfpathcurveto{\pgfqpoint{0.896151in}{0.646929in}}{\pgfqpoint{0.904436in}{0.650361in}}{\pgfqpoint{0.910545in}{0.656469in}}%
\pgfpathcurveto{\pgfqpoint{0.916653in}{0.662577in}}{\pgfqpoint{0.920085in}{0.670863in}}{\pgfqpoint{0.920085in}{0.679501in}}%
\pgfpathcurveto{\pgfqpoint{0.920085in}{0.688139in}}{\pgfqpoint{0.916653in}{0.696425in}}{\pgfqpoint{0.910545in}{0.702533in}}%
\pgfpathcurveto{\pgfqpoint{0.904436in}{0.708641in}}{\pgfqpoint{0.896151in}{0.712073in}}{\pgfqpoint{0.887512in}{0.712073in}}%
\pgfpathcurveto{\pgfqpoint{0.878874in}{0.712073in}}{\pgfqpoint{0.870588in}{0.708641in}}{\pgfqpoint{0.864480in}{0.702533in}}%
\pgfpathcurveto{\pgfqpoint{0.858372in}{0.696425in}}{\pgfqpoint{0.854940in}{0.688139in}}{\pgfqpoint{0.854940in}{0.679501in}}%
\pgfpathcurveto{\pgfqpoint{0.854940in}{0.670863in}}{\pgfqpoint{0.858372in}{0.662577in}}{\pgfqpoint{0.864480in}{0.656469in}}%
\pgfpathcurveto{\pgfqpoint{0.870588in}{0.650361in}}{\pgfqpoint{0.878874in}{0.646929in}}{\pgfqpoint{0.887512in}{0.646929in}}%
\pgfpathlineto{\pgfqpoint{0.887512in}{0.646929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803332in}{0.631318in}}%
\pgfpathcurveto{\pgfqpoint{0.811970in}{0.631318in}}{\pgfqpoint{0.820256in}{0.634750in}}{\pgfqpoint{0.826364in}{0.640858in}}%
\pgfpathcurveto{\pgfqpoint{0.832472in}{0.646966in}}{\pgfqpoint{0.835904in}{0.655252in}}{\pgfqpoint{0.835904in}{0.663890in}}%
\pgfpathcurveto{\pgfqpoint{0.835904in}{0.672528in}}{\pgfqpoint{0.832472in}{0.680814in}}{\pgfqpoint{0.826364in}{0.686922in}}%
\pgfpathcurveto{\pgfqpoint{0.820256in}{0.693031in}}{\pgfqpoint{0.811970in}{0.696463in}}{\pgfqpoint{0.803332in}{0.696463in}}%
\pgfpathcurveto{\pgfqpoint{0.794693in}{0.696463in}}{\pgfqpoint{0.786408in}{0.693031in}}{\pgfqpoint{0.780300in}{0.686922in}}%
\pgfpathcurveto{\pgfqpoint{0.774191in}{0.680814in}}{\pgfqpoint{0.770759in}{0.672528in}}{\pgfqpoint{0.770759in}{0.663890in}}%
\pgfpathcurveto{\pgfqpoint{0.770759in}{0.655252in}}{\pgfqpoint{0.774191in}{0.646966in}}{\pgfqpoint{0.780300in}{0.640858in}}%
\pgfpathcurveto{\pgfqpoint{0.786408in}{0.634750in}}{\pgfqpoint{0.794693in}{0.631318in}}{\pgfqpoint{0.803332in}{0.631318in}}%
\pgfpathlineto{\pgfqpoint{0.803332in}{0.631318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848659in}{0.594783in}}%
\pgfpathcurveto{\pgfqpoint{0.857297in}{0.594783in}}{\pgfqpoint{0.865583in}{0.598215in}}{\pgfqpoint{0.871691in}{0.604323in}}%
\pgfpathcurveto{\pgfqpoint{0.877799in}{0.610431in}}{\pgfqpoint{0.881231in}{0.618717in}}{\pgfqpoint{0.881231in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.881231in}{0.635993in}}{\pgfqpoint{0.877799in}{0.644279in}}{\pgfqpoint{0.871691in}{0.650387in}}%
\pgfpathcurveto{\pgfqpoint{0.865583in}{0.656495in}}{\pgfqpoint{0.857297in}{0.659927in}}{\pgfqpoint{0.848659in}{0.659927in}}%
\pgfpathcurveto{\pgfqpoint{0.840020in}{0.659927in}}{\pgfqpoint{0.831735in}{0.656495in}}{\pgfqpoint{0.825627in}{0.650387in}}%
\pgfpathcurveto{\pgfqpoint{0.819518in}{0.644279in}}{\pgfqpoint{0.816086in}{0.635993in}}{\pgfqpoint{0.816086in}{0.627355in}}%
\pgfpathcurveto{\pgfqpoint{0.816086in}{0.618717in}}{\pgfqpoint{0.819518in}{0.610431in}}{\pgfqpoint{0.825627in}{0.604323in}}%
\pgfpathcurveto{\pgfqpoint{0.831735in}{0.598215in}}{\pgfqpoint{0.840020in}{0.594783in}}{\pgfqpoint{0.848659in}{0.594783in}}%
\pgfpathlineto{\pgfqpoint{0.848659in}{0.594783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{0.690165in}}%
\pgfpathcurveto{\pgfqpoint{0.976881in}{0.690165in}}{\pgfqpoint{0.985167in}{0.693597in}}{\pgfqpoint{0.991275in}{0.699705in}}%
\pgfpathcurveto{\pgfqpoint{0.997383in}{0.705813in}}{\pgfqpoint{1.000815in}{0.714099in}}{\pgfqpoint{1.000815in}{0.722737in}}%
\pgfpathcurveto{\pgfqpoint{1.000815in}{0.731376in}}{\pgfqpoint{0.997383in}{0.739661in}}{\pgfqpoint{0.991275in}{0.745769in}}%
\pgfpathcurveto{\pgfqpoint{0.985167in}{0.751878in}}{\pgfqpoint{0.976881in}{0.755310in}}{\pgfqpoint{0.968243in}{0.755310in}}%
\pgfpathcurveto{\pgfqpoint{0.959604in}{0.755310in}}{\pgfqpoint{0.951319in}{0.751878in}}{\pgfqpoint{0.945210in}{0.745769in}}%
\pgfpathcurveto{\pgfqpoint{0.939102in}{0.739661in}}{\pgfqpoint{0.935670in}{0.731376in}}{\pgfqpoint{0.935670in}{0.722737in}}%
\pgfpathcurveto{\pgfqpoint{0.935670in}{0.714099in}}{\pgfqpoint{0.939102in}{0.705813in}}{\pgfqpoint{0.945210in}{0.699705in}}%
\pgfpathcurveto{\pgfqpoint{0.951319in}{0.693597in}}{\pgfqpoint{0.959604in}{0.690165in}}{\pgfqpoint{0.968243in}{0.690165in}}%
\pgfpathlineto{\pgfqpoint{0.968243in}{0.690165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009474in}{0.715750in}}%
\pgfpathcurveto{\pgfqpoint{1.018112in}{0.715750in}}{\pgfqpoint{1.026398in}{0.719182in}}{\pgfqpoint{1.032506in}{0.725290in}}%
\pgfpathcurveto{\pgfqpoint{1.038615in}{0.731398in}}{\pgfqpoint{1.042047in}{0.739684in}}{\pgfqpoint{1.042047in}{0.748322in}}%
\pgfpathcurveto{\pgfqpoint{1.042047in}{0.756960in}}{\pgfqpoint{1.038615in}{0.765246in}}{\pgfqpoint{1.032506in}{0.771354in}}%
\pgfpathcurveto{\pgfqpoint{1.026398in}{0.777462in}}{\pgfqpoint{1.018112in}{0.780894in}}{\pgfqpoint{1.009474in}{0.780894in}}%
\pgfpathcurveto{\pgfqpoint{1.000836in}{0.780894in}}{\pgfqpoint{0.992550in}{0.777462in}}{\pgfqpoint{0.986442in}{0.771354in}}%
\pgfpathcurveto{\pgfqpoint{0.980334in}{0.765246in}}{\pgfqpoint{0.976902in}{0.756960in}}{\pgfqpoint{0.976902in}{0.748322in}}%
\pgfpathcurveto{\pgfqpoint{0.976902in}{0.739684in}}{\pgfqpoint{0.980334in}{0.731398in}}{\pgfqpoint{0.986442in}{0.725290in}}%
\pgfpathcurveto{\pgfqpoint{0.992550in}{0.719182in}}{\pgfqpoint{1.000836in}{0.715750in}}{\pgfqpoint{1.009474in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{1.009474in}{0.715750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.641799in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.641799in}}{\pgfqpoint{0.870837in}{0.645231in}}{\pgfqpoint{0.876945in}{0.651340in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.657448in}}{\pgfqpoint{0.886485in}{0.665733in}}{\pgfqpoint{0.886485in}{0.674372in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.683010in}}{\pgfqpoint{0.883053in}{0.691296in}}{\pgfqpoint{0.876945in}{0.697404in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.703512in}}{\pgfqpoint{0.862551in}{0.706944in}}{\pgfqpoint{0.853913in}{0.706944in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.706944in}}{\pgfqpoint{0.836989in}{0.703512in}}{\pgfqpoint{0.830881in}{0.697404in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.691296in}}{\pgfqpoint{0.821341in}{0.683010in}}{\pgfqpoint{0.821341in}{0.674372in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.665733in}}{\pgfqpoint{0.824773in}{0.657448in}}{\pgfqpoint{0.830881in}{0.651340in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.645231in}}{\pgfqpoint{0.845275in}{0.641799in}}{\pgfqpoint{0.853913in}{0.641799in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.641799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937587in}{0.673944in}}%
\pgfpathcurveto{\pgfqpoint{0.946225in}{0.673944in}}{\pgfqpoint{0.954511in}{0.677376in}}{\pgfqpoint{0.960619in}{0.683484in}}%
\pgfpathcurveto{\pgfqpoint{0.966727in}{0.689592in}}{\pgfqpoint{0.970159in}{0.697878in}}{\pgfqpoint{0.970159in}{0.706516in}}%
\pgfpathcurveto{\pgfqpoint{0.970159in}{0.715155in}}{\pgfqpoint{0.966727in}{0.723440in}}{\pgfqpoint{0.960619in}{0.729548in}}%
\pgfpathcurveto{\pgfqpoint{0.954511in}{0.735657in}}{\pgfqpoint{0.946225in}{0.739089in}}{\pgfqpoint{0.937587in}{0.739089in}}%
\pgfpathcurveto{\pgfqpoint{0.928948in}{0.739089in}}{\pgfqpoint{0.920663in}{0.735657in}}{\pgfqpoint{0.914555in}{0.729548in}}%
\pgfpathcurveto{\pgfqpoint{0.908446in}{0.723440in}}{\pgfqpoint{0.905014in}{0.715155in}}{\pgfqpoint{0.905014in}{0.706516in}}%
\pgfpathcurveto{\pgfqpoint{0.905014in}{0.697878in}}{\pgfqpoint{0.908446in}{0.689592in}}{\pgfqpoint{0.914555in}{0.683484in}}%
\pgfpathcurveto{\pgfqpoint{0.920663in}{0.677376in}}{\pgfqpoint{0.928948in}{0.673944in}}{\pgfqpoint{0.937587in}{0.673944in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{0.673944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.611952in}}{\pgfqpoint{0.893812in}{0.615384in}}{\pgfqpoint{0.899920in}{0.621492in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.627600in}}{\pgfqpoint{0.909460in}{0.635886in}}{\pgfqpoint{0.909460in}{0.644524in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.653162in}}{\pgfqpoint{0.906028in}{0.661448in}}{\pgfqpoint{0.899920in}{0.667556in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.673664in}}{\pgfqpoint{0.885526in}{0.677096in}}{\pgfqpoint{0.876888in}{0.677096in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.677096in}}{\pgfqpoint{0.859964in}{0.673664in}}{\pgfqpoint{0.853856in}{0.667556in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.661448in}}{\pgfqpoint{0.844316in}{0.653162in}}{\pgfqpoint{0.844316in}{0.644524in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.635886in}}{\pgfqpoint{0.847748in}{0.627600in}}{\pgfqpoint{0.853856in}{0.621492in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.615384in}}{\pgfqpoint{0.868250in}{0.611952in}}{\pgfqpoint{0.876888in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.611952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.615385in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.615385in}}{\pgfqpoint{0.846821in}{0.618817in}}{\pgfqpoint{0.852929in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.631033in}}{\pgfqpoint{0.862469in}{0.639319in}}{\pgfqpoint{0.862469in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.656595in}}{\pgfqpoint{0.859037in}{0.664881in}}{\pgfqpoint{0.852929in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.677097in}}{\pgfqpoint{0.838535in}{0.680529in}}{\pgfqpoint{0.829897in}{0.680529in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.680529in}}{\pgfqpoint{0.812973in}{0.677097in}}{\pgfqpoint{0.806865in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.664881in}}{\pgfqpoint{0.797325in}{0.656595in}}{\pgfqpoint{0.797325in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.639319in}}{\pgfqpoint{0.800757in}{0.631033in}}{\pgfqpoint{0.806865in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.618817in}}{\pgfqpoint{0.821259in}{0.615385in}}{\pgfqpoint{0.829897in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.615385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732956in}{0.557917in}}%
\pgfpathcurveto{\pgfqpoint{0.741594in}{0.557917in}}{\pgfqpoint{0.749879in}{0.561350in}}{\pgfqpoint{0.755988in}{0.567458in}}%
\pgfpathcurveto{\pgfqpoint{0.762096in}{0.573566in}}{\pgfqpoint{0.765528in}{0.581852in}}{\pgfqpoint{0.765528in}{0.590490in}}%
\pgfpathcurveto{\pgfqpoint{0.765528in}{0.599128in}}{\pgfqpoint{0.762096in}{0.607414in}}{\pgfqpoint{0.755988in}{0.613522in}}%
\pgfpathcurveto{\pgfqpoint{0.749879in}{0.619630in}}{\pgfqpoint{0.741594in}{0.623062in}}{\pgfqpoint{0.732956in}{0.623062in}}%
\pgfpathcurveto{\pgfqpoint{0.724317in}{0.623062in}}{\pgfqpoint{0.716032in}{0.619630in}}{\pgfqpoint{0.709923in}{0.613522in}}%
\pgfpathcurveto{\pgfqpoint{0.703815in}{0.607414in}}{\pgfqpoint{0.700383in}{0.599128in}}{\pgfqpoint{0.700383in}{0.590490in}}%
\pgfpathcurveto{\pgfqpoint{0.700383in}{0.581852in}}{\pgfqpoint{0.703815in}{0.573566in}}{\pgfqpoint{0.709923in}{0.567458in}}%
\pgfpathcurveto{\pgfqpoint{0.716032in}{0.561350in}}{\pgfqpoint{0.724317in}{0.557917in}}{\pgfqpoint{0.732956in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{0.557917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868363in}{0.630362in}}%
\pgfpathcurveto{\pgfqpoint{0.877001in}{0.630362in}}{\pgfqpoint{0.885287in}{0.633794in}}{\pgfqpoint{0.891395in}{0.639902in}}%
\pgfpathcurveto{\pgfqpoint{0.897503in}{0.646011in}}{\pgfqpoint{0.900935in}{0.654296in}}{\pgfqpoint{0.900935in}{0.662934in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{0.671573in}}{\pgfqpoint{0.897503in}{0.679858in}}{\pgfqpoint{0.891395in}{0.685967in}}%
\pgfpathcurveto{\pgfqpoint{0.885287in}{0.692075in}}{\pgfqpoint{0.877001in}{0.695507in}}{\pgfqpoint{0.868363in}{0.695507in}}%
\pgfpathcurveto{\pgfqpoint{0.859725in}{0.695507in}}{\pgfqpoint{0.851439in}{0.692075in}}{\pgfqpoint{0.845331in}{0.685967in}}%
\pgfpathcurveto{\pgfqpoint{0.839223in}{0.679858in}}{\pgfqpoint{0.835791in}{0.671573in}}{\pgfqpoint{0.835791in}{0.662934in}}%
\pgfpathcurveto{\pgfqpoint{0.835791in}{0.654296in}}{\pgfqpoint{0.839223in}{0.646011in}}{\pgfqpoint{0.845331in}{0.639902in}}%
\pgfpathcurveto{\pgfqpoint{0.851439in}{0.633794in}}{\pgfqpoint{0.859725in}{0.630362in}}{\pgfqpoint{0.868363in}{0.630362in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{0.630362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814899in}{0.605906in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.605906in}}{\pgfqpoint{0.831823in}{0.609338in}}{\pgfqpoint{0.837931in}{0.615446in}}%
\pgfpathcurveto{\pgfqpoint{0.844039in}{0.621554in}}{\pgfqpoint{0.847471in}{0.629840in}}{\pgfqpoint{0.847471in}{0.638478in}}%
\pgfpathcurveto{\pgfqpoint{0.847471in}{0.647116in}}{\pgfqpoint{0.844039in}{0.655402in}}{\pgfqpoint{0.837931in}{0.661510in}}%
\pgfpathcurveto{\pgfqpoint{0.831823in}{0.667618in}}{\pgfqpoint{0.823537in}{0.671050in}}{\pgfqpoint{0.814899in}{0.671050in}}%
\pgfpathcurveto{\pgfqpoint{0.806261in}{0.671050in}}{\pgfqpoint{0.797975in}{0.667618in}}{\pgfqpoint{0.791867in}{0.661510in}}%
\pgfpathcurveto{\pgfqpoint{0.785759in}{0.655402in}}{\pgfqpoint{0.782327in}{0.647116in}}{\pgfqpoint{0.782327in}{0.638478in}}%
\pgfpathcurveto{\pgfqpoint{0.782327in}{0.629840in}}{\pgfqpoint{0.785759in}{0.621554in}}{\pgfqpoint{0.791867in}{0.615446in}}%
\pgfpathcurveto{\pgfqpoint{0.797975in}{0.609338in}}{\pgfqpoint{0.806261in}{0.605906in}}{\pgfqpoint{0.814899in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{0.605906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876155in}{0.640373in}}%
\pgfpathcurveto{\pgfqpoint{0.884794in}{0.640373in}}{\pgfqpoint{0.893079in}{0.643805in}}{\pgfqpoint{0.899188in}{0.649913in}}%
\pgfpathcurveto{\pgfqpoint{0.905296in}{0.656022in}}{\pgfqpoint{0.908728in}{0.664307in}}{\pgfqpoint{0.908728in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{0.908728in}{0.681584in}}{\pgfqpoint{0.905296in}{0.689869in}}{\pgfqpoint{0.899188in}{0.695978in}}%
\pgfpathcurveto{\pgfqpoint{0.893079in}{0.702086in}}{\pgfqpoint{0.884794in}{0.705518in}}{\pgfqpoint{0.876155in}{0.705518in}}%
\pgfpathcurveto{\pgfqpoint{0.867517in}{0.705518in}}{\pgfqpoint{0.859232in}{0.702086in}}{\pgfqpoint{0.853123in}{0.695978in}}%
\pgfpathcurveto{\pgfqpoint{0.847015in}{0.689869in}}{\pgfqpoint{0.843583in}{0.681584in}}{\pgfqpoint{0.843583in}{0.672946in}}%
\pgfpathcurveto{\pgfqpoint{0.843583in}{0.664307in}}{\pgfqpoint{0.847015in}{0.656022in}}{\pgfqpoint{0.853123in}{0.649913in}}%
\pgfpathcurveto{\pgfqpoint{0.859232in}{0.643805in}}{\pgfqpoint{0.867517in}{0.640373in}}{\pgfqpoint{0.876155in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{0.876155in}{0.640373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950929in}{0.681487in}}%
\pgfpathcurveto{\pgfqpoint{0.959567in}{0.681487in}}{\pgfqpoint{0.967853in}{0.684919in}}{\pgfqpoint{0.973961in}{0.691027in}}%
\pgfpathcurveto{\pgfqpoint{0.980069in}{0.697136in}}{\pgfqpoint{0.983501in}{0.705421in}}{\pgfqpoint{0.983501in}{0.714060in}}%
\pgfpathcurveto{\pgfqpoint{0.983501in}{0.722698in}}{\pgfqpoint{0.980069in}{0.730984in}}{\pgfqpoint{0.973961in}{0.737092in}}%
\pgfpathcurveto{\pgfqpoint{0.967853in}{0.743200in}}{\pgfqpoint{0.959567in}{0.746632in}}{\pgfqpoint{0.950929in}{0.746632in}}%
\pgfpathcurveto{\pgfqpoint{0.942291in}{0.746632in}}{\pgfqpoint{0.934005in}{0.743200in}}{\pgfqpoint{0.927897in}{0.737092in}}%
\pgfpathcurveto{\pgfqpoint{0.921789in}{0.730984in}}{\pgfqpoint{0.918357in}{0.722698in}}{\pgfqpoint{0.918357in}{0.714060in}}%
\pgfpathcurveto{\pgfqpoint{0.918357in}{0.705421in}}{\pgfqpoint{0.921789in}{0.697136in}}{\pgfqpoint{0.927897in}{0.691027in}}%
\pgfpathcurveto{\pgfqpoint{0.934005in}{0.684919in}}{\pgfqpoint{0.942291in}{0.681487in}}{\pgfqpoint{0.950929in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{0.950929in}{0.681487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966508in}{0.665116in}}%
\pgfpathcurveto{\pgfqpoint{0.975147in}{0.665116in}}{\pgfqpoint{0.983432in}{0.668548in}}{\pgfqpoint{0.989540in}{0.674657in}}%
\pgfpathcurveto{\pgfqpoint{0.995649in}{0.680765in}}{\pgfqpoint{0.999081in}{0.689050in}}{\pgfqpoint{0.999081in}{0.697689in}}%
\pgfpathcurveto{\pgfqpoint{0.999081in}{0.706327in}}{\pgfqpoint{0.995649in}{0.714613in}}{\pgfqpoint{0.989540in}{0.720721in}}%
\pgfpathcurveto{\pgfqpoint{0.983432in}{0.726829in}}{\pgfqpoint{0.975147in}{0.730261in}}{\pgfqpoint{0.966508in}{0.730261in}}%
\pgfpathcurveto{\pgfqpoint{0.957870in}{0.730261in}}{\pgfqpoint{0.949584in}{0.726829in}}{\pgfqpoint{0.943476in}{0.720721in}}%
\pgfpathcurveto{\pgfqpoint{0.937368in}{0.714613in}}{\pgfqpoint{0.933936in}{0.706327in}}{\pgfqpoint{0.933936in}{0.697689in}}%
\pgfpathcurveto{\pgfqpoint{0.933936in}{0.689050in}}{\pgfqpoint{0.937368in}{0.680765in}}{\pgfqpoint{0.943476in}{0.674657in}}%
\pgfpathcurveto{\pgfqpoint{0.949584in}{0.668548in}}{\pgfqpoint{0.957870in}{0.665116in}}{\pgfqpoint{0.966508in}{0.665116in}}%
\pgfpathlineto{\pgfqpoint{0.966508in}{0.665116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.518022in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.518022in}}{\pgfqpoint{0.675225in}{0.521455in}}{\pgfqpoint{0.681334in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.533671in}}{\pgfqpoint{0.690874in}{0.541957in}}{\pgfqpoint{0.690874in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.559233in}}{\pgfqpoint{0.687442in}{0.567519in}}{\pgfqpoint{0.681334in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.579735in}}{\pgfqpoint{0.666940in}{0.583167in}}{\pgfqpoint{0.658301in}{0.583167in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.583167in}}{\pgfqpoint{0.641377in}{0.579735in}}{\pgfqpoint{0.635269in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.567519in}}{\pgfqpoint{0.625729in}{0.559233in}}{\pgfqpoint{0.625729in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.541957in}}{\pgfqpoint{0.629161in}{0.533671in}}{\pgfqpoint{0.635269in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.521455in}}{\pgfqpoint{0.649663in}{0.518022in}}{\pgfqpoint{0.658301in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.518022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.606606in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.606606in}}{\pgfqpoint{0.840882in}{0.610038in}}{\pgfqpoint{0.846990in}{0.616146in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.622255in}}{\pgfqpoint{0.856531in}{0.630540in}}{\pgfqpoint{0.856531in}{0.639178in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.647817in}}{\pgfqpoint{0.853098in}{0.656102in}}{\pgfqpoint{0.846990in}{0.662211in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.668319in}}{\pgfqpoint{0.832596in}{0.671751in}}{\pgfqpoint{0.823958in}{0.671751in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.671751in}}{\pgfqpoint{0.807034in}{0.668319in}}{\pgfqpoint{0.800926in}{0.662211in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.656102in}}{\pgfqpoint{0.791386in}{0.647817in}}{\pgfqpoint{0.791386in}{0.639178in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.630540in}}{\pgfqpoint{0.794818in}{0.622255in}}{\pgfqpoint{0.800926in}{0.616146in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.610038in}}{\pgfqpoint{0.815320in}{0.606606in}}{\pgfqpoint{0.823958in}{0.606606in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.606606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748592in}{0.566268in}}%
\pgfpathcurveto{\pgfqpoint{0.757230in}{0.566268in}}{\pgfqpoint{0.765516in}{0.569700in}}{\pgfqpoint{0.771624in}{0.575808in}}%
\pgfpathcurveto{\pgfqpoint{0.777732in}{0.581916in}}{\pgfqpoint{0.781164in}{0.590202in}}{\pgfqpoint{0.781164in}{0.598840in}}%
\pgfpathcurveto{\pgfqpoint{0.781164in}{0.607478in}}{\pgfqpoint{0.777732in}{0.615764in}}{\pgfqpoint{0.771624in}{0.621872in}}%
\pgfpathcurveto{\pgfqpoint{0.765516in}{0.627980in}}{\pgfqpoint{0.757230in}{0.631412in}}{\pgfqpoint{0.748592in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.739954in}{0.631412in}}{\pgfqpoint{0.731668in}{0.627980in}}{\pgfqpoint{0.725560in}{0.621872in}}%
\pgfpathcurveto{\pgfqpoint{0.719452in}{0.615764in}}{\pgfqpoint{0.716020in}{0.607478in}}{\pgfqpoint{0.716020in}{0.598840in}}%
\pgfpathcurveto{\pgfqpoint{0.716020in}{0.590202in}}{\pgfqpoint{0.719452in}{0.581916in}}{\pgfqpoint{0.725560in}{0.575808in}}%
\pgfpathcurveto{\pgfqpoint{0.731668in}{0.569700in}}{\pgfqpoint{0.739954in}{0.566268in}}{\pgfqpoint{0.748592in}{0.566268in}}%
\pgfpathlineto{\pgfqpoint{0.748592in}{0.566268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774610in}{0.581838in}}%
\pgfpathcurveto{\pgfqpoint{0.783249in}{0.581838in}}{\pgfqpoint{0.791534in}{0.585270in}}{\pgfqpoint{0.797642in}{0.591378in}}%
\pgfpathcurveto{\pgfqpoint{0.803751in}{0.597487in}}{\pgfqpoint{0.807183in}{0.605772in}}{\pgfqpoint{0.807183in}{0.614410in}}%
\pgfpathcurveto{\pgfqpoint{0.807183in}{0.623049in}}{\pgfqpoint{0.803751in}{0.631334in}}{\pgfqpoint{0.797642in}{0.637443in}}%
\pgfpathcurveto{\pgfqpoint{0.791534in}{0.643551in}}{\pgfqpoint{0.783249in}{0.646983in}}{\pgfqpoint{0.774610in}{0.646983in}}%
\pgfpathcurveto{\pgfqpoint{0.765972in}{0.646983in}}{\pgfqpoint{0.757686in}{0.643551in}}{\pgfqpoint{0.751578in}{0.637443in}}%
\pgfpathcurveto{\pgfqpoint{0.745470in}{0.631334in}}{\pgfqpoint{0.742038in}{0.623049in}}{\pgfqpoint{0.742038in}{0.614410in}}%
\pgfpathcurveto{\pgfqpoint{0.742038in}{0.605772in}}{\pgfqpoint{0.745470in}{0.597487in}}{\pgfqpoint{0.751578in}{0.591378in}}%
\pgfpathcurveto{\pgfqpoint{0.757686in}{0.585270in}}{\pgfqpoint{0.765972in}{0.581838in}}{\pgfqpoint{0.774610in}{0.581838in}}%
\pgfpathlineto{\pgfqpoint{0.774610in}{0.581838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859149in}{0.631673in}}%
\pgfpathcurveto{\pgfqpoint{0.867787in}{0.631673in}}{\pgfqpoint{0.876073in}{0.635105in}}{\pgfqpoint{0.882181in}{0.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.888289in}{0.647321in}}{\pgfqpoint{0.891721in}{0.655607in}}{\pgfqpoint{0.891721in}{0.664245in}}%
\pgfpathcurveto{\pgfqpoint{0.891721in}{0.672883in}}{\pgfqpoint{0.888289in}{0.681169in}}{\pgfqpoint{0.882181in}{0.687277in}}%
\pgfpathcurveto{\pgfqpoint{0.876073in}{0.693385in}}{\pgfqpoint{0.867787in}{0.696817in}}{\pgfqpoint{0.859149in}{0.696817in}}%
\pgfpathcurveto{\pgfqpoint{0.850511in}{0.696817in}}{\pgfqpoint{0.842225in}{0.693385in}}{\pgfqpoint{0.836117in}{0.687277in}}%
\pgfpathcurveto{\pgfqpoint{0.830009in}{0.681169in}}{\pgfqpoint{0.826577in}{0.672883in}}{\pgfqpoint{0.826577in}{0.664245in}}%
\pgfpathcurveto{\pgfqpoint{0.826577in}{0.655607in}}{\pgfqpoint{0.830009in}{0.647321in}}{\pgfqpoint{0.836117in}{0.641213in}}%
\pgfpathcurveto{\pgfqpoint{0.842225in}{0.635105in}}{\pgfqpoint{0.850511in}{0.631673in}}{\pgfqpoint{0.859149in}{0.631673in}}%
\pgfpathlineto{\pgfqpoint{0.859149in}{0.631673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.542921in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.542921in}}{\pgfqpoint{0.720654in}{0.546353in}}{\pgfqpoint{0.726762in}{0.552462in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.558570in}}{\pgfqpoint{0.736302in}{0.566855in}}{\pgfqpoint{0.736302in}{0.575494in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.584132in}}{\pgfqpoint{0.732870in}{0.592418in}}{\pgfqpoint{0.726762in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.604634in}}{\pgfqpoint{0.712368in}{0.608066in}}{\pgfqpoint{0.703730in}{0.608066in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.608066in}}{\pgfqpoint{0.686806in}{0.604634in}}{\pgfqpoint{0.680698in}{0.598526in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.592418in}}{\pgfqpoint{0.671158in}{0.584132in}}{\pgfqpoint{0.671158in}{0.575494in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.566855in}}{\pgfqpoint{0.674590in}{0.558570in}}{\pgfqpoint{0.680698in}{0.552462in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.546353in}}{\pgfqpoint{0.695092in}{0.542921in}}{\pgfqpoint{0.703730in}{0.542921in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.542921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770046in}{0.575378in}}%
\pgfpathcurveto{\pgfqpoint{0.778684in}{0.575378in}}{\pgfqpoint{0.786970in}{0.578810in}}{\pgfqpoint{0.793078in}{0.584919in}}%
\pgfpathcurveto{\pgfqpoint{0.799186in}{0.591027in}}{\pgfqpoint{0.802619in}{0.599312in}}{\pgfqpoint{0.802619in}{0.607951in}}%
\pgfpathcurveto{\pgfqpoint{0.802619in}{0.616589in}}{\pgfqpoint{0.799186in}{0.624875in}}{\pgfqpoint{0.793078in}{0.630983in}}%
\pgfpathcurveto{\pgfqpoint{0.786970in}{0.637091in}}{\pgfqpoint{0.778684in}{0.640523in}}{\pgfqpoint{0.770046in}{0.640523in}}%
\pgfpathcurveto{\pgfqpoint{0.761408in}{0.640523in}}{\pgfqpoint{0.753122in}{0.637091in}}{\pgfqpoint{0.747014in}{0.630983in}}%
\pgfpathcurveto{\pgfqpoint{0.740906in}{0.624875in}}{\pgfqpoint{0.737474in}{0.616589in}}{\pgfqpoint{0.737474in}{0.607951in}}%
\pgfpathcurveto{\pgfqpoint{0.737474in}{0.599312in}}{\pgfqpoint{0.740906in}{0.591027in}}{\pgfqpoint{0.747014in}{0.584919in}}%
\pgfpathcurveto{\pgfqpoint{0.753122in}{0.578810in}}{\pgfqpoint{0.761408in}{0.575378in}}{\pgfqpoint{0.770046in}{0.575378in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.575378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710205in}{0.547011in}}%
\pgfpathcurveto{\pgfqpoint{0.718843in}{0.547011in}}{\pgfqpoint{0.727129in}{0.550443in}}{\pgfqpoint{0.733237in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.739345in}{0.562659in}}{\pgfqpoint{0.742777in}{0.570945in}}{\pgfqpoint{0.742777in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.742777in}{0.588222in}}{\pgfqpoint{0.739345in}{0.596507in}}{\pgfqpoint{0.733237in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.727129in}{0.608724in}}{\pgfqpoint{0.718843in}{0.612156in}}{\pgfqpoint{0.710205in}{0.612156in}}%
\pgfpathcurveto{\pgfqpoint{0.701566in}{0.612156in}}{\pgfqpoint{0.693281in}{0.608724in}}{\pgfqpoint{0.687173in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.681064in}{0.596507in}}{\pgfqpoint{0.677632in}{0.588222in}}{\pgfqpoint{0.677632in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.677632in}{0.570945in}}{\pgfqpoint{0.681064in}{0.562659in}}{\pgfqpoint{0.687173in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.693281in}{0.550443in}}{\pgfqpoint{0.701566in}{0.547011in}}{\pgfqpoint{0.710205in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{0.710205in}{0.547011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.511480in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.511480in}}{\pgfqpoint{0.716412in}{0.514912in}}{\pgfqpoint{0.722520in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.527129in}}{\pgfqpoint{0.732061in}{0.535414in}}{\pgfqpoint{0.732061in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.552691in}}{\pgfqpoint{0.728629in}{0.560977in}}{\pgfqpoint{0.722520in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.573193in}}{\pgfqpoint{0.708127in}{0.576625in}}{\pgfqpoint{0.699488in}{0.576625in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.576625in}}{\pgfqpoint{0.682564in}{0.573193in}}{\pgfqpoint{0.676456in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.560977in}}{\pgfqpoint{0.666916in}{0.552691in}}{\pgfqpoint{0.666916in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.535414in}}{\pgfqpoint{0.670348in}{0.527129in}}{\pgfqpoint{0.676456in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.514912in}}{\pgfqpoint{0.690850in}{0.511480in}}{\pgfqpoint{0.699488in}{0.511480in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.511480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.527634in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.527634in}}{\pgfqpoint{0.673978in}{0.531066in}}{\pgfqpoint{0.680087in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.543282in}}{\pgfqpoint{0.689627in}{0.551568in}}{\pgfqpoint{0.689627in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.568844in}}{\pgfqpoint{0.686195in}{0.577130in}}{\pgfqpoint{0.680087in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.589346in}}{\pgfqpoint{0.665693in}{0.592778in}}{\pgfqpoint{0.657055in}{0.592778in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.592778in}}{\pgfqpoint{0.640131in}{0.589346in}}{\pgfqpoint{0.634022in}{0.583238in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.577130in}}{\pgfqpoint{0.624482in}{0.568844in}}{\pgfqpoint{0.624482in}{0.560206in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.551568in}}{\pgfqpoint{0.627914in}{0.543282in}}{\pgfqpoint{0.634022in}{0.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.531066in}}{\pgfqpoint{0.648416in}{0.527634in}}{\pgfqpoint{0.657055in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.527634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.530543in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.530543in}}{\pgfqpoint{0.653428in}{0.533975in}}{\pgfqpoint{0.659537in}{0.540083in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.546191in}}{\pgfqpoint{0.669077in}{0.554477in}}{\pgfqpoint{0.669077in}{0.563115in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.571753in}}{\pgfqpoint{0.665645in}{0.580039in}}{\pgfqpoint{0.659537in}{0.586147in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.592255in}}{\pgfqpoint{0.645143in}{0.595687in}}{\pgfqpoint{0.636504in}{0.595687in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.595687in}}{\pgfqpoint{0.619581in}{0.592255in}}{\pgfqpoint{0.613472in}{0.586147in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.580039in}}{\pgfqpoint{0.603932in}{0.571753in}}{\pgfqpoint{0.603932in}{0.563115in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.554477in}}{\pgfqpoint{0.607364in}{0.546191in}}{\pgfqpoint{0.613472in}{0.540083in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.533975in}}{\pgfqpoint{0.627866in}{0.530543in}}{\pgfqpoint{0.636504in}{0.530543in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.530543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.621745in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.621745in}}{\pgfqpoint{0.860320in}{0.625177in}}{\pgfqpoint{0.866428in}{0.631285in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.637393in}}{\pgfqpoint{0.875968in}{0.645679in}}{\pgfqpoint{0.875968in}{0.654317in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.662956in}}{\pgfqpoint{0.872536in}{0.671241in}}{\pgfqpoint{0.866428in}{0.677349in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.683458in}}{\pgfqpoint{0.852034in}{0.686890in}}{\pgfqpoint{0.843396in}{0.686890in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.686890in}}{\pgfqpoint{0.826472in}{0.683458in}}{\pgfqpoint{0.820364in}{0.677349in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.671241in}}{\pgfqpoint{0.810824in}{0.662956in}}{\pgfqpoint{0.810824in}{0.654317in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.645679in}}{\pgfqpoint{0.814256in}{0.637393in}}{\pgfqpoint{0.820364in}{0.631285in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.625177in}}{\pgfqpoint{0.834758in}{0.621745in}}{\pgfqpoint{0.843396in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.621745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.645232in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.645232in}}{\pgfqpoint{0.902761in}{0.648664in}}{\pgfqpoint{0.908869in}{0.654772in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.660880in}}{\pgfqpoint{0.918409in}{0.669166in}}{\pgfqpoint{0.918409in}{0.677804in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.686443in}}{\pgfqpoint{0.914977in}{0.694728in}}{\pgfqpoint{0.908869in}{0.700837in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.706945in}}{\pgfqpoint{0.894475in}{0.710377in}}{\pgfqpoint{0.885837in}{0.710377in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.710377in}}{\pgfqpoint{0.868913in}{0.706945in}}{\pgfqpoint{0.862805in}{0.700837in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.694728in}}{\pgfqpoint{0.853265in}{0.686443in}}{\pgfqpoint{0.853265in}{0.677804in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.669166in}}{\pgfqpoint{0.856697in}{0.660880in}}{\pgfqpoint{0.862805in}{0.654772in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.648664in}}{\pgfqpoint{0.877199in}{0.645232in}}{\pgfqpoint{0.885837in}{0.645232in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.645232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959029in}{0.661661in}}%
\pgfpathcurveto{\pgfqpoint{0.967667in}{0.661661in}}{\pgfqpoint{0.975953in}{0.665093in}}{\pgfqpoint{0.982061in}{0.671201in}}%
\pgfpathcurveto{\pgfqpoint{0.988169in}{0.677309in}}{\pgfqpoint{0.991601in}{0.685595in}}{\pgfqpoint{0.991601in}{0.694233in}}%
\pgfpathcurveto{\pgfqpoint{0.991601in}{0.702871in}}{\pgfqpoint{0.988169in}{0.711157in}}{\pgfqpoint{0.982061in}{0.717265in}}%
\pgfpathcurveto{\pgfqpoint{0.975953in}{0.723373in}}{\pgfqpoint{0.967667in}{0.726805in}}{\pgfqpoint{0.959029in}{0.726805in}}%
\pgfpathcurveto{\pgfqpoint{0.950390in}{0.726805in}}{\pgfqpoint{0.942105in}{0.723373in}}{\pgfqpoint{0.935997in}{0.717265in}}%
\pgfpathcurveto{\pgfqpoint{0.929888in}{0.711157in}}{\pgfqpoint{0.926456in}{0.702871in}}{\pgfqpoint{0.926456in}{0.694233in}}%
\pgfpathcurveto{\pgfqpoint{0.926456in}{0.685595in}}{\pgfqpoint{0.929888in}{0.677309in}}{\pgfqpoint{0.935997in}{0.671201in}}%
\pgfpathcurveto{\pgfqpoint{0.942105in}{0.665093in}}{\pgfqpoint{0.950390in}{0.661661in}}{\pgfqpoint{0.959029in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{0.661661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654519in}{0.531670in}}%
\pgfpathcurveto{\pgfqpoint{0.663157in}{0.531670in}}{\pgfqpoint{0.671443in}{0.535102in}}{\pgfqpoint{0.677551in}{0.541210in}}%
\pgfpathcurveto{\pgfqpoint{0.683659in}{0.547319in}}{\pgfqpoint{0.687092in}{0.555604in}}{\pgfqpoint{0.687092in}{0.564243in}}%
\pgfpathcurveto{\pgfqpoint{0.687092in}{0.572881in}}{\pgfqpoint{0.683659in}{0.581166in}}{\pgfqpoint{0.677551in}{0.587275in}}%
\pgfpathcurveto{\pgfqpoint{0.671443in}{0.593383in}}{\pgfqpoint{0.663157in}{0.596815in}}{\pgfqpoint{0.654519in}{0.596815in}}%
\pgfpathcurveto{\pgfqpoint{0.645881in}{0.596815in}}{\pgfqpoint{0.637595in}{0.593383in}}{\pgfqpoint{0.631487in}{0.587275in}}%
\pgfpathcurveto{\pgfqpoint{0.625379in}{0.581166in}}{\pgfqpoint{0.621947in}{0.572881in}}{\pgfqpoint{0.621947in}{0.564243in}}%
\pgfpathcurveto{\pgfqpoint{0.621947in}{0.555604in}}{\pgfqpoint{0.625379in}{0.547319in}}{\pgfqpoint{0.631487in}{0.541210in}}%
\pgfpathcurveto{\pgfqpoint{0.637595in}{0.535102in}}{\pgfqpoint{0.645881in}{0.531670in}}{\pgfqpoint{0.654519in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{0.531670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702052in}{0.542451in}}%
\pgfpathcurveto{\pgfqpoint{0.710690in}{0.542451in}}{\pgfqpoint{0.718976in}{0.545883in}}{\pgfqpoint{0.725084in}{0.551991in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.558099in}}{\pgfqpoint{0.734625in}{0.566385in}}{\pgfqpoint{0.734625in}{0.575023in}}%
\pgfpathcurveto{\pgfqpoint{0.734625in}{0.583661in}}{\pgfqpoint{0.731193in}{0.591947in}}{\pgfqpoint{0.725084in}{0.598055in}}%
\pgfpathcurveto{\pgfqpoint{0.718976in}{0.604163in}}{\pgfqpoint{0.710690in}{0.607595in}}{\pgfqpoint{0.702052in}{0.607595in}}%
\pgfpathcurveto{\pgfqpoint{0.693414in}{0.607595in}}{\pgfqpoint{0.685128in}{0.604163in}}{\pgfqpoint{0.679020in}{0.598055in}}%
\pgfpathcurveto{\pgfqpoint{0.672912in}{0.591947in}}{\pgfqpoint{0.669480in}{0.583661in}}{\pgfqpoint{0.669480in}{0.575023in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.566385in}}{\pgfqpoint{0.672912in}{0.558099in}}{\pgfqpoint{0.679020in}{0.551991in}}%
\pgfpathcurveto{\pgfqpoint{0.685128in}{0.545883in}}{\pgfqpoint{0.693414in}{0.542451in}}{\pgfqpoint{0.702052in}{0.542451in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{0.542451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.529395in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.529395in}}{\pgfqpoint{0.668850in}{0.532827in}}{\pgfqpoint{0.674958in}{0.538935in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.545043in}}{\pgfqpoint{0.684499in}{0.553329in}}{\pgfqpoint{0.684499in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.570605in}}{\pgfqpoint{0.681066in}{0.578891in}}{\pgfqpoint{0.674958in}{0.584999in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.591107in}}{\pgfqpoint{0.660564in}{0.594539in}}{\pgfqpoint{0.651926in}{0.594539in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.594539in}}{\pgfqpoint{0.635002in}{0.591107in}}{\pgfqpoint{0.628894in}{0.584999in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.578891in}}{\pgfqpoint{0.619354in}{0.570605in}}{\pgfqpoint{0.619354in}{0.561967in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.553329in}}{\pgfqpoint{0.622786in}{0.545043in}}{\pgfqpoint{0.628894in}{0.538935in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.532827in}}{\pgfqpoint{0.643288in}{0.529395in}}{\pgfqpoint{0.651926in}{0.529395in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.529395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755674in}{0.575661in}}%
\pgfpathcurveto{\pgfqpoint{0.764312in}{0.575661in}}{\pgfqpoint{0.772597in}{0.579093in}}{\pgfqpoint{0.778706in}{0.585201in}}%
\pgfpathcurveto{\pgfqpoint{0.784814in}{0.591309in}}{\pgfqpoint{0.788246in}{0.599595in}}{\pgfqpoint{0.788246in}{0.608233in}}%
\pgfpathcurveto{\pgfqpoint{0.788246in}{0.616871in}}{\pgfqpoint{0.784814in}{0.625157in}}{\pgfqpoint{0.778706in}{0.631265in}}%
\pgfpathcurveto{\pgfqpoint{0.772597in}{0.637373in}}{\pgfqpoint{0.764312in}{0.640806in}}{\pgfqpoint{0.755674in}{0.640806in}}%
\pgfpathcurveto{\pgfqpoint{0.747035in}{0.640806in}}{\pgfqpoint{0.738750in}{0.637373in}}{\pgfqpoint{0.732641in}{0.631265in}}%
\pgfpathcurveto{\pgfqpoint{0.726533in}{0.625157in}}{\pgfqpoint{0.723101in}{0.616871in}}{\pgfqpoint{0.723101in}{0.608233in}}%
\pgfpathcurveto{\pgfqpoint{0.723101in}{0.599595in}}{\pgfqpoint{0.726533in}{0.591309in}}{\pgfqpoint{0.732641in}{0.585201in}}%
\pgfpathcurveto{\pgfqpoint{0.738750in}{0.579093in}}{\pgfqpoint{0.747035in}{0.575661in}}{\pgfqpoint{0.755674in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{0.755674in}{0.575661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.518022in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.518022in}}{\pgfqpoint{0.681263in}{0.521455in}}{\pgfqpoint{0.687371in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.533671in}}{\pgfqpoint{0.696911in}{0.541957in}}{\pgfqpoint{0.696911in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.559233in}}{\pgfqpoint{0.693479in}{0.567519in}}{\pgfqpoint{0.687371in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.579735in}}{\pgfqpoint{0.672977in}{0.583167in}}{\pgfqpoint{0.664339in}{0.583167in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.583167in}}{\pgfqpoint{0.647415in}{0.579735in}}{\pgfqpoint{0.641307in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.567519in}}{\pgfqpoint{0.631767in}{0.559233in}}{\pgfqpoint{0.631767in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.541957in}}{\pgfqpoint{0.635199in}{0.533671in}}{\pgfqpoint{0.641307in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.521455in}}{\pgfqpoint{0.655701in}{0.518022in}}{\pgfqpoint{0.664339in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.518022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679720in}{0.531109in}}%
\pgfpathcurveto{\pgfqpoint{0.688359in}{0.531109in}}{\pgfqpoint{0.696644in}{0.534541in}}{\pgfqpoint{0.702752in}{0.540649in}}%
\pgfpathcurveto{\pgfqpoint{0.708861in}{0.546757in}}{\pgfqpoint{0.712293in}{0.555043in}}{\pgfqpoint{0.712293in}{0.563681in}}%
\pgfpathcurveto{\pgfqpoint{0.712293in}{0.572319in}}{\pgfqpoint{0.708861in}{0.580605in}}{\pgfqpoint{0.702752in}{0.586713in}}%
\pgfpathcurveto{\pgfqpoint{0.696644in}{0.592821in}}{\pgfqpoint{0.688359in}{0.596253in}}{\pgfqpoint{0.679720in}{0.596253in}}%
\pgfpathcurveto{\pgfqpoint{0.671082in}{0.596253in}}{\pgfqpoint{0.662796in}{0.592821in}}{\pgfqpoint{0.656688in}{0.586713in}}%
\pgfpathcurveto{\pgfqpoint{0.650580in}{0.580605in}}{\pgfqpoint{0.647148in}{0.572319in}}{\pgfqpoint{0.647148in}{0.563681in}}%
\pgfpathcurveto{\pgfqpoint{0.647148in}{0.555043in}}{\pgfqpoint{0.650580in}{0.546757in}}{\pgfqpoint{0.656688in}{0.540649in}}%
\pgfpathcurveto{\pgfqpoint{0.662796in}{0.534541in}}{\pgfqpoint{0.671082in}{0.531109in}}{\pgfqpoint{0.679720in}{0.531109in}}%
\pgfpathlineto{\pgfqpoint{0.679720in}{0.531109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{0.539054in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{0.539054in}}{\pgfqpoint{0.717273in}{0.542486in}}{\pgfqpoint{0.723382in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{0.554703in}}{\pgfqpoint{0.732922in}{0.562988in}}{\pgfqpoint{0.732922in}{0.571626in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{0.580265in}}{\pgfqpoint{0.729490in}{0.588550in}}{\pgfqpoint{0.723382in}{0.594659in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{0.600767in}}{\pgfqpoint{0.708988in}{0.604199in}}{\pgfqpoint{0.700349in}{0.604199in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{0.604199in}}{\pgfqpoint{0.683425in}{0.600767in}}{\pgfqpoint{0.677317in}{0.594659in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{0.588550in}}{\pgfqpoint{0.667777in}{0.580265in}}{\pgfqpoint{0.667777in}{0.571626in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{0.562988in}}{\pgfqpoint{0.671209in}{0.554703in}}{\pgfqpoint{0.677317in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{0.542486in}}{\pgfqpoint{0.691711in}{0.539054in}}{\pgfqpoint{0.700349in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{0.539054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.490916in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.490916in}}{\pgfqpoint{0.630200in}{0.494348in}}{\pgfqpoint{0.636309in}{0.500456in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.506564in}}{\pgfqpoint{0.645849in}{0.514850in}}{\pgfqpoint{0.645849in}{0.523488in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.532127in}}{\pgfqpoint{0.642417in}{0.540412in}}{\pgfqpoint{0.636309in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.552629in}}{\pgfqpoint{0.621915in}{0.556061in}}{\pgfqpoint{0.613276in}{0.556061in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.556061in}}{\pgfqpoint{0.596353in}{0.552629in}}{\pgfqpoint{0.590244in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.540412in}}{\pgfqpoint{0.580704in}{0.532127in}}{\pgfqpoint{0.580704in}{0.523488in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.514850in}}{\pgfqpoint{0.584136in}{0.506564in}}{\pgfqpoint{0.590244in}{0.500456in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.494348in}}{\pgfqpoint{0.604638in}{0.490916in}}{\pgfqpoint{0.613276in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.490916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.505048in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.505048in}}{\pgfqpoint{0.653428in}{0.508480in}}{\pgfqpoint{0.659537in}{0.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.520696in}}{\pgfqpoint{0.669077in}{0.528982in}}{\pgfqpoint{0.669077in}{0.537620in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.546258in}}{\pgfqpoint{0.665645in}{0.554544in}}{\pgfqpoint{0.659537in}{0.560652in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.566760in}}{\pgfqpoint{0.645143in}{0.570192in}}{\pgfqpoint{0.636504in}{0.570192in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.570192in}}{\pgfqpoint{0.619581in}{0.566760in}}{\pgfqpoint{0.613472in}{0.560652in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.554544in}}{\pgfqpoint{0.603932in}{0.546258in}}{\pgfqpoint{0.603932in}{0.537620in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.528982in}}{\pgfqpoint{0.607364in}{0.520696in}}{\pgfqpoint{0.613472in}{0.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.508480in}}{\pgfqpoint{0.627866in}{0.505048in}}{\pgfqpoint{0.636504in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.505048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741640in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.750279in}{0.568196in}}{\pgfqpoint{0.758564in}{0.571628in}}{\pgfqpoint{0.764672in}{0.577736in}}%
\pgfpathcurveto{\pgfqpoint{0.770781in}{0.583844in}}{\pgfqpoint{0.774213in}{0.592130in}}{\pgfqpoint{0.774213in}{0.600768in}}%
\pgfpathcurveto{\pgfqpoint{0.774213in}{0.609407in}}{\pgfqpoint{0.770781in}{0.617692in}}{\pgfqpoint{0.764672in}{0.623800in}}%
\pgfpathcurveto{\pgfqpoint{0.758564in}{0.629909in}}{\pgfqpoint{0.750279in}{0.633341in}}{\pgfqpoint{0.741640in}{0.633341in}}%
\pgfpathcurveto{\pgfqpoint{0.733002in}{0.633341in}}{\pgfqpoint{0.724716in}{0.629909in}}{\pgfqpoint{0.718608in}{0.623800in}}%
\pgfpathcurveto{\pgfqpoint{0.712500in}{0.617692in}}{\pgfqpoint{0.709068in}{0.609407in}}{\pgfqpoint{0.709068in}{0.600768in}}%
\pgfpathcurveto{\pgfqpoint{0.709068in}{0.592130in}}{\pgfqpoint{0.712500in}{0.583844in}}{\pgfqpoint{0.718608in}{0.577736in}}%
\pgfpathcurveto{\pgfqpoint{0.724716in}{0.571628in}}{\pgfqpoint{0.733002in}{0.568196in}}{\pgfqpoint{0.741640in}{0.568196in}}%
\pgfpathlineto{\pgfqpoint{0.741640in}{0.568196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616899in}{0.494002in}}%
\pgfpathcurveto{\pgfqpoint{0.625537in}{0.494002in}}{\pgfqpoint{0.633823in}{0.497434in}}{\pgfqpoint{0.639931in}{0.503542in}}%
\pgfpathcurveto{\pgfqpoint{0.646039in}{0.509650in}}{\pgfqpoint{0.649471in}{0.517936in}}{\pgfqpoint{0.649471in}{0.526574in}}%
\pgfpathcurveto{\pgfqpoint{0.649471in}{0.535212in}}{\pgfqpoint{0.646039in}{0.543498in}}{\pgfqpoint{0.639931in}{0.549606in}}%
\pgfpathcurveto{\pgfqpoint{0.633823in}{0.555715in}}{\pgfqpoint{0.625537in}{0.559147in}}{\pgfqpoint{0.616899in}{0.559147in}}%
\pgfpathcurveto{\pgfqpoint{0.608260in}{0.559147in}}{\pgfqpoint{0.599975in}{0.555715in}}{\pgfqpoint{0.593866in}{0.549606in}}%
\pgfpathcurveto{\pgfqpoint{0.587758in}{0.543498in}}{\pgfqpoint{0.584326in}{0.535212in}}{\pgfqpoint{0.584326in}{0.526574in}}%
\pgfpathcurveto{\pgfqpoint{0.584326in}{0.517936in}}{\pgfqpoint{0.587758in}{0.509650in}}{\pgfqpoint{0.593866in}{0.503542in}}%
\pgfpathcurveto{\pgfqpoint{0.599975in}{0.497434in}}{\pgfqpoint{0.608260in}{0.494002in}}{\pgfqpoint{0.616899in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{0.616899in}{0.494002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752460in}{0.567560in}}%
\pgfpathcurveto{\pgfqpoint{0.761098in}{0.567560in}}{\pgfqpoint{0.769384in}{0.570992in}}{\pgfqpoint{0.775492in}{0.577100in}}%
\pgfpathcurveto{\pgfqpoint{0.781600in}{0.583208in}}{\pgfqpoint{0.785032in}{0.591494in}}{\pgfqpoint{0.785032in}{0.600132in}}%
\pgfpathcurveto{\pgfqpoint{0.785032in}{0.608770in}}{\pgfqpoint{0.781600in}{0.617056in}}{\pgfqpoint{0.775492in}{0.623164in}}%
\pgfpathcurveto{\pgfqpoint{0.769384in}{0.629272in}}{\pgfqpoint{0.761098in}{0.632704in}}{\pgfqpoint{0.752460in}{0.632704in}}%
\pgfpathcurveto{\pgfqpoint{0.743821in}{0.632704in}}{\pgfqpoint{0.735536in}{0.629272in}}{\pgfqpoint{0.729427in}{0.623164in}}%
\pgfpathcurveto{\pgfqpoint{0.723319in}{0.617056in}}{\pgfqpoint{0.719887in}{0.608770in}}{\pgfqpoint{0.719887in}{0.600132in}}%
\pgfpathcurveto{\pgfqpoint{0.719887in}{0.591494in}}{\pgfqpoint{0.723319in}{0.583208in}}{\pgfqpoint{0.729427in}{0.577100in}}%
\pgfpathcurveto{\pgfqpoint{0.735536in}{0.570992in}}{\pgfqpoint{0.743821in}{0.567560in}}{\pgfqpoint{0.752460in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{0.752460in}{0.567560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813635in}{0.601910in}}%
\pgfpathcurveto{\pgfqpoint{0.822273in}{0.601910in}}{\pgfqpoint{0.830559in}{0.605342in}}{\pgfqpoint{0.836667in}{0.611450in}}%
\pgfpathcurveto{\pgfqpoint{0.842775in}{0.617558in}}{\pgfqpoint{0.846207in}{0.625844in}}{\pgfqpoint{0.846207in}{0.634482in}}%
\pgfpathcurveto{\pgfqpoint{0.846207in}{0.643120in}}{\pgfqpoint{0.842775in}{0.651406in}}{\pgfqpoint{0.836667in}{0.657514in}}%
\pgfpathcurveto{\pgfqpoint{0.830559in}{0.663622in}}{\pgfqpoint{0.822273in}{0.667054in}}{\pgfqpoint{0.813635in}{0.667054in}}%
\pgfpathcurveto{\pgfqpoint{0.804996in}{0.667054in}}{\pgfqpoint{0.796711in}{0.663622in}}{\pgfqpoint{0.790603in}{0.657514in}}%
\pgfpathcurveto{\pgfqpoint{0.784494in}{0.651406in}}{\pgfqpoint{0.781062in}{0.643120in}}{\pgfqpoint{0.781062in}{0.634482in}}%
\pgfpathcurveto{\pgfqpoint{0.781062in}{0.625844in}}{\pgfqpoint{0.784494in}{0.617558in}}{\pgfqpoint{0.790603in}{0.611450in}}%
\pgfpathcurveto{\pgfqpoint{0.796711in}{0.605342in}}{\pgfqpoint{0.804996in}{0.601910in}}{\pgfqpoint{0.813635in}{0.601910in}}%
\pgfpathlineto{\pgfqpoint{0.813635in}{0.601910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830172in}{0.610328in}}%
\pgfpathcurveto{\pgfqpoint{0.838811in}{0.610328in}}{\pgfqpoint{0.847096in}{0.613760in}}{\pgfqpoint{0.853204in}{0.619869in}}%
\pgfpathcurveto{\pgfqpoint{0.859313in}{0.625977in}}{\pgfqpoint{0.862745in}{0.634262in}}{\pgfqpoint{0.862745in}{0.642901in}}%
\pgfpathcurveto{\pgfqpoint{0.862745in}{0.651539in}}{\pgfqpoint{0.859313in}{0.659825in}}{\pgfqpoint{0.853204in}{0.665933in}}%
\pgfpathcurveto{\pgfqpoint{0.847096in}{0.672041in}}{\pgfqpoint{0.838811in}{0.675473in}}{\pgfqpoint{0.830172in}{0.675473in}}%
\pgfpathcurveto{\pgfqpoint{0.821534in}{0.675473in}}{\pgfqpoint{0.813248in}{0.672041in}}{\pgfqpoint{0.807140in}{0.665933in}}%
\pgfpathcurveto{\pgfqpoint{0.801032in}{0.659825in}}{\pgfqpoint{0.797600in}{0.651539in}}{\pgfqpoint{0.797600in}{0.642901in}}%
\pgfpathcurveto{\pgfqpoint{0.797600in}{0.634262in}}{\pgfqpoint{0.801032in}{0.625977in}}{\pgfqpoint{0.807140in}{0.619869in}}%
\pgfpathcurveto{\pgfqpoint{0.813248in}{0.613760in}}{\pgfqpoint{0.821534in}{0.610328in}}{\pgfqpoint{0.830172in}{0.610328in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{0.610328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.486557in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.486557in}}{\pgfqpoint{0.612307in}{0.489989in}}{\pgfqpoint{0.618415in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.502205in}}{\pgfqpoint{0.627955in}{0.510491in}}{\pgfqpoint{0.627955in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.527767in}}{\pgfqpoint{0.624523in}{0.536053in}}{\pgfqpoint{0.618415in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.548269in}}{\pgfqpoint{0.604021in}{0.551701in}}{\pgfqpoint{0.595383in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.551701in}}{\pgfqpoint{0.578459in}{0.548269in}}{\pgfqpoint{0.572351in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.536053in}}{\pgfqpoint{0.562810in}{0.527767in}}{\pgfqpoint{0.562810in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.510491in}}{\pgfqpoint{0.566242in}{0.502205in}}{\pgfqpoint{0.572351in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.489989in}}{\pgfqpoint{0.586745in}{0.486557in}}{\pgfqpoint{0.595383in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.486557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749710in}{0.537030in}}%
\pgfpathcurveto{\pgfqpoint{0.758349in}{0.537030in}}{\pgfqpoint{0.766634in}{0.540462in}}{\pgfqpoint{0.772742in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.778851in}{0.552678in}}{\pgfqpoint{0.782283in}{0.560964in}}{\pgfqpoint{0.782283in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.782283in}{0.578240in}}{\pgfqpoint{0.778851in}{0.586526in}}{\pgfqpoint{0.772742in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.766634in}{0.598742in}}{\pgfqpoint{0.758349in}{0.602174in}}{\pgfqpoint{0.749710in}{0.602174in}}%
\pgfpathcurveto{\pgfqpoint{0.741072in}{0.602174in}}{\pgfqpoint{0.732786in}{0.598742in}}{\pgfqpoint{0.726678in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.720570in}{0.586526in}}{\pgfqpoint{0.717138in}{0.578240in}}{\pgfqpoint{0.717138in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.717138in}{0.560964in}}{\pgfqpoint{0.720570in}{0.552678in}}{\pgfqpoint{0.726678in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.732786in}{0.540462in}}{\pgfqpoint{0.741072in}{0.537030in}}{\pgfqpoint{0.749710in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{0.749710in}{0.537030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.646180in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.646180in}}{\pgfqpoint{0.902930in}{0.649612in}}{\pgfqpoint{0.909038in}{0.655720in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.661829in}}{\pgfqpoint{0.918578in}{0.670114in}}{\pgfqpoint{0.918578in}{0.678752in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.687391in}}{\pgfqpoint{0.915146in}{0.695676in}}{\pgfqpoint{0.909038in}{0.701785in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.707893in}}{\pgfqpoint{0.894644in}{0.711325in}}{\pgfqpoint{0.886006in}{0.711325in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.711325in}}{\pgfqpoint{0.869082in}{0.707893in}}{\pgfqpoint{0.862974in}{0.701785in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.695676in}}{\pgfqpoint{0.853433in}{0.687391in}}{\pgfqpoint{0.853433in}{0.678752in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.670114in}}{\pgfqpoint{0.856865in}{0.661829in}}{\pgfqpoint{0.862974in}{0.655720in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.649612in}}{\pgfqpoint{0.877367in}{0.646180in}}{\pgfqpoint{0.886006in}{0.646180in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.646180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956786in}{0.686803in}}%
\pgfpathcurveto{\pgfqpoint{0.965424in}{0.686803in}}{\pgfqpoint{0.973709in}{0.690235in}}{\pgfqpoint{0.979818in}{0.696343in}}%
\pgfpathcurveto{\pgfqpoint{0.985926in}{0.702452in}}{\pgfqpoint{0.989358in}{0.710737in}}{\pgfqpoint{0.989358in}{0.719375in}}%
\pgfpathcurveto{\pgfqpoint{0.989358in}{0.728014in}}{\pgfqpoint{0.985926in}{0.736299in}}{\pgfqpoint{0.979818in}{0.742408in}}%
\pgfpathcurveto{\pgfqpoint{0.973709in}{0.748516in}}{\pgfqpoint{0.965424in}{0.751948in}}{\pgfqpoint{0.956786in}{0.751948in}}%
\pgfpathcurveto{\pgfqpoint{0.948147in}{0.751948in}}{\pgfqpoint{0.939862in}{0.748516in}}{\pgfqpoint{0.933753in}{0.742408in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.736299in}}{\pgfqpoint{0.924213in}{0.728014in}}{\pgfqpoint{0.924213in}{0.719375in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{0.710737in}}{\pgfqpoint{0.927645in}{0.702452in}}{\pgfqpoint{0.933753in}{0.696343in}}%
\pgfpathcurveto{\pgfqpoint{0.939862in}{0.690235in}}{\pgfqpoint{0.948147in}{0.686803in}}{\pgfqpoint{0.956786in}{0.686803in}}%
\pgfpathlineto{\pgfqpoint{0.956786in}{0.686803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{0.510711in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{0.510711in}}{\pgfqpoint{0.607918in}{0.514143in}}{\pgfqpoint{0.614026in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{0.526359in}}{\pgfqpoint{0.623567in}{0.534645in}}{\pgfqpoint{0.623567in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{0.551921in}}{\pgfqpoint{0.620135in}{0.560207in}}{\pgfqpoint{0.614026in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{0.572423in}}{\pgfqpoint{0.599633in}{0.575855in}}{\pgfqpoint{0.590994in}{0.575855in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{0.575855in}}{\pgfqpoint{0.574070in}{0.572423in}}{\pgfqpoint{0.567962in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{0.560207in}}{\pgfqpoint{0.558422in}{0.551921in}}{\pgfqpoint{0.558422in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{0.534645in}}{\pgfqpoint{0.561854in}{0.526359in}}{\pgfqpoint{0.567962in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{0.514143in}}{\pgfqpoint{0.582356in}{0.510711in}}{\pgfqpoint{0.590994in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{0.510711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.764468in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.764468in}}{\pgfqpoint{1.112481in}{0.767900in}}{\pgfqpoint{1.118589in}{0.774008in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.780116in}}{\pgfqpoint{1.128129in}{0.788402in}}{\pgfqpoint{1.128129in}{0.797040in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.805679in}}{\pgfqpoint{1.124697in}{0.813964in}}{\pgfqpoint{1.118589in}{0.820072in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.826181in}}{\pgfqpoint{1.104195in}{0.829613in}}{\pgfqpoint{1.095557in}{0.829613in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.829613in}}{\pgfqpoint{1.078633in}{0.826181in}}{\pgfqpoint{1.072525in}{0.820072in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.813964in}}{\pgfqpoint{1.062985in}{0.805679in}}{\pgfqpoint{1.062985in}{0.797040in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.788402in}}{\pgfqpoint{1.066417in}{0.780116in}}{\pgfqpoint{1.072525in}{0.774008in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.767900in}}{\pgfqpoint{1.086919in}{0.764468in}}{\pgfqpoint{1.095557in}{0.764468in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.764468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982984in}{0.678938in}}%
\pgfpathcurveto{\pgfqpoint{0.991622in}{0.678938in}}{\pgfqpoint{0.999908in}{0.682370in}}{\pgfqpoint{1.006016in}{0.688478in}}%
\pgfpathcurveto{\pgfqpoint{1.012124in}{0.694587in}}{\pgfqpoint{1.015556in}{0.702872in}}{\pgfqpoint{1.015556in}{0.711510in}}%
\pgfpathcurveto{\pgfqpoint{1.015556in}{0.720149in}}{\pgfqpoint{1.012124in}{0.728434in}}{\pgfqpoint{1.006016in}{0.734543in}}%
\pgfpathcurveto{\pgfqpoint{0.999908in}{0.740651in}}{\pgfqpoint{0.991622in}{0.744083in}}{\pgfqpoint{0.982984in}{0.744083in}}%
\pgfpathcurveto{\pgfqpoint{0.974346in}{0.744083in}}{\pgfqpoint{0.966060in}{0.740651in}}{\pgfqpoint{0.959952in}{0.734543in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.728434in}}{\pgfqpoint{0.950412in}{0.720149in}}{\pgfqpoint{0.950412in}{0.711510in}}%
\pgfpathcurveto{\pgfqpoint{0.950412in}{0.702872in}}{\pgfqpoint{0.953844in}{0.694587in}}{\pgfqpoint{0.959952in}{0.688478in}}%
\pgfpathcurveto{\pgfqpoint{0.966060in}{0.682370in}}{\pgfqpoint{0.974346in}{0.678938in}}{\pgfqpoint{0.982984in}{0.678938in}}%
\pgfpathlineto{\pgfqpoint{0.982984in}{0.678938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.741192in}}{\pgfqpoint{1.036187in}{0.744624in}}{\pgfqpoint{1.042295in}{0.750732in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.756840in}}{\pgfqpoint{1.051835in}{0.765126in}}{\pgfqpoint{1.051835in}{0.773764in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.782402in}}{\pgfqpoint{1.048403in}{0.790688in}}{\pgfqpoint{1.042295in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.802904in}}{\pgfqpoint{1.027901in}{0.806336in}}{\pgfqpoint{1.019263in}{0.806336in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.806336in}}{\pgfqpoint{1.002339in}{0.802904in}}{\pgfqpoint{0.996231in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.790688in}}{\pgfqpoint{0.986691in}{0.782402in}}{\pgfqpoint{0.986691in}{0.773764in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.765126in}}{\pgfqpoint{0.990123in}{0.756840in}}{\pgfqpoint{0.996231in}{0.750732in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.744624in}}{\pgfqpoint{1.010625in}{0.741192in}}{\pgfqpoint{1.019263in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.741192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131705in}{0.779233in}}%
\pgfpathcurveto{\pgfqpoint{1.140344in}{0.779233in}}{\pgfqpoint{1.148629in}{0.782665in}}{\pgfqpoint{1.154737in}{0.788774in}}%
\pgfpathcurveto{\pgfqpoint{1.160846in}{0.794882in}}{\pgfqpoint{1.164278in}{0.803168in}}{\pgfqpoint{1.164278in}{0.811806in}}%
\pgfpathcurveto{\pgfqpoint{1.164278in}{0.820444in}}{\pgfqpoint{1.160846in}{0.828730in}}{\pgfqpoint{1.154737in}{0.834838in}}%
\pgfpathcurveto{\pgfqpoint{1.148629in}{0.840946in}}{\pgfqpoint{1.140344in}{0.844378in}}{\pgfqpoint{1.131705in}{0.844378in}}%
\pgfpathcurveto{\pgfqpoint{1.123067in}{0.844378in}}{\pgfqpoint{1.114781in}{0.840946in}}{\pgfqpoint{1.108673in}{0.834838in}}%
\pgfpathcurveto{\pgfqpoint{1.102565in}{0.828730in}}{\pgfqpoint{1.099133in}{0.820444in}}{\pgfqpoint{1.099133in}{0.811806in}}%
\pgfpathcurveto{\pgfqpoint{1.099133in}{0.803168in}}{\pgfqpoint{1.102565in}{0.794882in}}{\pgfqpoint{1.108673in}{0.788774in}}%
\pgfpathcurveto{\pgfqpoint{1.114781in}{0.782665in}}{\pgfqpoint{1.123067in}{0.779233in}}{\pgfqpoint{1.131705in}{0.779233in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{0.779233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112192in}{0.776368in}}%
\pgfpathcurveto{\pgfqpoint{1.120831in}{0.776368in}}{\pgfqpoint{1.129116in}{0.779800in}}{\pgfqpoint{1.135224in}{0.785908in}}%
\pgfpathcurveto{\pgfqpoint{1.141333in}{0.792017in}}{\pgfqpoint{1.144765in}{0.800302in}}{\pgfqpoint{1.144765in}{0.808941in}}%
\pgfpathcurveto{\pgfqpoint{1.144765in}{0.817579in}}{\pgfqpoint{1.141333in}{0.825864in}}{\pgfqpoint{1.135224in}{0.831973in}}%
\pgfpathcurveto{\pgfqpoint{1.129116in}{0.838081in}}{\pgfqpoint{1.120831in}{0.841513in}}{\pgfqpoint{1.112192in}{0.841513in}}%
\pgfpathcurveto{\pgfqpoint{1.103554in}{0.841513in}}{\pgfqpoint{1.095268in}{0.838081in}}{\pgfqpoint{1.089160in}{0.831973in}}%
\pgfpathcurveto{\pgfqpoint{1.083052in}{0.825864in}}{\pgfqpoint{1.079620in}{0.817579in}}{\pgfqpoint{1.079620in}{0.808941in}}%
\pgfpathcurveto{\pgfqpoint{1.079620in}{0.800302in}}{\pgfqpoint{1.083052in}{0.792017in}}{\pgfqpoint{1.089160in}{0.785908in}}%
\pgfpathcurveto{\pgfqpoint{1.095268in}{0.779800in}}{\pgfqpoint{1.103554in}{0.776368in}}{\pgfqpoint{1.112192in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{1.112192in}{0.776368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010384in}{0.710088in}}%
\pgfpathcurveto{\pgfqpoint{1.019022in}{0.710088in}}{\pgfqpoint{1.027308in}{0.713520in}}{\pgfqpoint{1.033416in}{0.719628in}}%
\pgfpathcurveto{\pgfqpoint{1.039524in}{0.725736in}}{\pgfqpoint{1.042957in}{0.734022in}}{\pgfqpoint{1.042957in}{0.742660in}}%
\pgfpathcurveto{\pgfqpoint{1.042957in}{0.751298in}}{\pgfqpoint{1.039524in}{0.759584in}}{\pgfqpoint{1.033416in}{0.765692in}}%
\pgfpathcurveto{\pgfqpoint{1.027308in}{0.771800in}}{\pgfqpoint{1.019022in}{0.775232in}}{\pgfqpoint{1.010384in}{0.775232in}}%
\pgfpathcurveto{\pgfqpoint{1.001746in}{0.775232in}}{\pgfqpoint{0.993460in}{0.771800in}}{\pgfqpoint{0.987352in}{0.765692in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{0.759584in}}{\pgfqpoint{0.977812in}{0.751298in}}{\pgfqpoint{0.977812in}{0.742660in}}%
\pgfpathcurveto{\pgfqpoint{0.977812in}{0.734022in}}{\pgfqpoint{0.981244in}{0.725736in}}{\pgfqpoint{0.987352in}{0.719628in}}%
\pgfpathcurveto{\pgfqpoint{0.993460in}{0.713520in}}{\pgfqpoint{1.001746in}{0.710088in}}{\pgfqpoint{1.010384in}{0.710088in}}%
\pgfpathlineto{\pgfqpoint{1.010384in}{0.710088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127502in}{0.769010in}}%
\pgfpathcurveto{\pgfqpoint{1.136140in}{0.769010in}}{\pgfqpoint{1.144426in}{0.772442in}}{\pgfqpoint{1.150534in}{0.778550in}}%
\pgfpathcurveto{\pgfqpoint{1.156642in}{0.784658in}}{\pgfqpoint{1.160074in}{0.792944in}}{\pgfqpoint{1.160074in}{0.801582in}}%
\pgfpathcurveto{\pgfqpoint{1.160074in}{0.810221in}}{\pgfqpoint{1.156642in}{0.818506in}}{\pgfqpoint{1.150534in}{0.824614in}}%
\pgfpathcurveto{\pgfqpoint{1.144426in}{0.830723in}}{\pgfqpoint{1.136140in}{0.834155in}}{\pgfqpoint{1.127502in}{0.834155in}}%
\pgfpathcurveto{\pgfqpoint{1.118864in}{0.834155in}}{\pgfqpoint{1.110578in}{0.830723in}}{\pgfqpoint{1.104470in}{0.824614in}}%
\pgfpathcurveto{\pgfqpoint{1.098362in}{0.818506in}}{\pgfqpoint{1.094930in}{0.810221in}}{\pgfqpoint{1.094930in}{0.801582in}}%
\pgfpathcurveto{\pgfqpoint{1.094930in}{0.792944in}}{\pgfqpoint{1.098362in}{0.784658in}}{\pgfqpoint{1.104470in}{0.778550in}}%
\pgfpathcurveto{\pgfqpoint{1.110578in}{0.772442in}}{\pgfqpoint{1.118864in}{0.769010in}}{\pgfqpoint{1.127502in}{0.769010in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.769010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099256in}{0.741084in}}%
\pgfpathcurveto{\pgfqpoint{1.107894in}{0.741084in}}{\pgfqpoint{1.116179in}{0.744516in}}{\pgfqpoint{1.122288in}{0.750625in}}%
\pgfpathcurveto{\pgfqpoint{1.128396in}{0.756733in}}{\pgfqpoint{1.131828in}{0.765018in}}{\pgfqpoint{1.131828in}{0.773657in}}%
\pgfpathcurveto{\pgfqpoint{1.131828in}{0.782295in}}{\pgfqpoint{1.128396in}{0.790581in}}{\pgfqpoint{1.122288in}{0.796689in}}%
\pgfpathcurveto{\pgfqpoint{1.116179in}{0.802797in}}{\pgfqpoint{1.107894in}{0.806229in}}{\pgfqpoint{1.099256in}{0.806229in}}%
\pgfpathcurveto{\pgfqpoint{1.090617in}{0.806229in}}{\pgfqpoint{1.082332in}{0.802797in}}{\pgfqpoint{1.076223in}{0.796689in}}%
\pgfpathcurveto{\pgfqpoint{1.070115in}{0.790581in}}{\pgfqpoint{1.066683in}{0.782295in}}{\pgfqpoint{1.066683in}{0.773657in}}%
\pgfpathcurveto{\pgfqpoint{1.066683in}{0.765018in}}{\pgfqpoint{1.070115in}{0.756733in}}{\pgfqpoint{1.076223in}{0.750625in}}%
\pgfpathcurveto{\pgfqpoint{1.082332in}{0.744516in}}{\pgfqpoint{1.090617in}{0.741084in}}{\pgfqpoint{1.099256in}{0.741084in}}%
\pgfpathlineto{\pgfqpoint{1.099256in}{0.741084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120794in}{0.778745in}}%
\pgfpathcurveto{\pgfqpoint{1.129433in}{0.778745in}}{\pgfqpoint{1.137718in}{0.782177in}}{\pgfqpoint{1.143827in}{0.788285in}}%
\pgfpathcurveto{\pgfqpoint{1.149935in}{0.794393in}}{\pgfqpoint{1.153367in}{0.802679in}}{\pgfqpoint{1.153367in}{0.811317in}}%
\pgfpathcurveto{\pgfqpoint{1.153367in}{0.819955in}}{\pgfqpoint{1.149935in}{0.828241in}}{\pgfqpoint{1.143827in}{0.834349in}}%
\pgfpathcurveto{\pgfqpoint{1.137718in}{0.840457in}}{\pgfqpoint{1.129433in}{0.843889in}}{\pgfqpoint{1.120794in}{0.843889in}}%
\pgfpathcurveto{\pgfqpoint{1.112156in}{0.843889in}}{\pgfqpoint{1.103871in}{0.840457in}}{\pgfqpoint{1.097762in}{0.834349in}}%
\pgfpathcurveto{\pgfqpoint{1.091654in}{0.828241in}}{\pgfqpoint{1.088222in}{0.819955in}}{\pgfqpoint{1.088222in}{0.811317in}}%
\pgfpathcurveto{\pgfqpoint{1.088222in}{0.802679in}}{\pgfqpoint{1.091654in}{0.794393in}}{\pgfqpoint{1.097762in}{0.788285in}}%
\pgfpathcurveto{\pgfqpoint{1.103871in}{0.782177in}}{\pgfqpoint{1.112156in}{0.778745in}}{\pgfqpoint{1.120794in}{0.778745in}}%
\pgfpathlineto{\pgfqpoint{1.120794in}{0.778745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969384in}{0.704413in}}%
\pgfpathcurveto{\pgfqpoint{0.978023in}{0.704413in}}{\pgfqpoint{0.986308in}{0.707845in}}{\pgfqpoint{0.992416in}{0.713953in}}%
\pgfpathcurveto{\pgfqpoint{0.998525in}{0.720061in}}{\pgfqpoint{1.001957in}{0.728347in}}{\pgfqpoint{1.001957in}{0.736985in}}%
\pgfpathcurveto{\pgfqpoint{1.001957in}{0.745623in}}{\pgfqpoint{0.998525in}{0.753909in}}{\pgfqpoint{0.992416in}{0.760017in}}%
\pgfpathcurveto{\pgfqpoint{0.986308in}{0.766125in}}{\pgfqpoint{0.978023in}{0.769557in}}{\pgfqpoint{0.969384in}{0.769557in}}%
\pgfpathcurveto{\pgfqpoint{0.960746in}{0.769557in}}{\pgfqpoint{0.952460in}{0.766125in}}{\pgfqpoint{0.946352in}{0.760017in}}%
\pgfpathcurveto{\pgfqpoint{0.940244in}{0.753909in}}{\pgfqpoint{0.936812in}{0.745623in}}{\pgfqpoint{0.936812in}{0.736985in}}%
\pgfpathcurveto{\pgfqpoint{0.936812in}{0.728347in}}{\pgfqpoint{0.940244in}{0.720061in}}{\pgfqpoint{0.946352in}{0.713953in}}%
\pgfpathcurveto{\pgfqpoint{0.952460in}{0.707845in}}{\pgfqpoint{0.960746in}{0.704413in}}{\pgfqpoint{0.969384in}{0.704413in}}%
\pgfpathlineto{\pgfqpoint{0.969384in}{0.704413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148718in}{0.771105in}}%
\pgfpathcurveto{\pgfqpoint{1.157356in}{0.771105in}}{\pgfqpoint{1.165642in}{0.774537in}}{\pgfqpoint{1.171750in}{0.780646in}}%
\pgfpathcurveto{\pgfqpoint{1.177858in}{0.786754in}}{\pgfqpoint{1.181290in}{0.795039in}}{\pgfqpoint{1.181290in}{0.803678in}}%
\pgfpathcurveto{\pgfqpoint{1.181290in}{0.812316in}}{\pgfqpoint{1.177858in}{0.820602in}}{\pgfqpoint{1.171750in}{0.826710in}}%
\pgfpathcurveto{\pgfqpoint{1.165642in}{0.832818in}}{\pgfqpoint{1.157356in}{0.836250in}}{\pgfqpoint{1.148718in}{0.836250in}}%
\pgfpathcurveto{\pgfqpoint{1.140079in}{0.836250in}}{\pgfqpoint{1.131794in}{0.832818in}}{\pgfqpoint{1.125686in}{0.826710in}}%
\pgfpathcurveto{\pgfqpoint{1.119577in}{0.820602in}}{\pgfqpoint{1.116145in}{0.812316in}}{\pgfqpoint{1.116145in}{0.803678in}}%
\pgfpathcurveto{\pgfqpoint{1.116145in}{0.795039in}}{\pgfqpoint{1.119577in}{0.786754in}}{\pgfqpoint{1.125686in}{0.780646in}}%
\pgfpathcurveto{\pgfqpoint{1.131794in}{0.774537in}}{\pgfqpoint{1.140079in}{0.771105in}}{\pgfqpoint{1.148718in}{0.771105in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{0.771105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161187in}{0.817261in}}%
\pgfpathcurveto{\pgfqpoint{1.169825in}{0.817261in}}{\pgfqpoint{1.178111in}{0.820693in}}{\pgfqpoint{1.184219in}{0.826801in}}%
\pgfpathcurveto{\pgfqpoint{1.190327in}{0.832909in}}{\pgfqpoint{1.193759in}{0.841195in}}{\pgfqpoint{1.193759in}{0.849833in}}%
\pgfpathcurveto{\pgfqpoint{1.193759in}{0.858472in}}{\pgfqpoint{1.190327in}{0.866757in}}{\pgfqpoint{1.184219in}{0.872865in}}%
\pgfpathcurveto{\pgfqpoint{1.178111in}{0.878974in}}{\pgfqpoint{1.169825in}{0.882406in}}{\pgfqpoint{1.161187in}{0.882406in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{0.882406in}}{\pgfqpoint{1.144263in}{0.878974in}}{\pgfqpoint{1.138155in}{0.872865in}}%
\pgfpathcurveto{\pgfqpoint{1.132047in}{0.866757in}}{\pgfqpoint{1.128615in}{0.858472in}}{\pgfqpoint{1.128615in}{0.849833in}}%
\pgfpathcurveto{\pgfqpoint{1.128615in}{0.841195in}}{\pgfqpoint{1.132047in}{0.832909in}}{\pgfqpoint{1.138155in}{0.826801in}}%
\pgfpathcurveto{\pgfqpoint{1.144263in}{0.820693in}}{\pgfqpoint{1.152549in}{0.817261in}}{\pgfqpoint{1.161187in}{0.817261in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{0.817261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083713in}{0.766858in}}%
\pgfpathcurveto{\pgfqpoint{1.092351in}{0.766858in}}{\pgfqpoint{1.100637in}{0.770290in}}{\pgfqpoint{1.106745in}{0.776399in}}%
\pgfpathcurveto{\pgfqpoint{1.112853in}{0.782507in}}{\pgfqpoint{1.116285in}{0.790792in}}{\pgfqpoint{1.116285in}{0.799431in}}%
\pgfpathcurveto{\pgfqpoint{1.116285in}{0.808069in}}{\pgfqpoint{1.112853in}{0.816355in}}{\pgfqpoint{1.106745in}{0.822463in}}%
\pgfpathcurveto{\pgfqpoint{1.100637in}{0.828571in}}{\pgfqpoint{1.092351in}{0.832003in}}{\pgfqpoint{1.083713in}{0.832003in}}%
\pgfpathcurveto{\pgfqpoint{1.075074in}{0.832003in}}{\pgfqpoint{1.066789in}{0.828571in}}{\pgfqpoint{1.060681in}{0.822463in}}%
\pgfpathcurveto{\pgfqpoint{1.054572in}{0.816355in}}{\pgfqpoint{1.051140in}{0.808069in}}{\pgfqpoint{1.051140in}{0.799431in}}%
\pgfpathcurveto{\pgfqpoint{1.051140in}{0.790792in}}{\pgfqpoint{1.054572in}{0.782507in}}{\pgfqpoint{1.060681in}{0.776399in}}%
\pgfpathcurveto{\pgfqpoint{1.066789in}{0.770290in}}{\pgfqpoint{1.075074in}{0.766858in}}{\pgfqpoint{1.083713in}{0.766858in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{0.766858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068163in}{0.767031in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.767031in}}{\pgfqpoint{1.085087in}{0.770463in}}{\pgfqpoint{1.091195in}{0.776571in}}%
\pgfpathcurveto{\pgfqpoint{1.097303in}{0.782679in}}{\pgfqpoint{1.100736in}{0.790965in}}{\pgfqpoint{1.100736in}{0.799603in}}%
\pgfpathcurveto{\pgfqpoint{1.100736in}{0.808241in}}{\pgfqpoint{1.097303in}{0.816527in}}{\pgfqpoint{1.091195in}{0.822635in}}%
\pgfpathcurveto{\pgfqpoint{1.085087in}{0.828743in}}{\pgfqpoint{1.076801in}{0.832176in}}{\pgfqpoint{1.068163in}{0.832176in}}%
\pgfpathcurveto{\pgfqpoint{1.059525in}{0.832176in}}{\pgfqpoint{1.051239in}{0.828743in}}{\pgfqpoint{1.045131in}{0.822635in}}%
\pgfpathcurveto{\pgfqpoint{1.039023in}{0.816527in}}{\pgfqpoint{1.035591in}{0.808241in}}{\pgfqpoint{1.035591in}{0.799603in}}%
\pgfpathcurveto{\pgfqpoint{1.035591in}{0.790965in}}{\pgfqpoint{1.039023in}{0.782679in}}{\pgfqpoint{1.045131in}{0.776571in}}%
\pgfpathcurveto{\pgfqpoint{1.051239in}{0.770463in}}{\pgfqpoint{1.059525in}{0.767031in}}{\pgfqpoint{1.068163in}{0.767031in}}%
\pgfpathlineto{\pgfqpoint{1.068163in}{0.767031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109254in}{0.771173in}}%
\pgfpathcurveto{\pgfqpoint{1.117892in}{0.771173in}}{\pgfqpoint{1.126178in}{0.774605in}}{\pgfqpoint{1.132286in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{1.138394in}{0.786821in}}{\pgfqpoint{1.141826in}{0.795107in}}{\pgfqpoint{1.141826in}{0.803745in}}%
\pgfpathcurveto{\pgfqpoint{1.141826in}{0.812383in}}{\pgfqpoint{1.138394in}{0.820669in}}{\pgfqpoint{1.132286in}{0.826777in}}%
\pgfpathcurveto{\pgfqpoint{1.126178in}{0.832885in}}{\pgfqpoint{1.117892in}{0.836317in}}{\pgfqpoint{1.109254in}{0.836317in}}%
\pgfpathcurveto{\pgfqpoint{1.100616in}{0.836317in}}{\pgfqpoint{1.092330in}{0.832885in}}{\pgfqpoint{1.086222in}{0.826777in}}%
\pgfpathcurveto{\pgfqpoint{1.080114in}{0.820669in}}{\pgfqpoint{1.076682in}{0.812383in}}{\pgfqpoint{1.076682in}{0.803745in}}%
\pgfpathcurveto{\pgfqpoint{1.076682in}{0.795107in}}{\pgfqpoint{1.080114in}{0.786821in}}{\pgfqpoint{1.086222in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{1.092330in}{0.774605in}}{\pgfqpoint{1.100616in}{0.771173in}}{\pgfqpoint{1.109254in}{0.771173in}}%
\pgfpathlineto{\pgfqpoint{1.109254in}{0.771173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142485in}{0.793849in}}%
\pgfpathcurveto{\pgfqpoint{1.151123in}{0.793849in}}{\pgfqpoint{1.159409in}{0.797281in}}{\pgfqpoint{1.165517in}{0.803389in}}%
\pgfpathcurveto{\pgfqpoint{1.171625in}{0.809497in}}{\pgfqpoint{1.175057in}{0.817783in}}{\pgfqpoint{1.175057in}{0.826421in}}%
\pgfpathcurveto{\pgfqpoint{1.175057in}{0.835059in}}{\pgfqpoint{1.171625in}{0.843345in}}{\pgfqpoint{1.165517in}{0.849453in}}%
\pgfpathcurveto{\pgfqpoint{1.159409in}{0.855561in}}{\pgfqpoint{1.151123in}{0.858993in}}{\pgfqpoint{1.142485in}{0.858993in}}%
\pgfpathcurveto{\pgfqpoint{1.133846in}{0.858993in}}{\pgfqpoint{1.125561in}{0.855561in}}{\pgfqpoint{1.119453in}{0.849453in}}%
\pgfpathcurveto{\pgfqpoint{1.113344in}{0.843345in}}{\pgfqpoint{1.109912in}{0.835059in}}{\pgfqpoint{1.109912in}{0.826421in}}%
\pgfpathcurveto{\pgfqpoint{1.109912in}{0.817783in}}{\pgfqpoint{1.113344in}{0.809497in}}{\pgfqpoint{1.119453in}{0.803389in}}%
\pgfpathcurveto{\pgfqpoint{1.125561in}{0.797281in}}{\pgfqpoint{1.133846in}{0.793849in}}{\pgfqpoint{1.142485in}{0.793849in}}%
\pgfpathlineto{\pgfqpoint{1.142485in}{0.793849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049232in}{0.717169in}}%
\pgfpathcurveto{\pgfqpoint{1.057870in}{0.717169in}}{\pgfqpoint{1.066156in}{0.720601in}}{\pgfqpoint{1.072264in}{0.726709in}}%
\pgfpathcurveto{\pgfqpoint{1.078372in}{0.732817in}}{\pgfqpoint{1.081804in}{0.741103in}}{\pgfqpoint{1.081804in}{0.749741in}}%
\pgfpathcurveto{\pgfqpoint{1.081804in}{0.758379in}}{\pgfqpoint{1.078372in}{0.766665in}}{\pgfqpoint{1.072264in}{0.772773in}}%
\pgfpathcurveto{\pgfqpoint{1.066156in}{0.778881in}}{\pgfqpoint{1.057870in}{0.782313in}}{\pgfqpoint{1.049232in}{0.782313in}}%
\pgfpathcurveto{\pgfqpoint{1.040593in}{0.782313in}}{\pgfqpoint{1.032308in}{0.778881in}}{\pgfqpoint{1.026200in}{0.772773in}}%
\pgfpathcurveto{\pgfqpoint{1.020091in}{0.766665in}}{\pgfqpoint{1.016659in}{0.758379in}}{\pgfqpoint{1.016659in}{0.749741in}}%
\pgfpathcurveto{\pgfqpoint{1.016659in}{0.741103in}}{\pgfqpoint{1.020091in}{0.732817in}}{\pgfqpoint{1.026200in}{0.726709in}}%
\pgfpathcurveto{\pgfqpoint{1.032308in}{0.720601in}}{\pgfqpoint{1.040593in}{0.717169in}}{\pgfqpoint{1.049232in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{0.717169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058775in}{0.742530in}}%
\pgfpathcurveto{\pgfqpoint{1.067413in}{0.742530in}}{\pgfqpoint{1.075699in}{0.745962in}}{\pgfqpoint{1.081807in}{0.752070in}}%
\pgfpathcurveto{\pgfqpoint{1.087915in}{0.758178in}}{\pgfqpoint{1.091347in}{0.766464in}}{\pgfqpoint{1.091347in}{0.775102in}}%
\pgfpathcurveto{\pgfqpoint{1.091347in}{0.783740in}}{\pgfqpoint{1.087915in}{0.792026in}}{\pgfqpoint{1.081807in}{0.798134in}}%
\pgfpathcurveto{\pgfqpoint{1.075699in}{0.804242in}}{\pgfqpoint{1.067413in}{0.807674in}}{\pgfqpoint{1.058775in}{0.807674in}}%
\pgfpathcurveto{\pgfqpoint{1.050137in}{0.807674in}}{\pgfqpoint{1.041851in}{0.804242in}}{\pgfqpoint{1.035743in}{0.798134in}}%
\pgfpathcurveto{\pgfqpoint{1.029635in}{0.792026in}}{\pgfqpoint{1.026203in}{0.783740in}}{\pgfqpoint{1.026203in}{0.775102in}}%
\pgfpathcurveto{\pgfqpoint{1.026203in}{0.766464in}}{\pgfqpoint{1.029635in}{0.758178in}}{\pgfqpoint{1.035743in}{0.752070in}}%
\pgfpathcurveto{\pgfqpoint{1.041851in}{0.745962in}}{\pgfqpoint{1.050137in}{0.742530in}}{\pgfqpoint{1.058775in}{0.742530in}}%
\pgfpathlineto{\pgfqpoint{1.058775in}{0.742530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972978in}{0.698062in}}%
\pgfpathcurveto{\pgfqpoint{0.981617in}{0.698062in}}{\pgfqpoint{0.989902in}{0.701494in}}{\pgfqpoint{0.996011in}{0.707602in}}%
\pgfpathcurveto{\pgfqpoint{1.002119in}{0.713710in}}{\pgfqpoint{1.005551in}{0.721996in}}{\pgfqpoint{1.005551in}{0.730634in}}%
\pgfpathcurveto{\pgfqpoint{1.005551in}{0.739272in}}{\pgfqpoint{1.002119in}{0.747558in}}{\pgfqpoint{0.996011in}{0.753666in}}%
\pgfpathcurveto{\pgfqpoint{0.989902in}{0.759774in}}{\pgfqpoint{0.981617in}{0.763206in}}{\pgfqpoint{0.972978in}{0.763206in}}%
\pgfpathcurveto{\pgfqpoint{0.964340in}{0.763206in}}{\pgfqpoint{0.956055in}{0.759774in}}{\pgfqpoint{0.949946in}{0.753666in}}%
\pgfpathcurveto{\pgfqpoint{0.943838in}{0.747558in}}{\pgfqpoint{0.940406in}{0.739272in}}{\pgfqpoint{0.940406in}{0.730634in}}%
\pgfpathcurveto{\pgfqpoint{0.940406in}{0.721996in}}{\pgfqpoint{0.943838in}{0.713710in}}{\pgfqpoint{0.949946in}{0.707602in}}%
\pgfpathcurveto{\pgfqpoint{0.956055in}{0.701494in}}{\pgfqpoint{0.964340in}{0.698062in}}{\pgfqpoint{0.972978in}{0.698062in}}%
\pgfpathlineto{\pgfqpoint{0.972978in}{0.698062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{0.745185in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{0.745185in}}{\pgfqpoint{1.041010in}{0.748618in}}{\pgfqpoint{1.047118in}{0.754726in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{0.760834in}}{\pgfqpoint{1.056658in}{0.769120in}}{\pgfqpoint{1.056658in}{0.777758in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{0.786396in}}{\pgfqpoint{1.053226in}{0.794682in}}{\pgfqpoint{1.047118in}{0.800790in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{0.806898in}}{\pgfqpoint{1.032724in}{0.810330in}}{\pgfqpoint{1.024086in}{0.810330in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{0.810330in}}{\pgfqpoint{1.007162in}{0.806898in}}{\pgfqpoint{1.001054in}{0.800790in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{0.794682in}}{\pgfqpoint{0.991513in}{0.786396in}}{\pgfqpoint{0.991513in}{0.777758in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{0.769120in}}{\pgfqpoint{0.994945in}{0.760834in}}{\pgfqpoint{1.001054in}{0.754726in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{0.748618in}}{\pgfqpoint{1.015447in}{0.745185in}}{\pgfqpoint{1.024086in}{0.745185in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{0.745185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040830in}{0.754325in}}%
\pgfpathcurveto{\pgfqpoint{1.049468in}{0.754325in}}{\pgfqpoint{1.057753in}{0.757757in}}{\pgfqpoint{1.063862in}{0.763866in}}%
\pgfpathcurveto{\pgfqpoint{1.069970in}{0.769974in}}{\pgfqpoint{1.073402in}{0.778260in}}{\pgfqpoint{1.073402in}{0.786898in}}%
\pgfpathcurveto{\pgfqpoint{1.073402in}{0.795536in}}{\pgfqpoint{1.069970in}{0.803822in}}{\pgfqpoint{1.063862in}{0.809930in}}%
\pgfpathcurveto{\pgfqpoint{1.057753in}{0.816038in}}{\pgfqpoint{1.049468in}{0.819470in}}{\pgfqpoint{1.040830in}{0.819470in}}%
\pgfpathcurveto{\pgfqpoint{1.032191in}{0.819470in}}{\pgfqpoint{1.023906in}{0.816038in}}{\pgfqpoint{1.017797in}{0.809930in}}%
\pgfpathcurveto{\pgfqpoint{1.011689in}{0.803822in}}{\pgfqpoint{1.008257in}{0.795536in}}{\pgfqpoint{1.008257in}{0.786898in}}%
\pgfpathcurveto{\pgfqpoint{1.008257in}{0.778260in}}{\pgfqpoint{1.011689in}{0.769974in}}{\pgfqpoint{1.017797in}{0.763866in}}%
\pgfpathcurveto{\pgfqpoint{1.023906in}{0.757757in}}{\pgfqpoint{1.032191in}{0.754325in}}{\pgfqpoint{1.040830in}{0.754325in}}%
\pgfpathlineto{\pgfqpoint{1.040830in}{0.754325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141771in}{0.778264in}}%
\pgfpathcurveto{\pgfqpoint{1.150409in}{0.778264in}}{\pgfqpoint{1.158695in}{0.781696in}}{\pgfqpoint{1.164803in}{0.787805in}}%
\pgfpathcurveto{\pgfqpoint{1.170911in}{0.793913in}}{\pgfqpoint{1.174343in}{0.802198in}}{\pgfqpoint{1.174343in}{0.810837in}}%
\pgfpathcurveto{\pgfqpoint{1.174343in}{0.819475in}}{\pgfqpoint{1.170911in}{0.827761in}}{\pgfqpoint{1.164803in}{0.833869in}}%
\pgfpathcurveto{\pgfqpoint{1.158695in}{0.839977in}}{\pgfqpoint{1.150409in}{0.843409in}}{\pgfqpoint{1.141771in}{0.843409in}}%
\pgfpathcurveto{\pgfqpoint{1.133132in}{0.843409in}}{\pgfqpoint{1.124847in}{0.839977in}}{\pgfqpoint{1.118739in}{0.833869in}}%
\pgfpathcurveto{\pgfqpoint{1.112630in}{0.827761in}}{\pgfqpoint{1.109198in}{0.819475in}}{\pgfqpoint{1.109198in}{0.810837in}}%
\pgfpathcurveto{\pgfqpoint{1.109198in}{0.802198in}}{\pgfqpoint{1.112630in}{0.793913in}}{\pgfqpoint{1.118739in}{0.787805in}}%
\pgfpathcurveto{\pgfqpoint{1.124847in}{0.781696in}}{\pgfqpoint{1.133132in}{0.778264in}}{\pgfqpoint{1.141771in}{0.778264in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{0.778264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009759in}{0.720274in}}%
\pgfpathcurveto{\pgfqpoint{1.018398in}{0.720274in}}{\pgfqpoint{1.026683in}{0.723706in}}{\pgfqpoint{1.032791in}{0.729814in}}%
\pgfpathcurveto{\pgfqpoint{1.038900in}{0.735922in}}{\pgfqpoint{1.042332in}{0.744208in}}{\pgfqpoint{1.042332in}{0.752846in}}%
\pgfpathcurveto{\pgfqpoint{1.042332in}{0.761484in}}{\pgfqpoint{1.038900in}{0.769770in}}{\pgfqpoint{1.032791in}{0.775878in}}%
\pgfpathcurveto{\pgfqpoint{1.026683in}{0.781986in}}{\pgfqpoint{1.018398in}{0.785418in}}{\pgfqpoint{1.009759in}{0.785418in}}%
\pgfpathcurveto{\pgfqpoint{1.001121in}{0.785418in}}{\pgfqpoint{0.992835in}{0.781986in}}{\pgfqpoint{0.986727in}{0.775878in}}%
\pgfpathcurveto{\pgfqpoint{0.980619in}{0.769770in}}{\pgfqpoint{0.977187in}{0.761484in}}{\pgfqpoint{0.977187in}{0.752846in}}%
\pgfpathcurveto{\pgfqpoint{0.977187in}{0.744208in}}{\pgfqpoint{0.980619in}{0.735922in}}{\pgfqpoint{0.986727in}{0.729814in}}%
\pgfpathcurveto{\pgfqpoint{0.992835in}{0.723706in}}{\pgfqpoint{1.001121in}{0.720274in}}{\pgfqpoint{1.009759in}{0.720274in}}%
\pgfpathlineto{\pgfqpoint{1.009759in}{0.720274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082575in}{0.778888in}}%
\pgfpathcurveto{\pgfqpoint{1.091213in}{0.778888in}}{\pgfqpoint{1.099499in}{0.782320in}}{\pgfqpoint{1.105607in}{0.788428in}}%
\pgfpathcurveto{\pgfqpoint{1.111715in}{0.794537in}}{\pgfqpoint{1.115147in}{0.802822in}}{\pgfqpoint{1.115147in}{0.811461in}}%
\pgfpathcurveto{\pgfqpoint{1.115147in}{0.820099in}}{\pgfqpoint{1.111715in}{0.828384in}}{\pgfqpoint{1.105607in}{0.834493in}}%
\pgfpathcurveto{\pgfqpoint{1.099499in}{0.840601in}}{\pgfqpoint{1.091213in}{0.844033in}}{\pgfqpoint{1.082575in}{0.844033in}}%
\pgfpathcurveto{\pgfqpoint{1.073937in}{0.844033in}}{\pgfqpoint{1.065651in}{0.840601in}}{\pgfqpoint{1.059543in}{0.834493in}}%
\pgfpathcurveto{\pgfqpoint{1.053435in}{0.828384in}}{\pgfqpoint{1.050003in}{0.820099in}}{\pgfqpoint{1.050003in}{0.811461in}}%
\pgfpathcurveto{\pgfqpoint{1.050003in}{0.802822in}}{\pgfqpoint{1.053435in}{0.794537in}}{\pgfqpoint{1.059543in}{0.788428in}}%
\pgfpathcurveto{\pgfqpoint{1.065651in}{0.782320in}}{\pgfqpoint{1.073937in}{0.778888in}}{\pgfqpoint{1.082575in}{0.778888in}}%
\pgfpathlineto{\pgfqpoint{1.082575in}{0.778888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095879in}{0.738092in}}%
\pgfpathcurveto{\pgfqpoint{1.104517in}{0.738092in}}{\pgfqpoint{1.112803in}{0.741524in}}{\pgfqpoint{1.118911in}{0.747632in}}%
\pgfpathcurveto{\pgfqpoint{1.125019in}{0.753741in}}{\pgfqpoint{1.128451in}{0.762026in}}{\pgfqpoint{1.128451in}{0.770665in}}%
\pgfpathcurveto{\pgfqpoint{1.128451in}{0.779303in}}{\pgfqpoint{1.125019in}{0.787588in}}{\pgfqpoint{1.118911in}{0.793697in}}%
\pgfpathcurveto{\pgfqpoint{1.112803in}{0.799805in}}{\pgfqpoint{1.104517in}{0.803237in}}{\pgfqpoint{1.095879in}{0.803237in}}%
\pgfpathcurveto{\pgfqpoint{1.087241in}{0.803237in}}{\pgfqpoint{1.078955in}{0.799805in}}{\pgfqpoint{1.072847in}{0.793697in}}%
\pgfpathcurveto{\pgfqpoint{1.066739in}{0.787588in}}{\pgfqpoint{1.063307in}{0.779303in}}{\pgfqpoint{1.063307in}{0.770665in}}%
\pgfpathcurveto{\pgfqpoint{1.063307in}{0.762026in}}{\pgfqpoint{1.066739in}{0.753741in}}{\pgfqpoint{1.072847in}{0.747632in}}%
\pgfpathcurveto{\pgfqpoint{1.078955in}{0.741524in}}{\pgfqpoint{1.087241in}{0.738092in}}{\pgfqpoint{1.095879in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{1.095879in}{0.738092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096386in}{0.771132in}}%
\pgfpathcurveto{\pgfqpoint{1.105025in}{0.771132in}}{\pgfqpoint{1.113310in}{0.774564in}}{\pgfqpoint{1.119419in}{0.780673in}}%
\pgfpathcurveto{\pgfqpoint{1.125527in}{0.786781in}}{\pgfqpoint{1.128959in}{0.795066in}}{\pgfqpoint{1.128959in}{0.803705in}}%
\pgfpathcurveto{\pgfqpoint{1.128959in}{0.812343in}}{\pgfqpoint{1.125527in}{0.820629in}}{\pgfqpoint{1.119419in}{0.826737in}}%
\pgfpathcurveto{\pgfqpoint{1.113310in}{0.832845in}}{\pgfqpoint{1.105025in}{0.836277in}}{\pgfqpoint{1.096386in}{0.836277in}}%
\pgfpathcurveto{\pgfqpoint{1.087748in}{0.836277in}}{\pgfqpoint{1.079463in}{0.832845in}}{\pgfqpoint{1.073354in}{0.826737in}}%
\pgfpathcurveto{\pgfqpoint{1.067246in}{0.820629in}}{\pgfqpoint{1.063814in}{0.812343in}}{\pgfqpoint{1.063814in}{0.803705in}}%
\pgfpathcurveto{\pgfqpoint{1.063814in}{0.795066in}}{\pgfqpoint{1.067246in}{0.786781in}}{\pgfqpoint{1.073354in}{0.780673in}}%
\pgfpathcurveto{\pgfqpoint{1.079463in}{0.774564in}}{\pgfqpoint{1.087748in}{0.771132in}}{\pgfqpoint{1.096386in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{1.096386in}{0.771132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128432in}{0.784574in}}%
\pgfpathcurveto{\pgfqpoint{1.137070in}{0.784574in}}{\pgfqpoint{1.145356in}{0.788006in}}{\pgfqpoint{1.151464in}{0.794115in}}%
\pgfpathcurveto{\pgfqpoint{1.157572in}{0.800223in}}{\pgfqpoint{1.161004in}{0.808508in}}{\pgfqpoint{1.161004in}{0.817147in}}%
\pgfpathcurveto{\pgfqpoint{1.161004in}{0.825785in}}{\pgfqpoint{1.157572in}{0.834071in}}{\pgfqpoint{1.151464in}{0.840179in}}%
\pgfpathcurveto{\pgfqpoint{1.145356in}{0.846287in}}{\pgfqpoint{1.137070in}{0.849719in}}{\pgfqpoint{1.128432in}{0.849719in}}%
\pgfpathcurveto{\pgfqpoint{1.119793in}{0.849719in}}{\pgfqpoint{1.111508in}{0.846287in}}{\pgfqpoint{1.105399in}{0.840179in}}%
\pgfpathcurveto{\pgfqpoint{1.099291in}{0.834071in}}{\pgfqpoint{1.095859in}{0.825785in}}{\pgfqpoint{1.095859in}{0.817147in}}%
\pgfpathcurveto{\pgfqpoint{1.095859in}{0.808508in}}{\pgfqpoint{1.099291in}{0.800223in}}{\pgfqpoint{1.105399in}{0.794115in}}%
\pgfpathcurveto{\pgfqpoint{1.111508in}{0.788006in}}{\pgfqpoint{1.119793in}{0.784574in}}{\pgfqpoint{1.128432in}{0.784574in}}%
\pgfpathlineto{\pgfqpoint{1.128432in}{0.784574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070160in}{0.752318in}}%
\pgfpathcurveto{\pgfqpoint{1.078798in}{0.752318in}}{\pgfqpoint{1.087084in}{0.755750in}}{\pgfqpoint{1.093192in}{0.761858in}}%
\pgfpathcurveto{\pgfqpoint{1.099300in}{0.767966in}}{\pgfqpoint{1.102732in}{0.776252in}}{\pgfqpoint{1.102732in}{0.784890in}}%
\pgfpathcurveto{\pgfqpoint{1.102732in}{0.793528in}}{\pgfqpoint{1.099300in}{0.801814in}}{\pgfqpoint{1.093192in}{0.807922in}}%
\pgfpathcurveto{\pgfqpoint{1.087084in}{0.814030in}}{\pgfqpoint{1.078798in}{0.817462in}}{\pgfqpoint{1.070160in}{0.817462in}}%
\pgfpathcurveto{\pgfqpoint{1.061521in}{0.817462in}}{\pgfqpoint{1.053236in}{0.814030in}}{\pgfqpoint{1.047128in}{0.807922in}}%
\pgfpathcurveto{\pgfqpoint{1.041019in}{0.801814in}}{\pgfqpoint{1.037587in}{0.793528in}}{\pgfqpoint{1.037587in}{0.784890in}}%
\pgfpathcurveto{\pgfqpoint{1.037587in}{0.776252in}}{\pgfqpoint{1.041019in}{0.767966in}}{\pgfqpoint{1.047128in}{0.761858in}}%
\pgfpathcurveto{\pgfqpoint{1.053236in}{0.755750in}}{\pgfqpoint{1.061521in}{0.752318in}}{\pgfqpoint{1.070160in}{0.752318in}}%
\pgfpathlineto{\pgfqpoint{1.070160in}{0.752318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065364in}{0.744618in}}%
\pgfpathcurveto{\pgfqpoint{1.074002in}{0.744618in}}{\pgfqpoint{1.082288in}{0.748050in}}{\pgfqpoint{1.088396in}{0.754159in}}%
\pgfpathcurveto{\pgfqpoint{1.094504in}{0.760267in}}{\pgfqpoint{1.097936in}{0.768552in}}{\pgfqpoint{1.097936in}{0.777191in}}%
\pgfpathcurveto{\pgfqpoint{1.097936in}{0.785829in}}{\pgfqpoint{1.094504in}{0.794115in}}{\pgfqpoint{1.088396in}{0.800223in}}%
\pgfpathcurveto{\pgfqpoint{1.082288in}{0.806331in}}{\pgfqpoint{1.074002in}{0.809763in}}{\pgfqpoint{1.065364in}{0.809763in}}%
\pgfpathcurveto{\pgfqpoint{1.056726in}{0.809763in}}{\pgfqpoint{1.048440in}{0.806331in}}{\pgfqpoint{1.042332in}{0.800223in}}%
\pgfpathcurveto{\pgfqpoint{1.036224in}{0.794115in}}{\pgfqpoint{1.032792in}{0.785829in}}{\pgfqpoint{1.032792in}{0.777191in}}%
\pgfpathcurveto{\pgfqpoint{1.032792in}{0.768552in}}{\pgfqpoint{1.036224in}{0.760267in}}{\pgfqpoint{1.042332in}{0.754159in}}%
\pgfpathcurveto{\pgfqpoint{1.048440in}{0.748050in}}{\pgfqpoint{1.056726in}{0.744618in}}{\pgfqpoint{1.065364in}{0.744618in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.744618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068810in}{0.747152in}}%
\pgfpathcurveto{\pgfqpoint{1.077448in}{0.747152in}}{\pgfqpoint{1.085734in}{0.750584in}}{\pgfqpoint{1.091842in}{0.756692in}}%
\pgfpathcurveto{\pgfqpoint{1.097950in}{0.762800in}}{\pgfqpoint{1.101382in}{0.771086in}}{\pgfqpoint{1.101382in}{0.779724in}}%
\pgfpathcurveto{\pgfqpoint{1.101382in}{0.788362in}}{\pgfqpoint{1.097950in}{0.796648in}}{\pgfqpoint{1.091842in}{0.802756in}}%
\pgfpathcurveto{\pgfqpoint{1.085734in}{0.808864in}}{\pgfqpoint{1.077448in}{0.812296in}}{\pgfqpoint{1.068810in}{0.812296in}}%
\pgfpathcurveto{\pgfqpoint{1.060172in}{0.812296in}}{\pgfqpoint{1.051886in}{0.808864in}}{\pgfqpoint{1.045778in}{0.802756in}}%
\pgfpathcurveto{\pgfqpoint{1.039670in}{0.796648in}}{\pgfqpoint{1.036238in}{0.788362in}}{\pgfqpoint{1.036238in}{0.779724in}}%
\pgfpathcurveto{\pgfqpoint{1.036238in}{0.771086in}}{\pgfqpoint{1.039670in}{0.762800in}}{\pgfqpoint{1.045778in}{0.756692in}}%
\pgfpathcurveto{\pgfqpoint{1.051886in}{0.750584in}}{\pgfqpoint{1.060172in}{0.747152in}}{\pgfqpoint{1.068810in}{0.747152in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{0.747152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106115in}{0.767146in}}%
\pgfpathcurveto{\pgfqpoint{1.114754in}{0.767146in}}{\pgfqpoint{1.123039in}{0.770578in}}{\pgfqpoint{1.129148in}{0.776686in}}%
\pgfpathcurveto{\pgfqpoint{1.135256in}{0.782794in}}{\pgfqpoint{1.138688in}{0.791080in}}{\pgfqpoint{1.138688in}{0.799718in}}%
\pgfpathcurveto{\pgfqpoint{1.138688in}{0.808356in}}{\pgfqpoint{1.135256in}{0.816642in}}{\pgfqpoint{1.129148in}{0.822750in}}%
\pgfpathcurveto{\pgfqpoint{1.123039in}{0.828858in}}{\pgfqpoint{1.114754in}{0.832290in}}{\pgfqpoint{1.106115in}{0.832290in}}%
\pgfpathcurveto{\pgfqpoint{1.097477in}{0.832290in}}{\pgfqpoint{1.089192in}{0.828858in}}{\pgfqpoint{1.083083in}{0.822750in}}%
\pgfpathcurveto{\pgfqpoint{1.076975in}{0.816642in}}{\pgfqpoint{1.073543in}{0.808356in}}{\pgfqpoint{1.073543in}{0.799718in}}%
\pgfpathcurveto{\pgfqpoint{1.073543in}{0.791080in}}{\pgfqpoint{1.076975in}{0.782794in}}{\pgfqpoint{1.083083in}{0.776686in}}%
\pgfpathcurveto{\pgfqpoint{1.089192in}{0.770578in}}{\pgfqpoint{1.097477in}{0.767146in}}{\pgfqpoint{1.106115in}{0.767146in}}%
\pgfpathlineto{\pgfqpoint{1.106115in}{0.767146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149641in}{0.793773in}}%
\pgfpathcurveto{\pgfqpoint{1.158279in}{0.793773in}}{\pgfqpoint{1.166565in}{0.797205in}}{\pgfqpoint{1.172673in}{0.803313in}}%
\pgfpathcurveto{\pgfqpoint{1.178781in}{0.809421in}}{\pgfqpoint{1.182213in}{0.817707in}}{\pgfqpoint{1.182213in}{0.826345in}}%
\pgfpathcurveto{\pgfqpoint{1.182213in}{0.834983in}}{\pgfqpoint{1.178781in}{0.843269in}}{\pgfqpoint{1.172673in}{0.849377in}}%
\pgfpathcurveto{\pgfqpoint{1.166565in}{0.855485in}}{\pgfqpoint{1.158279in}{0.858917in}}{\pgfqpoint{1.149641in}{0.858917in}}%
\pgfpathcurveto{\pgfqpoint{1.141002in}{0.858917in}}{\pgfqpoint{1.132717in}{0.855485in}}{\pgfqpoint{1.126609in}{0.849377in}}%
\pgfpathcurveto{\pgfqpoint{1.120500in}{0.843269in}}{\pgfqpoint{1.117068in}{0.834983in}}{\pgfqpoint{1.117068in}{0.826345in}}%
\pgfpathcurveto{\pgfqpoint{1.117068in}{0.817707in}}{\pgfqpoint{1.120500in}{0.809421in}}{\pgfqpoint{1.126609in}{0.803313in}}%
\pgfpathcurveto{\pgfqpoint{1.132717in}{0.797205in}}{\pgfqpoint{1.141002in}{0.793773in}}{\pgfqpoint{1.149641in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{1.149641in}{0.793773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160399in}{0.801315in}}%
\pgfpathcurveto{\pgfqpoint{1.169037in}{0.801315in}}{\pgfqpoint{1.177323in}{0.804747in}}{\pgfqpoint{1.183431in}{0.810855in}}%
\pgfpathcurveto{\pgfqpoint{1.189539in}{0.816963in}}{\pgfqpoint{1.192971in}{0.825249in}}{\pgfqpoint{1.192971in}{0.833887in}}%
\pgfpathcurveto{\pgfqpoint{1.192971in}{0.842526in}}{\pgfqpoint{1.189539in}{0.850811in}}{\pgfqpoint{1.183431in}{0.856919in}}%
\pgfpathcurveto{\pgfqpoint{1.177323in}{0.863028in}}{\pgfqpoint{1.169037in}{0.866460in}}{\pgfqpoint{1.160399in}{0.866460in}}%
\pgfpathcurveto{\pgfqpoint{1.151760in}{0.866460in}}{\pgfqpoint{1.143475in}{0.863028in}}{\pgfqpoint{1.137367in}{0.856919in}}%
\pgfpathcurveto{\pgfqpoint{1.131258in}{0.850811in}}{\pgfqpoint{1.127826in}{0.842526in}}{\pgfqpoint{1.127826in}{0.833887in}}%
\pgfpathcurveto{\pgfqpoint{1.127826in}{0.825249in}}{\pgfqpoint{1.131258in}{0.816963in}}{\pgfqpoint{1.137367in}{0.810855in}}%
\pgfpathcurveto{\pgfqpoint{1.143475in}{0.804747in}}{\pgfqpoint{1.151760in}{0.801315in}}{\pgfqpoint{1.160399in}{0.801315in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.801315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002832in}{0.708715in}}%
\pgfpathcurveto{\pgfqpoint{1.011470in}{0.708715in}}{\pgfqpoint{1.019756in}{0.712147in}}{\pgfqpoint{1.025864in}{0.718255in}}%
\pgfpathcurveto{\pgfqpoint{1.031973in}{0.724363in}}{\pgfqpoint{1.035405in}{0.732649in}}{\pgfqpoint{1.035405in}{0.741287in}}%
\pgfpathcurveto{\pgfqpoint{1.035405in}{0.749926in}}{\pgfqpoint{1.031973in}{0.758211in}}{\pgfqpoint{1.025864in}{0.764320in}}%
\pgfpathcurveto{\pgfqpoint{1.019756in}{0.770428in}}{\pgfqpoint{1.011470in}{0.773860in}}{\pgfqpoint{1.002832in}{0.773860in}}%
\pgfpathcurveto{\pgfqpoint{0.994194in}{0.773860in}}{\pgfqpoint{0.985908in}{0.770428in}}{\pgfqpoint{0.979800in}{0.764320in}}%
\pgfpathcurveto{\pgfqpoint{0.973692in}{0.758211in}}{\pgfqpoint{0.970260in}{0.749926in}}{\pgfqpoint{0.970260in}{0.741287in}}%
\pgfpathcurveto{\pgfqpoint{0.970260in}{0.732649in}}{\pgfqpoint{0.973692in}{0.724363in}}{\pgfqpoint{0.979800in}{0.718255in}}%
\pgfpathcurveto{\pgfqpoint{0.985908in}{0.712147in}}{\pgfqpoint{0.994194in}{0.708715in}}{\pgfqpoint{1.002832in}{0.708715in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{0.708715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035137in}{0.729734in}}%
\pgfpathcurveto{\pgfqpoint{1.043776in}{0.729734in}}{\pgfqpoint{1.052061in}{0.733166in}}{\pgfqpoint{1.058169in}{0.739275in}}%
\pgfpathcurveto{\pgfqpoint{1.064278in}{0.745383in}}{\pgfqpoint{1.067710in}{0.753668in}}{\pgfqpoint{1.067710in}{0.762307in}}%
\pgfpathcurveto{\pgfqpoint{1.067710in}{0.770945in}}{\pgfqpoint{1.064278in}{0.779231in}}{\pgfqpoint{1.058169in}{0.785339in}}%
\pgfpathcurveto{\pgfqpoint{1.052061in}{0.791447in}}{\pgfqpoint{1.043776in}{0.794879in}}{\pgfqpoint{1.035137in}{0.794879in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.794879in}}{\pgfqpoint{1.018213in}{0.791447in}}{\pgfqpoint{1.012105in}{0.785339in}}%
\pgfpathcurveto{\pgfqpoint{1.005997in}{0.779231in}}{\pgfqpoint{1.002565in}{0.770945in}}{\pgfqpoint{1.002565in}{0.762307in}}%
\pgfpathcurveto{\pgfqpoint{1.002565in}{0.753668in}}{\pgfqpoint{1.005997in}{0.745383in}}{\pgfqpoint{1.012105in}{0.739275in}}%
\pgfpathcurveto{\pgfqpoint{1.018213in}{0.733166in}}{\pgfqpoint{1.026499in}{0.729734in}}{\pgfqpoint{1.035137in}{0.729734in}}%
\pgfpathlineto{\pgfqpoint{1.035137in}{0.729734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031994in}{0.728360in}}%
\pgfpathcurveto{\pgfqpoint{1.040632in}{0.728360in}}{\pgfqpoint{1.048918in}{0.731792in}}{\pgfqpoint{1.055026in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.061134in}{0.744009in}}{\pgfqpoint{1.064566in}{0.752294in}}{\pgfqpoint{1.064566in}{0.760933in}}%
\pgfpathcurveto{\pgfqpoint{1.064566in}{0.769571in}}{\pgfqpoint{1.061134in}{0.777857in}}{\pgfqpoint{1.055026in}{0.783965in}}%
\pgfpathcurveto{\pgfqpoint{1.048918in}{0.790073in}}{\pgfqpoint{1.040632in}{0.793505in}}{\pgfqpoint{1.031994in}{0.793505in}}%
\pgfpathcurveto{\pgfqpoint{1.023355in}{0.793505in}}{\pgfqpoint{1.015070in}{0.790073in}}{\pgfqpoint{1.008962in}{0.783965in}}%
\pgfpathcurveto{\pgfqpoint{1.002853in}{0.777857in}}{\pgfqpoint{0.999421in}{0.769571in}}{\pgfqpoint{0.999421in}{0.760933in}}%
\pgfpathcurveto{\pgfqpoint{0.999421in}{0.752294in}}{\pgfqpoint{1.002853in}{0.744009in}}{\pgfqpoint{1.008962in}{0.737901in}}%
\pgfpathcurveto{\pgfqpoint{1.015070in}{0.731792in}}{\pgfqpoint{1.023355in}{0.728360in}}{\pgfqpoint{1.031994in}{0.728360in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{0.728360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946949in}{0.682028in}}%
\pgfpathcurveto{\pgfqpoint{0.955588in}{0.682028in}}{\pgfqpoint{0.963873in}{0.685460in}}{\pgfqpoint{0.969981in}{0.691569in}}%
\pgfpathcurveto{\pgfqpoint{0.976090in}{0.697677in}}{\pgfqpoint{0.979522in}{0.705962in}}{\pgfqpoint{0.979522in}{0.714601in}}%
\pgfpathcurveto{\pgfqpoint{0.979522in}{0.723239in}}{\pgfqpoint{0.976090in}{0.731525in}}{\pgfqpoint{0.969981in}{0.737633in}}%
\pgfpathcurveto{\pgfqpoint{0.963873in}{0.743741in}}{\pgfqpoint{0.955588in}{0.747173in}}{\pgfqpoint{0.946949in}{0.747173in}}%
\pgfpathcurveto{\pgfqpoint{0.938311in}{0.747173in}}{\pgfqpoint{0.930025in}{0.743741in}}{\pgfqpoint{0.923917in}{0.737633in}}%
\pgfpathcurveto{\pgfqpoint{0.917809in}{0.731525in}}{\pgfqpoint{0.914377in}{0.723239in}}{\pgfqpoint{0.914377in}{0.714601in}}%
\pgfpathcurveto{\pgfqpoint{0.914377in}{0.705962in}}{\pgfqpoint{0.917809in}{0.697677in}}{\pgfqpoint{0.923917in}{0.691569in}}%
\pgfpathcurveto{\pgfqpoint{0.930025in}{0.685460in}}{\pgfqpoint{0.938311in}{0.682028in}}{\pgfqpoint{0.946949in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{0.682028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059071in}{0.743344in}}%
\pgfpathcurveto{\pgfqpoint{1.067709in}{0.743344in}}{\pgfqpoint{1.075995in}{0.746776in}}{\pgfqpoint{1.082103in}{0.752884in}}%
\pgfpathcurveto{\pgfqpoint{1.088211in}{0.758993in}}{\pgfqpoint{1.091643in}{0.767278in}}{\pgfqpoint{1.091643in}{0.775917in}}%
\pgfpathcurveto{\pgfqpoint{1.091643in}{0.784555in}}{\pgfqpoint{1.088211in}{0.792841in}}{\pgfqpoint{1.082103in}{0.798949in}}%
\pgfpathcurveto{\pgfqpoint{1.075995in}{0.805057in}}{\pgfqpoint{1.067709in}{0.808489in}}{\pgfqpoint{1.059071in}{0.808489in}}%
\pgfpathcurveto{\pgfqpoint{1.050433in}{0.808489in}}{\pgfqpoint{1.042147in}{0.805057in}}{\pgfqpoint{1.036039in}{0.798949in}}%
\pgfpathcurveto{\pgfqpoint{1.029931in}{0.792841in}}{\pgfqpoint{1.026499in}{0.784555in}}{\pgfqpoint{1.026499in}{0.775917in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.767278in}}{\pgfqpoint{1.029931in}{0.758993in}}{\pgfqpoint{1.036039in}{0.752884in}}%
\pgfpathcurveto{\pgfqpoint{1.042147in}{0.746776in}}{\pgfqpoint{1.050433in}{0.743344in}}{\pgfqpoint{1.059071in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{1.059071in}{0.743344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{0.759468in}}%
\pgfpathcurveto{\pgfqpoint{1.095117in}{0.759468in}}{\pgfqpoint{1.103403in}{0.762900in}}{\pgfqpoint{1.109511in}{0.769008in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.775116in}}{\pgfqpoint{1.119051in}{0.783402in}}{\pgfqpoint{1.119051in}{0.792040in}}%
\pgfpathcurveto{\pgfqpoint{1.119051in}{0.800678in}}{\pgfqpoint{1.115619in}{0.808964in}}{\pgfqpoint{1.109511in}{0.815072in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.821180in}}{\pgfqpoint{1.095117in}{0.824612in}}{\pgfqpoint{1.086479in}{0.824612in}}%
\pgfpathcurveto{\pgfqpoint{1.077841in}{0.824612in}}{\pgfqpoint{1.069555in}{0.821180in}}{\pgfqpoint{1.063447in}{0.815072in}}%
\pgfpathcurveto{\pgfqpoint{1.057339in}{0.808964in}}{\pgfqpoint{1.053907in}{0.800678in}}{\pgfqpoint{1.053907in}{0.792040in}}%
\pgfpathcurveto{\pgfqpoint{1.053907in}{0.783402in}}{\pgfqpoint{1.057339in}{0.775116in}}{\pgfqpoint{1.063447in}{0.769008in}}%
\pgfpathcurveto{\pgfqpoint{1.069555in}{0.762900in}}{\pgfqpoint{1.077841in}{0.759468in}}{\pgfqpoint{1.086479in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{0.759468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158806in}{0.797908in}}%
\pgfpathcurveto{\pgfqpoint{1.167444in}{0.797908in}}{\pgfqpoint{1.175730in}{0.801340in}}{\pgfqpoint{1.181838in}{0.807448in}}%
\pgfpathcurveto{\pgfqpoint{1.187946in}{0.813556in}}{\pgfqpoint{1.191378in}{0.821842in}}{\pgfqpoint{1.191378in}{0.830480in}}%
\pgfpathcurveto{\pgfqpoint{1.191378in}{0.839119in}}{\pgfqpoint{1.187946in}{0.847404in}}{\pgfqpoint{1.181838in}{0.853512in}}%
\pgfpathcurveto{\pgfqpoint{1.175730in}{0.859621in}}{\pgfqpoint{1.167444in}{0.863053in}}{\pgfqpoint{1.158806in}{0.863053in}}%
\pgfpathcurveto{\pgfqpoint{1.150168in}{0.863053in}}{\pgfqpoint{1.141882in}{0.859621in}}{\pgfqpoint{1.135774in}{0.853512in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.847404in}}{\pgfqpoint{1.126234in}{0.839119in}}{\pgfqpoint{1.126234in}{0.830480in}}%
\pgfpathcurveto{\pgfqpoint{1.126234in}{0.821842in}}{\pgfqpoint{1.129666in}{0.813556in}}{\pgfqpoint{1.135774in}{0.807448in}}%
\pgfpathcurveto{\pgfqpoint{1.141882in}{0.801340in}}{\pgfqpoint{1.150168in}{0.797908in}}{\pgfqpoint{1.158806in}{0.797908in}}%
\pgfpathlineto{\pgfqpoint{1.158806in}{0.797908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032927in}{0.727383in}}%
\pgfpathcurveto{\pgfqpoint{1.041566in}{0.727383in}}{\pgfqpoint{1.049851in}{0.730815in}}{\pgfqpoint{1.055960in}{0.736924in}}%
\pgfpathcurveto{\pgfqpoint{1.062068in}{0.743032in}}{\pgfqpoint{1.065500in}{0.751318in}}{\pgfqpoint{1.065500in}{0.759956in}}%
\pgfpathcurveto{\pgfqpoint{1.065500in}{0.768594in}}{\pgfqpoint{1.062068in}{0.776880in}}{\pgfqpoint{1.055960in}{0.782988in}}%
\pgfpathcurveto{\pgfqpoint{1.049851in}{0.789096in}}{\pgfqpoint{1.041566in}{0.792528in}}{\pgfqpoint{1.032927in}{0.792528in}}%
\pgfpathcurveto{\pgfqpoint{1.024289in}{0.792528in}}{\pgfqpoint{1.016003in}{0.789096in}}{\pgfqpoint{1.009895in}{0.782988in}}%
\pgfpathcurveto{\pgfqpoint{1.003787in}{0.776880in}}{\pgfqpoint{1.000355in}{0.768594in}}{\pgfqpoint{1.000355in}{0.759956in}}%
\pgfpathcurveto{\pgfqpoint{1.000355in}{0.751318in}}{\pgfqpoint{1.003787in}{0.743032in}}{\pgfqpoint{1.009895in}{0.736924in}}%
\pgfpathcurveto{\pgfqpoint{1.016003in}{0.730815in}}{\pgfqpoint{1.024289in}{0.727383in}}{\pgfqpoint{1.032927in}{0.727383in}}%
\pgfpathlineto{\pgfqpoint{1.032927in}{0.727383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060028in}{0.742886in}}%
\pgfpathcurveto{\pgfqpoint{1.068667in}{0.742886in}}{\pgfqpoint{1.076952in}{0.746318in}}{\pgfqpoint{1.083060in}{0.752426in}}%
\pgfpathcurveto{\pgfqpoint{1.089169in}{0.758534in}}{\pgfqpoint{1.092601in}{0.766820in}}{\pgfqpoint{1.092601in}{0.775458in}}%
\pgfpathcurveto{\pgfqpoint{1.092601in}{0.784097in}}{\pgfqpoint{1.089169in}{0.792382in}}{\pgfqpoint{1.083060in}{0.798490in}}%
\pgfpathcurveto{\pgfqpoint{1.076952in}{0.804599in}}{\pgfqpoint{1.068667in}{0.808031in}}{\pgfqpoint{1.060028in}{0.808031in}}%
\pgfpathcurveto{\pgfqpoint{1.051390in}{0.808031in}}{\pgfqpoint{1.043104in}{0.804599in}}{\pgfqpoint{1.036996in}{0.798490in}}%
\pgfpathcurveto{\pgfqpoint{1.030888in}{0.792382in}}{\pgfqpoint{1.027456in}{0.784097in}}{\pgfqpoint{1.027456in}{0.775458in}}%
\pgfpathcurveto{\pgfqpoint{1.027456in}{0.766820in}}{\pgfqpoint{1.030888in}{0.758534in}}{\pgfqpoint{1.036996in}{0.752426in}}%
\pgfpathcurveto{\pgfqpoint{1.043104in}{0.746318in}}{\pgfqpoint{1.051390in}{0.742886in}}{\pgfqpoint{1.060028in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.742886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050872in}{0.740000in}}%
\pgfpathcurveto{\pgfqpoint{1.059510in}{0.740000in}}{\pgfqpoint{1.067796in}{0.743432in}}{\pgfqpoint{1.073904in}{0.749541in}}%
\pgfpathcurveto{\pgfqpoint{1.080012in}{0.755649in}}{\pgfqpoint{1.083444in}{0.763934in}}{\pgfqpoint{1.083444in}{0.772573in}}%
\pgfpathcurveto{\pgfqpoint{1.083444in}{0.781211in}}{\pgfqpoint{1.080012in}{0.789497in}}{\pgfqpoint{1.073904in}{0.795605in}}%
\pgfpathcurveto{\pgfqpoint{1.067796in}{0.801713in}}{\pgfqpoint{1.059510in}{0.805145in}}{\pgfqpoint{1.050872in}{0.805145in}}%
\pgfpathcurveto{\pgfqpoint{1.042234in}{0.805145in}}{\pgfqpoint{1.033948in}{0.801713in}}{\pgfqpoint{1.027840in}{0.795605in}}%
\pgfpathcurveto{\pgfqpoint{1.021732in}{0.789497in}}{\pgfqpoint{1.018300in}{0.781211in}}{\pgfqpoint{1.018300in}{0.772573in}}%
\pgfpathcurveto{\pgfqpoint{1.018300in}{0.763934in}}{\pgfqpoint{1.021732in}{0.755649in}}{\pgfqpoint{1.027840in}{0.749541in}}%
\pgfpathcurveto{\pgfqpoint{1.033948in}{0.743432in}}{\pgfqpoint{1.042234in}{0.740000in}}{\pgfqpoint{1.050872in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{1.050872in}{0.740000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037618in}{0.730372in}}%
\pgfpathcurveto{\pgfqpoint{1.046256in}{0.730372in}}{\pgfqpoint{1.054542in}{0.733804in}}{\pgfqpoint{1.060650in}{0.739913in}}%
\pgfpathcurveto{\pgfqpoint{1.066758in}{0.746021in}}{\pgfqpoint{1.070190in}{0.754306in}}{\pgfqpoint{1.070190in}{0.762945in}}%
\pgfpathcurveto{\pgfqpoint{1.070190in}{0.771583in}}{\pgfqpoint{1.066758in}{0.779869in}}{\pgfqpoint{1.060650in}{0.785977in}}%
\pgfpathcurveto{\pgfqpoint{1.054542in}{0.792085in}}{\pgfqpoint{1.046256in}{0.795517in}}{\pgfqpoint{1.037618in}{0.795517in}}%
\pgfpathcurveto{\pgfqpoint{1.028980in}{0.795517in}}{\pgfqpoint{1.020694in}{0.792085in}}{\pgfqpoint{1.014586in}{0.785977in}}%
\pgfpathcurveto{\pgfqpoint{1.008478in}{0.779869in}}{\pgfqpoint{1.005046in}{0.771583in}}{\pgfqpoint{1.005046in}{0.762945in}}%
\pgfpathcurveto{\pgfqpoint{1.005046in}{0.754306in}}{\pgfqpoint{1.008478in}{0.746021in}}{\pgfqpoint{1.014586in}{0.739913in}}%
\pgfpathcurveto{\pgfqpoint{1.020694in}{0.733804in}}{\pgfqpoint{1.028980in}{0.730372in}}{\pgfqpoint{1.037618in}{0.730372in}}%
\pgfpathlineto{\pgfqpoint{1.037618in}{0.730372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991382in}{0.704489in}}%
\pgfpathcurveto{\pgfqpoint{1.000020in}{0.704489in}}{\pgfqpoint{1.008306in}{0.707921in}}{\pgfqpoint{1.014414in}{0.714029in}}%
\pgfpathcurveto{\pgfqpoint{1.020522in}{0.720137in}}{\pgfqpoint{1.023954in}{0.728423in}}{\pgfqpoint{1.023954in}{0.737061in}}%
\pgfpathcurveto{\pgfqpoint{1.023954in}{0.745699in}}{\pgfqpoint{1.020522in}{0.753985in}}{\pgfqpoint{1.014414in}{0.760093in}}%
\pgfpathcurveto{\pgfqpoint{1.008306in}{0.766201in}}{\pgfqpoint{1.000020in}{0.769633in}}{\pgfqpoint{0.991382in}{0.769633in}}%
\pgfpathcurveto{\pgfqpoint{0.982744in}{0.769633in}}{\pgfqpoint{0.974458in}{0.766201in}}{\pgfqpoint{0.968350in}{0.760093in}}%
\pgfpathcurveto{\pgfqpoint{0.962242in}{0.753985in}}{\pgfqpoint{0.958810in}{0.745699in}}{\pgfqpoint{0.958810in}{0.737061in}}%
\pgfpathcurveto{\pgfqpoint{0.958810in}{0.728423in}}{\pgfqpoint{0.962242in}{0.720137in}}{\pgfqpoint{0.968350in}{0.714029in}}%
\pgfpathcurveto{\pgfqpoint{0.974458in}{0.707921in}}{\pgfqpoint{0.982744in}{0.704489in}}{\pgfqpoint{0.991382in}{0.704489in}}%
\pgfpathlineto{\pgfqpoint{0.991382in}{0.704489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941694in}{0.673822in}}%
\pgfpathcurveto{\pgfqpoint{0.950332in}{0.673822in}}{\pgfqpoint{0.958618in}{0.677254in}}{\pgfqpoint{0.964726in}{0.683362in}}%
\pgfpathcurveto{\pgfqpoint{0.970834in}{0.689470in}}{\pgfqpoint{0.974266in}{0.697756in}}{\pgfqpoint{0.974266in}{0.706394in}}%
\pgfpathcurveto{\pgfqpoint{0.974266in}{0.715032in}}{\pgfqpoint{0.970834in}{0.723318in}}{\pgfqpoint{0.964726in}{0.729426in}}%
\pgfpathcurveto{\pgfqpoint{0.958618in}{0.735534in}}{\pgfqpoint{0.950332in}{0.738966in}}{\pgfqpoint{0.941694in}{0.738966in}}%
\pgfpathcurveto{\pgfqpoint{0.933055in}{0.738966in}}{\pgfqpoint{0.924770in}{0.735534in}}{\pgfqpoint{0.918662in}{0.729426in}}%
\pgfpathcurveto{\pgfqpoint{0.912553in}{0.723318in}}{\pgfqpoint{0.909121in}{0.715032in}}{\pgfqpoint{0.909121in}{0.706394in}}%
\pgfpathcurveto{\pgfqpoint{0.909121in}{0.697756in}}{\pgfqpoint{0.912553in}{0.689470in}}{\pgfqpoint{0.918662in}{0.683362in}}%
\pgfpathcurveto{\pgfqpoint{0.924770in}{0.677254in}}{\pgfqpoint{0.933055in}{0.673822in}}{\pgfqpoint{0.941694in}{0.673822in}}%
\pgfpathlineto{\pgfqpoint{0.941694in}{0.673822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056037in}{0.742150in}}%
\pgfpathcurveto{\pgfqpoint{1.064675in}{0.742150in}}{\pgfqpoint{1.072961in}{0.745582in}}{\pgfqpoint{1.079069in}{0.751690in}}%
\pgfpathcurveto{\pgfqpoint{1.085177in}{0.757799in}}{\pgfqpoint{1.088609in}{0.766084in}}{\pgfqpoint{1.088609in}{0.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.088609in}{0.783361in}}{\pgfqpoint{1.085177in}{0.791647in}}{\pgfqpoint{1.079069in}{0.797755in}}%
\pgfpathcurveto{\pgfqpoint{1.072961in}{0.803863in}}{\pgfqpoint{1.064675in}{0.807295in}}{\pgfqpoint{1.056037in}{0.807295in}}%
\pgfpathcurveto{\pgfqpoint{1.047398in}{0.807295in}}{\pgfqpoint{1.039113in}{0.803863in}}{\pgfqpoint{1.033005in}{0.797755in}}%
\pgfpathcurveto{\pgfqpoint{1.026896in}{0.791647in}}{\pgfqpoint{1.023464in}{0.783361in}}{\pgfqpoint{1.023464in}{0.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.023464in}{0.766084in}}{\pgfqpoint{1.026896in}{0.757799in}}{\pgfqpoint{1.033005in}{0.751690in}}%
\pgfpathcurveto{\pgfqpoint{1.039113in}{0.745582in}}{\pgfqpoint{1.047398in}{0.742150in}}{\pgfqpoint{1.056037in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.056037in}{0.742150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075437in}{0.751390in}}%
\pgfpathcurveto{\pgfqpoint{1.084075in}{0.751390in}}{\pgfqpoint{1.092360in}{0.754822in}}{\pgfqpoint{1.098469in}{0.760931in}}%
\pgfpathcurveto{\pgfqpoint{1.104577in}{0.767039in}}{\pgfqpoint{1.108009in}{0.775324in}}{\pgfqpoint{1.108009in}{0.783963in}}%
\pgfpathcurveto{\pgfqpoint{1.108009in}{0.792601in}}{\pgfqpoint{1.104577in}{0.800887in}}{\pgfqpoint{1.098469in}{0.806995in}}%
\pgfpathcurveto{\pgfqpoint{1.092360in}{0.813103in}}{\pgfqpoint{1.084075in}{0.816535in}}{\pgfqpoint{1.075437in}{0.816535in}}%
\pgfpathcurveto{\pgfqpoint{1.066798in}{0.816535in}}{\pgfqpoint{1.058513in}{0.813103in}}{\pgfqpoint{1.052404in}{0.806995in}}%
\pgfpathcurveto{\pgfqpoint{1.046296in}{0.800887in}}{\pgfqpoint{1.042864in}{0.792601in}}{\pgfqpoint{1.042864in}{0.783963in}}%
\pgfpathcurveto{\pgfqpoint{1.042864in}{0.775324in}}{\pgfqpoint{1.046296in}{0.767039in}}{\pgfqpoint{1.052404in}{0.760931in}}%
\pgfpathcurveto{\pgfqpoint{1.058513in}{0.754822in}}{\pgfqpoint{1.066798in}{0.751390in}}{\pgfqpoint{1.075437in}{0.751390in}}%
\pgfpathlineto{\pgfqpoint{1.075437in}{0.751390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091150in}{0.757366in}}%
\pgfpathcurveto{\pgfqpoint{1.099788in}{0.757366in}}{\pgfqpoint{1.108074in}{0.760798in}}{\pgfqpoint{1.114182in}{0.766907in}}%
\pgfpathcurveto{\pgfqpoint{1.120290in}{0.773015in}}{\pgfqpoint{1.123722in}{0.781300in}}{\pgfqpoint{1.123722in}{0.789939in}}%
\pgfpathcurveto{\pgfqpoint{1.123722in}{0.798577in}}{\pgfqpoint{1.120290in}{0.806863in}}{\pgfqpoint{1.114182in}{0.812971in}}%
\pgfpathcurveto{\pgfqpoint{1.108074in}{0.819079in}}{\pgfqpoint{1.099788in}{0.822511in}}{\pgfqpoint{1.091150in}{0.822511in}}%
\pgfpathcurveto{\pgfqpoint{1.082512in}{0.822511in}}{\pgfqpoint{1.074226in}{0.819079in}}{\pgfqpoint{1.068118in}{0.812971in}}%
\pgfpathcurveto{\pgfqpoint{1.062010in}{0.806863in}}{\pgfqpoint{1.058578in}{0.798577in}}{\pgfqpoint{1.058578in}{0.789939in}}%
\pgfpathcurveto{\pgfqpoint{1.058578in}{0.781300in}}{\pgfqpoint{1.062010in}{0.773015in}}{\pgfqpoint{1.068118in}{0.766907in}}%
\pgfpathcurveto{\pgfqpoint{1.074226in}{0.760798in}}{\pgfqpoint{1.082512in}{0.757366in}}{\pgfqpoint{1.091150in}{0.757366in}}%
\pgfpathlineto{\pgfqpoint{1.091150in}{0.757366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{0.726661in}}%
\pgfpathcurveto{\pgfqpoint{1.038120in}{0.726661in}}{\pgfqpoint{1.046406in}{0.730093in}}{\pgfqpoint{1.052514in}{0.736201in}}%
\pgfpathcurveto{\pgfqpoint{1.058622in}{0.742310in}}{\pgfqpoint{1.062054in}{0.750595in}}{\pgfqpoint{1.062054in}{0.759233in}}%
\pgfpathcurveto{\pgfqpoint{1.062054in}{0.767872in}}{\pgfqpoint{1.058622in}{0.776157in}}{\pgfqpoint{1.052514in}{0.782266in}}%
\pgfpathcurveto{\pgfqpoint{1.046406in}{0.788374in}}{\pgfqpoint{1.038120in}{0.791806in}}{\pgfqpoint{1.029482in}{0.791806in}}%
\pgfpathcurveto{\pgfqpoint{1.020844in}{0.791806in}}{\pgfqpoint{1.012558in}{0.788374in}}{\pgfqpoint{1.006450in}{0.782266in}}%
\pgfpathcurveto{\pgfqpoint{1.000342in}{0.776157in}}{\pgfqpoint{0.996910in}{0.767872in}}{\pgfqpoint{0.996910in}{0.759233in}}%
\pgfpathcurveto{\pgfqpoint{0.996910in}{0.750595in}}{\pgfqpoint{1.000342in}{0.742310in}}{\pgfqpoint{1.006450in}{0.736201in}}%
\pgfpathcurveto{\pgfqpoint{1.012558in}{0.730093in}}{\pgfqpoint{1.020844in}{0.726661in}}{\pgfqpoint{1.029482in}{0.726661in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.726661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967255in}{0.690826in}}%
\pgfpathcurveto{\pgfqpoint{0.975893in}{0.690826in}}{\pgfqpoint{0.984179in}{0.694258in}}{\pgfqpoint{0.990287in}{0.700366in}}%
\pgfpathcurveto{\pgfqpoint{0.996395in}{0.706475in}}{\pgfqpoint{0.999827in}{0.714760in}}{\pgfqpoint{0.999827in}{0.723399in}}%
\pgfpathcurveto{\pgfqpoint{0.999827in}{0.732037in}}{\pgfqpoint{0.996395in}{0.740322in}}{\pgfqpoint{0.990287in}{0.746431in}}%
\pgfpathcurveto{\pgfqpoint{0.984179in}{0.752539in}}{\pgfqpoint{0.975893in}{0.755971in}}{\pgfqpoint{0.967255in}{0.755971in}}%
\pgfpathcurveto{\pgfqpoint{0.958617in}{0.755971in}}{\pgfqpoint{0.950331in}{0.752539in}}{\pgfqpoint{0.944223in}{0.746431in}}%
\pgfpathcurveto{\pgfqpoint{0.938115in}{0.740322in}}{\pgfqpoint{0.934682in}{0.732037in}}{\pgfqpoint{0.934682in}{0.723399in}}%
\pgfpathcurveto{\pgfqpoint{0.934682in}{0.714760in}}{\pgfqpoint{0.938115in}{0.706475in}}{\pgfqpoint{0.944223in}{0.700366in}}%
\pgfpathcurveto{\pgfqpoint{0.950331in}{0.694258in}}{\pgfqpoint{0.958617in}{0.690826in}}{\pgfqpoint{0.967255in}{0.690826in}}%
\pgfpathlineto{\pgfqpoint{0.967255in}{0.690826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050275in}{0.738474in}}%
\pgfpathcurveto{\pgfqpoint{1.058913in}{0.738474in}}{\pgfqpoint{1.067199in}{0.741906in}}{\pgfqpoint{1.073307in}{0.748014in}}%
\pgfpathcurveto{\pgfqpoint{1.079415in}{0.754122in}}{\pgfqpoint{1.082847in}{0.762408in}}{\pgfqpoint{1.082847in}{0.771046in}}%
\pgfpathcurveto{\pgfqpoint{1.082847in}{0.779685in}}{\pgfqpoint{1.079415in}{0.787970in}}{\pgfqpoint{1.073307in}{0.794078in}}%
\pgfpathcurveto{\pgfqpoint{1.067199in}{0.800187in}}{\pgfqpoint{1.058913in}{0.803619in}}{\pgfqpoint{1.050275in}{0.803619in}}%
\pgfpathcurveto{\pgfqpoint{1.041636in}{0.803619in}}{\pgfqpoint{1.033351in}{0.800187in}}{\pgfqpoint{1.027243in}{0.794078in}}%
\pgfpathcurveto{\pgfqpoint{1.021134in}{0.787970in}}{\pgfqpoint{1.017702in}{0.779685in}}{\pgfqpoint{1.017702in}{0.771046in}}%
\pgfpathcurveto{\pgfqpoint{1.017702in}{0.762408in}}{\pgfqpoint{1.021134in}{0.754122in}}{\pgfqpoint{1.027243in}{0.748014in}}%
\pgfpathcurveto{\pgfqpoint{1.033351in}{0.741906in}}{\pgfqpoint{1.041636in}{0.738474in}}{\pgfqpoint{1.050275in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{0.738474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110485in}{0.771869in}}%
\pgfpathcurveto{\pgfqpoint{1.119124in}{0.771869in}}{\pgfqpoint{1.127409in}{0.775301in}}{\pgfqpoint{1.133518in}{0.781409in}}%
\pgfpathcurveto{\pgfqpoint{1.139626in}{0.787517in}}{\pgfqpoint{1.143058in}{0.795803in}}{\pgfqpoint{1.143058in}{0.804441in}}%
\pgfpathcurveto{\pgfqpoint{1.143058in}{0.813080in}}{\pgfqpoint{1.139626in}{0.821365in}}{\pgfqpoint{1.133518in}{0.827473in}}%
\pgfpathcurveto{\pgfqpoint{1.127409in}{0.833582in}}{\pgfqpoint{1.119124in}{0.837014in}}{\pgfqpoint{1.110485in}{0.837014in}}%
\pgfpathcurveto{\pgfqpoint{1.101847in}{0.837014in}}{\pgfqpoint{1.093562in}{0.833582in}}{\pgfqpoint{1.087453in}{0.827473in}}%
\pgfpathcurveto{\pgfqpoint{1.081345in}{0.821365in}}{\pgfqpoint{1.077913in}{0.813080in}}{\pgfqpoint{1.077913in}{0.804441in}}%
\pgfpathcurveto{\pgfqpoint{1.077913in}{0.795803in}}{\pgfqpoint{1.081345in}{0.787517in}}{\pgfqpoint{1.087453in}{0.781409in}}%
\pgfpathcurveto{\pgfqpoint{1.093562in}{0.775301in}}{\pgfqpoint{1.101847in}{0.771869in}}{\pgfqpoint{1.110485in}{0.771869in}}%
\pgfpathlineto{\pgfqpoint{1.110485in}{0.771869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008902in}{0.716384in}}%
\pgfpathcurveto{\pgfqpoint{1.017540in}{0.716384in}}{\pgfqpoint{1.025826in}{0.719816in}}{\pgfqpoint{1.031934in}{0.725925in}}%
\pgfpathcurveto{\pgfqpoint{1.038042in}{0.732033in}}{\pgfqpoint{1.041474in}{0.740318in}}{\pgfqpoint{1.041474in}{0.748957in}}%
\pgfpathcurveto{\pgfqpoint{1.041474in}{0.757595in}}{\pgfqpoint{1.038042in}{0.765881in}}{\pgfqpoint{1.031934in}{0.771989in}}%
\pgfpathcurveto{\pgfqpoint{1.025826in}{0.778097in}}{\pgfqpoint{1.017540in}{0.781529in}}{\pgfqpoint{1.008902in}{0.781529in}}%
\pgfpathcurveto{\pgfqpoint{1.000263in}{0.781529in}}{\pgfqpoint{0.991978in}{0.778097in}}{\pgfqpoint{0.985870in}{0.771989in}}%
\pgfpathcurveto{\pgfqpoint{0.979761in}{0.765881in}}{\pgfqpoint{0.976329in}{0.757595in}}{\pgfqpoint{0.976329in}{0.748957in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.740318in}}{\pgfqpoint{0.979761in}{0.732033in}}{\pgfqpoint{0.985870in}{0.725925in}}%
\pgfpathcurveto{\pgfqpoint{0.991978in}{0.719816in}}{\pgfqpoint{1.000263in}{0.716384in}}{\pgfqpoint{1.008902in}{0.716384in}}%
\pgfpathlineto{\pgfqpoint{1.008902in}{0.716384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800515in}{0.610164in}}%
\pgfpathcurveto{\pgfqpoint{0.809153in}{0.610164in}}{\pgfqpoint{0.817439in}{0.613596in}}{\pgfqpoint{0.823547in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.829655in}{0.625812in}}{\pgfqpoint{0.833087in}{0.634098in}}{\pgfqpoint{0.833087in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.833087in}{0.651374in}}{\pgfqpoint{0.829655in}{0.659660in}}{\pgfqpoint{0.823547in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.817439in}{0.671876in}}{\pgfqpoint{0.809153in}{0.675308in}}{\pgfqpoint{0.800515in}{0.675308in}}%
\pgfpathcurveto{\pgfqpoint{0.791876in}{0.675308in}}{\pgfqpoint{0.783591in}{0.671876in}}{\pgfqpoint{0.777482in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.771374in}{0.659660in}}{\pgfqpoint{0.767942in}{0.651374in}}{\pgfqpoint{0.767942in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.767942in}{0.634098in}}{\pgfqpoint{0.771374in}{0.625812in}}{\pgfqpoint{0.777482in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.783591in}{0.613596in}}{\pgfqpoint{0.791876in}{0.610164in}}{\pgfqpoint{0.800515in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{0.800515in}{0.610164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037350in}{0.731704in}}%
\pgfpathcurveto{\pgfqpoint{1.045988in}{0.731704in}}{\pgfqpoint{1.054274in}{0.735136in}}{\pgfqpoint{1.060382in}{0.741245in}}%
\pgfpathcurveto{\pgfqpoint{1.066490in}{0.747353in}}{\pgfqpoint{1.069922in}{0.755638in}}{\pgfqpoint{1.069922in}{0.764277in}}%
\pgfpathcurveto{\pgfqpoint{1.069922in}{0.772915in}}{\pgfqpoint{1.066490in}{0.781201in}}{\pgfqpoint{1.060382in}{0.787309in}}%
\pgfpathcurveto{\pgfqpoint{1.054274in}{0.793417in}}{\pgfqpoint{1.045988in}{0.796849in}}{\pgfqpoint{1.037350in}{0.796849in}}%
\pgfpathcurveto{\pgfqpoint{1.028712in}{0.796849in}}{\pgfqpoint{1.020426in}{0.793417in}}{\pgfqpoint{1.014318in}{0.787309in}}%
\pgfpathcurveto{\pgfqpoint{1.008210in}{0.781201in}}{\pgfqpoint{1.004778in}{0.772915in}}{\pgfqpoint{1.004778in}{0.764277in}}%
\pgfpathcurveto{\pgfqpoint{1.004778in}{0.755638in}}{\pgfqpoint{1.008210in}{0.747353in}}{\pgfqpoint{1.014318in}{0.741245in}}%
\pgfpathcurveto{\pgfqpoint{1.020426in}{0.735136in}}{\pgfqpoint{1.028712in}{0.731704in}}{\pgfqpoint{1.037350in}{0.731704in}}%
\pgfpathlineto{\pgfqpoint{1.037350in}{0.731704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125970in}{0.788207in}}%
\pgfpathcurveto{\pgfqpoint{1.134608in}{0.788207in}}{\pgfqpoint{1.142894in}{0.791639in}}{\pgfqpoint{1.149002in}{0.797747in}}%
\pgfpathcurveto{\pgfqpoint{1.155110in}{0.803855in}}{\pgfqpoint{1.158542in}{0.812141in}}{\pgfqpoint{1.158542in}{0.820779in}}%
\pgfpathcurveto{\pgfqpoint{1.158542in}{0.829417in}}{\pgfqpoint{1.155110in}{0.837703in}}{\pgfqpoint{1.149002in}{0.843811in}}%
\pgfpathcurveto{\pgfqpoint{1.142894in}{0.849919in}}{\pgfqpoint{1.134608in}{0.853352in}}{\pgfqpoint{1.125970in}{0.853352in}}%
\pgfpathcurveto{\pgfqpoint{1.117331in}{0.853352in}}{\pgfqpoint{1.109046in}{0.849919in}}{\pgfqpoint{1.102938in}{0.843811in}}%
\pgfpathcurveto{\pgfqpoint{1.096829in}{0.837703in}}{\pgfqpoint{1.093397in}{0.829417in}}{\pgfqpoint{1.093397in}{0.820779in}}%
\pgfpathcurveto{\pgfqpoint{1.093397in}{0.812141in}}{\pgfqpoint{1.096829in}{0.803855in}}{\pgfqpoint{1.102938in}{0.797747in}}%
\pgfpathcurveto{\pgfqpoint{1.109046in}{0.791639in}}{\pgfqpoint{1.117331in}{0.788207in}}{\pgfqpoint{1.125970in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{0.788207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019525in}{0.730092in}}%
\pgfpathcurveto{\pgfqpoint{1.028163in}{0.730092in}}{\pgfqpoint{1.036449in}{0.733524in}}{\pgfqpoint{1.042557in}{0.739633in}}%
\pgfpathcurveto{\pgfqpoint{1.048665in}{0.745741in}}{\pgfqpoint{1.052097in}{0.754026in}}{\pgfqpoint{1.052097in}{0.762665in}}%
\pgfpathcurveto{\pgfqpoint{1.052097in}{0.771303in}}{\pgfqpoint{1.048665in}{0.779589in}}{\pgfqpoint{1.042557in}{0.785697in}}%
\pgfpathcurveto{\pgfqpoint{1.036449in}{0.791805in}}{\pgfqpoint{1.028163in}{0.795237in}}{\pgfqpoint{1.019525in}{0.795237in}}%
\pgfpathcurveto{\pgfqpoint{1.010886in}{0.795237in}}{\pgfqpoint{1.002601in}{0.791805in}}{\pgfqpoint{0.996493in}{0.785697in}}%
\pgfpathcurveto{\pgfqpoint{0.990384in}{0.779589in}}{\pgfqpoint{0.986952in}{0.771303in}}{\pgfqpoint{0.986952in}{0.762665in}}%
\pgfpathcurveto{\pgfqpoint{0.986952in}{0.754026in}}{\pgfqpoint{0.990384in}{0.745741in}}{\pgfqpoint{0.996493in}{0.739633in}}%
\pgfpathcurveto{\pgfqpoint{1.002601in}{0.733524in}}{\pgfqpoint{1.010886in}{0.730092in}}{\pgfqpoint{1.019525in}{0.730092in}}%
\pgfpathlineto{\pgfqpoint{1.019525in}{0.730092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126483in}{0.790758in}}%
\pgfpathcurveto{\pgfqpoint{1.135121in}{0.790758in}}{\pgfqpoint{1.143407in}{0.794190in}}{\pgfqpoint{1.149515in}{0.800298in}}%
\pgfpathcurveto{\pgfqpoint{1.155623in}{0.806406in}}{\pgfqpoint{1.159055in}{0.814692in}}{\pgfqpoint{1.159055in}{0.823330in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{0.831969in}}{\pgfqpoint{1.155623in}{0.840254in}}{\pgfqpoint{1.149515in}{0.846362in}}%
\pgfpathcurveto{\pgfqpoint{1.143407in}{0.852471in}}{\pgfqpoint{1.135121in}{0.855903in}}{\pgfqpoint{1.126483in}{0.855903in}}%
\pgfpathcurveto{\pgfqpoint{1.117844in}{0.855903in}}{\pgfqpoint{1.109559in}{0.852471in}}{\pgfqpoint{1.103451in}{0.846362in}}%
\pgfpathcurveto{\pgfqpoint{1.097342in}{0.840254in}}{\pgfqpoint{1.093910in}{0.831969in}}{\pgfqpoint{1.093910in}{0.823330in}}%
\pgfpathcurveto{\pgfqpoint{1.093910in}{0.814692in}}{\pgfqpoint{1.097342in}{0.806406in}}{\pgfqpoint{1.103451in}{0.800298in}}%
\pgfpathcurveto{\pgfqpoint{1.109559in}{0.794190in}}{\pgfqpoint{1.117844in}{0.790758in}}{\pgfqpoint{1.126483in}{0.790758in}}%
\pgfpathlineto{\pgfqpoint{1.126483in}{0.790758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.615839in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.615839in}}{\pgfqpoint{0.825689in}{0.619271in}}{\pgfqpoint{0.831798in}{0.625379in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.631487in}}{\pgfqpoint{0.841338in}{0.639773in}}{\pgfqpoint{0.841338in}{0.648411in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.657049in}}{\pgfqpoint{0.837906in}{0.665335in}}{\pgfqpoint{0.831798in}{0.671443in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.677551in}}{\pgfqpoint{0.817404in}{0.680983in}}{\pgfqpoint{0.808765in}{0.680983in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.680983in}}{\pgfqpoint{0.791842in}{0.677551in}}{\pgfqpoint{0.785733in}{0.671443in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.665335in}}{\pgfqpoint{0.776193in}{0.657049in}}{\pgfqpoint{0.776193in}{0.648411in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.639773in}}{\pgfqpoint{0.779625in}{0.631487in}}{\pgfqpoint{0.785733in}{0.625379in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.619271in}}{\pgfqpoint{0.800127in}{0.615839in}}{\pgfqpoint{0.808765in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.615839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.690307in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.690307in}}{\pgfqpoint{0.956635in}{0.693739in}}{\pgfqpoint{0.962743in}{0.699847in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.705956in}}{\pgfqpoint{0.972284in}{0.714241in}}{\pgfqpoint{0.972284in}{0.722880in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.731518in}}{\pgfqpoint{0.968852in}{0.739804in}}{\pgfqpoint{0.962743in}{0.745912in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.752020in}}{\pgfqpoint{0.948350in}{0.755452in}}{\pgfqpoint{0.939711in}{0.755452in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.755452in}}{\pgfqpoint{0.922787in}{0.752020in}}{\pgfqpoint{0.916679in}{0.745912in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.739804in}}{\pgfqpoint{0.907139in}{0.731518in}}{\pgfqpoint{0.907139in}{0.722880in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.714241in}}{\pgfqpoint{0.910571in}{0.705956in}}{\pgfqpoint{0.916679in}{0.699847in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.693739in}}{\pgfqpoint{0.931073in}{0.690307in}}{\pgfqpoint{0.939711in}{0.690307in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.690307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058069in}{0.755693in}}%
\pgfpathcurveto{\pgfqpoint{1.066707in}{0.755693in}}{\pgfqpoint{1.074993in}{0.759125in}}{\pgfqpoint{1.081101in}{0.765233in}}%
\pgfpathcurveto{\pgfqpoint{1.087209in}{0.771341in}}{\pgfqpoint{1.090641in}{0.779627in}}{\pgfqpoint{1.090641in}{0.788265in}}%
\pgfpathcurveto{\pgfqpoint{1.090641in}{0.796903in}}{\pgfqpoint{1.087209in}{0.805189in}}{\pgfqpoint{1.081101in}{0.811297in}}%
\pgfpathcurveto{\pgfqpoint{1.074993in}{0.817406in}}{\pgfqpoint{1.066707in}{0.820838in}}{\pgfqpoint{1.058069in}{0.820838in}}%
\pgfpathcurveto{\pgfqpoint{1.049430in}{0.820838in}}{\pgfqpoint{1.041145in}{0.817406in}}{\pgfqpoint{1.035036in}{0.811297in}}%
\pgfpathcurveto{\pgfqpoint{1.028928in}{0.805189in}}{\pgfqpoint{1.025496in}{0.796903in}}{\pgfqpoint{1.025496in}{0.788265in}}%
\pgfpathcurveto{\pgfqpoint{1.025496in}{0.779627in}}{\pgfqpoint{1.028928in}{0.771341in}}{\pgfqpoint{1.035036in}{0.765233in}}%
\pgfpathcurveto{\pgfqpoint{1.041145in}{0.759125in}}{\pgfqpoint{1.049430in}{0.755693in}}{\pgfqpoint{1.058069in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{1.058069in}{0.755693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241692in}{0.848041in}}%
\pgfpathcurveto{\pgfqpoint{1.250330in}{0.848041in}}{\pgfqpoint{1.258616in}{0.851473in}}{\pgfqpoint{1.264724in}{0.857581in}}%
\pgfpathcurveto{\pgfqpoint{1.270832in}{0.863689in}}{\pgfqpoint{1.274264in}{0.871975in}}{\pgfqpoint{1.274264in}{0.880613in}}%
\pgfpathcurveto{\pgfqpoint{1.274264in}{0.889251in}}{\pgfqpoint{1.270832in}{0.897537in}}{\pgfqpoint{1.264724in}{0.903645in}}%
\pgfpathcurveto{\pgfqpoint{1.258616in}{0.909753in}}{\pgfqpoint{1.250330in}{0.913185in}}{\pgfqpoint{1.241692in}{0.913185in}}%
\pgfpathcurveto{\pgfqpoint{1.233054in}{0.913185in}}{\pgfqpoint{1.224768in}{0.909753in}}{\pgfqpoint{1.218660in}{0.903645in}}%
\pgfpathcurveto{\pgfqpoint{1.212552in}{0.897537in}}{\pgfqpoint{1.209120in}{0.889251in}}{\pgfqpoint{1.209120in}{0.880613in}}%
\pgfpathcurveto{\pgfqpoint{1.209120in}{0.871975in}}{\pgfqpoint{1.212552in}{0.863689in}}{\pgfqpoint{1.218660in}{0.857581in}}%
\pgfpathcurveto{\pgfqpoint{1.224768in}{0.851473in}}{\pgfqpoint{1.233054in}{0.848041in}}{\pgfqpoint{1.241692in}{0.848041in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{0.848041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860632in}{0.635451in}}%
\pgfpathcurveto{\pgfqpoint{0.869270in}{0.635451in}}{\pgfqpoint{0.877556in}{0.638883in}}{\pgfqpoint{0.883664in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.889772in}{0.651100in}}{\pgfqpoint{0.893205in}{0.659385in}}{\pgfqpoint{0.893205in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.893205in}{0.676662in}}{\pgfqpoint{0.889772in}{0.684948in}}{\pgfqpoint{0.883664in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.877556in}{0.697164in}}{\pgfqpoint{0.869270in}{0.700596in}}{\pgfqpoint{0.860632in}{0.700596in}}%
\pgfpathcurveto{\pgfqpoint{0.851994in}{0.700596in}}{\pgfqpoint{0.843708in}{0.697164in}}{\pgfqpoint{0.837600in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.831492in}{0.684948in}}{\pgfqpoint{0.828060in}{0.676662in}}{\pgfqpoint{0.828060in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.828060in}{0.659385in}}{\pgfqpoint{0.831492in}{0.651100in}}{\pgfqpoint{0.837600in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.843708in}{0.638883in}}{\pgfqpoint{0.851994in}{0.635451in}}{\pgfqpoint{0.860632in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{0.860632in}{0.635451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241565in}{0.845597in}}%
\pgfpathcurveto{\pgfqpoint{1.250203in}{0.845597in}}{\pgfqpoint{1.258489in}{0.849029in}}{\pgfqpoint{1.264597in}{0.855137in}}%
\pgfpathcurveto{\pgfqpoint{1.270705in}{0.861245in}}{\pgfqpoint{1.274138in}{0.869531in}}{\pgfqpoint{1.274138in}{0.878169in}}%
\pgfpathcurveto{\pgfqpoint{1.274138in}{0.886808in}}{\pgfqpoint{1.270705in}{0.895093in}}{\pgfqpoint{1.264597in}{0.901201in}}%
\pgfpathcurveto{\pgfqpoint{1.258489in}{0.907310in}}{\pgfqpoint{1.250203in}{0.910742in}}{\pgfqpoint{1.241565in}{0.910742in}}%
\pgfpathcurveto{\pgfqpoint{1.232927in}{0.910742in}}{\pgfqpoint{1.224641in}{0.907310in}}{\pgfqpoint{1.218533in}{0.901201in}}%
\pgfpathcurveto{\pgfqpoint{1.212425in}{0.895093in}}{\pgfqpoint{1.208993in}{0.886808in}}{\pgfqpoint{1.208993in}{0.878169in}}%
\pgfpathcurveto{\pgfqpoint{1.208993in}{0.869531in}}{\pgfqpoint{1.212425in}{0.861245in}}{\pgfqpoint{1.218533in}{0.855137in}}%
\pgfpathcurveto{\pgfqpoint{1.224641in}{0.849029in}}{\pgfqpoint{1.232927in}{0.845597in}}{\pgfqpoint{1.241565in}{0.845597in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.845597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827108in}{0.618354in}}%
\pgfpathcurveto{\pgfqpoint{0.835746in}{0.618354in}}{\pgfqpoint{0.844032in}{0.621786in}}{\pgfqpoint{0.850140in}{0.627894in}}%
\pgfpathcurveto{\pgfqpoint{0.856248in}{0.634002in}}{\pgfqpoint{0.859680in}{0.642288in}}{\pgfqpoint{0.859680in}{0.650926in}}%
\pgfpathcurveto{\pgfqpoint{0.859680in}{0.659564in}}{\pgfqpoint{0.856248in}{0.667850in}}{\pgfqpoint{0.850140in}{0.673958in}}%
\pgfpathcurveto{\pgfqpoint{0.844032in}{0.680066in}}{\pgfqpoint{0.835746in}{0.683499in}}{\pgfqpoint{0.827108in}{0.683499in}}%
\pgfpathcurveto{\pgfqpoint{0.818469in}{0.683499in}}{\pgfqpoint{0.810184in}{0.680066in}}{\pgfqpoint{0.804075in}{0.673958in}}%
\pgfpathcurveto{\pgfqpoint{0.797967in}{0.667850in}}{\pgfqpoint{0.794535in}{0.659564in}}{\pgfqpoint{0.794535in}{0.650926in}}%
\pgfpathcurveto{\pgfqpoint{0.794535in}{0.642288in}}{\pgfqpoint{0.797967in}{0.634002in}}{\pgfqpoint{0.804075in}{0.627894in}}%
\pgfpathcurveto{\pgfqpoint{0.810184in}{0.621786in}}{\pgfqpoint{0.818469in}{0.618354in}}{\pgfqpoint{0.827108in}{0.618354in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.618354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236964in}{0.844771in}}%
\pgfpathcurveto{\pgfqpoint{1.245602in}{0.844771in}}{\pgfqpoint{1.253888in}{0.848203in}}{\pgfqpoint{1.259996in}{0.854311in}}%
\pgfpathcurveto{\pgfqpoint{1.266104in}{0.860420in}}{\pgfqpoint{1.269536in}{0.868705in}}{\pgfqpoint{1.269536in}{0.877344in}}%
\pgfpathcurveto{\pgfqpoint{1.269536in}{0.885982in}}{\pgfqpoint{1.266104in}{0.894268in}}{\pgfqpoint{1.259996in}{0.900376in}}%
\pgfpathcurveto{\pgfqpoint{1.253888in}{0.906484in}}{\pgfqpoint{1.245602in}{0.909916in}}{\pgfqpoint{1.236964in}{0.909916in}}%
\pgfpathcurveto{\pgfqpoint{1.228325in}{0.909916in}}{\pgfqpoint{1.220040in}{0.906484in}}{\pgfqpoint{1.213931in}{0.900376in}}%
\pgfpathcurveto{\pgfqpoint{1.207823in}{0.894268in}}{\pgfqpoint{1.204391in}{0.885982in}}{\pgfqpoint{1.204391in}{0.877344in}}%
\pgfpathcurveto{\pgfqpoint{1.204391in}{0.868705in}}{\pgfqpoint{1.207823in}{0.860420in}}{\pgfqpoint{1.213931in}{0.854311in}}%
\pgfpathcurveto{\pgfqpoint{1.220040in}{0.848203in}}{\pgfqpoint{1.228325in}{0.844771in}}{\pgfqpoint{1.236964in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{1.236964in}{0.844771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259895in}{0.856139in}}%
\pgfpathcurveto{\pgfqpoint{1.268533in}{0.856139in}}{\pgfqpoint{1.276819in}{0.859571in}}{\pgfqpoint{1.282927in}{0.865679in}}%
\pgfpathcurveto{\pgfqpoint{1.289035in}{0.871787in}}{\pgfqpoint{1.292467in}{0.880073in}}{\pgfqpoint{1.292467in}{0.888711in}}%
\pgfpathcurveto{\pgfqpoint{1.292467in}{0.897349in}}{\pgfqpoint{1.289035in}{0.905635in}}{\pgfqpoint{1.282927in}{0.911743in}}%
\pgfpathcurveto{\pgfqpoint{1.276819in}{0.917851in}}{\pgfqpoint{1.268533in}{0.921283in}}{\pgfqpoint{1.259895in}{0.921283in}}%
\pgfpathcurveto{\pgfqpoint{1.251257in}{0.921283in}}{\pgfqpoint{1.242971in}{0.917851in}}{\pgfqpoint{1.236863in}{0.911743in}}%
\pgfpathcurveto{\pgfqpoint{1.230755in}{0.905635in}}{\pgfqpoint{1.227323in}{0.897349in}}{\pgfqpoint{1.227323in}{0.888711in}}%
\pgfpathcurveto{\pgfqpoint{1.227323in}{0.880073in}}{\pgfqpoint{1.230755in}{0.871787in}}{\pgfqpoint{1.236863in}{0.865679in}}%
\pgfpathcurveto{\pgfqpoint{1.242971in}{0.859571in}}{\pgfqpoint{1.251257in}{0.856139in}}{\pgfqpoint{1.259895in}{0.856139in}}%
\pgfpathlineto{\pgfqpoint{1.259895in}{0.856139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108848in}{0.772241in}}%
\pgfpathcurveto{\pgfqpoint{1.117487in}{0.772241in}}{\pgfqpoint{1.125772in}{0.775673in}}{\pgfqpoint{1.131880in}{0.781781in}}%
\pgfpathcurveto{\pgfqpoint{1.137989in}{0.787889in}}{\pgfqpoint{1.141421in}{0.796175in}}{\pgfqpoint{1.141421in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{1.141421in}{0.813451in}}{\pgfqpoint{1.137989in}{0.821737in}}{\pgfqpoint{1.131880in}{0.827845in}}%
\pgfpathcurveto{\pgfqpoint{1.125772in}{0.833953in}}{\pgfqpoint{1.117487in}{0.837385in}}{\pgfqpoint{1.108848in}{0.837385in}}%
\pgfpathcurveto{\pgfqpoint{1.100210in}{0.837385in}}{\pgfqpoint{1.091924in}{0.833953in}}{\pgfqpoint{1.085816in}{0.827845in}}%
\pgfpathcurveto{\pgfqpoint{1.079708in}{0.821737in}}{\pgfqpoint{1.076276in}{0.813451in}}{\pgfqpoint{1.076276in}{0.804813in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{0.796175in}}{\pgfqpoint{1.079708in}{0.787889in}}{\pgfqpoint{1.085816in}{0.781781in}}%
\pgfpathcurveto{\pgfqpoint{1.091924in}{0.775673in}}{\pgfqpoint{1.100210in}{0.772241in}}{\pgfqpoint{1.108848in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{0.772241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026718in}{0.730423in}}%
\pgfpathcurveto{\pgfqpoint{1.035356in}{0.730423in}}{\pgfqpoint{1.043642in}{0.733855in}}{\pgfqpoint{1.049750in}{0.739963in}}%
\pgfpathcurveto{\pgfqpoint{1.055858in}{0.746071in}}{\pgfqpoint{1.059290in}{0.754357in}}{\pgfqpoint{1.059290in}{0.762995in}}%
\pgfpathcurveto{\pgfqpoint{1.059290in}{0.771634in}}{\pgfqpoint{1.055858in}{0.779919in}}{\pgfqpoint{1.049750in}{0.786028in}}%
\pgfpathcurveto{\pgfqpoint{1.043642in}{0.792136in}}{\pgfqpoint{1.035356in}{0.795568in}}{\pgfqpoint{1.026718in}{0.795568in}}%
\pgfpathcurveto{\pgfqpoint{1.018079in}{0.795568in}}{\pgfqpoint{1.009794in}{0.792136in}}{\pgfqpoint{1.003686in}{0.786028in}}%
\pgfpathcurveto{\pgfqpoint{0.997577in}{0.779919in}}{\pgfqpoint{0.994145in}{0.771634in}}{\pgfqpoint{0.994145in}{0.762995in}}%
\pgfpathcurveto{\pgfqpoint{0.994145in}{0.754357in}}{\pgfqpoint{0.997577in}{0.746071in}}{\pgfqpoint{1.003686in}{0.739963in}}%
\pgfpathcurveto{\pgfqpoint{1.009794in}{0.733855in}}{\pgfqpoint{1.018079in}{0.730423in}}{\pgfqpoint{1.026718in}{0.730423in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{0.730423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057957in}{0.750412in}}%
\pgfpathcurveto{\pgfqpoint{1.066595in}{0.750412in}}{\pgfqpoint{1.074881in}{0.753844in}}{\pgfqpoint{1.080989in}{0.759953in}}%
\pgfpathcurveto{\pgfqpoint{1.087097in}{0.766061in}}{\pgfqpoint{1.090529in}{0.774346in}}{\pgfqpoint{1.090529in}{0.782985in}}%
\pgfpathcurveto{\pgfqpoint{1.090529in}{0.791623in}}{\pgfqpoint{1.087097in}{0.799909in}}{\pgfqpoint{1.080989in}{0.806017in}}%
\pgfpathcurveto{\pgfqpoint{1.074881in}{0.812125in}}{\pgfqpoint{1.066595in}{0.815557in}}{\pgfqpoint{1.057957in}{0.815557in}}%
\pgfpathcurveto{\pgfqpoint{1.049318in}{0.815557in}}{\pgfqpoint{1.041033in}{0.812125in}}{\pgfqpoint{1.034925in}{0.806017in}}%
\pgfpathcurveto{\pgfqpoint{1.028816in}{0.799909in}}{\pgfqpoint{1.025384in}{0.791623in}}{\pgfqpoint{1.025384in}{0.782985in}}%
\pgfpathcurveto{\pgfqpoint{1.025384in}{0.774346in}}{\pgfqpoint{1.028816in}{0.766061in}}{\pgfqpoint{1.034925in}{0.759953in}}%
\pgfpathcurveto{\pgfqpoint{1.041033in}{0.753844in}}{\pgfqpoint{1.049318in}{0.750412in}}{\pgfqpoint{1.057957in}{0.750412in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.750412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989221in}{0.703493in}}%
\pgfpathcurveto{\pgfqpoint{0.997859in}{0.703493in}}{\pgfqpoint{1.006144in}{0.706925in}}{\pgfqpoint{1.012253in}{0.713033in}}%
\pgfpathcurveto{\pgfqpoint{1.018361in}{0.719142in}}{\pgfqpoint{1.021793in}{0.727427in}}{\pgfqpoint{1.021793in}{0.736066in}}%
\pgfpathcurveto{\pgfqpoint{1.021793in}{0.744704in}}{\pgfqpoint{1.018361in}{0.752989in}}{\pgfqpoint{1.012253in}{0.759098in}}%
\pgfpathcurveto{\pgfqpoint{1.006144in}{0.765206in}}{\pgfqpoint{0.997859in}{0.768638in}}{\pgfqpoint{0.989221in}{0.768638in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{0.768638in}}{\pgfqpoint{0.972297in}{0.765206in}}{\pgfqpoint{0.966188in}{0.759098in}}%
\pgfpathcurveto{\pgfqpoint{0.960080in}{0.752989in}}{\pgfqpoint{0.956648in}{0.744704in}}{\pgfqpoint{0.956648in}{0.736066in}}%
\pgfpathcurveto{\pgfqpoint{0.956648in}{0.727427in}}{\pgfqpoint{0.960080in}{0.719142in}}{\pgfqpoint{0.966188in}{0.713033in}}%
\pgfpathcurveto{\pgfqpoint{0.972297in}{0.706925in}}{\pgfqpoint{0.980582in}{0.703493in}}{\pgfqpoint{0.989221in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.703493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008326in}{0.722922in}}%
\pgfpathcurveto{\pgfqpoint{1.016965in}{0.722922in}}{\pgfqpoint{1.025250in}{0.726354in}}{\pgfqpoint{1.031359in}{0.732463in}}%
\pgfpathcurveto{\pgfqpoint{1.037467in}{0.738571in}}{\pgfqpoint{1.040899in}{0.746856in}}{\pgfqpoint{1.040899in}{0.755495in}}%
\pgfpathcurveto{\pgfqpoint{1.040899in}{0.764133in}}{\pgfqpoint{1.037467in}{0.772419in}}{\pgfqpoint{1.031359in}{0.778527in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{0.784635in}}{\pgfqpoint{1.016965in}{0.788067in}}{\pgfqpoint{1.008326in}{0.788067in}}%
\pgfpathcurveto{\pgfqpoint{0.999688in}{0.788067in}}{\pgfqpoint{0.991403in}{0.784635in}}{\pgfqpoint{0.985294in}{0.778527in}}%
\pgfpathcurveto{\pgfqpoint{0.979186in}{0.772419in}}{\pgfqpoint{0.975754in}{0.764133in}}{\pgfqpoint{0.975754in}{0.755495in}}%
\pgfpathcurveto{\pgfqpoint{0.975754in}{0.746856in}}{\pgfqpoint{0.979186in}{0.738571in}}{\pgfqpoint{0.985294in}{0.732463in}}%
\pgfpathcurveto{\pgfqpoint{0.991403in}{0.726354in}}{\pgfqpoint{0.999688in}{0.722922in}}{\pgfqpoint{1.008326in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{0.722922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858508in}{0.642700in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.642700in}}{\pgfqpoint{0.875432in}{0.646132in}}{\pgfqpoint{0.881540in}{0.652240in}}%
\pgfpathcurveto{\pgfqpoint{0.887648in}{0.658348in}}{\pgfqpoint{0.891080in}{0.666634in}}{\pgfqpoint{0.891080in}{0.675272in}}%
\pgfpathcurveto{\pgfqpoint{0.891080in}{0.683910in}}{\pgfqpoint{0.887648in}{0.692196in}}{\pgfqpoint{0.881540in}{0.698304in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.704412in}}{\pgfqpoint{0.867146in}{0.707844in}}{\pgfqpoint{0.858508in}{0.707844in}}%
\pgfpathcurveto{\pgfqpoint{0.849869in}{0.707844in}}{\pgfqpoint{0.841584in}{0.704412in}}{\pgfqpoint{0.835475in}{0.698304in}}%
\pgfpathcurveto{\pgfqpoint{0.829367in}{0.692196in}}{\pgfqpoint{0.825935in}{0.683910in}}{\pgfqpoint{0.825935in}{0.675272in}}%
\pgfpathcurveto{\pgfqpoint{0.825935in}{0.666634in}}{\pgfqpoint{0.829367in}{0.658348in}}{\pgfqpoint{0.835475in}{0.652240in}}%
\pgfpathcurveto{\pgfqpoint{0.841584in}{0.646132in}}{\pgfqpoint{0.849869in}{0.642700in}}{\pgfqpoint{0.858508in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{0.858508in}{0.642700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210745in}{0.827061in}}%
\pgfpathcurveto{\pgfqpoint{1.219384in}{0.827061in}}{\pgfqpoint{1.227669in}{0.830493in}}{\pgfqpoint{1.233777in}{0.836601in}}%
\pgfpathcurveto{\pgfqpoint{1.239886in}{0.842709in}}{\pgfqpoint{1.243318in}{0.850995in}}{\pgfqpoint{1.243318in}{0.859633in}}%
\pgfpathcurveto{\pgfqpoint{1.243318in}{0.868272in}}{\pgfqpoint{1.239886in}{0.876557in}}{\pgfqpoint{1.233777in}{0.882665in}}%
\pgfpathcurveto{\pgfqpoint{1.227669in}{0.888774in}}{\pgfqpoint{1.219384in}{0.892206in}}{\pgfqpoint{1.210745in}{0.892206in}}%
\pgfpathcurveto{\pgfqpoint{1.202107in}{0.892206in}}{\pgfqpoint{1.193821in}{0.888774in}}{\pgfqpoint{1.187713in}{0.882665in}}%
\pgfpathcurveto{\pgfqpoint{1.181605in}{0.876557in}}{\pgfqpoint{1.178173in}{0.868272in}}{\pgfqpoint{1.178173in}{0.859633in}}%
\pgfpathcurveto{\pgfqpoint{1.178173in}{0.850995in}}{\pgfqpoint{1.181605in}{0.842709in}}{\pgfqpoint{1.187713in}{0.836601in}}%
\pgfpathcurveto{\pgfqpoint{1.193821in}{0.830493in}}{\pgfqpoint{1.202107in}{0.827061in}}{\pgfqpoint{1.210745in}{0.827061in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{0.827061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245852in}{0.846236in}}%
\pgfpathcurveto{\pgfqpoint{1.254490in}{0.846236in}}{\pgfqpoint{1.262776in}{0.849668in}}{\pgfqpoint{1.268884in}{0.855777in}}%
\pgfpathcurveto{\pgfqpoint{1.274992in}{0.861885in}}{\pgfqpoint{1.278424in}{0.870170in}}{\pgfqpoint{1.278424in}{0.878809in}}%
\pgfpathcurveto{\pgfqpoint{1.278424in}{0.887447in}}{\pgfqpoint{1.274992in}{0.895733in}}{\pgfqpoint{1.268884in}{0.901841in}}%
\pgfpathcurveto{\pgfqpoint{1.262776in}{0.907949in}}{\pgfqpoint{1.254490in}{0.911381in}}{\pgfqpoint{1.245852in}{0.911381in}}%
\pgfpathcurveto{\pgfqpoint{1.237213in}{0.911381in}}{\pgfqpoint{1.228928in}{0.907949in}}{\pgfqpoint{1.222820in}{0.901841in}}%
\pgfpathcurveto{\pgfqpoint{1.216711in}{0.895733in}}{\pgfqpoint{1.213279in}{0.887447in}}{\pgfqpoint{1.213279in}{0.878809in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.870170in}}{\pgfqpoint{1.216711in}{0.861885in}}{\pgfqpoint{1.222820in}{0.855777in}}%
\pgfpathcurveto{\pgfqpoint{1.228928in}{0.849668in}}{\pgfqpoint{1.237213in}{0.846236in}}{\pgfqpoint{1.245852in}{0.846236in}}%
\pgfpathlineto{\pgfqpoint{1.245852in}{0.846236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103115in}{0.766425in}}%
\pgfpathcurveto{\pgfqpoint{1.111753in}{0.766425in}}{\pgfqpoint{1.120039in}{0.769857in}}{\pgfqpoint{1.126147in}{0.775965in}}%
\pgfpathcurveto{\pgfqpoint{1.132255in}{0.782073in}}{\pgfqpoint{1.135687in}{0.790359in}}{\pgfqpoint{1.135687in}{0.798997in}}%
\pgfpathcurveto{\pgfqpoint{1.135687in}{0.807636in}}{\pgfqpoint{1.132255in}{0.815921in}}{\pgfqpoint{1.126147in}{0.822029in}}%
\pgfpathcurveto{\pgfqpoint{1.120039in}{0.828138in}}{\pgfqpoint{1.111753in}{0.831570in}}{\pgfqpoint{1.103115in}{0.831570in}}%
\pgfpathcurveto{\pgfqpoint{1.094476in}{0.831570in}}{\pgfqpoint{1.086191in}{0.828138in}}{\pgfqpoint{1.080082in}{0.822029in}}%
\pgfpathcurveto{\pgfqpoint{1.073974in}{0.815921in}}{\pgfqpoint{1.070542in}{0.807636in}}{\pgfqpoint{1.070542in}{0.798997in}}%
\pgfpathcurveto{\pgfqpoint{1.070542in}{0.790359in}}{\pgfqpoint{1.073974in}{0.782073in}}{\pgfqpoint{1.080082in}{0.775965in}}%
\pgfpathcurveto{\pgfqpoint{1.086191in}{0.769857in}}{\pgfqpoint{1.094476in}{0.766425in}}{\pgfqpoint{1.103115in}{0.766425in}}%
\pgfpathlineto{\pgfqpoint{1.103115in}{0.766425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229378in}{0.839470in}}%
\pgfpathcurveto{\pgfqpoint{1.238016in}{0.839470in}}{\pgfqpoint{1.246302in}{0.842902in}}{\pgfqpoint{1.252410in}{0.849010in}}%
\pgfpathcurveto{\pgfqpoint{1.258518in}{0.855118in}}{\pgfqpoint{1.261950in}{0.863404in}}{\pgfqpoint{1.261950in}{0.872042in}}%
\pgfpathcurveto{\pgfqpoint{1.261950in}{0.880681in}}{\pgfqpoint{1.258518in}{0.888966in}}{\pgfqpoint{1.252410in}{0.895074in}}%
\pgfpathcurveto{\pgfqpoint{1.246302in}{0.901183in}}{\pgfqpoint{1.238016in}{0.904615in}}{\pgfqpoint{1.229378in}{0.904615in}}%
\pgfpathcurveto{\pgfqpoint{1.220740in}{0.904615in}}{\pgfqpoint{1.212454in}{0.901183in}}{\pgfqpoint{1.206346in}{0.895074in}}%
\pgfpathcurveto{\pgfqpoint{1.200238in}{0.888966in}}{\pgfqpoint{1.196806in}{0.880681in}}{\pgfqpoint{1.196806in}{0.872042in}}%
\pgfpathcurveto{\pgfqpoint{1.196806in}{0.863404in}}{\pgfqpoint{1.200238in}{0.855118in}}{\pgfqpoint{1.206346in}{0.849010in}}%
\pgfpathcurveto{\pgfqpoint{1.212454in}{0.842902in}}{\pgfqpoint{1.220740in}{0.839470in}}{\pgfqpoint{1.229378in}{0.839470in}}%
\pgfpathlineto{\pgfqpoint{1.229378in}{0.839470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.770754in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.770754in}}{\pgfqpoint{1.115345in}{0.774186in}}{\pgfqpoint{1.121453in}{0.780294in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.786403in}}{\pgfqpoint{1.130993in}{0.794688in}}{\pgfqpoint{1.130993in}{0.803326in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.811965in}}{\pgfqpoint{1.127561in}{0.820250in}}{\pgfqpoint{1.121453in}{0.826359in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.832467in}}{\pgfqpoint{1.107059in}{0.835899in}}{\pgfqpoint{1.098421in}{0.835899in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.835899in}}{\pgfqpoint{1.081497in}{0.832467in}}{\pgfqpoint{1.075389in}{0.826359in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.820250in}}{\pgfqpoint{1.065848in}{0.811965in}}{\pgfqpoint{1.065848in}{0.803326in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.794688in}}{\pgfqpoint{1.069280in}{0.786403in}}{\pgfqpoint{1.075389in}{0.780294in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.774186in}}{\pgfqpoint{1.089782in}{0.770754in}}{\pgfqpoint{1.098421in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.770754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890305in}{0.661587in}}%
\pgfpathcurveto{\pgfqpoint{0.898943in}{0.661587in}}{\pgfqpoint{0.907229in}{0.665019in}}{\pgfqpoint{0.913337in}{0.671127in}}%
\pgfpathcurveto{\pgfqpoint{0.919445in}{0.677235in}}{\pgfqpoint{0.922878in}{0.685521in}}{\pgfqpoint{0.922878in}{0.694159in}}%
\pgfpathcurveto{\pgfqpoint{0.922878in}{0.702797in}}{\pgfqpoint{0.919445in}{0.711083in}}{\pgfqpoint{0.913337in}{0.717191in}}%
\pgfpathcurveto{\pgfqpoint{0.907229in}{0.723299in}}{\pgfqpoint{0.898943in}{0.726731in}}{\pgfqpoint{0.890305in}{0.726731in}}%
\pgfpathcurveto{\pgfqpoint{0.881667in}{0.726731in}}{\pgfqpoint{0.873381in}{0.723299in}}{\pgfqpoint{0.867273in}{0.717191in}}%
\pgfpathcurveto{\pgfqpoint{0.861165in}{0.711083in}}{\pgfqpoint{0.857733in}{0.702797in}}{\pgfqpoint{0.857733in}{0.694159in}}%
\pgfpathcurveto{\pgfqpoint{0.857733in}{0.685521in}}{\pgfqpoint{0.861165in}{0.677235in}}{\pgfqpoint{0.867273in}{0.671127in}}%
\pgfpathcurveto{\pgfqpoint{0.873381in}{0.665019in}}{\pgfqpoint{0.881667in}{0.661587in}}{\pgfqpoint{0.890305in}{0.661587in}}%
\pgfpathlineto{\pgfqpoint{0.890305in}{0.661587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053036in}{0.740458in}}%
\pgfpathcurveto{\pgfqpoint{1.061675in}{0.740458in}}{\pgfqpoint{1.069960in}{0.743890in}}{\pgfqpoint{1.076068in}{0.749998in}}%
\pgfpathcurveto{\pgfqpoint{1.082177in}{0.756106in}}{\pgfqpoint{1.085609in}{0.764392in}}{\pgfqpoint{1.085609in}{0.773030in}}%
\pgfpathcurveto{\pgfqpoint{1.085609in}{0.781668in}}{\pgfqpoint{1.082177in}{0.789954in}}{\pgfqpoint{1.076068in}{0.796062in}}%
\pgfpathcurveto{\pgfqpoint{1.069960in}{0.802171in}}{\pgfqpoint{1.061675in}{0.805603in}}{\pgfqpoint{1.053036in}{0.805603in}}%
\pgfpathcurveto{\pgfqpoint{1.044398in}{0.805603in}}{\pgfqpoint{1.036112in}{0.802171in}}{\pgfqpoint{1.030004in}{0.796062in}}%
\pgfpathcurveto{\pgfqpoint{1.023896in}{0.789954in}}{\pgfqpoint{1.020464in}{0.781668in}}{\pgfqpoint{1.020464in}{0.773030in}}%
\pgfpathcurveto{\pgfqpoint{1.020464in}{0.764392in}}{\pgfqpoint{1.023896in}{0.756106in}}{\pgfqpoint{1.030004in}{0.749998in}}%
\pgfpathcurveto{\pgfqpoint{1.036112in}{0.743890in}}{\pgfqpoint{1.044398in}{0.740458in}}{\pgfqpoint{1.053036in}{0.740458in}}%
\pgfpathlineto{\pgfqpoint{1.053036in}{0.740458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784463in}{0.611307in}}%
\pgfpathcurveto{\pgfqpoint{0.793101in}{0.611307in}}{\pgfqpoint{0.801386in}{0.614739in}}{\pgfqpoint{0.807495in}{0.620847in}}%
\pgfpathcurveto{\pgfqpoint{0.813603in}{0.626956in}}{\pgfqpoint{0.817035in}{0.635241in}}{\pgfqpoint{0.817035in}{0.643879in}}%
\pgfpathcurveto{\pgfqpoint{0.817035in}{0.652518in}}{\pgfqpoint{0.813603in}{0.660803in}}{\pgfqpoint{0.807495in}{0.666912in}}%
\pgfpathcurveto{\pgfqpoint{0.801386in}{0.673020in}}{\pgfqpoint{0.793101in}{0.676452in}}{\pgfqpoint{0.784463in}{0.676452in}}%
\pgfpathcurveto{\pgfqpoint{0.775824in}{0.676452in}}{\pgfqpoint{0.767539in}{0.673020in}}{\pgfqpoint{0.761430in}{0.666912in}}%
\pgfpathcurveto{\pgfqpoint{0.755322in}{0.660803in}}{\pgfqpoint{0.751890in}{0.652518in}}{\pgfqpoint{0.751890in}{0.643879in}}%
\pgfpathcurveto{\pgfqpoint{0.751890in}{0.635241in}}{\pgfqpoint{0.755322in}{0.626956in}}{\pgfqpoint{0.761430in}{0.620847in}}%
\pgfpathcurveto{\pgfqpoint{0.767539in}{0.614739in}}{\pgfqpoint{0.775824in}{0.611307in}}{\pgfqpoint{0.784463in}{0.611307in}}%
\pgfpathlineto{\pgfqpoint{0.784463in}{0.611307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050434in}{0.753303in}}%
\pgfpathcurveto{\pgfqpoint{1.059073in}{0.753303in}}{\pgfqpoint{1.067358in}{0.756735in}}{\pgfqpoint{1.073466in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{1.079575in}{0.768951in}}{\pgfqpoint{1.083007in}{0.777237in}}{\pgfqpoint{1.083007in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{1.083007in}{0.794513in}}{\pgfqpoint{1.079575in}{0.802799in}}{\pgfqpoint{1.073466in}{0.808907in}}%
\pgfpathcurveto{\pgfqpoint{1.067358in}{0.815015in}}{\pgfqpoint{1.059073in}{0.818447in}}{\pgfqpoint{1.050434in}{0.818447in}}%
\pgfpathcurveto{\pgfqpoint{1.041796in}{0.818447in}}{\pgfqpoint{1.033510in}{0.815015in}}{\pgfqpoint{1.027402in}{0.808907in}}%
\pgfpathcurveto{\pgfqpoint{1.021294in}{0.802799in}}{\pgfqpoint{1.017862in}{0.794513in}}{\pgfqpoint{1.017862in}{0.785875in}}%
\pgfpathcurveto{\pgfqpoint{1.017862in}{0.777237in}}{\pgfqpoint{1.021294in}{0.768951in}}{\pgfqpoint{1.027402in}{0.762843in}}%
\pgfpathcurveto{\pgfqpoint{1.033510in}{0.756735in}}{\pgfqpoint{1.041796in}{0.753303in}}{\pgfqpoint{1.050434in}{0.753303in}}%
\pgfpathlineto{\pgfqpoint{1.050434in}{0.753303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.719406in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.719406in}}{\pgfqpoint{1.036187in}{0.722838in}}{\pgfqpoint{1.042295in}{0.728946in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.735054in}}{\pgfqpoint{1.051835in}{0.743340in}}{\pgfqpoint{1.051835in}{0.751978in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.760617in}}{\pgfqpoint{1.048403in}{0.768902in}}{\pgfqpoint{1.042295in}{0.775010in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.781119in}}{\pgfqpoint{1.027901in}{0.784551in}}{\pgfqpoint{1.019263in}{0.784551in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.784551in}}{\pgfqpoint{1.002339in}{0.781119in}}{\pgfqpoint{0.996231in}{0.775010in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.768902in}}{\pgfqpoint{0.986691in}{0.760617in}}{\pgfqpoint{0.986691in}{0.751978in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.743340in}}{\pgfqpoint{0.990123in}{0.735054in}}{\pgfqpoint{0.996231in}{0.728946in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.722838in}}{\pgfqpoint{1.010625in}{0.719406in}}{\pgfqpoint{1.019263in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.719406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013403in}{0.726175in}}%
\pgfpathcurveto{\pgfqpoint{1.022041in}{0.726175in}}{\pgfqpoint{1.030327in}{0.729607in}}{\pgfqpoint{1.036435in}{0.735715in}}%
\pgfpathcurveto{\pgfqpoint{1.042543in}{0.741823in}}{\pgfqpoint{1.045975in}{0.750109in}}{\pgfqpoint{1.045975in}{0.758747in}}%
\pgfpathcurveto{\pgfqpoint{1.045975in}{0.767386in}}{\pgfqpoint{1.042543in}{0.775671in}}{\pgfqpoint{1.036435in}{0.781779in}}%
\pgfpathcurveto{\pgfqpoint{1.030327in}{0.787888in}}{\pgfqpoint{1.022041in}{0.791320in}}{\pgfqpoint{1.013403in}{0.791320in}}%
\pgfpathcurveto{\pgfqpoint{1.004765in}{0.791320in}}{\pgfqpoint{0.996479in}{0.787888in}}{\pgfqpoint{0.990371in}{0.781779in}}%
\pgfpathcurveto{\pgfqpoint{0.984263in}{0.775671in}}{\pgfqpoint{0.980831in}{0.767386in}}{\pgfqpoint{0.980831in}{0.758747in}}%
\pgfpathcurveto{\pgfqpoint{0.980831in}{0.750109in}}{\pgfqpoint{0.984263in}{0.741823in}}{\pgfqpoint{0.990371in}{0.735715in}}%
\pgfpathcurveto{\pgfqpoint{0.996479in}{0.729607in}}{\pgfqpoint{1.004765in}{0.726175in}}{\pgfqpoint{1.013403in}{0.726175in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{0.726175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214422in}{0.833600in}}%
\pgfpathcurveto{\pgfqpoint{1.223061in}{0.833600in}}{\pgfqpoint{1.231346in}{0.837032in}}{\pgfqpoint{1.237455in}{0.843140in}}%
\pgfpathcurveto{\pgfqpoint{1.243563in}{0.849249in}}{\pgfqpoint{1.246995in}{0.857534in}}{\pgfqpoint{1.246995in}{0.866173in}}%
\pgfpathcurveto{\pgfqpoint{1.246995in}{0.874811in}}{\pgfqpoint{1.243563in}{0.883096in}}{\pgfqpoint{1.237455in}{0.889205in}}%
\pgfpathcurveto{\pgfqpoint{1.231346in}{0.895313in}}{\pgfqpoint{1.223061in}{0.898745in}}{\pgfqpoint{1.214422in}{0.898745in}}%
\pgfpathcurveto{\pgfqpoint{1.205784in}{0.898745in}}{\pgfqpoint{1.197499in}{0.895313in}}{\pgfqpoint{1.191390in}{0.889205in}}%
\pgfpathcurveto{\pgfqpoint{1.185282in}{0.883096in}}{\pgfqpoint{1.181850in}{0.874811in}}{\pgfqpoint{1.181850in}{0.866173in}}%
\pgfpathcurveto{\pgfqpoint{1.181850in}{0.857534in}}{\pgfqpoint{1.185282in}{0.849249in}}{\pgfqpoint{1.191390in}{0.843140in}}%
\pgfpathcurveto{\pgfqpoint{1.197499in}{0.837032in}}{\pgfqpoint{1.205784in}{0.833600in}}{\pgfqpoint{1.214422in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.833600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029530in}{0.726121in}}%
\pgfpathcurveto{\pgfqpoint{1.038168in}{0.726121in}}{\pgfqpoint{1.046454in}{0.729553in}}{\pgfqpoint{1.052562in}{0.735661in}}%
\pgfpathcurveto{\pgfqpoint{1.058670in}{0.741769in}}{\pgfqpoint{1.062102in}{0.750055in}}{\pgfqpoint{1.062102in}{0.758693in}}%
\pgfpathcurveto{\pgfqpoint{1.062102in}{0.767331in}}{\pgfqpoint{1.058670in}{0.775617in}}{\pgfqpoint{1.052562in}{0.781725in}}%
\pgfpathcurveto{\pgfqpoint{1.046454in}{0.787833in}}{\pgfqpoint{1.038168in}{0.791265in}}{\pgfqpoint{1.029530in}{0.791265in}}%
\pgfpathcurveto{\pgfqpoint{1.020892in}{0.791265in}}{\pgfqpoint{1.012606in}{0.787833in}}{\pgfqpoint{1.006498in}{0.781725in}}%
\pgfpathcurveto{\pgfqpoint{1.000390in}{0.775617in}}{\pgfqpoint{0.996958in}{0.767331in}}{\pgfqpoint{0.996958in}{0.758693in}}%
\pgfpathcurveto{\pgfqpoint{0.996958in}{0.750055in}}{\pgfqpoint{1.000390in}{0.741769in}}{\pgfqpoint{1.006498in}{0.735661in}}%
\pgfpathcurveto{\pgfqpoint{1.012606in}{0.729553in}}{\pgfqpoint{1.020892in}{0.726121in}}{\pgfqpoint{1.029530in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{0.726121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241997in}{0.847308in}}%
\pgfpathcurveto{\pgfqpoint{1.250636in}{0.847308in}}{\pgfqpoint{1.258921in}{0.850740in}}{\pgfqpoint{1.265030in}{0.856848in}}%
\pgfpathcurveto{\pgfqpoint{1.271138in}{0.862956in}}{\pgfqpoint{1.274570in}{0.871242in}}{\pgfqpoint{1.274570in}{0.879880in}}%
\pgfpathcurveto{\pgfqpoint{1.274570in}{0.888518in}}{\pgfqpoint{1.271138in}{0.896804in}}{\pgfqpoint{1.265030in}{0.902912in}}%
\pgfpathcurveto{\pgfqpoint{1.258921in}{0.909020in}}{\pgfqpoint{1.250636in}{0.912452in}}{\pgfqpoint{1.241997in}{0.912452in}}%
\pgfpathcurveto{\pgfqpoint{1.233359in}{0.912452in}}{\pgfqpoint{1.225074in}{0.909020in}}{\pgfqpoint{1.218965in}{0.902912in}}%
\pgfpathcurveto{\pgfqpoint{1.212857in}{0.896804in}}{\pgfqpoint{1.209425in}{0.888518in}}{\pgfqpoint{1.209425in}{0.879880in}}%
\pgfpathcurveto{\pgfqpoint{1.209425in}{0.871242in}}{\pgfqpoint{1.212857in}{0.862956in}}{\pgfqpoint{1.218965in}{0.856848in}}%
\pgfpathcurveto{\pgfqpoint{1.225074in}{0.850740in}}{\pgfqpoint{1.233359in}{0.847308in}}{\pgfqpoint{1.241997in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{1.241997in}{0.847308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113186in}{0.773564in}}%
\pgfpathcurveto{\pgfqpoint{1.121824in}{0.773564in}}{\pgfqpoint{1.130110in}{0.776996in}}{\pgfqpoint{1.136218in}{0.783104in}}%
\pgfpathcurveto{\pgfqpoint{1.142326in}{0.789213in}}{\pgfqpoint{1.145758in}{0.797498in}}{\pgfqpoint{1.145758in}{0.806136in}}%
\pgfpathcurveto{\pgfqpoint{1.145758in}{0.814775in}}{\pgfqpoint{1.142326in}{0.823060in}}{\pgfqpoint{1.136218in}{0.829169in}}%
\pgfpathcurveto{\pgfqpoint{1.130110in}{0.835277in}}{\pgfqpoint{1.121824in}{0.838709in}}{\pgfqpoint{1.113186in}{0.838709in}}%
\pgfpathcurveto{\pgfqpoint{1.104548in}{0.838709in}}{\pgfqpoint{1.096262in}{0.835277in}}{\pgfqpoint{1.090154in}{0.829169in}}%
\pgfpathcurveto{\pgfqpoint{1.084046in}{0.823060in}}{\pgfqpoint{1.080614in}{0.814775in}}{\pgfqpoint{1.080614in}{0.806136in}}%
\pgfpathcurveto{\pgfqpoint{1.080614in}{0.797498in}}{\pgfqpoint{1.084046in}{0.789213in}}{\pgfqpoint{1.090154in}{0.783104in}}%
\pgfpathcurveto{\pgfqpoint{1.096262in}{0.776996in}}{\pgfqpoint{1.104548in}{0.773564in}}{\pgfqpoint{1.113186in}{0.773564in}}%
\pgfpathlineto{\pgfqpoint{1.113186in}{0.773564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242709in}{0.848223in}}%
\pgfpathcurveto{\pgfqpoint{1.251348in}{0.848223in}}{\pgfqpoint{1.259633in}{0.851655in}}{\pgfqpoint{1.265741in}{0.857764in}}%
\pgfpathcurveto{\pgfqpoint{1.271850in}{0.863872in}}{\pgfqpoint{1.275282in}{0.872157in}}{\pgfqpoint{1.275282in}{0.880796in}}%
\pgfpathcurveto{\pgfqpoint{1.275282in}{0.889434in}}{\pgfqpoint{1.271850in}{0.897720in}}{\pgfqpoint{1.265741in}{0.903828in}}%
\pgfpathcurveto{\pgfqpoint{1.259633in}{0.909936in}}{\pgfqpoint{1.251348in}{0.913368in}}{\pgfqpoint{1.242709in}{0.913368in}}%
\pgfpathcurveto{\pgfqpoint{1.234071in}{0.913368in}}{\pgfqpoint{1.225785in}{0.909936in}}{\pgfqpoint{1.219677in}{0.903828in}}%
\pgfpathcurveto{\pgfqpoint{1.213569in}{0.897720in}}{\pgfqpoint{1.210137in}{0.889434in}}{\pgfqpoint{1.210137in}{0.880796in}}%
\pgfpathcurveto{\pgfqpoint{1.210137in}{0.872157in}}{\pgfqpoint{1.213569in}{0.863872in}}{\pgfqpoint{1.219677in}{0.857764in}}%
\pgfpathcurveto{\pgfqpoint{1.225785in}{0.851655in}}{\pgfqpoint{1.234071in}{0.848223in}}{\pgfqpoint{1.242709in}{0.848223in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{0.848223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078127in}{0.760826in}}%
\pgfpathcurveto{\pgfqpoint{1.086765in}{0.760826in}}{\pgfqpoint{1.095051in}{0.764258in}}{\pgfqpoint{1.101159in}{0.770366in}}%
\pgfpathcurveto{\pgfqpoint{1.107267in}{0.776474in}}{\pgfqpoint{1.110699in}{0.784760in}}{\pgfqpoint{1.110699in}{0.793398in}}%
\pgfpathcurveto{\pgfqpoint{1.110699in}{0.802036in}}{\pgfqpoint{1.107267in}{0.810322in}}{\pgfqpoint{1.101159in}{0.816430in}}%
\pgfpathcurveto{\pgfqpoint{1.095051in}{0.822538in}}{\pgfqpoint{1.086765in}{0.825970in}}{\pgfqpoint{1.078127in}{0.825970in}}%
\pgfpathcurveto{\pgfqpoint{1.069489in}{0.825970in}}{\pgfqpoint{1.061203in}{0.822538in}}{\pgfqpoint{1.055095in}{0.816430in}}%
\pgfpathcurveto{\pgfqpoint{1.048987in}{0.810322in}}{\pgfqpoint{1.045555in}{0.802036in}}{\pgfqpoint{1.045555in}{0.793398in}}%
\pgfpathcurveto{\pgfqpoint{1.045555in}{0.784760in}}{\pgfqpoint{1.048987in}{0.776474in}}{\pgfqpoint{1.055095in}{0.770366in}}%
\pgfpathcurveto{\pgfqpoint{1.061203in}{0.764258in}}{\pgfqpoint{1.069489in}{0.760826in}}{\pgfqpoint{1.078127in}{0.760826in}}%
\pgfpathlineto{\pgfqpoint{1.078127in}{0.760826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240274in}{0.844793in}}%
\pgfpathcurveto{\pgfqpoint{1.248912in}{0.844793in}}{\pgfqpoint{1.257198in}{0.848225in}}{\pgfqpoint{1.263306in}{0.854333in}}%
\pgfpathcurveto{\pgfqpoint{1.269414in}{0.860441in}}{\pgfqpoint{1.272846in}{0.868727in}}{\pgfqpoint{1.272846in}{0.877365in}}%
\pgfpathcurveto{\pgfqpoint{1.272846in}{0.886003in}}{\pgfqpoint{1.269414in}{0.894289in}}{\pgfqpoint{1.263306in}{0.900397in}}%
\pgfpathcurveto{\pgfqpoint{1.257198in}{0.906505in}}{\pgfqpoint{1.248912in}{0.909937in}}{\pgfqpoint{1.240274in}{0.909937in}}%
\pgfpathcurveto{\pgfqpoint{1.231635in}{0.909937in}}{\pgfqpoint{1.223350in}{0.906505in}}{\pgfqpoint{1.217241in}{0.900397in}}%
\pgfpathcurveto{\pgfqpoint{1.211133in}{0.894289in}}{\pgfqpoint{1.207701in}{0.886003in}}{\pgfqpoint{1.207701in}{0.877365in}}%
\pgfpathcurveto{\pgfqpoint{1.207701in}{0.868727in}}{\pgfqpoint{1.211133in}{0.860441in}}{\pgfqpoint{1.217241in}{0.854333in}}%
\pgfpathcurveto{\pgfqpoint{1.223350in}{0.848225in}}{\pgfqpoint{1.231635in}{0.844793in}}{\pgfqpoint{1.240274in}{0.844793in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{0.844793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011736in}{0.723688in}}%
\pgfpathcurveto{\pgfqpoint{1.020374in}{0.723688in}}{\pgfqpoint{1.028660in}{0.727120in}}{\pgfqpoint{1.034768in}{0.733228in}}%
\pgfpathcurveto{\pgfqpoint{1.040876in}{0.739336in}}{\pgfqpoint{1.044308in}{0.747622in}}{\pgfqpoint{1.044308in}{0.756260in}}%
\pgfpathcurveto{\pgfqpoint{1.044308in}{0.764898in}}{\pgfqpoint{1.040876in}{0.773184in}}{\pgfqpoint{1.034768in}{0.779292in}}%
\pgfpathcurveto{\pgfqpoint{1.028660in}{0.785400in}}{\pgfqpoint{1.020374in}{0.788832in}}{\pgfqpoint{1.011736in}{0.788832in}}%
\pgfpathcurveto{\pgfqpoint{1.003097in}{0.788832in}}{\pgfqpoint{0.994812in}{0.785400in}}{\pgfqpoint{0.988704in}{0.779292in}}%
\pgfpathcurveto{\pgfqpoint{0.982595in}{0.773184in}}{\pgfqpoint{0.979163in}{0.764898in}}{\pgfqpoint{0.979163in}{0.756260in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{0.747622in}}{\pgfqpoint{0.982595in}{0.739336in}}{\pgfqpoint{0.988704in}{0.733228in}}%
\pgfpathcurveto{\pgfqpoint{0.994812in}{0.727120in}}{\pgfqpoint{1.003097in}{0.723688in}}{\pgfqpoint{1.011736in}{0.723688in}}%
\pgfpathlineto{\pgfqpoint{1.011736in}{0.723688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014337in}{0.735636in}}%
\pgfpathcurveto{\pgfqpoint{1.022975in}{0.735636in}}{\pgfqpoint{1.031261in}{0.739068in}}{\pgfqpoint{1.037369in}{0.745176in}}%
\pgfpathcurveto{\pgfqpoint{1.043477in}{0.751285in}}{\pgfqpoint{1.046909in}{0.759570in}}{\pgfqpoint{1.046909in}{0.768208in}}%
\pgfpathcurveto{\pgfqpoint{1.046909in}{0.776847in}}{\pgfqpoint{1.043477in}{0.785132in}}{\pgfqpoint{1.037369in}{0.791241in}}%
\pgfpathcurveto{\pgfqpoint{1.031261in}{0.797349in}}{\pgfqpoint{1.022975in}{0.800781in}}{\pgfqpoint{1.014337in}{0.800781in}}%
\pgfpathcurveto{\pgfqpoint{1.005699in}{0.800781in}}{\pgfqpoint{0.997413in}{0.797349in}}{\pgfqpoint{0.991305in}{0.791241in}}%
\pgfpathcurveto{\pgfqpoint{0.985197in}{0.785132in}}{\pgfqpoint{0.981765in}{0.776847in}}{\pgfqpoint{0.981765in}{0.768208in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{0.759570in}}{\pgfqpoint{0.985197in}{0.751285in}}{\pgfqpoint{0.991305in}{0.745176in}}%
\pgfpathcurveto{\pgfqpoint{0.997413in}{0.739068in}}{\pgfqpoint{1.005699in}{0.735636in}}{\pgfqpoint{1.014337in}{0.735636in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.735636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958494in}{0.693630in}}%
\pgfpathcurveto{\pgfqpoint{0.967133in}{0.693630in}}{\pgfqpoint{0.975418in}{0.697062in}}{\pgfqpoint{0.981527in}{0.703170in}}%
\pgfpathcurveto{\pgfqpoint{0.987635in}{0.709279in}}{\pgfqpoint{0.991067in}{0.717564in}}{\pgfqpoint{0.991067in}{0.726203in}}%
\pgfpathcurveto{\pgfqpoint{0.991067in}{0.734841in}}{\pgfqpoint{0.987635in}{0.743126in}}{\pgfqpoint{0.981527in}{0.749235in}}%
\pgfpathcurveto{\pgfqpoint{0.975418in}{0.755343in}}{\pgfqpoint{0.967133in}{0.758775in}}{\pgfqpoint{0.958494in}{0.758775in}}%
\pgfpathcurveto{\pgfqpoint{0.949856in}{0.758775in}}{\pgfqpoint{0.941570in}{0.755343in}}{\pgfqpoint{0.935462in}{0.749235in}}%
\pgfpathcurveto{\pgfqpoint{0.929354in}{0.743126in}}{\pgfqpoint{0.925922in}{0.734841in}}{\pgfqpoint{0.925922in}{0.726203in}}%
\pgfpathcurveto{\pgfqpoint{0.925922in}{0.717564in}}{\pgfqpoint{0.929354in}{0.709279in}}{\pgfqpoint{0.935462in}{0.703170in}}%
\pgfpathcurveto{\pgfqpoint{0.941570in}{0.697062in}}{\pgfqpoint{0.949856in}{0.693630in}}{\pgfqpoint{0.958494in}{0.693630in}}%
\pgfpathlineto{\pgfqpoint{0.958494in}{0.693630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224185in}{0.836001in}}%
\pgfpathcurveto{\pgfqpoint{1.232823in}{0.836001in}}{\pgfqpoint{1.241109in}{0.839433in}}{\pgfqpoint{1.247217in}{0.845541in}}%
\pgfpathcurveto{\pgfqpoint{1.253325in}{0.851649in}}{\pgfqpoint{1.256757in}{0.859935in}}{\pgfqpoint{1.256757in}{0.868573in}}%
\pgfpathcurveto{\pgfqpoint{1.256757in}{0.877212in}}{\pgfqpoint{1.253325in}{0.885497in}}{\pgfqpoint{1.247217in}{0.891605in}}%
\pgfpathcurveto{\pgfqpoint{1.241109in}{0.897714in}}{\pgfqpoint{1.232823in}{0.901146in}}{\pgfqpoint{1.224185in}{0.901146in}}%
\pgfpathcurveto{\pgfqpoint{1.215547in}{0.901146in}}{\pgfqpoint{1.207261in}{0.897714in}}{\pgfqpoint{1.201153in}{0.891605in}}%
\pgfpathcurveto{\pgfqpoint{1.195045in}{0.885497in}}{\pgfqpoint{1.191613in}{0.877212in}}{\pgfqpoint{1.191613in}{0.868573in}}%
\pgfpathcurveto{\pgfqpoint{1.191613in}{0.859935in}}{\pgfqpoint{1.195045in}{0.851649in}}{\pgfqpoint{1.201153in}{0.845541in}}%
\pgfpathcurveto{\pgfqpoint{1.207261in}{0.839433in}}{\pgfqpoint{1.215547in}{0.836001in}}{\pgfqpoint{1.224185in}{0.836001in}}%
\pgfpathlineto{\pgfqpoint{1.224185in}{0.836001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198955in}{0.821501in}}%
\pgfpathcurveto{\pgfqpoint{1.207594in}{0.821501in}}{\pgfqpoint{1.215879in}{0.824933in}}{\pgfqpoint{1.221987in}{0.831041in}}%
\pgfpathcurveto{\pgfqpoint{1.228096in}{0.837150in}}{\pgfqpoint{1.231528in}{0.845435in}}{\pgfqpoint{1.231528in}{0.854073in}}%
\pgfpathcurveto{\pgfqpoint{1.231528in}{0.862712in}}{\pgfqpoint{1.228096in}{0.870997in}}{\pgfqpoint{1.221987in}{0.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.215879in}{0.883214in}}{\pgfqpoint{1.207594in}{0.886646in}}{\pgfqpoint{1.198955in}{0.886646in}}%
\pgfpathcurveto{\pgfqpoint{1.190317in}{0.886646in}}{\pgfqpoint{1.182031in}{0.883214in}}{\pgfqpoint{1.175923in}{0.877106in}}%
\pgfpathcurveto{\pgfqpoint{1.169815in}{0.870997in}}{\pgfqpoint{1.166383in}{0.862712in}}{\pgfqpoint{1.166383in}{0.854073in}}%
\pgfpathcurveto{\pgfqpoint{1.166383in}{0.845435in}}{\pgfqpoint{1.169815in}{0.837150in}}{\pgfqpoint{1.175923in}{0.831041in}}%
\pgfpathcurveto{\pgfqpoint{1.182031in}{0.824933in}}{\pgfqpoint{1.190317in}{0.821501in}}{\pgfqpoint{1.198955in}{0.821501in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.821501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910754in}{0.661956in}}%
\pgfpathcurveto{\pgfqpoint{0.919392in}{0.661956in}}{\pgfqpoint{0.927677in}{0.665388in}}{\pgfqpoint{0.933786in}{0.671496in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{0.677604in}}{\pgfqpoint{0.943326in}{0.685890in}}{\pgfqpoint{0.943326in}{0.694528in}}%
\pgfpathcurveto{\pgfqpoint{0.943326in}{0.703166in}}{\pgfqpoint{0.939894in}{0.711452in}}{\pgfqpoint{0.933786in}{0.717560in}}%
\pgfpathcurveto{\pgfqpoint{0.927677in}{0.723668in}}{\pgfqpoint{0.919392in}{0.727100in}}{\pgfqpoint{0.910754in}{0.727100in}}%
\pgfpathcurveto{\pgfqpoint{0.902115in}{0.727100in}}{\pgfqpoint{0.893830in}{0.723668in}}{\pgfqpoint{0.887721in}{0.717560in}}%
\pgfpathcurveto{\pgfqpoint{0.881613in}{0.711452in}}{\pgfqpoint{0.878181in}{0.703166in}}{\pgfqpoint{0.878181in}{0.694528in}}%
\pgfpathcurveto{\pgfqpoint{0.878181in}{0.685890in}}{\pgfqpoint{0.881613in}{0.677604in}}{\pgfqpoint{0.887721in}{0.671496in}}%
\pgfpathcurveto{\pgfqpoint{0.893830in}{0.665388in}}{\pgfqpoint{0.902115in}{0.661956in}}{\pgfqpoint{0.910754in}{0.661956in}}%
\pgfpathlineto{\pgfqpoint{0.910754in}{0.661956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221386in}{0.835449in}}%
\pgfpathcurveto{\pgfqpoint{1.230024in}{0.835449in}}{\pgfqpoint{1.238310in}{0.838881in}}{\pgfqpoint{1.244418in}{0.844989in}}%
\pgfpathcurveto{\pgfqpoint{1.250526in}{0.851097in}}{\pgfqpoint{1.253958in}{0.859383in}}{\pgfqpoint{1.253958in}{0.868021in}}%
\pgfpathcurveto{\pgfqpoint{1.253958in}{0.876659in}}{\pgfqpoint{1.250526in}{0.884945in}}{\pgfqpoint{1.244418in}{0.891053in}}%
\pgfpathcurveto{\pgfqpoint{1.238310in}{0.897161in}}{\pgfqpoint{1.230024in}{0.900593in}}{\pgfqpoint{1.221386in}{0.900593in}}%
\pgfpathcurveto{\pgfqpoint{1.212747in}{0.900593in}}{\pgfqpoint{1.204462in}{0.897161in}}{\pgfqpoint{1.198354in}{0.891053in}}%
\pgfpathcurveto{\pgfqpoint{1.192245in}{0.884945in}}{\pgfqpoint{1.188813in}{0.876659in}}{\pgfqpoint{1.188813in}{0.868021in}}%
\pgfpathcurveto{\pgfqpoint{1.188813in}{0.859383in}}{\pgfqpoint{1.192245in}{0.851097in}}{\pgfqpoint{1.198354in}{0.844989in}}%
\pgfpathcurveto{\pgfqpoint{1.204462in}{0.838881in}}{\pgfqpoint{1.212747in}{0.835449in}}{\pgfqpoint{1.221386in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{1.221386in}{0.835449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243871in}{0.848057in}}%
\pgfpathcurveto{\pgfqpoint{1.252510in}{0.848057in}}{\pgfqpoint{1.260795in}{0.851489in}}{\pgfqpoint{1.266904in}{0.857597in}}%
\pgfpathcurveto{\pgfqpoint{1.273012in}{0.863705in}}{\pgfqpoint{1.276444in}{0.871991in}}{\pgfqpoint{1.276444in}{0.880629in}}%
\pgfpathcurveto{\pgfqpoint{1.276444in}{0.889267in}}{\pgfqpoint{1.273012in}{0.897553in}}{\pgfqpoint{1.266904in}{0.903661in}}%
\pgfpathcurveto{\pgfqpoint{1.260795in}{0.909769in}}{\pgfqpoint{1.252510in}{0.913201in}}{\pgfqpoint{1.243871in}{0.913201in}}%
\pgfpathcurveto{\pgfqpoint{1.235233in}{0.913201in}}{\pgfqpoint{1.226947in}{0.909769in}}{\pgfqpoint{1.220839in}{0.903661in}}%
\pgfpathcurveto{\pgfqpoint{1.214731in}{0.897553in}}{\pgfqpoint{1.211299in}{0.889267in}}{\pgfqpoint{1.211299in}{0.880629in}}%
\pgfpathcurveto{\pgfqpoint{1.211299in}{0.871991in}}{\pgfqpoint{1.214731in}{0.863705in}}{\pgfqpoint{1.220839in}{0.857597in}}%
\pgfpathcurveto{\pgfqpoint{1.226947in}{0.851489in}}{\pgfqpoint{1.235233in}{0.848057in}}{\pgfqpoint{1.243871in}{0.848057in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.848057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027890in}{0.722003in}}%
\pgfpathcurveto{\pgfqpoint{1.036528in}{0.722003in}}{\pgfqpoint{1.044814in}{0.725435in}}{\pgfqpoint{1.050922in}{0.731543in}}%
\pgfpathcurveto{\pgfqpoint{1.057030in}{0.737652in}}{\pgfqpoint{1.060462in}{0.745937in}}{\pgfqpoint{1.060462in}{0.754576in}}%
\pgfpathcurveto{\pgfqpoint{1.060462in}{0.763214in}}{\pgfqpoint{1.057030in}{0.771500in}}{\pgfqpoint{1.050922in}{0.777608in}}%
\pgfpathcurveto{\pgfqpoint{1.044814in}{0.783716in}}{\pgfqpoint{1.036528in}{0.787148in}}{\pgfqpoint{1.027890in}{0.787148in}}%
\pgfpathcurveto{\pgfqpoint{1.019252in}{0.787148in}}{\pgfqpoint{1.010966in}{0.783716in}}{\pgfqpoint{1.004858in}{0.777608in}}%
\pgfpathcurveto{\pgfqpoint{0.998750in}{0.771500in}}{\pgfqpoint{0.995317in}{0.763214in}}{\pgfqpoint{0.995317in}{0.754576in}}%
\pgfpathcurveto{\pgfqpoint{0.995317in}{0.745937in}}{\pgfqpoint{0.998750in}{0.737652in}}{\pgfqpoint{1.004858in}{0.731543in}}%
\pgfpathcurveto{\pgfqpoint{1.010966in}{0.725435in}}{\pgfqpoint{1.019252in}{0.722003in}}{\pgfqpoint{1.027890in}{0.722003in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{0.722003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238569in}{0.833493in}}%
\pgfpathcurveto{\pgfqpoint{1.247208in}{0.833493in}}{\pgfqpoint{1.255493in}{0.836925in}}{\pgfqpoint{1.261601in}{0.843033in}}%
\pgfpathcurveto{\pgfqpoint{1.267710in}{0.849141in}}{\pgfqpoint{1.271142in}{0.857427in}}{\pgfqpoint{1.271142in}{0.866065in}}%
\pgfpathcurveto{\pgfqpoint{1.271142in}{0.874704in}}{\pgfqpoint{1.267710in}{0.882989in}}{\pgfqpoint{1.261601in}{0.889098in}}%
\pgfpathcurveto{\pgfqpoint{1.255493in}{0.895206in}}{\pgfqpoint{1.247208in}{0.898638in}}{\pgfqpoint{1.238569in}{0.898638in}}%
\pgfpathcurveto{\pgfqpoint{1.229931in}{0.898638in}}{\pgfqpoint{1.221645in}{0.895206in}}{\pgfqpoint{1.215537in}{0.889098in}}%
\pgfpathcurveto{\pgfqpoint{1.209429in}{0.882989in}}{\pgfqpoint{1.205997in}{0.874704in}}{\pgfqpoint{1.205997in}{0.866065in}}%
\pgfpathcurveto{\pgfqpoint{1.205997in}{0.857427in}}{\pgfqpoint{1.209429in}{0.849141in}}{\pgfqpoint{1.215537in}{0.843033in}}%
\pgfpathcurveto{\pgfqpoint{1.221645in}{0.836925in}}{\pgfqpoint{1.229931in}{0.833493in}}{\pgfqpoint{1.238569in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{1.238569in}{0.833493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_eps-exact_vs_restart_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.533325in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.533325in}}{\pgfqpoint{0.612307in}{0.536757in}}{\pgfqpoint{0.618415in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.548974in}}{\pgfqpoint{0.627955in}{0.557259in}}{\pgfqpoint{0.627955in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.574536in}}{\pgfqpoint{0.624523in}{0.582822in}}{\pgfqpoint{0.618415in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.595038in}}{\pgfqpoint{0.604021in}{0.598470in}}{\pgfqpoint{0.595383in}{0.598470in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.598470in}}{\pgfqpoint{0.578459in}{0.595038in}}{\pgfqpoint{0.572351in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.582822in}}{\pgfqpoint{0.562810in}{0.574536in}}{\pgfqpoint{0.562810in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.557259in}}{\pgfqpoint{0.566242in}{0.548974in}}{\pgfqpoint{0.572351in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.536757in}}{\pgfqpoint{0.586745in}{0.533325in}}{\pgfqpoint{0.595383in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.533325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724253in}{0.689064in}}%
\pgfpathcurveto{\pgfqpoint{0.732891in}{0.689064in}}{\pgfqpoint{0.741177in}{0.692496in}}{\pgfqpoint{0.747285in}{0.698604in}}%
\pgfpathcurveto{\pgfqpoint{0.753393in}{0.704712in}}{\pgfqpoint{0.756825in}{0.712998in}}{\pgfqpoint{0.756825in}{0.721636in}}%
\pgfpathcurveto{\pgfqpoint{0.756825in}{0.730274in}}{\pgfqpoint{0.753393in}{0.738560in}}{\pgfqpoint{0.747285in}{0.744668in}}%
\pgfpathcurveto{\pgfqpoint{0.741177in}{0.750776in}}{\pgfqpoint{0.732891in}{0.754208in}}{\pgfqpoint{0.724253in}{0.754208in}}%
\pgfpathcurveto{\pgfqpoint{0.715614in}{0.754208in}}{\pgfqpoint{0.707329in}{0.750776in}}{\pgfqpoint{0.701220in}{0.744668in}}%
\pgfpathcurveto{\pgfqpoint{0.695112in}{0.738560in}}{\pgfqpoint{0.691680in}{0.730274in}}{\pgfqpoint{0.691680in}{0.721636in}}%
\pgfpathcurveto{\pgfqpoint{0.691680in}{0.712998in}}{\pgfqpoint{0.695112in}{0.704712in}}{\pgfqpoint{0.701220in}{0.698604in}}%
\pgfpathcurveto{\pgfqpoint{0.707329in}{0.692496in}}{\pgfqpoint{0.715614in}{0.689064in}}{\pgfqpoint{0.724253in}{0.689064in}}%
\pgfpathlineto{\pgfqpoint{0.724253in}{0.689064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214914in}{0.965493in}}%
\pgfpathcurveto{\pgfqpoint{1.223552in}{0.965493in}}{\pgfqpoint{1.231838in}{0.968925in}}{\pgfqpoint{1.237946in}{0.975033in}}%
\pgfpathcurveto{\pgfqpoint{1.244054in}{0.981142in}}{\pgfqpoint{1.247486in}{0.989427in}}{\pgfqpoint{1.247486in}{0.998066in}}%
\pgfpathcurveto{\pgfqpoint{1.247486in}{1.006704in}}{\pgfqpoint{1.244054in}{1.014989in}}{\pgfqpoint{1.237946in}{1.021098in}}%
\pgfpathcurveto{\pgfqpoint{1.231838in}{1.027206in}}{\pgfqpoint{1.223552in}{1.030638in}}{\pgfqpoint{1.214914in}{1.030638in}}%
\pgfpathcurveto{\pgfqpoint{1.206276in}{1.030638in}}{\pgfqpoint{1.197990in}{1.027206in}}{\pgfqpoint{1.191882in}{1.021098in}}%
\pgfpathcurveto{\pgfqpoint{1.185774in}{1.014989in}}{\pgfqpoint{1.182342in}{1.006704in}}{\pgfqpoint{1.182342in}{0.998066in}}%
\pgfpathcurveto{\pgfqpoint{1.182342in}{0.989427in}}{\pgfqpoint{1.185774in}{0.981142in}}{\pgfqpoint{1.191882in}{0.975033in}}%
\pgfpathcurveto{\pgfqpoint{1.197990in}{0.968925in}}{\pgfqpoint{1.206276in}{0.965493in}}{\pgfqpoint{1.214914in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{1.214914in}{0.965493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202417in}{0.875603in}}%
\pgfpathcurveto{\pgfqpoint{1.211055in}{0.875603in}}{\pgfqpoint{1.219341in}{0.879035in}}{\pgfqpoint{1.225449in}{0.885143in}}%
\pgfpathcurveto{\pgfqpoint{1.231557in}{0.891251in}}{\pgfqpoint{1.234989in}{0.899537in}}{\pgfqpoint{1.234989in}{0.908175in}}%
\pgfpathcurveto{\pgfqpoint{1.234989in}{0.916813in}}{\pgfqpoint{1.231557in}{0.925099in}}{\pgfqpoint{1.225449in}{0.931207in}}%
\pgfpathcurveto{\pgfqpoint{1.219341in}{0.937315in}}{\pgfqpoint{1.211055in}{0.940747in}}{\pgfqpoint{1.202417in}{0.940747in}}%
\pgfpathcurveto{\pgfqpoint{1.193779in}{0.940747in}}{\pgfqpoint{1.185493in}{0.937315in}}{\pgfqpoint{1.179385in}{0.931207in}}%
\pgfpathcurveto{\pgfqpoint{1.173277in}{0.925099in}}{\pgfqpoint{1.169845in}{0.916813in}}{\pgfqpoint{1.169845in}{0.908175in}}%
\pgfpathcurveto{\pgfqpoint{1.169845in}{0.899537in}}{\pgfqpoint{1.173277in}{0.891251in}}{\pgfqpoint{1.179385in}{0.885143in}}%
\pgfpathcurveto{\pgfqpoint{1.185493in}{0.879035in}}{\pgfqpoint{1.193779in}{0.875603in}}{\pgfqpoint{1.202417in}{0.875603in}}%
\pgfpathlineto{\pgfqpoint{1.202417in}{0.875603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246218in}{1.009299in}}%
\pgfpathcurveto{\pgfqpoint{1.254856in}{1.009299in}}{\pgfqpoint{1.263142in}{1.012731in}}{\pgfqpoint{1.269250in}{1.018839in}}%
\pgfpathcurveto{\pgfqpoint{1.275358in}{1.024947in}}{\pgfqpoint{1.278790in}{1.033233in}}{\pgfqpoint{1.278790in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{1.278790in}{1.050509in}}{\pgfqpoint{1.275358in}{1.058795in}}{\pgfqpoint{1.269250in}{1.064903in}}%
\pgfpathcurveto{\pgfqpoint{1.263142in}{1.071011in}}{\pgfqpoint{1.254856in}{1.074443in}}{\pgfqpoint{1.246218in}{1.074443in}}%
\pgfpathcurveto{\pgfqpoint{1.237580in}{1.074443in}}{\pgfqpoint{1.229294in}{1.071011in}}{\pgfqpoint{1.223186in}{1.064903in}}%
\pgfpathcurveto{\pgfqpoint{1.217078in}{1.058795in}}{\pgfqpoint{1.213646in}{1.050509in}}{\pgfqpoint{1.213646in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{1.213646in}{1.033233in}}{\pgfqpoint{1.217078in}{1.024947in}}{\pgfqpoint{1.223186in}{1.018839in}}%
\pgfpathcurveto{\pgfqpoint{1.229294in}{1.012731in}}{\pgfqpoint{1.237580in}{1.009299in}}{\pgfqpoint{1.246218in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.009299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200250in}{0.942864in}}%
\pgfpathcurveto{\pgfqpoint{1.208888in}{0.942864in}}{\pgfqpoint{1.217174in}{0.946296in}}{\pgfqpoint{1.223282in}{0.952404in}}%
\pgfpathcurveto{\pgfqpoint{1.229390in}{0.958512in}}{\pgfqpoint{1.232822in}{0.966798in}}{\pgfqpoint{1.232822in}{0.975436in}}%
\pgfpathcurveto{\pgfqpoint{1.232822in}{0.984074in}}{\pgfqpoint{1.229390in}{0.992360in}}{\pgfqpoint{1.223282in}{0.998468in}}%
\pgfpathcurveto{\pgfqpoint{1.217174in}{1.004576in}}{\pgfqpoint{1.208888in}{1.008008in}}{\pgfqpoint{1.200250in}{1.008008in}}%
\pgfpathcurveto{\pgfqpoint{1.191611in}{1.008008in}}{\pgfqpoint{1.183326in}{1.004576in}}{\pgfqpoint{1.177217in}{0.998468in}}%
\pgfpathcurveto{\pgfqpoint{1.171109in}{0.992360in}}{\pgfqpoint{1.167677in}{0.984074in}}{\pgfqpoint{1.167677in}{0.975436in}}%
\pgfpathcurveto{\pgfqpoint{1.167677in}{0.966798in}}{\pgfqpoint{1.171109in}{0.958512in}}{\pgfqpoint{1.177217in}{0.952404in}}%
\pgfpathcurveto{\pgfqpoint{1.183326in}{0.946296in}}{\pgfqpoint{1.191611in}{0.942864in}}{\pgfqpoint{1.200250in}{0.942864in}}%
\pgfpathlineto{\pgfqpoint{1.200250in}{0.942864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317053in}{0.971260in}}%
\pgfpathcurveto{\pgfqpoint{1.325691in}{0.971260in}}{\pgfqpoint{1.333977in}{0.974692in}}{\pgfqpoint{1.340085in}{0.980800in}}%
\pgfpathcurveto{\pgfqpoint{1.346193in}{0.986909in}}{\pgfqpoint{1.349625in}{0.995194in}}{\pgfqpoint{1.349625in}{1.003832in}}%
\pgfpathcurveto{\pgfqpoint{1.349625in}{1.012471in}}{\pgfqpoint{1.346193in}{1.020756in}}{\pgfqpoint{1.340085in}{1.026865in}}%
\pgfpathcurveto{\pgfqpoint{1.333977in}{1.032973in}}{\pgfqpoint{1.325691in}{1.036405in}}{\pgfqpoint{1.317053in}{1.036405in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{1.036405in}}{\pgfqpoint{1.300129in}{1.032973in}}{\pgfqpoint{1.294021in}{1.026865in}}%
\pgfpathcurveto{\pgfqpoint{1.287912in}{1.020756in}}{\pgfqpoint{1.284480in}{1.012471in}}{\pgfqpoint{1.284480in}{1.003832in}}%
\pgfpathcurveto{\pgfqpoint{1.284480in}{0.995194in}}{\pgfqpoint{1.287912in}{0.986909in}}{\pgfqpoint{1.294021in}{0.980800in}}%
\pgfpathcurveto{\pgfqpoint{1.300129in}{0.974692in}}{\pgfqpoint{1.308414in}{0.971260in}}{\pgfqpoint{1.317053in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{1.317053in}{0.971260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279039in}{0.926028in}}%
\pgfpathcurveto{\pgfqpoint{1.287677in}{0.926028in}}{\pgfqpoint{1.295963in}{0.929460in}}{\pgfqpoint{1.302071in}{0.935568in}}%
\pgfpathcurveto{\pgfqpoint{1.308179in}{0.941676in}}{\pgfqpoint{1.311611in}{0.949962in}}{\pgfqpoint{1.311611in}{0.958600in}}%
\pgfpathcurveto{\pgfqpoint{1.311611in}{0.967238in}}{\pgfqpoint{1.308179in}{0.975524in}}{\pgfqpoint{1.302071in}{0.981632in}}%
\pgfpathcurveto{\pgfqpoint{1.295963in}{0.987740in}}{\pgfqpoint{1.287677in}{0.991172in}}{\pgfqpoint{1.279039in}{0.991172in}}%
\pgfpathcurveto{\pgfqpoint{1.270400in}{0.991172in}}{\pgfqpoint{1.262115in}{0.987740in}}{\pgfqpoint{1.256007in}{0.981632in}}%
\pgfpathcurveto{\pgfqpoint{1.249898in}{0.975524in}}{\pgfqpoint{1.246466in}{0.967238in}}{\pgfqpoint{1.246466in}{0.958600in}}%
\pgfpathcurveto{\pgfqpoint{1.246466in}{0.949962in}}{\pgfqpoint{1.249898in}{0.941676in}}{\pgfqpoint{1.256007in}{0.935568in}}%
\pgfpathcurveto{\pgfqpoint{1.262115in}{0.929460in}}{\pgfqpoint{1.270400in}{0.926028in}}{\pgfqpoint{1.279039in}{0.926028in}}%
\pgfpathlineto{\pgfqpoint{1.279039in}{0.926028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186919in}{1.035820in}}%
\pgfpathcurveto{\pgfqpoint{1.195558in}{1.035820in}}{\pgfqpoint{1.203843in}{1.039252in}}{\pgfqpoint{1.209951in}{1.045360in}}%
\pgfpathcurveto{\pgfqpoint{1.216060in}{1.051469in}}{\pgfqpoint{1.219492in}{1.059754in}}{\pgfqpoint{1.219492in}{1.068392in}}%
\pgfpathcurveto{\pgfqpoint{1.219492in}{1.077031in}}{\pgfqpoint{1.216060in}{1.085316in}}{\pgfqpoint{1.209951in}{1.091425in}}%
\pgfpathcurveto{\pgfqpoint{1.203843in}{1.097533in}}{\pgfqpoint{1.195558in}{1.100965in}}{\pgfqpoint{1.186919in}{1.100965in}}%
\pgfpathcurveto{\pgfqpoint{1.178281in}{1.100965in}}{\pgfqpoint{1.169995in}{1.097533in}}{\pgfqpoint{1.163887in}{1.091425in}}%
\pgfpathcurveto{\pgfqpoint{1.157779in}{1.085316in}}{\pgfqpoint{1.154347in}{1.077031in}}{\pgfqpoint{1.154347in}{1.068392in}}%
\pgfpathcurveto{\pgfqpoint{1.154347in}{1.059754in}}{\pgfqpoint{1.157779in}{1.051469in}}{\pgfqpoint{1.163887in}{1.045360in}}%
\pgfpathcurveto{\pgfqpoint{1.169995in}{1.039252in}}{\pgfqpoint{1.178281in}{1.035820in}}{\pgfqpoint{1.186919in}{1.035820in}}%
\pgfpathlineto{\pgfqpoint{1.186919in}{1.035820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127461in}{0.986180in}}%
\pgfpathcurveto{\pgfqpoint{1.136100in}{0.986180in}}{\pgfqpoint{1.144385in}{0.989612in}}{\pgfqpoint{1.150493in}{0.995720in}}%
\pgfpathcurveto{\pgfqpoint{1.156602in}{1.001828in}}{\pgfqpoint{1.160034in}{1.010114in}}{\pgfqpoint{1.160034in}{1.018752in}}%
\pgfpathcurveto{\pgfqpoint{1.160034in}{1.027391in}}{\pgfqpoint{1.156602in}{1.035676in}}{\pgfqpoint{1.150493in}{1.041784in}}%
\pgfpathcurveto{\pgfqpoint{1.144385in}{1.047893in}}{\pgfqpoint{1.136100in}{1.051325in}}{\pgfqpoint{1.127461in}{1.051325in}}%
\pgfpathcurveto{\pgfqpoint{1.118823in}{1.051325in}}{\pgfqpoint{1.110537in}{1.047893in}}{\pgfqpoint{1.104429in}{1.041784in}}%
\pgfpathcurveto{\pgfqpoint{1.098321in}{1.035676in}}{\pgfqpoint{1.094889in}{1.027391in}}{\pgfqpoint{1.094889in}{1.018752in}}%
\pgfpathcurveto{\pgfqpoint{1.094889in}{1.010114in}}{\pgfqpoint{1.098321in}{1.001828in}}{\pgfqpoint{1.104429in}{0.995720in}}%
\pgfpathcurveto{\pgfqpoint{1.110537in}{0.989612in}}{\pgfqpoint{1.118823in}{0.986180in}}{\pgfqpoint{1.127461in}{0.986180in}}%
\pgfpathlineto{\pgfqpoint{1.127461in}{0.986180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155091in}{0.921935in}}%
\pgfpathcurveto{\pgfqpoint{1.163729in}{0.921935in}}{\pgfqpoint{1.172015in}{0.925367in}}{\pgfqpoint{1.178123in}{0.931475in}}%
\pgfpathcurveto{\pgfqpoint{1.184231in}{0.937584in}}{\pgfqpoint{1.187663in}{0.945869in}}{\pgfqpoint{1.187663in}{0.954508in}}%
\pgfpathcurveto{\pgfqpoint{1.187663in}{0.963146in}}{\pgfqpoint{1.184231in}{0.971431in}}{\pgfqpoint{1.178123in}{0.977540in}}%
\pgfpathcurveto{\pgfqpoint{1.172015in}{0.983648in}}{\pgfqpoint{1.163729in}{0.987080in}}{\pgfqpoint{1.155091in}{0.987080in}}%
\pgfpathcurveto{\pgfqpoint{1.146452in}{0.987080in}}{\pgfqpoint{1.138167in}{0.983648in}}{\pgfqpoint{1.132059in}{0.977540in}}%
\pgfpathcurveto{\pgfqpoint{1.125950in}{0.971431in}}{\pgfqpoint{1.122518in}{0.963146in}}{\pgfqpoint{1.122518in}{0.954508in}}%
\pgfpathcurveto{\pgfqpoint{1.122518in}{0.945869in}}{\pgfqpoint{1.125950in}{0.937584in}}{\pgfqpoint{1.132059in}{0.931475in}}%
\pgfpathcurveto{\pgfqpoint{1.138167in}{0.925367in}}{\pgfqpoint{1.146452in}{0.921935in}}{\pgfqpoint{1.155091in}{0.921935in}}%
\pgfpathlineto{\pgfqpoint{1.155091in}{0.921935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{0.932179in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{0.932179in}}{\pgfqpoint{1.223789in}{0.935611in}}{\pgfqpoint{1.229897in}{0.941720in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{0.947828in}}{\pgfqpoint{1.239437in}{0.956114in}}{\pgfqpoint{1.239437in}{0.964752in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{0.973390in}}{\pgfqpoint{1.236005in}{0.981676in}}{\pgfqpoint{1.229897in}{0.987784in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{0.993892in}}{\pgfqpoint{1.215503in}{0.997324in}}{\pgfqpoint{1.206865in}{0.997324in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{0.997324in}}{\pgfqpoint{1.189941in}{0.993892in}}{\pgfqpoint{1.183833in}{0.987784in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{0.981676in}}{\pgfqpoint{1.174292in}{0.973390in}}{\pgfqpoint{1.174292in}{0.964752in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{0.956114in}}{\pgfqpoint{1.177724in}{0.947828in}}{\pgfqpoint{1.183833in}{0.941720in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{0.935611in}}{\pgfqpoint{1.198226in}{0.932179in}}{\pgfqpoint{1.206865in}{0.932179in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.932179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206236in}{0.980284in}}%
\pgfpathcurveto{\pgfqpoint{1.214874in}{0.980284in}}{\pgfqpoint{1.223159in}{0.983716in}}{\pgfqpoint{1.229268in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.235376in}{0.995933in}}{\pgfqpoint{1.238808in}{1.004218in}}{\pgfqpoint{1.238808in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{1.238808in}{1.021495in}}{\pgfqpoint{1.235376in}{1.029781in}}{\pgfqpoint{1.229268in}{1.035889in}}%
\pgfpathcurveto{\pgfqpoint{1.223159in}{1.041997in}}{\pgfqpoint{1.214874in}{1.045429in}}{\pgfqpoint{1.206236in}{1.045429in}}%
\pgfpathcurveto{\pgfqpoint{1.197597in}{1.045429in}}{\pgfqpoint{1.189312in}{1.041997in}}{\pgfqpoint{1.183203in}{1.035889in}}%
\pgfpathcurveto{\pgfqpoint{1.177095in}{1.029781in}}{\pgfqpoint{1.173663in}{1.021495in}}{\pgfqpoint{1.173663in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{1.173663in}{1.004218in}}{\pgfqpoint{1.177095in}{0.995933in}}{\pgfqpoint{1.183203in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.189312in}{0.983716in}}{\pgfqpoint{1.197597in}{0.980284in}}{\pgfqpoint{1.206236in}{0.980284in}}%
\pgfpathlineto{\pgfqpoint{1.206236in}{0.980284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170508in}{0.931767in}}%
\pgfpathcurveto{\pgfqpoint{1.179146in}{0.931767in}}{\pgfqpoint{1.187432in}{0.935199in}}{\pgfqpoint{1.193540in}{0.941307in}}%
\pgfpathcurveto{\pgfqpoint{1.199648in}{0.947415in}}{\pgfqpoint{1.203080in}{0.955701in}}{\pgfqpoint{1.203080in}{0.964339in}}%
\pgfpathcurveto{\pgfqpoint{1.203080in}{0.972978in}}{\pgfqpoint{1.199648in}{0.981263in}}{\pgfqpoint{1.193540in}{0.987371in}}%
\pgfpathcurveto{\pgfqpoint{1.187432in}{0.993480in}}{\pgfqpoint{1.179146in}{0.996912in}}{\pgfqpoint{1.170508in}{0.996912in}}%
\pgfpathcurveto{\pgfqpoint{1.161870in}{0.996912in}}{\pgfqpoint{1.153584in}{0.993480in}}{\pgfqpoint{1.147476in}{0.987371in}}%
\pgfpathcurveto{\pgfqpoint{1.141368in}{0.981263in}}{\pgfqpoint{1.137936in}{0.972978in}}{\pgfqpoint{1.137936in}{0.964339in}}%
\pgfpathcurveto{\pgfqpoint{1.137936in}{0.955701in}}{\pgfqpoint{1.141368in}{0.947415in}}{\pgfqpoint{1.147476in}{0.941307in}}%
\pgfpathcurveto{\pgfqpoint{1.153584in}{0.935199in}}{\pgfqpoint{1.161870in}{0.931767in}}{\pgfqpoint{1.170508in}{0.931767in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{0.931767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239280in}{0.980524in}}%
\pgfpathcurveto{\pgfqpoint{1.247918in}{0.980524in}}{\pgfqpoint{1.256204in}{0.983956in}}{\pgfqpoint{1.262312in}{0.990064in}}%
\pgfpathcurveto{\pgfqpoint{1.268420in}{0.996173in}}{\pgfqpoint{1.271852in}{1.004458in}}{\pgfqpoint{1.271852in}{1.013097in}}%
\pgfpathcurveto{\pgfqpoint{1.271852in}{1.021735in}}{\pgfqpoint{1.268420in}{1.030021in}}{\pgfqpoint{1.262312in}{1.036129in}}%
\pgfpathcurveto{\pgfqpoint{1.256204in}{1.042237in}}{\pgfqpoint{1.247918in}{1.045669in}}{\pgfqpoint{1.239280in}{1.045669in}}%
\pgfpathcurveto{\pgfqpoint{1.230642in}{1.045669in}}{\pgfqpoint{1.222356in}{1.042237in}}{\pgfqpoint{1.216248in}{1.036129in}}%
\pgfpathcurveto{\pgfqpoint{1.210140in}{1.030021in}}{\pgfqpoint{1.206708in}{1.021735in}}{\pgfqpoint{1.206708in}{1.013097in}}%
\pgfpathcurveto{\pgfqpoint{1.206708in}{1.004458in}}{\pgfqpoint{1.210140in}{0.996173in}}{\pgfqpoint{1.216248in}{0.990064in}}%
\pgfpathcurveto{\pgfqpoint{1.222356in}{0.983956in}}{\pgfqpoint{1.230642in}{0.980524in}}{\pgfqpoint{1.239280in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{1.239280in}{0.980524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220787in}{0.932572in}}%
\pgfpathcurveto{\pgfqpoint{1.229425in}{0.932572in}}{\pgfqpoint{1.237711in}{0.936004in}}{\pgfqpoint{1.243819in}{0.942112in}}%
\pgfpathcurveto{\pgfqpoint{1.249927in}{0.948220in}}{\pgfqpoint{1.253359in}{0.956506in}}{\pgfqpoint{1.253359in}{0.965144in}}%
\pgfpathcurveto{\pgfqpoint{1.253359in}{0.973782in}}{\pgfqpoint{1.249927in}{0.982068in}}{\pgfqpoint{1.243819in}{0.988176in}}%
\pgfpathcurveto{\pgfqpoint{1.237711in}{0.994284in}}{\pgfqpoint{1.229425in}{0.997717in}}{\pgfqpoint{1.220787in}{0.997717in}}%
\pgfpathcurveto{\pgfqpoint{1.212149in}{0.997717in}}{\pgfqpoint{1.203863in}{0.994284in}}{\pgfqpoint{1.197755in}{0.988176in}}%
\pgfpathcurveto{\pgfqpoint{1.191647in}{0.982068in}}{\pgfqpoint{1.188215in}{0.973782in}}{\pgfqpoint{1.188215in}{0.965144in}}%
\pgfpathcurveto{\pgfqpoint{1.188215in}{0.956506in}}{\pgfqpoint{1.191647in}{0.948220in}}{\pgfqpoint{1.197755in}{0.942112in}}%
\pgfpathcurveto{\pgfqpoint{1.203863in}{0.936004in}}{\pgfqpoint{1.212149in}{0.932572in}}{\pgfqpoint{1.220787in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{1.220787in}{0.932572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182933in}{1.015857in}}%
\pgfpathcurveto{\pgfqpoint{1.191571in}{1.015857in}}{\pgfqpoint{1.199857in}{1.019289in}}{\pgfqpoint{1.205965in}{1.025398in}}%
\pgfpathcurveto{\pgfqpoint{1.212073in}{1.031506in}}{\pgfqpoint{1.215505in}{1.039791in}}{\pgfqpoint{1.215505in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{1.215505in}{1.057068in}}{\pgfqpoint{1.212073in}{1.065354in}}{\pgfqpoint{1.205965in}{1.071462in}}%
\pgfpathcurveto{\pgfqpoint{1.199857in}{1.077570in}}{\pgfqpoint{1.191571in}{1.081002in}}{\pgfqpoint{1.182933in}{1.081002in}}%
\pgfpathcurveto{\pgfqpoint{1.174294in}{1.081002in}}{\pgfqpoint{1.166009in}{1.077570in}}{\pgfqpoint{1.159901in}{1.071462in}}%
\pgfpathcurveto{\pgfqpoint{1.153792in}{1.065354in}}{\pgfqpoint{1.150360in}{1.057068in}}{\pgfqpoint{1.150360in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{1.150360in}{1.039791in}}{\pgfqpoint{1.153792in}{1.031506in}}{\pgfqpoint{1.159901in}{1.025398in}}%
\pgfpathcurveto{\pgfqpoint{1.166009in}{1.019289in}}{\pgfqpoint{1.174294in}{1.015857in}}{\pgfqpoint{1.182933in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.182933in}{1.015857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119016in}{0.967484in}}%
\pgfpathcurveto{\pgfqpoint{1.127654in}{0.967484in}}{\pgfqpoint{1.135940in}{0.970916in}}{\pgfqpoint{1.142048in}{0.977024in}}%
\pgfpathcurveto{\pgfqpoint{1.148156in}{0.983132in}}{\pgfqpoint{1.151588in}{0.991418in}}{\pgfqpoint{1.151588in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{1.151588in}{1.008695in}}{\pgfqpoint{1.148156in}{1.016980in}}{\pgfqpoint{1.142048in}{1.023088in}}%
\pgfpathcurveto{\pgfqpoint{1.135940in}{1.029197in}}{\pgfqpoint{1.127654in}{1.032629in}}{\pgfqpoint{1.119016in}{1.032629in}}%
\pgfpathcurveto{\pgfqpoint{1.110378in}{1.032629in}}{\pgfqpoint{1.102092in}{1.029197in}}{\pgfqpoint{1.095984in}{1.023088in}}%
\pgfpathcurveto{\pgfqpoint{1.089876in}{1.016980in}}{\pgfqpoint{1.086444in}{1.008695in}}{\pgfqpoint{1.086444in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{1.086444in}{0.991418in}}{\pgfqpoint{1.089876in}{0.983132in}}{\pgfqpoint{1.095984in}{0.977024in}}%
\pgfpathcurveto{\pgfqpoint{1.102092in}{0.970916in}}{\pgfqpoint{1.110378in}{0.967484in}}{\pgfqpoint{1.119016in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{1.119016in}{0.967484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.641496in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.641496in}}{\pgfqpoint{0.710196in}{0.644928in}}{\pgfqpoint{0.716304in}{0.651037in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.657145in}}{\pgfqpoint{0.725844in}{0.665430in}}{\pgfqpoint{0.725844in}{0.674069in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.682707in}}{\pgfqpoint{0.722412in}{0.690993in}}{\pgfqpoint{0.716304in}{0.697101in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.703209in}}{\pgfqpoint{0.701910in}{0.706641in}}{\pgfqpoint{0.693272in}{0.706641in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.706641in}}{\pgfqpoint{0.676348in}{0.703209in}}{\pgfqpoint{0.670240in}{0.697101in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.690993in}}{\pgfqpoint{0.660700in}{0.682707in}}{\pgfqpoint{0.660700in}{0.674069in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.665430in}}{\pgfqpoint{0.664132in}{0.657145in}}{\pgfqpoint{0.670240in}{0.651037in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.644928in}}{\pgfqpoint{0.684634in}{0.641496in}}{\pgfqpoint{0.693272in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.641496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.581582in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.581582in}}{\pgfqpoint{0.708356in}{0.585014in}}{\pgfqpoint{0.714464in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.597230in}}{\pgfqpoint{0.724004in}{0.605516in}}{\pgfqpoint{0.724004in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.622792in}}{\pgfqpoint{0.720572in}{0.631078in}}{\pgfqpoint{0.714464in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.643294in}}{\pgfqpoint{0.700070in}{0.646726in}}{\pgfqpoint{0.691432in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.646726in}}{\pgfqpoint{0.674508in}{0.643294in}}{\pgfqpoint{0.668400in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.631078in}}{\pgfqpoint{0.658859in}{0.622792in}}{\pgfqpoint{0.658859in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.605516in}}{\pgfqpoint{0.662291in}{0.597230in}}{\pgfqpoint{0.668400in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.585014in}}{\pgfqpoint{0.682794in}{0.581582in}}{\pgfqpoint{0.691432in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.581582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727002in}{0.666228in}}%
\pgfpathcurveto{\pgfqpoint{0.735640in}{0.666228in}}{\pgfqpoint{0.743926in}{0.669660in}}{\pgfqpoint{0.750034in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.756142in}{0.681877in}}{\pgfqpoint{0.759574in}{0.690162in}}{\pgfqpoint{0.759574in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.759574in}{0.707439in}}{\pgfqpoint{0.756142in}{0.715724in}}{\pgfqpoint{0.750034in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.743926in}{0.727941in}}{\pgfqpoint{0.735640in}{0.731373in}}{\pgfqpoint{0.727002in}{0.731373in}}%
\pgfpathcurveto{\pgfqpoint{0.718364in}{0.731373in}}{\pgfqpoint{0.710078in}{0.727941in}}{\pgfqpoint{0.703970in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.697862in}{0.715724in}}{\pgfqpoint{0.694429in}{0.707439in}}{\pgfqpoint{0.694429in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.694429in}{0.690162in}}{\pgfqpoint{0.697862in}{0.681877in}}{\pgfqpoint{0.703970in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.710078in}{0.669660in}}{\pgfqpoint{0.718364in}{0.666228in}}{\pgfqpoint{0.727002in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{0.727002in}{0.666228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683759in}{0.609667in}}%
\pgfpathcurveto{\pgfqpoint{0.692397in}{0.609667in}}{\pgfqpoint{0.700683in}{0.613099in}}{\pgfqpoint{0.706791in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.712899in}{0.625316in}}{\pgfqpoint{0.716332in}{0.633601in}}{\pgfqpoint{0.716332in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.716332in}{0.650878in}}{\pgfqpoint{0.712899in}{0.659164in}}{\pgfqpoint{0.706791in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.700683in}{0.671380in}}{\pgfqpoint{0.692397in}{0.674812in}}{\pgfqpoint{0.683759in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{0.675121in}{0.674812in}}{\pgfqpoint{0.666835in}{0.671380in}}{\pgfqpoint{0.660727in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.654619in}{0.659164in}}{\pgfqpoint{0.651187in}{0.650878in}}{\pgfqpoint{0.651187in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.651187in}{0.633601in}}{\pgfqpoint{0.654619in}{0.625316in}}{\pgfqpoint{0.660727in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.666835in}{0.613099in}}{\pgfqpoint{0.675121in}{0.609667in}}{\pgfqpoint{0.683759in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{0.683759in}{0.609667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770511in}{0.647760in}}%
\pgfpathcurveto{\pgfqpoint{0.779149in}{0.647760in}}{\pgfqpoint{0.787435in}{0.651192in}}{\pgfqpoint{0.793543in}{0.657301in}}%
\pgfpathcurveto{\pgfqpoint{0.799651in}{0.663409in}}{\pgfqpoint{0.803083in}{0.671694in}}{\pgfqpoint{0.803083in}{0.680333in}}%
\pgfpathcurveto{\pgfqpoint{0.803083in}{0.688971in}}{\pgfqpoint{0.799651in}{0.697257in}}{\pgfqpoint{0.793543in}{0.703365in}}%
\pgfpathcurveto{\pgfqpoint{0.787435in}{0.709473in}}{\pgfqpoint{0.779149in}{0.712905in}}{\pgfqpoint{0.770511in}{0.712905in}}%
\pgfpathcurveto{\pgfqpoint{0.761873in}{0.712905in}}{\pgfqpoint{0.753587in}{0.709473in}}{\pgfqpoint{0.747479in}{0.703365in}}%
\pgfpathcurveto{\pgfqpoint{0.741371in}{0.697257in}}{\pgfqpoint{0.737939in}{0.688971in}}{\pgfqpoint{0.737939in}{0.680333in}}%
\pgfpathcurveto{\pgfqpoint{0.737939in}{0.671694in}}{\pgfqpoint{0.741371in}{0.663409in}}{\pgfqpoint{0.747479in}{0.657301in}}%
\pgfpathcurveto{\pgfqpoint{0.753587in}{0.651192in}}{\pgfqpoint{0.761873in}{0.647760in}}{\pgfqpoint{0.770511in}{0.647760in}}%
\pgfpathlineto{\pgfqpoint{0.770511in}{0.647760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.604661in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.604661in}}{\pgfqpoint{0.757965in}{0.608093in}}{\pgfqpoint{0.764073in}{0.614201in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.620309in}}{\pgfqpoint{0.773614in}{0.628595in}}{\pgfqpoint{0.773614in}{0.637233in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.645872in}}{\pgfqpoint{0.770182in}{0.654157in}}{\pgfqpoint{0.764073in}{0.660265in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.666374in}}{\pgfqpoint{0.749680in}{0.669806in}}{\pgfqpoint{0.741041in}{0.669806in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.669806in}}{\pgfqpoint{0.724117in}{0.666374in}}{\pgfqpoint{0.718009in}{0.660265in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.654157in}}{\pgfqpoint{0.708469in}{0.645872in}}{\pgfqpoint{0.708469in}{0.637233in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.628595in}}{\pgfqpoint{0.711901in}{0.620309in}}{\pgfqpoint{0.718009in}{0.614201in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.608093in}}{\pgfqpoint{0.732403in}{0.604661in}}{\pgfqpoint{0.741041in}{0.604661in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.604661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698621in}{0.684252in}}%
\pgfpathcurveto{\pgfqpoint{0.707259in}{0.684252in}}{\pgfqpoint{0.715545in}{0.687684in}}{\pgfqpoint{0.721653in}{0.693792in}}%
\pgfpathcurveto{\pgfqpoint{0.727761in}{0.699901in}}{\pgfqpoint{0.731193in}{0.708186in}}{\pgfqpoint{0.731193in}{0.716825in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.725463in}}{\pgfqpoint{0.727761in}{0.733748in}}{\pgfqpoint{0.721653in}{0.739857in}}%
\pgfpathcurveto{\pgfqpoint{0.715545in}{0.745965in}}{\pgfqpoint{0.707259in}{0.749397in}}{\pgfqpoint{0.698621in}{0.749397in}}%
\pgfpathcurveto{\pgfqpoint{0.689982in}{0.749397in}}{\pgfqpoint{0.681697in}{0.745965in}}{\pgfqpoint{0.675589in}{0.739857in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.733748in}}{\pgfqpoint{0.666048in}{0.725463in}}{\pgfqpoint{0.666048in}{0.716825in}}%
\pgfpathcurveto{\pgfqpoint{0.666048in}{0.708186in}}{\pgfqpoint{0.669480in}{0.699901in}}{\pgfqpoint{0.675589in}{0.693792in}}%
\pgfpathcurveto{\pgfqpoint{0.681697in}{0.687684in}}{\pgfqpoint{0.689982in}{0.684252in}}{\pgfqpoint{0.698621in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{0.698621in}{0.684252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.626262in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.626262in}}{\pgfqpoint{0.676459in}{0.629694in}}{\pgfqpoint{0.682567in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.641910in}}{\pgfqpoint{0.692107in}{0.650196in}}{\pgfqpoint{0.692107in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.667473in}}{\pgfqpoint{0.688675in}{0.675758in}}{\pgfqpoint{0.682567in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.687975in}}{\pgfqpoint{0.668173in}{0.691407in}}{\pgfqpoint{0.659535in}{0.691407in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.691407in}}{\pgfqpoint{0.642611in}{0.687975in}}{\pgfqpoint{0.636503in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.675758in}}{\pgfqpoint{0.626962in}{0.667473in}}{\pgfqpoint{0.626962in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.650196in}}{\pgfqpoint{0.630394in}{0.641910in}}{\pgfqpoint{0.636503in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.629694in}}{\pgfqpoint{0.650897in}{0.626262in}}{\pgfqpoint{0.659535in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.626262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667814in}{0.623777in}}%
\pgfpathcurveto{\pgfqpoint{0.676452in}{0.623777in}}{\pgfqpoint{0.684738in}{0.627209in}}{\pgfqpoint{0.690846in}{0.633317in}}%
\pgfpathcurveto{\pgfqpoint{0.696954in}{0.639425in}}{\pgfqpoint{0.700386in}{0.647711in}}{\pgfqpoint{0.700386in}{0.656349in}}%
\pgfpathcurveto{\pgfqpoint{0.700386in}{0.664988in}}{\pgfqpoint{0.696954in}{0.673273in}}{\pgfqpoint{0.690846in}{0.679381in}}%
\pgfpathcurveto{\pgfqpoint{0.684738in}{0.685490in}}{\pgfqpoint{0.676452in}{0.688922in}}{\pgfqpoint{0.667814in}{0.688922in}}%
\pgfpathcurveto{\pgfqpoint{0.659176in}{0.688922in}}{\pgfqpoint{0.650890in}{0.685490in}}{\pgfqpoint{0.644782in}{0.679381in}}%
\pgfpathcurveto{\pgfqpoint{0.638674in}{0.673273in}}{\pgfqpoint{0.635242in}{0.664988in}}{\pgfqpoint{0.635242in}{0.656349in}}%
\pgfpathcurveto{\pgfqpoint{0.635242in}{0.647711in}}{\pgfqpoint{0.638674in}{0.639425in}}{\pgfqpoint{0.644782in}{0.633317in}}%
\pgfpathcurveto{\pgfqpoint{0.650890in}{0.627209in}}{\pgfqpoint{0.659176in}{0.623777in}}{\pgfqpoint{0.667814in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{0.667814in}{0.623777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.558656in}}{\pgfqpoint{0.645664in}{0.562088in}}{\pgfqpoint{0.651773in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.574305in}}{\pgfqpoint{0.661313in}{0.582590in}}{\pgfqpoint{0.661313in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.599867in}}{\pgfqpoint{0.657881in}{0.608153in}}{\pgfqpoint{0.651773in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.620369in}}{\pgfqpoint{0.637379in}{0.623801in}}{\pgfqpoint{0.628740in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.623801in}}{\pgfqpoint{0.611817in}{0.620369in}}{\pgfqpoint{0.605708in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.608153in}}{\pgfqpoint{0.596168in}{0.599867in}}{\pgfqpoint{0.596168in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.582590in}}{\pgfqpoint{0.599600in}{0.574305in}}{\pgfqpoint{0.605708in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.562088in}}{\pgfqpoint{0.620102in}{0.558656in}}{\pgfqpoint{0.628740in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696866in}{0.642600in}}%
\pgfpathcurveto{\pgfqpoint{0.705504in}{0.642600in}}{\pgfqpoint{0.713789in}{0.646032in}}{\pgfqpoint{0.719898in}{0.652141in}}%
\pgfpathcurveto{\pgfqpoint{0.726006in}{0.658249in}}{\pgfqpoint{0.729438in}{0.666534in}}{\pgfqpoint{0.729438in}{0.675173in}}%
\pgfpathcurveto{\pgfqpoint{0.729438in}{0.683811in}}{\pgfqpoint{0.726006in}{0.692097in}}{\pgfqpoint{0.719898in}{0.698205in}}%
\pgfpathcurveto{\pgfqpoint{0.713789in}{0.704313in}}{\pgfqpoint{0.705504in}{0.707745in}}{\pgfqpoint{0.696866in}{0.707745in}}%
\pgfpathcurveto{\pgfqpoint{0.688227in}{0.707745in}}{\pgfqpoint{0.679942in}{0.704313in}}{\pgfqpoint{0.673833in}{0.698205in}}%
\pgfpathcurveto{\pgfqpoint{0.667725in}{0.692097in}}{\pgfqpoint{0.664293in}{0.683811in}}{\pgfqpoint{0.664293in}{0.675173in}}%
\pgfpathcurveto{\pgfqpoint{0.664293in}{0.666534in}}{\pgfqpoint{0.667725in}{0.658249in}}{\pgfqpoint{0.673833in}{0.652141in}}%
\pgfpathcurveto{\pgfqpoint{0.679942in}{0.646032in}}{\pgfqpoint{0.688227in}{0.642600in}}{\pgfqpoint{0.696866in}{0.642600in}}%
\pgfpathlineto{\pgfqpoint{0.696866in}{0.642600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.597849in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.597849in}}{\pgfqpoint{0.666197in}{0.601281in}}{\pgfqpoint{0.672305in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.613497in}}{\pgfqpoint{0.681845in}{0.621783in}}{\pgfqpoint{0.681845in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.639060in}}{\pgfqpoint{0.678413in}{0.647345in}}{\pgfqpoint{0.672305in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.659562in}}{\pgfqpoint{0.657911in}{0.662994in}}{\pgfqpoint{0.649273in}{0.662994in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.662994in}}{\pgfqpoint{0.632349in}{0.659562in}}{\pgfqpoint{0.626241in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.647345in}}{\pgfqpoint{0.616701in}{0.639060in}}{\pgfqpoint{0.616701in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.621783in}}{\pgfqpoint{0.620133in}{0.613497in}}{\pgfqpoint{0.626241in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.601281in}}{\pgfqpoint{0.640635in}{0.597849in}}{\pgfqpoint{0.649273in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.597849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715584in}{0.641090in}}%
\pgfpathcurveto{\pgfqpoint{0.724222in}{0.641090in}}{\pgfqpoint{0.732508in}{0.644522in}}{\pgfqpoint{0.738616in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.744724in}{0.656739in}}{\pgfqpoint{0.748156in}{0.665024in}}{\pgfqpoint{0.748156in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.748156in}{0.682301in}}{\pgfqpoint{0.744724in}{0.690587in}}{\pgfqpoint{0.738616in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.732508in}{0.702803in}}{\pgfqpoint{0.724222in}{0.706235in}}{\pgfqpoint{0.715584in}{0.706235in}}%
\pgfpathcurveto{\pgfqpoint{0.706945in}{0.706235in}}{\pgfqpoint{0.698660in}{0.702803in}}{\pgfqpoint{0.692551in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.686443in}{0.690587in}}{\pgfqpoint{0.683011in}{0.682301in}}{\pgfqpoint{0.683011in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.683011in}{0.665024in}}{\pgfqpoint{0.686443in}{0.656739in}}{\pgfqpoint{0.692551in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.698660in}{0.644522in}}{\pgfqpoint{0.706945in}{0.641090in}}{\pgfqpoint{0.715584in}{0.641090in}}%
\pgfpathlineto{\pgfqpoint{0.715584in}{0.641090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.598642in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.598642in}}{\pgfqpoint{0.708356in}{0.602075in}}{\pgfqpoint{0.714464in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.614291in}}{\pgfqpoint{0.724004in}{0.622577in}}{\pgfqpoint{0.724004in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.639853in}}{\pgfqpoint{0.720572in}{0.648139in}}{\pgfqpoint{0.714464in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.660355in}}{\pgfqpoint{0.700070in}{0.663787in}}{\pgfqpoint{0.691432in}{0.663787in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.663787in}}{\pgfqpoint{0.674508in}{0.660355in}}{\pgfqpoint{0.668400in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.648139in}}{\pgfqpoint{0.658859in}{0.639853in}}{\pgfqpoint{0.658859in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.622577in}}{\pgfqpoint{0.662291in}{0.614291in}}{\pgfqpoint{0.668400in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.602075in}}{\pgfqpoint{0.682794in}{0.598642in}}{\pgfqpoint{0.691432in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.598642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.654551in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.654551in}}{\pgfqpoint{0.708356in}{0.657983in}}{\pgfqpoint{0.714464in}{0.664091in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.670199in}}{\pgfqpoint{0.724004in}{0.678485in}}{\pgfqpoint{0.724004in}{0.687123in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.695761in}}{\pgfqpoint{0.720572in}{0.704047in}}{\pgfqpoint{0.714464in}{0.710155in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.716263in}}{\pgfqpoint{0.700070in}{0.719695in}}{\pgfqpoint{0.691432in}{0.719695in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.719695in}}{\pgfqpoint{0.674508in}{0.716263in}}{\pgfqpoint{0.668400in}{0.710155in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.704047in}}{\pgfqpoint{0.658859in}{0.695761in}}{\pgfqpoint{0.658859in}{0.687123in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.678485in}}{\pgfqpoint{0.662291in}{0.670199in}}{\pgfqpoint{0.668400in}{0.664091in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.657983in}}{\pgfqpoint{0.682794in}{0.654551in}}{\pgfqpoint{0.691432in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.654551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630336in}{0.610164in}}%
\pgfpathcurveto{\pgfqpoint{0.638974in}{0.610164in}}{\pgfqpoint{0.647260in}{0.613596in}}{\pgfqpoint{0.653368in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.659476in}{0.625812in}}{\pgfqpoint{0.662908in}{0.634098in}}{\pgfqpoint{0.662908in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.662908in}{0.651374in}}{\pgfqpoint{0.659476in}{0.659660in}}{\pgfqpoint{0.653368in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.647260in}{0.671876in}}{\pgfqpoint{0.638974in}{0.675308in}}{\pgfqpoint{0.630336in}{0.675308in}}%
\pgfpathcurveto{\pgfqpoint{0.621698in}{0.675308in}}{\pgfqpoint{0.613412in}{0.671876in}}{\pgfqpoint{0.607304in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.601196in}{0.659660in}}{\pgfqpoint{0.597764in}{0.651374in}}{\pgfqpoint{0.597764in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.597764in}{0.634098in}}{\pgfqpoint{0.601196in}{0.625812in}}{\pgfqpoint{0.607304in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.613412in}{0.613596in}}{\pgfqpoint{0.621698in}{0.610164in}}{\pgfqpoint{0.630336in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{0.630336in}{0.610164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870506in}{0.750672in}}%
\pgfpathcurveto{\pgfqpoint{0.879145in}{0.750672in}}{\pgfqpoint{0.887430in}{0.754104in}}{\pgfqpoint{0.893539in}{0.760212in}}%
\pgfpathcurveto{\pgfqpoint{0.899647in}{0.766321in}}{\pgfqpoint{0.903079in}{0.774606in}}{\pgfqpoint{0.903079in}{0.783245in}}%
\pgfpathcurveto{\pgfqpoint{0.903079in}{0.791883in}}{\pgfqpoint{0.899647in}{0.800168in}}{\pgfqpoint{0.893539in}{0.806277in}}%
\pgfpathcurveto{\pgfqpoint{0.887430in}{0.812385in}}{\pgfqpoint{0.879145in}{0.815817in}}{\pgfqpoint{0.870506in}{0.815817in}}%
\pgfpathcurveto{\pgfqpoint{0.861868in}{0.815817in}}{\pgfqpoint{0.853582in}{0.812385in}}{\pgfqpoint{0.847474in}{0.806277in}}%
\pgfpathcurveto{\pgfqpoint{0.841366in}{0.800168in}}{\pgfqpoint{0.837934in}{0.791883in}}{\pgfqpoint{0.837934in}{0.783245in}}%
\pgfpathcurveto{\pgfqpoint{0.837934in}{0.774606in}}{\pgfqpoint{0.841366in}{0.766321in}}{\pgfqpoint{0.847474in}{0.760212in}}%
\pgfpathcurveto{\pgfqpoint{0.853582in}{0.754104in}}{\pgfqpoint{0.861868in}{0.750672in}}{\pgfqpoint{0.870506in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{0.870506in}{0.750672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853241in}{0.660991in}}%
\pgfpathcurveto{\pgfqpoint{0.861879in}{0.660991in}}{\pgfqpoint{0.870165in}{0.664424in}}{\pgfqpoint{0.876273in}{0.670532in}}%
\pgfpathcurveto{\pgfqpoint{0.882381in}{0.676640in}}{\pgfqpoint{0.885813in}{0.684926in}}{\pgfqpoint{0.885813in}{0.693564in}}%
\pgfpathcurveto{\pgfqpoint{0.885813in}{0.702202in}}{\pgfqpoint{0.882381in}{0.710488in}}{\pgfqpoint{0.876273in}{0.716596in}}%
\pgfpathcurveto{\pgfqpoint{0.870165in}{0.722704in}}{\pgfqpoint{0.861879in}{0.726136in}}{\pgfqpoint{0.853241in}{0.726136in}}%
\pgfpathcurveto{\pgfqpoint{0.844603in}{0.726136in}}{\pgfqpoint{0.836317in}{0.722704in}}{\pgfqpoint{0.830209in}{0.716596in}}%
\pgfpathcurveto{\pgfqpoint{0.824101in}{0.710488in}}{\pgfqpoint{0.820669in}{0.702202in}}{\pgfqpoint{0.820669in}{0.693564in}}%
\pgfpathcurveto{\pgfqpoint{0.820669in}{0.684926in}}{\pgfqpoint{0.824101in}{0.676640in}}{\pgfqpoint{0.830209in}{0.670532in}}%
\pgfpathcurveto{\pgfqpoint{0.836317in}{0.664424in}}{\pgfqpoint{0.844603in}{0.660991in}}{\pgfqpoint{0.853241in}{0.660991in}}%
\pgfpathlineto{\pgfqpoint{0.853241in}{0.660991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880305in}{0.775279in}}%
\pgfpathcurveto{\pgfqpoint{0.888943in}{0.775279in}}{\pgfqpoint{0.897228in}{0.778711in}}{\pgfqpoint{0.903337in}{0.784819in}}%
\pgfpathcurveto{\pgfqpoint{0.909445in}{0.790927in}}{\pgfqpoint{0.912877in}{0.799213in}}{\pgfqpoint{0.912877in}{0.807851in}}%
\pgfpathcurveto{\pgfqpoint{0.912877in}{0.816490in}}{\pgfqpoint{0.909445in}{0.824775in}}{\pgfqpoint{0.903337in}{0.830883in}}%
\pgfpathcurveto{\pgfqpoint{0.897228in}{0.836992in}}{\pgfqpoint{0.888943in}{0.840424in}}{\pgfqpoint{0.880305in}{0.840424in}}%
\pgfpathcurveto{\pgfqpoint{0.871666in}{0.840424in}}{\pgfqpoint{0.863381in}{0.836992in}}{\pgfqpoint{0.857272in}{0.830883in}}%
\pgfpathcurveto{\pgfqpoint{0.851164in}{0.824775in}}{\pgfqpoint{0.847732in}{0.816490in}}{\pgfqpoint{0.847732in}{0.807851in}}%
\pgfpathcurveto{\pgfqpoint{0.847732in}{0.799213in}}{\pgfqpoint{0.851164in}{0.790927in}}{\pgfqpoint{0.857272in}{0.784819in}}%
\pgfpathcurveto{\pgfqpoint{0.863381in}{0.778711in}}{\pgfqpoint{0.871666in}{0.775279in}}{\pgfqpoint{0.880305in}{0.775279in}}%
\pgfpathlineto{\pgfqpoint{0.880305in}{0.775279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851430in}{0.726364in}}%
\pgfpathcurveto{\pgfqpoint{0.860068in}{0.726364in}}{\pgfqpoint{0.868354in}{0.729797in}}{\pgfqpoint{0.874462in}{0.735905in}}%
\pgfpathcurveto{\pgfqpoint{0.880570in}{0.742013in}}{\pgfqpoint{0.884002in}{0.750299in}}{\pgfqpoint{0.884002in}{0.758937in}}%
\pgfpathcurveto{\pgfqpoint{0.884002in}{0.767575in}}{\pgfqpoint{0.880570in}{0.775861in}}{\pgfqpoint{0.874462in}{0.781969in}}%
\pgfpathcurveto{\pgfqpoint{0.868354in}{0.788077in}}{\pgfqpoint{0.860068in}{0.791509in}}{\pgfqpoint{0.851430in}{0.791509in}}%
\pgfpathcurveto{\pgfqpoint{0.842792in}{0.791509in}}{\pgfqpoint{0.834506in}{0.788077in}}{\pgfqpoint{0.828398in}{0.781969in}}%
\pgfpathcurveto{\pgfqpoint{0.822290in}{0.775861in}}{\pgfqpoint{0.818858in}{0.767575in}}{\pgfqpoint{0.818858in}{0.758937in}}%
\pgfpathcurveto{\pgfqpoint{0.818858in}{0.750299in}}{\pgfqpoint{0.822290in}{0.742013in}}{\pgfqpoint{0.828398in}{0.735905in}}%
\pgfpathcurveto{\pgfqpoint{0.834506in}{0.729797in}}{\pgfqpoint{0.842792in}{0.726364in}}{\pgfqpoint{0.851430in}{0.726364in}}%
\pgfpathlineto{\pgfqpoint{0.851430in}{0.726364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950738in}{0.759209in}}%
\pgfpathcurveto{\pgfqpoint{0.959376in}{0.759209in}}{\pgfqpoint{0.967662in}{0.762641in}}{\pgfqpoint{0.973770in}{0.768749in}}%
\pgfpathcurveto{\pgfqpoint{0.979878in}{0.774857in}}{\pgfqpoint{0.983310in}{0.783143in}}{\pgfqpoint{0.983310in}{0.791781in}}%
\pgfpathcurveto{\pgfqpoint{0.983310in}{0.800419in}}{\pgfqpoint{0.979878in}{0.808705in}}{\pgfqpoint{0.973770in}{0.814813in}}%
\pgfpathcurveto{\pgfqpoint{0.967662in}{0.820921in}}{\pgfqpoint{0.959376in}{0.824353in}}{\pgfqpoint{0.950738in}{0.824353in}}%
\pgfpathcurveto{\pgfqpoint{0.942100in}{0.824353in}}{\pgfqpoint{0.933814in}{0.820921in}}{\pgfqpoint{0.927706in}{0.814813in}}%
\pgfpathcurveto{\pgfqpoint{0.921598in}{0.808705in}}{\pgfqpoint{0.918166in}{0.800419in}}{\pgfqpoint{0.918166in}{0.791781in}}%
\pgfpathcurveto{\pgfqpoint{0.918166in}{0.783143in}}{\pgfqpoint{0.921598in}{0.774857in}}{\pgfqpoint{0.927706in}{0.768749in}}%
\pgfpathcurveto{\pgfqpoint{0.933814in}{0.762641in}}{\pgfqpoint{0.942100in}{0.759209in}}{\pgfqpoint{0.950738in}{0.759209in}}%
\pgfpathlineto{\pgfqpoint{0.950738in}{0.759209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917086in}{0.710883in}}%
\pgfpathcurveto{\pgfqpoint{0.925724in}{0.710883in}}{\pgfqpoint{0.934010in}{0.714315in}}{\pgfqpoint{0.940118in}{0.720424in}}%
\pgfpathcurveto{\pgfqpoint{0.946226in}{0.726532in}}{\pgfqpoint{0.949658in}{0.734817in}}{\pgfqpoint{0.949658in}{0.743456in}}%
\pgfpathcurveto{\pgfqpoint{0.949658in}{0.752094in}}{\pgfqpoint{0.946226in}{0.760380in}}{\pgfqpoint{0.940118in}{0.766488in}}%
\pgfpathcurveto{\pgfqpoint{0.934010in}{0.772596in}}{\pgfqpoint{0.925724in}{0.776028in}}{\pgfqpoint{0.917086in}{0.776028in}}%
\pgfpathcurveto{\pgfqpoint{0.908448in}{0.776028in}}{\pgfqpoint{0.900162in}{0.772596in}}{\pgfqpoint{0.894054in}{0.766488in}}%
\pgfpathcurveto{\pgfqpoint{0.887946in}{0.760380in}}{\pgfqpoint{0.884514in}{0.752094in}}{\pgfqpoint{0.884514in}{0.743456in}}%
\pgfpathcurveto{\pgfqpoint{0.884514in}{0.734817in}}{\pgfqpoint{0.887946in}{0.726532in}}{\pgfqpoint{0.894054in}{0.720424in}}%
\pgfpathcurveto{\pgfqpoint{0.900162in}{0.714315in}}{\pgfqpoint{0.908448in}{0.710883in}}{\pgfqpoint{0.917086in}{0.710883in}}%
\pgfpathlineto{\pgfqpoint{0.917086in}{0.710883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.796471in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.796471in}}{\pgfqpoint{0.864171in}{0.799903in}}{\pgfqpoint{0.870279in}{0.806011in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.812120in}}{\pgfqpoint{0.879820in}{0.820405in}}{\pgfqpoint{0.879820in}{0.829044in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.837682in}}{\pgfqpoint{0.876388in}{0.845968in}}{\pgfqpoint{0.870279in}{0.852076in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.858184in}}{\pgfqpoint{0.855886in}{0.861616in}}{\pgfqpoint{0.847247in}{0.861616in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.861616in}}{\pgfqpoint{0.830323in}{0.858184in}}{\pgfqpoint{0.824215in}{0.852076in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.845968in}}{\pgfqpoint{0.814675in}{0.837682in}}{\pgfqpoint{0.814675in}{0.829044in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.820405in}}{\pgfqpoint{0.818107in}{0.812120in}}{\pgfqpoint{0.824215in}{0.806011in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.799903in}}{\pgfqpoint{0.838609in}{0.796471in}}{\pgfqpoint{0.847247in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.796471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805400in}{0.744312in}}%
\pgfpathcurveto{\pgfqpoint{0.814038in}{0.744312in}}{\pgfqpoint{0.822324in}{0.747744in}}{\pgfqpoint{0.828432in}{0.753853in}}%
\pgfpathcurveto{\pgfqpoint{0.834540in}{0.759961in}}{\pgfqpoint{0.837972in}{0.768246in}}{\pgfqpoint{0.837972in}{0.776885in}}%
\pgfpathcurveto{\pgfqpoint{0.837972in}{0.785523in}}{\pgfqpoint{0.834540in}{0.793809in}}{\pgfqpoint{0.828432in}{0.799917in}}%
\pgfpathcurveto{\pgfqpoint{0.822324in}{0.806025in}}{\pgfqpoint{0.814038in}{0.809457in}}{\pgfqpoint{0.805400in}{0.809457in}}%
\pgfpathcurveto{\pgfqpoint{0.796762in}{0.809457in}}{\pgfqpoint{0.788476in}{0.806025in}}{\pgfqpoint{0.782368in}{0.799917in}}%
\pgfpathcurveto{\pgfqpoint{0.776259in}{0.793809in}}{\pgfqpoint{0.772827in}{0.785523in}}{\pgfqpoint{0.772827in}{0.776885in}}%
\pgfpathcurveto{\pgfqpoint{0.772827in}{0.768246in}}{\pgfqpoint{0.776259in}{0.759961in}}{\pgfqpoint{0.782368in}{0.753853in}}%
\pgfpathcurveto{\pgfqpoint{0.788476in}{0.747744in}}{\pgfqpoint{0.796762in}{0.744312in}}{\pgfqpoint{0.805400in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{0.805400in}{0.744312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{0.708000in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{0.708000in}}{\pgfqpoint{0.794188in}{0.711432in}}{\pgfqpoint{0.800296in}{0.717540in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{0.723648in}}{\pgfqpoint{0.809836in}{0.731934in}}{\pgfqpoint{0.809836in}{0.740572in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{0.749210in}}{\pgfqpoint{0.806404in}{0.757496in}}{\pgfqpoint{0.800296in}{0.763604in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{0.769712in}}{\pgfqpoint{0.785902in}{0.773144in}}{\pgfqpoint{0.777264in}{0.773144in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{0.773144in}}{\pgfqpoint{0.760340in}{0.769712in}}{\pgfqpoint{0.754231in}{0.763604in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{0.757496in}}{\pgfqpoint{0.744691in}{0.749210in}}{\pgfqpoint{0.744691in}{0.740572in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{0.731934in}}{\pgfqpoint{0.748123in}{0.723648in}}{\pgfqpoint{0.754231in}{0.717540in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{0.711432in}}{\pgfqpoint{0.768625in}{0.708000in}}{\pgfqpoint{0.777264in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{0.708000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.661438in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.661438in}}{\pgfqpoint{0.816003in}{0.664870in}}{\pgfqpoint{0.822112in}{0.670979in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.677087in}}{\pgfqpoint{0.831652in}{0.685372in}}{\pgfqpoint{0.831652in}{0.694011in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.702649in}}{\pgfqpoint{0.828220in}{0.710935in}}{\pgfqpoint{0.822112in}{0.717043in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.723151in}}{\pgfqpoint{0.807718in}{0.726583in}}{\pgfqpoint{0.799080in}{0.726583in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.726583in}}{\pgfqpoint{0.782156in}{0.723151in}}{\pgfqpoint{0.776047in}{0.717043in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.710935in}}{\pgfqpoint{0.766507in}{0.702649in}}{\pgfqpoint{0.766507in}{0.694011in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.685372in}}{\pgfqpoint{0.769939in}{0.677087in}}{\pgfqpoint{0.776047in}{0.670979in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.664870in}}{\pgfqpoint{0.790441in}{0.661438in}}{\pgfqpoint{0.799080in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.661438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.764781in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.764781in}}{\pgfqpoint{0.894540in}{0.768213in}}{\pgfqpoint{0.900648in}{0.774321in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.780429in}}{\pgfqpoint{0.910188in}{0.788715in}}{\pgfqpoint{0.910188in}{0.797353in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.805992in}}{\pgfqpoint{0.906756in}{0.814277in}}{\pgfqpoint{0.900648in}{0.820385in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.826494in}}{\pgfqpoint{0.886254in}{0.829926in}}{\pgfqpoint{0.877616in}{0.829926in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.829926in}}{\pgfqpoint{0.860692in}{0.826494in}}{\pgfqpoint{0.854584in}{0.820385in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.814277in}}{\pgfqpoint{0.845043in}{0.805992in}}{\pgfqpoint{0.845043in}{0.797353in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.788715in}}{\pgfqpoint{0.848475in}{0.780429in}}{\pgfqpoint{0.854584in}{0.774321in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.768213in}}{\pgfqpoint{0.868977in}{0.764781in}}{\pgfqpoint{0.877616in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.764781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{0.702521in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{0.702521in}}{\pgfqpoint{0.828312in}{0.705953in}}{\pgfqpoint{0.834420in}{0.712062in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{0.718170in}}{\pgfqpoint{0.843961in}{0.726455in}}{\pgfqpoint{0.843961in}{0.735094in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{0.743732in}}{\pgfqpoint{0.840529in}{0.752018in}}{\pgfqpoint{0.834420in}{0.758126in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{0.764234in}}{\pgfqpoint{0.820027in}{0.767666in}}{\pgfqpoint{0.811388in}{0.767666in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{0.767666in}}{\pgfqpoint{0.794464in}{0.764234in}}{\pgfqpoint{0.788356in}{0.758126in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{0.752018in}}{\pgfqpoint{0.778816in}{0.743732in}}{\pgfqpoint{0.778816in}{0.735094in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{0.726455in}}{\pgfqpoint{0.782248in}{0.718170in}}{\pgfqpoint{0.788356in}{0.712062in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.705953in}}{\pgfqpoint{0.802750in}{0.702521in}}{\pgfqpoint{0.811388in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{0.702521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.749457in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.749457in}}{\pgfqpoint{0.902761in}{0.752889in}}{\pgfqpoint{0.908869in}{0.758997in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.765106in}}{\pgfqpoint{0.918409in}{0.773391in}}{\pgfqpoint{0.918409in}{0.782029in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.790668in}}{\pgfqpoint{0.914977in}{0.798953in}}{\pgfqpoint{0.908869in}{0.805062in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.811170in}}{\pgfqpoint{0.894475in}{0.814602in}}{\pgfqpoint{0.885837in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.814602in}}{\pgfqpoint{0.868913in}{0.811170in}}{\pgfqpoint{0.862805in}{0.805062in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.798953in}}{\pgfqpoint{0.853265in}{0.790668in}}{\pgfqpoint{0.853265in}{0.782029in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.773391in}}{\pgfqpoint{0.856697in}{0.765106in}}{\pgfqpoint{0.862805in}{0.758997in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.752889in}}{\pgfqpoint{0.877199in}{0.749457in}}{\pgfqpoint{0.885837in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.749457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863336in}{0.701931in}}%
\pgfpathcurveto{\pgfqpoint{0.871975in}{0.701931in}}{\pgfqpoint{0.880260in}{0.705363in}}{\pgfqpoint{0.886368in}{0.711471in}}%
\pgfpathcurveto{\pgfqpoint{0.892477in}{0.717580in}}{\pgfqpoint{0.895909in}{0.725865in}}{\pgfqpoint{0.895909in}{0.734504in}}%
\pgfpathcurveto{\pgfqpoint{0.895909in}{0.743142in}}{\pgfqpoint{0.892477in}{0.751427in}}{\pgfqpoint{0.886368in}{0.757536in}}%
\pgfpathcurveto{\pgfqpoint{0.880260in}{0.763644in}}{\pgfqpoint{0.871975in}{0.767076in}}{\pgfqpoint{0.863336in}{0.767076in}}%
\pgfpathcurveto{\pgfqpoint{0.854698in}{0.767076in}}{\pgfqpoint{0.846412in}{0.763644in}}{\pgfqpoint{0.840304in}{0.757536in}}%
\pgfpathcurveto{\pgfqpoint{0.834196in}{0.751427in}}{\pgfqpoint{0.830764in}{0.743142in}}{\pgfqpoint{0.830764in}{0.734504in}}%
\pgfpathcurveto{\pgfqpoint{0.830764in}{0.725865in}}{\pgfqpoint{0.834196in}{0.717580in}}{\pgfqpoint{0.840304in}{0.711471in}}%
\pgfpathcurveto{\pgfqpoint{0.846412in}{0.705363in}}{\pgfqpoint{0.854698in}{0.701931in}}{\pgfqpoint{0.863336in}{0.701931in}}%
\pgfpathlineto{\pgfqpoint{0.863336in}{0.701931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843884in}{0.773343in}}%
\pgfpathcurveto{\pgfqpoint{0.852523in}{0.773343in}}{\pgfqpoint{0.860808in}{0.776775in}}{\pgfqpoint{0.866917in}{0.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.873025in}{0.788992in}}{\pgfqpoint{0.876457in}{0.797277in}}{\pgfqpoint{0.876457in}{0.805916in}}%
\pgfpathcurveto{\pgfqpoint{0.876457in}{0.814554in}}{\pgfqpoint{0.873025in}{0.822840in}}{\pgfqpoint{0.866917in}{0.828948in}}%
\pgfpathcurveto{\pgfqpoint{0.860808in}{0.835056in}}{\pgfqpoint{0.852523in}{0.838488in}}{\pgfqpoint{0.843884in}{0.838488in}}%
\pgfpathcurveto{\pgfqpoint{0.835246in}{0.838488in}}{\pgfqpoint{0.826961in}{0.835056in}}{\pgfqpoint{0.820852in}{0.828948in}}%
\pgfpathcurveto{\pgfqpoint{0.814744in}{0.822840in}}{\pgfqpoint{0.811312in}{0.814554in}}{\pgfqpoint{0.811312in}{0.805916in}}%
\pgfpathcurveto{\pgfqpoint{0.811312in}{0.797277in}}{\pgfqpoint{0.814744in}{0.788992in}}{\pgfqpoint{0.820852in}{0.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.826961in}{0.776775in}}{\pgfqpoint{0.835246in}{0.773343in}}{\pgfqpoint{0.843884in}{0.773343in}}%
\pgfpathlineto{\pgfqpoint{0.843884in}{0.773343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785687in}{0.726039in}}%
\pgfpathcurveto{\pgfqpoint{0.794325in}{0.726039in}}{\pgfqpoint{0.802611in}{0.729471in}}{\pgfqpoint{0.808719in}{0.735580in}}%
\pgfpathcurveto{\pgfqpoint{0.814827in}{0.741688in}}{\pgfqpoint{0.818259in}{0.749973in}}{\pgfqpoint{0.818259in}{0.758612in}}%
\pgfpathcurveto{\pgfqpoint{0.818259in}{0.767250in}}{\pgfqpoint{0.814827in}{0.775536in}}{\pgfqpoint{0.808719in}{0.781644in}}%
\pgfpathcurveto{\pgfqpoint{0.802611in}{0.787752in}}{\pgfqpoint{0.794325in}{0.791184in}}{\pgfqpoint{0.785687in}{0.791184in}}%
\pgfpathcurveto{\pgfqpoint{0.777049in}{0.791184in}}{\pgfqpoint{0.768763in}{0.787752in}}{\pgfqpoint{0.762655in}{0.781644in}}%
\pgfpathcurveto{\pgfqpoint{0.756547in}{0.775536in}}{\pgfqpoint{0.753115in}{0.767250in}}{\pgfqpoint{0.753115in}{0.758612in}}%
\pgfpathcurveto{\pgfqpoint{0.753115in}{0.749973in}}{\pgfqpoint{0.756547in}{0.741688in}}{\pgfqpoint{0.762655in}{0.735580in}}%
\pgfpathcurveto{\pgfqpoint{0.768763in}{0.729471in}}{\pgfqpoint{0.777049in}{0.726039in}}{\pgfqpoint{0.785687in}{0.726039in}}%
\pgfpathlineto{\pgfqpoint{0.785687in}{0.726039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023885in}{0.860733in}}%
\pgfpathcurveto{\pgfqpoint{1.032523in}{0.860733in}}{\pgfqpoint{1.040809in}{0.864165in}}{\pgfqpoint{1.046917in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.053025in}{0.876381in}}{\pgfqpoint{1.056457in}{0.884667in}}{\pgfqpoint{1.056457in}{0.893305in}}%
\pgfpathcurveto{\pgfqpoint{1.056457in}{0.901944in}}{\pgfqpoint{1.053025in}{0.910229in}}{\pgfqpoint{1.046917in}{0.916337in}}%
\pgfpathcurveto{\pgfqpoint{1.040809in}{0.922446in}}{\pgfqpoint{1.032523in}{0.925878in}}{\pgfqpoint{1.023885in}{0.925878in}}%
\pgfpathcurveto{\pgfqpoint{1.015246in}{0.925878in}}{\pgfqpoint{1.006961in}{0.922446in}}{\pgfqpoint{1.000853in}{0.916337in}}%
\pgfpathcurveto{\pgfqpoint{0.994744in}{0.910229in}}{\pgfqpoint{0.991312in}{0.901944in}}{\pgfqpoint{0.991312in}{0.893305in}}%
\pgfpathcurveto{\pgfqpoint{0.991312in}{0.884667in}}{\pgfqpoint{0.994744in}{0.876381in}}{\pgfqpoint{1.000853in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.006961in}{0.864165in}}{\pgfqpoint{1.015246in}{0.860733in}}{\pgfqpoint{1.023885in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{1.023885in}{0.860733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027549in}{0.771856in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.771856in}}{\pgfqpoint{1.044473in}{0.775288in}}{\pgfqpoint{1.050581in}{0.781396in}}%
\pgfpathcurveto{\pgfqpoint{1.056690in}{0.787504in}}{\pgfqpoint{1.060122in}{0.795790in}}{\pgfqpoint{1.060122in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{1.060122in}{0.813066in}}{\pgfqpoint{1.056690in}{0.821352in}}{\pgfqpoint{1.050581in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{1.044473in}{0.833568in}}{\pgfqpoint{1.036187in}{0.837000in}}{\pgfqpoint{1.027549in}{0.837000in}}%
\pgfpathcurveto{\pgfqpoint{1.018911in}{0.837000in}}{\pgfqpoint{1.010625in}{0.833568in}}{\pgfqpoint{1.004517in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{0.998409in}{0.821352in}}{\pgfqpoint{0.994977in}{0.813066in}}{\pgfqpoint{0.994977in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{0.994977in}{0.795790in}}{\pgfqpoint{0.998409in}{0.787504in}}{\pgfqpoint{1.004517in}{0.781396in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.775288in}}{\pgfqpoint{1.018911in}{0.771856in}}{\pgfqpoint{1.027549in}{0.771856in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{0.771856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054815in}{0.885439in}}%
\pgfpathcurveto{\pgfqpoint{1.063454in}{0.885439in}}{\pgfqpoint{1.071739in}{0.888871in}}{\pgfqpoint{1.077847in}{0.894979in}}%
\pgfpathcurveto{\pgfqpoint{1.083956in}{0.901087in}}{\pgfqpoint{1.087388in}{0.909373in}}{\pgfqpoint{1.087388in}{0.918011in}}%
\pgfpathcurveto{\pgfqpoint{1.087388in}{0.926650in}}{\pgfqpoint{1.083956in}{0.934935in}}{\pgfqpoint{1.077847in}{0.941043in}}%
\pgfpathcurveto{\pgfqpoint{1.071739in}{0.947152in}}{\pgfqpoint{1.063454in}{0.950584in}}{\pgfqpoint{1.054815in}{0.950584in}}%
\pgfpathcurveto{\pgfqpoint{1.046177in}{0.950584in}}{\pgfqpoint{1.037891in}{0.947152in}}{\pgfqpoint{1.031783in}{0.941043in}}%
\pgfpathcurveto{\pgfqpoint{1.025675in}{0.934935in}}{\pgfqpoint{1.022243in}{0.926650in}}{\pgfqpoint{1.022243in}{0.918011in}}%
\pgfpathcurveto{\pgfqpoint{1.022243in}{0.909373in}}{\pgfqpoint{1.025675in}{0.901087in}}{\pgfqpoint{1.031783in}{0.894979in}}%
\pgfpathcurveto{\pgfqpoint{1.037891in}{0.888871in}}{\pgfqpoint{1.046177in}{0.885439in}}{\pgfqpoint{1.054815in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{1.054815in}{0.885439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037126in}{0.837188in}}%
\pgfpathcurveto{\pgfqpoint{1.045765in}{0.837188in}}{\pgfqpoint{1.054050in}{0.840620in}}{\pgfqpoint{1.060158in}{0.846728in}}%
\pgfpathcurveto{\pgfqpoint{1.066267in}{0.852836in}}{\pgfqpoint{1.069699in}{0.861122in}}{\pgfqpoint{1.069699in}{0.869760in}}%
\pgfpathcurveto{\pgfqpoint{1.069699in}{0.878399in}}{\pgfqpoint{1.066267in}{0.886684in}}{\pgfqpoint{1.060158in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.054050in}{0.898901in}}{\pgfqpoint{1.045765in}{0.902333in}}{\pgfqpoint{1.037126in}{0.902333in}}%
\pgfpathcurveto{\pgfqpoint{1.028488in}{0.902333in}}{\pgfqpoint{1.020202in}{0.898901in}}{\pgfqpoint{1.014094in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.007986in}{0.886684in}}{\pgfqpoint{1.004554in}{0.878399in}}{\pgfqpoint{1.004554in}{0.869760in}}%
\pgfpathcurveto{\pgfqpoint{1.004554in}{0.861122in}}{\pgfqpoint{1.007986in}{0.852836in}}{\pgfqpoint{1.014094in}{0.846728in}}%
\pgfpathcurveto{\pgfqpoint{1.020202in}{0.840620in}}{\pgfqpoint{1.028488in}{0.837188in}}{\pgfqpoint{1.037126in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{1.037126in}{0.837188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135646in}{0.866437in}}%
\pgfpathcurveto{\pgfqpoint{1.144284in}{0.866437in}}{\pgfqpoint{1.152570in}{0.869869in}}{\pgfqpoint{1.158678in}{0.875977in}}%
\pgfpathcurveto{\pgfqpoint{1.164786in}{0.882085in}}{\pgfqpoint{1.168218in}{0.890371in}}{\pgfqpoint{1.168218in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{1.168218in}{0.907647in}}{\pgfqpoint{1.164786in}{0.915933in}}{\pgfqpoint{1.158678in}{0.922041in}}%
\pgfpathcurveto{\pgfqpoint{1.152570in}{0.928149in}}{\pgfqpoint{1.144284in}{0.931581in}}{\pgfqpoint{1.135646in}{0.931581in}}%
\pgfpathcurveto{\pgfqpoint{1.127008in}{0.931581in}}{\pgfqpoint{1.118722in}{0.928149in}}{\pgfqpoint{1.112614in}{0.922041in}}%
\pgfpathcurveto{\pgfqpoint{1.106506in}{0.915933in}}{\pgfqpoint{1.103074in}{0.907647in}}{\pgfqpoint{1.103074in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{1.103074in}{0.890371in}}{\pgfqpoint{1.106506in}{0.882085in}}{\pgfqpoint{1.112614in}{0.875977in}}%
\pgfpathcurveto{\pgfqpoint{1.118722in}{0.869869in}}{\pgfqpoint{1.127008in}{0.866437in}}{\pgfqpoint{1.135646in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{1.135646in}{0.866437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099619in}{0.820678in}}%
\pgfpathcurveto{\pgfqpoint{1.108257in}{0.820678in}}{\pgfqpoint{1.116543in}{0.824110in}}{\pgfqpoint{1.122651in}{0.830218in}}%
\pgfpathcurveto{\pgfqpoint{1.128759in}{0.836326in}}{\pgfqpoint{1.132191in}{0.844612in}}{\pgfqpoint{1.132191in}{0.853250in}}%
\pgfpathcurveto{\pgfqpoint{1.132191in}{0.861888in}}{\pgfqpoint{1.128759in}{0.870174in}}{\pgfqpoint{1.122651in}{0.876282in}}%
\pgfpathcurveto{\pgfqpoint{1.116543in}{0.882390in}}{\pgfqpoint{1.108257in}{0.885822in}}{\pgfqpoint{1.099619in}{0.885822in}}%
\pgfpathcurveto{\pgfqpoint{1.090981in}{0.885822in}}{\pgfqpoint{1.082695in}{0.882390in}}{\pgfqpoint{1.076587in}{0.876282in}}%
\pgfpathcurveto{\pgfqpoint{1.070479in}{0.870174in}}{\pgfqpoint{1.067047in}{0.861888in}}{\pgfqpoint{1.067047in}{0.853250in}}%
\pgfpathcurveto{\pgfqpoint{1.067047in}{0.844612in}}{\pgfqpoint{1.070479in}{0.836326in}}{\pgfqpoint{1.076587in}{0.830218in}}%
\pgfpathcurveto{\pgfqpoint{1.082695in}{0.824110in}}{\pgfqpoint{1.090981in}{0.820678in}}{\pgfqpoint{1.099619in}{0.820678in}}%
\pgfpathlineto{\pgfqpoint{1.099619in}{0.820678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011006in}{0.913930in}}%
\pgfpathcurveto{\pgfqpoint{1.019644in}{0.913930in}}{\pgfqpoint{1.027930in}{0.917363in}}{\pgfqpoint{1.034038in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{1.040146in}{0.929579in}}{\pgfqpoint{1.043578in}{0.937865in}}{\pgfqpoint{1.043578in}{0.946503in}}%
\pgfpathcurveto{\pgfqpoint{1.043578in}{0.955141in}}{\pgfqpoint{1.040146in}{0.963427in}}{\pgfqpoint{1.034038in}{0.969535in}}%
\pgfpathcurveto{\pgfqpoint{1.027930in}{0.975643in}}{\pgfqpoint{1.019644in}{0.979075in}}{\pgfqpoint{1.011006in}{0.979075in}}%
\pgfpathcurveto{\pgfqpoint{1.002367in}{0.979075in}}{\pgfqpoint{0.994082in}{0.975643in}}{\pgfqpoint{0.987973in}{0.969535in}}%
\pgfpathcurveto{\pgfqpoint{0.981865in}{0.963427in}}{\pgfqpoint{0.978433in}{0.955141in}}{\pgfqpoint{0.978433in}{0.946503in}}%
\pgfpathcurveto{\pgfqpoint{0.978433in}{0.937865in}}{\pgfqpoint{0.981865in}{0.929579in}}{\pgfqpoint{0.987973in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{0.994082in}{0.917363in}}{\pgfqpoint{1.002367in}{0.913930in}}{\pgfqpoint{1.011006in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{1.011006in}{0.913930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960266in}{0.865441in}}%
\pgfpathcurveto{\pgfqpoint{0.968904in}{0.865441in}}{\pgfqpoint{0.977190in}{0.868873in}}{\pgfqpoint{0.983298in}{0.874981in}}%
\pgfpathcurveto{\pgfqpoint{0.989406in}{0.881090in}}{\pgfqpoint{0.992838in}{0.889375in}}{\pgfqpoint{0.992838in}{0.898014in}}%
\pgfpathcurveto{\pgfqpoint{0.992838in}{0.906652in}}{\pgfqpoint{0.989406in}{0.914938in}}{\pgfqpoint{0.983298in}{0.921046in}}%
\pgfpathcurveto{\pgfqpoint{0.977190in}{0.927154in}}{\pgfqpoint{0.968904in}{0.930586in}}{\pgfqpoint{0.960266in}{0.930586in}}%
\pgfpathcurveto{\pgfqpoint{0.951628in}{0.930586in}}{\pgfqpoint{0.943342in}{0.927154in}}{\pgfqpoint{0.937234in}{0.921046in}}%
\pgfpathcurveto{\pgfqpoint{0.931126in}{0.914938in}}{\pgfqpoint{0.927694in}{0.906652in}}{\pgfqpoint{0.927694in}{0.898014in}}%
\pgfpathcurveto{\pgfqpoint{0.927694in}{0.889375in}}{\pgfqpoint{0.931126in}{0.881090in}}{\pgfqpoint{0.937234in}{0.874981in}}%
\pgfpathcurveto{\pgfqpoint{0.943342in}{0.868873in}}{\pgfqpoint{0.951628in}{0.865441in}}{\pgfqpoint{0.960266in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{0.960266in}{0.865441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947737in}{0.817162in}}%
\pgfpathcurveto{\pgfqpoint{0.956375in}{0.817162in}}{\pgfqpoint{0.964661in}{0.820594in}}{\pgfqpoint{0.970769in}{0.826703in}}%
\pgfpathcurveto{\pgfqpoint{0.976877in}{0.832811in}}{\pgfqpoint{0.980309in}{0.841096in}}{\pgfqpoint{0.980309in}{0.849735in}}%
\pgfpathcurveto{\pgfqpoint{0.980309in}{0.858373in}}{\pgfqpoint{0.976877in}{0.866659in}}{\pgfqpoint{0.970769in}{0.872767in}}%
\pgfpathcurveto{\pgfqpoint{0.964661in}{0.878875in}}{\pgfqpoint{0.956375in}{0.882307in}}{\pgfqpoint{0.947737in}{0.882307in}}%
\pgfpathcurveto{\pgfqpoint{0.939098in}{0.882307in}}{\pgfqpoint{0.930813in}{0.878875in}}{\pgfqpoint{0.924705in}{0.872767in}}%
\pgfpathcurveto{\pgfqpoint{0.918596in}{0.866659in}}{\pgfqpoint{0.915164in}{0.858373in}}{\pgfqpoint{0.915164in}{0.849735in}}%
\pgfpathcurveto{\pgfqpoint{0.915164in}{0.841096in}}{\pgfqpoint{0.918596in}{0.832811in}}{\pgfqpoint{0.924705in}{0.826703in}}%
\pgfpathcurveto{\pgfqpoint{0.930813in}{0.820594in}}{\pgfqpoint{0.939098in}{0.817162in}}{\pgfqpoint{0.947737in}{0.817162in}}%
\pgfpathlineto{\pgfqpoint{0.947737in}{0.817162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982479in}{0.797239in}}%
\pgfpathcurveto{\pgfqpoint{0.991117in}{0.797239in}}{\pgfqpoint{0.999403in}{0.800671in}}{\pgfqpoint{1.005511in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{1.011619in}{0.812887in}}{\pgfqpoint{1.015051in}{0.821173in}}{\pgfqpoint{1.015051in}{0.829811in}}%
\pgfpathcurveto{\pgfqpoint{1.015051in}{0.838449in}}{\pgfqpoint{1.011619in}{0.846735in}}{\pgfqpoint{1.005511in}{0.852843in}}%
\pgfpathcurveto{\pgfqpoint{0.999403in}{0.858951in}}{\pgfqpoint{0.991117in}{0.862383in}}{\pgfqpoint{0.982479in}{0.862383in}}%
\pgfpathcurveto{\pgfqpoint{0.973840in}{0.862383in}}{\pgfqpoint{0.965555in}{0.858951in}}{\pgfqpoint{0.959447in}{0.852843in}}%
\pgfpathcurveto{\pgfqpoint{0.953338in}{0.846735in}}{\pgfqpoint{0.949906in}{0.838449in}}{\pgfqpoint{0.949906in}{0.829811in}}%
\pgfpathcurveto{\pgfqpoint{0.949906in}{0.821173in}}{\pgfqpoint{0.953338in}{0.812887in}}{\pgfqpoint{0.959447in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{0.965555in}{0.800671in}}{\pgfqpoint{0.973840in}{0.797239in}}{\pgfqpoint{0.982479in}{0.797239in}}%
\pgfpathlineto{\pgfqpoint{0.982479in}{0.797239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035046in}{0.874487in}}%
\pgfpathcurveto{\pgfqpoint{1.043684in}{0.874487in}}{\pgfqpoint{1.051970in}{0.877919in}}{\pgfqpoint{1.058078in}{0.884028in}}%
\pgfpathcurveto{\pgfqpoint{1.064186in}{0.890136in}}{\pgfqpoint{1.067618in}{0.898421in}}{\pgfqpoint{1.067618in}{0.907060in}}%
\pgfpathcurveto{\pgfqpoint{1.067618in}{0.915698in}}{\pgfqpoint{1.064186in}{0.923984in}}{\pgfqpoint{1.058078in}{0.930092in}}%
\pgfpathcurveto{\pgfqpoint{1.051970in}{0.936200in}}{\pgfqpoint{1.043684in}{0.939632in}}{\pgfqpoint{1.035046in}{0.939632in}}%
\pgfpathcurveto{\pgfqpoint{1.026408in}{0.939632in}}{\pgfqpoint{1.018122in}{0.936200in}}{\pgfqpoint{1.012014in}{0.930092in}}%
\pgfpathcurveto{\pgfqpoint{1.005906in}{0.923984in}}{\pgfqpoint{1.002474in}{0.915698in}}{\pgfqpoint{1.002474in}{0.907060in}}%
\pgfpathcurveto{\pgfqpoint{1.002474in}{0.898421in}}{\pgfqpoint{1.005906in}{0.890136in}}{\pgfqpoint{1.012014in}{0.884028in}}%
\pgfpathcurveto{\pgfqpoint{1.018122in}{0.877919in}}{\pgfqpoint{1.026408in}{0.874487in}}{\pgfqpoint{1.035046in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.874487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984700in}{0.827885in}}%
\pgfpathcurveto{\pgfqpoint{0.993338in}{0.827885in}}{\pgfqpoint{1.001624in}{0.831317in}}{\pgfqpoint{1.007732in}{0.837425in}}%
\pgfpathcurveto{\pgfqpoint{1.013840in}{0.843533in}}{\pgfqpoint{1.017272in}{0.851819in}}{\pgfqpoint{1.017272in}{0.860457in}}%
\pgfpathcurveto{\pgfqpoint{1.017272in}{0.869096in}}{\pgfqpoint{1.013840in}{0.877381in}}{\pgfqpoint{1.007732in}{0.883490in}}%
\pgfpathcurveto{\pgfqpoint{1.001624in}{0.889598in}}{\pgfqpoint{0.993338in}{0.893030in}}{\pgfqpoint{0.984700in}{0.893030in}}%
\pgfpathcurveto{\pgfqpoint{0.976061in}{0.893030in}}{\pgfqpoint{0.967776in}{0.889598in}}{\pgfqpoint{0.961667in}{0.883490in}}%
\pgfpathcurveto{\pgfqpoint{0.955559in}{0.877381in}}{\pgfqpoint{0.952127in}{0.869096in}}{\pgfqpoint{0.952127in}{0.860457in}}%
\pgfpathcurveto{\pgfqpoint{0.952127in}{0.851819in}}{\pgfqpoint{0.955559in}{0.843533in}}{\pgfqpoint{0.961667in}{0.837425in}}%
\pgfpathcurveto{\pgfqpoint{0.967776in}{0.831317in}}{\pgfqpoint{0.976061in}{0.827885in}}{\pgfqpoint{0.984700in}{0.827885in}}%
\pgfpathlineto{\pgfqpoint{0.984700in}{0.827885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056454in}{0.860830in}}%
\pgfpathcurveto{\pgfqpoint{1.065092in}{0.860830in}}{\pgfqpoint{1.073377in}{0.864262in}}{\pgfqpoint{1.079486in}{0.870370in}}%
\pgfpathcurveto{\pgfqpoint{1.085594in}{0.876478in}}{\pgfqpoint{1.089026in}{0.884764in}}{\pgfqpoint{1.089026in}{0.893402in}}%
\pgfpathcurveto{\pgfqpoint{1.089026in}{0.902040in}}{\pgfqpoint{1.085594in}{0.910326in}}{\pgfqpoint{1.079486in}{0.916434in}}%
\pgfpathcurveto{\pgfqpoint{1.073377in}{0.922542in}}{\pgfqpoint{1.065092in}{0.925974in}}{\pgfqpoint{1.056454in}{0.925974in}}%
\pgfpathcurveto{\pgfqpoint{1.047815in}{0.925974in}}{\pgfqpoint{1.039530in}{0.922542in}}{\pgfqpoint{1.033421in}{0.916434in}}%
\pgfpathcurveto{\pgfqpoint{1.027313in}{0.910326in}}{\pgfqpoint{1.023881in}{0.902040in}}{\pgfqpoint{1.023881in}{0.893402in}}%
\pgfpathcurveto{\pgfqpoint{1.023881in}{0.884764in}}{\pgfqpoint{1.027313in}{0.876478in}}{\pgfqpoint{1.033421in}{0.870370in}}%
\pgfpathcurveto{\pgfqpoint{1.039530in}{0.864262in}}{\pgfqpoint{1.047815in}{0.860830in}}{\pgfqpoint{1.056454in}{0.860830in}}%
\pgfpathlineto{\pgfqpoint{1.056454in}{0.860830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039959in}{0.814721in}}%
\pgfpathcurveto{\pgfqpoint{1.048597in}{0.814721in}}{\pgfqpoint{1.056883in}{0.818153in}}{\pgfqpoint{1.062991in}{0.824261in}}%
\pgfpathcurveto{\pgfqpoint{1.069099in}{0.830369in}}{\pgfqpoint{1.072531in}{0.838655in}}{\pgfqpoint{1.072531in}{0.847293in}}%
\pgfpathcurveto{\pgfqpoint{1.072531in}{0.855932in}}{\pgfqpoint{1.069099in}{0.864217in}}{\pgfqpoint{1.062991in}{0.870325in}}%
\pgfpathcurveto{\pgfqpoint{1.056883in}{0.876434in}}{\pgfqpoint{1.048597in}{0.879866in}}{\pgfqpoint{1.039959in}{0.879866in}}%
\pgfpathcurveto{\pgfqpoint{1.031320in}{0.879866in}}{\pgfqpoint{1.023035in}{0.876434in}}{\pgfqpoint{1.016927in}{0.870325in}}%
\pgfpathcurveto{\pgfqpoint{1.010818in}{0.864217in}}{\pgfqpoint{1.007386in}{0.855932in}}{\pgfqpoint{1.007386in}{0.847293in}}%
\pgfpathcurveto{\pgfqpoint{1.007386in}{0.838655in}}{\pgfqpoint{1.010818in}{0.830369in}}{\pgfqpoint{1.016927in}{0.824261in}}%
\pgfpathcurveto{\pgfqpoint{1.023035in}{0.818153in}}{\pgfqpoint{1.031320in}{0.814721in}}{\pgfqpoint{1.039959in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{1.039959in}{0.814721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992049in}{0.894312in}}%
\pgfpathcurveto{\pgfqpoint{1.000688in}{0.894312in}}{\pgfqpoint{1.008973in}{0.897744in}}{\pgfqpoint{1.015081in}{0.903852in}}%
\pgfpathcurveto{\pgfqpoint{1.021190in}{0.909960in}}{\pgfqpoint{1.024622in}{0.918246in}}{\pgfqpoint{1.024622in}{0.926884in}}%
\pgfpathcurveto{\pgfqpoint{1.024622in}{0.935522in}}{\pgfqpoint{1.021190in}{0.943808in}}{\pgfqpoint{1.015081in}{0.949916in}}%
\pgfpathcurveto{\pgfqpoint{1.008973in}{0.956024in}}{\pgfqpoint{1.000688in}{0.959456in}}{\pgfqpoint{0.992049in}{0.959456in}}%
\pgfpathcurveto{\pgfqpoint{0.983411in}{0.959456in}}{\pgfqpoint{0.975125in}{0.956024in}}{\pgfqpoint{0.969017in}{0.949916in}}%
\pgfpathcurveto{\pgfqpoint{0.962909in}{0.943808in}}{\pgfqpoint{0.959477in}{0.935522in}}{\pgfqpoint{0.959477in}{0.926884in}}%
\pgfpathcurveto{\pgfqpoint{0.959477in}{0.918246in}}{\pgfqpoint{0.962909in}{0.909960in}}{\pgfqpoint{0.969017in}{0.903852in}}%
\pgfpathcurveto{\pgfqpoint{0.975125in}{0.897744in}}{\pgfqpoint{0.983411in}{0.894312in}}{\pgfqpoint{0.992049in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{0.992049in}{0.894312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933326in}{0.856149in}}%
\pgfpathcurveto{\pgfqpoint{0.941965in}{0.856149in}}{\pgfqpoint{0.950250in}{0.859581in}}{\pgfqpoint{0.956358in}{0.865689in}}%
\pgfpathcurveto{\pgfqpoint{0.962467in}{0.871798in}}{\pgfqpoint{0.965899in}{0.880083in}}{\pgfqpoint{0.965899in}{0.888722in}}%
\pgfpathcurveto{\pgfqpoint{0.965899in}{0.897360in}}{\pgfqpoint{0.962467in}{0.905646in}}{\pgfqpoint{0.956358in}{0.911754in}}%
\pgfpathcurveto{\pgfqpoint{0.950250in}{0.917862in}}{\pgfqpoint{0.941965in}{0.921294in}}{\pgfqpoint{0.933326in}{0.921294in}}%
\pgfpathcurveto{\pgfqpoint{0.924688in}{0.921294in}}{\pgfqpoint{0.916402in}{0.917862in}}{\pgfqpoint{0.910294in}{0.911754in}}%
\pgfpathcurveto{\pgfqpoint{0.904186in}{0.905646in}}{\pgfqpoint{0.900754in}{0.897360in}}{\pgfqpoint{0.900754in}{0.888722in}}%
\pgfpathcurveto{\pgfqpoint{0.900754in}{0.880083in}}{\pgfqpoint{0.904186in}{0.871798in}}{\pgfqpoint{0.910294in}{0.865689in}}%
\pgfpathcurveto{\pgfqpoint{0.916402in}{0.859581in}}{\pgfqpoint{0.924688in}{0.856149in}}{\pgfqpoint{0.933326in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{0.856149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690500in}{0.580020in}}%
\pgfpathcurveto{\pgfqpoint{0.699139in}{0.580020in}}{\pgfqpoint{0.707424in}{0.583452in}}{\pgfqpoint{0.713533in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.719641in}{0.595669in}}{\pgfqpoint{0.723073in}{0.603954in}}{\pgfqpoint{0.723073in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.723073in}{0.621231in}}{\pgfqpoint{0.719641in}{0.629516in}}{\pgfqpoint{0.713533in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.707424in}{0.641733in}}{\pgfqpoint{0.699139in}{0.645165in}}{\pgfqpoint{0.690500in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{0.681862in}{0.645165in}}{\pgfqpoint{0.673577in}{0.641733in}}{\pgfqpoint{0.667468in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.661360in}{0.629516in}}{\pgfqpoint{0.657928in}{0.621231in}}{\pgfqpoint{0.657928in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.657928in}{0.603954in}}{\pgfqpoint{0.661360in}{0.595669in}}{\pgfqpoint{0.667468in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.673577in}{0.583452in}}{\pgfqpoint{0.681862in}{0.580020in}}{\pgfqpoint{0.690500in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{0.690500in}{0.580020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{0.644560in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{0.644560in}}{\pgfqpoint{0.873267in}{0.647992in}}{\pgfqpoint{0.879375in}{0.654100in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{0.660208in}}{\pgfqpoint{0.888915in}{0.668494in}}{\pgfqpoint{0.888915in}{0.677132in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{0.685771in}}{\pgfqpoint{0.885483in}{0.694056in}}{\pgfqpoint{0.879375in}{0.700165in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{0.706273in}}{\pgfqpoint{0.864981in}{0.709705in}}{\pgfqpoint{0.856343in}{0.709705in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{0.709705in}}{\pgfqpoint{0.839419in}{0.706273in}}{\pgfqpoint{0.833311in}{0.700165in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.694056in}}{\pgfqpoint{0.823770in}{0.685771in}}{\pgfqpoint{0.823770in}{0.677132in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{0.668494in}}{\pgfqpoint{0.827202in}{0.660208in}}{\pgfqpoint{0.833311in}{0.654100in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{0.647992in}}{\pgfqpoint{0.847704in}{0.644560in}}{\pgfqpoint{0.856343in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.644560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.565612in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.565612in}}{\pgfqpoint{0.730233in}{0.569044in}}{\pgfqpoint{0.736341in}{0.575152in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.581260in}}{\pgfqpoint{0.745882in}{0.589546in}}{\pgfqpoint{0.745882in}{0.598184in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.606822in}}{\pgfqpoint{0.742450in}{0.615108in}}{\pgfqpoint{0.736341in}{0.621216in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.627324in}}{\pgfqpoint{0.721948in}{0.630756in}}{\pgfqpoint{0.713309in}{0.630756in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.630756in}}{\pgfqpoint{0.696385in}{0.627324in}}{\pgfqpoint{0.690277in}{0.621216in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.615108in}}{\pgfqpoint{0.680737in}{0.606822in}}{\pgfqpoint{0.680737in}{0.598184in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.589546in}}{\pgfqpoint{0.684169in}{0.581260in}}{\pgfqpoint{0.690277in}{0.575152in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.569044in}}{\pgfqpoint{0.704671in}{0.565612in}}{\pgfqpoint{0.713309in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.565612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.614157in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.614157in}}{\pgfqpoint{0.848463in}{0.617589in}}{\pgfqpoint{0.854571in}{0.623697in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.629806in}}{\pgfqpoint{0.864111in}{0.638091in}}{\pgfqpoint{0.864111in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.655368in}}{\pgfqpoint{0.860679in}{0.663654in}}{\pgfqpoint{0.854571in}{0.669762in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.675870in}}{\pgfqpoint{0.840177in}{0.679302in}}{\pgfqpoint{0.831539in}{0.679302in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.679302in}}{\pgfqpoint{0.814615in}{0.675870in}}{\pgfqpoint{0.808507in}{0.669762in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.663654in}}{\pgfqpoint{0.798966in}{0.655368in}}{\pgfqpoint{0.798966in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.638091in}}{\pgfqpoint{0.802398in}{0.629806in}}{\pgfqpoint{0.808507in}{0.623697in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.617589in}}{\pgfqpoint{0.822900in}{0.614157in}}{\pgfqpoint{0.831539in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.614157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283457in}{0.900090in}}%
\pgfpathcurveto{\pgfqpoint{1.292096in}{0.900090in}}{\pgfqpoint{1.300381in}{0.903522in}}{\pgfqpoint{1.306490in}{0.909630in}}%
\pgfpathcurveto{\pgfqpoint{1.312598in}{0.915739in}}{\pgfqpoint{1.316030in}{0.924024in}}{\pgfqpoint{1.316030in}{0.932663in}}%
\pgfpathcurveto{\pgfqpoint{1.316030in}{0.941301in}}{\pgfqpoint{1.312598in}{0.949586in}}{\pgfqpoint{1.306490in}{0.955695in}}%
\pgfpathcurveto{\pgfqpoint{1.300381in}{0.961803in}}{\pgfqpoint{1.292096in}{0.965235in}}{\pgfqpoint{1.283457in}{0.965235in}}%
\pgfpathcurveto{\pgfqpoint{1.274819in}{0.965235in}}{\pgfqpoint{1.266534in}{0.961803in}}{\pgfqpoint{1.260425in}{0.955695in}}%
\pgfpathcurveto{\pgfqpoint{1.254317in}{0.949586in}}{\pgfqpoint{1.250885in}{0.941301in}}{\pgfqpoint{1.250885in}{0.932663in}}%
\pgfpathcurveto{\pgfqpoint{1.250885in}{0.924024in}}{\pgfqpoint{1.254317in}{0.915739in}}{\pgfqpoint{1.260425in}{0.909630in}}%
\pgfpathcurveto{\pgfqpoint{1.266534in}{0.903522in}}{\pgfqpoint{1.274819in}{0.900090in}}{\pgfqpoint{1.283457in}{0.900090in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{0.900090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058701in}{0.769564in}}%
\pgfpathcurveto{\pgfqpoint{1.067339in}{0.769564in}}{\pgfqpoint{1.075625in}{0.772996in}}{\pgfqpoint{1.081733in}{0.779105in}}%
\pgfpathcurveto{\pgfqpoint{1.087841in}{0.785213in}}{\pgfqpoint{1.091273in}{0.793499in}}{\pgfqpoint{1.091273in}{0.802137in}}%
\pgfpathcurveto{\pgfqpoint{1.091273in}{0.810775in}}{\pgfqpoint{1.087841in}{0.819061in}}{\pgfqpoint{1.081733in}{0.825169in}}%
\pgfpathcurveto{\pgfqpoint{1.075625in}{0.831277in}}{\pgfqpoint{1.067339in}{0.834709in}}{\pgfqpoint{1.058701in}{0.834709in}}%
\pgfpathcurveto{\pgfqpoint{1.050063in}{0.834709in}}{\pgfqpoint{1.041777in}{0.831277in}}{\pgfqpoint{1.035669in}{0.825169in}}%
\pgfpathcurveto{\pgfqpoint{1.029561in}{0.819061in}}{\pgfqpoint{1.026129in}{0.810775in}}{\pgfqpoint{1.026129in}{0.802137in}}%
\pgfpathcurveto{\pgfqpoint{1.026129in}{0.793499in}}{\pgfqpoint{1.029561in}{0.785213in}}{\pgfqpoint{1.035669in}{0.779105in}}%
\pgfpathcurveto{\pgfqpoint{1.041777in}{0.772996in}}{\pgfqpoint{1.050063in}{0.769564in}}{\pgfqpoint{1.058701in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{1.058701in}{0.769564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216757in}{0.837520in}}%
\pgfpathcurveto{\pgfqpoint{1.225395in}{0.837520in}}{\pgfqpoint{1.233681in}{0.840952in}}{\pgfqpoint{1.239789in}{0.847060in}}%
\pgfpathcurveto{\pgfqpoint{1.245897in}{0.853168in}}{\pgfqpoint{1.249329in}{0.861454in}}{\pgfqpoint{1.249329in}{0.870092in}}%
\pgfpathcurveto{\pgfqpoint{1.249329in}{0.878730in}}{\pgfqpoint{1.245897in}{0.887016in}}{\pgfqpoint{1.239789in}{0.893124in}}%
\pgfpathcurveto{\pgfqpoint{1.233681in}{0.899232in}}{\pgfqpoint{1.225395in}{0.902664in}}{\pgfqpoint{1.216757in}{0.902664in}}%
\pgfpathcurveto{\pgfqpoint{1.208119in}{0.902664in}}{\pgfqpoint{1.199833in}{0.899232in}}{\pgfqpoint{1.193725in}{0.893124in}}%
\pgfpathcurveto{\pgfqpoint{1.187617in}{0.887016in}}{\pgfqpoint{1.184185in}{0.878730in}}{\pgfqpoint{1.184185in}{0.870092in}}%
\pgfpathcurveto{\pgfqpoint{1.184185in}{0.861454in}}{\pgfqpoint{1.187617in}{0.853168in}}{\pgfqpoint{1.193725in}{0.847060in}}%
\pgfpathcurveto{\pgfqpoint{1.199833in}{0.840952in}}{\pgfqpoint{1.208119in}{0.837520in}}{\pgfqpoint{1.216757in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{1.216757in}{0.837520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412398in}{0.960094in}}%
\pgfpathcurveto{\pgfqpoint{1.421036in}{0.960094in}}{\pgfqpoint{1.429321in}{0.963526in}}{\pgfqpoint{1.435430in}{0.969634in}}%
\pgfpathcurveto{\pgfqpoint{1.441538in}{0.975743in}}{\pgfqpoint{1.444970in}{0.984028in}}{\pgfqpoint{1.444970in}{0.992667in}}%
\pgfpathcurveto{\pgfqpoint{1.444970in}{1.001305in}}{\pgfqpoint{1.441538in}{1.009590in}}{\pgfqpoint{1.435430in}{1.015699in}}%
\pgfpathcurveto{\pgfqpoint{1.429321in}{1.021807in}}{\pgfqpoint{1.421036in}{1.025239in}}{\pgfqpoint{1.412398in}{1.025239in}}%
\pgfpathcurveto{\pgfqpoint{1.403759in}{1.025239in}}{\pgfqpoint{1.395474in}{1.021807in}}{\pgfqpoint{1.389365in}{1.015699in}}%
\pgfpathcurveto{\pgfqpoint{1.383257in}{1.009590in}}{\pgfqpoint{1.379825in}{1.001305in}}{\pgfqpoint{1.379825in}{0.992667in}}%
\pgfpathcurveto{\pgfqpoint{1.379825in}{0.984028in}}{\pgfqpoint{1.383257in}{0.975743in}}{\pgfqpoint{1.389365in}{0.969634in}}%
\pgfpathcurveto{\pgfqpoint{1.395474in}{0.963526in}}{\pgfqpoint{1.403759in}{0.960094in}}{\pgfqpoint{1.412398in}{0.960094in}}%
\pgfpathlineto{\pgfqpoint{1.412398in}{0.960094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202385in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.211024in}{1.185295in}}{\pgfqpoint{1.219309in}{1.188727in}}{\pgfqpoint{1.225417in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.231526in}{1.200943in}}{\pgfqpoint{1.234958in}{1.209229in}}{\pgfqpoint{1.234958in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.234958in}{1.226506in}}{\pgfqpoint{1.231526in}{1.234791in}}{\pgfqpoint{1.225417in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.219309in}{1.247008in}}{\pgfqpoint{1.211024in}{1.250440in}}{\pgfqpoint{1.202385in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.193747in}{1.250440in}}{\pgfqpoint{1.185461in}{1.247008in}}{\pgfqpoint{1.179353in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.173245in}{1.234791in}}{\pgfqpoint{1.169813in}{1.226506in}}{\pgfqpoint{1.169813in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.169813in}{1.209229in}}{\pgfqpoint{1.173245in}{1.200943in}}{\pgfqpoint{1.179353in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.185461in}{1.188727in}}{\pgfqpoint{1.193747in}{1.185295in}}{\pgfqpoint{1.202385in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.202385in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143987in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.152626in}{1.185295in}}{\pgfqpoint{1.160911in}{1.188727in}}{\pgfqpoint{1.167019in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.173128in}{1.200943in}}{\pgfqpoint{1.176560in}{1.209229in}}{\pgfqpoint{1.176560in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.176560in}{1.226506in}}{\pgfqpoint{1.173128in}{1.234791in}}{\pgfqpoint{1.167019in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.160911in}{1.247008in}}{\pgfqpoint{1.152626in}{1.250440in}}{\pgfqpoint{1.143987in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.135349in}{1.250440in}}{\pgfqpoint{1.127063in}{1.247008in}}{\pgfqpoint{1.120955in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.114847in}{1.234791in}}{\pgfqpoint{1.111415in}{1.226506in}}{\pgfqpoint{1.111415in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.111415in}{1.209229in}}{\pgfqpoint{1.114847in}{1.200943in}}{\pgfqpoint{1.120955in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.127063in}{1.188727in}}{\pgfqpoint{1.135349in}{1.185295in}}{\pgfqpoint{1.143987in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.143987in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151415in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.160053in}{1.185295in}}{\pgfqpoint{1.168339in}{1.188727in}}{\pgfqpoint{1.174447in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180555in}{1.200943in}}{\pgfqpoint{1.183987in}{1.209229in}}{\pgfqpoint{1.183987in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.183987in}{1.226506in}}{\pgfqpoint{1.180555in}{1.234791in}}{\pgfqpoint{1.174447in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168339in}{1.247008in}}{\pgfqpoint{1.160053in}{1.250440in}}{\pgfqpoint{1.151415in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.142777in}{1.250440in}}{\pgfqpoint{1.134491in}{1.247008in}}{\pgfqpoint{1.128383in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122275in}{1.234791in}}{\pgfqpoint{1.118843in}{1.226506in}}{\pgfqpoint{1.118843in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.118843in}{1.209229in}}{\pgfqpoint{1.122275in}{1.200943in}}{\pgfqpoint{1.128383in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134491in}{1.188727in}}{\pgfqpoint{1.142777in}{1.185295in}}{\pgfqpoint{1.151415in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151415in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173055in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.181693in}{1.185295in}}{\pgfqpoint{1.189978in}{1.188727in}}{\pgfqpoint{1.196087in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.202195in}{1.200943in}}{\pgfqpoint{1.205627in}{1.209229in}}{\pgfqpoint{1.205627in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.205627in}{1.226506in}}{\pgfqpoint{1.202195in}{1.234791in}}{\pgfqpoint{1.196087in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.189978in}{1.247008in}}{\pgfqpoint{1.181693in}{1.250440in}}{\pgfqpoint{1.173055in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.164416in}{1.250440in}}{\pgfqpoint{1.156131in}{1.247008in}}{\pgfqpoint{1.150022in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.143914in}{1.234791in}}{\pgfqpoint{1.140482in}{1.226506in}}{\pgfqpoint{1.140482in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.140482in}{1.209229in}}{\pgfqpoint{1.143914in}{1.200943in}}{\pgfqpoint{1.150022in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.156131in}{1.188727in}}{\pgfqpoint{1.164416in}{1.185295in}}{\pgfqpoint{1.173055in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.173055in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251108in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.259746in}{1.185295in}}{\pgfqpoint{1.268032in}{1.188727in}}{\pgfqpoint{1.274140in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.280248in}{1.200943in}}{\pgfqpoint{1.283680in}{1.209229in}}{\pgfqpoint{1.283680in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.283680in}{1.226506in}}{\pgfqpoint{1.280248in}{1.234791in}}{\pgfqpoint{1.274140in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.268032in}{1.247008in}}{\pgfqpoint{1.259746in}{1.250440in}}{\pgfqpoint{1.251108in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.242470in}{1.250440in}}{\pgfqpoint{1.234184in}{1.247008in}}{\pgfqpoint{1.228076in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.221968in}{1.234791in}}{\pgfqpoint{1.218536in}{1.226506in}}{\pgfqpoint{1.218536in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.218536in}{1.209229in}}{\pgfqpoint{1.221968in}{1.200943in}}{\pgfqpoint{1.228076in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.234184in}{1.188727in}}{\pgfqpoint{1.242470in}{1.185295in}}{\pgfqpoint{1.251108in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.251108in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156877in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.165515in}{1.185295in}}{\pgfqpoint{1.173801in}{1.188727in}}{\pgfqpoint{1.179909in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.186017in}{1.200943in}}{\pgfqpoint{1.189450in}{1.209229in}}{\pgfqpoint{1.189450in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.189450in}{1.226506in}}{\pgfqpoint{1.186017in}{1.234791in}}{\pgfqpoint{1.179909in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.173801in}{1.247008in}}{\pgfqpoint{1.165515in}{1.250440in}}{\pgfqpoint{1.156877in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.148239in}{1.250440in}}{\pgfqpoint{1.139953in}{1.247008in}}{\pgfqpoint{1.133845in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.127737in}{1.234791in}}{\pgfqpoint{1.124305in}{1.226506in}}{\pgfqpoint{1.124305in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.124305in}{1.209229in}}{\pgfqpoint{1.127737in}{1.200943in}}{\pgfqpoint{1.133845in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.139953in}{1.188727in}}{\pgfqpoint{1.148239in}{1.185295in}}{\pgfqpoint{1.156877in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.156877in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335340in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.343978in}{1.185295in}}{\pgfqpoint{1.352264in}{1.188727in}}{\pgfqpoint{1.358372in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.364480in}{1.200943in}}{\pgfqpoint{1.367912in}{1.209229in}}{\pgfqpoint{1.367912in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.367912in}{1.226506in}}{\pgfqpoint{1.364480in}{1.234791in}}{\pgfqpoint{1.358372in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.352264in}{1.247008in}}{\pgfqpoint{1.343978in}{1.250440in}}{\pgfqpoint{1.335340in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.326702in}{1.250440in}}{\pgfqpoint{1.318416in}{1.247008in}}{\pgfqpoint{1.312308in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.306200in}{1.234791in}}{\pgfqpoint{1.302768in}{1.226506in}}{\pgfqpoint{1.302768in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.302768in}{1.209229in}}{\pgfqpoint{1.306200in}{1.200943in}}{\pgfqpoint{1.312308in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.318416in}{1.188727in}}{\pgfqpoint{1.326702in}{1.185295in}}{\pgfqpoint{1.335340in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252433in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.261071in}{1.185295in}}{\pgfqpoint{1.269357in}{1.188727in}}{\pgfqpoint{1.275465in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.281573in}{1.200943in}}{\pgfqpoint{1.285005in}{1.209229in}}{\pgfqpoint{1.285005in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.285005in}{1.226506in}}{\pgfqpoint{1.281573in}{1.234791in}}{\pgfqpoint{1.275465in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.269357in}{1.247008in}}{\pgfqpoint{1.261071in}{1.250440in}}{\pgfqpoint{1.252433in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.243794in}{1.250440in}}{\pgfqpoint{1.235509in}{1.247008in}}{\pgfqpoint{1.229401in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.223292in}{1.234791in}}{\pgfqpoint{1.219860in}{1.226506in}}{\pgfqpoint{1.219860in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.219860in}{1.209229in}}{\pgfqpoint{1.223292in}{1.200943in}}{\pgfqpoint{1.229401in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.235509in}{1.188727in}}{\pgfqpoint{1.243794in}{1.185295in}}{\pgfqpoint{1.252433in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.252433in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288832in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.297470in}{1.185295in}}{\pgfqpoint{1.305756in}{1.188727in}}{\pgfqpoint{1.311864in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.317972in}{1.200943in}}{\pgfqpoint{1.321404in}{1.209229in}}{\pgfqpoint{1.321404in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.321404in}{1.226506in}}{\pgfqpoint{1.317972in}{1.234791in}}{\pgfqpoint{1.311864in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.305756in}{1.247008in}}{\pgfqpoint{1.297470in}{1.250440in}}{\pgfqpoint{1.288832in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.280194in}{1.250440in}}{\pgfqpoint{1.271908in}{1.247008in}}{\pgfqpoint{1.265800in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.259692in}{1.234791in}}{\pgfqpoint{1.256260in}{1.226506in}}{\pgfqpoint{1.256260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.256260in}{1.209229in}}{\pgfqpoint{1.259692in}{1.200943in}}{\pgfqpoint{1.265800in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.271908in}{1.188727in}}{\pgfqpoint{1.280194in}{1.185295in}}{\pgfqpoint{1.288832in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.288832in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238669in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.247307in}{1.185295in}}{\pgfqpoint{1.255593in}{1.188727in}}{\pgfqpoint{1.261701in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.267809in}{1.200943in}}{\pgfqpoint{1.271241in}{1.209229in}}{\pgfqpoint{1.271241in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.271241in}{1.226506in}}{\pgfqpoint{1.267809in}{1.234791in}}{\pgfqpoint{1.261701in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.255593in}{1.247008in}}{\pgfqpoint{1.247307in}{1.250440in}}{\pgfqpoint{1.238669in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.230031in}{1.250440in}}{\pgfqpoint{1.221745in}{1.247008in}}{\pgfqpoint{1.215637in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.209529in}{1.234791in}}{\pgfqpoint{1.206097in}{1.226506in}}{\pgfqpoint{1.206097in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.206097in}{1.209229in}}{\pgfqpoint{1.209529in}{1.200943in}}{\pgfqpoint{1.215637in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.221745in}{1.188727in}}{\pgfqpoint{1.230031in}{1.185295in}}{\pgfqpoint{1.238669in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.238669in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393402in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.402041in}{1.185295in}}{\pgfqpoint{1.410326in}{1.188727in}}{\pgfqpoint{1.416435in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.422543in}{1.200943in}}{\pgfqpoint{1.425975in}{1.209229in}}{\pgfqpoint{1.425975in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.425975in}{1.226506in}}{\pgfqpoint{1.422543in}{1.234791in}}{\pgfqpoint{1.416435in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.410326in}{1.247008in}}{\pgfqpoint{1.402041in}{1.250440in}}{\pgfqpoint{1.393402in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.384764in}{1.250440in}}{\pgfqpoint{1.376479in}{1.247008in}}{\pgfqpoint{1.370370in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.364262in}{1.234791in}}{\pgfqpoint{1.360830in}{1.226506in}}{\pgfqpoint{1.360830in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.360830in}{1.209229in}}{\pgfqpoint{1.364262in}{1.200943in}}{\pgfqpoint{1.370370in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.376479in}{1.188727in}}{\pgfqpoint{1.384764in}{1.185295in}}{\pgfqpoint{1.393402in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.393402in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352873in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.361511in}{1.185295in}}{\pgfqpoint{1.369797in}{1.188727in}}{\pgfqpoint{1.375905in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.382013in}{1.200943in}}{\pgfqpoint{1.385445in}{1.209229in}}{\pgfqpoint{1.385445in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.385445in}{1.226506in}}{\pgfqpoint{1.382013in}{1.234791in}}{\pgfqpoint{1.375905in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.369797in}{1.247008in}}{\pgfqpoint{1.361511in}{1.250440in}}{\pgfqpoint{1.352873in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.344234in}{1.250440in}}{\pgfqpoint{1.335949in}{1.247008in}}{\pgfqpoint{1.329841in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.323732in}{1.234791in}}{\pgfqpoint{1.320300in}{1.226506in}}{\pgfqpoint{1.320300in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.320300in}{1.209229in}}{\pgfqpoint{1.323732in}{1.200943in}}{\pgfqpoint{1.329841in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.335949in}{1.188727in}}{\pgfqpoint{1.344234in}{1.185295in}}{\pgfqpoint{1.352873in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441210in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.449849in}{1.185295in}}{\pgfqpoint{1.458134in}{1.188727in}}{\pgfqpoint{1.464242in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.470351in}{1.200943in}}{\pgfqpoint{1.473783in}{1.209229in}}{\pgfqpoint{1.473783in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.473783in}{1.226506in}}{\pgfqpoint{1.470351in}{1.234791in}}{\pgfqpoint{1.464242in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.458134in}{1.247008in}}{\pgfqpoint{1.449849in}{1.250440in}}{\pgfqpoint{1.441210in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.432572in}{1.250440in}}{\pgfqpoint{1.424286in}{1.247008in}}{\pgfqpoint{1.418178in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.412070in}{1.234791in}}{\pgfqpoint{1.408638in}{1.226506in}}{\pgfqpoint{1.408638in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.408638in}{1.209229in}}{\pgfqpoint{1.412070in}{1.200943in}}{\pgfqpoint{1.418178in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.424286in}{1.188727in}}{\pgfqpoint{1.432572in}{1.185295in}}{\pgfqpoint{1.441210in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.441210in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380897in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.389535in}{1.185295in}}{\pgfqpoint{1.397821in}{1.188727in}}{\pgfqpoint{1.403929in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.410037in}{1.200943in}}{\pgfqpoint{1.413469in}{1.209229in}}{\pgfqpoint{1.413469in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.413469in}{1.226506in}}{\pgfqpoint{1.410037in}{1.234791in}}{\pgfqpoint{1.403929in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.397821in}{1.247008in}}{\pgfqpoint{1.389535in}{1.250440in}}{\pgfqpoint{1.380897in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.372259in}{1.250440in}}{\pgfqpoint{1.363973in}{1.247008in}}{\pgfqpoint{1.357865in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.351757in}{1.234791in}}{\pgfqpoint{1.348325in}{1.226506in}}{\pgfqpoint{1.348325in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.348325in}{1.209229in}}{\pgfqpoint{1.351757in}{1.200943in}}{\pgfqpoint{1.357865in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.363973in}{1.188727in}}{\pgfqpoint{1.372259in}{1.185295in}}{\pgfqpoint{1.380897in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.380897in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395908in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.404546in}{1.185295in}}{\pgfqpoint{1.412832in}{1.188727in}}{\pgfqpoint{1.418940in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.425048in}{1.200943in}}{\pgfqpoint{1.428481in}{1.209229in}}{\pgfqpoint{1.428481in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.428481in}{1.226506in}}{\pgfqpoint{1.425048in}{1.234791in}}{\pgfqpoint{1.418940in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.412832in}{1.247008in}}{\pgfqpoint{1.404546in}{1.250440in}}{\pgfqpoint{1.395908in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.387270in}{1.250440in}}{\pgfqpoint{1.378984in}{1.247008in}}{\pgfqpoint{1.372876in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.366768in}{1.234791in}}{\pgfqpoint{1.363336in}{1.226506in}}{\pgfqpoint{1.363336in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.363336in}{1.209229in}}{\pgfqpoint{1.366768in}{1.200943in}}{\pgfqpoint{1.372876in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.378984in}{1.188727in}}{\pgfqpoint{1.387270in}{1.185295in}}{\pgfqpoint{1.395908in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.395908in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359987in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.368625in}{1.185295in}}{\pgfqpoint{1.376911in}{1.188727in}}{\pgfqpoint{1.383019in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.389127in}{1.200943in}}{\pgfqpoint{1.392559in}{1.209229in}}{\pgfqpoint{1.392559in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.392559in}{1.226506in}}{\pgfqpoint{1.389127in}{1.234791in}}{\pgfqpoint{1.383019in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.376911in}{1.247008in}}{\pgfqpoint{1.368625in}{1.250440in}}{\pgfqpoint{1.359987in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.351349in}{1.250440in}}{\pgfqpoint{1.343063in}{1.247008in}}{\pgfqpoint{1.336955in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.330847in}{1.234791in}}{\pgfqpoint{1.327415in}{1.226506in}}{\pgfqpoint{1.327415in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.327415in}{1.209229in}}{\pgfqpoint{1.330847in}{1.200943in}}{\pgfqpoint{1.336955in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.343063in}{1.188727in}}{\pgfqpoint{1.351349in}{1.185295in}}{\pgfqpoint{1.359987in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447777in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.456415in}{1.185295in}}{\pgfqpoint{1.464701in}{1.188727in}}{\pgfqpoint{1.470809in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.476917in}{1.200943in}}{\pgfqpoint{1.480349in}{1.209229in}}{\pgfqpoint{1.480349in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.480349in}{1.226506in}}{\pgfqpoint{1.476917in}{1.234791in}}{\pgfqpoint{1.470809in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.464701in}{1.247008in}}{\pgfqpoint{1.456415in}{1.250440in}}{\pgfqpoint{1.447777in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.439139in}{1.250440in}}{\pgfqpoint{1.430853in}{1.247008in}}{\pgfqpoint{1.424745in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.418637in}{1.234791in}}{\pgfqpoint{1.415205in}{1.226506in}}{\pgfqpoint{1.415205in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.415205in}{1.209229in}}{\pgfqpoint{1.418637in}{1.200943in}}{\pgfqpoint{1.424745in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.430853in}{1.188727in}}{\pgfqpoint{1.439139in}{1.185295in}}{\pgfqpoint{1.447777in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.447777in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378028in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.386666in}{1.185295in}}{\pgfqpoint{1.394952in}{1.188727in}}{\pgfqpoint{1.401060in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.407168in}{1.200943in}}{\pgfqpoint{1.410600in}{1.209229in}}{\pgfqpoint{1.410600in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.410600in}{1.226506in}}{\pgfqpoint{1.407168in}{1.234791in}}{\pgfqpoint{1.401060in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.394952in}{1.247008in}}{\pgfqpoint{1.386666in}{1.250440in}}{\pgfqpoint{1.378028in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.369390in}{1.250440in}}{\pgfqpoint{1.361104in}{1.247008in}}{\pgfqpoint{1.354996in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.348888in}{1.234791in}}{\pgfqpoint{1.345455in}{1.226506in}}{\pgfqpoint{1.345455in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.345455in}{1.209229in}}{\pgfqpoint{1.348888in}{1.200943in}}{\pgfqpoint{1.354996in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.361104in}{1.188727in}}{\pgfqpoint{1.369390in}{1.185295in}}{\pgfqpoint{1.378028in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.378028in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462536in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.471175in}{1.185295in}}{\pgfqpoint{1.479460in}{1.188727in}}{\pgfqpoint{1.485569in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.491677in}{1.200943in}}{\pgfqpoint{1.495109in}{1.209229in}}{\pgfqpoint{1.495109in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.495109in}{1.226506in}}{\pgfqpoint{1.491677in}{1.234791in}}{\pgfqpoint{1.485569in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.479460in}{1.247008in}}{\pgfqpoint{1.471175in}{1.250440in}}{\pgfqpoint{1.462536in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.453898in}{1.250440in}}{\pgfqpoint{1.445612in}{1.247008in}}{\pgfqpoint{1.439504in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.433396in}{1.234791in}}{\pgfqpoint{1.429964in}{1.226506in}}{\pgfqpoint{1.429964in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.429964in}{1.209229in}}{\pgfqpoint{1.433396in}{1.200943in}}{\pgfqpoint{1.439504in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.445612in}{1.188727in}}{\pgfqpoint{1.453898in}{1.185295in}}{\pgfqpoint{1.462536in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.462536in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392720in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.401358in}{1.185295in}}{\pgfqpoint{1.409644in}{1.188727in}}{\pgfqpoint{1.415752in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421860in}{1.200943in}}{\pgfqpoint{1.425292in}{1.209229in}}{\pgfqpoint{1.425292in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.425292in}{1.226506in}}{\pgfqpoint{1.421860in}{1.234791in}}{\pgfqpoint{1.415752in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409644in}{1.247008in}}{\pgfqpoint{1.401358in}{1.250440in}}{\pgfqpoint{1.392720in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.384081in}{1.250440in}}{\pgfqpoint{1.375796in}{1.247008in}}{\pgfqpoint{1.369688in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363579in}{1.234791in}}{\pgfqpoint{1.360147in}{1.226506in}}{\pgfqpoint{1.360147in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.360147in}{1.209229in}}{\pgfqpoint{1.363579in}{1.200943in}}{\pgfqpoint{1.369688in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375796in}{1.188727in}}{\pgfqpoint{1.384081in}{1.185295in}}{\pgfqpoint{1.392720in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392720in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488071in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.496710in}{1.185295in}}{\pgfqpoint{1.504995in}{1.188727in}}{\pgfqpoint{1.511103in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.517212in}{1.200943in}}{\pgfqpoint{1.520644in}{1.209229in}}{\pgfqpoint{1.520644in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.520644in}{1.226506in}}{\pgfqpoint{1.517212in}{1.234791in}}{\pgfqpoint{1.511103in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.504995in}{1.247008in}}{\pgfqpoint{1.496710in}{1.250440in}}{\pgfqpoint{1.488071in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.479433in}{1.250440in}}{\pgfqpoint{1.471147in}{1.247008in}}{\pgfqpoint{1.465039in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.458931in}{1.234791in}}{\pgfqpoint{1.455499in}{1.226506in}}{\pgfqpoint{1.455499in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.455499in}{1.209229in}}{\pgfqpoint{1.458931in}{1.200943in}}{\pgfqpoint{1.465039in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.471147in}{1.188727in}}{\pgfqpoint{1.479433in}{1.185295in}}{\pgfqpoint{1.488071in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.488071in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385448in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.394087in}{1.185295in}}{\pgfqpoint{1.402372in}{1.188727in}}{\pgfqpoint{1.408480in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.414589in}{1.200943in}}{\pgfqpoint{1.418021in}{1.209229in}}{\pgfqpoint{1.418021in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.418021in}{1.226506in}}{\pgfqpoint{1.414589in}{1.234791in}}{\pgfqpoint{1.408480in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.402372in}{1.247008in}}{\pgfqpoint{1.394087in}{1.250440in}}{\pgfqpoint{1.385448in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.376810in}{1.250440in}}{\pgfqpoint{1.368524in}{1.247008in}}{\pgfqpoint{1.362416in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.356308in}{1.234791in}}{\pgfqpoint{1.352876in}{1.226506in}}{\pgfqpoint{1.352876in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.352876in}{1.209229in}}{\pgfqpoint{1.356308in}{1.200943in}}{\pgfqpoint{1.362416in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.368524in}{1.188727in}}{\pgfqpoint{1.376810in}{1.185295in}}{\pgfqpoint{1.385448in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.385448in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.537030in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.537030in}}{\pgfqpoint{0.716412in}{0.540462in}}{\pgfqpoint{0.722520in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.552678in}}{\pgfqpoint{0.732061in}{0.560964in}}{\pgfqpoint{0.732061in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.578240in}}{\pgfqpoint{0.728629in}{0.586526in}}{\pgfqpoint{0.722520in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.598742in}}{\pgfqpoint{0.708127in}{0.602174in}}{\pgfqpoint{0.699488in}{0.602174in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.602174in}}{\pgfqpoint{0.682564in}{0.598742in}}{\pgfqpoint{0.676456in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.586526in}}{\pgfqpoint{0.666916in}{0.578240in}}{\pgfqpoint{0.666916in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.560964in}}{\pgfqpoint{0.670348in}{0.552678in}}{\pgfqpoint{0.676456in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.540462in}}{\pgfqpoint{0.690850in}{0.537030in}}{\pgfqpoint{0.699488in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.537030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.509932in}}{\pgfqpoint{0.752429in}{0.513364in}}{\pgfqpoint{0.758537in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.525580in}}{\pgfqpoint{0.768077in}{0.533866in}}{\pgfqpoint{0.768077in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{0.551142in}}{\pgfqpoint{0.764645in}{0.559428in}}{\pgfqpoint{0.758537in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{0.571644in}}{\pgfqpoint{0.744143in}{0.575076in}}{\pgfqpoint{0.735505in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{0.575076in}}{\pgfqpoint{0.718581in}{0.571644in}}{\pgfqpoint{0.712473in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{0.559428in}}{\pgfqpoint{0.702933in}{0.551142in}}{\pgfqpoint{0.702933in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.533866in}}{\pgfqpoint{0.706365in}{0.525580in}}{\pgfqpoint{0.712473in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.513364in}}{\pgfqpoint{0.726867in}{0.509932in}}{\pgfqpoint{0.735505in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.538554in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.538554in}}{\pgfqpoint{0.706485in}{0.541986in}}{\pgfqpoint{0.712594in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.554202in}}{\pgfqpoint{0.722134in}{0.562488in}}{\pgfqpoint{0.722134in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.579765in}}{\pgfqpoint{0.718702in}{0.588050in}}{\pgfqpoint{0.712594in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.600267in}}{\pgfqpoint{0.698200in}{0.603699in}}{\pgfqpoint{0.689561in}{0.603699in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.603699in}}{\pgfqpoint{0.672638in}{0.600267in}}{\pgfqpoint{0.666529in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.588050in}}{\pgfqpoint{0.656989in}{0.579765in}}{\pgfqpoint{0.656989in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.562488in}}{\pgfqpoint{0.660421in}{0.554202in}}{\pgfqpoint{0.666529in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.541986in}}{\pgfqpoint{0.680923in}{0.538554in}}{\pgfqpoint{0.689561in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.538554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634993in}{0.518022in}}%
\pgfpathcurveto{\pgfqpoint{0.643632in}{0.518022in}}{\pgfqpoint{0.651917in}{0.521455in}}{\pgfqpoint{0.658025in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.664134in}{0.533671in}}{\pgfqpoint{0.667566in}{0.541957in}}{\pgfqpoint{0.667566in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.667566in}{0.559233in}}{\pgfqpoint{0.664134in}{0.567519in}}{\pgfqpoint{0.658025in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.651917in}{0.579735in}}{\pgfqpoint{0.643632in}{0.583167in}}{\pgfqpoint{0.634993in}{0.583167in}}%
\pgfpathcurveto{\pgfqpoint{0.626355in}{0.583167in}}{\pgfqpoint{0.618069in}{0.579735in}}{\pgfqpoint{0.611961in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.605853in}{0.567519in}}{\pgfqpoint{0.602421in}{0.559233in}}{\pgfqpoint{0.602421in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.602421in}{0.541957in}}{\pgfqpoint{0.605853in}{0.533671in}}{\pgfqpoint{0.611961in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.618069in}{0.521455in}}{\pgfqpoint{0.626355in}{0.518022in}}{\pgfqpoint{0.634993in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.634993in}{0.518022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.551269in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.551269in}}{\pgfqpoint{0.806601in}{0.554701in}}{\pgfqpoint{0.812709in}{0.560809in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.566918in}}{\pgfqpoint{0.822249in}{0.575203in}}{\pgfqpoint{0.822249in}{0.583841in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.592480in}}{\pgfqpoint{0.818817in}{0.600765in}}{\pgfqpoint{0.812709in}{0.606874in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.612982in}}{\pgfqpoint{0.798315in}{0.616414in}}{\pgfqpoint{0.789677in}{0.616414in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.616414in}}{\pgfqpoint{0.772753in}{0.612982in}}{\pgfqpoint{0.766644in}{0.606874in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.600765in}}{\pgfqpoint{0.757104in}{0.592480in}}{\pgfqpoint{0.757104in}{0.583841in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.575203in}}{\pgfqpoint{0.760536in}{0.566918in}}{\pgfqpoint{0.766644in}{0.560809in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.554701in}}{\pgfqpoint{0.781038in}{0.551269in}}{\pgfqpoint{0.789677in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.551269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725635in}{0.525208in}}%
\pgfpathcurveto{\pgfqpoint{0.734274in}{0.525208in}}{\pgfqpoint{0.742559in}{0.528640in}}{\pgfqpoint{0.748668in}{0.534748in}}%
\pgfpathcurveto{\pgfqpoint{0.754776in}{0.540856in}}{\pgfqpoint{0.758208in}{0.549142in}}{\pgfqpoint{0.758208in}{0.557780in}}%
\pgfpathcurveto{\pgfqpoint{0.758208in}{0.566419in}}{\pgfqpoint{0.754776in}{0.574704in}}{\pgfqpoint{0.748668in}{0.580812in}}%
\pgfpathcurveto{\pgfqpoint{0.742559in}{0.586921in}}{\pgfqpoint{0.734274in}{0.590353in}}{\pgfqpoint{0.725635in}{0.590353in}}%
\pgfpathcurveto{\pgfqpoint{0.716997in}{0.590353in}}{\pgfqpoint{0.708712in}{0.586921in}}{\pgfqpoint{0.702603in}{0.580812in}}%
\pgfpathcurveto{\pgfqpoint{0.696495in}{0.574704in}}{\pgfqpoint{0.693063in}{0.566419in}}{\pgfqpoint{0.693063in}{0.557780in}}%
\pgfpathcurveto{\pgfqpoint{0.693063in}{0.549142in}}{\pgfqpoint{0.696495in}{0.540856in}}{\pgfqpoint{0.702603in}{0.534748in}}%
\pgfpathcurveto{\pgfqpoint{0.708712in}{0.528640in}}{\pgfqpoint{0.716997in}{0.525208in}}{\pgfqpoint{0.725635in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.525208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882411in}{0.828080in}}%
\pgfpathcurveto{\pgfqpoint{0.891049in}{0.828080in}}{\pgfqpoint{0.899335in}{0.831512in}}{\pgfqpoint{0.905443in}{0.837620in}}%
\pgfpathcurveto{\pgfqpoint{0.911551in}{0.843728in}}{\pgfqpoint{0.914983in}{0.852014in}}{\pgfqpoint{0.914983in}{0.860652in}}%
\pgfpathcurveto{\pgfqpoint{0.914983in}{0.869290in}}{\pgfqpoint{0.911551in}{0.877576in}}{\pgfqpoint{0.905443in}{0.883684in}}%
\pgfpathcurveto{\pgfqpoint{0.899335in}{0.889792in}}{\pgfqpoint{0.891049in}{0.893224in}}{\pgfqpoint{0.882411in}{0.893224in}}%
\pgfpathcurveto{\pgfqpoint{0.873773in}{0.893224in}}{\pgfqpoint{0.865487in}{0.889792in}}{\pgfqpoint{0.859379in}{0.883684in}}%
\pgfpathcurveto{\pgfqpoint{0.853270in}{0.877576in}}{\pgfqpoint{0.849838in}{0.869290in}}{\pgfqpoint{0.849838in}{0.860652in}}%
\pgfpathcurveto{\pgfqpoint{0.849838in}{0.852014in}}{\pgfqpoint{0.853270in}{0.843728in}}{\pgfqpoint{0.859379in}{0.837620in}}%
\pgfpathcurveto{\pgfqpoint{0.865487in}{0.831512in}}{\pgfqpoint{0.873773in}{0.828080in}}{\pgfqpoint{0.882411in}{0.828080in}}%
\pgfpathlineto{\pgfqpoint{0.882411in}{0.828080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818913in}{0.791272in}}%
\pgfpathcurveto{\pgfqpoint{0.827551in}{0.791272in}}{\pgfqpoint{0.835837in}{0.794704in}}{\pgfqpoint{0.841945in}{0.800812in}}%
\pgfpathcurveto{\pgfqpoint{0.848053in}{0.806920in}}{\pgfqpoint{0.851486in}{0.815206in}}{\pgfqpoint{0.851486in}{0.823844in}}%
\pgfpathcurveto{\pgfqpoint{0.851486in}{0.832483in}}{\pgfqpoint{0.848053in}{0.840768in}}{\pgfqpoint{0.841945in}{0.846876in}}%
\pgfpathcurveto{\pgfqpoint{0.835837in}{0.852985in}}{\pgfqpoint{0.827551in}{0.856417in}}{\pgfqpoint{0.818913in}{0.856417in}}%
\pgfpathcurveto{\pgfqpoint{0.810275in}{0.856417in}}{\pgfqpoint{0.801989in}{0.852985in}}{\pgfqpoint{0.795881in}{0.846876in}}%
\pgfpathcurveto{\pgfqpoint{0.789773in}{0.840768in}}{\pgfqpoint{0.786341in}{0.832483in}}{\pgfqpoint{0.786341in}{0.823844in}}%
\pgfpathcurveto{\pgfqpoint{0.786341in}{0.815206in}}{\pgfqpoint{0.789773in}{0.806920in}}{\pgfqpoint{0.795881in}{0.800812in}}%
\pgfpathcurveto{\pgfqpoint{0.801989in}{0.794704in}}{\pgfqpoint{0.810275in}{0.791272in}}{\pgfqpoint{0.818913in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{0.818913in}{0.791272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.823410in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.823410in}}{\pgfqpoint{0.856080in}{0.826842in}}{\pgfqpoint{0.862188in}{0.832951in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.839059in}}{\pgfqpoint{0.871728in}{0.847344in}}{\pgfqpoint{0.871728in}{0.855983in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.864621in}}{\pgfqpoint{0.868296in}{0.872907in}}{\pgfqpoint{0.862188in}{0.879015in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.885123in}}{\pgfqpoint{0.847794in}{0.888555in}}{\pgfqpoint{0.839156in}{0.888555in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.888555in}}{\pgfqpoint{0.822232in}{0.885123in}}{\pgfqpoint{0.816124in}{0.879015in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.872907in}}{\pgfqpoint{0.806584in}{0.864621in}}{\pgfqpoint{0.806584in}{0.855983in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.847344in}}{\pgfqpoint{0.810016in}{0.839059in}}{\pgfqpoint{0.816124in}{0.832951in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.826842in}}{\pgfqpoint{0.830518in}{0.823410in}}{\pgfqpoint{0.839156in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.823410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833424in}{0.804590in}}%
\pgfpathcurveto{\pgfqpoint{0.842063in}{0.804590in}}{\pgfqpoint{0.850348in}{0.808022in}}{\pgfqpoint{0.856457in}{0.814131in}}%
\pgfpathcurveto{\pgfqpoint{0.862565in}{0.820239in}}{\pgfqpoint{0.865997in}{0.828524in}}{\pgfqpoint{0.865997in}{0.837163in}}%
\pgfpathcurveto{\pgfqpoint{0.865997in}{0.845801in}}{\pgfqpoint{0.862565in}{0.854087in}}{\pgfqpoint{0.856457in}{0.860195in}}%
\pgfpathcurveto{\pgfqpoint{0.850348in}{0.866303in}}{\pgfqpoint{0.842063in}{0.869735in}}{\pgfqpoint{0.833424in}{0.869735in}}%
\pgfpathcurveto{\pgfqpoint{0.824786in}{0.869735in}}{\pgfqpoint{0.816501in}{0.866303in}}{\pgfqpoint{0.810392in}{0.860195in}}%
\pgfpathcurveto{\pgfqpoint{0.804284in}{0.854087in}}{\pgfqpoint{0.800852in}{0.845801in}}{\pgfqpoint{0.800852in}{0.837163in}}%
\pgfpathcurveto{\pgfqpoint{0.800852in}{0.828524in}}{\pgfqpoint{0.804284in}{0.820239in}}{\pgfqpoint{0.810392in}{0.814131in}}%
\pgfpathcurveto{\pgfqpoint{0.816501in}{0.808022in}}{\pgfqpoint{0.824786in}{0.804590in}}{\pgfqpoint{0.833424in}{0.804590in}}%
\pgfpathlineto{\pgfqpoint{0.833424in}{0.804590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918108in}{0.847378in}}%
\pgfpathcurveto{\pgfqpoint{0.926746in}{0.847378in}}{\pgfqpoint{0.935032in}{0.850810in}}{\pgfqpoint{0.941140in}{0.856918in}}%
\pgfpathcurveto{\pgfqpoint{0.947248in}{0.863026in}}{\pgfqpoint{0.950680in}{0.871312in}}{\pgfqpoint{0.950680in}{0.879950in}}%
\pgfpathcurveto{\pgfqpoint{0.950680in}{0.888588in}}{\pgfqpoint{0.947248in}{0.896874in}}{\pgfqpoint{0.941140in}{0.902982in}}%
\pgfpathcurveto{\pgfqpoint{0.935032in}{0.909090in}}{\pgfqpoint{0.926746in}{0.912522in}}{\pgfqpoint{0.918108in}{0.912522in}}%
\pgfpathcurveto{\pgfqpoint{0.909470in}{0.912522in}}{\pgfqpoint{0.901184in}{0.909090in}}{\pgfqpoint{0.895076in}{0.902982in}}%
\pgfpathcurveto{\pgfqpoint{0.888968in}{0.896874in}}{\pgfqpoint{0.885536in}{0.888588in}}{\pgfqpoint{0.885536in}{0.879950in}}%
\pgfpathcurveto{\pgfqpoint{0.885536in}{0.871312in}}{\pgfqpoint{0.888968in}{0.863026in}}{\pgfqpoint{0.895076in}{0.856918in}}%
\pgfpathcurveto{\pgfqpoint{0.901184in}{0.850810in}}{\pgfqpoint{0.909470in}{0.847378in}}{\pgfqpoint{0.918108in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{0.918108in}{0.847378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842905in}{0.809519in}}%
\pgfpathcurveto{\pgfqpoint{0.851543in}{0.809519in}}{\pgfqpoint{0.859829in}{0.812951in}}{\pgfqpoint{0.865937in}{0.819059in}}%
\pgfpathcurveto{\pgfqpoint{0.872045in}{0.825167in}}{\pgfqpoint{0.875478in}{0.833453in}}{\pgfqpoint{0.875478in}{0.842091in}}%
\pgfpathcurveto{\pgfqpoint{0.875478in}{0.850729in}}{\pgfqpoint{0.872045in}{0.859015in}}{\pgfqpoint{0.865937in}{0.865123in}}%
\pgfpathcurveto{\pgfqpoint{0.859829in}{0.871231in}}{\pgfqpoint{0.851543in}{0.874663in}}{\pgfqpoint{0.842905in}{0.874663in}}%
\pgfpathcurveto{\pgfqpoint{0.834267in}{0.874663in}}{\pgfqpoint{0.825981in}{0.871231in}}{\pgfqpoint{0.819873in}{0.865123in}}%
\pgfpathcurveto{\pgfqpoint{0.813765in}{0.859015in}}{\pgfqpoint{0.810333in}{0.850729in}}{\pgfqpoint{0.810333in}{0.842091in}}%
\pgfpathcurveto{\pgfqpoint{0.810333in}{0.833453in}}{\pgfqpoint{0.813765in}{0.825167in}}{\pgfqpoint{0.819873in}{0.819059in}}%
\pgfpathcurveto{\pgfqpoint{0.825981in}{0.812951in}}{\pgfqpoint{0.834267in}{0.809519in}}{\pgfqpoint{0.842905in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{0.842905in}{0.809519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{0.704069in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{0.704069in}}{\pgfqpoint{0.847371in}{0.707501in}}{\pgfqpoint{0.853479in}{0.713610in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{0.719718in}}{\pgfqpoint{0.863019in}{0.728003in}}{\pgfqpoint{0.863019in}{0.736642in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{0.745280in}}{\pgfqpoint{0.859587in}{0.753566in}}{\pgfqpoint{0.853479in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{0.765782in}}{\pgfqpoint{0.839085in}{0.769214in}}{\pgfqpoint{0.830447in}{0.769214in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{0.769214in}}{\pgfqpoint{0.813523in}{0.765782in}}{\pgfqpoint{0.807415in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{0.753566in}}{\pgfqpoint{0.797875in}{0.745280in}}{\pgfqpoint{0.797875in}{0.736642in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{0.728003in}}{\pgfqpoint{0.801307in}{0.719718in}}{\pgfqpoint{0.807415in}{0.713610in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{0.707501in}}{\pgfqpoint{0.821809in}{0.704069in}}{\pgfqpoint{0.830447in}{0.704069in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{0.704069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820719in}{0.694524in}}%
\pgfpathcurveto{\pgfqpoint{0.829358in}{0.694524in}}{\pgfqpoint{0.837643in}{0.697956in}}{\pgfqpoint{0.843751in}{0.704064in}}%
\pgfpathcurveto{\pgfqpoint{0.849860in}{0.710172in}}{\pgfqpoint{0.853292in}{0.718458in}}{\pgfqpoint{0.853292in}{0.727096in}}%
\pgfpathcurveto{\pgfqpoint{0.853292in}{0.735734in}}{\pgfqpoint{0.849860in}{0.744020in}}{\pgfqpoint{0.843751in}{0.750128in}}%
\pgfpathcurveto{\pgfqpoint{0.837643in}{0.756236in}}{\pgfqpoint{0.829358in}{0.759668in}}{\pgfqpoint{0.820719in}{0.759668in}}%
\pgfpathcurveto{\pgfqpoint{0.812081in}{0.759668in}}{\pgfqpoint{0.803795in}{0.756236in}}{\pgfqpoint{0.797687in}{0.750128in}}%
\pgfpathcurveto{\pgfqpoint{0.791579in}{0.744020in}}{\pgfqpoint{0.788147in}{0.735734in}}{\pgfqpoint{0.788147in}{0.727096in}}%
\pgfpathcurveto{\pgfqpoint{0.788147in}{0.718458in}}{\pgfqpoint{0.791579in}{0.710172in}}{\pgfqpoint{0.797687in}{0.704064in}}%
\pgfpathcurveto{\pgfqpoint{0.803795in}{0.697956in}}{\pgfqpoint{0.812081in}{0.694524in}}{\pgfqpoint{0.820719in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{0.820719in}{0.694524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769111in}{0.664835in}}%
\pgfpathcurveto{\pgfqpoint{0.777749in}{0.664835in}}{\pgfqpoint{0.786035in}{0.668267in}}{\pgfqpoint{0.792143in}{0.674376in}}%
\pgfpathcurveto{\pgfqpoint{0.798251in}{0.680484in}}{\pgfqpoint{0.801683in}{0.688769in}}{\pgfqpoint{0.801683in}{0.697408in}}%
\pgfpathcurveto{\pgfqpoint{0.801683in}{0.706046in}}{\pgfqpoint{0.798251in}{0.714332in}}{\pgfqpoint{0.792143in}{0.720440in}}%
\pgfpathcurveto{\pgfqpoint{0.786035in}{0.726548in}}{\pgfqpoint{0.777749in}{0.729980in}}{\pgfqpoint{0.769111in}{0.729980in}}%
\pgfpathcurveto{\pgfqpoint{0.760473in}{0.729980in}}{\pgfqpoint{0.752187in}{0.726548in}}{\pgfqpoint{0.746079in}{0.720440in}}%
\pgfpathcurveto{\pgfqpoint{0.739971in}{0.714332in}}{\pgfqpoint{0.736539in}{0.706046in}}{\pgfqpoint{0.736539in}{0.697408in}}%
\pgfpathcurveto{\pgfqpoint{0.736539in}{0.688769in}}{\pgfqpoint{0.739971in}{0.680484in}}{\pgfqpoint{0.746079in}{0.674376in}}%
\pgfpathcurveto{\pgfqpoint{0.752187in}{0.668267in}}{\pgfqpoint{0.760473in}{0.664835in}}{\pgfqpoint{0.769111in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{0.769111in}{0.664835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746321in}{0.678256in}}%
\pgfpathcurveto{\pgfqpoint{0.754960in}{0.678256in}}{\pgfqpoint{0.763245in}{0.681688in}}{\pgfqpoint{0.769354in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{0.775462in}{0.693905in}}{\pgfqpoint{0.778894in}{0.702190in}}{\pgfqpoint{0.778894in}{0.710828in}}%
\pgfpathcurveto{\pgfqpoint{0.778894in}{0.719467in}}{\pgfqpoint{0.775462in}{0.727752in}}{\pgfqpoint{0.769354in}{0.733861in}}%
\pgfpathcurveto{\pgfqpoint{0.763245in}{0.739969in}}{\pgfqpoint{0.754960in}{0.743401in}}{\pgfqpoint{0.746321in}{0.743401in}}%
\pgfpathcurveto{\pgfqpoint{0.737683in}{0.743401in}}{\pgfqpoint{0.729397in}{0.739969in}}{\pgfqpoint{0.723289in}{0.733861in}}%
\pgfpathcurveto{\pgfqpoint{0.717181in}{0.727752in}}{\pgfqpoint{0.713749in}{0.719467in}}{\pgfqpoint{0.713749in}{0.710828in}}%
\pgfpathcurveto{\pgfqpoint{0.713749in}{0.702190in}}{\pgfqpoint{0.717181in}{0.693905in}}{\pgfqpoint{0.723289in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{0.729397in}{0.681688in}}{\pgfqpoint{0.737683in}{0.678256in}}{\pgfqpoint{0.746321in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{0.746321in}{0.678256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797260in}{0.652366in}}%
\pgfpathcurveto{\pgfqpoint{0.805898in}{0.652366in}}{\pgfqpoint{0.814184in}{0.655798in}}{\pgfqpoint{0.820292in}{0.661906in}}%
\pgfpathcurveto{\pgfqpoint{0.826400in}{0.668014in}}{\pgfqpoint{0.829832in}{0.676300in}}{\pgfqpoint{0.829832in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{0.829832in}{0.693577in}}{\pgfqpoint{0.826400in}{0.701862in}}{\pgfqpoint{0.820292in}{0.707970in}}%
\pgfpathcurveto{\pgfqpoint{0.814184in}{0.714079in}}{\pgfqpoint{0.805898in}{0.717511in}}{\pgfqpoint{0.797260in}{0.717511in}}%
\pgfpathcurveto{\pgfqpoint{0.788622in}{0.717511in}}{\pgfqpoint{0.780336in}{0.714079in}}{\pgfqpoint{0.774228in}{0.707970in}}%
\pgfpathcurveto{\pgfqpoint{0.768120in}{0.701862in}}{\pgfqpoint{0.764688in}{0.693577in}}{\pgfqpoint{0.764688in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{0.764688in}{0.676300in}}{\pgfqpoint{0.768120in}{0.668014in}}{\pgfqpoint{0.774228in}{0.661906in}}%
\pgfpathcurveto{\pgfqpoint{0.780336in}{0.655798in}}{\pgfqpoint{0.788622in}{0.652366in}}{\pgfqpoint{0.797260in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{0.797260in}{0.652366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772351in}{0.691527in}}%
\pgfpathcurveto{\pgfqpoint{0.780989in}{0.691527in}}{\pgfqpoint{0.789275in}{0.694959in}}{\pgfqpoint{0.795383in}{0.701067in}}%
\pgfpathcurveto{\pgfqpoint{0.801491in}{0.707176in}}{\pgfqpoint{0.804923in}{0.715461in}}{\pgfqpoint{0.804923in}{0.724099in}}%
\pgfpathcurveto{\pgfqpoint{0.804923in}{0.732738in}}{\pgfqpoint{0.801491in}{0.741023in}}{\pgfqpoint{0.795383in}{0.747132in}}%
\pgfpathcurveto{\pgfqpoint{0.789275in}{0.753240in}}{\pgfqpoint{0.780989in}{0.756672in}}{\pgfqpoint{0.772351in}{0.756672in}}%
\pgfpathcurveto{\pgfqpoint{0.763713in}{0.756672in}}{\pgfqpoint{0.755427in}{0.753240in}}{\pgfqpoint{0.749319in}{0.747132in}}%
\pgfpathcurveto{\pgfqpoint{0.743211in}{0.741023in}}{\pgfqpoint{0.739779in}{0.732738in}}{\pgfqpoint{0.739779in}{0.724099in}}%
\pgfpathcurveto{\pgfqpoint{0.739779in}{0.715461in}}{\pgfqpoint{0.743211in}{0.707176in}}{\pgfqpoint{0.749319in}{0.701067in}}%
\pgfpathcurveto{\pgfqpoint{0.755427in}{0.694959in}}{\pgfqpoint{0.763713in}{0.691527in}}{\pgfqpoint{0.772351in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{0.691527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943947in}{0.728726in}}%
\pgfpathcurveto{\pgfqpoint{0.952585in}{0.728726in}}{\pgfqpoint{0.960871in}{0.732158in}}{\pgfqpoint{0.966979in}{0.738266in}}%
\pgfpathcurveto{\pgfqpoint{0.973087in}{0.744375in}}{\pgfqpoint{0.976519in}{0.752660in}}{\pgfqpoint{0.976519in}{0.761298in}}%
\pgfpathcurveto{\pgfqpoint{0.976519in}{0.769937in}}{\pgfqpoint{0.973087in}{0.778222in}}{\pgfqpoint{0.966979in}{0.784331in}}%
\pgfpathcurveto{\pgfqpoint{0.960871in}{0.790439in}}{\pgfqpoint{0.952585in}{0.793871in}}{\pgfqpoint{0.943947in}{0.793871in}}%
\pgfpathcurveto{\pgfqpoint{0.935308in}{0.793871in}}{\pgfqpoint{0.927023in}{0.790439in}}{\pgfqpoint{0.920915in}{0.784331in}}%
\pgfpathcurveto{\pgfqpoint{0.914806in}{0.778222in}}{\pgfqpoint{0.911374in}{0.769937in}}{\pgfqpoint{0.911374in}{0.761298in}}%
\pgfpathcurveto{\pgfqpoint{0.911374in}{0.752660in}}{\pgfqpoint{0.914806in}{0.744375in}}{\pgfqpoint{0.920915in}{0.738266in}}%
\pgfpathcurveto{\pgfqpoint{0.927023in}{0.732158in}}{\pgfqpoint{0.935308in}{0.728726in}}{\pgfqpoint{0.943947in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{0.943947in}{0.728726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944755in}{0.683939in}}%
\pgfpathcurveto{\pgfqpoint{0.953393in}{0.683939in}}{\pgfqpoint{0.961679in}{0.687371in}}{\pgfqpoint{0.967787in}{0.693479in}}%
\pgfpathcurveto{\pgfqpoint{0.973895in}{0.699588in}}{\pgfqpoint{0.977328in}{0.707873in}}{\pgfqpoint{0.977328in}{0.716512in}}%
\pgfpathcurveto{\pgfqpoint{0.977328in}{0.725150in}}{\pgfqpoint{0.973895in}{0.733435in}}{\pgfqpoint{0.967787in}{0.739544in}}%
\pgfpathcurveto{\pgfqpoint{0.961679in}{0.745652in}}{\pgfqpoint{0.953393in}{0.749084in}}{\pgfqpoint{0.944755in}{0.749084in}}%
\pgfpathcurveto{\pgfqpoint{0.936117in}{0.749084in}}{\pgfqpoint{0.927831in}{0.745652in}}{\pgfqpoint{0.921723in}{0.739544in}}%
\pgfpathcurveto{\pgfqpoint{0.915615in}{0.733435in}}{\pgfqpoint{0.912183in}{0.725150in}}{\pgfqpoint{0.912183in}{0.716512in}}%
\pgfpathcurveto{\pgfqpoint{0.912183in}{0.707873in}}{\pgfqpoint{0.915615in}{0.699588in}}{\pgfqpoint{0.921723in}{0.693479in}}%
\pgfpathcurveto{\pgfqpoint{0.927831in}{0.687371in}}{\pgfqpoint{0.936117in}{0.683939in}}{\pgfqpoint{0.944755in}{0.683939in}}%
\pgfpathlineto{\pgfqpoint{0.944755in}{0.683939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.747483in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.747483in}}{\pgfqpoint{0.870837in}{0.750915in}}{\pgfqpoint{0.876945in}{0.757024in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.763132in}}{\pgfqpoint{0.886485in}{0.771417in}}{\pgfqpoint{0.886485in}{0.780056in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.788694in}}{\pgfqpoint{0.883053in}{0.796980in}}{\pgfqpoint{0.876945in}{0.803088in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.809196in}}{\pgfqpoint{0.862551in}{0.812628in}}{\pgfqpoint{0.853913in}{0.812628in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.812628in}}{\pgfqpoint{0.836989in}{0.809196in}}{\pgfqpoint{0.830881in}{0.803088in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.796980in}}{\pgfqpoint{0.821341in}{0.788694in}}{\pgfqpoint{0.821341in}{0.780056in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.771417in}}{\pgfqpoint{0.824773in}{0.763132in}}{\pgfqpoint{0.830881in}{0.757024in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.750915in}}{\pgfqpoint{0.845275in}{0.747483in}}{\pgfqpoint{0.853913in}{0.747483in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.747483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025484in}{0.807669in}}%
\pgfpathcurveto{\pgfqpoint{1.034122in}{0.807669in}}{\pgfqpoint{1.042408in}{0.811101in}}{\pgfqpoint{1.048516in}{0.817209in}}%
\pgfpathcurveto{\pgfqpoint{1.054624in}{0.823317in}}{\pgfqpoint{1.058056in}{0.831603in}}{\pgfqpoint{1.058056in}{0.840241in}}%
\pgfpathcurveto{\pgfqpoint{1.058056in}{0.848879in}}{\pgfqpoint{1.054624in}{0.857165in}}{\pgfqpoint{1.048516in}{0.863273in}}%
\pgfpathcurveto{\pgfqpoint{1.042408in}{0.869381in}}{\pgfqpoint{1.034122in}{0.872813in}}{\pgfqpoint{1.025484in}{0.872813in}}%
\pgfpathcurveto{\pgfqpoint{1.016845in}{0.872813in}}{\pgfqpoint{1.008560in}{0.869381in}}{\pgfqpoint{1.002452in}{0.863273in}}%
\pgfpathcurveto{\pgfqpoint{0.996343in}{0.857165in}}{\pgfqpoint{0.992911in}{0.848879in}}{\pgfqpoint{0.992911in}{0.840241in}}%
\pgfpathcurveto{\pgfqpoint{0.992911in}{0.831603in}}{\pgfqpoint{0.996343in}{0.823317in}}{\pgfqpoint{1.002452in}{0.817209in}}%
\pgfpathcurveto{\pgfqpoint{1.008560in}{0.811101in}}{\pgfqpoint{1.016845in}{0.807669in}}{\pgfqpoint{1.025484in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{1.025484in}{0.807669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825972in}{0.705244in}}%
\pgfpathcurveto{\pgfqpoint{0.834611in}{0.705244in}}{\pgfqpoint{0.842896in}{0.708676in}}{\pgfqpoint{0.849004in}{0.714784in}}%
\pgfpathcurveto{\pgfqpoint{0.855113in}{0.720892in}}{\pgfqpoint{0.858545in}{0.729178in}}{\pgfqpoint{0.858545in}{0.737816in}}%
\pgfpathcurveto{\pgfqpoint{0.858545in}{0.746454in}}{\pgfqpoint{0.855113in}{0.754740in}}{\pgfqpoint{0.849004in}{0.760848in}}%
\pgfpathcurveto{\pgfqpoint{0.842896in}{0.766957in}}{\pgfqpoint{0.834611in}{0.770389in}}{\pgfqpoint{0.825972in}{0.770389in}}%
\pgfpathcurveto{\pgfqpoint{0.817334in}{0.770389in}}{\pgfqpoint{0.809048in}{0.766957in}}{\pgfqpoint{0.802940in}{0.760848in}}%
\pgfpathcurveto{\pgfqpoint{0.796832in}{0.754740in}}{\pgfqpoint{0.793400in}{0.746454in}}{\pgfqpoint{0.793400in}{0.737816in}}%
\pgfpathcurveto{\pgfqpoint{0.793400in}{0.729178in}}{\pgfqpoint{0.796832in}{0.720892in}}{\pgfqpoint{0.802940in}{0.714784in}}%
\pgfpathcurveto{\pgfqpoint{0.809048in}{0.708676in}}{\pgfqpoint{0.817334in}{0.705244in}}{\pgfqpoint{0.825972in}{0.705244in}}%
\pgfpathlineto{\pgfqpoint{0.825972in}{0.705244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796892in}{0.741278in}}%
\pgfpathcurveto{\pgfqpoint{0.805531in}{0.741278in}}{\pgfqpoint{0.813816in}{0.744710in}}{\pgfqpoint{0.819925in}{0.750818in}}%
\pgfpathcurveto{\pgfqpoint{0.826033in}{0.756926in}}{\pgfqpoint{0.829465in}{0.765212in}}{\pgfqpoint{0.829465in}{0.773850in}}%
\pgfpathcurveto{\pgfqpoint{0.829465in}{0.782488in}}{\pgfqpoint{0.826033in}{0.790774in}}{\pgfqpoint{0.819925in}{0.796882in}}%
\pgfpathcurveto{\pgfqpoint{0.813816in}{0.802990in}}{\pgfqpoint{0.805531in}{0.806422in}}{\pgfqpoint{0.796892in}{0.806422in}}%
\pgfpathcurveto{\pgfqpoint{0.788254in}{0.806422in}}{\pgfqpoint{0.779969in}{0.802990in}}{\pgfqpoint{0.773860in}{0.796882in}}%
\pgfpathcurveto{\pgfqpoint{0.767752in}{0.790774in}}{\pgfqpoint{0.764320in}{0.782488in}}{\pgfqpoint{0.764320in}{0.773850in}}%
\pgfpathcurveto{\pgfqpoint{0.764320in}{0.765212in}}{\pgfqpoint{0.767752in}{0.756926in}}{\pgfqpoint{0.773860in}{0.750818in}}%
\pgfpathcurveto{\pgfqpoint{0.779969in}{0.744710in}}{\pgfqpoint{0.788254in}{0.741278in}}{\pgfqpoint{0.796892in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.796892in}{0.741278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907031in}{0.868495in}}%
\pgfpathcurveto{\pgfqpoint{0.915669in}{0.868495in}}{\pgfqpoint{0.923955in}{0.871927in}}{\pgfqpoint{0.930063in}{0.878035in}}%
\pgfpathcurveto{\pgfqpoint{0.936171in}{0.884143in}}{\pgfqpoint{0.939603in}{0.892429in}}{\pgfqpoint{0.939603in}{0.901067in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.909705in}}{\pgfqpoint{0.936171in}{0.917991in}}{\pgfqpoint{0.930063in}{0.924099in}}%
\pgfpathcurveto{\pgfqpoint{0.923955in}{0.930207in}}{\pgfqpoint{0.915669in}{0.933639in}}{\pgfqpoint{0.907031in}{0.933639in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.933639in}}{\pgfqpoint{0.890107in}{0.930207in}}{\pgfqpoint{0.883999in}{0.924099in}}%
\pgfpathcurveto{\pgfqpoint{0.877890in}{0.917991in}}{\pgfqpoint{0.874458in}{0.909705in}}{\pgfqpoint{0.874458in}{0.901067in}}%
\pgfpathcurveto{\pgfqpoint{0.874458in}{0.892429in}}{\pgfqpoint{0.877890in}{0.884143in}}{\pgfqpoint{0.883999in}{0.878035in}}%
\pgfpathcurveto{\pgfqpoint{0.890107in}{0.871927in}}{\pgfqpoint{0.898392in}{0.868495in}}{\pgfqpoint{0.907031in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{0.907031in}{0.868495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.736450in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.736450in}}{\pgfqpoint{0.839127in}{0.739882in}}{\pgfqpoint{0.845235in}{0.745990in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.752098in}}{\pgfqpoint{0.854775in}{0.760384in}}{\pgfqpoint{0.854775in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.777661in}}{\pgfqpoint{0.851343in}{0.785946in}}{\pgfqpoint{0.845235in}{0.792054in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.798163in}}{\pgfqpoint{0.830841in}{0.801595in}}{\pgfqpoint{0.822203in}{0.801595in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.801595in}}{\pgfqpoint{0.805279in}{0.798163in}}{\pgfqpoint{0.799171in}{0.792054in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.785946in}}{\pgfqpoint{0.789631in}{0.777661in}}{\pgfqpoint{0.789631in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.760384in}}{\pgfqpoint{0.793063in}{0.752098in}}{\pgfqpoint{0.799171in}{0.745990in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.739882in}}{\pgfqpoint{0.813565in}{0.736450in}}{\pgfqpoint{0.822203in}{0.736450in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.736450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810412in}{0.688822in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.688822in}}{\pgfqpoint{0.827336in}{0.692254in}}{\pgfqpoint{0.833444in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.704470in}}{\pgfqpoint{0.842984in}{0.712756in}}{\pgfqpoint{0.842984in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.842984in}{0.730033in}}{\pgfqpoint{0.839552in}{0.738318in}}{\pgfqpoint{0.833444in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{0.827336in}{0.750535in}}{\pgfqpoint{0.819050in}{0.753967in}}{\pgfqpoint{0.810412in}{0.753967in}}%
\pgfpathcurveto{\pgfqpoint{0.801773in}{0.753967in}}{\pgfqpoint{0.793488in}{0.750535in}}{\pgfqpoint{0.787380in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{0.781271in}{0.738318in}}{\pgfqpoint{0.777839in}{0.730033in}}{\pgfqpoint{0.777839in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.777839in}{0.712756in}}{\pgfqpoint{0.781271in}{0.704470in}}{\pgfqpoint{0.787380in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{0.793488in}{0.692254in}}{\pgfqpoint{0.801773in}{0.688822in}}{\pgfqpoint{0.810412in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{0.810412in}{0.688822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970996in}{0.819400in}}%
\pgfpathcurveto{\pgfqpoint{0.979634in}{0.819400in}}{\pgfqpoint{0.987920in}{0.822832in}}{\pgfqpoint{0.994028in}{0.828940in}}%
\pgfpathcurveto{\pgfqpoint{1.000136in}{0.835049in}}{\pgfqpoint{1.003568in}{0.843334in}}{\pgfqpoint{1.003568in}{0.851972in}}%
\pgfpathcurveto{\pgfqpoint{1.003568in}{0.860611in}}{\pgfqpoint{1.000136in}{0.868896in}}{\pgfqpoint{0.994028in}{0.875005in}}%
\pgfpathcurveto{\pgfqpoint{0.987920in}{0.881113in}}{\pgfqpoint{0.979634in}{0.884545in}}{\pgfqpoint{0.970996in}{0.884545in}}%
\pgfpathcurveto{\pgfqpoint{0.962357in}{0.884545in}}{\pgfqpoint{0.954072in}{0.881113in}}{\pgfqpoint{0.947964in}{0.875005in}}%
\pgfpathcurveto{\pgfqpoint{0.941855in}{0.868896in}}{\pgfqpoint{0.938423in}{0.860611in}}{\pgfqpoint{0.938423in}{0.851972in}}%
\pgfpathcurveto{\pgfqpoint{0.938423in}{0.843334in}}{\pgfqpoint{0.941855in}{0.835049in}}{\pgfqpoint{0.947964in}{0.828940in}}%
\pgfpathcurveto{\pgfqpoint{0.954072in}{0.822832in}}{\pgfqpoint{0.962357in}{0.819400in}}{\pgfqpoint{0.970996in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{0.970996in}{0.819400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756200in}{0.716668in}}%
\pgfpathcurveto{\pgfqpoint{0.764839in}{0.716668in}}{\pgfqpoint{0.773124in}{0.720100in}}{\pgfqpoint{0.779233in}{0.726208in}}%
\pgfpathcurveto{\pgfqpoint{0.785341in}{0.732316in}}{\pgfqpoint{0.788773in}{0.740602in}}{\pgfqpoint{0.788773in}{0.749240in}}%
\pgfpathcurveto{\pgfqpoint{0.788773in}{0.757878in}}{\pgfqpoint{0.785341in}{0.766164in}}{\pgfqpoint{0.779233in}{0.772272in}}%
\pgfpathcurveto{\pgfqpoint{0.773124in}{0.778380in}}{\pgfqpoint{0.764839in}{0.781812in}}{\pgfqpoint{0.756200in}{0.781812in}}%
\pgfpathcurveto{\pgfqpoint{0.747562in}{0.781812in}}{\pgfqpoint{0.739277in}{0.778380in}}{\pgfqpoint{0.733168in}{0.772272in}}%
\pgfpathcurveto{\pgfqpoint{0.727060in}{0.766164in}}{\pgfqpoint{0.723628in}{0.757878in}}{\pgfqpoint{0.723628in}{0.749240in}}%
\pgfpathcurveto{\pgfqpoint{0.723628in}{0.740602in}}{\pgfqpoint{0.727060in}{0.732316in}}{\pgfqpoint{0.733168in}{0.726208in}}%
\pgfpathcurveto{\pgfqpoint{0.739277in}{0.720100in}}{\pgfqpoint{0.747562in}{0.716668in}}{\pgfqpoint{0.756200in}{0.716668in}}%
\pgfpathlineto{\pgfqpoint{0.756200in}{0.716668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948324in}{0.875302in}}%
\pgfpathcurveto{\pgfqpoint{0.956962in}{0.875302in}}{\pgfqpoint{0.965248in}{0.878734in}}{\pgfqpoint{0.971356in}{0.884842in}}%
\pgfpathcurveto{\pgfqpoint{0.977464in}{0.890951in}}{\pgfqpoint{0.980896in}{0.899236in}}{\pgfqpoint{0.980896in}{0.907875in}}%
\pgfpathcurveto{\pgfqpoint{0.980896in}{0.916513in}}{\pgfqpoint{0.977464in}{0.924799in}}{\pgfqpoint{0.971356in}{0.930907in}}%
\pgfpathcurveto{\pgfqpoint{0.965248in}{0.937015in}}{\pgfqpoint{0.956962in}{0.940447in}}{\pgfqpoint{0.948324in}{0.940447in}}%
\pgfpathcurveto{\pgfqpoint{0.939686in}{0.940447in}}{\pgfqpoint{0.931400in}{0.937015in}}{\pgfqpoint{0.925292in}{0.930907in}}%
\pgfpathcurveto{\pgfqpoint{0.919183in}{0.924799in}}{\pgfqpoint{0.915751in}{0.916513in}}{\pgfqpoint{0.915751in}{0.907875in}}%
\pgfpathcurveto{\pgfqpoint{0.915751in}{0.899236in}}{\pgfqpoint{0.919183in}{0.890951in}}{\pgfqpoint{0.925292in}{0.884842in}}%
\pgfpathcurveto{\pgfqpoint{0.931400in}{0.878734in}}{\pgfqpoint{0.939686in}{0.875302in}}{\pgfqpoint{0.948324in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{0.948324in}{0.875302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786496in}{0.723857in}}%
\pgfpathcurveto{\pgfqpoint{0.795135in}{0.723857in}}{\pgfqpoint{0.803420in}{0.727289in}}{\pgfqpoint{0.809528in}{0.733397in}}%
\pgfpathcurveto{\pgfqpoint{0.815637in}{0.739505in}}{\pgfqpoint{0.819069in}{0.747791in}}{\pgfqpoint{0.819069in}{0.756429in}}%
\pgfpathcurveto{\pgfqpoint{0.819069in}{0.765067in}}{\pgfqpoint{0.815637in}{0.773353in}}{\pgfqpoint{0.809528in}{0.779461in}}%
\pgfpathcurveto{\pgfqpoint{0.803420in}{0.785569in}}{\pgfqpoint{0.795135in}{0.789001in}}{\pgfqpoint{0.786496in}{0.789001in}}%
\pgfpathcurveto{\pgfqpoint{0.777858in}{0.789001in}}{\pgfqpoint{0.769572in}{0.785569in}}{\pgfqpoint{0.763464in}{0.779461in}}%
\pgfpathcurveto{\pgfqpoint{0.757356in}{0.773353in}}{\pgfqpoint{0.753924in}{0.765067in}}{\pgfqpoint{0.753924in}{0.756429in}}%
\pgfpathcurveto{\pgfqpoint{0.753924in}{0.747791in}}{\pgfqpoint{0.757356in}{0.739505in}}{\pgfqpoint{0.763464in}{0.733397in}}%
\pgfpathcurveto{\pgfqpoint{0.769572in}{0.727289in}}{\pgfqpoint{0.777858in}{0.723857in}}{\pgfqpoint{0.786496in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{0.786496in}{0.723857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914752in}{0.827595in}}%
\pgfpathcurveto{\pgfqpoint{0.923391in}{0.827595in}}{\pgfqpoint{0.931676in}{0.831027in}}{\pgfqpoint{0.937784in}{0.837135in}}%
\pgfpathcurveto{\pgfqpoint{0.943893in}{0.843243in}}{\pgfqpoint{0.947325in}{0.851529in}}{\pgfqpoint{0.947325in}{0.860167in}}%
\pgfpathcurveto{\pgfqpoint{0.947325in}{0.868805in}}{\pgfqpoint{0.943893in}{0.877091in}}{\pgfqpoint{0.937784in}{0.883199in}}%
\pgfpathcurveto{\pgfqpoint{0.931676in}{0.889307in}}{\pgfqpoint{0.923391in}{0.892739in}}{\pgfqpoint{0.914752in}{0.892739in}}%
\pgfpathcurveto{\pgfqpoint{0.906114in}{0.892739in}}{\pgfqpoint{0.897828in}{0.889307in}}{\pgfqpoint{0.891720in}{0.883199in}}%
\pgfpathcurveto{\pgfqpoint{0.885612in}{0.877091in}}{\pgfqpoint{0.882180in}{0.868805in}}{\pgfqpoint{0.882180in}{0.860167in}}%
\pgfpathcurveto{\pgfqpoint{0.882180in}{0.851529in}}{\pgfqpoint{0.885612in}{0.843243in}}{\pgfqpoint{0.891720in}{0.837135in}}%
\pgfpathcurveto{\pgfqpoint{0.897828in}{0.831027in}}{\pgfqpoint{0.906114in}{0.827595in}}{\pgfqpoint{0.914752in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{0.827595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898748in}{0.776082in}}%
\pgfpathcurveto{\pgfqpoint{0.907387in}{0.776082in}}{\pgfqpoint{0.915672in}{0.779514in}}{\pgfqpoint{0.921780in}{0.785622in}}%
\pgfpathcurveto{\pgfqpoint{0.927889in}{0.791730in}}{\pgfqpoint{0.931321in}{0.800016in}}{\pgfqpoint{0.931321in}{0.808654in}}%
\pgfpathcurveto{\pgfqpoint{0.931321in}{0.817293in}}{\pgfqpoint{0.927889in}{0.825578in}}{\pgfqpoint{0.921780in}{0.831686in}}%
\pgfpathcurveto{\pgfqpoint{0.915672in}{0.837795in}}{\pgfqpoint{0.907387in}{0.841227in}}{\pgfqpoint{0.898748in}{0.841227in}}%
\pgfpathcurveto{\pgfqpoint{0.890110in}{0.841227in}}{\pgfqpoint{0.881824in}{0.837795in}}{\pgfqpoint{0.875716in}{0.831686in}}%
\pgfpathcurveto{\pgfqpoint{0.869608in}{0.825578in}}{\pgfqpoint{0.866176in}{0.817293in}}{\pgfqpoint{0.866176in}{0.808654in}}%
\pgfpathcurveto{\pgfqpoint{0.866176in}{0.800016in}}{\pgfqpoint{0.869608in}{0.791730in}}{\pgfqpoint{0.875716in}{0.785622in}}%
\pgfpathcurveto{\pgfqpoint{0.881824in}{0.779514in}}{\pgfqpoint{0.890110in}{0.776082in}}{\pgfqpoint{0.898748in}{0.776082in}}%
\pgfpathlineto{\pgfqpoint{0.898748in}{0.776082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.735048in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.735048in}}{\pgfqpoint{0.868126in}{0.738481in}}{\pgfqpoint{0.874234in}{0.744589in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.750697in}}{\pgfqpoint{0.883774in}{0.758983in}}{\pgfqpoint{0.883774in}{0.767621in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.776259in}}{\pgfqpoint{0.880342in}{0.784545in}}{\pgfqpoint{0.874234in}{0.790653in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.796761in}}{\pgfqpoint{0.859840in}{0.800193in}}{\pgfqpoint{0.851202in}{0.800193in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.800193in}}{\pgfqpoint{0.834278in}{0.796761in}}{\pgfqpoint{0.828170in}{0.790653in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.784545in}}{\pgfqpoint{0.818629in}{0.776259in}}{\pgfqpoint{0.818629in}{0.767621in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.758983in}}{\pgfqpoint{0.822061in}{0.750697in}}{\pgfqpoint{0.828170in}{0.744589in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.738481in}}{\pgfqpoint{0.842563in}{0.735048in}}{\pgfqpoint{0.851202in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.735048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815838in}{0.690212in}}%
\pgfpathcurveto{\pgfqpoint{0.824476in}{0.690212in}}{\pgfqpoint{0.832762in}{0.693644in}}{\pgfqpoint{0.838870in}{0.699753in}}%
\pgfpathcurveto{\pgfqpoint{0.844978in}{0.705861in}}{\pgfqpoint{0.848410in}{0.714147in}}{\pgfqpoint{0.848410in}{0.722785in}}%
\pgfpathcurveto{\pgfqpoint{0.848410in}{0.731423in}}{\pgfqpoint{0.844978in}{0.739709in}}{\pgfqpoint{0.838870in}{0.745817in}}%
\pgfpathcurveto{\pgfqpoint{0.832762in}{0.751925in}}{\pgfqpoint{0.824476in}{0.755357in}}{\pgfqpoint{0.815838in}{0.755357in}}%
\pgfpathcurveto{\pgfqpoint{0.807200in}{0.755357in}}{\pgfqpoint{0.798914in}{0.751925in}}{\pgfqpoint{0.792806in}{0.745817in}}%
\pgfpathcurveto{\pgfqpoint{0.786698in}{0.739709in}}{\pgfqpoint{0.783266in}{0.731423in}}{\pgfqpoint{0.783266in}{0.722785in}}%
\pgfpathcurveto{\pgfqpoint{0.783266in}{0.714147in}}{\pgfqpoint{0.786698in}{0.705861in}}{\pgfqpoint{0.792806in}{0.699753in}}%
\pgfpathcurveto{\pgfqpoint{0.798914in}{0.693644in}}{\pgfqpoint{0.807200in}{0.690212in}}{\pgfqpoint{0.815838in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{0.815838in}{0.690212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.737094in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.737094in}}{\pgfqpoint{0.893812in}{0.740526in}}{\pgfqpoint{0.899920in}{0.746634in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.752742in}}{\pgfqpoint{0.909460in}{0.761028in}}{\pgfqpoint{0.909460in}{0.769666in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.778304in}}{\pgfqpoint{0.906028in}{0.786590in}}{\pgfqpoint{0.899920in}{0.792698in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.798806in}}{\pgfqpoint{0.885526in}{0.802238in}}{\pgfqpoint{0.876888in}{0.802238in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.802238in}}{\pgfqpoint{0.859964in}{0.798806in}}{\pgfqpoint{0.853856in}{0.792698in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.786590in}}{\pgfqpoint{0.844316in}{0.778304in}}{\pgfqpoint{0.844316in}{0.769666in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.761028in}}{\pgfqpoint{0.847748in}{0.752742in}}{\pgfqpoint{0.853856in}{0.746634in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.740526in}}{\pgfqpoint{0.868250in}{0.737094in}}{\pgfqpoint{0.876888in}{0.737094in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.737094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744005in}{0.676048in}}%
\pgfpathcurveto{\pgfqpoint{0.752643in}{0.676048in}}{\pgfqpoint{0.760929in}{0.679480in}}{\pgfqpoint{0.767037in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.773145in}{0.691696in}}{\pgfqpoint{0.776577in}{0.699982in}}{\pgfqpoint{0.776577in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.776577in}{0.717258in}}{\pgfqpoint{0.773145in}{0.725544in}}{\pgfqpoint{0.767037in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.760929in}{0.737760in}}{\pgfqpoint{0.752643in}{0.741192in}}{\pgfqpoint{0.744005in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{0.735367in}{0.741192in}}{\pgfqpoint{0.727081in}{0.737760in}}{\pgfqpoint{0.720973in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.714865in}{0.725544in}}{\pgfqpoint{0.711433in}{0.717258in}}{\pgfqpoint{0.711433in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.711433in}{0.699982in}}{\pgfqpoint{0.714865in}{0.691696in}}{\pgfqpoint{0.720973in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.727081in}{0.679480in}}{\pgfqpoint{0.735367in}{0.676048in}}{\pgfqpoint{0.744005in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{0.744005in}{0.676048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847247in}{0.724805in}}%
\pgfpathcurveto{\pgfqpoint{0.855886in}{0.724805in}}{\pgfqpoint{0.864171in}{0.728237in}}{\pgfqpoint{0.870279in}{0.734345in}}%
\pgfpathcurveto{\pgfqpoint{0.876388in}{0.740453in}}{\pgfqpoint{0.879820in}{0.748739in}}{\pgfqpoint{0.879820in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{0.879820in}{0.766016in}}{\pgfqpoint{0.876388in}{0.774301in}}{\pgfqpoint{0.870279in}{0.780410in}}%
\pgfpathcurveto{\pgfqpoint{0.864171in}{0.786518in}}{\pgfqpoint{0.855886in}{0.789950in}}{\pgfqpoint{0.847247in}{0.789950in}}%
\pgfpathcurveto{\pgfqpoint{0.838609in}{0.789950in}}{\pgfqpoint{0.830323in}{0.786518in}}{\pgfqpoint{0.824215in}{0.780410in}}%
\pgfpathcurveto{\pgfqpoint{0.818107in}{0.774301in}}{\pgfqpoint{0.814675in}{0.766016in}}{\pgfqpoint{0.814675in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{0.814675in}{0.748739in}}{\pgfqpoint{0.818107in}{0.740453in}}{\pgfqpoint{0.824215in}{0.734345in}}%
\pgfpathcurveto{\pgfqpoint{0.830323in}{0.728237in}}{\pgfqpoint{0.838609in}{0.724805in}}{\pgfqpoint{0.847247in}{0.724805in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{0.724805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775945in}{0.664127in}}%
\pgfpathcurveto{\pgfqpoint{0.784583in}{0.664127in}}{\pgfqpoint{0.792869in}{0.667560in}}{\pgfqpoint{0.798977in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{0.805085in}{0.679776in}}{\pgfqpoint{0.808517in}{0.688062in}}{\pgfqpoint{0.808517in}{0.696700in}}%
\pgfpathcurveto{\pgfqpoint{0.808517in}{0.705338in}}{\pgfqpoint{0.805085in}{0.713624in}}{\pgfqpoint{0.798977in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{0.792869in}{0.725840in}}{\pgfqpoint{0.784583in}{0.729272in}}{\pgfqpoint{0.775945in}{0.729272in}}%
\pgfpathcurveto{\pgfqpoint{0.767306in}{0.729272in}}{\pgfqpoint{0.759021in}{0.725840in}}{\pgfqpoint{0.752913in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{0.746804in}{0.713624in}}{\pgfqpoint{0.743372in}{0.705338in}}{\pgfqpoint{0.743372in}{0.696700in}}%
\pgfpathcurveto{\pgfqpoint{0.743372in}{0.688062in}}{\pgfqpoint{0.746804in}{0.679776in}}{\pgfqpoint{0.752913in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{0.759021in}{0.667560in}}{\pgfqpoint{0.767306in}{0.664127in}}{\pgfqpoint{0.775945in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{0.775945in}{0.664127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.718801in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.718801in}}{\pgfqpoint{0.827988in}{0.722233in}}{\pgfqpoint{0.834096in}{0.728341in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.734449in}}{\pgfqpoint{0.843636in}{0.742735in}}{\pgfqpoint{0.843636in}{0.751373in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.760011in}}{\pgfqpoint{0.840204in}{0.768297in}}{\pgfqpoint{0.834096in}{0.774405in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.780513in}}{\pgfqpoint{0.819702in}{0.783945in}}{\pgfqpoint{0.811064in}{0.783945in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.783945in}}{\pgfqpoint{0.794140in}{0.780513in}}{\pgfqpoint{0.788032in}{0.774405in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.768297in}}{\pgfqpoint{0.778491in}{0.760011in}}{\pgfqpoint{0.778491in}{0.751373in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.742735in}}{\pgfqpoint{0.781923in}{0.734449in}}{\pgfqpoint{0.788032in}{0.728341in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.722233in}}{\pgfqpoint{0.802425in}{0.718801in}}{\pgfqpoint{0.811064in}{0.718801in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.718801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796154in}{0.725109in}}%
\pgfpathcurveto{\pgfqpoint{0.804792in}{0.725109in}}{\pgfqpoint{0.813078in}{0.728541in}}{\pgfqpoint{0.819186in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{0.825294in}{0.740757in}}{\pgfqpoint{0.828726in}{0.749043in}}{\pgfqpoint{0.828726in}{0.757681in}}%
\pgfpathcurveto{\pgfqpoint{0.828726in}{0.766320in}}{\pgfqpoint{0.825294in}{0.774605in}}{\pgfqpoint{0.819186in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{0.813078in}{0.786822in}}{\pgfqpoint{0.804792in}{0.790254in}}{\pgfqpoint{0.796154in}{0.790254in}}%
\pgfpathcurveto{\pgfqpoint{0.787516in}{0.790254in}}{\pgfqpoint{0.779230in}{0.786822in}}{\pgfqpoint{0.773122in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{0.767014in}{0.774605in}}{\pgfqpoint{0.763582in}{0.766320in}}{\pgfqpoint{0.763582in}{0.757681in}}%
\pgfpathcurveto{\pgfqpoint{0.763582in}{0.749043in}}{\pgfqpoint{0.767014in}{0.740757in}}{\pgfqpoint{0.773122in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{0.779230in}{0.728541in}}{\pgfqpoint{0.787516in}{0.725109in}}{\pgfqpoint{0.796154in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{0.796154in}{0.725109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972348in}{0.884628in}}%
\pgfpathcurveto{\pgfqpoint{0.980986in}{0.884628in}}{\pgfqpoint{0.989272in}{0.888061in}}{\pgfqpoint{0.995380in}{0.894169in}}%
\pgfpathcurveto{\pgfqpoint{1.001488in}{0.900277in}}{\pgfqpoint{1.004920in}{0.908563in}}{\pgfqpoint{1.004920in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.004920in}{0.925839in}}{\pgfqpoint{1.001488in}{0.934125in}}{\pgfqpoint{0.995380in}{0.940233in}}%
\pgfpathcurveto{\pgfqpoint{0.989272in}{0.946341in}}{\pgfqpoint{0.980986in}{0.949773in}}{\pgfqpoint{0.972348in}{0.949773in}}%
\pgfpathcurveto{\pgfqpoint{0.963709in}{0.949773in}}{\pgfqpoint{0.955424in}{0.946341in}}{\pgfqpoint{0.949316in}{0.940233in}}%
\pgfpathcurveto{\pgfqpoint{0.943207in}{0.934125in}}{\pgfqpoint{0.939775in}{0.925839in}}{\pgfqpoint{0.939775in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{0.939775in}{0.908563in}}{\pgfqpoint{0.943207in}{0.900277in}}{\pgfqpoint{0.949316in}{0.894169in}}%
\pgfpathcurveto{\pgfqpoint{0.955424in}{0.888061in}}{\pgfqpoint{0.963709in}{0.884628in}}{\pgfqpoint{0.972348in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.884628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837363in}{0.673021in}}%
\pgfpathcurveto{\pgfqpoint{0.846002in}{0.673021in}}{\pgfqpoint{0.854287in}{0.676453in}}{\pgfqpoint{0.860396in}{0.682561in}}%
\pgfpathcurveto{\pgfqpoint{0.866504in}{0.688669in}}{\pgfqpoint{0.869936in}{0.696955in}}{\pgfqpoint{0.869936in}{0.705593in}}%
\pgfpathcurveto{\pgfqpoint{0.869936in}{0.714231in}}{\pgfqpoint{0.866504in}{0.722517in}}{\pgfqpoint{0.860396in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{0.854287in}{0.734734in}}{\pgfqpoint{0.846002in}{0.738166in}}{\pgfqpoint{0.837363in}{0.738166in}}%
\pgfpathcurveto{\pgfqpoint{0.828725in}{0.738166in}}{\pgfqpoint{0.820440in}{0.734734in}}{\pgfqpoint{0.814331in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{0.808223in}{0.722517in}}{\pgfqpoint{0.804791in}{0.714231in}}{\pgfqpoint{0.804791in}{0.705593in}}%
\pgfpathcurveto{\pgfqpoint{0.804791in}{0.696955in}}{\pgfqpoint{0.808223in}{0.688669in}}{\pgfqpoint{0.814331in}{0.682561in}}%
\pgfpathcurveto{\pgfqpoint{0.820440in}{0.676453in}}{\pgfqpoint{0.828725in}{0.673021in}}{\pgfqpoint{0.837363in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{0.837363in}{0.673021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981388in}{0.916657in}}%
\pgfpathcurveto{\pgfqpoint{0.990027in}{0.916657in}}{\pgfqpoint{0.998312in}{0.920089in}}{\pgfqpoint{1.004420in}{0.926197in}}%
\pgfpathcurveto{\pgfqpoint{1.010529in}{0.932305in}}{\pgfqpoint{1.013961in}{0.940591in}}{\pgfqpoint{1.013961in}{0.949229in}}%
\pgfpathcurveto{\pgfqpoint{1.013961in}{0.957867in}}{\pgfqpoint{1.010529in}{0.966153in}}{\pgfqpoint{1.004420in}{0.972261in}}%
\pgfpathcurveto{\pgfqpoint{0.998312in}{0.978370in}}{\pgfqpoint{0.990027in}{0.981802in}}{\pgfqpoint{0.981388in}{0.981802in}}%
\pgfpathcurveto{\pgfqpoint{0.972750in}{0.981802in}}{\pgfqpoint{0.964464in}{0.978370in}}{\pgfqpoint{0.958356in}{0.972261in}}%
\pgfpathcurveto{\pgfqpoint{0.952248in}{0.966153in}}{\pgfqpoint{0.948816in}{0.957867in}}{\pgfqpoint{0.948816in}{0.949229in}}%
\pgfpathcurveto{\pgfqpoint{0.948816in}{0.940591in}}{\pgfqpoint{0.952248in}{0.932305in}}{\pgfqpoint{0.958356in}{0.926197in}}%
\pgfpathcurveto{\pgfqpoint{0.964464in}{0.920089in}}{\pgfqpoint{0.972750in}{0.916657in}}{\pgfqpoint{0.981388in}{0.916657in}}%
\pgfpathlineto{\pgfqpoint{0.981388in}{0.916657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876705in}{0.705730in}}%
\pgfpathcurveto{\pgfqpoint{0.885344in}{0.705730in}}{\pgfqpoint{0.893629in}{0.709162in}}{\pgfqpoint{0.899737in}{0.715270in}}%
\pgfpathcurveto{\pgfqpoint{0.905846in}{0.721379in}}{\pgfqpoint{0.909278in}{0.729664in}}{\pgfqpoint{0.909278in}{0.738302in}}%
\pgfpathcurveto{\pgfqpoint{0.909278in}{0.746941in}}{\pgfqpoint{0.905846in}{0.755226in}}{\pgfqpoint{0.899737in}{0.761335in}}%
\pgfpathcurveto{\pgfqpoint{0.893629in}{0.767443in}}{\pgfqpoint{0.885344in}{0.770875in}}{\pgfqpoint{0.876705in}{0.770875in}}%
\pgfpathcurveto{\pgfqpoint{0.868067in}{0.770875in}}{\pgfqpoint{0.859781in}{0.767443in}}{\pgfqpoint{0.853673in}{0.761335in}}%
\pgfpathcurveto{\pgfqpoint{0.847565in}{0.755226in}}{\pgfqpoint{0.844133in}{0.746941in}}{\pgfqpoint{0.844133in}{0.738302in}}%
\pgfpathcurveto{\pgfqpoint{0.844133in}{0.729664in}}{\pgfqpoint{0.847565in}{0.721379in}}{\pgfqpoint{0.853673in}{0.715270in}}%
\pgfpathcurveto{\pgfqpoint{0.859781in}{0.709162in}}{\pgfqpoint{0.868067in}{0.705730in}}{\pgfqpoint{0.876705in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{0.876705in}{0.705730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879058in}{0.819995in}}%
\pgfpathcurveto{\pgfqpoint{0.887696in}{0.819995in}}{\pgfqpoint{0.895982in}{0.823427in}}{\pgfqpoint{0.902090in}{0.829535in}}%
\pgfpathcurveto{\pgfqpoint{0.908198in}{0.835643in}}{\pgfqpoint{0.911630in}{0.843929in}}{\pgfqpoint{0.911630in}{0.852567in}}%
\pgfpathcurveto{\pgfqpoint{0.911630in}{0.861206in}}{\pgfqpoint{0.908198in}{0.869491in}}{\pgfqpoint{0.902090in}{0.875599in}}%
\pgfpathcurveto{\pgfqpoint{0.895982in}{0.881708in}}{\pgfqpoint{0.887696in}{0.885140in}}{\pgfqpoint{0.879058in}{0.885140in}}%
\pgfpathcurveto{\pgfqpoint{0.870419in}{0.885140in}}{\pgfqpoint{0.862134in}{0.881708in}}{\pgfqpoint{0.856026in}{0.875599in}}%
\pgfpathcurveto{\pgfqpoint{0.849917in}{0.869491in}}{\pgfqpoint{0.846485in}{0.861206in}}{\pgfqpoint{0.846485in}{0.852567in}}%
\pgfpathcurveto{\pgfqpoint{0.846485in}{0.843929in}}{\pgfqpoint{0.849917in}{0.835643in}}{\pgfqpoint{0.856026in}{0.829535in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.823427in}}{\pgfqpoint{0.870419in}{0.819995in}}{\pgfqpoint{0.879058in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{0.879058in}{0.819995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871276in}{0.718251in}}%
\pgfpathcurveto{\pgfqpoint{0.879914in}{0.718251in}}{\pgfqpoint{0.888200in}{0.721683in}}{\pgfqpoint{0.894308in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{0.900416in}{0.733900in}}{\pgfqpoint{0.903848in}{0.742185in}}{\pgfqpoint{0.903848in}{0.750823in}}%
\pgfpathcurveto{\pgfqpoint{0.903848in}{0.759462in}}{\pgfqpoint{0.900416in}{0.767747in}}{\pgfqpoint{0.894308in}{0.773856in}}%
\pgfpathcurveto{\pgfqpoint{0.888200in}{0.779964in}}{\pgfqpoint{0.879914in}{0.783396in}}{\pgfqpoint{0.871276in}{0.783396in}}%
\pgfpathcurveto{\pgfqpoint{0.862638in}{0.783396in}}{\pgfqpoint{0.854352in}{0.779964in}}{\pgfqpoint{0.848244in}{0.773856in}}%
\pgfpathcurveto{\pgfqpoint{0.842136in}{0.767747in}}{\pgfqpoint{0.838704in}{0.759462in}}{\pgfqpoint{0.838704in}{0.750823in}}%
\pgfpathcurveto{\pgfqpoint{0.838704in}{0.742185in}}{\pgfqpoint{0.842136in}{0.733900in}}{\pgfqpoint{0.848244in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{0.854352in}{0.721683in}}{\pgfqpoint{0.862638in}{0.718251in}}{\pgfqpoint{0.871276in}{0.718251in}}%
\pgfpathlineto{\pgfqpoint{0.871276in}{0.718251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832620in}{0.681160in}}%
\pgfpathcurveto{\pgfqpoint{0.841258in}{0.681160in}}{\pgfqpoint{0.849544in}{0.684592in}}{\pgfqpoint{0.855652in}{0.690701in}}%
\pgfpathcurveto{\pgfqpoint{0.861760in}{0.696809in}}{\pgfqpoint{0.865192in}{0.705094in}}{\pgfqpoint{0.865192in}{0.713733in}}%
\pgfpathcurveto{\pgfqpoint{0.865192in}{0.722371in}}{\pgfqpoint{0.861760in}{0.730657in}}{\pgfqpoint{0.855652in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{0.849544in}{0.742873in}}{\pgfqpoint{0.841258in}{0.746305in}}{\pgfqpoint{0.832620in}{0.746305in}}%
\pgfpathcurveto{\pgfqpoint{0.823982in}{0.746305in}}{\pgfqpoint{0.815696in}{0.742873in}}{\pgfqpoint{0.809588in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{0.803480in}{0.730657in}}{\pgfqpoint{0.800048in}{0.722371in}}{\pgfqpoint{0.800048in}{0.713733in}}%
\pgfpathcurveto{\pgfqpoint{0.800048in}{0.705094in}}{\pgfqpoint{0.803480in}{0.696809in}}{\pgfqpoint{0.809588in}{0.690701in}}%
\pgfpathcurveto{\pgfqpoint{0.815696in}{0.684592in}}{\pgfqpoint{0.823982in}{0.681160in}}{\pgfqpoint{0.832620in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.681160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967585in}{0.751737in}}%
\pgfpathcurveto{\pgfqpoint{0.976223in}{0.751737in}}{\pgfqpoint{0.984509in}{0.755169in}}{\pgfqpoint{0.990617in}{0.761278in}}%
\pgfpathcurveto{\pgfqpoint{0.996725in}{0.767386in}}{\pgfqpoint{1.000157in}{0.775671in}}{\pgfqpoint{1.000157in}{0.784310in}}%
\pgfpathcurveto{\pgfqpoint{1.000157in}{0.792948in}}{\pgfqpoint{0.996725in}{0.801234in}}{\pgfqpoint{0.990617in}{0.807342in}}%
\pgfpathcurveto{\pgfqpoint{0.984509in}{0.813450in}}{\pgfqpoint{0.976223in}{0.816882in}}{\pgfqpoint{0.967585in}{0.816882in}}%
\pgfpathcurveto{\pgfqpoint{0.958947in}{0.816882in}}{\pgfqpoint{0.950661in}{0.813450in}}{\pgfqpoint{0.944553in}{0.807342in}}%
\pgfpathcurveto{\pgfqpoint{0.938445in}{0.801234in}}{\pgfqpoint{0.935013in}{0.792948in}}{\pgfqpoint{0.935013in}{0.784310in}}%
\pgfpathcurveto{\pgfqpoint{0.935013in}{0.775671in}}{\pgfqpoint{0.938445in}{0.767386in}}{\pgfqpoint{0.944553in}{0.761278in}}%
\pgfpathcurveto{\pgfqpoint{0.950661in}{0.755169in}}{\pgfqpoint{0.958947in}{0.751737in}}{\pgfqpoint{0.967585in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{0.967585in}{0.751737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885499in}{0.704108in}}%
\pgfpathcurveto{\pgfqpoint{0.894137in}{0.704108in}}{\pgfqpoint{0.902423in}{0.707540in}}{\pgfqpoint{0.908531in}{0.713648in}}%
\pgfpathcurveto{\pgfqpoint{0.914639in}{0.719756in}}{\pgfqpoint{0.918071in}{0.728042in}}{\pgfqpoint{0.918071in}{0.736680in}}%
\pgfpathcurveto{\pgfqpoint{0.918071in}{0.745318in}}{\pgfqpoint{0.914639in}{0.753604in}}{\pgfqpoint{0.908531in}{0.759712in}}%
\pgfpathcurveto{\pgfqpoint{0.902423in}{0.765820in}}{\pgfqpoint{0.894137in}{0.769252in}}{\pgfqpoint{0.885499in}{0.769252in}}%
\pgfpathcurveto{\pgfqpoint{0.876861in}{0.769252in}}{\pgfqpoint{0.868575in}{0.765820in}}{\pgfqpoint{0.862467in}{0.759712in}}%
\pgfpathcurveto{\pgfqpoint{0.856359in}{0.753604in}}{\pgfqpoint{0.852927in}{0.745318in}}{\pgfqpoint{0.852927in}{0.736680in}}%
\pgfpathcurveto{\pgfqpoint{0.852927in}{0.728042in}}{\pgfqpoint{0.856359in}{0.719756in}}{\pgfqpoint{0.862467in}{0.713648in}}%
\pgfpathcurveto{\pgfqpoint{0.868575in}{0.707540in}}{\pgfqpoint{0.876861in}{0.704108in}}{\pgfqpoint{0.885499in}{0.704108in}}%
\pgfpathlineto{\pgfqpoint{0.885499in}{0.704108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849822in}{0.733809in}}%
\pgfpathcurveto{\pgfqpoint{0.858460in}{0.733809in}}{\pgfqpoint{0.866746in}{0.737241in}}{\pgfqpoint{0.872854in}{0.743349in}}%
\pgfpathcurveto{\pgfqpoint{0.878962in}{0.749457in}}{\pgfqpoint{0.882394in}{0.757743in}}{\pgfqpoint{0.882394in}{0.766381in}}%
\pgfpathcurveto{\pgfqpoint{0.882394in}{0.775019in}}{\pgfqpoint{0.878962in}{0.783305in}}{\pgfqpoint{0.872854in}{0.789413in}}%
\pgfpathcurveto{\pgfqpoint{0.866746in}{0.795521in}}{\pgfqpoint{0.858460in}{0.798953in}}{\pgfqpoint{0.849822in}{0.798953in}}%
\pgfpathcurveto{\pgfqpoint{0.841183in}{0.798953in}}{\pgfqpoint{0.832898in}{0.795521in}}{\pgfqpoint{0.826790in}{0.789413in}}%
\pgfpathcurveto{\pgfqpoint{0.820681in}{0.783305in}}{\pgfqpoint{0.817249in}{0.775019in}}{\pgfqpoint{0.817249in}{0.766381in}}%
\pgfpathcurveto{\pgfqpoint{0.817249in}{0.757743in}}{\pgfqpoint{0.820681in}{0.749457in}}{\pgfqpoint{0.826790in}{0.743349in}}%
\pgfpathcurveto{\pgfqpoint{0.832898in}{0.737241in}}{\pgfqpoint{0.841183in}{0.733809in}}{\pgfqpoint{0.849822in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{0.849822in}{0.733809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975851in}{0.779836in}}%
\pgfpathcurveto{\pgfqpoint{0.984489in}{0.779836in}}{\pgfqpoint{0.992775in}{0.783268in}}{\pgfqpoint{0.998883in}{0.789376in}}%
\pgfpathcurveto{\pgfqpoint{1.004992in}{0.795485in}}{\pgfqpoint{1.008424in}{0.803770in}}{\pgfqpoint{1.008424in}{0.812409in}}%
\pgfpathcurveto{\pgfqpoint{1.008424in}{0.821047in}}{\pgfqpoint{1.004992in}{0.829332in}}{\pgfqpoint{0.998883in}{0.835441in}}%
\pgfpathcurveto{\pgfqpoint{0.992775in}{0.841549in}}{\pgfqpoint{0.984489in}{0.844981in}}{\pgfqpoint{0.975851in}{0.844981in}}%
\pgfpathcurveto{\pgfqpoint{0.967213in}{0.844981in}}{\pgfqpoint{0.958927in}{0.841549in}}{\pgfqpoint{0.952819in}{0.835441in}}%
\pgfpathcurveto{\pgfqpoint{0.946711in}{0.829332in}}{\pgfqpoint{0.943279in}{0.821047in}}{\pgfqpoint{0.943279in}{0.812409in}}%
\pgfpathcurveto{\pgfqpoint{0.943279in}{0.803770in}}{\pgfqpoint{0.946711in}{0.795485in}}{\pgfqpoint{0.952819in}{0.789376in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.783268in}}{\pgfqpoint{0.967213in}{0.779836in}}{\pgfqpoint{0.975851in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{0.975851in}{0.779836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840671in}{0.755624in}}%
\pgfpathcurveto{\pgfqpoint{0.849309in}{0.755624in}}{\pgfqpoint{0.857594in}{0.759056in}}{\pgfqpoint{0.863703in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{0.869811in}{0.771273in}}{\pgfqpoint{0.873243in}{0.779558in}}{\pgfqpoint{0.873243in}{0.788197in}}%
\pgfpathcurveto{\pgfqpoint{0.873243in}{0.796835in}}{\pgfqpoint{0.869811in}{0.805121in}}{\pgfqpoint{0.863703in}{0.811229in}}%
\pgfpathcurveto{\pgfqpoint{0.857594in}{0.817337in}}{\pgfqpoint{0.849309in}{0.820769in}}{\pgfqpoint{0.840671in}{0.820769in}}%
\pgfpathcurveto{\pgfqpoint{0.832032in}{0.820769in}}{\pgfqpoint{0.823747in}{0.817337in}}{\pgfqpoint{0.817638in}{0.811229in}}%
\pgfpathcurveto{\pgfqpoint{0.811530in}{0.805121in}}{\pgfqpoint{0.808098in}{0.796835in}}{\pgfqpoint{0.808098in}{0.788197in}}%
\pgfpathcurveto{\pgfqpoint{0.808098in}{0.779558in}}{\pgfqpoint{0.811530in}{0.771273in}}{\pgfqpoint{0.817638in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{0.823747in}{0.759056in}}{\pgfqpoint{0.832032in}{0.755624in}}{\pgfqpoint{0.840671in}{0.755624in}}%
\pgfpathlineto{\pgfqpoint{0.840671in}{0.755624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954959in}{0.886511in}}%
\pgfpathcurveto{\pgfqpoint{0.963597in}{0.886511in}}{\pgfqpoint{0.971883in}{0.889943in}}{\pgfqpoint{0.977991in}{0.896051in}}%
\pgfpathcurveto{\pgfqpoint{0.984099in}{0.902159in}}{\pgfqpoint{0.987531in}{0.910445in}}{\pgfqpoint{0.987531in}{0.919083in}}%
\pgfpathcurveto{\pgfqpoint{0.987531in}{0.927721in}}{\pgfqpoint{0.984099in}{0.936007in}}{\pgfqpoint{0.977991in}{0.942115in}}%
\pgfpathcurveto{\pgfqpoint{0.971883in}{0.948223in}}{\pgfqpoint{0.963597in}{0.951655in}}{\pgfqpoint{0.954959in}{0.951655in}}%
\pgfpathcurveto{\pgfqpoint{0.946320in}{0.951655in}}{\pgfqpoint{0.938035in}{0.948223in}}{\pgfqpoint{0.931927in}{0.942115in}}%
\pgfpathcurveto{\pgfqpoint{0.925818in}{0.936007in}}{\pgfqpoint{0.922386in}{0.927721in}}{\pgfqpoint{0.922386in}{0.919083in}}%
\pgfpathcurveto{\pgfqpoint{0.922386in}{0.910445in}}{\pgfqpoint{0.925818in}{0.902159in}}{\pgfqpoint{0.931927in}{0.896051in}}%
\pgfpathcurveto{\pgfqpoint{0.938035in}{0.889943in}}{\pgfqpoint{0.946320in}{0.886511in}}{\pgfqpoint{0.954959in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{0.954959in}{0.886511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855685in}{0.754500in}}%
\pgfpathcurveto{\pgfqpoint{0.864323in}{0.754500in}}{\pgfqpoint{0.872609in}{0.757932in}}{\pgfqpoint{0.878717in}{0.764040in}}%
\pgfpathcurveto{\pgfqpoint{0.884825in}{0.770149in}}{\pgfqpoint{0.888257in}{0.778434in}}{\pgfqpoint{0.888257in}{0.787073in}}%
\pgfpathcurveto{\pgfqpoint{0.888257in}{0.795711in}}{\pgfqpoint{0.884825in}{0.803996in}}{\pgfqpoint{0.878717in}{0.810105in}}%
\pgfpathcurveto{\pgfqpoint{0.872609in}{0.816213in}}{\pgfqpoint{0.864323in}{0.819645in}}{\pgfqpoint{0.855685in}{0.819645in}}%
\pgfpathcurveto{\pgfqpoint{0.847047in}{0.819645in}}{\pgfqpoint{0.838761in}{0.816213in}}{\pgfqpoint{0.832653in}{0.810105in}}%
\pgfpathcurveto{\pgfqpoint{0.826545in}{0.803996in}}{\pgfqpoint{0.823113in}{0.795711in}}{\pgfqpoint{0.823113in}{0.787073in}}%
\pgfpathcurveto{\pgfqpoint{0.823113in}{0.778434in}}{\pgfqpoint{0.826545in}{0.770149in}}{\pgfqpoint{0.832653in}{0.764040in}}%
\pgfpathcurveto{\pgfqpoint{0.838761in}{0.757932in}}{\pgfqpoint{0.847047in}{0.754500in}}{\pgfqpoint{0.855685in}{0.754500in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{0.754500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848190in}{0.713081in}}%
\pgfpathcurveto{\pgfqpoint{0.856828in}{0.713081in}}{\pgfqpoint{0.865114in}{0.716513in}}{\pgfqpoint{0.871222in}{0.722621in}}%
\pgfpathcurveto{\pgfqpoint{0.877330in}{0.728729in}}{\pgfqpoint{0.880762in}{0.737015in}}{\pgfqpoint{0.880762in}{0.745653in}}%
\pgfpathcurveto{\pgfqpoint{0.880762in}{0.754291in}}{\pgfqpoint{0.877330in}{0.762577in}}{\pgfqpoint{0.871222in}{0.768685in}}%
\pgfpathcurveto{\pgfqpoint{0.865114in}{0.774793in}}{\pgfqpoint{0.856828in}{0.778225in}}{\pgfqpoint{0.848190in}{0.778225in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.778225in}}{\pgfqpoint{0.831266in}{0.774793in}}{\pgfqpoint{0.825158in}{0.768685in}}%
\pgfpathcurveto{\pgfqpoint{0.819050in}{0.762577in}}{\pgfqpoint{0.815618in}{0.754291in}}{\pgfqpoint{0.815618in}{0.745653in}}%
\pgfpathcurveto{\pgfqpoint{0.815618in}{0.737015in}}{\pgfqpoint{0.819050in}{0.728729in}}{\pgfqpoint{0.825158in}{0.722621in}}%
\pgfpathcurveto{\pgfqpoint{0.831266in}{0.716513in}}{\pgfqpoint{0.839552in}{0.713081in}}{\pgfqpoint{0.848190in}{0.713081in}}%
\pgfpathlineto{\pgfqpoint{0.848190in}{0.713081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965253in}{0.817817in}}%
\pgfpathcurveto{\pgfqpoint{0.973892in}{0.817817in}}{\pgfqpoint{0.982177in}{0.821249in}}{\pgfqpoint{0.988285in}{0.827357in}}%
\pgfpathcurveto{\pgfqpoint{0.994394in}{0.833466in}}{\pgfqpoint{0.997826in}{0.841751in}}{\pgfqpoint{0.997826in}{0.850390in}}%
\pgfpathcurveto{\pgfqpoint{0.997826in}{0.859028in}}{\pgfqpoint{0.994394in}{0.867313in}}{\pgfqpoint{0.988285in}{0.873422in}}%
\pgfpathcurveto{\pgfqpoint{0.982177in}{0.879530in}}{\pgfqpoint{0.973892in}{0.882962in}}{\pgfqpoint{0.965253in}{0.882962in}}%
\pgfpathcurveto{\pgfqpoint{0.956615in}{0.882962in}}{\pgfqpoint{0.948329in}{0.879530in}}{\pgfqpoint{0.942221in}{0.873422in}}%
\pgfpathcurveto{\pgfqpoint{0.936113in}{0.867313in}}{\pgfqpoint{0.932681in}{0.859028in}}{\pgfqpoint{0.932681in}{0.850390in}}%
\pgfpathcurveto{\pgfqpoint{0.932681in}{0.841751in}}{\pgfqpoint{0.936113in}{0.833466in}}{\pgfqpoint{0.942221in}{0.827357in}}%
\pgfpathcurveto{\pgfqpoint{0.948329in}{0.821249in}}{\pgfqpoint{0.956615in}{0.817817in}}{\pgfqpoint{0.965253in}{0.817817in}}%
\pgfpathlineto{\pgfqpoint{0.965253in}{0.817817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{0.715750in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{0.715750in}}{\pgfqpoint{0.830240in}{0.719182in}}{\pgfqpoint{0.836349in}{0.725290in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{0.731398in}}{\pgfqpoint{0.845889in}{0.739684in}}{\pgfqpoint{0.845889in}{0.748322in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{0.756960in}}{\pgfqpoint{0.842457in}{0.765246in}}{\pgfqpoint{0.836349in}{0.771354in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{0.777462in}}{\pgfqpoint{0.821955in}{0.780894in}}{\pgfqpoint{0.813317in}{0.780894in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{0.780894in}}{\pgfqpoint{0.796393in}{0.777462in}}{\pgfqpoint{0.790284in}{0.771354in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{0.765246in}}{\pgfqpoint{0.780744in}{0.756960in}}{\pgfqpoint{0.780744in}{0.748322in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{0.739684in}}{\pgfqpoint{0.784176in}{0.731398in}}{\pgfqpoint{0.790284in}{0.725290in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{0.719182in}}{\pgfqpoint{0.804678in}{0.715750in}}{\pgfqpoint{0.813317in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.715750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948908in}{0.854848in}}%
\pgfpathcurveto{\pgfqpoint{0.957546in}{0.854848in}}{\pgfqpoint{0.965832in}{0.858280in}}{\pgfqpoint{0.971940in}{0.864388in}}%
\pgfpathcurveto{\pgfqpoint{0.978048in}{0.870496in}}{\pgfqpoint{0.981480in}{0.878782in}}{\pgfqpoint{0.981480in}{0.887420in}}%
\pgfpathcurveto{\pgfqpoint{0.981480in}{0.896059in}}{\pgfqpoint{0.978048in}{0.904344in}}{\pgfqpoint{0.971940in}{0.910452in}}%
\pgfpathcurveto{\pgfqpoint{0.965832in}{0.916561in}}{\pgfqpoint{0.957546in}{0.919993in}}{\pgfqpoint{0.948908in}{0.919993in}}%
\pgfpathcurveto{\pgfqpoint{0.940270in}{0.919993in}}{\pgfqpoint{0.931984in}{0.916561in}}{\pgfqpoint{0.925876in}{0.910452in}}%
\pgfpathcurveto{\pgfqpoint{0.919768in}{0.904344in}}{\pgfqpoint{0.916336in}{0.896059in}}{\pgfqpoint{0.916336in}{0.887420in}}%
\pgfpathcurveto{\pgfqpoint{0.916336in}{0.878782in}}{\pgfqpoint{0.919768in}{0.870496in}}{\pgfqpoint{0.925876in}{0.864388in}}%
\pgfpathcurveto{\pgfqpoint{0.931984in}{0.858280in}}{\pgfqpoint{0.940270in}{0.854848in}}{\pgfqpoint{0.948908in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{0.948908in}{0.854848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031005in}{0.962075in}}%
\pgfpathcurveto{\pgfqpoint{1.039643in}{0.962075in}}{\pgfqpoint{1.047929in}{0.965507in}}{\pgfqpoint{1.054037in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{1.060145in}{0.977724in}}{\pgfqpoint{1.063578in}{0.986009in}}{\pgfqpoint{1.063578in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{1.063578in}{1.003286in}}{\pgfqpoint{1.060145in}{1.011571in}}{\pgfqpoint{1.054037in}{1.017680in}}%
\pgfpathcurveto{\pgfqpoint{1.047929in}{1.023788in}}{\pgfqpoint{1.039643in}{1.027220in}}{\pgfqpoint{1.031005in}{1.027220in}}%
\pgfpathcurveto{\pgfqpoint{1.022367in}{1.027220in}}{\pgfqpoint{1.014081in}{1.023788in}}{\pgfqpoint{1.007973in}{1.017680in}}%
\pgfpathcurveto{\pgfqpoint{1.001865in}{1.011571in}}{\pgfqpoint{0.998433in}{1.003286in}}{\pgfqpoint{0.998433in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{0.998433in}{0.986009in}}{\pgfqpoint{1.001865in}{0.977724in}}{\pgfqpoint{1.007973in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{1.014081in}{0.965507in}}{\pgfqpoint{1.022367in}{0.962075in}}{\pgfqpoint{1.031005in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{1.031005in}{0.962075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962787in}{0.804558in}}%
\pgfpathcurveto{\pgfqpoint{0.971425in}{0.804558in}}{\pgfqpoint{0.979711in}{0.807990in}}{\pgfqpoint{0.985819in}{0.814099in}}%
\pgfpathcurveto{\pgfqpoint{0.991927in}{0.820207in}}{\pgfqpoint{0.995359in}{0.828492in}}{\pgfqpoint{0.995359in}{0.837131in}}%
\pgfpathcurveto{\pgfqpoint{0.995359in}{0.845769in}}{\pgfqpoint{0.991927in}{0.854055in}}{\pgfqpoint{0.985819in}{0.860163in}}%
\pgfpathcurveto{\pgfqpoint{0.979711in}{0.866271in}}{\pgfqpoint{0.971425in}{0.869703in}}{\pgfqpoint{0.962787in}{0.869703in}}%
\pgfpathcurveto{\pgfqpoint{0.954149in}{0.869703in}}{\pgfqpoint{0.945863in}{0.866271in}}{\pgfqpoint{0.939755in}{0.860163in}}%
\pgfpathcurveto{\pgfqpoint{0.933647in}{0.854055in}}{\pgfqpoint{0.930215in}{0.845769in}}{\pgfqpoint{0.930215in}{0.837131in}}%
\pgfpathcurveto{\pgfqpoint{0.930215in}{0.828492in}}{\pgfqpoint{0.933647in}{0.820207in}}{\pgfqpoint{0.939755in}{0.814099in}}%
\pgfpathcurveto{\pgfqpoint{0.945863in}{0.807990in}}{\pgfqpoint{0.954149in}{0.804558in}}{\pgfqpoint{0.962787in}{0.804558in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{0.804558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852339in}{0.790579in}}%
\pgfpathcurveto{\pgfqpoint{0.860978in}{0.790579in}}{\pgfqpoint{0.869263in}{0.794011in}}{\pgfqpoint{0.875371in}{0.800119in}}%
\pgfpathcurveto{\pgfqpoint{0.881480in}{0.806227in}}{\pgfqpoint{0.884912in}{0.814513in}}{\pgfqpoint{0.884912in}{0.823151in}}%
\pgfpathcurveto{\pgfqpoint{0.884912in}{0.831790in}}{\pgfqpoint{0.881480in}{0.840075in}}{\pgfqpoint{0.875371in}{0.846183in}}%
\pgfpathcurveto{\pgfqpoint{0.869263in}{0.852292in}}{\pgfqpoint{0.860978in}{0.855724in}}{\pgfqpoint{0.852339in}{0.855724in}}%
\pgfpathcurveto{\pgfqpoint{0.843701in}{0.855724in}}{\pgfqpoint{0.835415in}{0.852292in}}{\pgfqpoint{0.829307in}{0.846183in}}%
\pgfpathcurveto{\pgfqpoint{0.823199in}{0.840075in}}{\pgfqpoint{0.819767in}{0.831790in}}{\pgfqpoint{0.819767in}{0.823151in}}%
\pgfpathcurveto{\pgfqpoint{0.819767in}{0.814513in}}{\pgfqpoint{0.823199in}{0.806227in}}{\pgfqpoint{0.829307in}{0.800119in}}%
\pgfpathcurveto{\pgfqpoint{0.835415in}{0.794011in}}{\pgfqpoint{0.843701in}{0.790579in}}{\pgfqpoint{0.852339in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{0.790579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850514in}{0.737002in}}%
\pgfpathcurveto{\pgfqpoint{0.859152in}{0.737002in}}{\pgfqpoint{0.867438in}{0.740434in}}{\pgfqpoint{0.873546in}{0.746542in}}%
\pgfpathcurveto{\pgfqpoint{0.879654in}{0.752650in}}{\pgfqpoint{0.883086in}{0.760936in}}{\pgfqpoint{0.883086in}{0.769574in}}%
\pgfpathcurveto{\pgfqpoint{0.883086in}{0.778213in}}{\pgfqpoint{0.879654in}{0.786498in}}{\pgfqpoint{0.873546in}{0.792606in}}%
\pgfpathcurveto{\pgfqpoint{0.867438in}{0.798715in}}{\pgfqpoint{0.859152in}{0.802147in}}{\pgfqpoint{0.850514in}{0.802147in}}%
\pgfpathcurveto{\pgfqpoint{0.841876in}{0.802147in}}{\pgfqpoint{0.833590in}{0.798715in}}{\pgfqpoint{0.827482in}{0.792606in}}%
\pgfpathcurveto{\pgfqpoint{0.821373in}{0.786498in}}{\pgfqpoint{0.817941in}{0.778213in}}{\pgfqpoint{0.817941in}{0.769574in}}%
\pgfpathcurveto{\pgfqpoint{0.817941in}{0.760936in}}{\pgfqpoint{0.821373in}{0.752650in}}{\pgfqpoint{0.827482in}{0.746542in}}%
\pgfpathcurveto{\pgfqpoint{0.833590in}{0.740434in}}{\pgfqpoint{0.841876in}{0.737002in}}{\pgfqpoint{0.850514in}{0.737002in}}%
\pgfpathlineto{\pgfqpoint{0.850514in}{0.737002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887512in}{0.748850in}}%
\pgfpathcurveto{\pgfqpoint{0.896151in}{0.748850in}}{\pgfqpoint{0.904436in}{0.752282in}}{\pgfqpoint{0.910545in}{0.758391in}}%
\pgfpathcurveto{\pgfqpoint{0.916653in}{0.764499in}}{\pgfqpoint{0.920085in}{0.772784in}}{\pgfqpoint{0.920085in}{0.781423in}}%
\pgfpathcurveto{\pgfqpoint{0.920085in}{0.790061in}}{\pgfqpoint{0.916653in}{0.798347in}}{\pgfqpoint{0.910545in}{0.804455in}}%
\pgfpathcurveto{\pgfqpoint{0.904436in}{0.810563in}}{\pgfqpoint{0.896151in}{0.813995in}}{\pgfqpoint{0.887512in}{0.813995in}}%
\pgfpathcurveto{\pgfqpoint{0.878874in}{0.813995in}}{\pgfqpoint{0.870588in}{0.810563in}}{\pgfqpoint{0.864480in}{0.804455in}}%
\pgfpathcurveto{\pgfqpoint{0.858372in}{0.798347in}}{\pgfqpoint{0.854940in}{0.790061in}}{\pgfqpoint{0.854940in}{0.781423in}}%
\pgfpathcurveto{\pgfqpoint{0.854940in}{0.772784in}}{\pgfqpoint{0.858372in}{0.764499in}}{\pgfqpoint{0.864480in}{0.758391in}}%
\pgfpathcurveto{\pgfqpoint{0.870588in}{0.752282in}}{\pgfqpoint{0.878874in}{0.748850in}}{\pgfqpoint{0.887512in}{0.748850in}}%
\pgfpathlineto{\pgfqpoint{0.887512in}{0.748850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803332in}{0.740328in}}%
\pgfpathcurveto{\pgfqpoint{0.811970in}{0.740328in}}{\pgfqpoint{0.820256in}{0.743760in}}{\pgfqpoint{0.826364in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{0.832472in}{0.755976in}}{\pgfqpoint{0.835904in}{0.764262in}}{\pgfqpoint{0.835904in}{0.772900in}}%
\pgfpathcurveto{\pgfqpoint{0.835904in}{0.781538in}}{\pgfqpoint{0.832472in}{0.789824in}}{\pgfqpoint{0.826364in}{0.795932in}}%
\pgfpathcurveto{\pgfqpoint{0.820256in}{0.802040in}}{\pgfqpoint{0.811970in}{0.805472in}}{\pgfqpoint{0.803332in}{0.805472in}}%
\pgfpathcurveto{\pgfqpoint{0.794693in}{0.805472in}}{\pgfqpoint{0.786408in}{0.802040in}}{\pgfqpoint{0.780300in}{0.795932in}}%
\pgfpathcurveto{\pgfqpoint{0.774191in}{0.789824in}}{\pgfqpoint{0.770759in}{0.781538in}}{\pgfqpoint{0.770759in}{0.772900in}}%
\pgfpathcurveto{\pgfqpoint{0.770759in}{0.764262in}}{\pgfqpoint{0.774191in}{0.755976in}}{\pgfqpoint{0.780300in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{0.786408in}{0.743760in}}{\pgfqpoint{0.794693in}{0.740328in}}{\pgfqpoint{0.803332in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{0.803332in}{0.740328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848659in}{0.735636in}}%
\pgfpathcurveto{\pgfqpoint{0.857297in}{0.735636in}}{\pgfqpoint{0.865583in}{0.739068in}}{\pgfqpoint{0.871691in}{0.745176in}}%
\pgfpathcurveto{\pgfqpoint{0.877799in}{0.751285in}}{\pgfqpoint{0.881231in}{0.759570in}}{\pgfqpoint{0.881231in}{0.768208in}}%
\pgfpathcurveto{\pgfqpoint{0.881231in}{0.776847in}}{\pgfqpoint{0.877799in}{0.785132in}}{\pgfqpoint{0.871691in}{0.791241in}}%
\pgfpathcurveto{\pgfqpoint{0.865583in}{0.797349in}}{\pgfqpoint{0.857297in}{0.800781in}}{\pgfqpoint{0.848659in}{0.800781in}}%
\pgfpathcurveto{\pgfqpoint{0.840020in}{0.800781in}}{\pgfqpoint{0.831735in}{0.797349in}}{\pgfqpoint{0.825627in}{0.791241in}}%
\pgfpathcurveto{\pgfqpoint{0.819518in}{0.785132in}}{\pgfqpoint{0.816086in}{0.776847in}}{\pgfqpoint{0.816086in}{0.768208in}}%
\pgfpathcurveto{\pgfqpoint{0.816086in}{0.759570in}}{\pgfqpoint{0.819518in}{0.751285in}}{\pgfqpoint{0.825627in}{0.745176in}}%
\pgfpathcurveto{\pgfqpoint{0.831735in}{0.739068in}}{\pgfqpoint{0.840020in}{0.735636in}}{\pgfqpoint{0.848659in}{0.735636in}}%
\pgfpathlineto{\pgfqpoint{0.848659in}{0.735636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968243in}{0.876020in}}%
\pgfpathcurveto{\pgfqpoint{0.976881in}{0.876020in}}{\pgfqpoint{0.985167in}{0.879452in}}{\pgfqpoint{0.991275in}{0.885560in}}%
\pgfpathcurveto{\pgfqpoint{0.997383in}{0.891668in}}{\pgfqpoint{1.000815in}{0.899954in}}{\pgfqpoint{1.000815in}{0.908592in}}%
\pgfpathcurveto{\pgfqpoint{1.000815in}{0.917231in}}{\pgfqpoint{0.997383in}{0.925516in}}{\pgfqpoint{0.991275in}{0.931625in}}%
\pgfpathcurveto{\pgfqpoint{0.985167in}{0.937733in}}{\pgfqpoint{0.976881in}{0.941165in}}{\pgfqpoint{0.968243in}{0.941165in}}%
\pgfpathcurveto{\pgfqpoint{0.959604in}{0.941165in}}{\pgfqpoint{0.951319in}{0.937733in}}{\pgfqpoint{0.945210in}{0.931625in}}%
\pgfpathcurveto{\pgfqpoint{0.939102in}{0.925516in}}{\pgfqpoint{0.935670in}{0.917231in}}{\pgfqpoint{0.935670in}{0.908592in}}%
\pgfpathcurveto{\pgfqpoint{0.935670in}{0.899954in}}{\pgfqpoint{0.939102in}{0.891668in}}{\pgfqpoint{0.945210in}{0.885560in}}%
\pgfpathcurveto{\pgfqpoint{0.951319in}{0.879452in}}{\pgfqpoint{0.959604in}{0.876020in}}{\pgfqpoint{0.968243in}{0.876020in}}%
\pgfpathlineto{\pgfqpoint{0.968243in}{0.876020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009474in}{0.923392in}}%
\pgfpathcurveto{\pgfqpoint{1.018112in}{0.923392in}}{\pgfqpoint{1.026398in}{0.926824in}}{\pgfqpoint{1.032506in}{0.932933in}}%
\pgfpathcurveto{\pgfqpoint{1.038615in}{0.939041in}}{\pgfqpoint{1.042047in}{0.947326in}}{\pgfqpoint{1.042047in}{0.955965in}}%
\pgfpathcurveto{\pgfqpoint{1.042047in}{0.964603in}}{\pgfqpoint{1.038615in}{0.972889in}}{\pgfqpoint{1.032506in}{0.978997in}}%
\pgfpathcurveto{\pgfqpoint{1.026398in}{0.985105in}}{\pgfqpoint{1.018112in}{0.988537in}}{\pgfqpoint{1.009474in}{0.988537in}}%
\pgfpathcurveto{\pgfqpoint{1.000836in}{0.988537in}}{\pgfqpoint{0.992550in}{0.985105in}}{\pgfqpoint{0.986442in}{0.978997in}}%
\pgfpathcurveto{\pgfqpoint{0.980334in}{0.972889in}}{\pgfqpoint{0.976902in}{0.964603in}}{\pgfqpoint{0.976902in}{0.955965in}}%
\pgfpathcurveto{\pgfqpoint{0.976902in}{0.947326in}}{\pgfqpoint{0.980334in}{0.939041in}}{\pgfqpoint{0.986442in}{0.932933in}}%
\pgfpathcurveto{\pgfqpoint{0.992550in}{0.926824in}}{\pgfqpoint{1.000836in}{0.923392in}}{\pgfqpoint{1.009474in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{1.009474in}{0.923392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.732961in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.732961in}}{\pgfqpoint{0.870837in}{0.736393in}}{\pgfqpoint{0.876945in}{0.742501in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.748609in}}{\pgfqpoint{0.886485in}{0.756895in}}{\pgfqpoint{0.886485in}{0.765533in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.774171in}}{\pgfqpoint{0.883053in}{0.782457in}}{\pgfqpoint{0.876945in}{0.788565in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.794673in}}{\pgfqpoint{0.862551in}{0.798105in}}{\pgfqpoint{0.853913in}{0.798105in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.798105in}}{\pgfqpoint{0.836989in}{0.794673in}}{\pgfqpoint{0.830881in}{0.788565in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.782457in}}{\pgfqpoint{0.821341in}{0.774171in}}{\pgfqpoint{0.821341in}{0.765533in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.756895in}}{\pgfqpoint{0.824773in}{0.748609in}}{\pgfqpoint{0.830881in}{0.742501in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.736393in}}{\pgfqpoint{0.845275in}{0.732961in}}{\pgfqpoint{0.853913in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.732961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937587in}{0.791909in}}%
\pgfpathcurveto{\pgfqpoint{0.946225in}{0.791909in}}{\pgfqpoint{0.954511in}{0.795341in}}{\pgfqpoint{0.960619in}{0.801449in}}%
\pgfpathcurveto{\pgfqpoint{0.966727in}{0.807557in}}{\pgfqpoint{0.970159in}{0.815843in}}{\pgfqpoint{0.970159in}{0.824481in}}%
\pgfpathcurveto{\pgfqpoint{0.970159in}{0.833119in}}{\pgfqpoint{0.966727in}{0.841405in}}{\pgfqpoint{0.960619in}{0.847513in}}%
\pgfpathcurveto{\pgfqpoint{0.954511in}{0.853621in}}{\pgfqpoint{0.946225in}{0.857053in}}{\pgfqpoint{0.937587in}{0.857053in}}%
\pgfpathcurveto{\pgfqpoint{0.928948in}{0.857053in}}{\pgfqpoint{0.920663in}{0.853621in}}{\pgfqpoint{0.914555in}{0.847513in}}%
\pgfpathcurveto{\pgfqpoint{0.908446in}{0.841405in}}{\pgfqpoint{0.905014in}{0.833119in}}{\pgfqpoint{0.905014in}{0.824481in}}%
\pgfpathcurveto{\pgfqpoint{0.905014in}{0.815843in}}{\pgfqpoint{0.908446in}{0.807557in}}{\pgfqpoint{0.914555in}{0.801449in}}%
\pgfpathcurveto{\pgfqpoint{0.920663in}{0.795341in}}{\pgfqpoint{0.928948in}{0.791909in}}{\pgfqpoint{0.937587in}{0.791909in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{0.791909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876888in}{0.711602in}}%
\pgfpathcurveto{\pgfqpoint{0.885526in}{0.711602in}}{\pgfqpoint{0.893812in}{0.715034in}}{\pgfqpoint{0.899920in}{0.721142in}}%
\pgfpathcurveto{\pgfqpoint{0.906028in}{0.727250in}}{\pgfqpoint{0.909460in}{0.735536in}}{\pgfqpoint{0.909460in}{0.744174in}}%
\pgfpathcurveto{\pgfqpoint{0.909460in}{0.752812in}}{\pgfqpoint{0.906028in}{0.761098in}}{\pgfqpoint{0.899920in}{0.767206in}}%
\pgfpathcurveto{\pgfqpoint{0.893812in}{0.773314in}}{\pgfqpoint{0.885526in}{0.776746in}}{\pgfqpoint{0.876888in}{0.776746in}}%
\pgfpathcurveto{\pgfqpoint{0.868250in}{0.776746in}}{\pgfqpoint{0.859964in}{0.773314in}}{\pgfqpoint{0.853856in}{0.767206in}}%
\pgfpathcurveto{\pgfqpoint{0.847748in}{0.761098in}}{\pgfqpoint{0.844316in}{0.752812in}}{\pgfqpoint{0.844316in}{0.744174in}}%
\pgfpathcurveto{\pgfqpoint{0.844316in}{0.735536in}}{\pgfqpoint{0.847748in}{0.727250in}}{\pgfqpoint{0.853856in}{0.721142in}}%
\pgfpathcurveto{\pgfqpoint{0.859964in}{0.715034in}}{\pgfqpoint{0.868250in}{0.711602in}}{\pgfqpoint{0.876888in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{0.876888in}{0.711602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.708573in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.708573in}}{\pgfqpoint{0.846821in}{0.712005in}}{\pgfqpoint{0.852929in}{0.718113in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.724221in}}{\pgfqpoint{0.862469in}{0.732507in}}{\pgfqpoint{0.862469in}{0.741145in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.749783in}}{\pgfqpoint{0.859037in}{0.758069in}}{\pgfqpoint{0.852929in}{0.764177in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.770285in}}{\pgfqpoint{0.838535in}{0.773717in}}{\pgfqpoint{0.829897in}{0.773717in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.773717in}}{\pgfqpoint{0.812973in}{0.770285in}}{\pgfqpoint{0.806865in}{0.764177in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.758069in}}{\pgfqpoint{0.797325in}{0.749783in}}{\pgfqpoint{0.797325in}{0.741145in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.732507in}}{\pgfqpoint{0.800757in}{0.724221in}}{\pgfqpoint{0.806865in}{0.718113in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.712005in}}{\pgfqpoint{0.821259in}{0.708573in}}{\pgfqpoint{0.829897in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.708573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.570984in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.570984in}}{\pgfqpoint{0.605659in}{0.574416in}}{\pgfqpoint{0.611767in}{0.580524in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.586633in}}{\pgfqpoint{0.621307in}{0.594918in}}{\pgfqpoint{0.621307in}{0.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.612195in}}{\pgfqpoint{0.617875in}{0.620481in}}{\pgfqpoint{0.611767in}{0.626589in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.632697in}}{\pgfqpoint{0.597373in}{0.636129in}}{\pgfqpoint{0.588735in}{0.636129in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.636129in}}{\pgfqpoint{0.571811in}{0.632697in}}{\pgfqpoint{0.565703in}{0.626589in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.620481in}}{\pgfqpoint{0.556163in}{0.612195in}}{\pgfqpoint{0.556163in}{0.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.594918in}}{\pgfqpoint{0.559595in}{0.586633in}}{\pgfqpoint{0.565703in}{0.580524in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.574416in}}{\pgfqpoint{0.580097in}{0.570984in}}{\pgfqpoint{0.588735in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.570984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732956in}{0.616738in}}%
\pgfpathcurveto{\pgfqpoint{0.741594in}{0.616738in}}{\pgfqpoint{0.749879in}{0.620170in}}{\pgfqpoint{0.755988in}{0.626278in}}%
\pgfpathcurveto{\pgfqpoint{0.762096in}{0.632386in}}{\pgfqpoint{0.765528in}{0.640672in}}{\pgfqpoint{0.765528in}{0.649310in}}%
\pgfpathcurveto{\pgfqpoint{0.765528in}{0.657948in}}{\pgfqpoint{0.762096in}{0.666234in}}{\pgfqpoint{0.755988in}{0.672342in}}%
\pgfpathcurveto{\pgfqpoint{0.749879in}{0.678450in}}{\pgfqpoint{0.741594in}{0.681882in}}{\pgfqpoint{0.732956in}{0.681882in}}%
\pgfpathcurveto{\pgfqpoint{0.724317in}{0.681882in}}{\pgfqpoint{0.716032in}{0.678450in}}{\pgfqpoint{0.709923in}{0.672342in}}%
\pgfpathcurveto{\pgfqpoint{0.703815in}{0.666234in}}{\pgfqpoint{0.700383in}{0.657948in}}{\pgfqpoint{0.700383in}{0.649310in}}%
\pgfpathcurveto{\pgfqpoint{0.700383in}{0.640672in}}{\pgfqpoint{0.703815in}{0.632386in}}{\pgfqpoint{0.709923in}{0.626278in}}%
\pgfpathcurveto{\pgfqpoint{0.716032in}{0.620170in}}{\pgfqpoint{0.724317in}{0.616738in}}{\pgfqpoint{0.732956in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{0.616738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868363in}{0.717975in}}%
\pgfpathcurveto{\pgfqpoint{0.877001in}{0.717975in}}{\pgfqpoint{0.885287in}{0.721407in}}{\pgfqpoint{0.891395in}{0.727515in}}%
\pgfpathcurveto{\pgfqpoint{0.897503in}{0.733623in}}{\pgfqpoint{0.900935in}{0.741909in}}{\pgfqpoint{0.900935in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{0.900935in}{0.759185in}}{\pgfqpoint{0.897503in}{0.767471in}}{\pgfqpoint{0.891395in}{0.773579in}}%
\pgfpathcurveto{\pgfqpoint{0.885287in}{0.779687in}}{\pgfqpoint{0.877001in}{0.783119in}}{\pgfqpoint{0.868363in}{0.783119in}}%
\pgfpathcurveto{\pgfqpoint{0.859725in}{0.783119in}}{\pgfqpoint{0.851439in}{0.779687in}}{\pgfqpoint{0.845331in}{0.773579in}}%
\pgfpathcurveto{\pgfqpoint{0.839223in}{0.767471in}}{\pgfqpoint{0.835791in}{0.759185in}}{\pgfqpoint{0.835791in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{0.835791in}{0.741909in}}{\pgfqpoint{0.839223in}{0.733623in}}{\pgfqpoint{0.845331in}{0.727515in}}%
\pgfpathcurveto{\pgfqpoint{0.851439in}{0.721407in}}{\pgfqpoint{0.859725in}{0.717975in}}{\pgfqpoint{0.868363in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{0.717975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814899in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{0.823537in}{0.604840in}}{\pgfqpoint{0.831823in}{0.608272in}}{\pgfqpoint{0.837931in}{0.614380in}}%
\pgfpathcurveto{\pgfqpoint{0.844039in}{0.620489in}}{\pgfqpoint{0.847471in}{0.628774in}}{\pgfqpoint{0.847471in}{0.637413in}}%
\pgfpathcurveto{\pgfqpoint{0.847471in}{0.646051in}}{\pgfqpoint{0.844039in}{0.654336in}}{\pgfqpoint{0.837931in}{0.660445in}}%
\pgfpathcurveto{\pgfqpoint{0.831823in}{0.666553in}}{\pgfqpoint{0.823537in}{0.669985in}}{\pgfqpoint{0.814899in}{0.669985in}}%
\pgfpathcurveto{\pgfqpoint{0.806261in}{0.669985in}}{\pgfqpoint{0.797975in}{0.666553in}}{\pgfqpoint{0.791867in}{0.660445in}}%
\pgfpathcurveto{\pgfqpoint{0.785759in}{0.654336in}}{\pgfqpoint{0.782327in}{0.646051in}}{\pgfqpoint{0.782327in}{0.637413in}}%
\pgfpathcurveto{\pgfqpoint{0.782327in}{0.628774in}}{\pgfqpoint{0.785759in}{0.620489in}}{\pgfqpoint{0.791867in}{0.614380in}}%
\pgfpathcurveto{\pgfqpoint{0.797975in}{0.608272in}}{\pgfqpoint{0.806261in}{0.604840in}}{\pgfqpoint{0.814899in}{0.604840in}}%
\pgfpathlineto{\pgfqpoint{0.814899in}{0.604840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876155in}{0.633989in}}%
\pgfpathcurveto{\pgfqpoint{0.884794in}{0.633989in}}{\pgfqpoint{0.893079in}{0.637421in}}{\pgfqpoint{0.899188in}{0.643529in}}%
\pgfpathcurveto{\pgfqpoint{0.905296in}{0.649638in}}{\pgfqpoint{0.908728in}{0.657923in}}{\pgfqpoint{0.908728in}{0.666561in}}%
\pgfpathcurveto{\pgfqpoint{0.908728in}{0.675200in}}{\pgfqpoint{0.905296in}{0.683485in}}{\pgfqpoint{0.899188in}{0.689594in}}%
\pgfpathcurveto{\pgfqpoint{0.893079in}{0.695702in}}{\pgfqpoint{0.884794in}{0.699134in}}{\pgfqpoint{0.876155in}{0.699134in}}%
\pgfpathcurveto{\pgfqpoint{0.867517in}{0.699134in}}{\pgfqpoint{0.859232in}{0.695702in}}{\pgfqpoint{0.853123in}{0.689594in}}%
\pgfpathcurveto{\pgfqpoint{0.847015in}{0.683485in}}{\pgfqpoint{0.843583in}{0.675200in}}{\pgfqpoint{0.843583in}{0.666561in}}%
\pgfpathcurveto{\pgfqpoint{0.843583in}{0.657923in}}{\pgfqpoint{0.847015in}{0.649638in}}{\pgfqpoint{0.853123in}{0.643529in}}%
\pgfpathcurveto{\pgfqpoint{0.859232in}{0.637421in}}{\pgfqpoint{0.867517in}{0.633989in}}{\pgfqpoint{0.876155in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{0.876155in}{0.633989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950929in}{0.660088in}}%
\pgfpathcurveto{\pgfqpoint{0.959567in}{0.660088in}}{\pgfqpoint{0.967853in}{0.663520in}}{\pgfqpoint{0.973961in}{0.669629in}}%
\pgfpathcurveto{\pgfqpoint{0.980069in}{0.675737in}}{\pgfqpoint{0.983501in}{0.684022in}}{\pgfqpoint{0.983501in}{0.692661in}}%
\pgfpathcurveto{\pgfqpoint{0.983501in}{0.701299in}}{\pgfqpoint{0.980069in}{0.709585in}}{\pgfqpoint{0.973961in}{0.715693in}}%
\pgfpathcurveto{\pgfqpoint{0.967853in}{0.721801in}}{\pgfqpoint{0.959567in}{0.725233in}}{\pgfqpoint{0.950929in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{0.942291in}{0.725233in}}{\pgfqpoint{0.934005in}{0.721801in}}{\pgfqpoint{0.927897in}{0.715693in}}%
\pgfpathcurveto{\pgfqpoint{0.921789in}{0.709585in}}{\pgfqpoint{0.918357in}{0.701299in}}{\pgfqpoint{0.918357in}{0.692661in}}%
\pgfpathcurveto{\pgfqpoint{0.918357in}{0.684022in}}{\pgfqpoint{0.921789in}{0.675737in}}{\pgfqpoint{0.927897in}{0.669629in}}%
\pgfpathcurveto{\pgfqpoint{0.934005in}{0.663520in}}{\pgfqpoint{0.942291in}{0.660088in}}{\pgfqpoint{0.950929in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{0.950929in}{0.660088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966508in}{0.687943in}}%
\pgfpathcurveto{\pgfqpoint{0.975147in}{0.687943in}}{\pgfqpoint{0.983432in}{0.691375in}}{\pgfqpoint{0.989540in}{0.697484in}}%
\pgfpathcurveto{\pgfqpoint{0.995649in}{0.703592in}}{\pgfqpoint{0.999081in}{0.711877in}}{\pgfqpoint{0.999081in}{0.720516in}}%
\pgfpathcurveto{\pgfqpoint{0.999081in}{0.729154in}}{\pgfqpoint{0.995649in}{0.737440in}}{\pgfqpoint{0.989540in}{0.743548in}}%
\pgfpathcurveto{\pgfqpoint{0.983432in}{0.749656in}}{\pgfqpoint{0.975147in}{0.753088in}}{\pgfqpoint{0.966508in}{0.753088in}}%
\pgfpathcurveto{\pgfqpoint{0.957870in}{0.753088in}}{\pgfqpoint{0.949584in}{0.749656in}}{\pgfqpoint{0.943476in}{0.743548in}}%
\pgfpathcurveto{\pgfqpoint{0.937368in}{0.737440in}}{\pgfqpoint{0.933936in}{0.729154in}}{\pgfqpoint{0.933936in}{0.720516in}}%
\pgfpathcurveto{\pgfqpoint{0.933936in}{0.711877in}}{\pgfqpoint{0.937368in}{0.703592in}}{\pgfqpoint{0.943476in}{0.697484in}}%
\pgfpathcurveto{\pgfqpoint{0.949584in}{0.691375in}}{\pgfqpoint{0.957870in}{0.687943in}}{\pgfqpoint{0.966508in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{0.966508in}{0.687943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.571287in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.571287in}}{\pgfqpoint{0.675225in}{0.574719in}}{\pgfqpoint{0.681334in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.586935in}}{\pgfqpoint{0.690874in}{0.595221in}}{\pgfqpoint{0.690874in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.612497in}}{\pgfqpoint{0.687442in}{0.620783in}}{\pgfqpoint{0.681334in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.632999in}}{\pgfqpoint{0.666940in}{0.636431in}}{\pgfqpoint{0.658301in}{0.636431in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.636431in}}{\pgfqpoint{0.641377in}{0.632999in}}{\pgfqpoint{0.635269in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.620783in}}{\pgfqpoint{0.625729in}{0.612497in}}{\pgfqpoint{0.625729in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.595221in}}{\pgfqpoint{0.629161in}{0.586935in}}{\pgfqpoint{0.635269in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.574719in}}{\pgfqpoint{0.649663in}{0.571287in}}{\pgfqpoint{0.658301in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.571287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.695405in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.695405in}}{\pgfqpoint{0.840882in}{0.698837in}}{\pgfqpoint{0.846990in}{0.704945in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.711053in}}{\pgfqpoint{0.856531in}{0.719339in}}{\pgfqpoint{0.856531in}{0.727977in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.736615in}}{\pgfqpoint{0.853098in}{0.744901in}}{\pgfqpoint{0.846990in}{0.751009in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.757117in}}{\pgfqpoint{0.832596in}{0.760549in}}{\pgfqpoint{0.823958in}{0.760549in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.760549in}}{\pgfqpoint{0.807034in}{0.757117in}}{\pgfqpoint{0.800926in}{0.751009in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.744901in}}{\pgfqpoint{0.791386in}{0.736615in}}{\pgfqpoint{0.791386in}{0.727977in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.719339in}}{\pgfqpoint{0.794818in}{0.711053in}}{\pgfqpoint{0.800926in}{0.704945in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.698837in}}{\pgfqpoint{0.815320in}{0.695405in}}{\pgfqpoint{0.823958in}{0.695405in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.695405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748592in}{0.620494in}}%
\pgfpathcurveto{\pgfqpoint{0.757230in}{0.620494in}}{\pgfqpoint{0.765516in}{0.623926in}}{\pgfqpoint{0.771624in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.777732in}{0.636143in}}{\pgfqpoint{0.781164in}{0.644428in}}{\pgfqpoint{0.781164in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.781164in}{0.661705in}}{\pgfqpoint{0.777732in}{0.669990in}}{\pgfqpoint{0.771624in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.765516in}{0.682207in}}{\pgfqpoint{0.757230in}{0.685639in}}{\pgfqpoint{0.748592in}{0.685639in}}%
\pgfpathcurveto{\pgfqpoint{0.739954in}{0.685639in}}{\pgfqpoint{0.731668in}{0.682207in}}{\pgfqpoint{0.725560in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.719452in}{0.669990in}}{\pgfqpoint{0.716020in}{0.661705in}}{\pgfqpoint{0.716020in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.716020in}{0.644428in}}{\pgfqpoint{0.719452in}{0.636143in}}{\pgfqpoint{0.725560in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.731668in}{0.623926in}}{\pgfqpoint{0.739954in}{0.620494in}}{\pgfqpoint{0.748592in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.748592in}{0.620494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774610in}{0.692036in}}%
\pgfpathcurveto{\pgfqpoint{0.783249in}{0.692036in}}{\pgfqpoint{0.791534in}{0.695468in}}{\pgfqpoint{0.797642in}{0.701577in}}%
\pgfpathcurveto{\pgfqpoint{0.803751in}{0.707685in}}{\pgfqpoint{0.807183in}{0.715970in}}{\pgfqpoint{0.807183in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{0.807183in}{0.733247in}}{\pgfqpoint{0.803751in}{0.741533in}}{\pgfqpoint{0.797642in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{0.791534in}{0.753749in}}{\pgfqpoint{0.783249in}{0.757181in}}{\pgfqpoint{0.774610in}{0.757181in}}%
\pgfpathcurveto{\pgfqpoint{0.765972in}{0.757181in}}{\pgfqpoint{0.757686in}{0.753749in}}{\pgfqpoint{0.751578in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{0.745470in}{0.741533in}}{\pgfqpoint{0.742038in}{0.733247in}}{\pgfqpoint{0.742038in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{0.742038in}{0.715970in}}{\pgfqpoint{0.745470in}{0.707685in}}{\pgfqpoint{0.751578in}{0.701577in}}%
\pgfpathcurveto{\pgfqpoint{0.757686in}{0.695468in}}{\pgfqpoint{0.765972in}{0.692036in}}{\pgfqpoint{0.774610in}{0.692036in}}%
\pgfpathlineto{\pgfqpoint{0.774610in}{0.692036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859149in}{0.626773in}}%
\pgfpathcurveto{\pgfqpoint{0.867787in}{0.626773in}}{\pgfqpoint{0.876073in}{0.630205in}}{\pgfqpoint{0.882181in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.888289in}{0.642422in}}{\pgfqpoint{0.891721in}{0.650707in}}{\pgfqpoint{0.891721in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.891721in}{0.667984in}}{\pgfqpoint{0.888289in}{0.676269in}}{\pgfqpoint{0.882181in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.876073in}{0.688486in}}{\pgfqpoint{0.867787in}{0.691918in}}{\pgfqpoint{0.859149in}{0.691918in}}%
\pgfpathcurveto{\pgfqpoint{0.850511in}{0.691918in}}{\pgfqpoint{0.842225in}{0.688486in}}{\pgfqpoint{0.836117in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.830009in}{0.676269in}}{\pgfqpoint{0.826577in}{0.667984in}}{\pgfqpoint{0.826577in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.826577in}{0.650707in}}{\pgfqpoint{0.830009in}{0.642422in}}{\pgfqpoint{0.836117in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.842225in}{0.630205in}}{\pgfqpoint{0.850511in}{0.626773in}}{\pgfqpoint{0.859149in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{0.859149in}{0.626773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.606081in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.606081in}}{\pgfqpoint{0.720654in}{0.609513in}}{\pgfqpoint{0.726762in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.621730in}}{\pgfqpoint{0.736302in}{0.630015in}}{\pgfqpoint{0.736302in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.647292in}}{\pgfqpoint{0.732870in}{0.655578in}}{\pgfqpoint{0.726762in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.667794in}}{\pgfqpoint{0.712368in}{0.671226in}}{\pgfqpoint{0.703730in}{0.671226in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.671226in}}{\pgfqpoint{0.686806in}{0.667794in}}{\pgfqpoint{0.680698in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.655578in}}{\pgfqpoint{0.671158in}{0.647292in}}{\pgfqpoint{0.671158in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.630015in}}{\pgfqpoint{0.674590in}{0.621730in}}{\pgfqpoint{0.680698in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.609513in}}{\pgfqpoint{0.695092in}{0.606081in}}{\pgfqpoint{0.703730in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.606081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770046in}{0.632841in}}%
\pgfpathcurveto{\pgfqpoint{0.778684in}{0.632841in}}{\pgfqpoint{0.786970in}{0.636273in}}{\pgfqpoint{0.793078in}{0.642382in}}%
\pgfpathcurveto{\pgfqpoint{0.799186in}{0.648490in}}{\pgfqpoint{0.802619in}{0.656775in}}{\pgfqpoint{0.802619in}{0.665414in}}%
\pgfpathcurveto{\pgfqpoint{0.802619in}{0.674052in}}{\pgfqpoint{0.799186in}{0.682338in}}{\pgfqpoint{0.793078in}{0.688446in}}%
\pgfpathcurveto{\pgfqpoint{0.786970in}{0.694554in}}{\pgfqpoint{0.778684in}{0.697986in}}{\pgfqpoint{0.770046in}{0.697986in}}%
\pgfpathcurveto{\pgfqpoint{0.761408in}{0.697986in}}{\pgfqpoint{0.753122in}{0.694554in}}{\pgfqpoint{0.747014in}{0.688446in}}%
\pgfpathcurveto{\pgfqpoint{0.740906in}{0.682338in}}{\pgfqpoint{0.737474in}{0.674052in}}{\pgfqpoint{0.737474in}{0.665414in}}%
\pgfpathcurveto{\pgfqpoint{0.737474in}{0.656775in}}{\pgfqpoint{0.740906in}{0.648490in}}{\pgfqpoint{0.747014in}{0.642382in}}%
\pgfpathcurveto{\pgfqpoint{0.753122in}{0.636273in}}{\pgfqpoint{0.761408in}{0.632841in}}{\pgfqpoint{0.770046in}{0.632841in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.632841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710205in}{0.611630in}}%
\pgfpathcurveto{\pgfqpoint{0.718843in}{0.611630in}}{\pgfqpoint{0.727129in}{0.615062in}}{\pgfqpoint{0.733237in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.739345in}{0.627279in}}{\pgfqpoint{0.742777in}{0.635564in}}{\pgfqpoint{0.742777in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.742777in}{0.652841in}}{\pgfqpoint{0.739345in}{0.661126in}}{\pgfqpoint{0.733237in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.727129in}{0.673343in}}{\pgfqpoint{0.718843in}{0.676775in}}{\pgfqpoint{0.710205in}{0.676775in}}%
\pgfpathcurveto{\pgfqpoint{0.701566in}{0.676775in}}{\pgfqpoint{0.693281in}{0.673343in}}{\pgfqpoint{0.687173in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.681064in}{0.661126in}}{\pgfqpoint{0.677632in}{0.652841in}}{\pgfqpoint{0.677632in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.677632in}{0.635564in}}{\pgfqpoint{0.681064in}{0.627279in}}{\pgfqpoint{0.687173in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.693281in}{0.615062in}}{\pgfqpoint{0.701566in}{0.611630in}}{\pgfqpoint{0.710205in}{0.611630in}}%
\pgfpathlineto{\pgfqpoint{0.710205in}{0.611630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.558656in}}{\pgfqpoint{0.716412in}{0.562088in}}{\pgfqpoint{0.722520in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.574305in}}{\pgfqpoint{0.732061in}{0.582590in}}{\pgfqpoint{0.732061in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.599867in}}{\pgfqpoint{0.728629in}{0.608153in}}{\pgfqpoint{0.722520in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.620369in}}{\pgfqpoint{0.708127in}{0.623801in}}{\pgfqpoint{0.699488in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.623801in}}{\pgfqpoint{0.682564in}{0.620369in}}{\pgfqpoint{0.676456in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.608153in}}{\pgfqpoint{0.666916in}{0.599867in}}{\pgfqpoint{0.666916in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.582590in}}{\pgfqpoint{0.670348in}{0.574305in}}{\pgfqpoint{0.676456in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.562088in}}{\pgfqpoint{0.690850in}{0.558656in}}{\pgfqpoint{0.699488in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.577877in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.577877in}}{\pgfqpoint{0.673978in}{0.581309in}}{\pgfqpoint{0.680087in}{0.587418in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.593526in}}{\pgfqpoint{0.689627in}{0.601811in}}{\pgfqpoint{0.689627in}{0.610450in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.619088in}}{\pgfqpoint{0.686195in}{0.627374in}}{\pgfqpoint{0.680087in}{0.633482in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.639590in}}{\pgfqpoint{0.665693in}{0.643022in}}{\pgfqpoint{0.657055in}{0.643022in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.643022in}}{\pgfqpoint{0.640131in}{0.639590in}}{\pgfqpoint{0.634022in}{0.633482in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.627374in}}{\pgfqpoint{0.624482in}{0.619088in}}{\pgfqpoint{0.624482in}{0.610450in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.601811in}}{\pgfqpoint{0.627914in}{0.593526in}}{\pgfqpoint{0.634022in}{0.587418in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.581309in}}{\pgfqpoint{0.648416in}{0.577877in}}{\pgfqpoint{0.657055in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.577877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.609833in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.609833in}}{\pgfqpoint{0.653428in}{0.613265in}}{\pgfqpoint{0.659537in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.625482in}}{\pgfqpoint{0.669077in}{0.633767in}}{\pgfqpoint{0.669077in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.651044in}}{\pgfqpoint{0.665645in}{0.659330in}}{\pgfqpoint{0.659537in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.671546in}}{\pgfqpoint{0.645143in}{0.674978in}}{\pgfqpoint{0.636504in}{0.674978in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.674978in}}{\pgfqpoint{0.619581in}{0.671546in}}{\pgfqpoint{0.613472in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.659330in}}{\pgfqpoint{0.603932in}{0.651044in}}{\pgfqpoint{0.603932in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.633767in}}{\pgfqpoint{0.607364in}{0.625482in}}{\pgfqpoint{0.613472in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.613265in}}{\pgfqpoint{0.627866in}{0.609833in}}{\pgfqpoint{0.636504in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.609833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.651419in}}{\pgfqpoint{0.860320in}{0.654851in}}{\pgfqpoint{0.866428in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.667067in}}{\pgfqpoint{0.875968in}{0.675353in}}{\pgfqpoint{0.875968in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.692630in}}{\pgfqpoint{0.872536in}{0.700915in}}{\pgfqpoint{0.866428in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.713132in}}{\pgfqpoint{0.852034in}{0.716564in}}{\pgfqpoint{0.843396in}{0.716564in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.716564in}}{\pgfqpoint{0.826472in}{0.713132in}}{\pgfqpoint{0.820364in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.700915in}}{\pgfqpoint{0.810824in}{0.692630in}}{\pgfqpoint{0.810824in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.675353in}}{\pgfqpoint{0.814256in}{0.667067in}}{\pgfqpoint{0.820364in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.654851in}}{\pgfqpoint{0.834758in}{0.651419in}}{\pgfqpoint{0.843396in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.651419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885837in}{0.740761in}}%
\pgfpathcurveto{\pgfqpoint{0.894475in}{0.740761in}}{\pgfqpoint{0.902761in}{0.744193in}}{\pgfqpoint{0.908869in}{0.750301in}}%
\pgfpathcurveto{\pgfqpoint{0.914977in}{0.756409in}}{\pgfqpoint{0.918409in}{0.764695in}}{\pgfqpoint{0.918409in}{0.773333in}}%
\pgfpathcurveto{\pgfqpoint{0.918409in}{0.781972in}}{\pgfqpoint{0.914977in}{0.790257in}}{\pgfqpoint{0.908869in}{0.796366in}}%
\pgfpathcurveto{\pgfqpoint{0.902761in}{0.802474in}}{\pgfqpoint{0.894475in}{0.805906in}}{\pgfqpoint{0.885837in}{0.805906in}}%
\pgfpathcurveto{\pgfqpoint{0.877199in}{0.805906in}}{\pgfqpoint{0.868913in}{0.802474in}}{\pgfqpoint{0.862805in}{0.796366in}}%
\pgfpathcurveto{\pgfqpoint{0.856697in}{0.790257in}}{\pgfqpoint{0.853265in}{0.781972in}}{\pgfqpoint{0.853265in}{0.773333in}}%
\pgfpathcurveto{\pgfqpoint{0.853265in}{0.764695in}}{\pgfqpoint{0.856697in}{0.756409in}}{\pgfqpoint{0.862805in}{0.750301in}}%
\pgfpathcurveto{\pgfqpoint{0.868913in}{0.744193in}}{\pgfqpoint{0.877199in}{0.740761in}}{\pgfqpoint{0.885837in}{0.740761in}}%
\pgfpathlineto{\pgfqpoint{0.885837in}{0.740761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959029in}{0.782045in}}%
\pgfpathcurveto{\pgfqpoint{0.967667in}{0.782045in}}{\pgfqpoint{0.975953in}{0.785477in}}{\pgfqpoint{0.982061in}{0.791585in}}%
\pgfpathcurveto{\pgfqpoint{0.988169in}{0.797693in}}{\pgfqpoint{0.991601in}{0.805979in}}{\pgfqpoint{0.991601in}{0.814617in}}%
\pgfpathcurveto{\pgfqpoint{0.991601in}{0.823255in}}{\pgfqpoint{0.988169in}{0.831541in}}{\pgfqpoint{0.982061in}{0.837649in}}%
\pgfpathcurveto{\pgfqpoint{0.975953in}{0.843757in}}{\pgfqpoint{0.967667in}{0.847189in}}{\pgfqpoint{0.959029in}{0.847189in}}%
\pgfpathcurveto{\pgfqpoint{0.950390in}{0.847189in}}{\pgfqpoint{0.942105in}{0.843757in}}{\pgfqpoint{0.935997in}{0.837649in}}%
\pgfpathcurveto{\pgfqpoint{0.929888in}{0.831541in}}{\pgfqpoint{0.926456in}{0.823255in}}{\pgfqpoint{0.926456in}{0.814617in}}%
\pgfpathcurveto{\pgfqpoint{0.926456in}{0.805979in}}{\pgfqpoint{0.929888in}{0.797693in}}{\pgfqpoint{0.935997in}{0.791585in}}%
\pgfpathcurveto{\pgfqpoint{0.942105in}{0.785477in}}{\pgfqpoint{0.950390in}{0.782045in}}{\pgfqpoint{0.959029in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{0.782045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654519in}{0.583357in}}%
\pgfpathcurveto{\pgfqpoint{0.663157in}{0.583357in}}{\pgfqpoint{0.671443in}{0.586789in}}{\pgfqpoint{0.677551in}{0.592897in}}%
\pgfpathcurveto{\pgfqpoint{0.683659in}{0.599005in}}{\pgfqpoint{0.687092in}{0.607291in}}{\pgfqpoint{0.687092in}{0.615929in}}%
\pgfpathcurveto{\pgfqpoint{0.687092in}{0.624567in}}{\pgfqpoint{0.683659in}{0.632853in}}{\pgfqpoint{0.677551in}{0.638961in}}%
\pgfpathcurveto{\pgfqpoint{0.671443in}{0.645069in}}{\pgfqpoint{0.663157in}{0.648501in}}{\pgfqpoint{0.654519in}{0.648501in}}%
\pgfpathcurveto{\pgfqpoint{0.645881in}{0.648501in}}{\pgfqpoint{0.637595in}{0.645069in}}{\pgfqpoint{0.631487in}{0.638961in}}%
\pgfpathcurveto{\pgfqpoint{0.625379in}{0.632853in}}{\pgfqpoint{0.621947in}{0.624567in}}{\pgfqpoint{0.621947in}{0.615929in}}%
\pgfpathcurveto{\pgfqpoint{0.621947in}{0.607291in}}{\pgfqpoint{0.625379in}{0.599005in}}{\pgfqpoint{0.631487in}{0.592897in}}%
\pgfpathcurveto{\pgfqpoint{0.637595in}{0.586789in}}{\pgfqpoint{0.645881in}{0.583357in}}{\pgfqpoint{0.654519in}{0.583357in}}%
\pgfpathlineto{\pgfqpoint{0.654519in}{0.583357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702052in}{0.607127in}}%
\pgfpathcurveto{\pgfqpoint{0.710690in}{0.607127in}}{\pgfqpoint{0.718976in}{0.610559in}}{\pgfqpoint{0.725084in}{0.616667in}}%
\pgfpathcurveto{\pgfqpoint{0.731193in}{0.622775in}}{\pgfqpoint{0.734625in}{0.631061in}}{\pgfqpoint{0.734625in}{0.639699in}}%
\pgfpathcurveto{\pgfqpoint{0.734625in}{0.648337in}}{\pgfqpoint{0.731193in}{0.656623in}}{\pgfqpoint{0.725084in}{0.662731in}}%
\pgfpathcurveto{\pgfqpoint{0.718976in}{0.668839in}}{\pgfqpoint{0.710690in}{0.672271in}}{\pgfqpoint{0.702052in}{0.672271in}}%
\pgfpathcurveto{\pgfqpoint{0.693414in}{0.672271in}}{\pgfqpoint{0.685128in}{0.668839in}}{\pgfqpoint{0.679020in}{0.662731in}}%
\pgfpathcurveto{\pgfqpoint{0.672912in}{0.656623in}}{\pgfqpoint{0.669480in}{0.648337in}}{\pgfqpoint{0.669480in}{0.639699in}}%
\pgfpathcurveto{\pgfqpoint{0.669480in}{0.631061in}}{\pgfqpoint{0.672912in}{0.622775in}}{\pgfqpoint{0.679020in}{0.616667in}}%
\pgfpathcurveto{\pgfqpoint{0.685128in}{0.610559in}}{\pgfqpoint{0.693414in}{0.607127in}}{\pgfqpoint{0.702052in}{0.607127in}}%
\pgfpathlineto{\pgfqpoint{0.702052in}{0.607127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.592438in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.592438in}}{\pgfqpoint{0.668850in}{0.595870in}}{\pgfqpoint{0.674958in}{0.601978in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.608086in}}{\pgfqpoint{0.684499in}{0.616372in}}{\pgfqpoint{0.684499in}{0.625010in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.633648in}}{\pgfqpoint{0.681066in}{0.641934in}}{\pgfqpoint{0.674958in}{0.648042in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.654150in}}{\pgfqpoint{0.660564in}{0.657582in}}{\pgfqpoint{0.651926in}{0.657582in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.657582in}}{\pgfqpoint{0.635002in}{0.654150in}}{\pgfqpoint{0.628894in}{0.648042in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.641934in}}{\pgfqpoint{0.619354in}{0.633648in}}{\pgfqpoint{0.619354in}{0.625010in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.616372in}}{\pgfqpoint{0.622786in}{0.608086in}}{\pgfqpoint{0.628894in}{0.601978in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.595870in}}{\pgfqpoint{0.643288in}{0.592438in}}{\pgfqpoint{0.651926in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.592438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755674in}{0.635451in}}%
\pgfpathcurveto{\pgfqpoint{0.764312in}{0.635451in}}{\pgfqpoint{0.772597in}{0.638883in}}{\pgfqpoint{0.778706in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.784814in}{0.651100in}}{\pgfqpoint{0.788246in}{0.659385in}}{\pgfqpoint{0.788246in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.788246in}{0.676662in}}{\pgfqpoint{0.784814in}{0.684948in}}{\pgfqpoint{0.778706in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.772597in}{0.697164in}}{\pgfqpoint{0.764312in}{0.700596in}}{\pgfqpoint{0.755674in}{0.700596in}}%
\pgfpathcurveto{\pgfqpoint{0.747035in}{0.700596in}}{\pgfqpoint{0.738750in}{0.697164in}}{\pgfqpoint{0.732641in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.726533in}{0.684948in}}{\pgfqpoint{0.723101in}{0.676662in}}{\pgfqpoint{0.723101in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.723101in}{0.659385in}}{\pgfqpoint{0.726533in}{0.651100in}}{\pgfqpoint{0.732641in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.738750in}{0.638883in}}{\pgfqpoint{0.747035in}{0.635451in}}{\pgfqpoint{0.755674in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{0.755674in}{0.635451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.590899in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.590899in}}{\pgfqpoint{0.681263in}{0.594331in}}{\pgfqpoint{0.687371in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.606548in}}{\pgfqpoint{0.696911in}{0.614833in}}{\pgfqpoint{0.696911in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.632110in}}{\pgfqpoint{0.693479in}{0.640395in}}{\pgfqpoint{0.687371in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.652612in}}{\pgfqpoint{0.672977in}{0.656044in}}{\pgfqpoint{0.664339in}{0.656044in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.656044in}}{\pgfqpoint{0.647415in}{0.652612in}}{\pgfqpoint{0.641307in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.640395in}}{\pgfqpoint{0.631767in}{0.632110in}}{\pgfqpoint{0.631767in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.614833in}}{\pgfqpoint{0.635199in}{0.606548in}}{\pgfqpoint{0.641307in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.594331in}}{\pgfqpoint{0.655701in}{0.590899in}}{\pgfqpoint{0.664339in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.590899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679720in}{0.522687in}}%
\pgfpathcurveto{\pgfqpoint{0.688359in}{0.522687in}}{\pgfqpoint{0.696644in}{0.526119in}}{\pgfqpoint{0.702752in}{0.532227in}}%
\pgfpathcurveto{\pgfqpoint{0.708861in}{0.538335in}}{\pgfqpoint{0.712293in}{0.546621in}}{\pgfqpoint{0.712293in}{0.555259in}}%
\pgfpathcurveto{\pgfqpoint{0.712293in}{0.563898in}}{\pgfqpoint{0.708861in}{0.572183in}}{\pgfqpoint{0.702752in}{0.578291in}}%
\pgfpathcurveto{\pgfqpoint{0.696644in}{0.584400in}}{\pgfqpoint{0.688359in}{0.587832in}}{\pgfqpoint{0.679720in}{0.587832in}}%
\pgfpathcurveto{\pgfqpoint{0.671082in}{0.587832in}}{\pgfqpoint{0.662796in}{0.584400in}}{\pgfqpoint{0.656688in}{0.578291in}}%
\pgfpathcurveto{\pgfqpoint{0.650580in}{0.572183in}}{\pgfqpoint{0.647148in}{0.563898in}}{\pgfqpoint{0.647148in}{0.555259in}}%
\pgfpathcurveto{\pgfqpoint{0.647148in}{0.546621in}}{\pgfqpoint{0.650580in}{0.538335in}}{\pgfqpoint{0.656688in}{0.532227in}}%
\pgfpathcurveto{\pgfqpoint{0.662796in}{0.526119in}}{\pgfqpoint{0.671082in}{0.522687in}}{\pgfqpoint{0.679720in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{0.679720in}{0.522687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{0.567560in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{0.567560in}}{\pgfqpoint{0.717273in}{0.570992in}}{\pgfqpoint{0.723382in}{0.577100in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{0.583208in}}{\pgfqpoint{0.732922in}{0.591494in}}{\pgfqpoint{0.732922in}{0.600132in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{0.608770in}}{\pgfqpoint{0.729490in}{0.617056in}}{\pgfqpoint{0.723382in}{0.623164in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{0.629272in}}{\pgfqpoint{0.708988in}{0.632704in}}{\pgfqpoint{0.700349in}{0.632704in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{0.632704in}}{\pgfqpoint{0.683425in}{0.629272in}}{\pgfqpoint{0.677317in}{0.623164in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{0.617056in}}{\pgfqpoint{0.667777in}{0.608770in}}{\pgfqpoint{0.667777in}{0.600132in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{0.591494in}}{\pgfqpoint{0.671209in}{0.583208in}}{\pgfqpoint{0.677317in}{0.577100in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{0.570992in}}{\pgfqpoint{0.691711in}{0.567560in}}{\pgfqpoint{0.700349in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{0.567560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.559387in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.559387in}}{\pgfqpoint{0.630200in}{0.562819in}}{\pgfqpoint{0.636309in}{0.568927in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.575035in}}{\pgfqpoint{0.645849in}{0.583321in}}{\pgfqpoint{0.645849in}{0.591959in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.600597in}}{\pgfqpoint{0.642417in}{0.608883in}}{\pgfqpoint{0.636309in}{0.614991in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.621099in}}{\pgfqpoint{0.621915in}{0.624531in}}{\pgfqpoint{0.613276in}{0.624531in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.624531in}}{\pgfqpoint{0.596353in}{0.621099in}}{\pgfqpoint{0.590244in}{0.614991in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.608883in}}{\pgfqpoint{0.580704in}{0.600597in}}{\pgfqpoint{0.580704in}{0.591959in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.583321in}}{\pgfqpoint{0.584136in}{0.575035in}}{\pgfqpoint{0.590244in}{0.568927in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.562819in}}{\pgfqpoint{0.604638in}{0.559387in}}{\pgfqpoint{0.613276in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.559387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.570680in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.570680in}}{\pgfqpoint{0.653428in}{0.574112in}}{\pgfqpoint{0.659537in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.586329in}}{\pgfqpoint{0.669077in}{0.594614in}}{\pgfqpoint{0.669077in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.611891in}}{\pgfqpoint{0.665645in}{0.620177in}}{\pgfqpoint{0.659537in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.632393in}}{\pgfqpoint{0.645143in}{0.635825in}}{\pgfqpoint{0.636504in}{0.635825in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.635825in}}{\pgfqpoint{0.619581in}{0.632393in}}{\pgfqpoint{0.613472in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.620177in}}{\pgfqpoint{0.603932in}{0.611891in}}{\pgfqpoint{0.603932in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.594614in}}{\pgfqpoint{0.607364in}{0.586329in}}{\pgfqpoint{0.613472in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.574112in}}{\pgfqpoint{0.627866in}{0.570680in}}{\pgfqpoint{0.636504in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.570680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741640in}{0.650809in}}%
\pgfpathcurveto{\pgfqpoint{0.750279in}{0.650809in}}{\pgfqpoint{0.758564in}{0.654241in}}{\pgfqpoint{0.764672in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{0.770781in}{0.666457in}}{\pgfqpoint{0.774213in}{0.674743in}}{\pgfqpoint{0.774213in}{0.683381in}}%
\pgfpathcurveto{\pgfqpoint{0.774213in}{0.692019in}}{\pgfqpoint{0.770781in}{0.700305in}}{\pgfqpoint{0.764672in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{0.758564in}{0.712521in}}{\pgfqpoint{0.750279in}{0.715953in}}{\pgfqpoint{0.741640in}{0.715953in}}%
\pgfpathcurveto{\pgfqpoint{0.733002in}{0.715953in}}{\pgfqpoint{0.724716in}{0.712521in}}{\pgfqpoint{0.718608in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{0.712500in}{0.700305in}}{\pgfqpoint{0.709068in}{0.692019in}}{\pgfqpoint{0.709068in}{0.683381in}}%
\pgfpathcurveto{\pgfqpoint{0.709068in}{0.674743in}}{\pgfqpoint{0.712500in}{0.666457in}}{\pgfqpoint{0.718608in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{0.724716in}{0.654241in}}{\pgfqpoint{0.733002in}{0.650809in}}{\pgfqpoint{0.741640in}{0.650809in}}%
\pgfpathlineto{\pgfqpoint{0.741640in}{0.650809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616899in}{0.555649in}}%
\pgfpathcurveto{\pgfqpoint{0.625537in}{0.555649in}}{\pgfqpoint{0.633823in}{0.559081in}}{\pgfqpoint{0.639931in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{0.646039in}{0.571297in}}{\pgfqpoint{0.649471in}{0.579583in}}{\pgfqpoint{0.649471in}{0.588221in}}%
\pgfpathcurveto{\pgfqpoint{0.649471in}{0.596859in}}{\pgfqpoint{0.646039in}{0.605145in}}{\pgfqpoint{0.639931in}{0.611253in}}%
\pgfpathcurveto{\pgfqpoint{0.633823in}{0.617361in}}{\pgfqpoint{0.625537in}{0.620793in}}{\pgfqpoint{0.616899in}{0.620793in}}%
\pgfpathcurveto{\pgfqpoint{0.608260in}{0.620793in}}{\pgfqpoint{0.599975in}{0.617361in}}{\pgfqpoint{0.593866in}{0.611253in}}%
\pgfpathcurveto{\pgfqpoint{0.587758in}{0.605145in}}{\pgfqpoint{0.584326in}{0.596859in}}{\pgfqpoint{0.584326in}{0.588221in}}%
\pgfpathcurveto{\pgfqpoint{0.584326in}{0.579583in}}{\pgfqpoint{0.587758in}{0.571297in}}{\pgfqpoint{0.593866in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{0.599975in}{0.559081in}}{\pgfqpoint{0.608260in}{0.555649in}}{\pgfqpoint{0.616899in}{0.555649in}}%
\pgfpathlineto{\pgfqpoint{0.616899in}{0.555649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752460in}{0.631080in}}%
\pgfpathcurveto{\pgfqpoint{0.761098in}{0.631080in}}{\pgfqpoint{0.769384in}{0.634512in}}{\pgfqpoint{0.775492in}{0.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.781600in}{0.646729in}}{\pgfqpoint{0.785032in}{0.655014in}}{\pgfqpoint{0.785032in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{0.785032in}{0.672291in}}{\pgfqpoint{0.781600in}{0.680577in}}{\pgfqpoint{0.775492in}{0.686685in}}%
\pgfpathcurveto{\pgfqpoint{0.769384in}{0.692793in}}{\pgfqpoint{0.761098in}{0.696225in}}{\pgfqpoint{0.752460in}{0.696225in}}%
\pgfpathcurveto{\pgfqpoint{0.743821in}{0.696225in}}{\pgfqpoint{0.735536in}{0.692793in}}{\pgfqpoint{0.729427in}{0.686685in}}%
\pgfpathcurveto{\pgfqpoint{0.723319in}{0.680577in}}{\pgfqpoint{0.719887in}{0.672291in}}{\pgfqpoint{0.719887in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{0.719887in}{0.655014in}}{\pgfqpoint{0.723319in}{0.646729in}}{\pgfqpoint{0.729427in}{0.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.735536in}{0.634512in}}{\pgfqpoint{0.743821in}{0.631080in}}{\pgfqpoint{0.752460in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{0.752460in}{0.631080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813635in}{0.700855in}}%
\pgfpathcurveto{\pgfqpoint{0.822273in}{0.700855in}}{\pgfqpoint{0.830559in}{0.704287in}}{\pgfqpoint{0.836667in}{0.710395in}}%
\pgfpathcurveto{\pgfqpoint{0.842775in}{0.716503in}}{\pgfqpoint{0.846207in}{0.724789in}}{\pgfqpoint{0.846207in}{0.733427in}}%
\pgfpathcurveto{\pgfqpoint{0.846207in}{0.742066in}}{\pgfqpoint{0.842775in}{0.750351in}}{\pgfqpoint{0.836667in}{0.756459in}}%
\pgfpathcurveto{\pgfqpoint{0.830559in}{0.762568in}}{\pgfqpoint{0.822273in}{0.766000in}}{\pgfqpoint{0.813635in}{0.766000in}}%
\pgfpathcurveto{\pgfqpoint{0.804996in}{0.766000in}}{\pgfqpoint{0.796711in}{0.762568in}}{\pgfqpoint{0.790603in}{0.756459in}}%
\pgfpathcurveto{\pgfqpoint{0.784494in}{0.750351in}}{\pgfqpoint{0.781062in}{0.742066in}}{\pgfqpoint{0.781062in}{0.733427in}}%
\pgfpathcurveto{\pgfqpoint{0.781062in}{0.724789in}}{\pgfqpoint{0.784494in}{0.716503in}}{\pgfqpoint{0.790603in}{0.710395in}}%
\pgfpathcurveto{\pgfqpoint{0.796711in}{0.704287in}}{\pgfqpoint{0.804996in}{0.700855in}}{\pgfqpoint{0.813635in}{0.700855in}}%
\pgfpathlineto{\pgfqpoint{0.813635in}{0.700855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830172in}{0.692679in}}%
\pgfpathcurveto{\pgfqpoint{0.838811in}{0.692679in}}{\pgfqpoint{0.847096in}{0.696111in}}{\pgfqpoint{0.853204in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{0.859313in}{0.708327in}}{\pgfqpoint{0.862745in}{0.716613in}}{\pgfqpoint{0.862745in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{0.862745in}{0.733889in}}{\pgfqpoint{0.859313in}{0.742175in}}{\pgfqpoint{0.853204in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{0.847096in}{0.754391in}}{\pgfqpoint{0.838811in}{0.757823in}}{\pgfqpoint{0.830172in}{0.757823in}}%
\pgfpathcurveto{\pgfqpoint{0.821534in}{0.757823in}}{\pgfqpoint{0.813248in}{0.754391in}}{\pgfqpoint{0.807140in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{0.801032in}{0.742175in}}{\pgfqpoint{0.797600in}{0.733889in}}{\pgfqpoint{0.797600in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{0.797600in}{0.716613in}}{\pgfqpoint{0.801032in}{0.708327in}}{\pgfqpoint{0.807140in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{0.813248in}{0.696111in}}{\pgfqpoint{0.821534in}{0.692679in}}{\pgfqpoint{0.830172in}{0.692679in}}%
\pgfpathlineto{\pgfqpoint{0.830172in}{0.692679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.573657in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.573657in}}{\pgfqpoint{0.612307in}{0.577089in}}{\pgfqpoint{0.618415in}{0.583197in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.589305in}}{\pgfqpoint{0.627955in}{0.597591in}}{\pgfqpoint{0.627955in}{0.606229in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.614867in}}{\pgfqpoint{0.624523in}{0.623153in}}{\pgfqpoint{0.618415in}{0.629261in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.635369in}}{\pgfqpoint{0.604021in}{0.638801in}}{\pgfqpoint{0.595383in}{0.638801in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.638801in}}{\pgfqpoint{0.578459in}{0.635369in}}{\pgfqpoint{0.572351in}{0.629261in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.623153in}}{\pgfqpoint{0.562810in}{0.614867in}}{\pgfqpoint{0.562810in}{0.606229in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.597591in}}{\pgfqpoint{0.566242in}{0.589305in}}{\pgfqpoint{0.572351in}{0.583197in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.577089in}}{\pgfqpoint{0.586745in}{0.573657in}}{\pgfqpoint{0.595383in}{0.573657in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.573657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749710in}{0.633761in}}%
\pgfpathcurveto{\pgfqpoint{0.758349in}{0.633761in}}{\pgfqpoint{0.766634in}{0.637193in}}{\pgfqpoint{0.772742in}{0.643301in}}%
\pgfpathcurveto{\pgfqpoint{0.778851in}{0.649410in}}{\pgfqpoint{0.782283in}{0.657695in}}{\pgfqpoint{0.782283in}{0.666334in}}%
\pgfpathcurveto{\pgfqpoint{0.782283in}{0.674972in}}{\pgfqpoint{0.778851in}{0.683257in}}{\pgfqpoint{0.772742in}{0.689366in}}%
\pgfpathcurveto{\pgfqpoint{0.766634in}{0.695474in}}{\pgfqpoint{0.758349in}{0.698906in}}{\pgfqpoint{0.749710in}{0.698906in}}%
\pgfpathcurveto{\pgfqpoint{0.741072in}{0.698906in}}{\pgfqpoint{0.732786in}{0.695474in}}{\pgfqpoint{0.726678in}{0.689366in}}%
\pgfpathcurveto{\pgfqpoint{0.720570in}{0.683257in}}{\pgfqpoint{0.717138in}{0.674972in}}{\pgfqpoint{0.717138in}{0.666334in}}%
\pgfpathcurveto{\pgfqpoint{0.717138in}{0.657695in}}{\pgfqpoint{0.720570in}{0.649410in}}{\pgfqpoint{0.726678in}{0.643301in}}%
\pgfpathcurveto{\pgfqpoint{0.732786in}{0.637193in}}{\pgfqpoint{0.741072in}{0.633761in}}{\pgfqpoint{0.749710in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{0.749710in}{0.633761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.687549in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.687549in}}{\pgfqpoint{0.902930in}{0.690981in}}{\pgfqpoint{0.909038in}{0.697089in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.703197in}}{\pgfqpoint{0.918578in}{0.711483in}}{\pgfqpoint{0.918578in}{0.720121in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.728760in}}{\pgfqpoint{0.915146in}{0.737045in}}{\pgfqpoint{0.909038in}{0.743154in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.749262in}}{\pgfqpoint{0.894644in}{0.752694in}}{\pgfqpoint{0.886006in}{0.752694in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.752694in}}{\pgfqpoint{0.869082in}{0.749262in}}{\pgfqpoint{0.862974in}{0.743154in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.737045in}}{\pgfqpoint{0.853433in}{0.728760in}}{\pgfqpoint{0.853433in}{0.720121in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.711483in}}{\pgfqpoint{0.856865in}{0.703197in}}{\pgfqpoint{0.862974in}{0.697089in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.690981in}}{\pgfqpoint{0.877367in}{0.687549in}}{\pgfqpoint{0.886006in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.687549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956786in}{0.755487in}}%
\pgfpathcurveto{\pgfqpoint{0.965424in}{0.755487in}}{\pgfqpoint{0.973709in}{0.758919in}}{\pgfqpoint{0.979818in}{0.765027in}}%
\pgfpathcurveto{\pgfqpoint{0.985926in}{0.771135in}}{\pgfqpoint{0.989358in}{0.779421in}}{\pgfqpoint{0.989358in}{0.788059in}}%
\pgfpathcurveto{\pgfqpoint{0.989358in}{0.796698in}}{\pgfqpoint{0.985926in}{0.804983in}}{\pgfqpoint{0.979818in}{0.811091in}}%
\pgfpathcurveto{\pgfqpoint{0.973709in}{0.817200in}}{\pgfqpoint{0.965424in}{0.820632in}}{\pgfqpoint{0.956786in}{0.820632in}}%
\pgfpathcurveto{\pgfqpoint{0.948147in}{0.820632in}}{\pgfqpoint{0.939862in}{0.817200in}}{\pgfqpoint{0.933753in}{0.811091in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.804983in}}{\pgfqpoint{0.924213in}{0.796698in}}{\pgfqpoint{0.924213in}{0.788059in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{0.779421in}}{\pgfqpoint{0.927645in}{0.771135in}}{\pgfqpoint{0.933753in}{0.765027in}}%
\pgfpathcurveto{\pgfqpoint{0.939862in}{0.758919in}}{\pgfqpoint{0.948147in}{0.755487in}}{\pgfqpoint{0.956786in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{0.956786in}{0.755487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{0.571887in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{0.571887in}}{\pgfqpoint{0.607918in}{0.575319in}}{\pgfqpoint{0.614026in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{0.587536in}}{\pgfqpoint{0.623567in}{0.595821in}}{\pgfqpoint{0.623567in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{0.613098in}}{\pgfqpoint{0.620135in}{0.621384in}}{\pgfqpoint{0.614026in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{0.633600in}}{\pgfqpoint{0.599633in}{0.637032in}}{\pgfqpoint{0.590994in}{0.637032in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{0.637032in}}{\pgfqpoint{0.574070in}{0.633600in}}{\pgfqpoint{0.567962in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{0.621384in}}{\pgfqpoint{0.558422in}{0.613098in}}{\pgfqpoint{0.558422in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{0.595821in}}{\pgfqpoint{0.561854in}{0.587536in}}{\pgfqpoint{0.567962in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{0.575319in}}{\pgfqpoint{0.582356in}{0.571887in}}{\pgfqpoint{0.590994in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{0.571887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.824968in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.824968in}}{\pgfqpoint{1.112481in}{0.828400in}}{\pgfqpoint{1.118589in}{0.834508in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.840616in}}{\pgfqpoint{1.128129in}{0.848902in}}{\pgfqpoint{1.128129in}{0.857540in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.866179in}}{\pgfqpoint{1.124697in}{0.874464in}}{\pgfqpoint{1.118589in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.886681in}}{\pgfqpoint{1.104195in}{0.890113in}}{\pgfqpoint{1.095557in}{0.890113in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.890113in}}{\pgfqpoint{1.078633in}{0.886681in}}{\pgfqpoint{1.072525in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.874464in}}{\pgfqpoint{1.062985in}{0.866179in}}{\pgfqpoint{1.062985in}{0.857540in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.848902in}}{\pgfqpoint{1.066417in}{0.840616in}}{\pgfqpoint{1.072525in}{0.834508in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.828400in}}{\pgfqpoint{1.086919in}{0.824968in}}{\pgfqpoint{1.095557in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.824968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982984in}{0.710987in}}%
\pgfpathcurveto{\pgfqpoint{0.991622in}{0.710987in}}{\pgfqpoint{0.999908in}{0.714419in}}{\pgfqpoint{1.006016in}{0.720527in}}%
\pgfpathcurveto{\pgfqpoint{1.012124in}{0.726635in}}{\pgfqpoint{1.015556in}{0.734921in}}{\pgfqpoint{1.015556in}{0.743559in}}%
\pgfpathcurveto{\pgfqpoint{1.015556in}{0.752197in}}{\pgfqpoint{1.012124in}{0.760483in}}{\pgfqpoint{1.006016in}{0.766591in}}%
\pgfpathcurveto{\pgfqpoint{0.999908in}{0.772699in}}{\pgfqpoint{0.991622in}{0.776131in}}{\pgfqpoint{0.982984in}{0.776131in}}%
\pgfpathcurveto{\pgfqpoint{0.974346in}{0.776131in}}{\pgfqpoint{0.966060in}{0.772699in}}{\pgfqpoint{0.959952in}{0.766591in}}%
\pgfpathcurveto{\pgfqpoint{0.953844in}{0.760483in}}{\pgfqpoint{0.950412in}{0.752197in}}{\pgfqpoint{0.950412in}{0.743559in}}%
\pgfpathcurveto{\pgfqpoint{0.950412in}{0.734921in}}{\pgfqpoint{0.953844in}{0.726635in}}{\pgfqpoint{0.959952in}{0.720527in}}%
\pgfpathcurveto{\pgfqpoint{0.966060in}{0.714419in}}{\pgfqpoint{0.974346in}{0.710987in}}{\pgfqpoint{0.982984in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{0.982984in}{0.710987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.749946in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.749946in}}{\pgfqpoint{1.036187in}{0.753378in}}{\pgfqpoint{1.042295in}{0.759486in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.765594in}}{\pgfqpoint{1.051835in}{0.773880in}}{\pgfqpoint{1.051835in}{0.782518in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.791157in}}{\pgfqpoint{1.048403in}{0.799442in}}{\pgfqpoint{1.042295in}{0.805550in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.811659in}}{\pgfqpoint{1.027901in}{0.815091in}}{\pgfqpoint{1.019263in}{0.815091in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.815091in}}{\pgfqpoint{1.002339in}{0.811659in}}{\pgfqpoint{0.996231in}{0.805550in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.799442in}}{\pgfqpoint{0.986691in}{0.791157in}}{\pgfqpoint{0.986691in}{0.782518in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.773880in}}{\pgfqpoint{0.990123in}{0.765594in}}{\pgfqpoint{0.996231in}{0.759486in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.753378in}}{\pgfqpoint{1.010625in}{0.749946in}}{\pgfqpoint{1.019263in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.749946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131705in}{0.835196in}}%
\pgfpathcurveto{\pgfqpoint{1.140344in}{0.835196in}}{\pgfqpoint{1.148629in}{0.838628in}}{\pgfqpoint{1.154737in}{0.844736in}}%
\pgfpathcurveto{\pgfqpoint{1.160846in}{0.850844in}}{\pgfqpoint{1.164278in}{0.859130in}}{\pgfqpoint{1.164278in}{0.867768in}}%
\pgfpathcurveto{\pgfqpoint{1.164278in}{0.876406in}}{\pgfqpoint{1.160846in}{0.884692in}}{\pgfqpoint{1.154737in}{0.890800in}}%
\pgfpathcurveto{\pgfqpoint{1.148629in}{0.896908in}}{\pgfqpoint{1.140344in}{0.900340in}}{\pgfqpoint{1.131705in}{0.900340in}}%
\pgfpathcurveto{\pgfqpoint{1.123067in}{0.900340in}}{\pgfqpoint{1.114781in}{0.896908in}}{\pgfqpoint{1.108673in}{0.890800in}}%
\pgfpathcurveto{\pgfqpoint{1.102565in}{0.884692in}}{\pgfqpoint{1.099133in}{0.876406in}}{\pgfqpoint{1.099133in}{0.867768in}}%
\pgfpathcurveto{\pgfqpoint{1.099133in}{0.859130in}}{\pgfqpoint{1.102565in}{0.850844in}}{\pgfqpoint{1.108673in}{0.844736in}}%
\pgfpathcurveto{\pgfqpoint{1.114781in}{0.838628in}}{\pgfqpoint{1.123067in}{0.835196in}}{\pgfqpoint{1.131705in}{0.835196in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{0.835196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112192in}{0.829285in}}%
\pgfpathcurveto{\pgfqpoint{1.120831in}{0.829285in}}{\pgfqpoint{1.129116in}{0.832717in}}{\pgfqpoint{1.135224in}{0.838825in}}%
\pgfpathcurveto{\pgfqpoint{1.141333in}{0.844933in}}{\pgfqpoint{1.144765in}{0.853219in}}{\pgfqpoint{1.144765in}{0.861857in}}%
\pgfpathcurveto{\pgfqpoint{1.144765in}{0.870495in}}{\pgfqpoint{1.141333in}{0.878781in}}{\pgfqpoint{1.135224in}{0.884889in}}%
\pgfpathcurveto{\pgfqpoint{1.129116in}{0.890997in}}{\pgfqpoint{1.120831in}{0.894429in}}{\pgfqpoint{1.112192in}{0.894429in}}%
\pgfpathcurveto{\pgfqpoint{1.103554in}{0.894429in}}{\pgfqpoint{1.095268in}{0.890997in}}{\pgfqpoint{1.089160in}{0.884889in}}%
\pgfpathcurveto{\pgfqpoint{1.083052in}{0.878781in}}{\pgfqpoint{1.079620in}{0.870495in}}{\pgfqpoint{1.079620in}{0.861857in}}%
\pgfpathcurveto{\pgfqpoint{1.079620in}{0.853219in}}{\pgfqpoint{1.083052in}{0.844933in}}{\pgfqpoint{1.089160in}{0.838825in}}%
\pgfpathcurveto{\pgfqpoint{1.095268in}{0.832717in}}{\pgfqpoint{1.103554in}{0.829285in}}{\pgfqpoint{1.112192in}{0.829285in}}%
\pgfpathlineto{\pgfqpoint{1.112192in}{0.829285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010384in}{0.754727in}}%
\pgfpathcurveto{\pgfqpoint{1.019022in}{0.754727in}}{\pgfqpoint{1.027308in}{0.758159in}}{\pgfqpoint{1.033416in}{0.764267in}}%
\pgfpathcurveto{\pgfqpoint{1.039524in}{0.770375in}}{\pgfqpoint{1.042957in}{0.778661in}}{\pgfqpoint{1.042957in}{0.787299in}}%
\pgfpathcurveto{\pgfqpoint{1.042957in}{0.795937in}}{\pgfqpoint{1.039524in}{0.804223in}}{\pgfqpoint{1.033416in}{0.810331in}}%
\pgfpathcurveto{\pgfqpoint{1.027308in}{0.816439in}}{\pgfqpoint{1.019022in}{0.819871in}}{\pgfqpoint{1.010384in}{0.819871in}}%
\pgfpathcurveto{\pgfqpoint{1.001746in}{0.819871in}}{\pgfqpoint{0.993460in}{0.816439in}}{\pgfqpoint{0.987352in}{0.810331in}}%
\pgfpathcurveto{\pgfqpoint{0.981244in}{0.804223in}}{\pgfqpoint{0.977812in}{0.795937in}}{\pgfqpoint{0.977812in}{0.787299in}}%
\pgfpathcurveto{\pgfqpoint{0.977812in}{0.778661in}}{\pgfqpoint{0.981244in}{0.770375in}}{\pgfqpoint{0.987352in}{0.764267in}}%
\pgfpathcurveto{\pgfqpoint{0.993460in}{0.758159in}}{\pgfqpoint{1.001746in}{0.754727in}}{\pgfqpoint{1.010384in}{0.754727in}}%
\pgfpathlineto{\pgfqpoint{1.010384in}{0.754727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127502in}{0.824476in}}%
\pgfpathcurveto{\pgfqpoint{1.136140in}{0.824476in}}{\pgfqpoint{1.144426in}{0.827908in}}{\pgfqpoint{1.150534in}{0.834017in}}%
\pgfpathcurveto{\pgfqpoint{1.156642in}{0.840125in}}{\pgfqpoint{1.160074in}{0.848410in}}{\pgfqpoint{1.160074in}{0.857049in}}%
\pgfpathcurveto{\pgfqpoint{1.160074in}{0.865687in}}{\pgfqpoint{1.156642in}{0.873973in}}{\pgfqpoint{1.150534in}{0.880081in}}%
\pgfpathcurveto{\pgfqpoint{1.144426in}{0.886189in}}{\pgfqpoint{1.136140in}{0.889621in}}{\pgfqpoint{1.127502in}{0.889621in}}%
\pgfpathcurveto{\pgfqpoint{1.118864in}{0.889621in}}{\pgfqpoint{1.110578in}{0.886189in}}{\pgfqpoint{1.104470in}{0.880081in}}%
\pgfpathcurveto{\pgfqpoint{1.098362in}{0.873973in}}{\pgfqpoint{1.094930in}{0.865687in}}{\pgfqpoint{1.094930in}{0.857049in}}%
\pgfpathcurveto{\pgfqpoint{1.094930in}{0.848410in}}{\pgfqpoint{1.098362in}{0.840125in}}{\pgfqpoint{1.104470in}{0.834017in}}%
\pgfpathcurveto{\pgfqpoint{1.110578in}{0.827908in}}{\pgfqpoint{1.118864in}{0.824476in}}{\pgfqpoint{1.127502in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{1.127502in}{0.824476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099256in}{0.818012in}}%
\pgfpathcurveto{\pgfqpoint{1.107894in}{0.818012in}}{\pgfqpoint{1.116179in}{0.821444in}}{\pgfqpoint{1.122288in}{0.827553in}}%
\pgfpathcurveto{\pgfqpoint{1.128396in}{0.833661in}}{\pgfqpoint{1.131828in}{0.841946in}}{\pgfqpoint{1.131828in}{0.850585in}}%
\pgfpathcurveto{\pgfqpoint{1.131828in}{0.859223in}}{\pgfqpoint{1.128396in}{0.867509in}}{\pgfqpoint{1.122288in}{0.873617in}}%
\pgfpathcurveto{\pgfqpoint{1.116179in}{0.879725in}}{\pgfqpoint{1.107894in}{0.883157in}}{\pgfqpoint{1.099256in}{0.883157in}}%
\pgfpathcurveto{\pgfqpoint{1.090617in}{0.883157in}}{\pgfqpoint{1.082332in}{0.879725in}}{\pgfqpoint{1.076223in}{0.873617in}}%
\pgfpathcurveto{\pgfqpoint{1.070115in}{0.867509in}}{\pgfqpoint{1.066683in}{0.859223in}}{\pgfqpoint{1.066683in}{0.850585in}}%
\pgfpathcurveto{\pgfqpoint{1.066683in}{0.841946in}}{\pgfqpoint{1.070115in}{0.833661in}}{\pgfqpoint{1.076223in}{0.827553in}}%
\pgfpathcurveto{\pgfqpoint{1.082332in}{0.821444in}}{\pgfqpoint{1.090617in}{0.818012in}}{\pgfqpoint{1.099256in}{0.818012in}}%
\pgfpathlineto{\pgfqpoint{1.099256in}{0.818012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120794in}{0.837149in}}%
\pgfpathcurveto{\pgfqpoint{1.129433in}{0.837149in}}{\pgfqpoint{1.137718in}{0.840581in}}{\pgfqpoint{1.143827in}{0.846690in}}%
\pgfpathcurveto{\pgfqpoint{1.149935in}{0.852798in}}{\pgfqpoint{1.153367in}{0.861083in}}{\pgfqpoint{1.153367in}{0.869722in}}%
\pgfpathcurveto{\pgfqpoint{1.153367in}{0.878360in}}{\pgfqpoint{1.149935in}{0.886646in}}{\pgfqpoint{1.143827in}{0.892754in}}%
\pgfpathcurveto{\pgfqpoint{1.137718in}{0.898862in}}{\pgfqpoint{1.129433in}{0.902294in}}{\pgfqpoint{1.120794in}{0.902294in}}%
\pgfpathcurveto{\pgfqpoint{1.112156in}{0.902294in}}{\pgfqpoint{1.103871in}{0.898862in}}{\pgfqpoint{1.097762in}{0.892754in}}%
\pgfpathcurveto{\pgfqpoint{1.091654in}{0.886646in}}{\pgfqpoint{1.088222in}{0.878360in}}{\pgfqpoint{1.088222in}{0.869722in}}%
\pgfpathcurveto{\pgfqpoint{1.088222in}{0.861083in}}{\pgfqpoint{1.091654in}{0.852798in}}{\pgfqpoint{1.097762in}{0.846690in}}%
\pgfpathcurveto{\pgfqpoint{1.103871in}{0.840581in}}{\pgfqpoint{1.112156in}{0.837149in}}{\pgfqpoint{1.120794in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{1.120794in}{0.837149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969384in}{0.720836in}}%
\pgfpathcurveto{\pgfqpoint{0.978023in}{0.720836in}}{\pgfqpoint{0.986308in}{0.724268in}}{\pgfqpoint{0.992416in}{0.730376in}}%
\pgfpathcurveto{\pgfqpoint{0.998525in}{0.736484in}}{\pgfqpoint{1.001957in}{0.744770in}}{\pgfqpoint{1.001957in}{0.753408in}}%
\pgfpathcurveto{\pgfqpoint{1.001957in}{0.762046in}}{\pgfqpoint{0.998525in}{0.770332in}}{\pgfqpoint{0.992416in}{0.776440in}}%
\pgfpathcurveto{\pgfqpoint{0.986308in}{0.782548in}}{\pgfqpoint{0.978023in}{0.785980in}}{\pgfqpoint{0.969384in}{0.785980in}}%
\pgfpathcurveto{\pgfqpoint{0.960746in}{0.785980in}}{\pgfqpoint{0.952460in}{0.782548in}}{\pgfqpoint{0.946352in}{0.776440in}}%
\pgfpathcurveto{\pgfqpoint{0.940244in}{0.770332in}}{\pgfqpoint{0.936812in}{0.762046in}}{\pgfqpoint{0.936812in}{0.753408in}}%
\pgfpathcurveto{\pgfqpoint{0.936812in}{0.744770in}}{\pgfqpoint{0.940244in}{0.736484in}}{\pgfqpoint{0.946352in}{0.730376in}}%
\pgfpathcurveto{\pgfqpoint{0.952460in}{0.724268in}}{\pgfqpoint{0.960746in}{0.720836in}}{\pgfqpoint{0.969384in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{0.969384in}{0.720836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148718in}{0.862209in}}%
\pgfpathcurveto{\pgfqpoint{1.157356in}{0.862209in}}{\pgfqpoint{1.165642in}{0.865641in}}{\pgfqpoint{1.171750in}{0.871750in}}%
\pgfpathcurveto{\pgfqpoint{1.177858in}{0.877858in}}{\pgfqpoint{1.181290in}{0.886143in}}{\pgfqpoint{1.181290in}{0.894782in}}%
\pgfpathcurveto{\pgfqpoint{1.181290in}{0.903420in}}{\pgfqpoint{1.177858in}{0.911706in}}{\pgfqpoint{1.171750in}{0.917814in}}%
\pgfpathcurveto{\pgfqpoint{1.165642in}{0.923922in}}{\pgfqpoint{1.157356in}{0.927354in}}{\pgfqpoint{1.148718in}{0.927354in}}%
\pgfpathcurveto{\pgfqpoint{1.140079in}{0.927354in}}{\pgfqpoint{1.131794in}{0.923922in}}{\pgfqpoint{1.125686in}{0.917814in}}%
\pgfpathcurveto{\pgfqpoint{1.119577in}{0.911706in}}{\pgfqpoint{1.116145in}{0.903420in}}{\pgfqpoint{1.116145in}{0.894782in}}%
\pgfpathcurveto{\pgfqpoint{1.116145in}{0.886143in}}{\pgfqpoint{1.119577in}{0.877858in}}{\pgfqpoint{1.125686in}{0.871750in}}%
\pgfpathcurveto{\pgfqpoint{1.131794in}{0.865641in}}{\pgfqpoint{1.140079in}{0.862209in}}{\pgfqpoint{1.148718in}{0.862209in}}%
\pgfpathlineto{\pgfqpoint{1.148718in}{0.862209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161187in}{0.897821in}}%
\pgfpathcurveto{\pgfqpoint{1.169825in}{0.897821in}}{\pgfqpoint{1.178111in}{0.901253in}}{\pgfqpoint{1.184219in}{0.907361in}}%
\pgfpathcurveto{\pgfqpoint{1.190327in}{0.913469in}}{\pgfqpoint{1.193759in}{0.921755in}}{\pgfqpoint{1.193759in}{0.930393in}}%
\pgfpathcurveto{\pgfqpoint{1.193759in}{0.939031in}}{\pgfqpoint{1.190327in}{0.947317in}}{\pgfqpoint{1.184219in}{0.953425in}}%
\pgfpathcurveto{\pgfqpoint{1.178111in}{0.959533in}}{\pgfqpoint{1.169825in}{0.962966in}}{\pgfqpoint{1.161187in}{0.962966in}}%
\pgfpathcurveto{\pgfqpoint{1.152549in}{0.962966in}}{\pgfqpoint{1.144263in}{0.959533in}}{\pgfqpoint{1.138155in}{0.953425in}}%
\pgfpathcurveto{\pgfqpoint{1.132047in}{0.947317in}}{\pgfqpoint{1.128615in}{0.939031in}}{\pgfqpoint{1.128615in}{0.930393in}}%
\pgfpathcurveto{\pgfqpoint{1.128615in}{0.921755in}}{\pgfqpoint{1.132047in}{0.913469in}}{\pgfqpoint{1.138155in}{0.907361in}}%
\pgfpathcurveto{\pgfqpoint{1.144263in}{0.901253in}}{\pgfqpoint{1.152549in}{0.897821in}}{\pgfqpoint{1.161187in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{0.897821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083713in}{0.809057in}}%
\pgfpathcurveto{\pgfqpoint{1.092351in}{0.809057in}}{\pgfqpoint{1.100637in}{0.812489in}}{\pgfqpoint{1.106745in}{0.818598in}}%
\pgfpathcurveto{\pgfqpoint{1.112853in}{0.824706in}}{\pgfqpoint{1.116285in}{0.832991in}}{\pgfqpoint{1.116285in}{0.841630in}}%
\pgfpathcurveto{\pgfqpoint{1.116285in}{0.850268in}}{\pgfqpoint{1.112853in}{0.858554in}}{\pgfqpoint{1.106745in}{0.864662in}}%
\pgfpathcurveto{\pgfqpoint{1.100637in}{0.870770in}}{\pgfqpoint{1.092351in}{0.874202in}}{\pgfqpoint{1.083713in}{0.874202in}}%
\pgfpathcurveto{\pgfqpoint{1.075074in}{0.874202in}}{\pgfqpoint{1.066789in}{0.870770in}}{\pgfqpoint{1.060681in}{0.864662in}}%
\pgfpathcurveto{\pgfqpoint{1.054572in}{0.858554in}}{\pgfqpoint{1.051140in}{0.850268in}}{\pgfqpoint{1.051140in}{0.841630in}}%
\pgfpathcurveto{\pgfqpoint{1.051140in}{0.832991in}}{\pgfqpoint{1.054572in}{0.824706in}}{\pgfqpoint{1.060681in}{0.818598in}}%
\pgfpathcurveto{\pgfqpoint{1.066789in}{0.812489in}}{\pgfqpoint{1.075074in}{0.809057in}}{\pgfqpoint{1.083713in}{0.809057in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{0.809057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068163in}{0.822187in}}%
\pgfpathcurveto{\pgfqpoint{1.076801in}{0.822187in}}{\pgfqpoint{1.085087in}{0.825619in}}{\pgfqpoint{1.091195in}{0.831727in}}%
\pgfpathcurveto{\pgfqpoint{1.097303in}{0.837835in}}{\pgfqpoint{1.100736in}{0.846121in}}{\pgfqpoint{1.100736in}{0.854759in}}%
\pgfpathcurveto{\pgfqpoint{1.100736in}{0.863397in}}{\pgfqpoint{1.097303in}{0.871683in}}{\pgfqpoint{1.091195in}{0.877791in}}%
\pgfpathcurveto{\pgfqpoint{1.085087in}{0.883899in}}{\pgfqpoint{1.076801in}{0.887331in}}{\pgfqpoint{1.068163in}{0.887331in}}%
\pgfpathcurveto{\pgfqpoint{1.059525in}{0.887331in}}{\pgfqpoint{1.051239in}{0.883899in}}{\pgfqpoint{1.045131in}{0.877791in}}%
\pgfpathcurveto{\pgfqpoint{1.039023in}{0.871683in}}{\pgfqpoint{1.035591in}{0.863397in}}{\pgfqpoint{1.035591in}{0.854759in}}%
\pgfpathcurveto{\pgfqpoint{1.035591in}{0.846121in}}{\pgfqpoint{1.039023in}{0.837835in}}{\pgfqpoint{1.045131in}{0.831727in}}%
\pgfpathcurveto{\pgfqpoint{1.051239in}{0.825619in}}{\pgfqpoint{1.059525in}{0.822187in}}{\pgfqpoint{1.068163in}{0.822187in}}%
\pgfpathlineto{\pgfqpoint{1.068163in}{0.822187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109254in}{0.827707in}}%
\pgfpathcurveto{\pgfqpoint{1.117892in}{0.827707in}}{\pgfqpoint{1.126178in}{0.831139in}}{\pgfqpoint{1.132286in}{0.837247in}}%
\pgfpathcurveto{\pgfqpoint{1.138394in}{0.843355in}}{\pgfqpoint{1.141826in}{0.851641in}}{\pgfqpoint{1.141826in}{0.860279in}}%
\pgfpathcurveto{\pgfqpoint{1.141826in}{0.868917in}}{\pgfqpoint{1.138394in}{0.877203in}}{\pgfqpoint{1.132286in}{0.883311in}}%
\pgfpathcurveto{\pgfqpoint{1.126178in}{0.889419in}}{\pgfqpoint{1.117892in}{0.892851in}}{\pgfqpoint{1.109254in}{0.892851in}}%
\pgfpathcurveto{\pgfqpoint{1.100616in}{0.892851in}}{\pgfqpoint{1.092330in}{0.889419in}}{\pgfqpoint{1.086222in}{0.883311in}}%
\pgfpathcurveto{\pgfqpoint{1.080114in}{0.877203in}}{\pgfqpoint{1.076682in}{0.868917in}}{\pgfqpoint{1.076682in}{0.860279in}}%
\pgfpathcurveto{\pgfqpoint{1.076682in}{0.851641in}}{\pgfqpoint{1.080114in}{0.843355in}}{\pgfqpoint{1.086222in}{0.837247in}}%
\pgfpathcurveto{\pgfqpoint{1.092330in}{0.831139in}}{\pgfqpoint{1.100616in}{0.827707in}}{\pgfqpoint{1.109254in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{1.109254in}{0.827707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142485in}{0.844972in}}%
\pgfpathcurveto{\pgfqpoint{1.151123in}{0.844972in}}{\pgfqpoint{1.159409in}{0.848404in}}{\pgfqpoint{1.165517in}{0.854512in}}%
\pgfpathcurveto{\pgfqpoint{1.171625in}{0.860621in}}{\pgfqpoint{1.175057in}{0.868906in}}{\pgfqpoint{1.175057in}{0.877545in}}%
\pgfpathcurveto{\pgfqpoint{1.175057in}{0.886183in}}{\pgfqpoint{1.171625in}{0.894469in}}{\pgfqpoint{1.165517in}{0.900577in}}%
\pgfpathcurveto{\pgfqpoint{1.159409in}{0.906685in}}{\pgfqpoint{1.151123in}{0.910117in}}{\pgfqpoint{1.142485in}{0.910117in}}%
\pgfpathcurveto{\pgfqpoint{1.133846in}{0.910117in}}{\pgfqpoint{1.125561in}{0.906685in}}{\pgfqpoint{1.119453in}{0.900577in}}%
\pgfpathcurveto{\pgfqpoint{1.113344in}{0.894469in}}{\pgfqpoint{1.109912in}{0.886183in}}{\pgfqpoint{1.109912in}{0.877545in}}%
\pgfpathcurveto{\pgfqpoint{1.109912in}{0.868906in}}{\pgfqpoint{1.113344in}{0.860621in}}{\pgfqpoint{1.119453in}{0.854512in}}%
\pgfpathcurveto{\pgfqpoint{1.125561in}{0.848404in}}{\pgfqpoint{1.133846in}{0.844972in}}{\pgfqpoint{1.142485in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{1.142485in}{0.844972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049232in}{0.781060in}}%
\pgfpathcurveto{\pgfqpoint{1.057870in}{0.781060in}}{\pgfqpoint{1.066156in}{0.784492in}}{\pgfqpoint{1.072264in}{0.790600in}}%
\pgfpathcurveto{\pgfqpoint{1.078372in}{0.796708in}}{\pgfqpoint{1.081804in}{0.804994in}}{\pgfqpoint{1.081804in}{0.813632in}}%
\pgfpathcurveto{\pgfqpoint{1.081804in}{0.822270in}}{\pgfqpoint{1.078372in}{0.830556in}}{\pgfqpoint{1.072264in}{0.836664in}}%
\pgfpathcurveto{\pgfqpoint{1.066156in}{0.842772in}}{\pgfqpoint{1.057870in}{0.846204in}}{\pgfqpoint{1.049232in}{0.846204in}}%
\pgfpathcurveto{\pgfqpoint{1.040593in}{0.846204in}}{\pgfqpoint{1.032308in}{0.842772in}}{\pgfqpoint{1.026200in}{0.836664in}}%
\pgfpathcurveto{\pgfqpoint{1.020091in}{0.830556in}}{\pgfqpoint{1.016659in}{0.822270in}}{\pgfqpoint{1.016659in}{0.813632in}}%
\pgfpathcurveto{\pgfqpoint{1.016659in}{0.804994in}}{\pgfqpoint{1.020091in}{0.796708in}}{\pgfqpoint{1.026200in}{0.790600in}}%
\pgfpathcurveto{\pgfqpoint{1.032308in}{0.784492in}}{\pgfqpoint{1.040593in}{0.781060in}}{\pgfqpoint{1.049232in}{0.781060in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{0.781060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058775in}{0.820908in}}%
\pgfpathcurveto{\pgfqpoint{1.067413in}{0.820908in}}{\pgfqpoint{1.075699in}{0.824340in}}{\pgfqpoint{1.081807in}{0.830448in}}%
\pgfpathcurveto{\pgfqpoint{1.087915in}{0.836556in}}{\pgfqpoint{1.091347in}{0.844842in}}{\pgfqpoint{1.091347in}{0.853480in}}%
\pgfpathcurveto{\pgfqpoint{1.091347in}{0.862118in}}{\pgfqpoint{1.087915in}{0.870404in}}{\pgfqpoint{1.081807in}{0.876512in}}%
\pgfpathcurveto{\pgfqpoint{1.075699in}{0.882620in}}{\pgfqpoint{1.067413in}{0.886053in}}{\pgfqpoint{1.058775in}{0.886053in}}%
\pgfpathcurveto{\pgfqpoint{1.050137in}{0.886053in}}{\pgfqpoint{1.041851in}{0.882620in}}{\pgfqpoint{1.035743in}{0.876512in}}%
\pgfpathcurveto{\pgfqpoint{1.029635in}{0.870404in}}{\pgfqpoint{1.026203in}{0.862118in}}{\pgfqpoint{1.026203in}{0.853480in}}%
\pgfpathcurveto{\pgfqpoint{1.026203in}{0.844842in}}{\pgfqpoint{1.029635in}{0.836556in}}{\pgfqpoint{1.035743in}{0.830448in}}%
\pgfpathcurveto{\pgfqpoint{1.041851in}{0.824340in}}{\pgfqpoint{1.050137in}{0.820908in}}{\pgfqpoint{1.058775in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{1.058775in}{0.820908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972978in}{0.684925in}}%
\pgfpathcurveto{\pgfqpoint{0.981617in}{0.684925in}}{\pgfqpoint{0.989902in}{0.688357in}}{\pgfqpoint{0.996011in}{0.694465in}}%
\pgfpathcurveto{\pgfqpoint{1.002119in}{0.700574in}}{\pgfqpoint{1.005551in}{0.708859in}}{\pgfqpoint{1.005551in}{0.717498in}}%
\pgfpathcurveto{\pgfqpoint{1.005551in}{0.726136in}}{\pgfqpoint{1.002119in}{0.734422in}}{\pgfqpoint{0.996011in}{0.740530in}}%
\pgfpathcurveto{\pgfqpoint{0.989902in}{0.746638in}}{\pgfqpoint{0.981617in}{0.750070in}}{\pgfqpoint{0.972978in}{0.750070in}}%
\pgfpathcurveto{\pgfqpoint{0.964340in}{0.750070in}}{\pgfqpoint{0.956055in}{0.746638in}}{\pgfqpoint{0.949946in}{0.740530in}}%
\pgfpathcurveto{\pgfqpoint{0.943838in}{0.734422in}}{\pgfqpoint{0.940406in}{0.726136in}}{\pgfqpoint{0.940406in}{0.717498in}}%
\pgfpathcurveto{\pgfqpoint{0.940406in}{0.708859in}}{\pgfqpoint{0.943838in}{0.700574in}}{\pgfqpoint{0.949946in}{0.694465in}}%
\pgfpathcurveto{\pgfqpoint{0.956055in}{0.688357in}}{\pgfqpoint{0.964340in}{0.684925in}}{\pgfqpoint{0.972978in}{0.684925in}}%
\pgfpathlineto{\pgfqpoint{0.972978in}{0.684925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{0.775795in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{0.775795in}}{\pgfqpoint{1.041010in}{0.779227in}}{\pgfqpoint{1.047118in}{0.785335in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{0.791443in}}{\pgfqpoint{1.056658in}{0.799729in}}{\pgfqpoint{1.056658in}{0.808367in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{0.817005in}}{\pgfqpoint{1.053226in}{0.825291in}}{\pgfqpoint{1.047118in}{0.831399in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{0.837507in}}{\pgfqpoint{1.032724in}{0.840939in}}{\pgfqpoint{1.024086in}{0.840939in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{0.840939in}}{\pgfqpoint{1.007162in}{0.837507in}}{\pgfqpoint{1.001054in}{0.831399in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{0.825291in}}{\pgfqpoint{0.991513in}{0.817005in}}{\pgfqpoint{0.991513in}{0.808367in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{0.799729in}}{\pgfqpoint{0.994945in}{0.791443in}}{\pgfqpoint{1.001054in}{0.785335in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{0.779227in}}{\pgfqpoint{1.015447in}{0.775795in}}{\pgfqpoint{1.024086in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{0.775795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040830in}{0.771669in}}%
\pgfpathcurveto{\pgfqpoint{1.049468in}{0.771669in}}{\pgfqpoint{1.057753in}{0.775101in}}{\pgfqpoint{1.063862in}{0.781209in}}%
\pgfpathcurveto{\pgfqpoint{1.069970in}{0.787317in}}{\pgfqpoint{1.073402in}{0.795603in}}{\pgfqpoint{1.073402in}{0.804241in}}%
\pgfpathcurveto{\pgfqpoint{1.073402in}{0.812880in}}{\pgfqpoint{1.069970in}{0.821165in}}{\pgfqpoint{1.063862in}{0.827273in}}%
\pgfpathcurveto{\pgfqpoint{1.057753in}{0.833382in}}{\pgfqpoint{1.049468in}{0.836814in}}{\pgfqpoint{1.040830in}{0.836814in}}%
\pgfpathcurveto{\pgfqpoint{1.032191in}{0.836814in}}{\pgfqpoint{1.023906in}{0.833382in}}{\pgfqpoint{1.017797in}{0.827273in}}%
\pgfpathcurveto{\pgfqpoint{1.011689in}{0.821165in}}{\pgfqpoint{1.008257in}{0.812880in}}{\pgfqpoint{1.008257in}{0.804241in}}%
\pgfpathcurveto{\pgfqpoint{1.008257in}{0.795603in}}{\pgfqpoint{1.011689in}{0.787317in}}{\pgfqpoint{1.017797in}{0.781209in}}%
\pgfpathcurveto{\pgfqpoint{1.023906in}{0.775101in}}{\pgfqpoint{1.032191in}{0.771669in}}{\pgfqpoint{1.040830in}{0.771669in}}%
\pgfpathlineto{\pgfqpoint{1.040830in}{0.771669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141771in}{0.862564in}}%
\pgfpathcurveto{\pgfqpoint{1.150409in}{0.862564in}}{\pgfqpoint{1.158695in}{0.865996in}}{\pgfqpoint{1.164803in}{0.872105in}}%
\pgfpathcurveto{\pgfqpoint{1.170911in}{0.878213in}}{\pgfqpoint{1.174343in}{0.886498in}}{\pgfqpoint{1.174343in}{0.895137in}}%
\pgfpathcurveto{\pgfqpoint{1.174343in}{0.903775in}}{\pgfqpoint{1.170911in}{0.912061in}}{\pgfqpoint{1.164803in}{0.918169in}}%
\pgfpathcurveto{\pgfqpoint{1.158695in}{0.924277in}}{\pgfqpoint{1.150409in}{0.927709in}}{\pgfqpoint{1.141771in}{0.927709in}}%
\pgfpathcurveto{\pgfqpoint{1.133132in}{0.927709in}}{\pgfqpoint{1.124847in}{0.924277in}}{\pgfqpoint{1.118739in}{0.918169in}}%
\pgfpathcurveto{\pgfqpoint{1.112630in}{0.912061in}}{\pgfqpoint{1.109198in}{0.903775in}}{\pgfqpoint{1.109198in}{0.895137in}}%
\pgfpathcurveto{\pgfqpoint{1.109198in}{0.886498in}}{\pgfqpoint{1.112630in}{0.878213in}}{\pgfqpoint{1.118739in}{0.872105in}}%
\pgfpathcurveto{\pgfqpoint{1.124847in}{0.865996in}}{\pgfqpoint{1.133132in}{0.862564in}}{\pgfqpoint{1.141771in}{0.862564in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{0.862564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009759in}{0.704222in}}%
\pgfpathcurveto{\pgfqpoint{1.018398in}{0.704222in}}{\pgfqpoint{1.026683in}{0.707654in}}{\pgfqpoint{1.032791in}{0.713762in}}%
\pgfpathcurveto{\pgfqpoint{1.038900in}{0.719871in}}{\pgfqpoint{1.042332in}{0.728156in}}{\pgfqpoint{1.042332in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{1.042332in}{0.745433in}}{\pgfqpoint{1.038900in}{0.753718in}}{\pgfqpoint{1.032791in}{0.759827in}}%
\pgfpathcurveto{\pgfqpoint{1.026683in}{0.765935in}}{\pgfqpoint{1.018398in}{0.769367in}}{\pgfqpoint{1.009759in}{0.769367in}}%
\pgfpathcurveto{\pgfqpoint{1.001121in}{0.769367in}}{\pgfqpoint{0.992835in}{0.765935in}}{\pgfqpoint{0.986727in}{0.759827in}}%
\pgfpathcurveto{\pgfqpoint{0.980619in}{0.753718in}}{\pgfqpoint{0.977187in}{0.745433in}}{\pgfqpoint{0.977187in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{0.977187in}{0.728156in}}{\pgfqpoint{0.980619in}{0.719871in}}{\pgfqpoint{0.986727in}{0.713762in}}%
\pgfpathcurveto{\pgfqpoint{0.992835in}{0.707654in}}{\pgfqpoint{1.001121in}{0.704222in}}{\pgfqpoint{1.009759in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{1.009759in}{0.704222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082575in}{0.810124in}}%
\pgfpathcurveto{\pgfqpoint{1.091213in}{0.810124in}}{\pgfqpoint{1.099499in}{0.813556in}}{\pgfqpoint{1.105607in}{0.819664in}}%
\pgfpathcurveto{\pgfqpoint{1.111715in}{0.825772in}}{\pgfqpoint{1.115147in}{0.834058in}}{\pgfqpoint{1.115147in}{0.842696in}}%
\pgfpathcurveto{\pgfqpoint{1.115147in}{0.851334in}}{\pgfqpoint{1.111715in}{0.859620in}}{\pgfqpoint{1.105607in}{0.865728in}}%
\pgfpathcurveto{\pgfqpoint{1.099499in}{0.871836in}}{\pgfqpoint{1.091213in}{0.875268in}}{\pgfqpoint{1.082575in}{0.875268in}}%
\pgfpathcurveto{\pgfqpoint{1.073937in}{0.875268in}}{\pgfqpoint{1.065651in}{0.871836in}}{\pgfqpoint{1.059543in}{0.865728in}}%
\pgfpathcurveto{\pgfqpoint{1.053435in}{0.859620in}}{\pgfqpoint{1.050003in}{0.851334in}}{\pgfqpoint{1.050003in}{0.842696in}}%
\pgfpathcurveto{\pgfqpoint{1.050003in}{0.834058in}}{\pgfqpoint{1.053435in}{0.825772in}}{\pgfqpoint{1.059543in}{0.819664in}}%
\pgfpathcurveto{\pgfqpoint{1.065651in}{0.813556in}}{\pgfqpoint{1.073937in}{0.810124in}}{\pgfqpoint{1.082575in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{1.082575in}{0.810124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095879in}{0.814123in}}%
\pgfpathcurveto{\pgfqpoint{1.104517in}{0.814123in}}{\pgfqpoint{1.112803in}{0.817555in}}{\pgfqpoint{1.118911in}{0.823664in}}%
\pgfpathcurveto{\pgfqpoint{1.125019in}{0.829772in}}{\pgfqpoint{1.128451in}{0.838057in}}{\pgfqpoint{1.128451in}{0.846696in}}%
\pgfpathcurveto{\pgfqpoint{1.128451in}{0.855334in}}{\pgfqpoint{1.125019in}{0.863620in}}{\pgfqpoint{1.118911in}{0.869728in}}%
\pgfpathcurveto{\pgfqpoint{1.112803in}{0.875836in}}{\pgfqpoint{1.104517in}{0.879268in}}{\pgfqpoint{1.095879in}{0.879268in}}%
\pgfpathcurveto{\pgfqpoint{1.087241in}{0.879268in}}{\pgfqpoint{1.078955in}{0.875836in}}{\pgfqpoint{1.072847in}{0.869728in}}%
\pgfpathcurveto{\pgfqpoint{1.066739in}{0.863620in}}{\pgfqpoint{1.063307in}{0.855334in}}{\pgfqpoint{1.063307in}{0.846696in}}%
\pgfpathcurveto{\pgfqpoint{1.063307in}{0.838057in}}{\pgfqpoint{1.066739in}{0.829772in}}{\pgfqpoint{1.072847in}{0.823664in}}%
\pgfpathcurveto{\pgfqpoint{1.078955in}{0.817555in}}{\pgfqpoint{1.087241in}{0.814123in}}{\pgfqpoint{1.095879in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{1.095879in}{0.814123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096386in}{0.833483in}}%
\pgfpathcurveto{\pgfqpoint{1.105025in}{0.833483in}}{\pgfqpoint{1.113310in}{0.836915in}}{\pgfqpoint{1.119419in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.125527in}{0.849131in}}{\pgfqpoint{1.128959in}{0.857417in}}{\pgfqpoint{1.128959in}{0.866055in}}%
\pgfpathcurveto{\pgfqpoint{1.128959in}{0.874693in}}{\pgfqpoint{1.125527in}{0.882979in}}{\pgfqpoint{1.119419in}{0.889087in}}%
\pgfpathcurveto{\pgfqpoint{1.113310in}{0.895195in}}{\pgfqpoint{1.105025in}{0.898628in}}{\pgfqpoint{1.096386in}{0.898628in}}%
\pgfpathcurveto{\pgfqpoint{1.087748in}{0.898628in}}{\pgfqpoint{1.079463in}{0.895195in}}{\pgfqpoint{1.073354in}{0.889087in}}%
\pgfpathcurveto{\pgfqpoint{1.067246in}{0.882979in}}{\pgfqpoint{1.063814in}{0.874693in}}{\pgfqpoint{1.063814in}{0.866055in}}%
\pgfpathcurveto{\pgfqpoint{1.063814in}{0.857417in}}{\pgfqpoint{1.067246in}{0.849131in}}{\pgfqpoint{1.073354in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.079463in}{0.836915in}}{\pgfqpoint{1.087748in}{0.833483in}}{\pgfqpoint{1.096386in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{1.096386in}{0.833483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128432in}{0.870644in}}%
\pgfpathcurveto{\pgfqpoint{1.137070in}{0.870644in}}{\pgfqpoint{1.145356in}{0.874076in}}{\pgfqpoint{1.151464in}{0.880184in}}%
\pgfpathcurveto{\pgfqpoint{1.157572in}{0.886292in}}{\pgfqpoint{1.161004in}{0.894578in}}{\pgfqpoint{1.161004in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{1.161004in}{0.911854in}}{\pgfqpoint{1.157572in}{0.920140in}}{\pgfqpoint{1.151464in}{0.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.145356in}{0.932356in}}{\pgfqpoint{1.137070in}{0.935788in}}{\pgfqpoint{1.128432in}{0.935788in}}%
\pgfpathcurveto{\pgfqpoint{1.119793in}{0.935788in}}{\pgfqpoint{1.111508in}{0.932356in}}{\pgfqpoint{1.105399in}{0.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.099291in}{0.920140in}}{\pgfqpoint{1.095859in}{0.911854in}}{\pgfqpoint{1.095859in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{1.095859in}{0.894578in}}{\pgfqpoint{1.099291in}{0.886292in}}{\pgfqpoint{1.105399in}{0.880184in}}%
\pgfpathcurveto{\pgfqpoint{1.111508in}{0.874076in}}{\pgfqpoint{1.119793in}{0.870644in}}{\pgfqpoint{1.128432in}{0.870644in}}%
\pgfpathlineto{\pgfqpoint{1.128432in}{0.870644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070160in}{0.822211in}}%
\pgfpathcurveto{\pgfqpoint{1.078798in}{0.822211in}}{\pgfqpoint{1.087084in}{0.825643in}}{\pgfqpoint{1.093192in}{0.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.099300in}{0.837859in}}{\pgfqpoint{1.102732in}{0.846145in}}{\pgfqpoint{1.102732in}{0.854783in}}%
\pgfpathcurveto{\pgfqpoint{1.102732in}{0.863421in}}{\pgfqpoint{1.099300in}{0.871707in}}{\pgfqpoint{1.093192in}{0.877815in}}%
\pgfpathcurveto{\pgfqpoint{1.087084in}{0.883923in}}{\pgfqpoint{1.078798in}{0.887356in}}{\pgfqpoint{1.070160in}{0.887356in}}%
\pgfpathcurveto{\pgfqpoint{1.061521in}{0.887356in}}{\pgfqpoint{1.053236in}{0.883923in}}{\pgfqpoint{1.047128in}{0.877815in}}%
\pgfpathcurveto{\pgfqpoint{1.041019in}{0.871707in}}{\pgfqpoint{1.037587in}{0.863421in}}{\pgfqpoint{1.037587in}{0.854783in}}%
\pgfpathcurveto{\pgfqpoint{1.037587in}{0.846145in}}{\pgfqpoint{1.041019in}{0.837859in}}{\pgfqpoint{1.047128in}{0.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.053236in}{0.825643in}}{\pgfqpoint{1.061521in}{0.822211in}}{\pgfqpoint{1.070160in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{1.070160in}{0.822211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065364in}{0.802102in}}%
\pgfpathcurveto{\pgfqpoint{1.074002in}{0.802102in}}{\pgfqpoint{1.082288in}{0.805534in}}{\pgfqpoint{1.088396in}{0.811642in}}%
\pgfpathcurveto{\pgfqpoint{1.094504in}{0.817750in}}{\pgfqpoint{1.097936in}{0.826036in}}{\pgfqpoint{1.097936in}{0.834674in}}%
\pgfpathcurveto{\pgfqpoint{1.097936in}{0.843312in}}{\pgfqpoint{1.094504in}{0.851598in}}{\pgfqpoint{1.088396in}{0.857706in}}%
\pgfpathcurveto{\pgfqpoint{1.082288in}{0.863814in}}{\pgfqpoint{1.074002in}{0.867246in}}{\pgfqpoint{1.065364in}{0.867246in}}%
\pgfpathcurveto{\pgfqpoint{1.056726in}{0.867246in}}{\pgfqpoint{1.048440in}{0.863814in}}{\pgfqpoint{1.042332in}{0.857706in}}%
\pgfpathcurveto{\pgfqpoint{1.036224in}{0.851598in}}{\pgfqpoint{1.032792in}{0.843312in}}{\pgfqpoint{1.032792in}{0.834674in}}%
\pgfpathcurveto{\pgfqpoint{1.032792in}{0.826036in}}{\pgfqpoint{1.036224in}{0.817750in}}{\pgfqpoint{1.042332in}{0.811642in}}%
\pgfpathcurveto{\pgfqpoint{1.048440in}{0.805534in}}{\pgfqpoint{1.056726in}{0.802102in}}{\pgfqpoint{1.065364in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.802102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068810in}{0.811129in}}%
\pgfpathcurveto{\pgfqpoint{1.077448in}{0.811129in}}{\pgfqpoint{1.085734in}{0.814561in}}{\pgfqpoint{1.091842in}{0.820669in}}%
\pgfpathcurveto{\pgfqpoint{1.097950in}{0.826777in}}{\pgfqpoint{1.101382in}{0.835063in}}{\pgfqpoint{1.101382in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{1.101382in}{0.852340in}}{\pgfqpoint{1.097950in}{0.860625in}}{\pgfqpoint{1.091842in}{0.866733in}}%
\pgfpathcurveto{\pgfqpoint{1.085734in}{0.872842in}}{\pgfqpoint{1.077448in}{0.876274in}}{\pgfqpoint{1.068810in}{0.876274in}}%
\pgfpathcurveto{\pgfqpoint{1.060172in}{0.876274in}}{\pgfqpoint{1.051886in}{0.872842in}}{\pgfqpoint{1.045778in}{0.866733in}}%
\pgfpathcurveto{\pgfqpoint{1.039670in}{0.860625in}}{\pgfqpoint{1.036238in}{0.852340in}}{\pgfqpoint{1.036238in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{1.036238in}{0.835063in}}{\pgfqpoint{1.039670in}{0.826777in}}{\pgfqpoint{1.045778in}{0.820669in}}%
\pgfpathcurveto{\pgfqpoint{1.051886in}{0.814561in}}{\pgfqpoint{1.060172in}{0.811129in}}{\pgfqpoint{1.068810in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{0.811129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106115in}{0.840141in}}%
\pgfpathcurveto{\pgfqpoint{1.114754in}{0.840141in}}{\pgfqpoint{1.123039in}{0.843573in}}{\pgfqpoint{1.129148in}{0.849681in}}%
\pgfpathcurveto{\pgfqpoint{1.135256in}{0.855789in}}{\pgfqpoint{1.138688in}{0.864075in}}{\pgfqpoint{1.138688in}{0.872713in}}%
\pgfpathcurveto{\pgfqpoint{1.138688in}{0.881352in}}{\pgfqpoint{1.135256in}{0.889637in}}{\pgfqpoint{1.129148in}{0.895745in}}%
\pgfpathcurveto{\pgfqpoint{1.123039in}{0.901854in}}{\pgfqpoint{1.114754in}{0.905286in}}{\pgfqpoint{1.106115in}{0.905286in}}%
\pgfpathcurveto{\pgfqpoint{1.097477in}{0.905286in}}{\pgfqpoint{1.089192in}{0.901854in}}{\pgfqpoint{1.083083in}{0.895745in}}%
\pgfpathcurveto{\pgfqpoint{1.076975in}{0.889637in}}{\pgfqpoint{1.073543in}{0.881352in}}{\pgfqpoint{1.073543in}{0.872713in}}%
\pgfpathcurveto{\pgfqpoint{1.073543in}{0.864075in}}{\pgfqpoint{1.076975in}{0.855789in}}{\pgfqpoint{1.083083in}{0.849681in}}%
\pgfpathcurveto{\pgfqpoint{1.089192in}{0.843573in}}{\pgfqpoint{1.097477in}{0.840141in}}{\pgfqpoint{1.106115in}{0.840141in}}%
\pgfpathlineto{\pgfqpoint{1.106115in}{0.840141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149641in}{0.879879in}}%
\pgfpathcurveto{\pgfqpoint{1.158279in}{0.879879in}}{\pgfqpoint{1.166565in}{0.883311in}}{\pgfqpoint{1.172673in}{0.889420in}}%
\pgfpathcurveto{\pgfqpoint{1.178781in}{0.895528in}}{\pgfqpoint{1.182213in}{0.903813in}}{\pgfqpoint{1.182213in}{0.912452in}}%
\pgfpathcurveto{\pgfqpoint{1.182213in}{0.921090in}}{\pgfqpoint{1.178781in}{0.929376in}}{\pgfqpoint{1.172673in}{0.935484in}}%
\pgfpathcurveto{\pgfqpoint{1.166565in}{0.941592in}}{\pgfqpoint{1.158279in}{0.945024in}}{\pgfqpoint{1.149641in}{0.945024in}}%
\pgfpathcurveto{\pgfqpoint{1.141002in}{0.945024in}}{\pgfqpoint{1.132717in}{0.941592in}}{\pgfqpoint{1.126609in}{0.935484in}}%
\pgfpathcurveto{\pgfqpoint{1.120500in}{0.929376in}}{\pgfqpoint{1.117068in}{0.921090in}}{\pgfqpoint{1.117068in}{0.912452in}}%
\pgfpathcurveto{\pgfqpoint{1.117068in}{0.903813in}}{\pgfqpoint{1.120500in}{0.895528in}}{\pgfqpoint{1.126609in}{0.889420in}}%
\pgfpathcurveto{\pgfqpoint{1.132717in}{0.883311in}}{\pgfqpoint{1.141002in}{0.879879in}}{\pgfqpoint{1.149641in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{1.149641in}{0.879879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160399in}{0.883292in}}%
\pgfpathcurveto{\pgfqpoint{1.169037in}{0.883292in}}{\pgfqpoint{1.177323in}{0.886724in}}{\pgfqpoint{1.183431in}{0.892832in}}%
\pgfpathcurveto{\pgfqpoint{1.189539in}{0.898941in}}{\pgfqpoint{1.192971in}{0.907226in}}{\pgfqpoint{1.192971in}{0.915865in}}%
\pgfpathcurveto{\pgfqpoint{1.192971in}{0.924503in}}{\pgfqpoint{1.189539in}{0.932789in}}{\pgfqpoint{1.183431in}{0.938897in}}%
\pgfpathcurveto{\pgfqpoint{1.177323in}{0.945005in}}{\pgfqpoint{1.169037in}{0.948437in}}{\pgfqpoint{1.160399in}{0.948437in}}%
\pgfpathcurveto{\pgfqpoint{1.151760in}{0.948437in}}{\pgfqpoint{1.143475in}{0.945005in}}{\pgfqpoint{1.137367in}{0.938897in}}%
\pgfpathcurveto{\pgfqpoint{1.131258in}{0.932789in}}{\pgfqpoint{1.127826in}{0.924503in}}{\pgfqpoint{1.127826in}{0.915865in}}%
\pgfpathcurveto{\pgfqpoint{1.127826in}{0.907226in}}{\pgfqpoint{1.131258in}{0.898941in}}{\pgfqpoint{1.137367in}{0.892832in}}%
\pgfpathcurveto{\pgfqpoint{1.143475in}{0.886724in}}{\pgfqpoint{1.151760in}{0.883292in}}{\pgfqpoint{1.160399in}{0.883292in}}%
\pgfpathlineto{\pgfqpoint{1.160399in}{0.883292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002832in}{0.726956in}}%
\pgfpathcurveto{\pgfqpoint{1.011470in}{0.726956in}}{\pgfqpoint{1.019756in}{0.730388in}}{\pgfqpoint{1.025864in}{0.736497in}}%
\pgfpathcurveto{\pgfqpoint{1.031973in}{0.742605in}}{\pgfqpoint{1.035405in}{0.750890in}}{\pgfqpoint{1.035405in}{0.759529in}}%
\pgfpathcurveto{\pgfqpoint{1.035405in}{0.768167in}}{\pgfqpoint{1.031973in}{0.776453in}}{\pgfqpoint{1.025864in}{0.782561in}}%
\pgfpathcurveto{\pgfqpoint{1.019756in}{0.788669in}}{\pgfqpoint{1.011470in}{0.792101in}}{\pgfqpoint{1.002832in}{0.792101in}}%
\pgfpathcurveto{\pgfqpoint{0.994194in}{0.792101in}}{\pgfqpoint{0.985908in}{0.788669in}}{\pgfqpoint{0.979800in}{0.782561in}}%
\pgfpathcurveto{\pgfqpoint{0.973692in}{0.776453in}}{\pgfqpoint{0.970260in}{0.768167in}}{\pgfqpoint{0.970260in}{0.759529in}}%
\pgfpathcurveto{\pgfqpoint{0.970260in}{0.750890in}}{\pgfqpoint{0.973692in}{0.742605in}}{\pgfqpoint{0.979800in}{0.736497in}}%
\pgfpathcurveto{\pgfqpoint{0.985908in}{0.730388in}}{\pgfqpoint{0.994194in}{0.726956in}}{\pgfqpoint{1.002832in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{0.726956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035137in}{0.775619in}}%
\pgfpathcurveto{\pgfqpoint{1.043776in}{0.775619in}}{\pgfqpoint{1.052061in}{0.779051in}}{\pgfqpoint{1.058169in}{0.785159in}}%
\pgfpathcurveto{\pgfqpoint{1.064278in}{0.791267in}}{\pgfqpoint{1.067710in}{0.799553in}}{\pgfqpoint{1.067710in}{0.808191in}}%
\pgfpathcurveto{\pgfqpoint{1.067710in}{0.816830in}}{\pgfqpoint{1.064278in}{0.825115in}}{\pgfqpoint{1.058169in}{0.831223in}}%
\pgfpathcurveto{\pgfqpoint{1.052061in}{0.837332in}}{\pgfqpoint{1.043776in}{0.840764in}}{\pgfqpoint{1.035137in}{0.840764in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.840764in}}{\pgfqpoint{1.018213in}{0.837332in}}{\pgfqpoint{1.012105in}{0.831223in}}%
\pgfpathcurveto{\pgfqpoint{1.005997in}{0.825115in}}{\pgfqpoint{1.002565in}{0.816830in}}{\pgfqpoint{1.002565in}{0.808191in}}%
\pgfpathcurveto{\pgfqpoint{1.002565in}{0.799553in}}{\pgfqpoint{1.005997in}{0.791267in}}{\pgfqpoint{1.012105in}{0.785159in}}%
\pgfpathcurveto{\pgfqpoint{1.018213in}{0.779051in}}{\pgfqpoint{1.026499in}{0.775619in}}{\pgfqpoint{1.035137in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{1.035137in}{0.775619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031994in}{0.772108in}}%
\pgfpathcurveto{\pgfqpoint{1.040632in}{0.772108in}}{\pgfqpoint{1.048918in}{0.775540in}}{\pgfqpoint{1.055026in}{0.781648in}}%
\pgfpathcurveto{\pgfqpoint{1.061134in}{0.787757in}}{\pgfqpoint{1.064566in}{0.796042in}}{\pgfqpoint{1.064566in}{0.804681in}}%
\pgfpathcurveto{\pgfqpoint{1.064566in}{0.813319in}}{\pgfqpoint{1.061134in}{0.821604in}}{\pgfqpoint{1.055026in}{0.827713in}}%
\pgfpathcurveto{\pgfqpoint{1.048918in}{0.833821in}}{\pgfqpoint{1.040632in}{0.837253in}}{\pgfqpoint{1.031994in}{0.837253in}}%
\pgfpathcurveto{\pgfqpoint{1.023355in}{0.837253in}}{\pgfqpoint{1.015070in}{0.833821in}}{\pgfqpoint{1.008962in}{0.827713in}}%
\pgfpathcurveto{\pgfqpoint{1.002853in}{0.821604in}}{\pgfqpoint{0.999421in}{0.813319in}}{\pgfqpoint{0.999421in}{0.804681in}}%
\pgfpathcurveto{\pgfqpoint{0.999421in}{0.796042in}}{\pgfqpoint{1.002853in}{0.787757in}}{\pgfqpoint{1.008962in}{0.781648in}}%
\pgfpathcurveto{\pgfqpoint{1.015070in}{0.775540in}}{\pgfqpoint{1.023355in}{0.772108in}}{\pgfqpoint{1.031994in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{1.031994in}{0.772108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946949in}{0.689784in}}%
\pgfpathcurveto{\pgfqpoint{0.955588in}{0.689784in}}{\pgfqpoint{0.963873in}{0.693216in}}{\pgfqpoint{0.969981in}{0.699324in}}%
\pgfpathcurveto{\pgfqpoint{0.976090in}{0.705433in}}{\pgfqpoint{0.979522in}{0.713718in}}{\pgfqpoint{0.979522in}{0.722356in}}%
\pgfpathcurveto{\pgfqpoint{0.979522in}{0.730995in}}{\pgfqpoint{0.976090in}{0.739280in}}{\pgfqpoint{0.969981in}{0.745389in}}%
\pgfpathcurveto{\pgfqpoint{0.963873in}{0.751497in}}{\pgfqpoint{0.955588in}{0.754929in}}{\pgfqpoint{0.946949in}{0.754929in}}%
\pgfpathcurveto{\pgfqpoint{0.938311in}{0.754929in}}{\pgfqpoint{0.930025in}{0.751497in}}{\pgfqpoint{0.923917in}{0.745389in}}%
\pgfpathcurveto{\pgfqpoint{0.917809in}{0.739280in}}{\pgfqpoint{0.914377in}{0.730995in}}{\pgfqpoint{0.914377in}{0.722356in}}%
\pgfpathcurveto{\pgfqpoint{0.914377in}{0.713718in}}{\pgfqpoint{0.917809in}{0.705433in}}{\pgfqpoint{0.923917in}{0.699324in}}%
\pgfpathcurveto{\pgfqpoint{0.930025in}{0.693216in}}{\pgfqpoint{0.938311in}{0.689784in}}{\pgfqpoint{0.946949in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{0.946949in}{0.689784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059071in}{0.801365in}}%
\pgfpathcurveto{\pgfqpoint{1.067709in}{0.801365in}}{\pgfqpoint{1.075995in}{0.804797in}}{\pgfqpoint{1.082103in}{0.810906in}}%
\pgfpathcurveto{\pgfqpoint{1.088211in}{0.817014in}}{\pgfqpoint{1.091643in}{0.825299in}}{\pgfqpoint{1.091643in}{0.833938in}}%
\pgfpathcurveto{\pgfqpoint{1.091643in}{0.842576in}}{\pgfqpoint{1.088211in}{0.850862in}}{\pgfqpoint{1.082103in}{0.856970in}}%
\pgfpathcurveto{\pgfqpoint{1.075995in}{0.863078in}}{\pgfqpoint{1.067709in}{0.866510in}}{\pgfqpoint{1.059071in}{0.866510in}}%
\pgfpathcurveto{\pgfqpoint{1.050433in}{0.866510in}}{\pgfqpoint{1.042147in}{0.863078in}}{\pgfqpoint{1.036039in}{0.856970in}}%
\pgfpathcurveto{\pgfqpoint{1.029931in}{0.850862in}}{\pgfqpoint{1.026499in}{0.842576in}}{\pgfqpoint{1.026499in}{0.833938in}}%
\pgfpathcurveto{\pgfqpoint{1.026499in}{0.825299in}}{\pgfqpoint{1.029931in}{0.817014in}}{\pgfqpoint{1.036039in}{0.810906in}}%
\pgfpathcurveto{\pgfqpoint{1.042147in}{0.804797in}}{\pgfqpoint{1.050433in}{0.801365in}}{\pgfqpoint{1.059071in}{0.801365in}}%
\pgfpathlineto{\pgfqpoint{1.059071in}{0.801365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086479in}{0.833936in}}%
\pgfpathcurveto{\pgfqpoint{1.095117in}{0.833936in}}{\pgfqpoint{1.103403in}{0.837368in}}{\pgfqpoint{1.109511in}{0.843476in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.849584in}}{\pgfqpoint{1.119051in}{0.857870in}}{\pgfqpoint{1.119051in}{0.866508in}}%
\pgfpathcurveto{\pgfqpoint{1.119051in}{0.875146in}}{\pgfqpoint{1.115619in}{0.883432in}}{\pgfqpoint{1.109511in}{0.889540in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.895648in}}{\pgfqpoint{1.095117in}{0.899080in}}{\pgfqpoint{1.086479in}{0.899080in}}%
\pgfpathcurveto{\pgfqpoint{1.077841in}{0.899080in}}{\pgfqpoint{1.069555in}{0.895648in}}{\pgfqpoint{1.063447in}{0.889540in}}%
\pgfpathcurveto{\pgfqpoint{1.057339in}{0.883432in}}{\pgfqpoint{1.053907in}{0.875146in}}{\pgfqpoint{1.053907in}{0.866508in}}%
\pgfpathcurveto{\pgfqpoint{1.053907in}{0.857870in}}{\pgfqpoint{1.057339in}{0.849584in}}{\pgfqpoint{1.063447in}{0.843476in}}%
\pgfpathcurveto{\pgfqpoint{1.069555in}{0.837368in}}{\pgfqpoint{1.077841in}{0.833936in}}{\pgfqpoint{1.086479in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{0.833936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158806in}{0.879897in}}%
\pgfpathcurveto{\pgfqpoint{1.167444in}{0.879897in}}{\pgfqpoint{1.175730in}{0.883329in}}{\pgfqpoint{1.181838in}{0.889437in}}%
\pgfpathcurveto{\pgfqpoint{1.187946in}{0.895545in}}{\pgfqpoint{1.191378in}{0.903831in}}{\pgfqpoint{1.191378in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{1.191378in}{0.921107in}}{\pgfqpoint{1.187946in}{0.929393in}}{\pgfqpoint{1.181838in}{0.935501in}}%
\pgfpathcurveto{\pgfqpoint{1.175730in}{0.941609in}}{\pgfqpoint{1.167444in}{0.945041in}}{\pgfqpoint{1.158806in}{0.945041in}}%
\pgfpathcurveto{\pgfqpoint{1.150168in}{0.945041in}}{\pgfqpoint{1.141882in}{0.941609in}}{\pgfqpoint{1.135774in}{0.935501in}}%
\pgfpathcurveto{\pgfqpoint{1.129666in}{0.929393in}}{\pgfqpoint{1.126234in}{0.921107in}}{\pgfqpoint{1.126234in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{1.126234in}{0.903831in}}{\pgfqpoint{1.129666in}{0.895545in}}{\pgfqpoint{1.135774in}{0.889437in}}%
\pgfpathcurveto{\pgfqpoint{1.141882in}{0.883329in}}{\pgfqpoint{1.150168in}{0.879897in}}{\pgfqpoint{1.158806in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{1.158806in}{0.879897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032927in}{0.771119in}}%
\pgfpathcurveto{\pgfqpoint{1.041566in}{0.771119in}}{\pgfqpoint{1.049851in}{0.774551in}}{\pgfqpoint{1.055960in}{0.780659in}}%
\pgfpathcurveto{\pgfqpoint{1.062068in}{0.786767in}}{\pgfqpoint{1.065500in}{0.795053in}}{\pgfqpoint{1.065500in}{0.803691in}}%
\pgfpathcurveto{\pgfqpoint{1.065500in}{0.812330in}}{\pgfqpoint{1.062068in}{0.820615in}}{\pgfqpoint{1.055960in}{0.826723in}}%
\pgfpathcurveto{\pgfqpoint{1.049851in}{0.832832in}}{\pgfqpoint{1.041566in}{0.836264in}}{\pgfqpoint{1.032927in}{0.836264in}}%
\pgfpathcurveto{\pgfqpoint{1.024289in}{0.836264in}}{\pgfqpoint{1.016003in}{0.832832in}}{\pgfqpoint{1.009895in}{0.826723in}}%
\pgfpathcurveto{\pgfqpoint{1.003787in}{0.820615in}}{\pgfqpoint{1.000355in}{0.812330in}}{\pgfqpoint{1.000355in}{0.803691in}}%
\pgfpathcurveto{\pgfqpoint{1.000355in}{0.795053in}}{\pgfqpoint{1.003787in}{0.786767in}}{\pgfqpoint{1.009895in}{0.780659in}}%
\pgfpathcurveto{\pgfqpoint{1.016003in}{0.774551in}}{\pgfqpoint{1.024289in}{0.771119in}}{\pgfqpoint{1.032927in}{0.771119in}}%
\pgfpathlineto{\pgfqpoint{1.032927in}{0.771119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060028in}{0.799858in}}%
\pgfpathcurveto{\pgfqpoint{1.068667in}{0.799858in}}{\pgfqpoint{1.076952in}{0.803290in}}{\pgfqpoint{1.083060in}{0.809399in}}%
\pgfpathcurveto{\pgfqpoint{1.089169in}{0.815507in}}{\pgfqpoint{1.092601in}{0.823792in}}{\pgfqpoint{1.092601in}{0.832431in}}%
\pgfpathcurveto{\pgfqpoint{1.092601in}{0.841069in}}{\pgfqpoint{1.089169in}{0.849355in}}{\pgfqpoint{1.083060in}{0.855463in}}%
\pgfpathcurveto{\pgfqpoint{1.076952in}{0.861571in}}{\pgfqpoint{1.068667in}{0.865003in}}{\pgfqpoint{1.060028in}{0.865003in}}%
\pgfpathcurveto{\pgfqpoint{1.051390in}{0.865003in}}{\pgfqpoint{1.043104in}{0.861571in}}{\pgfqpoint{1.036996in}{0.855463in}}%
\pgfpathcurveto{\pgfqpoint{1.030888in}{0.849355in}}{\pgfqpoint{1.027456in}{0.841069in}}{\pgfqpoint{1.027456in}{0.832431in}}%
\pgfpathcurveto{\pgfqpoint{1.027456in}{0.823792in}}{\pgfqpoint{1.030888in}{0.815507in}}{\pgfqpoint{1.036996in}{0.809399in}}%
\pgfpathcurveto{\pgfqpoint{1.043104in}{0.803290in}}{\pgfqpoint{1.051390in}{0.799858in}}{\pgfqpoint{1.060028in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{1.060028in}{0.799858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050872in}{0.799720in}}%
\pgfpathcurveto{\pgfqpoint{1.059510in}{0.799720in}}{\pgfqpoint{1.067796in}{0.803152in}}{\pgfqpoint{1.073904in}{0.809261in}}%
\pgfpathcurveto{\pgfqpoint{1.080012in}{0.815369in}}{\pgfqpoint{1.083444in}{0.823654in}}{\pgfqpoint{1.083444in}{0.832293in}}%
\pgfpathcurveto{\pgfqpoint{1.083444in}{0.840931in}}{\pgfqpoint{1.080012in}{0.849217in}}{\pgfqpoint{1.073904in}{0.855325in}}%
\pgfpathcurveto{\pgfqpoint{1.067796in}{0.861433in}}{\pgfqpoint{1.059510in}{0.864865in}}{\pgfqpoint{1.050872in}{0.864865in}}%
\pgfpathcurveto{\pgfqpoint{1.042234in}{0.864865in}}{\pgfqpoint{1.033948in}{0.861433in}}{\pgfqpoint{1.027840in}{0.855325in}}%
\pgfpathcurveto{\pgfqpoint{1.021732in}{0.849217in}}{\pgfqpoint{1.018300in}{0.840931in}}{\pgfqpoint{1.018300in}{0.832293in}}%
\pgfpathcurveto{\pgfqpoint{1.018300in}{0.823654in}}{\pgfqpoint{1.021732in}{0.815369in}}{\pgfqpoint{1.027840in}{0.809261in}}%
\pgfpathcurveto{\pgfqpoint{1.033948in}{0.803152in}}{\pgfqpoint{1.042234in}{0.799720in}}{\pgfqpoint{1.050872in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{1.050872in}{0.799720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037618in}{0.773447in}}%
\pgfpathcurveto{\pgfqpoint{1.046256in}{0.773447in}}{\pgfqpoint{1.054542in}{0.776879in}}{\pgfqpoint{1.060650in}{0.782988in}}%
\pgfpathcurveto{\pgfqpoint{1.066758in}{0.789096in}}{\pgfqpoint{1.070190in}{0.797381in}}{\pgfqpoint{1.070190in}{0.806020in}}%
\pgfpathcurveto{\pgfqpoint{1.070190in}{0.814658in}}{\pgfqpoint{1.066758in}{0.822944in}}{\pgfqpoint{1.060650in}{0.829052in}}%
\pgfpathcurveto{\pgfqpoint{1.054542in}{0.835160in}}{\pgfqpoint{1.046256in}{0.838592in}}{\pgfqpoint{1.037618in}{0.838592in}}%
\pgfpathcurveto{\pgfqpoint{1.028980in}{0.838592in}}{\pgfqpoint{1.020694in}{0.835160in}}{\pgfqpoint{1.014586in}{0.829052in}}%
\pgfpathcurveto{\pgfqpoint{1.008478in}{0.822944in}}{\pgfqpoint{1.005046in}{0.814658in}}{\pgfqpoint{1.005046in}{0.806020in}}%
\pgfpathcurveto{\pgfqpoint{1.005046in}{0.797381in}}{\pgfqpoint{1.008478in}{0.789096in}}{\pgfqpoint{1.014586in}{0.782988in}}%
\pgfpathcurveto{\pgfqpoint{1.020694in}{0.776879in}}{\pgfqpoint{1.028980in}{0.773447in}}{\pgfqpoint{1.037618in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.037618in}{0.773447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991382in}{0.726499in}}%
\pgfpathcurveto{\pgfqpoint{1.000020in}{0.726499in}}{\pgfqpoint{1.008306in}{0.729932in}}{\pgfqpoint{1.014414in}{0.736040in}}%
\pgfpathcurveto{\pgfqpoint{1.020522in}{0.742148in}}{\pgfqpoint{1.023954in}{0.750434in}}{\pgfqpoint{1.023954in}{0.759072in}}%
\pgfpathcurveto{\pgfqpoint{1.023954in}{0.767710in}}{\pgfqpoint{1.020522in}{0.775996in}}{\pgfqpoint{1.014414in}{0.782104in}}%
\pgfpathcurveto{\pgfqpoint{1.008306in}{0.788212in}}{\pgfqpoint{1.000020in}{0.791644in}}{\pgfqpoint{0.991382in}{0.791644in}}%
\pgfpathcurveto{\pgfqpoint{0.982744in}{0.791644in}}{\pgfqpoint{0.974458in}{0.788212in}}{\pgfqpoint{0.968350in}{0.782104in}}%
\pgfpathcurveto{\pgfqpoint{0.962242in}{0.775996in}}{\pgfqpoint{0.958810in}{0.767710in}}{\pgfqpoint{0.958810in}{0.759072in}}%
\pgfpathcurveto{\pgfqpoint{0.958810in}{0.750434in}}{\pgfqpoint{0.962242in}{0.742148in}}{\pgfqpoint{0.968350in}{0.736040in}}%
\pgfpathcurveto{\pgfqpoint{0.974458in}{0.729932in}}{\pgfqpoint{0.982744in}{0.726499in}}{\pgfqpoint{0.991382in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{0.991382in}{0.726499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941694in}{0.685234in}}%
\pgfpathcurveto{\pgfqpoint{0.950332in}{0.685234in}}{\pgfqpoint{0.958618in}{0.688666in}}{\pgfqpoint{0.964726in}{0.694774in}}%
\pgfpathcurveto{\pgfqpoint{0.970834in}{0.700882in}}{\pgfqpoint{0.974266in}{0.709168in}}{\pgfqpoint{0.974266in}{0.717806in}}%
\pgfpathcurveto{\pgfqpoint{0.974266in}{0.726444in}}{\pgfqpoint{0.970834in}{0.734730in}}{\pgfqpoint{0.964726in}{0.740838in}}%
\pgfpathcurveto{\pgfqpoint{0.958618in}{0.746946in}}{\pgfqpoint{0.950332in}{0.750378in}}{\pgfqpoint{0.941694in}{0.750378in}}%
\pgfpathcurveto{\pgfqpoint{0.933055in}{0.750378in}}{\pgfqpoint{0.924770in}{0.746946in}}{\pgfqpoint{0.918662in}{0.740838in}}%
\pgfpathcurveto{\pgfqpoint{0.912553in}{0.734730in}}{\pgfqpoint{0.909121in}{0.726444in}}{\pgfqpoint{0.909121in}{0.717806in}}%
\pgfpathcurveto{\pgfqpoint{0.909121in}{0.709168in}}{\pgfqpoint{0.912553in}{0.700882in}}{\pgfqpoint{0.918662in}{0.694774in}}%
\pgfpathcurveto{\pgfqpoint{0.924770in}{0.688666in}}{\pgfqpoint{0.933055in}{0.685234in}}{\pgfqpoint{0.941694in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{0.941694in}{0.685234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056037in}{0.797668in}}%
\pgfpathcurveto{\pgfqpoint{1.064675in}{0.797668in}}{\pgfqpoint{1.072961in}{0.801100in}}{\pgfqpoint{1.079069in}{0.807208in}}%
\pgfpathcurveto{\pgfqpoint{1.085177in}{0.813316in}}{\pgfqpoint{1.088609in}{0.821602in}}{\pgfqpoint{1.088609in}{0.830240in}}%
\pgfpathcurveto{\pgfqpoint{1.088609in}{0.838878in}}{\pgfqpoint{1.085177in}{0.847164in}}{\pgfqpoint{1.079069in}{0.853272in}}%
\pgfpathcurveto{\pgfqpoint{1.072961in}{0.859380in}}{\pgfqpoint{1.064675in}{0.862812in}}{\pgfqpoint{1.056037in}{0.862812in}}%
\pgfpathcurveto{\pgfqpoint{1.047398in}{0.862812in}}{\pgfqpoint{1.039113in}{0.859380in}}{\pgfqpoint{1.033005in}{0.853272in}}%
\pgfpathcurveto{\pgfqpoint{1.026896in}{0.847164in}}{\pgfqpoint{1.023464in}{0.838878in}}{\pgfqpoint{1.023464in}{0.830240in}}%
\pgfpathcurveto{\pgfqpoint{1.023464in}{0.821602in}}{\pgfqpoint{1.026896in}{0.813316in}}{\pgfqpoint{1.033005in}{0.807208in}}%
\pgfpathcurveto{\pgfqpoint{1.039113in}{0.801100in}}{\pgfqpoint{1.047398in}{0.797668in}}{\pgfqpoint{1.056037in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{1.056037in}{0.797668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075437in}{0.806281in}}%
\pgfpathcurveto{\pgfqpoint{1.084075in}{0.806281in}}{\pgfqpoint{1.092360in}{0.809713in}}{\pgfqpoint{1.098469in}{0.815821in}}%
\pgfpathcurveto{\pgfqpoint{1.104577in}{0.821929in}}{\pgfqpoint{1.108009in}{0.830215in}}{\pgfqpoint{1.108009in}{0.838853in}}%
\pgfpathcurveto{\pgfqpoint{1.108009in}{0.847491in}}{\pgfqpoint{1.104577in}{0.855777in}}{\pgfqpoint{1.098469in}{0.861885in}}%
\pgfpathcurveto{\pgfqpoint{1.092360in}{0.867993in}}{\pgfqpoint{1.084075in}{0.871425in}}{\pgfqpoint{1.075437in}{0.871425in}}%
\pgfpathcurveto{\pgfqpoint{1.066798in}{0.871425in}}{\pgfqpoint{1.058513in}{0.867993in}}{\pgfqpoint{1.052404in}{0.861885in}}%
\pgfpathcurveto{\pgfqpoint{1.046296in}{0.855777in}}{\pgfqpoint{1.042864in}{0.847491in}}{\pgfqpoint{1.042864in}{0.838853in}}%
\pgfpathcurveto{\pgfqpoint{1.042864in}{0.830215in}}{\pgfqpoint{1.046296in}{0.821929in}}{\pgfqpoint{1.052404in}{0.815821in}}%
\pgfpathcurveto{\pgfqpoint{1.058513in}{0.809713in}}{\pgfqpoint{1.066798in}{0.806281in}}{\pgfqpoint{1.075437in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{1.075437in}{0.806281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091150in}{0.831565in}}%
\pgfpathcurveto{\pgfqpoint{1.099788in}{0.831565in}}{\pgfqpoint{1.108074in}{0.834997in}}{\pgfqpoint{1.114182in}{0.841106in}}%
\pgfpathcurveto{\pgfqpoint{1.120290in}{0.847214in}}{\pgfqpoint{1.123722in}{0.855499in}}{\pgfqpoint{1.123722in}{0.864138in}}%
\pgfpathcurveto{\pgfqpoint{1.123722in}{0.872776in}}{\pgfqpoint{1.120290in}{0.881062in}}{\pgfqpoint{1.114182in}{0.887170in}}%
\pgfpathcurveto{\pgfqpoint{1.108074in}{0.893278in}}{\pgfqpoint{1.099788in}{0.896710in}}{\pgfqpoint{1.091150in}{0.896710in}}%
\pgfpathcurveto{\pgfqpoint{1.082512in}{0.896710in}}{\pgfqpoint{1.074226in}{0.893278in}}{\pgfqpoint{1.068118in}{0.887170in}}%
\pgfpathcurveto{\pgfqpoint{1.062010in}{0.881062in}}{\pgfqpoint{1.058578in}{0.872776in}}{\pgfqpoint{1.058578in}{0.864138in}}%
\pgfpathcurveto{\pgfqpoint{1.058578in}{0.855499in}}{\pgfqpoint{1.062010in}{0.847214in}}{\pgfqpoint{1.068118in}{0.841106in}}%
\pgfpathcurveto{\pgfqpoint{1.074226in}{0.834997in}}{\pgfqpoint{1.082512in}{0.831565in}}{\pgfqpoint{1.091150in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{1.091150in}{0.831565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{0.766613in}}%
\pgfpathcurveto{\pgfqpoint{1.038120in}{0.766613in}}{\pgfqpoint{1.046406in}{0.770045in}}{\pgfqpoint{1.052514in}{0.776153in}}%
\pgfpathcurveto{\pgfqpoint{1.058622in}{0.782262in}}{\pgfqpoint{1.062054in}{0.790547in}}{\pgfqpoint{1.062054in}{0.799185in}}%
\pgfpathcurveto{\pgfqpoint{1.062054in}{0.807824in}}{\pgfqpoint{1.058622in}{0.816109in}}{\pgfqpoint{1.052514in}{0.822218in}}%
\pgfpathcurveto{\pgfqpoint{1.046406in}{0.828326in}}{\pgfqpoint{1.038120in}{0.831758in}}{\pgfqpoint{1.029482in}{0.831758in}}%
\pgfpathcurveto{\pgfqpoint{1.020844in}{0.831758in}}{\pgfqpoint{1.012558in}{0.828326in}}{\pgfqpoint{1.006450in}{0.822218in}}%
\pgfpathcurveto{\pgfqpoint{1.000342in}{0.816109in}}{\pgfqpoint{0.996910in}{0.807824in}}{\pgfqpoint{0.996910in}{0.799185in}}%
\pgfpathcurveto{\pgfqpoint{0.996910in}{0.790547in}}{\pgfqpoint{1.000342in}{0.782262in}}{\pgfqpoint{1.006450in}{0.776153in}}%
\pgfpathcurveto{\pgfqpoint{1.012558in}{0.770045in}}{\pgfqpoint{1.020844in}{0.766613in}}{\pgfqpoint{1.029482in}{0.766613in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.766613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967255in}{0.700774in}}%
\pgfpathcurveto{\pgfqpoint{0.975893in}{0.700774in}}{\pgfqpoint{0.984179in}{0.704207in}}{\pgfqpoint{0.990287in}{0.710315in}}%
\pgfpathcurveto{\pgfqpoint{0.996395in}{0.716423in}}{\pgfqpoint{0.999827in}{0.724709in}}{\pgfqpoint{0.999827in}{0.733347in}}%
\pgfpathcurveto{\pgfqpoint{0.999827in}{0.741985in}}{\pgfqpoint{0.996395in}{0.750271in}}{\pgfqpoint{0.990287in}{0.756379in}}%
\pgfpathcurveto{\pgfqpoint{0.984179in}{0.762487in}}{\pgfqpoint{0.975893in}{0.765919in}}{\pgfqpoint{0.967255in}{0.765919in}}%
\pgfpathcurveto{\pgfqpoint{0.958617in}{0.765919in}}{\pgfqpoint{0.950331in}{0.762487in}}{\pgfqpoint{0.944223in}{0.756379in}}%
\pgfpathcurveto{\pgfqpoint{0.938115in}{0.750271in}}{\pgfqpoint{0.934682in}{0.741985in}}{\pgfqpoint{0.934682in}{0.733347in}}%
\pgfpathcurveto{\pgfqpoint{0.934682in}{0.724709in}}{\pgfqpoint{0.938115in}{0.716423in}}{\pgfqpoint{0.944223in}{0.710315in}}%
\pgfpathcurveto{\pgfqpoint{0.950331in}{0.704207in}}{\pgfqpoint{0.958617in}{0.700774in}}{\pgfqpoint{0.967255in}{0.700774in}}%
\pgfpathlineto{\pgfqpoint{0.967255in}{0.700774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050275in}{0.794517in}}%
\pgfpathcurveto{\pgfqpoint{1.058913in}{0.794517in}}{\pgfqpoint{1.067199in}{0.797949in}}{\pgfqpoint{1.073307in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{1.079415in}{0.810165in}}{\pgfqpoint{1.082847in}{0.818451in}}{\pgfqpoint{1.082847in}{0.827089in}}%
\pgfpathcurveto{\pgfqpoint{1.082847in}{0.835727in}}{\pgfqpoint{1.079415in}{0.844013in}}{\pgfqpoint{1.073307in}{0.850121in}}%
\pgfpathcurveto{\pgfqpoint{1.067199in}{0.856229in}}{\pgfqpoint{1.058913in}{0.859661in}}{\pgfqpoint{1.050275in}{0.859661in}}%
\pgfpathcurveto{\pgfqpoint{1.041636in}{0.859661in}}{\pgfqpoint{1.033351in}{0.856229in}}{\pgfqpoint{1.027243in}{0.850121in}}%
\pgfpathcurveto{\pgfqpoint{1.021134in}{0.844013in}}{\pgfqpoint{1.017702in}{0.835727in}}{\pgfqpoint{1.017702in}{0.827089in}}%
\pgfpathcurveto{\pgfqpoint{1.017702in}{0.818451in}}{\pgfqpoint{1.021134in}{0.810165in}}{\pgfqpoint{1.027243in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{1.033351in}{0.797949in}}{\pgfqpoint{1.041636in}{0.794517in}}{\pgfqpoint{1.050275in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{0.794517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110485in}{0.839209in}}%
\pgfpathcurveto{\pgfqpoint{1.119124in}{0.839209in}}{\pgfqpoint{1.127409in}{0.842641in}}{\pgfqpoint{1.133518in}{0.848749in}}%
\pgfpathcurveto{\pgfqpoint{1.139626in}{0.854857in}}{\pgfqpoint{1.143058in}{0.863143in}}{\pgfqpoint{1.143058in}{0.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.143058in}{0.880420in}}{\pgfqpoint{1.139626in}{0.888705in}}{\pgfqpoint{1.133518in}{0.894813in}}%
\pgfpathcurveto{\pgfqpoint{1.127409in}{0.900922in}}{\pgfqpoint{1.119124in}{0.904354in}}{\pgfqpoint{1.110485in}{0.904354in}}%
\pgfpathcurveto{\pgfqpoint{1.101847in}{0.904354in}}{\pgfqpoint{1.093562in}{0.900922in}}{\pgfqpoint{1.087453in}{0.894813in}}%
\pgfpathcurveto{\pgfqpoint{1.081345in}{0.888705in}}{\pgfqpoint{1.077913in}{0.880420in}}{\pgfqpoint{1.077913in}{0.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.077913in}{0.863143in}}{\pgfqpoint{1.081345in}{0.854857in}}{\pgfqpoint{1.087453in}{0.848749in}}%
\pgfpathcurveto{\pgfqpoint{1.093562in}{0.842641in}}{\pgfqpoint{1.101847in}{0.839209in}}{\pgfqpoint{1.110485in}{0.839209in}}%
\pgfpathlineto{\pgfqpoint{1.110485in}{0.839209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008902in}{0.759290in}}%
\pgfpathcurveto{\pgfqpoint{1.017540in}{0.759290in}}{\pgfqpoint{1.025826in}{0.762722in}}{\pgfqpoint{1.031934in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{1.038042in}{0.774938in}}{\pgfqpoint{1.041474in}{0.783224in}}{\pgfqpoint{1.041474in}{0.791862in}}%
\pgfpathcurveto{\pgfqpoint{1.041474in}{0.800500in}}{\pgfqpoint{1.038042in}{0.808786in}}{\pgfqpoint{1.031934in}{0.814894in}}%
\pgfpathcurveto{\pgfqpoint{1.025826in}{0.821002in}}{\pgfqpoint{1.017540in}{0.824434in}}{\pgfqpoint{1.008902in}{0.824434in}}%
\pgfpathcurveto{\pgfqpoint{1.000263in}{0.824434in}}{\pgfqpoint{0.991978in}{0.821002in}}{\pgfqpoint{0.985870in}{0.814894in}}%
\pgfpathcurveto{\pgfqpoint{0.979761in}{0.808786in}}{\pgfqpoint{0.976329in}{0.800500in}}{\pgfqpoint{0.976329in}{0.791862in}}%
\pgfpathcurveto{\pgfqpoint{0.976329in}{0.783224in}}{\pgfqpoint{0.979761in}{0.774938in}}{\pgfqpoint{0.985870in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{0.991978in}{0.762722in}}{\pgfqpoint{1.000263in}{0.759290in}}{\pgfqpoint{1.008902in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.008902in}{0.759290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800515in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.809153in}{0.626005in}}{\pgfqpoint{0.817439in}{0.629437in}}{\pgfqpoint{0.823547in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.829655in}{0.641653in}}{\pgfqpoint{0.833087in}{0.649939in}}{\pgfqpoint{0.833087in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.833087in}{0.667216in}}{\pgfqpoint{0.829655in}{0.675501in}}{\pgfqpoint{0.823547in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.817439in}{0.687718in}}{\pgfqpoint{0.809153in}{0.691150in}}{\pgfqpoint{0.800515in}{0.691150in}}%
\pgfpathcurveto{\pgfqpoint{0.791876in}{0.691150in}}{\pgfqpoint{0.783591in}{0.687718in}}{\pgfqpoint{0.777482in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.771374in}{0.675501in}}{\pgfqpoint{0.767942in}{0.667216in}}{\pgfqpoint{0.767942in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.767942in}{0.649939in}}{\pgfqpoint{0.771374in}{0.641653in}}{\pgfqpoint{0.777482in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.783591in}{0.629437in}}{\pgfqpoint{0.791876in}{0.626005in}}{\pgfqpoint{0.800515in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.800515in}{0.626005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037350in}{0.801399in}}%
\pgfpathcurveto{\pgfqpoint{1.045988in}{0.801399in}}{\pgfqpoint{1.054274in}{0.804831in}}{\pgfqpoint{1.060382in}{0.810939in}}%
\pgfpathcurveto{\pgfqpoint{1.066490in}{0.817047in}}{\pgfqpoint{1.069922in}{0.825333in}}{\pgfqpoint{1.069922in}{0.833971in}}%
\pgfpathcurveto{\pgfqpoint{1.069922in}{0.842610in}}{\pgfqpoint{1.066490in}{0.850895in}}{\pgfqpoint{1.060382in}{0.857004in}}%
\pgfpathcurveto{\pgfqpoint{1.054274in}{0.863112in}}{\pgfqpoint{1.045988in}{0.866544in}}{\pgfqpoint{1.037350in}{0.866544in}}%
\pgfpathcurveto{\pgfqpoint{1.028712in}{0.866544in}}{\pgfqpoint{1.020426in}{0.863112in}}{\pgfqpoint{1.014318in}{0.857004in}}%
\pgfpathcurveto{\pgfqpoint{1.008210in}{0.850895in}}{\pgfqpoint{1.004778in}{0.842610in}}{\pgfqpoint{1.004778in}{0.833971in}}%
\pgfpathcurveto{\pgfqpoint{1.004778in}{0.825333in}}{\pgfqpoint{1.008210in}{0.817047in}}{\pgfqpoint{1.014318in}{0.810939in}}%
\pgfpathcurveto{\pgfqpoint{1.020426in}{0.804831in}}{\pgfqpoint{1.028712in}{0.801399in}}{\pgfqpoint{1.037350in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.037350in}{0.801399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125970in}{0.780724in}}%
\pgfpathcurveto{\pgfqpoint{1.134608in}{0.780724in}}{\pgfqpoint{1.142894in}{0.784156in}}{\pgfqpoint{1.149002in}{0.790264in}}%
\pgfpathcurveto{\pgfqpoint{1.155110in}{0.796372in}}{\pgfqpoint{1.158542in}{0.804658in}}{\pgfqpoint{1.158542in}{0.813296in}}%
\pgfpathcurveto{\pgfqpoint{1.158542in}{0.821935in}}{\pgfqpoint{1.155110in}{0.830220in}}{\pgfqpoint{1.149002in}{0.836329in}}%
\pgfpathcurveto{\pgfqpoint{1.142894in}{0.842437in}}{\pgfqpoint{1.134608in}{0.845869in}}{\pgfqpoint{1.125970in}{0.845869in}}%
\pgfpathcurveto{\pgfqpoint{1.117331in}{0.845869in}}{\pgfqpoint{1.109046in}{0.842437in}}{\pgfqpoint{1.102938in}{0.836329in}}%
\pgfpathcurveto{\pgfqpoint{1.096829in}{0.830220in}}{\pgfqpoint{1.093397in}{0.821935in}}{\pgfqpoint{1.093397in}{0.813296in}}%
\pgfpathcurveto{\pgfqpoint{1.093397in}{0.804658in}}{\pgfqpoint{1.096829in}{0.796372in}}{\pgfqpoint{1.102938in}{0.790264in}}%
\pgfpathcurveto{\pgfqpoint{1.109046in}{0.784156in}}{\pgfqpoint{1.117331in}{0.780724in}}{\pgfqpoint{1.125970in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{0.780724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019525in}{0.774899in}}%
\pgfpathcurveto{\pgfqpoint{1.028163in}{0.774899in}}{\pgfqpoint{1.036449in}{0.778331in}}{\pgfqpoint{1.042557in}{0.784439in}}%
\pgfpathcurveto{\pgfqpoint{1.048665in}{0.790547in}}{\pgfqpoint{1.052097in}{0.798833in}}{\pgfqpoint{1.052097in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{1.052097in}{0.816110in}}{\pgfqpoint{1.048665in}{0.824395in}}{\pgfqpoint{1.042557in}{0.830503in}}%
\pgfpathcurveto{\pgfqpoint{1.036449in}{0.836612in}}{\pgfqpoint{1.028163in}{0.840044in}}{\pgfqpoint{1.019525in}{0.840044in}}%
\pgfpathcurveto{\pgfqpoint{1.010886in}{0.840044in}}{\pgfqpoint{1.002601in}{0.836612in}}{\pgfqpoint{0.996493in}{0.830503in}}%
\pgfpathcurveto{\pgfqpoint{0.990384in}{0.824395in}}{\pgfqpoint{0.986952in}{0.816110in}}{\pgfqpoint{0.986952in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{0.986952in}{0.798833in}}{\pgfqpoint{0.990384in}{0.790547in}}{\pgfqpoint{0.996493in}{0.784439in}}%
\pgfpathcurveto{\pgfqpoint{1.002601in}{0.778331in}}{\pgfqpoint{1.010886in}{0.774899in}}{\pgfqpoint{1.019525in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{1.019525in}{0.774899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126483in}{0.818568in}}%
\pgfpathcurveto{\pgfqpoint{1.135121in}{0.818568in}}{\pgfqpoint{1.143407in}{0.822001in}}{\pgfqpoint{1.149515in}{0.828109in}}%
\pgfpathcurveto{\pgfqpoint{1.155623in}{0.834217in}}{\pgfqpoint{1.159055in}{0.842503in}}{\pgfqpoint{1.159055in}{0.851141in}}%
\pgfpathcurveto{\pgfqpoint{1.159055in}{0.859779in}}{\pgfqpoint{1.155623in}{0.868065in}}{\pgfqpoint{1.149515in}{0.874173in}}%
\pgfpathcurveto{\pgfqpoint{1.143407in}{0.880281in}}{\pgfqpoint{1.135121in}{0.883713in}}{\pgfqpoint{1.126483in}{0.883713in}}%
\pgfpathcurveto{\pgfqpoint{1.117844in}{0.883713in}}{\pgfqpoint{1.109559in}{0.880281in}}{\pgfqpoint{1.103451in}{0.874173in}}%
\pgfpathcurveto{\pgfqpoint{1.097342in}{0.868065in}}{\pgfqpoint{1.093910in}{0.859779in}}{\pgfqpoint{1.093910in}{0.851141in}}%
\pgfpathcurveto{\pgfqpoint{1.093910in}{0.842503in}}{\pgfqpoint{1.097342in}{0.834217in}}{\pgfqpoint{1.103451in}{0.828109in}}%
\pgfpathcurveto{\pgfqpoint{1.109559in}{0.822001in}}{\pgfqpoint{1.117844in}{0.818568in}}{\pgfqpoint{1.126483in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{1.126483in}{0.818568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.638279in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.638279in}}{\pgfqpoint{0.825689in}{0.641711in}}{\pgfqpoint{0.831798in}{0.647820in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.653928in}}{\pgfqpoint{0.841338in}{0.662213in}}{\pgfqpoint{0.841338in}{0.670852in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.679490in}}{\pgfqpoint{0.837906in}{0.687776in}}{\pgfqpoint{0.831798in}{0.693884in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.699992in}}{\pgfqpoint{0.817404in}{0.703424in}}{\pgfqpoint{0.808765in}{0.703424in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.703424in}}{\pgfqpoint{0.791842in}{0.699992in}}{\pgfqpoint{0.785733in}{0.693884in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.687776in}}{\pgfqpoint{0.776193in}{0.679490in}}{\pgfqpoint{0.776193in}{0.670852in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.662213in}}{\pgfqpoint{0.779625in}{0.653928in}}{\pgfqpoint{0.785733in}{0.647820in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.641711in}}{\pgfqpoint{0.800127in}{0.638279in}}{\pgfqpoint{0.808765in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.638279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.698020in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.698020in}}{\pgfqpoint{0.956635in}{0.701452in}}{\pgfqpoint{0.962743in}{0.707560in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.713668in}}{\pgfqpoint{0.972284in}{0.721954in}}{\pgfqpoint{0.972284in}{0.730592in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.739230in}}{\pgfqpoint{0.968852in}{0.747516in}}{\pgfqpoint{0.962743in}{0.753624in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.759732in}}{\pgfqpoint{0.948350in}{0.763164in}}{\pgfqpoint{0.939711in}{0.763164in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.763164in}}{\pgfqpoint{0.922787in}{0.759732in}}{\pgfqpoint{0.916679in}{0.753624in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.747516in}}{\pgfqpoint{0.907139in}{0.739230in}}{\pgfqpoint{0.907139in}{0.730592in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.721954in}}{\pgfqpoint{0.910571in}{0.713668in}}{\pgfqpoint{0.916679in}{0.707560in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.701452in}}{\pgfqpoint{0.931073in}{0.698020in}}{\pgfqpoint{0.939711in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.698020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058069in}{0.742129in}}%
\pgfpathcurveto{\pgfqpoint{1.066707in}{0.742129in}}{\pgfqpoint{1.074993in}{0.745561in}}{\pgfqpoint{1.081101in}{0.751669in}}%
\pgfpathcurveto{\pgfqpoint{1.087209in}{0.757778in}}{\pgfqpoint{1.090641in}{0.766063in}}{\pgfqpoint{1.090641in}{0.774701in}}%
\pgfpathcurveto{\pgfqpoint{1.090641in}{0.783340in}}{\pgfqpoint{1.087209in}{0.791625in}}{\pgfqpoint{1.081101in}{0.797734in}}%
\pgfpathcurveto{\pgfqpoint{1.074993in}{0.803842in}}{\pgfqpoint{1.066707in}{0.807274in}}{\pgfqpoint{1.058069in}{0.807274in}}%
\pgfpathcurveto{\pgfqpoint{1.049430in}{0.807274in}}{\pgfqpoint{1.041145in}{0.803842in}}{\pgfqpoint{1.035036in}{0.797734in}}%
\pgfpathcurveto{\pgfqpoint{1.028928in}{0.791625in}}{\pgfqpoint{1.025496in}{0.783340in}}{\pgfqpoint{1.025496in}{0.774701in}}%
\pgfpathcurveto{\pgfqpoint{1.025496in}{0.766063in}}{\pgfqpoint{1.028928in}{0.757778in}}{\pgfqpoint{1.035036in}{0.751669in}}%
\pgfpathcurveto{\pgfqpoint{1.041145in}{0.745561in}}{\pgfqpoint{1.049430in}{0.742129in}}{\pgfqpoint{1.058069in}{0.742129in}}%
\pgfpathlineto{\pgfqpoint{1.058069in}{0.742129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241692in}{0.872637in}}%
\pgfpathcurveto{\pgfqpoint{1.250330in}{0.872637in}}{\pgfqpoint{1.258616in}{0.876069in}}{\pgfqpoint{1.264724in}{0.882178in}}%
\pgfpathcurveto{\pgfqpoint{1.270832in}{0.888286in}}{\pgfqpoint{1.274264in}{0.896571in}}{\pgfqpoint{1.274264in}{0.905210in}}%
\pgfpathcurveto{\pgfqpoint{1.274264in}{0.913848in}}{\pgfqpoint{1.270832in}{0.922134in}}{\pgfqpoint{1.264724in}{0.928242in}}%
\pgfpathcurveto{\pgfqpoint{1.258616in}{0.934350in}}{\pgfqpoint{1.250330in}{0.937782in}}{\pgfqpoint{1.241692in}{0.937782in}}%
\pgfpathcurveto{\pgfqpoint{1.233054in}{0.937782in}}{\pgfqpoint{1.224768in}{0.934350in}}{\pgfqpoint{1.218660in}{0.928242in}}%
\pgfpathcurveto{\pgfqpoint{1.212552in}{0.922134in}}{\pgfqpoint{1.209120in}{0.913848in}}{\pgfqpoint{1.209120in}{0.905210in}}%
\pgfpathcurveto{\pgfqpoint{1.209120in}{0.896571in}}{\pgfqpoint{1.212552in}{0.888286in}}{\pgfqpoint{1.218660in}{0.882178in}}%
\pgfpathcurveto{\pgfqpoint{1.224768in}{0.876069in}}{\pgfqpoint{1.233054in}{0.872637in}}{\pgfqpoint{1.241692in}{0.872637in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{0.872637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860632in}{0.671389in}}%
\pgfpathcurveto{\pgfqpoint{0.869270in}{0.671389in}}{\pgfqpoint{0.877556in}{0.674821in}}{\pgfqpoint{0.883664in}{0.680929in}}%
\pgfpathcurveto{\pgfqpoint{0.889772in}{0.687037in}}{\pgfqpoint{0.893205in}{0.695323in}}{\pgfqpoint{0.893205in}{0.703961in}}%
\pgfpathcurveto{\pgfqpoint{0.893205in}{0.712599in}}{\pgfqpoint{0.889772in}{0.720885in}}{\pgfqpoint{0.883664in}{0.726993in}}%
\pgfpathcurveto{\pgfqpoint{0.877556in}{0.733101in}}{\pgfqpoint{0.869270in}{0.736533in}}{\pgfqpoint{0.860632in}{0.736533in}}%
\pgfpathcurveto{\pgfqpoint{0.851994in}{0.736533in}}{\pgfqpoint{0.843708in}{0.733101in}}{\pgfqpoint{0.837600in}{0.726993in}}%
\pgfpathcurveto{\pgfqpoint{0.831492in}{0.720885in}}{\pgfqpoint{0.828060in}{0.712599in}}{\pgfqpoint{0.828060in}{0.703961in}}%
\pgfpathcurveto{\pgfqpoint{0.828060in}{0.695323in}}{\pgfqpoint{0.831492in}{0.687037in}}{\pgfqpoint{0.837600in}{0.680929in}}%
\pgfpathcurveto{\pgfqpoint{0.843708in}{0.674821in}}{\pgfqpoint{0.851994in}{0.671389in}}{\pgfqpoint{0.860632in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{0.860632in}{0.671389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241565in}{0.875204in}}%
\pgfpathcurveto{\pgfqpoint{1.250203in}{0.875204in}}{\pgfqpoint{1.258489in}{0.878636in}}{\pgfqpoint{1.264597in}{0.884744in}}%
\pgfpathcurveto{\pgfqpoint{1.270705in}{0.890852in}}{\pgfqpoint{1.274138in}{0.899138in}}{\pgfqpoint{1.274138in}{0.907776in}}%
\pgfpathcurveto{\pgfqpoint{1.274138in}{0.916414in}}{\pgfqpoint{1.270705in}{0.924700in}}{\pgfqpoint{1.264597in}{0.930808in}}%
\pgfpathcurveto{\pgfqpoint{1.258489in}{0.936916in}}{\pgfqpoint{1.250203in}{0.940348in}}{\pgfqpoint{1.241565in}{0.940348in}}%
\pgfpathcurveto{\pgfqpoint{1.232927in}{0.940348in}}{\pgfqpoint{1.224641in}{0.936916in}}{\pgfqpoint{1.218533in}{0.930808in}}%
\pgfpathcurveto{\pgfqpoint{1.212425in}{0.924700in}}{\pgfqpoint{1.208993in}{0.916414in}}{\pgfqpoint{1.208993in}{0.907776in}}%
\pgfpathcurveto{\pgfqpoint{1.208993in}{0.899138in}}{\pgfqpoint{1.212425in}{0.890852in}}{\pgfqpoint{1.218533in}{0.884744in}}%
\pgfpathcurveto{\pgfqpoint{1.224641in}{0.878636in}}{\pgfqpoint{1.232927in}{0.875204in}}{\pgfqpoint{1.241565in}{0.875204in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.875204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827108in}{0.655697in}}%
\pgfpathcurveto{\pgfqpoint{0.835746in}{0.655697in}}{\pgfqpoint{0.844032in}{0.659129in}}{\pgfqpoint{0.850140in}{0.665237in}}%
\pgfpathcurveto{\pgfqpoint{0.856248in}{0.671345in}}{\pgfqpoint{0.859680in}{0.679631in}}{\pgfqpoint{0.859680in}{0.688269in}}%
\pgfpathcurveto{\pgfqpoint{0.859680in}{0.696908in}}{\pgfqpoint{0.856248in}{0.705193in}}{\pgfqpoint{0.850140in}{0.711302in}}%
\pgfpathcurveto{\pgfqpoint{0.844032in}{0.717410in}}{\pgfqpoint{0.835746in}{0.720842in}}{\pgfqpoint{0.827108in}{0.720842in}}%
\pgfpathcurveto{\pgfqpoint{0.818469in}{0.720842in}}{\pgfqpoint{0.810184in}{0.717410in}}{\pgfqpoint{0.804075in}{0.711302in}}%
\pgfpathcurveto{\pgfqpoint{0.797967in}{0.705193in}}{\pgfqpoint{0.794535in}{0.696908in}}{\pgfqpoint{0.794535in}{0.688269in}}%
\pgfpathcurveto{\pgfqpoint{0.794535in}{0.679631in}}{\pgfqpoint{0.797967in}{0.671345in}}{\pgfqpoint{0.804075in}{0.665237in}}%
\pgfpathcurveto{\pgfqpoint{0.810184in}{0.659129in}}{\pgfqpoint{0.818469in}{0.655697in}}{\pgfqpoint{0.827108in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{0.827108in}{0.655697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236964in}{0.876270in}}%
\pgfpathcurveto{\pgfqpoint{1.245602in}{0.876270in}}{\pgfqpoint{1.253888in}{0.879702in}}{\pgfqpoint{1.259996in}{0.885810in}}%
\pgfpathcurveto{\pgfqpoint{1.266104in}{0.891918in}}{\pgfqpoint{1.269536in}{0.900204in}}{\pgfqpoint{1.269536in}{0.908842in}}%
\pgfpathcurveto{\pgfqpoint{1.269536in}{0.917480in}}{\pgfqpoint{1.266104in}{0.925766in}}{\pgfqpoint{1.259996in}{0.931874in}}%
\pgfpathcurveto{\pgfqpoint{1.253888in}{0.937982in}}{\pgfqpoint{1.245602in}{0.941415in}}{\pgfqpoint{1.236964in}{0.941415in}}%
\pgfpathcurveto{\pgfqpoint{1.228325in}{0.941415in}}{\pgfqpoint{1.220040in}{0.937982in}}{\pgfqpoint{1.213931in}{0.931874in}}%
\pgfpathcurveto{\pgfqpoint{1.207823in}{0.925766in}}{\pgfqpoint{1.204391in}{0.917480in}}{\pgfqpoint{1.204391in}{0.908842in}}%
\pgfpathcurveto{\pgfqpoint{1.204391in}{0.900204in}}{\pgfqpoint{1.207823in}{0.891918in}}{\pgfqpoint{1.213931in}{0.885810in}}%
\pgfpathcurveto{\pgfqpoint{1.220040in}{0.879702in}}{\pgfqpoint{1.228325in}{0.876270in}}{\pgfqpoint{1.236964in}{0.876270in}}%
\pgfpathlineto{\pgfqpoint{1.236964in}{0.876270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259895in}{0.902845in}}%
\pgfpathcurveto{\pgfqpoint{1.268533in}{0.902845in}}{\pgfqpoint{1.276819in}{0.906277in}}{\pgfqpoint{1.282927in}{0.912385in}}%
\pgfpathcurveto{\pgfqpoint{1.289035in}{0.918493in}}{\pgfqpoint{1.292467in}{0.926779in}}{\pgfqpoint{1.292467in}{0.935417in}}%
\pgfpathcurveto{\pgfqpoint{1.292467in}{0.944056in}}{\pgfqpoint{1.289035in}{0.952341in}}{\pgfqpoint{1.282927in}{0.958450in}}%
\pgfpathcurveto{\pgfqpoint{1.276819in}{0.964558in}}{\pgfqpoint{1.268533in}{0.967990in}}{\pgfqpoint{1.259895in}{0.967990in}}%
\pgfpathcurveto{\pgfqpoint{1.251257in}{0.967990in}}{\pgfqpoint{1.242971in}{0.964558in}}{\pgfqpoint{1.236863in}{0.958450in}}%
\pgfpathcurveto{\pgfqpoint{1.230755in}{0.952341in}}{\pgfqpoint{1.227323in}{0.944056in}}{\pgfqpoint{1.227323in}{0.935417in}}%
\pgfpathcurveto{\pgfqpoint{1.227323in}{0.926779in}}{\pgfqpoint{1.230755in}{0.918493in}}{\pgfqpoint{1.236863in}{0.912385in}}%
\pgfpathcurveto{\pgfqpoint{1.242971in}{0.906277in}}{\pgfqpoint{1.251257in}{0.902845in}}{\pgfqpoint{1.259895in}{0.902845in}}%
\pgfpathlineto{\pgfqpoint{1.259895in}{0.902845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108848in}{0.767546in}}%
\pgfpathcurveto{\pgfqpoint{1.117487in}{0.767546in}}{\pgfqpoint{1.125772in}{0.770978in}}{\pgfqpoint{1.131880in}{0.777086in}}%
\pgfpathcurveto{\pgfqpoint{1.137989in}{0.783194in}}{\pgfqpoint{1.141421in}{0.791480in}}{\pgfqpoint{1.141421in}{0.800118in}}%
\pgfpathcurveto{\pgfqpoint{1.141421in}{0.808756in}}{\pgfqpoint{1.137989in}{0.817042in}}{\pgfqpoint{1.131880in}{0.823150in}}%
\pgfpathcurveto{\pgfqpoint{1.125772in}{0.829258in}}{\pgfqpoint{1.117487in}{0.832690in}}{\pgfqpoint{1.108848in}{0.832690in}}%
\pgfpathcurveto{\pgfqpoint{1.100210in}{0.832690in}}{\pgfqpoint{1.091924in}{0.829258in}}{\pgfqpoint{1.085816in}{0.823150in}}%
\pgfpathcurveto{\pgfqpoint{1.079708in}{0.817042in}}{\pgfqpoint{1.076276in}{0.808756in}}{\pgfqpoint{1.076276in}{0.800118in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{0.791480in}}{\pgfqpoint{1.079708in}{0.783194in}}{\pgfqpoint{1.085816in}{0.777086in}}%
\pgfpathcurveto{\pgfqpoint{1.091924in}{0.770978in}}{\pgfqpoint{1.100210in}{0.767546in}}{\pgfqpoint{1.108848in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.108848in}{0.767546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026718in}{0.798253in}}%
\pgfpathcurveto{\pgfqpoint{1.035356in}{0.798253in}}{\pgfqpoint{1.043642in}{0.801685in}}{\pgfqpoint{1.049750in}{0.807794in}}%
\pgfpathcurveto{\pgfqpoint{1.055858in}{0.813902in}}{\pgfqpoint{1.059290in}{0.822187in}}{\pgfqpoint{1.059290in}{0.830826in}}%
\pgfpathcurveto{\pgfqpoint{1.059290in}{0.839464in}}{\pgfqpoint{1.055858in}{0.847750in}}{\pgfqpoint{1.049750in}{0.853858in}}%
\pgfpathcurveto{\pgfqpoint{1.043642in}{0.859966in}}{\pgfqpoint{1.035356in}{0.863398in}}{\pgfqpoint{1.026718in}{0.863398in}}%
\pgfpathcurveto{\pgfqpoint{1.018079in}{0.863398in}}{\pgfqpoint{1.009794in}{0.859966in}}{\pgfqpoint{1.003686in}{0.853858in}}%
\pgfpathcurveto{\pgfqpoint{0.997577in}{0.847750in}}{\pgfqpoint{0.994145in}{0.839464in}}{\pgfqpoint{0.994145in}{0.830826in}}%
\pgfpathcurveto{\pgfqpoint{0.994145in}{0.822187in}}{\pgfqpoint{0.997577in}{0.813902in}}{\pgfqpoint{1.003686in}{0.807794in}}%
\pgfpathcurveto{\pgfqpoint{1.009794in}{0.801685in}}{\pgfqpoint{1.018079in}{0.798253in}}{\pgfqpoint{1.026718in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{1.026718in}{0.798253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057957in}{0.804662in}}%
\pgfpathcurveto{\pgfqpoint{1.066595in}{0.804662in}}{\pgfqpoint{1.074881in}{0.808094in}}{\pgfqpoint{1.080989in}{0.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.087097in}{0.820311in}}{\pgfqpoint{1.090529in}{0.828596in}}{\pgfqpoint{1.090529in}{0.837235in}}%
\pgfpathcurveto{\pgfqpoint{1.090529in}{0.845873in}}{\pgfqpoint{1.087097in}{0.854159in}}{\pgfqpoint{1.080989in}{0.860267in}}%
\pgfpathcurveto{\pgfqpoint{1.074881in}{0.866375in}}{\pgfqpoint{1.066595in}{0.869807in}}{\pgfqpoint{1.057957in}{0.869807in}}%
\pgfpathcurveto{\pgfqpoint{1.049318in}{0.869807in}}{\pgfqpoint{1.041033in}{0.866375in}}{\pgfqpoint{1.034925in}{0.860267in}}%
\pgfpathcurveto{\pgfqpoint{1.028816in}{0.854159in}}{\pgfqpoint{1.025384in}{0.845873in}}{\pgfqpoint{1.025384in}{0.837235in}}%
\pgfpathcurveto{\pgfqpoint{1.025384in}{0.828596in}}{\pgfqpoint{1.028816in}{0.820311in}}{\pgfqpoint{1.034925in}{0.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.041033in}{0.808094in}}{\pgfqpoint{1.049318in}{0.804662in}}{\pgfqpoint{1.057957in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.804662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989221in}{0.755864in}}%
\pgfpathcurveto{\pgfqpoint{0.997859in}{0.755864in}}{\pgfqpoint{1.006144in}{0.759296in}}{\pgfqpoint{1.012253in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{1.018361in}{0.771512in}}{\pgfqpoint{1.021793in}{0.779798in}}{\pgfqpoint{1.021793in}{0.788436in}}%
\pgfpathcurveto{\pgfqpoint{1.021793in}{0.797075in}}{\pgfqpoint{1.018361in}{0.805360in}}{\pgfqpoint{1.012253in}{0.811468in}}%
\pgfpathcurveto{\pgfqpoint{1.006144in}{0.817577in}}{\pgfqpoint{0.997859in}{0.821009in}}{\pgfqpoint{0.989221in}{0.821009in}}%
\pgfpathcurveto{\pgfqpoint{0.980582in}{0.821009in}}{\pgfqpoint{0.972297in}{0.817577in}}{\pgfqpoint{0.966188in}{0.811468in}}%
\pgfpathcurveto{\pgfqpoint{0.960080in}{0.805360in}}{\pgfqpoint{0.956648in}{0.797075in}}{\pgfqpoint{0.956648in}{0.788436in}}%
\pgfpathcurveto{\pgfqpoint{0.956648in}{0.779798in}}{\pgfqpoint{0.960080in}{0.771512in}}{\pgfqpoint{0.966188in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{0.972297in}{0.759296in}}{\pgfqpoint{0.980582in}{0.755864in}}{\pgfqpoint{0.989221in}{0.755864in}}%
\pgfpathlineto{\pgfqpoint{0.989221in}{0.755864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008326in}{0.723235in}}%
\pgfpathcurveto{\pgfqpoint{1.016965in}{0.723235in}}{\pgfqpoint{1.025250in}{0.726667in}}{\pgfqpoint{1.031359in}{0.732775in}}%
\pgfpathcurveto{\pgfqpoint{1.037467in}{0.738884in}}{\pgfqpoint{1.040899in}{0.747169in}}{\pgfqpoint{1.040899in}{0.755808in}}%
\pgfpathcurveto{\pgfqpoint{1.040899in}{0.764446in}}{\pgfqpoint{1.037467in}{0.772732in}}{\pgfqpoint{1.031359in}{0.778840in}}%
\pgfpathcurveto{\pgfqpoint{1.025250in}{0.784948in}}{\pgfqpoint{1.016965in}{0.788380in}}{\pgfqpoint{1.008326in}{0.788380in}}%
\pgfpathcurveto{\pgfqpoint{0.999688in}{0.788380in}}{\pgfqpoint{0.991403in}{0.784948in}}{\pgfqpoint{0.985294in}{0.778840in}}%
\pgfpathcurveto{\pgfqpoint{0.979186in}{0.772732in}}{\pgfqpoint{0.975754in}{0.764446in}}{\pgfqpoint{0.975754in}{0.755808in}}%
\pgfpathcurveto{\pgfqpoint{0.975754in}{0.747169in}}{\pgfqpoint{0.979186in}{0.738884in}}{\pgfqpoint{0.985294in}{0.732775in}}%
\pgfpathcurveto{\pgfqpoint{0.991403in}{0.726667in}}{\pgfqpoint{0.999688in}{0.723235in}}{\pgfqpoint{1.008326in}{0.723235in}}%
\pgfpathlineto{\pgfqpoint{1.008326in}{0.723235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858508in}{0.621192in}}%
\pgfpathcurveto{\pgfqpoint{0.867146in}{0.621192in}}{\pgfqpoint{0.875432in}{0.624624in}}{\pgfqpoint{0.881540in}{0.630732in}}%
\pgfpathcurveto{\pgfqpoint{0.887648in}{0.636840in}}{\pgfqpoint{0.891080in}{0.645126in}}{\pgfqpoint{0.891080in}{0.653764in}}%
\pgfpathcurveto{\pgfqpoint{0.891080in}{0.662403in}}{\pgfqpoint{0.887648in}{0.670688in}}{\pgfqpoint{0.881540in}{0.676797in}}%
\pgfpathcurveto{\pgfqpoint{0.875432in}{0.682905in}}{\pgfqpoint{0.867146in}{0.686337in}}{\pgfqpoint{0.858508in}{0.686337in}}%
\pgfpathcurveto{\pgfqpoint{0.849869in}{0.686337in}}{\pgfqpoint{0.841584in}{0.682905in}}{\pgfqpoint{0.835475in}{0.676797in}}%
\pgfpathcurveto{\pgfqpoint{0.829367in}{0.670688in}}{\pgfqpoint{0.825935in}{0.662403in}}{\pgfqpoint{0.825935in}{0.653764in}}%
\pgfpathcurveto{\pgfqpoint{0.825935in}{0.645126in}}{\pgfqpoint{0.829367in}{0.636840in}}{\pgfqpoint{0.835475in}{0.630732in}}%
\pgfpathcurveto{\pgfqpoint{0.841584in}{0.624624in}}{\pgfqpoint{0.849869in}{0.621192in}}{\pgfqpoint{0.858508in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.858508in}{0.621192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210745in}{0.842447in}}%
\pgfpathcurveto{\pgfqpoint{1.219384in}{0.842447in}}{\pgfqpoint{1.227669in}{0.845879in}}{\pgfqpoint{1.233777in}{0.851987in}}%
\pgfpathcurveto{\pgfqpoint{1.239886in}{0.858095in}}{\pgfqpoint{1.243318in}{0.866381in}}{\pgfqpoint{1.243318in}{0.875019in}}%
\pgfpathcurveto{\pgfqpoint{1.243318in}{0.883657in}}{\pgfqpoint{1.239886in}{0.891943in}}{\pgfqpoint{1.233777in}{0.898051in}}%
\pgfpathcurveto{\pgfqpoint{1.227669in}{0.904159in}}{\pgfqpoint{1.219384in}{0.907591in}}{\pgfqpoint{1.210745in}{0.907591in}}%
\pgfpathcurveto{\pgfqpoint{1.202107in}{0.907591in}}{\pgfqpoint{1.193821in}{0.904159in}}{\pgfqpoint{1.187713in}{0.898051in}}%
\pgfpathcurveto{\pgfqpoint{1.181605in}{0.891943in}}{\pgfqpoint{1.178173in}{0.883657in}}{\pgfqpoint{1.178173in}{0.875019in}}%
\pgfpathcurveto{\pgfqpoint{1.178173in}{0.866381in}}{\pgfqpoint{1.181605in}{0.858095in}}{\pgfqpoint{1.187713in}{0.851987in}}%
\pgfpathcurveto{\pgfqpoint{1.193821in}{0.845879in}}{\pgfqpoint{1.202107in}{0.842447in}}{\pgfqpoint{1.210745in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{1.210745in}{0.842447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245852in}{0.878508in}}%
\pgfpathcurveto{\pgfqpoint{1.254490in}{0.878508in}}{\pgfqpoint{1.262776in}{0.881940in}}{\pgfqpoint{1.268884in}{0.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.274992in}{0.894156in}}{\pgfqpoint{1.278424in}{0.902442in}}{\pgfqpoint{1.278424in}{0.911080in}}%
\pgfpathcurveto{\pgfqpoint{1.278424in}{0.919719in}}{\pgfqpoint{1.274992in}{0.928004in}}{\pgfqpoint{1.268884in}{0.934112in}}%
\pgfpathcurveto{\pgfqpoint{1.262776in}{0.940221in}}{\pgfqpoint{1.254490in}{0.943653in}}{\pgfqpoint{1.245852in}{0.943653in}}%
\pgfpathcurveto{\pgfqpoint{1.237213in}{0.943653in}}{\pgfqpoint{1.228928in}{0.940221in}}{\pgfqpoint{1.222820in}{0.934112in}}%
\pgfpathcurveto{\pgfqpoint{1.216711in}{0.928004in}}{\pgfqpoint{1.213279in}{0.919719in}}{\pgfqpoint{1.213279in}{0.911080in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.902442in}}{\pgfqpoint{1.216711in}{0.894156in}}{\pgfqpoint{1.222820in}{0.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.228928in}{0.881940in}}{\pgfqpoint{1.237213in}{0.878508in}}{\pgfqpoint{1.245852in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{1.245852in}{0.878508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103115in}{0.760778in}}%
\pgfpathcurveto{\pgfqpoint{1.111753in}{0.760778in}}{\pgfqpoint{1.120039in}{0.764210in}}{\pgfqpoint{1.126147in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.132255in}{0.776427in}}{\pgfqpoint{1.135687in}{0.784712in}}{\pgfqpoint{1.135687in}{0.793351in}}%
\pgfpathcurveto{\pgfqpoint{1.135687in}{0.801989in}}{\pgfqpoint{1.132255in}{0.810275in}}{\pgfqpoint{1.126147in}{0.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.120039in}{0.822491in}}{\pgfqpoint{1.111753in}{0.825923in}}{\pgfqpoint{1.103115in}{0.825923in}}%
\pgfpathcurveto{\pgfqpoint{1.094476in}{0.825923in}}{\pgfqpoint{1.086191in}{0.822491in}}{\pgfqpoint{1.080082in}{0.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.073974in}{0.810275in}}{\pgfqpoint{1.070542in}{0.801989in}}{\pgfqpoint{1.070542in}{0.793351in}}%
\pgfpathcurveto{\pgfqpoint{1.070542in}{0.784712in}}{\pgfqpoint{1.073974in}{0.776427in}}{\pgfqpoint{1.080082in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.086191in}{0.764210in}}{\pgfqpoint{1.094476in}{0.760778in}}{\pgfqpoint{1.103115in}{0.760778in}}%
\pgfpathlineto{\pgfqpoint{1.103115in}{0.760778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229378in}{0.850938in}}%
\pgfpathcurveto{\pgfqpoint{1.238016in}{0.850938in}}{\pgfqpoint{1.246302in}{0.854370in}}{\pgfqpoint{1.252410in}{0.860478in}}%
\pgfpathcurveto{\pgfqpoint{1.258518in}{0.866586in}}{\pgfqpoint{1.261950in}{0.874872in}}{\pgfqpoint{1.261950in}{0.883510in}}%
\pgfpathcurveto{\pgfqpoint{1.261950in}{0.892148in}}{\pgfqpoint{1.258518in}{0.900434in}}{\pgfqpoint{1.252410in}{0.906542in}}%
\pgfpathcurveto{\pgfqpoint{1.246302in}{0.912650in}}{\pgfqpoint{1.238016in}{0.916082in}}{\pgfqpoint{1.229378in}{0.916082in}}%
\pgfpathcurveto{\pgfqpoint{1.220740in}{0.916082in}}{\pgfqpoint{1.212454in}{0.912650in}}{\pgfqpoint{1.206346in}{0.906542in}}%
\pgfpathcurveto{\pgfqpoint{1.200238in}{0.900434in}}{\pgfqpoint{1.196806in}{0.892148in}}{\pgfqpoint{1.196806in}{0.883510in}}%
\pgfpathcurveto{\pgfqpoint{1.196806in}{0.874872in}}{\pgfqpoint{1.200238in}{0.866586in}}{\pgfqpoint{1.206346in}{0.860478in}}%
\pgfpathcurveto{\pgfqpoint{1.212454in}{0.854370in}}{\pgfqpoint{1.220740in}{0.850938in}}{\pgfqpoint{1.229378in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{1.229378in}{0.850938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.817661in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.817661in}}{\pgfqpoint{1.115345in}{0.821093in}}{\pgfqpoint{1.121453in}{0.827201in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.833309in}}{\pgfqpoint{1.130993in}{0.841595in}}{\pgfqpoint{1.130993in}{0.850233in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.858871in}}{\pgfqpoint{1.127561in}{0.867157in}}{\pgfqpoint{1.121453in}{0.873265in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.879373in}}{\pgfqpoint{1.107059in}{0.882805in}}{\pgfqpoint{1.098421in}{0.882805in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.882805in}}{\pgfqpoint{1.081497in}{0.879373in}}{\pgfqpoint{1.075389in}{0.873265in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.867157in}}{\pgfqpoint{1.065848in}{0.858871in}}{\pgfqpoint{1.065848in}{0.850233in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.841595in}}{\pgfqpoint{1.069280in}{0.833309in}}{\pgfqpoint{1.075389in}{0.827201in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.821093in}}{\pgfqpoint{1.089782in}{0.817661in}}{\pgfqpoint{1.098421in}{0.817661in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.817661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890305in}{0.685285in}}%
\pgfpathcurveto{\pgfqpoint{0.898943in}{0.685285in}}{\pgfqpoint{0.907229in}{0.688717in}}{\pgfqpoint{0.913337in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{0.919445in}{0.700933in}}{\pgfqpoint{0.922878in}{0.709219in}}{\pgfqpoint{0.922878in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{0.922878in}{0.726495in}}{\pgfqpoint{0.919445in}{0.734781in}}{\pgfqpoint{0.913337in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.907229in}{0.746997in}}{\pgfqpoint{0.898943in}{0.750429in}}{\pgfqpoint{0.890305in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{0.881667in}{0.750429in}}{\pgfqpoint{0.873381in}{0.746997in}}{\pgfqpoint{0.867273in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.861165in}{0.734781in}}{\pgfqpoint{0.857733in}{0.726495in}}{\pgfqpoint{0.857733in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{0.857733in}{0.709219in}}{\pgfqpoint{0.861165in}{0.700933in}}{\pgfqpoint{0.867273in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{0.873381in}{0.688717in}}{\pgfqpoint{0.881667in}{0.685285in}}{\pgfqpoint{0.890305in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{0.890305in}{0.685285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053036in}{0.804165in}}%
\pgfpathcurveto{\pgfqpoint{1.061675in}{0.804165in}}{\pgfqpoint{1.069960in}{0.807597in}}{\pgfqpoint{1.076068in}{0.813705in}}%
\pgfpathcurveto{\pgfqpoint{1.082177in}{0.819813in}}{\pgfqpoint{1.085609in}{0.828099in}}{\pgfqpoint{1.085609in}{0.836737in}}%
\pgfpathcurveto{\pgfqpoint{1.085609in}{0.845375in}}{\pgfqpoint{1.082177in}{0.853661in}}{\pgfqpoint{1.076068in}{0.859769in}}%
\pgfpathcurveto{\pgfqpoint{1.069960in}{0.865877in}}{\pgfqpoint{1.061675in}{0.869309in}}{\pgfqpoint{1.053036in}{0.869309in}}%
\pgfpathcurveto{\pgfqpoint{1.044398in}{0.869309in}}{\pgfqpoint{1.036112in}{0.865877in}}{\pgfqpoint{1.030004in}{0.859769in}}%
\pgfpathcurveto{\pgfqpoint{1.023896in}{0.853661in}}{\pgfqpoint{1.020464in}{0.845375in}}{\pgfqpoint{1.020464in}{0.836737in}}%
\pgfpathcurveto{\pgfqpoint{1.020464in}{0.828099in}}{\pgfqpoint{1.023896in}{0.819813in}}{\pgfqpoint{1.030004in}{0.813705in}}%
\pgfpathcurveto{\pgfqpoint{1.036112in}{0.807597in}}{\pgfqpoint{1.044398in}{0.804165in}}{\pgfqpoint{1.053036in}{0.804165in}}%
\pgfpathlineto{\pgfqpoint{1.053036in}{0.804165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784463in}{0.580020in}}%
\pgfpathcurveto{\pgfqpoint{0.793101in}{0.580020in}}{\pgfqpoint{0.801386in}{0.583452in}}{\pgfqpoint{0.807495in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.813603in}{0.595669in}}{\pgfqpoint{0.817035in}{0.603954in}}{\pgfqpoint{0.817035in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.817035in}{0.621231in}}{\pgfqpoint{0.813603in}{0.629516in}}{\pgfqpoint{0.807495in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.801386in}{0.641733in}}{\pgfqpoint{0.793101in}{0.645165in}}{\pgfqpoint{0.784463in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{0.775824in}{0.645165in}}{\pgfqpoint{0.767539in}{0.641733in}}{\pgfqpoint{0.761430in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.755322in}{0.629516in}}{\pgfqpoint{0.751890in}{0.621231in}}{\pgfqpoint{0.751890in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.751890in}{0.603954in}}{\pgfqpoint{0.755322in}{0.595669in}}{\pgfqpoint{0.761430in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.767539in}{0.583452in}}{\pgfqpoint{0.775824in}{0.580020in}}{\pgfqpoint{0.784463in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{0.784463in}{0.580020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050434in}{0.758997in}}%
\pgfpathcurveto{\pgfqpoint{1.059073in}{0.758997in}}{\pgfqpoint{1.067358in}{0.762429in}}{\pgfqpoint{1.073466in}{0.768538in}}%
\pgfpathcurveto{\pgfqpoint{1.079575in}{0.774646in}}{\pgfqpoint{1.083007in}{0.782932in}}{\pgfqpoint{1.083007in}{0.791570in}}%
\pgfpathcurveto{\pgfqpoint{1.083007in}{0.800208in}}{\pgfqpoint{1.079575in}{0.808494in}}{\pgfqpoint{1.073466in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{1.067358in}{0.820710in}}{\pgfqpoint{1.059073in}{0.824142in}}{\pgfqpoint{1.050434in}{0.824142in}}%
\pgfpathcurveto{\pgfqpoint{1.041796in}{0.824142in}}{\pgfqpoint{1.033510in}{0.820710in}}{\pgfqpoint{1.027402in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{1.021294in}{0.808494in}}{\pgfqpoint{1.017862in}{0.800208in}}{\pgfqpoint{1.017862in}{0.791570in}}%
\pgfpathcurveto{\pgfqpoint{1.017862in}{0.782932in}}{\pgfqpoint{1.021294in}{0.774646in}}{\pgfqpoint{1.027402in}{0.768538in}}%
\pgfpathcurveto{\pgfqpoint{1.033510in}{0.762429in}}{\pgfqpoint{1.041796in}{0.758997in}}{\pgfqpoint{1.050434in}{0.758997in}}%
\pgfpathlineto{\pgfqpoint{1.050434in}{0.758997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019263in}{0.795603in}}%
\pgfpathcurveto{\pgfqpoint{1.027901in}{0.795603in}}{\pgfqpoint{1.036187in}{0.799035in}}{\pgfqpoint{1.042295in}{0.805143in}}%
\pgfpathcurveto{\pgfqpoint{1.048403in}{0.811251in}}{\pgfqpoint{1.051835in}{0.819537in}}{\pgfqpoint{1.051835in}{0.828175in}}%
\pgfpathcurveto{\pgfqpoint{1.051835in}{0.836813in}}{\pgfqpoint{1.048403in}{0.845099in}}{\pgfqpoint{1.042295in}{0.851207in}}%
\pgfpathcurveto{\pgfqpoint{1.036187in}{0.857315in}}{\pgfqpoint{1.027901in}{0.860747in}}{\pgfqpoint{1.019263in}{0.860747in}}%
\pgfpathcurveto{\pgfqpoint{1.010625in}{0.860747in}}{\pgfqpoint{1.002339in}{0.857315in}}{\pgfqpoint{0.996231in}{0.851207in}}%
\pgfpathcurveto{\pgfqpoint{0.990123in}{0.845099in}}{\pgfqpoint{0.986691in}{0.836813in}}{\pgfqpoint{0.986691in}{0.828175in}}%
\pgfpathcurveto{\pgfqpoint{0.986691in}{0.819537in}}{\pgfqpoint{0.990123in}{0.811251in}}{\pgfqpoint{0.996231in}{0.805143in}}%
\pgfpathcurveto{\pgfqpoint{1.002339in}{0.799035in}}{\pgfqpoint{1.010625in}{0.795603in}}{\pgfqpoint{1.019263in}{0.795603in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{0.795603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013403in}{0.743095in}}%
\pgfpathcurveto{\pgfqpoint{1.022041in}{0.743095in}}{\pgfqpoint{1.030327in}{0.746527in}}{\pgfqpoint{1.036435in}{0.752635in}}%
\pgfpathcurveto{\pgfqpoint{1.042543in}{0.758743in}}{\pgfqpoint{1.045975in}{0.767029in}}{\pgfqpoint{1.045975in}{0.775667in}}%
\pgfpathcurveto{\pgfqpoint{1.045975in}{0.784305in}}{\pgfqpoint{1.042543in}{0.792591in}}{\pgfqpoint{1.036435in}{0.798699in}}%
\pgfpathcurveto{\pgfqpoint{1.030327in}{0.804807in}}{\pgfqpoint{1.022041in}{0.808239in}}{\pgfqpoint{1.013403in}{0.808239in}}%
\pgfpathcurveto{\pgfqpoint{1.004765in}{0.808239in}}{\pgfqpoint{0.996479in}{0.804807in}}{\pgfqpoint{0.990371in}{0.798699in}}%
\pgfpathcurveto{\pgfqpoint{0.984263in}{0.792591in}}{\pgfqpoint{0.980831in}{0.784305in}}{\pgfqpoint{0.980831in}{0.775667in}}%
\pgfpathcurveto{\pgfqpoint{0.980831in}{0.767029in}}{\pgfqpoint{0.984263in}{0.758743in}}{\pgfqpoint{0.990371in}{0.752635in}}%
\pgfpathcurveto{\pgfqpoint{0.996479in}{0.746527in}}{\pgfqpoint{1.004765in}{0.743095in}}{\pgfqpoint{1.013403in}{0.743095in}}%
\pgfpathlineto{\pgfqpoint{1.013403in}{0.743095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214422in}{0.834118in}}%
\pgfpathcurveto{\pgfqpoint{1.223061in}{0.834118in}}{\pgfqpoint{1.231346in}{0.837550in}}{\pgfqpoint{1.237455in}{0.843658in}}%
\pgfpathcurveto{\pgfqpoint{1.243563in}{0.849766in}}{\pgfqpoint{1.246995in}{0.858052in}}{\pgfqpoint{1.246995in}{0.866690in}}%
\pgfpathcurveto{\pgfqpoint{1.246995in}{0.875329in}}{\pgfqpoint{1.243563in}{0.883614in}}{\pgfqpoint{1.237455in}{0.889722in}}%
\pgfpathcurveto{\pgfqpoint{1.231346in}{0.895831in}}{\pgfqpoint{1.223061in}{0.899263in}}{\pgfqpoint{1.214422in}{0.899263in}}%
\pgfpathcurveto{\pgfqpoint{1.205784in}{0.899263in}}{\pgfqpoint{1.197499in}{0.895831in}}{\pgfqpoint{1.191390in}{0.889722in}}%
\pgfpathcurveto{\pgfqpoint{1.185282in}{0.883614in}}{\pgfqpoint{1.181850in}{0.875329in}}{\pgfqpoint{1.181850in}{0.866690in}}%
\pgfpathcurveto{\pgfqpoint{1.181850in}{0.858052in}}{\pgfqpoint{1.185282in}{0.849766in}}{\pgfqpoint{1.191390in}{0.843658in}}%
\pgfpathcurveto{\pgfqpoint{1.197499in}{0.837550in}}{\pgfqpoint{1.205784in}{0.834118in}}{\pgfqpoint{1.214422in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{1.214422in}{0.834118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029530in}{0.798447in}}%
\pgfpathcurveto{\pgfqpoint{1.038168in}{0.798447in}}{\pgfqpoint{1.046454in}{0.801879in}}{\pgfqpoint{1.052562in}{0.807988in}}%
\pgfpathcurveto{\pgfqpoint{1.058670in}{0.814096in}}{\pgfqpoint{1.062102in}{0.822381in}}{\pgfqpoint{1.062102in}{0.831020in}}%
\pgfpathcurveto{\pgfqpoint{1.062102in}{0.839658in}}{\pgfqpoint{1.058670in}{0.847944in}}{\pgfqpoint{1.052562in}{0.854052in}}%
\pgfpathcurveto{\pgfqpoint{1.046454in}{0.860160in}}{\pgfqpoint{1.038168in}{0.863592in}}{\pgfqpoint{1.029530in}{0.863592in}}%
\pgfpathcurveto{\pgfqpoint{1.020892in}{0.863592in}}{\pgfqpoint{1.012606in}{0.860160in}}{\pgfqpoint{1.006498in}{0.854052in}}%
\pgfpathcurveto{\pgfqpoint{1.000390in}{0.847944in}}{\pgfqpoint{0.996958in}{0.839658in}}{\pgfqpoint{0.996958in}{0.831020in}}%
\pgfpathcurveto{\pgfqpoint{0.996958in}{0.822381in}}{\pgfqpoint{1.000390in}{0.814096in}}{\pgfqpoint{1.006498in}{0.807988in}}%
\pgfpathcurveto{\pgfqpoint{1.012606in}{0.801879in}}{\pgfqpoint{1.020892in}{0.798447in}}{\pgfqpoint{1.029530in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{1.029530in}{0.798447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241997in}{0.873624in}}%
\pgfpathcurveto{\pgfqpoint{1.250636in}{0.873624in}}{\pgfqpoint{1.258921in}{0.877056in}}{\pgfqpoint{1.265030in}{0.883164in}}%
\pgfpathcurveto{\pgfqpoint{1.271138in}{0.889272in}}{\pgfqpoint{1.274570in}{0.897558in}}{\pgfqpoint{1.274570in}{0.906196in}}%
\pgfpathcurveto{\pgfqpoint{1.274570in}{0.914834in}}{\pgfqpoint{1.271138in}{0.923120in}}{\pgfqpoint{1.265030in}{0.929228in}}%
\pgfpathcurveto{\pgfqpoint{1.258921in}{0.935336in}}{\pgfqpoint{1.250636in}{0.938768in}}{\pgfqpoint{1.241997in}{0.938768in}}%
\pgfpathcurveto{\pgfqpoint{1.233359in}{0.938768in}}{\pgfqpoint{1.225074in}{0.935336in}}{\pgfqpoint{1.218965in}{0.929228in}}%
\pgfpathcurveto{\pgfqpoint{1.212857in}{0.923120in}}{\pgfqpoint{1.209425in}{0.914834in}}{\pgfqpoint{1.209425in}{0.906196in}}%
\pgfpathcurveto{\pgfqpoint{1.209425in}{0.897558in}}{\pgfqpoint{1.212857in}{0.889272in}}{\pgfqpoint{1.218965in}{0.883164in}}%
\pgfpathcurveto{\pgfqpoint{1.225074in}{0.877056in}}{\pgfqpoint{1.233359in}{0.873624in}}{\pgfqpoint{1.241997in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{1.241997in}{0.873624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113186in}{0.766164in}}%
\pgfpathcurveto{\pgfqpoint{1.121824in}{0.766164in}}{\pgfqpoint{1.130110in}{0.769596in}}{\pgfqpoint{1.136218in}{0.775704in}}%
\pgfpathcurveto{\pgfqpoint{1.142326in}{0.781812in}}{\pgfqpoint{1.145758in}{0.790098in}}{\pgfqpoint{1.145758in}{0.798736in}}%
\pgfpathcurveto{\pgfqpoint{1.145758in}{0.807374in}}{\pgfqpoint{1.142326in}{0.815660in}}{\pgfqpoint{1.136218in}{0.821768in}}%
\pgfpathcurveto{\pgfqpoint{1.130110in}{0.827876in}}{\pgfqpoint{1.121824in}{0.831308in}}{\pgfqpoint{1.113186in}{0.831308in}}%
\pgfpathcurveto{\pgfqpoint{1.104548in}{0.831308in}}{\pgfqpoint{1.096262in}{0.827876in}}{\pgfqpoint{1.090154in}{0.821768in}}%
\pgfpathcurveto{\pgfqpoint{1.084046in}{0.815660in}}{\pgfqpoint{1.080614in}{0.807374in}}{\pgfqpoint{1.080614in}{0.798736in}}%
\pgfpathcurveto{\pgfqpoint{1.080614in}{0.790098in}}{\pgfqpoint{1.084046in}{0.781812in}}{\pgfqpoint{1.090154in}{0.775704in}}%
\pgfpathcurveto{\pgfqpoint{1.096262in}{0.769596in}}{\pgfqpoint{1.104548in}{0.766164in}}{\pgfqpoint{1.113186in}{0.766164in}}%
\pgfpathlineto{\pgfqpoint{1.113186in}{0.766164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242709in}{0.881178in}}%
\pgfpathcurveto{\pgfqpoint{1.251348in}{0.881178in}}{\pgfqpoint{1.259633in}{0.884610in}}{\pgfqpoint{1.265741in}{0.890719in}}%
\pgfpathcurveto{\pgfqpoint{1.271850in}{0.896827in}}{\pgfqpoint{1.275282in}{0.905112in}}{\pgfqpoint{1.275282in}{0.913751in}}%
\pgfpathcurveto{\pgfqpoint{1.275282in}{0.922389in}}{\pgfqpoint{1.271850in}{0.930675in}}{\pgfqpoint{1.265741in}{0.936783in}}%
\pgfpathcurveto{\pgfqpoint{1.259633in}{0.942891in}}{\pgfqpoint{1.251348in}{0.946323in}}{\pgfqpoint{1.242709in}{0.946323in}}%
\pgfpathcurveto{\pgfqpoint{1.234071in}{0.946323in}}{\pgfqpoint{1.225785in}{0.942891in}}{\pgfqpoint{1.219677in}{0.936783in}}%
\pgfpathcurveto{\pgfqpoint{1.213569in}{0.930675in}}{\pgfqpoint{1.210137in}{0.922389in}}{\pgfqpoint{1.210137in}{0.913751in}}%
\pgfpathcurveto{\pgfqpoint{1.210137in}{0.905112in}}{\pgfqpoint{1.213569in}{0.896827in}}{\pgfqpoint{1.219677in}{0.890719in}}%
\pgfpathcurveto{\pgfqpoint{1.225785in}{0.884610in}}{\pgfqpoint{1.234071in}{0.881178in}}{\pgfqpoint{1.242709in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{1.242709in}{0.881178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078127in}{0.803874in}}%
\pgfpathcurveto{\pgfqpoint{1.086765in}{0.803874in}}{\pgfqpoint{1.095051in}{0.807306in}}{\pgfqpoint{1.101159in}{0.813414in}}%
\pgfpathcurveto{\pgfqpoint{1.107267in}{0.819522in}}{\pgfqpoint{1.110699in}{0.827808in}}{\pgfqpoint{1.110699in}{0.836446in}}%
\pgfpathcurveto{\pgfqpoint{1.110699in}{0.845085in}}{\pgfqpoint{1.107267in}{0.853370in}}{\pgfqpoint{1.101159in}{0.859478in}}%
\pgfpathcurveto{\pgfqpoint{1.095051in}{0.865587in}}{\pgfqpoint{1.086765in}{0.869019in}}{\pgfqpoint{1.078127in}{0.869019in}}%
\pgfpathcurveto{\pgfqpoint{1.069489in}{0.869019in}}{\pgfqpoint{1.061203in}{0.865587in}}{\pgfqpoint{1.055095in}{0.859478in}}%
\pgfpathcurveto{\pgfqpoint{1.048987in}{0.853370in}}{\pgfqpoint{1.045555in}{0.845085in}}{\pgfqpoint{1.045555in}{0.836446in}}%
\pgfpathcurveto{\pgfqpoint{1.045555in}{0.827808in}}{\pgfqpoint{1.048987in}{0.819522in}}{\pgfqpoint{1.055095in}{0.813414in}}%
\pgfpathcurveto{\pgfqpoint{1.061203in}{0.807306in}}{\pgfqpoint{1.069489in}{0.803874in}}{\pgfqpoint{1.078127in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{1.078127in}{0.803874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240274in}{0.873383in}}%
\pgfpathcurveto{\pgfqpoint{1.248912in}{0.873383in}}{\pgfqpoint{1.257198in}{0.876815in}}{\pgfqpoint{1.263306in}{0.882923in}}%
\pgfpathcurveto{\pgfqpoint{1.269414in}{0.889031in}}{\pgfqpoint{1.272846in}{0.897317in}}{\pgfqpoint{1.272846in}{0.905955in}}%
\pgfpathcurveto{\pgfqpoint{1.272846in}{0.914593in}}{\pgfqpoint{1.269414in}{0.922879in}}{\pgfqpoint{1.263306in}{0.928987in}}%
\pgfpathcurveto{\pgfqpoint{1.257198in}{0.935095in}}{\pgfqpoint{1.248912in}{0.938527in}}{\pgfqpoint{1.240274in}{0.938527in}}%
\pgfpathcurveto{\pgfqpoint{1.231635in}{0.938527in}}{\pgfqpoint{1.223350in}{0.935095in}}{\pgfqpoint{1.217241in}{0.928987in}}%
\pgfpathcurveto{\pgfqpoint{1.211133in}{0.922879in}}{\pgfqpoint{1.207701in}{0.914593in}}{\pgfqpoint{1.207701in}{0.905955in}}%
\pgfpathcurveto{\pgfqpoint{1.207701in}{0.897317in}}{\pgfqpoint{1.211133in}{0.889031in}}{\pgfqpoint{1.217241in}{0.882923in}}%
\pgfpathcurveto{\pgfqpoint{1.223350in}{0.876815in}}{\pgfqpoint{1.231635in}{0.873383in}}{\pgfqpoint{1.240274in}{0.873383in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{0.873383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011736in}{0.748946in}}%
\pgfpathcurveto{\pgfqpoint{1.020374in}{0.748946in}}{\pgfqpoint{1.028660in}{0.752378in}}{\pgfqpoint{1.034768in}{0.758486in}}%
\pgfpathcurveto{\pgfqpoint{1.040876in}{0.764594in}}{\pgfqpoint{1.044308in}{0.772880in}}{\pgfqpoint{1.044308in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{1.044308in}{0.790156in}}{\pgfqpoint{1.040876in}{0.798442in}}{\pgfqpoint{1.034768in}{0.804550in}}%
\pgfpathcurveto{\pgfqpoint{1.028660in}{0.810658in}}{\pgfqpoint{1.020374in}{0.814090in}}{\pgfqpoint{1.011736in}{0.814090in}}%
\pgfpathcurveto{\pgfqpoint{1.003097in}{0.814090in}}{\pgfqpoint{0.994812in}{0.810658in}}{\pgfqpoint{0.988704in}{0.804550in}}%
\pgfpathcurveto{\pgfqpoint{0.982595in}{0.798442in}}{\pgfqpoint{0.979163in}{0.790156in}}{\pgfqpoint{0.979163in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{0.979163in}{0.772880in}}{\pgfqpoint{0.982595in}{0.764594in}}{\pgfqpoint{0.988704in}{0.758486in}}%
\pgfpathcurveto{\pgfqpoint{0.994812in}{0.752378in}}{\pgfqpoint{1.003097in}{0.748946in}}{\pgfqpoint{1.011736in}{0.748946in}}%
\pgfpathlineto{\pgfqpoint{1.011736in}{0.748946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014337in}{0.722436in}}%
\pgfpathcurveto{\pgfqpoint{1.022975in}{0.722436in}}{\pgfqpoint{1.031261in}{0.725868in}}{\pgfqpoint{1.037369in}{0.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.043477in}{0.738084in}}{\pgfqpoint{1.046909in}{0.746370in}}{\pgfqpoint{1.046909in}{0.755008in}}%
\pgfpathcurveto{\pgfqpoint{1.046909in}{0.763646in}}{\pgfqpoint{1.043477in}{0.771932in}}{\pgfqpoint{1.037369in}{0.778040in}}%
\pgfpathcurveto{\pgfqpoint{1.031261in}{0.784148in}}{\pgfqpoint{1.022975in}{0.787580in}}{\pgfqpoint{1.014337in}{0.787580in}}%
\pgfpathcurveto{\pgfqpoint{1.005699in}{0.787580in}}{\pgfqpoint{0.997413in}{0.784148in}}{\pgfqpoint{0.991305in}{0.778040in}}%
\pgfpathcurveto{\pgfqpoint{0.985197in}{0.771932in}}{\pgfqpoint{0.981765in}{0.763646in}}{\pgfqpoint{0.981765in}{0.755008in}}%
\pgfpathcurveto{\pgfqpoint{0.981765in}{0.746370in}}{\pgfqpoint{0.985197in}{0.738084in}}{\pgfqpoint{0.991305in}{0.731976in}}%
\pgfpathcurveto{\pgfqpoint{0.997413in}{0.725868in}}{\pgfqpoint{1.005699in}{0.722436in}}{\pgfqpoint{1.014337in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{0.722436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958494in}{0.726526in}}%
\pgfpathcurveto{\pgfqpoint{0.967133in}{0.726526in}}{\pgfqpoint{0.975418in}{0.729958in}}{\pgfqpoint{0.981527in}{0.736067in}}%
\pgfpathcurveto{\pgfqpoint{0.987635in}{0.742175in}}{\pgfqpoint{0.991067in}{0.750460in}}{\pgfqpoint{0.991067in}{0.759099in}}%
\pgfpathcurveto{\pgfqpoint{0.991067in}{0.767737in}}{\pgfqpoint{0.987635in}{0.776023in}}{\pgfqpoint{0.981527in}{0.782131in}}%
\pgfpathcurveto{\pgfqpoint{0.975418in}{0.788239in}}{\pgfqpoint{0.967133in}{0.791671in}}{\pgfqpoint{0.958494in}{0.791671in}}%
\pgfpathcurveto{\pgfqpoint{0.949856in}{0.791671in}}{\pgfqpoint{0.941570in}{0.788239in}}{\pgfqpoint{0.935462in}{0.782131in}}%
\pgfpathcurveto{\pgfqpoint{0.929354in}{0.776023in}}{\pgfqpoint{0.925922in}{0.767737in}}{\pgfqpoint{0.925922in}{0.759099in}}%
\pgfpathcurveto{\pgfqpoint{0.925922in}{0.750460in}}{\pgfqpoint{0.929354in}{0.742175in}}{\pgfqpoint{0.935462in}{0.736067in}}%
\pgfpathcurveto{\pgfqpoint{0.941570in}{0.729958in}}{\pgfqpoint{0.949856in}{0.726526in}}{\pgfqpoint{0.958494in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{0.958494in}{0.726526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224185in}{0.849831in}}%
\pgfpathcurveto{\pgfqpoint{1.232823in}{0.849831in}}{\pgfqpoint{1.241109in}{0.853263in}}{\pgfqpoint{1.247217in}{0.859371in}}%
\pgfpathcurveto{\pgfqpoint{1.253325in}{0.865479in}}{\pgfqpoint{1.256757in}{0.873765in}}{\pgfqpoint{1.256757in}{0.882403in}}%
\pgfpathcurveto{\pgfqpoint{1.256757in}{0.891042in}}{\pgfqpoint{1.253325in}{0.899327in}}{\pgfqpoint{1.247217in}{0.905435in}}%
\pgfpathcurveto{\pgfqpoint{1.241109in}{0.911544in}}{\pgfqpoint{1.232823in}{0.914976in}}{\pgfqpoint{1.224185in}{0.914976in}}%
\pgfpathcurveto{\pgfqpoint{1.215547in}{0.914976in}}{\pgfqpoint{1.207261in}{0.911544in}}{\pgfqpoint{1.201153in}{0.905435in}}%
\pgfpathcurveto{\pgfqpoint{1.195045in}{0.899327in}}{\pgfqpoint{1.191613in}{0.891042in}}{\pgfqpoint{1.191613in}{0.882403in}}%
\pgfpathcurveto{\pgfqpoint{1.191613in}{0.873765in}}{\pgfqpoint{1.195045in}{0.865479in}}{\pgfqpoint{1.201153in}{0.859371in}}%
\pgfpathcurveto{\pgfqpoint{1.207261in}{0.853263in}}{\pgfqpoint{1.215547in}{0.849831in}}{\pgfqpoint{1.224185in}{0.849831in}}%
\pgfpathlineto{\pgfqpoint{1.224185in}{0.849831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198955in}{0.817980in}}%
\pgfpathcurveto{\pgfqpoint{1.207594in}{0.817980in}}{\pgfqpoint{1.215879in}{0.821412in}}{\pgfqpoint{1.221987in}{0.827520in}}%
\pgfpathcurveto{\pgfqpoint{1.228096in}{0.833628in}}{\pgfqpoint{1.231528in}{0.841914in}}{\pgfqpoint{1.231528in}{0.850552in}}%
\pgfpathcurveto{\pgfqpoint{1.231528in}{0.859190in}}{\pgfqpoint{1.228096in}{0.867476in}}{\pgfqpoint{1.221987in}{0.873584in}}%
\pgfpathcurveto{\pgfqpoint{1.215879in}{0.879692in}}{\pgfqpoint{1.207594in}{0.883125in}}{\pgfqpoint{1.198955in}{0.883125in}}%
\pgfpathcurveto{\pgfqpoint{1.190317in}{0.883125in}}{\pgfqpoint{1.182031in}{0.879692in}}{\pgfqpoint{1.175923in}{0.873584in}}%
\pgfpathcurveto{\pgfqpoint{1.169815in}{0.867476in}}{\pgfqpoint{1.166383in}{0.859190in}}{\pgfqpoint{1.166383in}{0.850552in}}%
\pgfpathcurveto{\pgfqpoint{1.166383in}{0.841914in}}{\pgfqpoint{1.169815in}{0.833628in}}{\pgfqpoint{1.175923in}{0.827520in}}%
\pgfpathcurveto{\pgfqpoint{1.182031in}{0.821412in}}{\pgfqpoint{1.190317in}{0.817980in}}{\pgfqpoint{1.198955in}{0.817980in}}%
\pgfpathlineto{\pgfqpoint{1.198955in}{0.817980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910754in}{0.718709in}}%
\pgfpathcurveto{\pgfqpoint{0.919392in}{0.718709in}}{\pgfqpoint{0.927677in}{0.722141in}}{\pgfqpoint{0.933786in}{0.728250in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{0.734358in}}{\pgfqpoint{0.943326in}{0.742643in}}{\pgfqpoint{0.943326in}{0.751282in}}%
\pgfpathcurveto{\pgfqpoint{0.943326in}{0.759920in}}{\pgfqpoint{0.939894in}{0.768206in}}{\pgfqpoint{0.933786in}{0.774314in}}%
\pgfpathcurveto{\pgfqpoint{0.927677in}{0.780422in}}{\pgfqpoint{0.919392in}{0.783854in}}{\pgfqpoint{0.910754in}{0.783854in}}%
\pgfpathcurveto{\pgfqpoint{0.902115in}{0.783854in}}{\pgfqpoint{0.893830in}{0.780422in}}{\pgfqpoint{0.887721in}{0.774314in}}%
\pgfpathcurveto{\pgfqpoint{0.881613in}{0.768206in}}{\pgfqpoint{0.878181in}{0.759920in}}{\pgfqpoint{0.878181in}{0.751282in}}%
\pgfpathcurveto{\pgfqpoint{0.878181in}{0.742643in}}{\pgfqpoint{0.881613in}{0.734358in}}{\pgfqpoint{0.887721in}{0.728250in}}%
\pgfpathcurveto{\pgfqpoint{0.893830in}{0.722141in}}{\pgfqpoint{0.902115in}{0.718709in}}{\pgfqpoint{0.910754in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{0.910754in}{0.718709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221386in}{0.845753in}}%
\pgfpathcurveto{\pgfqpoint{1.230024in}{0.845753in}}{\pgfqpoint{1.238310in}{0.849185in}}{\pgfqpoint{1.244418in}{0.855293in}}%
\pgfpathcurveto{\pgfqpoint{1.250526in}{0.861402in}}{\pgfqpoint{1.253958in}{0.869687in}}{\pgfqpoint{1.253958in}{0.878325in}}%
\pgfpathcurveto{\pgfqpoint{1.253958in}{0.886964in}}{\pgfqpoint{1.250526in}{0.895249in}}{\pgfqpoint{1.244418in}{0.901358in}}%
\pgfpathcurveto{\pgfqpoint{1.238310in}{0.907466in}}{\pgfqpoint{1.230024in}{0.910898in}}{\pgfqpoint{1.221386in}{0.910898in}}%
\pgfpathcurveto{\pgfqpoint{1.212747in}{0.910898in}}{\pgfqpoint{1.204462in}{0.907466in}}{\pgfqpoint{1.198354in}{0.901358in}}%
\pgfpathcurveto{\pgfqpoint{1.192245in}{0.895249in}}{\pgfqpoint{1.188813in}{0.886964in}}{\pgfqpoint{1.188813in}{0.878325in}}%
\pgfpathcurveto{\pgfqpoint{1.188813in}{0.869687in}}{\pgfqpoint{1.192245in}{0.861402in}}{\pgfqpoint{1.198354in}{0.855293in}}%
\pgfpathcurveto{\pgfqpoint{1.204462in}{0.849185in}}{\pgfqpoint{1.212747in}{0.845753in}}{\pgfqpoint{1.221386in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{1.221386in}{0.845753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243871in}{0.830408in}}%
\pgfpathcurveto{\pgfqpoint{1.252510in}{0.830408in}}{\pgfqpoint{1.260795in}{0.833840in}}{\pgfqpoint{1.266904in}{0.839949in}}%
\pgfpathcurveto{\pgfqpoint{1.273012in}{0.846057in}}{\pgfqpoint{1.276444in}{0.854342in}}{\pgfqpoint{1.276444in}{0.862981in}}%
\pgfpathcurveto{\pgfqpoint{1.276444in}{0.871619in}}{\pgfqpoint{1.273012in}{0.879905in}}{\pgfqpoint{1.266904in}{0.886013in}}%
\pgfpathcurveto{\pgfqpoint{1.260795in}{0.892121in}}{\pgfqpoint{1.252510in}{0.895553in}}{\pgfqpoint{1.243871in}{0.895553in}}%
\pgfpathcurveto{\pgfqpoint{1.235233in}{0.895553in}}{\pgfqpoint{1.226947in}{0.892121in}}{\pgfqpoint{1.220839in}{0.886013in}}%
\pgfpathcurveto{\pgfqpoint{1.214731in}{0.879905in}}{\pgfqpoint{1.211299in}{0.871619in}}{\pgfqpoint{1.211299in}{0.862981in}}%
\pgfpathcurveto{\pgfqpoint{1.211299in}{0.854342in}}{\pgfqpoint{1.214731in}{0.846057in}}{\pgfqpoint{1.220839in}{0.839949in}}%
\pgfpathcurveto{\pgfqpoint{1.226947in}{0.833840in}}{\pgfqpoint{1.235233in}{0.830408in}}{\pgfqpoint{1.243871in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{1.243871in}{0.830408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027890in}{0.747891in}}%
\pgfpathcurveto{\pgfqpoint{1.036528in}{0.747891in}}{\pgfqpoint{1.044814in}{0.751323in}}{\pgfqpoint{1.050922in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{1.057030in}{0.763539in}}{\pgfqpoint{1.060462in}{0.771825in}}{\pgfqpoint{1.060462in}{0.780463in}}%
\pgfpathcurveto{\pgfqpoint{1.060462in}{0.789101in}}{\pgfqpoint{1.057030in}{0.797387in}}{\pgfqpoint{1.050922in}{0.803495in}}%
\pgfpathcurveto{\pgfqpoint{1.044814in}{0.809603in}}{\pgfqpoint{1.036528in}{0.813035in}}{\pgfqpoint{1.027890in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{1.019252in}{0.813035in}}{\pgfqpoint{1.010966in}{0.809603in}}{\pgfqpoint{1.004858in}{0.803495in}}%
\pgfpathcurveto{\pgfqpoint{0.998750in}{0.797387in}}{\pgfqpoint{0.995317in}{0.789101in}}{\pgfqpoint{0.995317in}{0.780463in}}%
\pgfpathcurveto{\pgfqpoint{0.995317in}{0.771825in}}{\pgfqpoint{0.998750in}{0.763539in}}{\pgfqpoint{1.004858in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{1.010966in}{0.751323in}}{\pgfqpoint{1.019252in}{0.747891in}}{\pgfqpoint{1.027890in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{1.027890in}{0.747891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238569in}{0.840228in}}%
\pgfpathcurveto{\pgfqpoint{1.247208in}{0.840228in}}{\pgfqpoint{1.255493in}{0.843660in}}{\pgfqpoint{1.261601in}{0.849769in}}%
\pgfpathcurveto{\pgfqpoint{1.267710in}{0.855877in}}{\pgfqpoint{1.271142in}{0.864162in}}{\pgfqpoint{1.271142in}{0.872801in}}%
\pgfpathcurveto{\pgfqpoint{1.271142in}{0.881439in}}{\pgfqpoint{1.267710in}{0.889725in}}{\pgfqpoint{1.261601in}{0.895833in}}%
\pgfpathcurveto{\pgfqpoint{1.255493in}{0.901941in}}{\pgfqpoint{1.247208in}{0.905373in}}{\pgfqpoint{1.238569in}{0.905373in}}%
\pgfpathcurveto{\pgfqpoint{1.229931in}{0.905373in}}{\pgfqpoint{1.221645in}{0.901941in}}{\pgfqpoint{1.215537in}{0.895833in}}%
\pgfpathcurveto{\pgfqpoint{1.209429in}{0.889725in}}{\pgfqpoint{1.205997in}{0.881439in}}{\pgfqpoint{1.205997in}{0.872801in}}%
\pgfpathcurveto{\pgfqpoint{1.205997in}{0.864162in}}{\pgfqpoint{1.209429in}{0.855877in}}{\pgfqpoint{1.215537in}{0.849769in}}%
\pgfpathcurveto{\pgfqpoint{1.221645in}{0.843660in}}{\pgfqpoint{1.229931in}{0.840228in}}{\pgfqpoint{1.238569in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{1.238569in}{0.840228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}restart (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_exact_vs_bisection-advanced-pt_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783225in}{0.499762in}}%
\pgfpathcurveto{\pgfqpoint{0.791863in}{0.499762in}}{\pgfqpoint{0.800149in}{0.503194in}}{\pgfqpoint{0.806257in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.812365in}{0.515410in}}{\pgfqpoint{0.815797in}{0.523696in}}{\pgfqpoint{0.815797in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.815797in}{0.540972in}}{\pgfqpoint{0.812365in}{0.549258in}}{\pgfqpoint{0.806257in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.800149in}{0.561474in}}{\pgfqpoint{0.791863in}{0.564906in}}{\pgfqpoint{0.783225in}{0.564906in}}%
\pgfpathcurveto{\pgfqpoint{0.774586in}{0.564906in}}{\pgfqpoint{0.766301in}{0.561474in}}{\pgfqpoint{0.760193in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.754084in}{0.549258in}}{\pgfqpoint{0.750652in}{0.540972in}}{\pgfqpoint{0.750652in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.750652in}{0.523696in}}{\pgfqpoint{0.754084in}{0.515410in}}{\pgfqpoint{0.760193in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.766301in}{0.503194in}}{\pgfqpoint{0.774586in}{0.499762in}}{\pgfqpoint{0.783225in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{0.499762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718547in}{0.515197in}}%
\pgfpathcurveto{\pgfqpoint{0.727185in}{0.515197in}}{\pgfqpoint{0.735471in}{0.518629in}}{\pgfqpoint{0.741579in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.747687in}{0.530845in}}{\pgfqpoint{0.751119in}{0.539131in}}{\pgfqpoint{0.751119in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.751119in}{0.556407in}}{\pgfqpoint{0.747687in}{0.564693in}}{\pgfqpoint{0.741579in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{0.576909in}}{\pgfqpoint{0.727185in}{0.580341in}}{\pgfqpoint{0.718547in}{0.580341in}}%
\pgfpathcurveto{\pgfqpoint{0.709909in}{0.580341in}}{\pgfqpoint{0.701623in}{0.576909in}}{\pgfqpoint{0.695515in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.689407in}{0.564693in}}{\pgfqpoint{0.685975in}{0.556407in}}{\pgfqpoint{0.685975in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.685975in}{0.539131in}}{\pgfqpoint{0.689407in}{0.530845in}}{\pgfqpoint{0.695515in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.701623in}{0.518629in}}{\pgfqpoint{0.709909in}{0.515197in}}{\pgfqpoint{0.718547in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{0.718547in}{0.515197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.226006in}{1.185295in}}{\pgfqpoint{1.234292in}{1.188727in}}{\pgfqpoint{1.240400in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.246508in}{1.200943in}}{\pgfqpoint{1.249940in}{1.209229in}}{\pgfqpoint{1.249940in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.249940in}{1.226506in}}{\pgfqpoint{1.246508in}{1.234791in}}{\pgfqpoint{1.240400in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.234292in}{1.247008in}}{\pgfqpoint{1.226006in}{1.250440in}}{\pgfqpoint{1.217368in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.208730in}{1.250440in}}{\pgfqpoint{1.200444in}{1.247008in}}{\pgfqpoint{1.194336in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.188228in}{1.234791in}}{\pgfqpoint{1.184796in}{1.226506in}}{\pgfqpoint{1.184796in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.184796in}{1.209229in}}{\pgfqpoint{1.188228in}{1.200943in}}{\pgfqpoint{1.194336in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.200444in}{1.188727in}}{\pgfqpoint{1.208730in}{1.185295in}}{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.211349in}{1.185295in}}{\pgfqpoint{1.219635in}{1.188727in}}{\pgfqpoint{1.225743in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.231851in}{1.200943in}}{\pgfqpoint{1.235284in}{1.209229in}}{\pgfqpoint{1.235284in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.235284in}{1.226506in}}{\pgfqpoint{1.231851in}{1.234791in}}{\pgfqpoint{1.225743in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.219635in}{1.247008in}}{\pgfqpoint{1.211349in}{1.250440in}}{\pgfqpoint{1.202711in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.194073in}{1.250440in}}{\pgfqpoint{1.185787in}{1.247008in}}{\pgfqpoint{1.179679in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.173571in}{1.234791in}}{\pgfqpoint{1.170139in}{1.226506in}}{\pgfqpoint{1.170139in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.170139in}{1.209229in}}{\pgfqpoint{1.173571in}{1.200943in}}{\pgfqpoint{1.179679in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.185787in}{1.188727in}}{\pgfqpoint{1.194073in}{1.185295in}}{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245058in}{0.838401in}}%
\pgfpathcurveto{\pgfqpoint{1.253696in}{0.838401in}}{\pgfqpoint{1.261982in}{0.841833in}}{\pgfqpoint{1.268090in}{0.847941in}}%
\pgfpathcurveto{\pgfqpoint{1.274198in}{0.854049in}}{\pgfqpoint{1.277630in}{0.862335in}}{\pgfqpoint{1.277630in}{0.870973in}}%
\pgfpathcurveto{\pgfqpoint{1.277630in}{0.879611in}}{\pgfqpoint{1.274198in}{0.887897in}}{\pgfqpoint{1.268090in}{0.894005in}}%
\pgfpathcurveto{\pgfqpoint{1.261982in}{0.900113in}}{\pgfqpoint{1.253696in}{0.903545in}}{\pgfqpoint{1.245058in}{0.903545in}}%
\pgfpathcurveto{\pgfqpoint{1.236420in}{0.903545in}}{\pgfqpoint{1.228134in}{0.900113in}}{\pgfqpoint{1.222026in}{0.894005in}}%
\pgfpathcurveto{\pgfqpoint{1.215918in}{0.887897in}}{\pgfqpoint{1.212486in}{0.879611in}}{\pgfqpoint{1.212486in}{0.870973in}}%
\pgfpathcurveto{\pgfqpoint{1.212486in}{0.862335in}}{\pgfqpoint{1.215918in}{0.854049in}}{\pgfqpoint{1.222026in}{0.847941in}}%
\pgfpathcurveto{\pgfqpoint{1.228134in}{0.841833in}}{\pgfqpoint{1.236420in}{0.838401in}}{\pgfqpoint{1.245058in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{0.838401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200528in}{0.824904in}}%
\pgfpathcurveto{\pgfqpoint{1.209166in}{0.824904in}}{\pgfqpoint{1.217452in}{0.828336in}}{\pgfqpoint{1.223560in}{0.834444in}}%
\pgfpathcurveto{\pgfqpoint{1.229668in}{0.840552in}}{\pgfqpoint{1.233100in}{0.848838in}}{\pgfqpoint{1.233100in}{0.857476in}}%
\pgfpathcurveto{\pgfqpoint{1.233100in}{0.866114in}}{\pgfqpoint{1.229668in}{0.874400in}}{\pgfqpoint{1.223560in}{0.880508in}}%
\pgfpathcurveto{\pgfqpoint{1.217452in}{0.886616in}}{\pgfqpoint{1.209166in}{0.890048in}}{\pgfqpoint{1.200528in}{0.890048in}}%
\pgfpathcurveto{\pgfqpoint{1.191890in}{0.890048in}}{\pgfqpoint{1.183604in}{0.886616in}}{\pgfqpoint{1.177496in}{0.880508in}}%
\pgfpathcurveto{\pgfqpoint{1.171388in}{0.874400in}}{\pgfqpoint{1.167956in}{0.866114in}}{\pgfqpoint{1.167956in}{0.857476in}}%
\pgfpathcurveto{\pgfqpoint{1.167956in}{0.848838in}}{\pgfqpoint{1.171388in}{0.840552in}}{\pgfqpoint{1.177496in}{0.834444in}}%
\pgfpathcurveto{\pgfqpoint{1.183604in}{0.828336in}}{\pgfqpoint{1.191890in}{0.824904in}}{\pgfqpoint{1.200528in}{0.824904in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{0.824904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.535377in}{1.185295in}}{\pgfqpoint{1.543662in}{1.188727in}}{\pgfqpoint{1.549771in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.555879in}{1.200943in}}{\pgfqpoint{1.559311in}{1.209229in}}{\pgfqpoint{1.559311in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.559311in}{1.226506in}}{\pgfqpoint{1.555879in}{1.234791in}}{\pgfqpoint{1.549771in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.543662in}{1.247008in}}{\pgfqpoint{1.535377in}{1.250440in}}{\pgfqpoint{1.526738in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.518100in}{1.250440in}}{\pgfqpoint{1.509814in}{1.247008in}}{\pgfqpoint{1.503706in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.497598in}{1.234791in}}{\pgfqpoint{1.494166in}{1.226506in}}{\pgfqpoint{1.494166in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.494166in}{1.209229in}}{\pgfqpoint{1.497598in}{1.200943in}}{\pgfqpoint{1.503706in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.509814in}{1.188727in}}{\pgfqpoint{1.518100in}{1.185295in}}{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.506496in}{1.185295in}}{\pgfqpoint{1.514782in}{1.188727in}}{\pgfqpoint{1.520890in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.526998in}{1.200943in}}{\pgfqpoint{1.530430in}{1.209229in}}{\pgfqpoint{1.530430in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.530430in}{1.226506in}}{\pgfqpoint{1.526998in}{1.234791in}}{\pgfqpoint{1.520890in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.514782in}{1.247008in}}{\pgfqpoint{1.506496in}{1.250440in}}{\pgfqpoint{1.497858in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.489220in}{1.250440in}}{\pgfqpoint{1.480934in}{1.247008in}}{\pgfqpoint{1.474826in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.468718in}{1.234791in}}{\pgfqpoint{1.465286in}{1.226506in}}{\pgfqpoint{1.465286in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.465286in}{1.209229in}}{\pgfqpoint{1.468718in}{1.200943in}}{\pgfqpoint{1.474826in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.480934in}{1.188727in}}{\pgfqpoint{1.489220in}{1.185295in}}{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359571in}{0.968030in}}%
\pgfpathcurveto{\pgfqpoint{1.368209in}{0.968030in}}{\pgfqpoint{1.376495in}{0.971462in}}{\pgfqpoint{1.382603in}{0.977570in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{0.983678in}}{\pgfqpoint{1.392143in}{0.991964in}}{\pgfqpoint{1.392143in}{1.000602in}}%
\pgfpathcurveto{\pgfqpoint{1.392143in}{1.009241in}}{\pgfqpoint{1.388711in}{1.017526in}}{\pgfqpoint{1.382603in}{1.023635in}}%
\pgfpathcurveto{\pgfqpoint{1.376495in}{1.029743in}}{\pgfqpoint{1.368209in}{1.033175in}}{\pgfqpoint{1.359571in}{1.033175in}}%
\pgfpathcurveto{\pgfqpoint{1.350933in}{1.033175in}}{\pgfqpoint{1.342647in}{1.029743in}}{\pgfqpoint{1.336539in}{1.023635in}}%
\pgfpathcurveto{\pgfqpoint{1.330431in}{1.017526in}}{\pgfqpoint{1.326999in}{1.009241in}}{\pgfqpoint{1.326999in}{1.000602in}}%
\pgfpathcurveto{\pgfqpoint{1.326999in}{0.991964in}}{\pgfqpoint{1.330431in}{0.983678in}}{\pgfqpoint{1.336539in}{0.977570in}}%
\pgfpathcurveto{\pgfqpoint{1.342647in}{0.971462in}}{\pgfqpoint{1.350933in}{0.968030in}}{\pgfqpoint{1.359571in}{0.968030in}}%
\pgfpathlineto{\pgfqpoint{1.359571in}{0.968030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265539in}{0.917628in}}%
\pgfpathcurveto{\pgfqpoint{1.274178in}{0.917628in}}{\pgfqpoint{1.282463in}{0.921060in}}{\pgfqpoint{1.288572in}{0.927168in}}%
\pgfpathcurveto{\pgfqpoint{1.294680in}{0.933276in}}{\pgfqpoint{1.298112in}{0.941562in}}{\pgfqpoint{1.298112in}{0.950200in}}%
\pgfpathcurveto{\pgfqpoint{1.298112in}{0.958839in}}{\pgfqpoint{1.294680in}{0.967124in}}{\pgfqpoint{1.288572in}{0.973232in}}%
\pgfpathcurveto{\pgfqpoint{1.282463in}{0.979341in}}{\pgfqpoint{1.274178in}{0.982773in}}{\pgfqpoint{1.265539in}{0.982773in}}%
\pgfpathcurveto{\pgfqpoint{1.256901in}{0.982773in}}{\pgfqpoint{1.248615in}{0.979341in}}{\pgfqpoint{1.242507in}{0.973232in}}%
\pgfpathcurveto{\pgfqpoint{1.236399in}{0.967124in}}{\pgfqpoint{1.232967in}{0.958839in}}{\pgfqpoint{1.232967in}{0.950200in}}%
\pgfpathcurveto{\pgfqpoint{1.232967in}{0.941562in}}{\pgfqpoint{1.236399in}{0.933276in}}{\pgfqpoint{1.242507in}{0.927168in}}%
\pgfpathcurveto{\pgfqpoint{1.248615in}{0.921060in}}{\pgfqpoint{1.256901in}{0.917628in}}{\pgfqpoint{1.265539in}{0.917628in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{0.917628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.163793in}{1.185295in}}{\pgfqpoint{1.172078in}{1.188727in}}{\pgfqpoint{1.178187in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.184295in}{1.200943in}}{\pgfqpoint{1.187727in}{1.209229in}}{\pgfqpoint{1.187727in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.187727in}{1.226506in}}{\pgfqpoint{1.184295in}{1.234791in}}{\pgfqpoint{1.178187in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.172078in}{1.247008in}}{\pgfqpoint{1.163793in}{1.250440in}}{\pgfqpoint{1.155154in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.146516in}{1.250440in}}{\pgfqpoint{1.138231in}{1.247008in}}{\pgfqpoint{1.132122in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.126014in}{1.234791in}}{\pgfqpoint{1.122582in}{1.226506in}}{\pgfqpoint{1.122582in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.122582in}{1.209229in}}{\pgfqpoint{1.126014in}{1.200943in}}{\pgfqpoint{1.132122in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.138231in}{1.188727in}}{\pgfqpoint{1.146516in}{1.185295in}}{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{1.185295in}}{\pgfqpoint{1.223789in}{1.188727in}}{\pgfqpoint{1.229897in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{1.200943in}}{\pgfqpoint{1.239437in}{1.209229in}}{\pgfqpoint{1.239437in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{1.226506in}}{\pgfqpoint{1.236005in}{1.234791in}}{\pgfqpoint{1.229897in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{1.247008in}}{\pgfqpoint{1.215503in}{1.250440in}}{\pgfqpoint{1.206865in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{1.250440in}}{\pgfqpoint{1.189941in}{1.247008in}}{\pgfqpoint{1.183833in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{1.234791in}}{\pgfqpoint{1.174292in}{1.226506in}}{\pgfqpoint{1.174292in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{1.209229in}}{\pgfqpoint{1.177724in}{1.200943in}}{\pgfqpoint{1.183833in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{1.188727in}}{\pgfqpoint{1.198226in}{1.185295in}}{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205828in}{0.826875in}}%
\pgfpathcurveto{\pgfqpoint{1.214466in}{0.826875in}}{\pgfqpoint{1.222752in}{0.830307in}}{\pgfqpoint{1.228860in}{0.836415in}}%
\pgfpathcurveto{\pgfqpoint{1.234968in}{0.842523in}}{\pgfqpoint{1.238400in}{0.850809in}}{\pgfqpoint{1.238400in}{0.859447in}}%
\pgfpathcurveto{\pgfqpoint{1.238400in}{0.868085in}}{\pgfqpoint{1.234968in}{0.876371in}}{\pgfqpoint{1.228860in}{0.882479in}}%
\pgfpathcurveto{\pgfqpoint{1.222752in}{0.888587in}}{\pgfqpoint{1.214466in}{0.892019in}}{\pgfqpoint{1.205828in}{0.892019in}}%
\pgfpathcurveto{\pgfqpoint{1.197189in}{0.892019in}}{\pgfqpoint{1.188904in}{0.888587in}}{\pgfqpoint{1.182796in}{0.882479in}}%
\pgfpathcurveto{\pgfqpoint{1.176687in}{0.876371in}}{\pgfqpoint{1.173255in}{0.868085in}}{\pgfqpoint{1.173255in}{0.859447in}}%
\pgfpathcurveto{\pgfqpoint{1.173255in}{0.850809in}}{\pgfqpoint{1.176687in}{0.842523in}}{\pgfqpoint{1.182796in}{0.836415in}}%
\pgfpathcurveto{\pgfqpoint{1.188904in}{0.830307in}}{\pgfqpoint{1.197189in}{0.826875in}}{\pgfqpoint{1.205828in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{1.205828in}{0.826875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170229in}{0.788854in}}%
\pgfpathcurveto{\pgfqpoint{1.178868in}{0.788854in}}{\pgfqpoint{1.187153in}{0.792286in}}{\pgfqpoint{1.193261in}{0.798394in}}%
\pgfpathcurveto{\pgfqpoint{1.199370in}{0.804503in}}{\pgfqpoint{1.202802in}{0.812788in}}{\pgfqpoint{1.202802in}{0.821427in}}%
\pgfpathcurveto{\pgfqpoint{1.202802in}{0.830065in}}{\pgfqpoint{1.199370in}{0.838350in}}{\pgfqpoint{1.193261in}{0.844459in}}%
\pgfpathcurveto{\pgfqpoint{1.187153in}{0.850567in}}{\pgfqpoint{1.178868in}{0.853999in}}{\pgfqpoint{1.170229in}{0.853999in}}%
\pgfpathcurveto{\pgfqpoint{1.161591in}{0.853999in}}{\pgfqpoint{1.153305in}{0.850567in}}{\pgfqpoint{1.147197in}{0.844459in}}%
\pgfpathcurveto{\pgfqpoint{1.141089in}{0.838350in}}{\pgfqpoint{1.137657in}{0.830065in}}{\pgfqpoint{1.137657in}{0.821427in}}%
\pgfpathcurveto{\pgfqpoint{1.137657in}{0.812788in}}{\pgfqpoint{1.141089in}{0.804503in}}{\pgfqpoint{1.147197in}{0.798394in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{0.792286in}}{\pgfqpoint{1.161591in}{0.788854in}}{\pgfqpoint{1.170229in}{0.788854in}}%
\pgfpathlineto{\pgfqpoint{1.170229in}{0.788854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.247605in}{1.185295in}}{\pgfqpoint{1.255891in}{1.188727in}}{\pgfqpoint{1.261999in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.268108in}{1.200943in}}{\pgfqpoint{1.271540in}{1.209229in}}{\pgfqpoint{1.271540in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.271540in}{1.226506in}}{\pgfqpoint{1.268108in}{1.234791in}}{\pgfqpoint{1.261999in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.255891in}{1.247008in}}{\pgfqpoint{1.247605in}{1.250440in}}{\pgfqpoint{1.238967in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.230329in}{1.250440in}}{\pgfqpoint{1.222043in}{1.247008in}}{\pgfqpoint{1.215935in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.209827in}{1.234791in}}{\pgfqpoint{1.206395in}{1.226506in}}{\pgfqpoint{1.206395in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.206395in}{1.209229in}}{\pgfqpoint{1.209827in}{1.200943in}}{\pgfqpoint{1.215935in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.222043in}{1.188727in}}{\pgfqpoint{1.230329in}{1.185295in}}{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.233957in}{1.185295in}}{\pgfqpoint{1.242242in}{1.188727in}}{\pgfqpoint{1.248351in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.254459in}{1.200943in}}{\pgfqpoint{1.257891in}{1.209229in}}{\pgfqpoint{1.257891in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.257891in}{1.226506in}}{\pgfqpoint{1.254459in}{1.234791in}}{\pgfqpoint{1.248351in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.242242in}{1.247008in}}{\pgfqpoint{1.233957in}{1.250440in}}{\pgfqpoint{1.225318in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.216680in}{1.250440in}}{\pgfqpoint{1.208395in}{1.247008in}}{\pgfqpoint{1.202286in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.196178in}{1.234791in}}{\pgfqpoint{1.192746in}{1.226506in}}{\pgfqpoint{1.192746in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.192746in}{1.209229in}}{\pgfqpoint{1.196178in}{1.200943in}}{\pgfqpoint{1.202286in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{1.188727in}}{\pgfqpoint{1.216680in}{1.185295in}}{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182733in}{0.826095in}}%
\pgfpathcurveto{\pgfqpoint{1.191371in}{0.826095in}}{\pgfqpoint{1.199657in}{0.829527in}}{\pgfqpoint{1.205765in}{0.835635in}}%
\pgfpathcurveto{\pgfqpoint{1.211873in}{0.841743in}}{\pgfqpoint{1.215305in}{0.850029in}}{\pgfqpoint{1.215305in}{0.858667in}}%
\pgfpathcurveto{\pgfqpoint{1.215305in}{0.867305in}}{\pgfqpoint{1.211873in}{0.875591in}}{\pgfqpoint{1.205765in}{0.881699in}}%
\pgfpathcurveto{\pgfqpoint{1.199657in}{0.887807in}}{\pgfqpoint{1.191371in}{0.891239in}}{\pgfqpoint{1.182733in}{0.891239in}}%
\pgfpathcurveto{\pgfqpoint{1.174094in}{0.891239in}}{\pgfqpoint{1.165809in}{0.887807in}}{\pgfqpoint{1.159701in}{0.881699in}}%
\pgfpathcurveto{\pgfqpoint{1.153592in}{0.875591in}}{\pgfqpoint{1.150160in}{0.867305in}}{\pgfqpoint{1.150160in}{0.858667in}}%
\pgfpathcurveto{\pgfqpoint{1.150160in}{0.850029in}}{\pgfqpoint{1.153592in}{0.841743in}}{\pgfqpoint{1.159701in}{0.835635in}}%
\pgfpathcurveto{\pgfqpoint{1.165809in}{0.829527in}}{\pgfqpoint{1.174094in}{0.826095in}}{\pgfqpoint{1.182733in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{0.826095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118688in}{0.788721in}}%
\pgfpathcurveto{\pgfqpoint{1.127326in}{0.788721in}}{\pgfqpoint{1.135611in}{0.792153in}}{\pgfqpoint{1.141720in}{0.798261in}}%
\pgfpathcurveto{\pgfqpoint{1.147828in}{0.804370in}}{\pgfqpoint{1.151260in}{0.812655in}}{\pgfqpoint{1.151260in}{0.821293in}}%
\pgfpathcurveto{\pgfqpoint{1.151260in}{0.829932in}}{\pgfqpoint{1.147828in}{0.838217in}}{\pgfqpoint{1.141720in}{0.844326in}}%
\pgfpathcurveto{\pgfqpoint{1.135611in}{0.850434in}}{\pgfqpoint{1.127326in}{0.853866in}}{\pgfqpoint{1.118688in}{0.853866in}}%
\pgfpathcurveto{\pgfqpoint{1.110049in}{0.853866in}}{\pgfqpoint{1.101764in}{0.850434in}}{\pgfqpoint{1.095655in}{0.844326in}}%
\pgfpathcurveto{\pgfqpoint{1.089547in}{0.838217in}}{\pgfqpoint{1.086115in}{0.829932in}}{\pgfqpoint{1.086115in}{0.821293in}}%
\pgfpathcurveto{\pgfqpoint{1.086115in}{0.812655in}}{\pgfqpoint{1.089547in}{0.804370in}}{\pgfqpoint{1.095655in}{0.798261in}}%
\pgfpathcurveto{\pgfqpoint{1.101764in}{0.792153in}}{\pgfqpoint{1.110049in}{0.788721in}}{\pgfqpoint{1.118688in}{0.788721in}}%
\pgfpathlineto{\pgfqpoint{1.118688in}{0.788721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.704616in}{1.185295in}}{\pgfqpoint{0.712902in}{1.188727in}}{\pgfqpoint{0.719010in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.725118in}{1.200943in}}{\pgfqpoint{0.728550in}{1.209229in}}{\pgfqpoint{0.728550in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.728550in}{1.226506in}}{\pgfqpoint{0.725118in}{1.234791in}}{\pgfqpoint{0.719010in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.712902in}{1.247008in}}{\pgfqpoint{0.704616in}{1.250440in}}{\pgfqpoint{0.695978in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.687339in}{1.250440in}}{\pgfqpoint{0.679054in}{1.247008in}}{\pgfqpoint{0.672946in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.666837in}{1.234791in}}{\pgfqpoint{0.663405in}{1.226506in}}{\pgfqpoint{0.663405in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.663405in}{1.209229in}}{\pgfqpoint{0.666837in}{1.200943in}}{\pgfqpoint{0.672946in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.679054in}{1.188727in}}{\pgfqpoint{0.687339in}{1.185295in}}{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{1.025674in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{1.025674in}}{\pgfqpoint{0.716412in}{1.029106in}}{\pgfqpoint{0.722520in}{1.035214in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{1.041322in}}{\pgfqpoint{0.732061in}{1.049608in}}{\pgfqpoint{0.732061in}{1.058246in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{1.066884in}}{\pgfqpoint{0.728629in}{1.075170in}}{\pgfqpoint{0.722520in}{1.081278in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{1.087386in}}{\pgfqpoint{0.708127in}{1.090818in}}{\pgfqpoint{0.699488in}{1.090818in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{1.090818in}}{\pgfqpoint{0.682564in}{1.087386in}}{\pgfqpoint{0.676456in}{1.081278in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{1.075170in}}{\pgfqpoint{0.666916in}{1.066884in}}{\pgfqpoint{0.666916in}{1.058246in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{1.049608in}}{\pgfqpoint{0.670348in}{1.041322in}}{\pgfqpoint{0.676456in}{1.035214in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{1.029106in}}{\pgfqpoint{0.690850in}{1.025674in}}{\pgfqpoint{0.699488in}{1.025674in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{1.025674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727679in}{0.579225in}}%
\pgfpathcurveto{\pgfqpoint{0.736317in}{0.579225in}}{\pgfqpoint{0.744603in}{0.582657in}}{\pgfqpoint{0.750711in}{0.588765in}}%
\pgfpathcurveto{\pgfqpoint{0.756819in}{0.594873in}}{\pgfqpoint{0.760251in}{0.603159in}}{\pgfqpoint{0.760251in}{0.611797in}}%
\pgfpathcurveto{\pgfqpoint{0.760251in}{0.620436in}}{\pgfqpoint{0.756819in}{0.628721in}}{\pgfqpoint{0.750711in}{0.634829in}}%
\pgfpathcurveto{\pgfqpoint{0.744603in}{0.640938in}}{\pgfqpoint{0.736317in}{0.644370in}}{\pgfqpoint{0.727679in}{0.644370in}}%
\pgfpathcurveto{\pgfqpoint{0.719041in}{0.644370in}}{\pgfqpoint{0.710755in}{0.640938in}}{\pgfqpoint{0.704647in}{0.634829in}}%
\pgfpathcurveto{\pgfqpoint{0.698539in}{0.628721in}}{\pgfqpoint{0.695107in}{0.620436in}}{\pgfqpoint{0.695107in}{0.611797in}}%
\pgfpathcurveto{\pgfqpoint{0.695107in}{0.603159in}}{\pgfqpoint{0.698539in}{0.594873in}}{\pgfqpoint{0.704647in}{0.588765in}}%
\pgfpathcurveto{\pgfqpoint{0.710755in}{0.582657in}}{\pgfqpoint{0.719041in}{0.579225in}}{\pgfqpoint{0.727679in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{0.727679in}{0.579225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684747in}{0.543853in}}%
\pgfpathcurveto{\pgfqpoint{0.693385in}{0.543853in}}{\pgfqpoint{0.701671in}{0.547285in}}{\pgfqpoint{0.707779in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.713887in}{0.559501in}}{\pgfqpoint{0.717319in}{0.567787in}}{\pgfqpoint{0.717319in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.717319in}{0.585064in}}{\pgfqpoint{0.713887in}{0.593349in}}{\pgfqpoint{0.707779in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.701671in}{0.605566in}}{\pgfqpoint{0.693385in}{0.608998in}}{\pgfqpoint{0.684747in}{0.608998in}}%
\pgfpathcurveto{\pgfqpoint{0.676109in}{0.608998in}}{\pgfqpoint{0.667823in}{0.605566in}}{\pgfqpoint{0.661715in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.655607in}{0.593349in}}{\pgfqpoint{0.652175in}{0.585064in}}{\pgfqpoint{0.652175in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.652175in}{0.567787in}}{\pgfqpoint{0.655607in}{0.559501in}}{\pgfqpoint{0.661715in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.667823in}{0.547285in}}{\pgfqpoint{0.676109in}{0.543853in}}{\pgfqpoint{0.684747in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{0.684747in}{0.543853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.008030in}{1.185295in}}{\pgfqpoint{1.016315in}{1.188727in}}{\pgfqpoint{1.022424in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.028532in}{1.200943in}}{\pgfqpoint{1.031964in}{1.209229in}}{\pgfqpoint{1.031964in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.031964in}{1.226506in}}{\pgfqpoint{1.028532in}{1.234791in}}{\pgfqpoint{1.022424in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.016315in}{1.247008in}}{\pgfqpoint{1.008030in}{1.250440in}}{\pgfqpoint{0.999392in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.990753in}{1.250440in}}{\pgfqpoint{0.982468in}{1.247008in}}{\pgfqpoint{0.976359in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.234791in}}{\pgfqpoint{0.966819in}{1.226506in}}{\pgfqpoint{0.966819in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.966819in}{1.209229in}}{\pgfqpoint{0.970251in}{1.200943in}}{\pgfqpoint{0.976359in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.982468in}{1.188727in}}{\pgfqpoint{0.990753in}{1.185295in}}{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.978589in}{1.185295in}}{\pgfqpoint{0.986875in}{1.188727in}}{\pgfqpoint{0.992983in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.999091in}{1.200943in}}{\pgfqpoint{1.002523in}{1.209229in}}{\pgfqpoint{1.002523in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.002523in}{1.226506in}}{\pgfqpoint{0.999091in}{1.234791in}}{\pgfqpoint{0.992983in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.986875in}{1.247008in}}{\pgfqpoint{0.978589in}{1.250440in}}{\pgfqpoint{0.969951in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.961313in}{1.250440in}}{\pgfqpoint{0.953027in}{1.247008in}}{\pgfqpoint{0.946919in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.940811in}{1.234791in}}{\pgfqpoint{0.937379in}{1.226506in}}{\pgfqpoint{0.937379in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.937379in}{1.209229in}}{\pgfqpoint{0.940811in}{1.200943in}}{\pgfqpoint{0.946919in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.953027in}{1.188727in}}{\pgfqpoint{0.961313in}{1.185295in}}{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895073in}{0.765285in}}%
\pgfpathcurveto{\pgfqpoint{0.903711in}{0.765285in}}{\pgfqpoint{0.911997in}{0.768717in}}{\pgfqpoint{0.918105in}{0.774825in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{0.780933in}}{\pgfqpoint{0.927645in}{0.789219in}}{\pgfqpoint{0.927645in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.806495in}}{\pgfqpoint{0.924213in}{0.814781in}}{\pgfqpoint{0.918105in}{0.820889in}}%
\pgfpathcurveto{\pgfqpoint{0.911997in}{0.826997in}}{\pgfqpoint{0.903711in}{0.830429in}}{\pgfqpoint{0.895073in}{0.830429in}}%
\pgfpathcurveto{\pgfqpoint{0.886434in}{0.830429in}}{\pgfqpoint{0.878149in}{0.826997in}}{\pgfqpoint{0.872041in}{0.820889in}}%
\pgfpathcurveto{\pgfqpoint{0.865932in}{0.814781in}}{\pgfqpoint{0.862500in}{0.806495in}}{\pgfqpoint{0.862500in}{0.797857in}}%
\pgfpathcurveto{\pgfqpoint{0.862500in}{0.789219in}}{\pgfqpoint{0.865932in}{0.780933in}}{\pgfqpoint{0.872041in}{0.774825in}}%
\pgfpathcurveto{\pgfqpoint{0.878149in}{0.768717in}}{\pgfqpoint{0.886434in}{0.765285in}}{\pgfqpoint{0.895073in}{0.765285in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.765285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807095in}{0.727063in}}%
\pgfpathcurveto{\pgfqpoint{0.815733in}{0.727063in}}{\pgfqpoint{0.824019in}{0.730495in}}{\pgfqpoint{0.830127in}{0.736604in}}%
\pgfpathcurveto{\pgfqpoint{0.836235in}{0.742712in}}{\pgfqpoint{0.839667in}{0.750997in}}{\pgfqpoint{0.839667in}{0.759636in}}%
\pgfpathcurveto{\pgfqpoint{0.839667in}{0.768274in}}{\pgfqpoint{0.836235in}{0.776560in}}{\pgfqpoint{0.830127in}{0.782668in}}%
\pgfpathcurveto{\pgfqpoint{0.824019in}{0.788776in}}{\pgfqpoint{0.815733in}{0.792208in}}{\pgfqpoint{0.807095in}{0.792208in}}%
\pgfpathcurveto{\pgfqpoint{0.798457in}{0.792208in}}{\pgfqpoint{0.790171in}{0.788776in}}{\pgfqpoint{0.784063in}{0.782668in}}%
\pgfpathcurveto{\pgfqpoint{0.777955in}{0.776560in}}{\pgfqpoint{0.774523in}{0.768274in}}{\pgfqpoint{0.774523in}{0.759636in}}%
\pgfpathcurveto{\pgfqpoint{0.774523in}{0.750997in}}{\pgfqpoint{0.777955in}{0.742712in}}{\pgfqpoint{0.784063in}{0.736604in}}%
\pgfpathcurveto{\pgfqpoint{0.790171in}{0.730495in}}{\pgfqpoint{0.798457in}{0.727063in}}{\pgfqpoint{0.807095in}{0.727063in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{0.727063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.677588in}{1.185295in}}{\pgfqpoint{0.685873in}{1.188727in}}{\pgfqpoint{0.691981in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.698090in}{1.200943in}}{\pgfqpoint{0.701522in}{1.209229in}}{\pgfqpoint{0.701522in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.701522in}{1.226506in}}{\pgfqpoint{0.698090in}{1.234791in}}{\pgfqpoint{0.691981in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.685873in}{1.247008in}}{\pgfqpoint{0.677588in}{1.250440in}}{\pgfqpoint{0.668949in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.660311in}{1.250440in}}{\pgfqpoint{0.652025in}{1.247008in}}{\pgfqpoint{0.645917in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.639809in}{1.234791in}}{\pgfqpoint{0.636377in}{1.226506in}}{\pgfqpoint{0.636377in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.636377in}{1.209229in}}{\pgfqpoint{0.639809in}{1.200943in}}{\pgfqpoint{0.645917in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.652025in}{1.188727in}}{\pgfqpoint{0.660311in}{1.185295in}}{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{1.185295in}}{\pgfqpoint{0.645664in}{1.188727in}}{\pgfqpoint{0.651773in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{1.200943in}}{\pgfqpoint{0.661313in}{1.209229in}}{\pgfqpoint{0.661313in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.226506in}}{\pgfqpoint{0.657881in}{1.234791in}}{\pgfqpoint{0.651773in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{1.247008in}}{\pgfqpoint{0.637379in}{1.250440in}}{\pgfqpoint{0.628740in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{1.250440in}}{\pgfqpoint{0.611817in}{1.247008in}}{\pgfqpoint{0.605708in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{1.234791in}}{\pgfqpoint{0.596168in}{1.226506in}}{\pgfqpoint{0.596168in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{1.209229in}}{\pgfqpoint{0.599600in}{1.200943in}}{\pgfqpoint{0.605708in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{1.188727in}}{\pgfqpoint{0.620102in}{1.185295in}}{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697747in}{0.557917in}}%
\pgfpathcurveto{\pgfqpoint{0.706385in}{0.557917in}}{\pgfqpoint{0.714670in}{0.561350in}}{\pgfqpoint{0.720779in}{0.567458in}}%
\pgfpathcurveto{\pgfqpoint{0.726887in}{0.573566in}}{\pgfqpoint{0.730319in}{0.581852in}}{\pgfqpoint{0.730319in}{0.590490in}}%
\pgfpathcurveto{\pgfqpoint{0.730319in}{0.599128in}}{\pgfqpoint{0.726887in}{0.607414in}}{\pgfqpoint{0.720779in}{0.613522in}}%
\pgfpathcurveto{\pgfqpoint{0.714670in}{0.619630in}}{\pgfqpoint{0.706385in}{0.623062in}}{\pgfqpoint{0.697747in}{0.623062in}}%
\pgfpathcurveto{\pgfqpoint{0.689108in}{0.623062in}}{\pgfqpoint{0.680823in}{0.619630in}}{\pgfqpoint{0.674714in}{0.613522in}}%
\pgfpathcurveto{\pgfqpoint{0.668606in}{0.607414in}}{\pgfqpoint{0.665174in}{0.599128in}}{\pgfqpoint{0.665174in}{0.590490in}}%
\pgfpathcurveto{\pgfqpoint{0.665174in}{0.581852in}}{\pgfqpoint{0.668606in}{0.573566in}}{\pgfqpoint{0.674714in}{0.567458in}}%
\pgfpathcurveto{\pgfqpoint{0.680823in}{0.561350in}}{\pgfqpoint{0.689108in}{0.557917in}}{\pgfqpoint{0.697747in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{0.697747in}{0.557917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.529971in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.529971in}}{\pgfqpoint{0.667531in}{0.533403in}}{\pgfqpoint{0.673639in}{0.539511in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.545620in}}{\pgfqpoint{0.683180in}{0.553905in}}{\pgfqpoint{0.683180in}{0.562544in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.571182in}}{\pgfqpoint{0.679748in}{0.579467in}}{\pgfqpoint{0.673639in}{0.585576in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.591684in}}{\pgfqpoint{0.659246in}{0.595116in}}{\pgfqpoint{0.650607in}{0.595116in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.595116in}}{\pgfqpoint{0.633683in}{0.591684in}}{\pgfqpoint{0.627575in}{0.585576in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.579467in}}{\pgfqpoint{0.618035in}{0.571182in}}{\pgfqpoint{0.618035in}{0.562544in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.553905in}}{\pgfqpoint{0.621467in}{0.545620in}}{\pgfqpoint{0.627575in}{0.539511in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.533403in}}{\pgfqpoint{0.641969in}{0.529971in}}{\pgfqpoint{0.650607in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.529971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.900595in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.900595in}}{\pgfqpoint{0.741870in}{0.904027in}}{\pgfqpoint{0.747978in}{0.910136in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.916244in}}{\pgfqpoint{0.757518in}{0.924529in}}{\pgfqpoint{0.757518in}{0.933168in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.941806in}}{\pgfqpoint{0.754086in}{0.950092in}}{\pgfqpoint{0.747978in}{0.956200in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.962308in}}{\pgfqpoint{0.733584in}{0.965740in}}{\pgfqpoint{0.724946in}{0.965740in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.965740in}}{\pgfqpoint{0.708022in}{0.962308in}}{\pgfqpoint{0.701914in}{0.956200in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.950092in}}{\pgfqpoint{0.692374in}{0.941806in}}{\pgfqpoint{0.692374in}{0.933168in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.924529in}}{\pgfqpoint{0.695806in}{0.916244in}}{\pgfqpoint{0.701914in}{0.910136in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.904027in}}{\pgfqpoint{0.716308in}{0.900595in}}{\pgfqpoint{0.724946in}{0.900595in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.900595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.502459in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.502459in}}{\pgfqpoint{0.716412in}{0.505891in}}{\pgfqpoint{0.722520in}{0.511999in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.518107in}}{\pgfqpoint{0.732061in}{0.526393in}}{\pgfqpoint{0.732061in}{0.535031in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.543670in}}{\pgfqpoint{0.728629in}{0.551955in}}{\pgfqpoint{0.722520in}{0.558063in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.564172in}}{\pgfqpoint{0.708127in}{0.567604in}}{\pgfqpoint{0.699488in}{0.567604in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.567604in}}{\pgfqpoint{0.682564in}{0.564172in}}{\pgfqpoint{0.676456in}{0.558063in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.551955in}}{\pgfqpoint{0.666916in}{0.543670in}}{\pgfqpoint{0.666916in}{0.535031in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.526393in}}{\pgfqpoint{0.670348in}{0.518107in}}{\pgfqpoint{0.676456in}{0.511999in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.505891in}}{\pgfqpoint{0.690850in}{0.502459in}}{\pgfqpoint{0.699488in}{0.502459in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.502459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.565612in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.565612in}}{\pgfqpoint{0.708356in}{0.569044in}}{\pgfqpoint{0.714464in}{0.575152in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.581260in}}{\pgfqpoint{0.724004in}{0.589546in}}{\pgfqpoint{0.724004in}{0.598184in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.606822in}}{\pgfqpoint{0.720572in}{0.615108in}}{\pgfqpoint{0.714464in}{0.621216in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.627324in}}{\pgfqpoint{0.700070in}{0.630756in}}{\pgfqpoint{0.691432in}{0.630756in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.630756in}}{\pgfqpoint{0.674508in}{0.627324in}}{\pgfqpoint{0.668400in}{0.621216in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.615108in}}{\pgfqpoint{0.658859in}{0.606822in}}{\pgfqpoint{0.658859in}{0.598184in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.589546in}}{\pgfqpoint{0.662291in}{0.581260in}}{\pgfqpoint{0.668400in}{0.575152in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.569044in}}{\pgfqpoint{0.682794in}{0.565612in}}{\pgfqpoint{0.691432in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.565612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.524587in}}{\pgfqpoint{0.645664in}{0.528019in}}{\pgfqpoint{0.651773in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.540235in}}{\pgfqpoint{0.661313in}{0.548521in}}{\pgfqpoint{0.661313in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.565797in}}{\pgfqpoint{0.657881in}{0.574083in}}{\pgfqpoint{0.651773in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.586300in}}{\pgfqpoint{0.637379in}{0.589732in}}{\pgfqpoint{0.628740in}{0.589732in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.589732in}}{\pgfqpoint{0.611817in}{0.586300in}}{\pgfqpoint{0.605708in}{0.580191in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.574083in}}{\pgfqpoint{0.596168in}{0.565797in}}{\pgfqpoint{0.596168in}{0.557159in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.548521in}}{\pgfqpoint{0.599600in}{0.540235in}}{\pgfqpoint{0.605708in}{0.534127in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.528019in}}{\pgfqpoint{0.620102in}{0.524587in}}{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.524587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.882942in}{1.185295in}}{\pgfqpoint{0.891227in}{1.188727in}}{\pgfqpoint{0.897335in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.903444in}{1.200943in}}{\pgfqpoint{0.906876in}{1.209229in}}{\pgfqpoint{0.906876in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.906876in}{1.226506in}}{\pgfqpoint{0.903444in}{1.234791in}}{\pgfqpoint{0.897335in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.891227in}{1.247008in}}{\pgfqpoint{0.882942in}{1.250440in}}{\pgfqpoint{0.874303in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.865665in}{1.250440in}}{\pgfqpoint{0.857379in}{1.247008in}}{\pgfqpoint{0.851271in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.845163in}{1.234791in}}{\pgfqpoint{0.841731in}{1.226506in}}{\pgfqpoint{0.841731in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.841731in}{1.209229in}}{\pgfqpoint{0.845163in}{1.200943in}}{\pgfqpoint{0.851271in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.857379in}{1.188727in}}{\pgfqpoint{0.865665in}{1.185295in}}{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{1.185295in}}{\pgfqpoint{0.873267in}{1.188727in}}{\pgfqpoint{0.879375in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{1.200943in}}{\pgfqpoint{0.888915in}{1.209229in}}{\pgfqpoint{0.888915in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{1.226506in}}{\pgfqpoint{0.885483in}{1.234791in}}{\pgfqpoint{0.879375in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.247008in}}{\pgfqpoint{0.864981in}{1.250440in}}{\pgfqpoint{0.856343in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{1.250440in}}{\pgfqpoint{0.839419in}{1.247008in}}{\pgfqpoint{0.833311in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{1.234791in}}{\pgfqpoint{0.823770in}{1.226506in}}{\pgfqpoint{0.823770in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{1.209229in}}{\pgfqpoint{0.827202in}{1.200943in}}{\pgfqpoint{0.833311in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{1.188727in}}{\pgfqpoint{0.847704in}{1.185295in}}{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883622in}{0.665186in}}%
\pgfpathcurveto{\pgfqpoint{0.892260in}{0.665186in}}{\pgfqpoint{0.900546in}{0.668618in}}{\pgfqpoint{0.906654in}{0.674727in}}%
\pgfpathcurveto{\pgfqpoint{0.912762in}{0.680835in}}{\pgfqpoint{0.916194in}{0.689120in}}{\pgfqpoint{0.916194in}{0.697759in}}%
\pgfpathcurveto{\pgfqpoint{0.916194in}{0.706397in}}{\pgfqpoint{0.912762in}{0.714683in}}{\pgfqpoint{0.906654in}{0.720791in}}%
\pgfpathcurveto{\pgfqpoint{0.900546in}{0.726899in}}{\pgfqpoint{0.892260in}{0.730331in}}{\pgfqpoint{0.883622in}{0.730331in}}%
\pgfpathcurveto{\pgfqpoint{0.874983in}{0.730331in}}{\pgfqpoint{0.866698in}{0.726899in}}{\pgfqpoint{0.860590in}{0.720791in}}%
\pgfpathcurveto{\pgfqpoint{0.854481in}{0.714683in}}{\pgfqpoint{0.851049in}{0.706397in}}{\pgfqpoint{0.851049in}{0.697759in}}%
\pgfpathcurveto{\pgfqpoint{0.851049in}{0.689120in}}{\pgfqpoint{0.854481in}{0.680835in}}{\pgfqpoint{0.860590in}{0.674727in}}%
\pgfpathcurveto{\pgfqpoint{0.866698in}{0.668618in}}{\pgfqpoint{0.874983in}{0.665186in}}{\pgfqpoint{0.883622in}{0.665186in}}%
\pgfpathlineto{\pgfqpoint{0.883622in}{0.665186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.637098in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.637098in}}{\pgfqpoint{0.870837in}{0.640530in}}{\pgfqpoint{0.876945in}{0.646638in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.652746in}}{\pgfqpoint{0.886485in}{0.661032in}}{\pgfqpoint{0.886485in}{0.669670in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.678309in}}{\pgfqpoint{0.883053in}{0.686594in}}{\pgfqpoint{0.876945in}{0.692702in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.698811in}}{\pgfqpoint{0.862551in}{0.702243in}}{\pgfqpoint{0.853913in}{0.702243in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.702243in}}{\pgfqpoint{0.836989in}{0.698811in}}{\pgfqpoint{0.830881in}{0.692702in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.686594in}}{\pgfqpoint{0.821341in}{0.678309in}}{\pgfqpoint{0.821341in}{0.669670in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.661032in}}{\pgfqpoint{0.824773in}{0.652746in}}{\pgfqpoint{0.830881in}{0.646638in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.640530in}}{\pgfqpoint{0.845275in}{0.637098in}}{\pgfqpoint{0.853913in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.637098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.186059in}{1.185295in}}{\pgfqpoint{1.194345in}{1.188727in}}{\pgfqpoint{1.200453in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.206562in}{1.200943in}}{\pgfqpoint{1.209994in}{1.209229in}}{\pgfqpoint{1.209994in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.209994in}{1.226506in}}{\pgfqpoint{1.206562in}{1.234791in}}{\pgfqpoint{1.200453in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.194345in}{1.247008in}}{\pgfqpoint{1.186059in}{1.250440in}}{\pgfqpoint{1.177421in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.168783in}{1.250440in}}{\pgfqpoint{1.160497in}{1.247008in}}{\pgfqpoint{1.154389in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.148281in}{1.234791in}}{\pgfqpoint{1.144849in}{1.226506in}}{\pgfqpoint{1.144849in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.144849in}{1.209229in}}{\pgfqpoint{1.148281in}{1.200943in}}{\pgfqpoint{1.154389in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.160497in}{1.188727in}}{\pgfqpoint{1.168783in}{1.185295in}}{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.159806in}{1.185295in}}{\pgfqpoint{1.168092in}{1.188727in}}{\pgfqpoint{1.174200in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180308in}{1.200943in}}{\pgfqpoint{1.183740in}{1.209229in}}{\pgfqpoint{1.183740in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.183740in}{1.226506in}}{\pgfqpoint{1.180308in}{1.234791in}}{\pgfqpoint{1.174200in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168092in}{1.247008in}}{\pgfqpoint{1.159806in}{1.250440in}}{\pgfqpoint{1.151168in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.142530in}{1.250440in}}{\pgfqpoint{1.134244in}{1.247008in}}{\pgfqpoint{1.128136in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122028in}{1.234791in}}{\pgfqpoint{1.118596in}{1.226506in}}{\pgfqpoint{1.118596in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.118596in}{1.209229in}}{\pgfqpoint{1.122028in}{1.200943in}}{\pgfqpoint{1.128136in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134244in}{1.188727in}}{\pgfqpoint{1.142530in}{1.185295in}}{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050115in}{0.835101in}}%
\pgfpathcurveto{\pgfqpoint{1.058753in}{0.835101in}}{\pgfqpoint{1.067039in}{0.838533in}}{\pgfqpoint{1.073147in}{0.844641in}}%
\pgfpathcurveto{\pgfqpoint{1.079255in}{0.850750in}}{\pgfqpoint{1.082687in}{0.859035in}}{\pgfqpoint{1.082687in}{0.867674in}}%
\pgfpathcurveto{\pgfqpoint{1.082687in}{0.876312in}}{\pgfqpoint{1.079255in}{0.884597in}}{\pgfqpoint{1.073147in}{0.890706in}}%
\pgfpathcurveto{\pgfqpoint{1.067039in}{0.896814in}}{\pgfqpoint{1.058753in}{0.900246in}}{\pgfqpoint{1.050115in}{0.900246in}}%
\pgfpathcurveto{\pgfqpoint{1.041477in}{0.900246in}}{\pgfqpoint{1.033191in}{0.896814in}}{\pgfqpoint{1.027083in}{0.890706in}}%
\pgfpathcurveto{\pgfqpoint{1.020974in}{0.884597in}}{\pgfqpoint{1.017542in}{0.876312in}}{\pgfqpoint{1.017542in}{0.867674in}}%
\pgfpathcurveto{\pgfqpoint{1.017542in}{0.859035in}}{\pgfqpoint{1.020974in}{0.850750in}}{\pgfqpoint{1.027083in}{0.844641in}}%
\pgfpathcurveto{\pgfqpoint{1.033191in}{0.838533in}}{\pgfqpoint{1.041477in}{0.835101in}}{\pgfqpoint{1.050115in}{0.835101in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{0.835101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{0.780036in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{0.780036in}}{\pgfqpoint{0.978240in}{0.783468in}}{\pgfqpoint{0.984348in}{0.789576in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{0.795684in}}{\pgfqpoint{0.993888in}{0.803970in}}{\pgfqpoint{0.993888in}{0.812608in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{0.821247in}}{\pgfqpoint{0.990456in}{0.829532in}}{\pgfqpoint{0.984348in}{0.835640in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{0.841749in}}{\pgfqpoint{0.969954in}{0.845181in}}{\pgfqpoint{0.961316in}{0.845181in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{0.845181in}}{\pgfqpoint{0.944392in}{0.841749in}}{\pgfqpoint{0.938284in}{0.835640in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{0.829532in}}{\pgfqpoint{0.928744in}{0.821247in}}{\pgfqpoint{0.928744in}{0.812608in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{0.803970in}}{\pgfqpoint{0.932176in}{0.795684in}}{\pgfqpoint{0.938284in}{0.789576in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{0.783468in}}{\pgfqpoint{0.952678in}{0.780036in}}{\pgfqpoint{0.961316in}{0.780036in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{0.780036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{1.185295in}}{\pgfqpoint{0.794188in}{1.188727in}}{\pgfqpoint{0.800296in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{1.200943in}}{\pgfqpoint{0.809836in}{1.209229in}}{\pgfqpoint{0.809836in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{1.226506in}}{\pgfqpoint{0.806404in}{1.234791in}}{\pgfqpoint{0.800296in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{1.247008in}}{\pgfqpoint{0.785902in}{1.250440in}}{\pgfqpoint{0.777264in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{1.250440in}}{\pgfqpoint{0.760340in}{1.247008in}}{\pgfqpoint{0.754231in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{1.234791in}}{\pgfqpoint{0.744691in}{1.226506in}}{\pgfqpoint{0.744691in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{1.209229in}}{\pgfqpoint{0.748123in}{1.200943in}}{\pgfqpoint{0.754231in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{1.188727in}}{\pgfqpoint{0.768625in}{1.185295in}}{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.808438in}{1.185295in}}{\pgfqpoint{0.816723in}{1.188727in}}{\pgfqpoint{0.822831in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.828940in}{1.200943in}}{\pgfqpoint{0.832372in}{1.209229in}}{\pgfqpoint{0.832372in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.832372in}{1.226506in}}{\pgfqpoint{0.828940in}{1.234791in}}{\pgfqpoint{0.822831in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.816723in}{1.247008in}}{\pgfqpoint{0.808438in}{1.250440in}}{\pgfqpoint{0.799799in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.791161in}{1.250440in}}{\pgfqpoint{0.782875in}{1.247008in}}{\pgfqpoint{0.776767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.770659in}{1.234791in}}{\pgfqpoint{0.767227in}{1.226506in}}{\pgfqpoint{0.767227in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.767227in}{1.209229in}}{\pgfqpoint{0.770659in}{1.200943in}}{\pgfqpoint{0.776767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.782875in}{1.188727in}}{\pgfqpoint{0.791161in}{1.185295in}}{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.655859in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.655859in}}{\pgfqpoint{0.894540in}{0.659291in}}{\pgfqpoint{0.900648in}{0.665399in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.671508in}}{\pgfqpoint{0.910188in}{0.679793in}}{\pgfqpoint{0.910188in}{0.688432in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.697070in}}{\pgfqpoint{0.906756in}{0.705355in}}{\pgfqpoint{0.900648in}{0.711464in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.717572in}}{\pgfqpoint{0.886254in}{0.721004in}}{\pgfqpoint{0.877616in}{0.721004in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.721004in}}{\pgfqpoint{0.860692in}{0.717572in}}{\pgfqpoint{0.854584in}{0.711464in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.705355in}}{\pgfqpoint{0.845043in}{0.697070in}}{\pgfqpoint{0.845043in}{0.688432in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.679793in}}{\pgfqpoint{0.848475in}{0.671508in}}{\pgfqpoint{0.854584in}{0.665399in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.659291in}}{\pgfqpoint{0.868977in}{0.655859in}}{\pgfqpoint{0.877616in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.655859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{0.611791in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{0.611791in}}{\pgfqpoint{0.830240in}{0.615223in}}{\pgfqpoint{0.836349in}{0.621331in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{0.627439in}}{\pgfqpoint{0.845889in}{0.635725in}}{\pgfqpoint{0.845889in}{0.644363in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{0.653002in}}{\pgfqpoint{0.842457in}{0.661287in}}{\pgfqpoint{0.836349in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{0.673504in}}{\pgfqpoint{0.821955in}{0.676936in}}{\pgfqpoint{0.813317in}{0.676936in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{0.676936in}}{\pgfqpoint{0.796393in}{0.673504in}}{\pgfqpoint{0.790284in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{0.661287in}}{\pgfqpoint{0.780744in}{0.653002in}}{\pgfqpoint{0.780744in}{0.644363in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{0.635725in}}{\pgfqpoint{0.784176in}{0.627439in}}{\pgfqpoint{0.790284in}{0.621331in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{0.615223in}}{\pgfqpoint{0.804678in}{0.611791in}}{\pgfqpoint{0.813317in}{0.611791in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.611791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.895316in}{1.185295in}}{\pgfqpoint{0.903602in}{1.188727in}}{\pgfqpoint{0.909710in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.915818in}{1.200943in}}{\pgfqpoint{0.919250in}{1.209229in}}{\pgfqpoint{0.919250in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.919250in}{1.226506in}}{\pgfqpoint{0.915818in}{1.234791in}}{\pgfqpoint{0.909710in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.903602in}{1.247008in}}{\pgfqpoint{0.895316in}{1.250440in}}{\pgfqpoint{0.886678in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.878040in}{1.250440in}}{\pgfqpoint{0.869754in}{1.247008in}}{\pgfqpoint{0.863646in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.857538in}{1.234791in}}{\pgfqpoint{0.854105in}{1.226506in}}{\pgfqpoint{0.854105in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.854105in}{1.209229in}}{\pgfqpoint{0.857538in}{1.200943in}}{\pgfqpoint{0.863646in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.869754in}{1.188727in}}{\pgfqpoint{0.878040in}{1.185295in}}{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{0.584840in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.584840in}}{\pgfqpoint{0.882701in}{0.588272in}}{\pgfqpoint{0.888809in}{0.594380in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{0.600488in}}{\pgfqpoint{0.898349in}{0.608774in}}{\pgfqpoint{0.898349in}{0.617412in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{0.626050in}}{\pgfqpoint{0.894917in}{0.634336in}}{\pgfqpoint{0.888809in}{0.640444in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{0.646552in}}{\pgfqpoint{0.874415in}{0.649985in}}{\pgfqpoint{0.865777in}{0.649985in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{0.649985in}}{\pgfqpoint{0.848853in}{0.646552in}}{\pgfqpoint{0.842745in}{0.640444in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{0.634336in}}{\pgfqpoint{0.833204in}{0.626050in}}{\pgfqpoint{0.833204in}{0.617412in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{0.608774in}}{\pgfqpoint{0.836636in}{0.600488in}}{\pgfqpoint{0.842745in}{0.594380in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{0.588272in}}{\pgfqpoint{0.857138in}{0.584840in}}{\pgfqpoint{0.865777in}{0.584840in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.584840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841420in}{0.636115in}}%
\pgfpathcurveto{\pgfqpoint{0.850059in}{0.636115in}}{\pgfqpoint{0.858344in}{0.639547in}}{\pgfqpoint{0.864452in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.870561in}{0.651763in}}{\pgfqpoint{0.873993in}{0.660049in}}{\pgfqpoint{0.873993in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.873993in}{0.677326in}}{\pgfqpoint{0.870561in}{0.685611in}}{\pgfqpoint{0.864452in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.858344in}{0.697828in}}{\pgfqpoint{0.850059in}{0.701260in}}{\pgfqpoint{0.841420in}{0.701260in}}%
\pgfpathcurveto{\pgfqpoint{0.832782in}{0.701260in}}{\pgfqpoint{0.824496in}{0.697828in}}{\pgfqpoint{0.818388in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.812280in}{0.685611in}}{\pgfqpoint{0.808848in}{0.677326in}}{\pgfqpoint{0.808848in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.808848in}{0.660049in}}{\pgfqpoint{0.812280in}{0.651763in}}{\pgfqpoint{0.818388in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.824496in}{0.639547in}}{\pgfqpoint{0.832782in}{0.636115in}}{\pgfqpoint{0.841420in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{0.841420in}{0.636115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784051in}{0.586290in}}%
\pgfpathcurveto{\pgfqpoint{0.792690in}{0.586290in}}{\pgfqpoint{0.800975in}{0.589722in}}{\pgfqpoint{0.807084in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.813192in}{0.601938in}}{\pgfqpoint{0.816624in}{0.610224in}}{\pgfqpoint{0.816624in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.816624in}{0.627500in}}{\pgfqpoint{0.813192in}{0.635786in}}{\pgfqpoint{0.807084in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.800975in}{0.648002in}}{\pgfqpoint{0.792690in}{0.651434in}}{\pgfqpoint{0.784051in}{0.651434in}}%
\pgfpathcurveto{\pgfqpoint{0.775413in}{0.651434in}}{\pgfqpoint{0.767128in}{0.648002in}}{\pgfqpoint{0.761019in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.754911in}{0.635786in}}{\pgfqpoint{0.751479in}{0.627500in}}{\pgfqpoint{0.751479in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.751479in}{0.610224in}}{\pgfqpoint{0.754911in}{0.601938in}}{\pgfqpoint{0.761019in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.767128in}{0.589722in}}{\pgfqpoint{0.775413in}{0.586290in}}{\pgfqpoint{0.784051in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{0.784051in}{0.586290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{1.185295in}}{\pgfqpoint{1.041010in}{1.188727in}}{\pgfqpoint{1.047118in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{1.200943in}}{\pgfqpoint{1.056658in}{1.209229in}}{\pgfqpoint{1.056658in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{1.226506in}}{\pgfqpoint{1.053226in}{1.234791in}}{\pgfqpoint{1.047118in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{1.247008in}}{\pgfqpoint{1.032724in}{1.250440in}}{\pgfqpoint{1.024086in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{1.250440in}}{\pgfqpoint{1.007162in}{1.247008in}}{\pgfqpoint{1.001054in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{1.234791in}}{\pgfqpoint{0.991513in}{1.226506in}}{\pgfqpoint{0.991513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{1.209229in}}{\pgfqpoint{0.994945in}{1.200943in}}{\pgfqpoint{1.001054in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{1.188727in}}{\pgfqpoint{1.015447in}{1.185295in}}{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{0.986020in}}%
\pgfpathcurveto{\pgfqpoint{1.035895in}{0.986020in}}{\pgfqpoint{1.044180in}{0.989452in}}{\pgfqpoint{1.050289in}{0.995560in}}%
\pgfpathcurveto{\pgfqpoint{1.056397in}{1.001668in}}{\pgfqpoint{1.059829in}{1.009954in}}{\pgfqpoint{1.059829in}{1.018592in}}%
\pgfpathcurveto{\pgfqpoint{1.059829in}{1.027230in}}{\pgfqpoint{1.056397in}{1.035516in}}{\pgfqpoint{1.050289in}{1.041624in}}%
\pgfpathcurveto{\pgfqpoint{1.044180in}{1.047732in}}{\pgfqpoint{1.035895in}{1.051164in}}{\pgfqpoint{1.027256in}{1.051164in}}%
\pgfpathcurveto{\pgfqpoint{1.018618in}{1.051164in}}{\pgfqpoint{1.010332in}{1.047732in}}{\pgfqpoint{1.004224in}{1.041624in}}%
\pgfpathcurveto{\pgfqpoint{0.998116in}{1.035516in}}{\pgfqpoint{0.994684in}{1.027230in}}{\pgfqpoint{0.994684in}{1.018592in}}%
\pgfpathcurveto{\pgfqpoint{0.994684in}{1.009954in}}{\pgfqpoint{0.998116in}{1.001668in}}{\pgfqpoint{1.004224in}{0.995560in}}%
\pgfpathcurveto{\pgfqpoint{1.010332in}{0.989452in}}{\pgfqpoint{1.018618in}{0.986020in}}{\pgfqpoint{1.027256in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{0.986020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056491in}{0.752390in}}%
\pgfpathcurveto{\pgfqpoint{1.065130in}{0.752390in}}{\pgfqpoint{1.073415in}{0.755822in}}{\pgfqpoint{1.079523in}{0.761930in}}%
\pgfpathcurveto{\pgfqpoint{1.085632in}{0.768038in}}{\pgfqpoint{1.089064in}{0.776324in}}{\pgfqpoint{1.089064in}{0.784962in}}%
\pgfpathcurveto{\pgfqpoint{1.089064in}{0.793600in}}{\pgfqpoint{1.085632in}{0.801886in}}{\pgfqpoint{1.079523in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{1.073415in}{0.814102in}}{\pgfqpoint{1.065130in}{0.817534in}}{\pgfqpoint{1.056491in}{0.817534in}}%
\pgfpathcurveto{\pgfqpoint{1.047853in}{0.817534in}}{\pgfqpoint{1.039567in}{0.814102in}}{\pgfqpoint{1.033459in}{0.807994in}}%
\pgfpathcurveto{\pgfqpoint{1.027351in}{0.801886in}}{\pgfqpoint{1.023919in}{0.793600in}}{\pgfqpoint{1.023919in}{0.784962in}}%
\pgfpathcurveto{\pgfqpoint{1.023919in}{0.776324in}}{\pgfqpoint{1.027351in}{0.768038in}}{\pgfqpoint{1.033459in}{0.761930in}}%
\pgfpathcurveto{\pgfqpoint{1.039567in}{0.755822in}}{\pgfqpoint{1.047853in}{0.752390in}}{\pgfqpoint{1.056491in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{1.056491in}{0.752390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037216in}{0.733736in}}%
\pgfpathcurveto{\pgfqpoint{1.045854in}{0.733736in}}{\pgfqpoint{1.054140in}{0.737168in}}{\pgfqpoint{1.060248in}{0.743277in}}%
\pgfpathcurveto{\pgfqpoint{1.066356in}{0.749385in}}{\pgfqpoint{1.069788in}{0.757671in}}{\pgfqpoint{1.069788in}{0.766309in}}%
\pgfpathcurveto{\pgfqpoint{1.069788in}{0.774947in}}{\pgfqpoint{1.066356in}{0.783233in}}{\pgfqpoint{1.060248in}{0.789341in}}%
\pgfpathcurveto{\pgfqpoint{1.054140in}{0.795449in}}{\pgfqpoint{1.045854in}{0.798881in}}{\pgfqpoint{1.037216in}{0.798881in}}%
\pgfpathcurveto{\pgfqpoint{1.028578in}{0.798881in}}{\pgfqpoint{1.020292in}{0.795449in}}{\pgfqpoint{1.014184in}{0.789341in}}%
\pgfpathcurveto{\pgfqpoint{1.008076in}{0.783233in}}{\pgfqpoint{1.004644in}{0.774947in}}{\pgfqpoint{1.004644in}{0.766309in}}%
\pgfpathcurveto{\pgfqpoint{1.004644in}{0.757671in}}{\pgfqpoint{1.008076in}{0.749385in}}{\pgfqpoint{1.014184in}{0.743277in}}%
\pgfpathcurveto{\pgfqpoint{1.020292in}{0.737168in}}{\pgfqpoint{1.028578in}{0.733736in}}{\pgfqpoint{1.037216in}{0.733736in}}%
\pgfpathlineto{\pgfqpoint{1.037216in}{0.733736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.359987in}{1.185295in}}{\pgfqpoint{1.368272in}{1.188727in}}{\pgfqpoint{1.374380in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.380489in}{1.200943in}}{\pgfqpoint{1.383921in}{1.209229in}}{\pgfqpoint{1.383921in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.383921in}{1.226506in}}{\pgfqpoint{1.380489in}{1.234791in}}{\pgfqpoint{1.374380in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.368272in}{1.247008in}}{\pgfqpoint{1.359987in}{1.250440in}}{\pgfqpoint{1.351348in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.342710in}{1.250440in}}{\pgfqpoint{1.334424in}{1.247008in}}{\pgfqpoint{1.328316in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.322208in}{1.234791in}}{\pgfqpoint{1.318776in}{1.226506in}}{\pgfqpoint{1.318776in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.318776in}{1.209229in}}{\pgfqpoint{1.322208in}{1.200943in}}{\pgfqpoint{1.328316in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.334424in}{1.188727in}}{\pgfqpoint{1.342710in}{1.185295in}}{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.332216in}{1.185295in}}{\pgfqpoint{1.340502in}{1.188727in}}{\pgfqpoint{1.346610in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.352718in}{1.200943in}}{\pgfqpoint{1.356150in}{1.209229in}}{\pgfqpoint{1.356150in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.356150in}{1.226506in}}{\pgfqpoint{1.352718in}{1.234791in}}{\pgfqpoint{1.346610in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.340502in}{1.247008in}}{\pgfqpoint{1.332216in}{1.250440in}}{\pgfqpoint{1.323578in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.314940in}{1.250440in}}{\pgfqpoint{1.306654in}{1.247008in}}{\pgfqpoint{1.300546in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.294438in}{1.234791in}}{\pgfqpoint{1.291006in}{1.226506in}}{\pgfqpoint{1.291006in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.291006in}{1.209229in}}{\pgfqpoint{1.294438in}{1.200943in}}{\pgfqpoint{1.300546in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.306654in}{1.188727in}}{\pgfqpoint{1.314940in}{1.185295in}}{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197206in}{0.896219in}}%
\pgfpathcurveto{\pgfqpoint{1.205845in}{0.896219in}}{\pgfqpoint{1.214130in}{0.899651in}}{\pgfqpoint{1.220238in}{0.905759in}}%
\pgfpathcurveto{\pgfqpoint{1.226347in}{0.911868in}}{\pgfqpoint{1.229779in}{0.920153in}}{\pgfqpoint{1.229779in}{0.928792in}}%
\pgfpathcurveto{\pgfqpoint{1.229779in}{0.937430in}}{\pgfqpoint{1.226347in}{0.945715in}}{\pgfqpoint{1.220238in}{0.951824in}}%
\pgfpathcurveto{\pgfqpoint{1.214130in}{0.957932in}}{\pgfqpoint{1.205845in}{0.961364in}}{\pgfqpoint{1.197206in}{0.961364in}}%
\pgfpathcurveto{\pgfqpoint{1.188568in}{0.961364in}}{\pgfqpoint{1.180282in}{0.957932in}}{\pgfqpoint{1.174174in}{0.951824in}}%
\pgfpathcurveto{\pgfqpoint{1.168066in}{0.945715in}}{\pgfqpoint{1.164634in}{0.937430in}}{\pgfqpoint{1.164634in}{0.928792in}}%
\pgfpathcurveto{\pgfqpoint{1.164634in}{0.920153in}}{\pgfqpoint{1.168066in}{0.911868in}}{\pgfqpoint{1.174174in}{0.905759in}}%
\pgfpathcurveto{\pgfqpoint{1.180282in}{0.899651in}}{\pgfqpoint{1.188568in}{0.896219in}}{\pgfqpoint{1.197206in}{0.896219in}}%
\pgfpathlineto{\pgfqpoint{1.197206in}{0.896219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106896in}{0.839414in}}%
\pgfpathcurveto{\pgfqpoint{1.115534in}{0.839414in}}{\pgfqpoint{1.123820in}{0.842846in}}{\pgfqpoint{1.129928in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{1.136036in}{0.855063in}}{\pgfqpoint{1.139468in}{0.863348in}}{\pgfqpoint{1.139468in}{0.871986in}}%
\pgfpathcurveto{\pgfqpoint{1.139468in}{0.880625in}}{\pgfqpoint{1.136036in}{0.888910in}}{\pgfqpoint{1.129928in}{0.895019in}}%
\pgfpathcurveto{\pgfqpoint{1.123820in}{0.901127in}}{\pgfqpoint{1.115534in}{0.904559in}}{\pgfqpoint{1.106896in}{0.904559in}}%
\pgfpathcurveto{\pgfqpoint{1.098258in}{0.904559in}}{\pgfqpoint{1.089972in}{0.901127in}}{\pgfqpoint{1.083864in}{0.895019in}}%
\pgfpathcurveto{\pgfqpoint{1.077756in}{0.888910in}}{\pgfqpoint{1.074324in}{0.880625in}}{\pgfqpoint{1.074324in}{0.871986in}}%
\pgfpathcurveto{\pgfqpoint{1.074324in}{0.863348in}}{\pgfqpoint{1.077756in}{0.855063in}}{\pgfqpoint{1.083864in}{0.848954in}}%
\pgfpathcurveto{\pgfqpoint{1.089972in}{0.842846in}}{\pgfqpoint{1.098258in}{0.839414in}}{\pgfqpoint{1.106896in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{1.106896in}{0.839414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946553in}{0.930869in}}%
\pgfpathcurveto{\pgfqpoint{0.955192in}{0.930869in}}{\pgfqpoint{0.963477in}{0.934301in}}{\pgfqpoint{0.969586in}{0.940409in}}%
\pgfpathcurveto{\pgfqpoint{0.975694in}{0.946517in}}{\pgfqpoint{0.979126in}{0.954803in}}{\pgfqpoint{0.979126in}{0.963441in}}%
\pgfpathcurveto{\pgfqpoint{0.979126in}{0.972079in}}{\pgfqpoint{0.975694in}{0.980365in}}{\pgfqpoint{0.969586in}{0.986473in}}%
\pgfpathcurveto{\pgfqpoint{0.963477in}{0.992581in}}{\pgfqpoint{0.955192in}{0.996013in}}{\pgfqpoint{0.946553in}{0.996013in}}%
\pgfpathcurveto{\pgfqpoint{0.937915in}{0.996013in}}{\pgfqpoint{0.929630in}{0.992581in}}{\pgfqpoint{0.923521in}{0.986473in}}%
\pgfpathcurveto{\pgfqpoint{0.917413in}{0.980365in}}{\pgfqpoint{0.913981in}{0.972079in}}{\pgfqpoint{0.913981in}{0.963441in}}%
\pgfpathcurveto{\pgfqpoint{0.913981in}{0.954803in}}{\pgfqpoint{0.917413in}{0.946517in}}{\pgfqpoint{0.923521in}{0.940409in}}%
\pgfpathcurveto{\pgfqpoint{0.929630in}{0.934301in}}{\pgfqpoint{0.937915in}{0.930869in}}{\pgfqpoint{0.946553in}{0.930869in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{0.930869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.989367in}{1.185295in}}{\pgfqpoint{0.997653in}{1.188727in}}{\pgfqpoint{1.003761in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.009869in}{1.200943in}}{\pgfqpoint{1.013301in}{1.209229in}}{\pgfqpoint{1.013301in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.013301in}{1.226506in}}{\pgfqpoint{1.009869in}{1.234791in}}{\pgfqpoint{1.003761in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.997653in}{1.247008in}}{\pgfqpoint{0.989367in}{1.250440in}}{\pgfqpoint{0.980729in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.972091in}{1.250440in}}{\pgfqpoint{0.963805in}{1.247008in}}{\pgfqpoint{0.957697in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.951589in}{1.234791in}}{\pgfqpoint{0.948157in}{1.226506in}}{\pgfqpoint{0.948157in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.948157in}{1.209229in}}{\pgfqpoint{0.951589in}{1.200943in}}{\pgfqpoint{0.957697in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.963805in}{1.188727in}}{\pgfqpoint{0.972091in}{1.185295in}}{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035320in}{0.728334in}}%
\pgfpathcurveto{\pgfqpoint{1.043958in}{0.728334in}}{\pgfqpoint{1.052244in}{0.731766in}}{\pgfqpoint{1.058352in}{0.737874in}}%
\pgfpathcurveto{\pgfqpoint{1.064460in}{0.743983in}}{\pgfqpoint{1.067892in}{0.752268in}}{\pgfqpoint{1.067892in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{1.067892in}{0.769545in}}{\pgfqpoint{1.064460in}{0.777830in}}{\pgfqpoint{1.058352in}{0.783939in}}%
\pgfpathcurveto{\pgfqpoint{1.052244in}{0.790047in}}{\pgfqpoint{1.043958in}{0.793479in}}{\pgfqpoint{1.035320in}{0.793479in}}%
\pgfpathcurveto{\pgfqpoint{1.026681in}{0.793479in}}{\pgfqpoint{1.018396in}{0.790047in}}{\pgfqpoint{1.012288in}{0.783939in}}%
\pgfpathcurveto{\pgfqpoint{1.006179in}{0.777830in}}{\pgfqpoint{1.002747in}{0.769545in}}{\pgfqpoint{1.002747in}{0.760906in}}%
\pgfpathcurveto{\pgfqpoint{1.002747in}{0.752268in}}{\pgfqpoint{1.006179in}{0.743983in}}{\pgfqpoint{1.012288in}{0.737874in}}%
\pgfpathcurveto{\pgfqpoint{1.018396in}{0.731766in}}{\pgfqpoint{1.026681in}{0.728334in}}{\pgfqpoint{1.035320in}{0.728334in}}%
\pgfpathlineto{\pgfqpoint{1.035320in}{0.728334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985618in}{0.709668in}}%
\pgfpathcurveto{\pgfqpoint{0.994257in}{0.709668in}}{\pgfqpoint{1.002542in}{0.713100in}}{\pgfqpoint{1.008650in}{0.719209in}}%
\pgfpathcurveto{\pgfqpoint{1.014759in}{0.725317in}}{\pgfqpoint{1.018191in}{0.733602in}}{\pgfqpoint{1.018191in}{0.742241in}}%
\pgfpathcurveto{\pgfqpoint{1.018191in}{0.750879in}}{\pgfqpoint{1.014759in}{0.759165in}}{\pgfqpoint{1.008650in}{0.765273in}}%
\pgfpathcurveto{\pgfqpoint{1.002542in}{0.771381in}}{\pgfqpoint{0.994257in}{0.774813in}}{\pgfqpoint{0.985618in}{0.774813in}}%
\pgfpathcurveto{\pgfqpoint{0.976980in}{0.774813in}}{\pgfqpoint{0.968694in}{0.771381in}}{\pgfqpoint{0.962586in}{0.765273in}}%
\pgfpathcurveto{\pgfqpoint{0.956478in}{0.759165in}}{\pgfqpoint{0.953046in}{0.750879in}}{\pgfqpoint{0.953046in}{0.742241in}}%
\pgfpathcurveto{\pgfqpoint{0.953046in}{0.733602in}}{\pgfqpoint{0.956478in}{0.725317in}}{\pgfqpoint{0.962586in}{0.719209in}}%
\pgfpathcurveto{\pgfqpoint{0.968694in}{0.713100in}}{\pgfqpoint{0.976980in}{0.709668in}}{\pgfqpoint{0.985618in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{0.985618in}{0.709668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.067450in}{1.185295in}}{\pgfqpoint{1.075736in}{1.188727in}}{\pgfqpoint{1.081844in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.087952in}{1.200943in}}{\pgfqpoint{1.091384in}{1.209229in}}{\pgfqpoint{1.091384in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.091384in}{1.226506in}}{\pgfqpoint{1.087952in}{1.234791in}}{\pgfqpoint{1.081844in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.075736in}{1.247008in}}{\pgfqpoint{1.067450in}{1.250440in}}{\pgfqpoint{1.058812in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.050174in}{1.250440in}}{\pgfqpoint{1.041888in}{1.247008in}}{\pgfqpoint{1.035780in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.029672in}{1.234791in}}{\pgfqpoint{1.026240in}{1.226506in}}{\pgfqpoint{1.026240in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.026240in}{1.209229in}}{\pgfqpoint{1.029672in}{1.200943in}}{\pgfqpoint{1.035780in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.041888in}{1.188727in}}{\pgfqpoint{1.050174in}{1.185295in}}{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.052507in}{1.185295in}}{\pgfqpoint{1.060793in}{1.188727in}}{\pgfqpoint{1.066901in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.073009in}{1.200943in}}{\pgfqpoint{1.076441in}{1.209229in}}{\pgfqpoint{1.076441in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.076441in}{1.226506in}}{\pgfqpoint{1.073009in}{1.234791in}}{\pgfqpoint{1.066901in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.060793in}{1.247008in}}{\pgfqpoint{1.052507in}{1.250440in}}{\pgfqpoint{1.043869in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.035230in}{1.250440in}}{\pgfqpoint{1.026945in}{1.247008in}}{\pgfqpoint{1.020837in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.014728in}{1.234791in}}{\pgfqpoint{1.011296in}{1.226506in}}{\pgfqpoint{1.011296in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.011296in}{1.209229in}}{\pgfqpoint{1.014728in}{1.200943in}}{\pgfqpoint{1.020837in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.026945in}{1.188727in}}{\pgfqpoint{1.035230in}{1.185295in}}{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993438in}{0.737071in}}%
\pgfpathcurveto{\pgfqpoint{1.002076in}{0.737071in}}{\pgfqpoint{1.010362in}{0.740503in}}{\pgfqpoint{1.016470in}{0.746611in}}%
\pgfpathcurveto{\pgfqpoint{1.022578in}{0.752719in}}{\pgfqpoint{1.026010in}{0.761005in}}{\pgfqpoint{1.026010in}{0.769643in}}%
\pgfpathcurveto{\pgfqpoint{1.026010in}{0.778281in}}{\pgfqpoint{1.022578in}{0.786567in}}{\pgfqpoint{1.016470in}{0.792675in}}%
\pgfpathcurveto{\pgfqpoint{1.010362in}{0.798783in}}{\pgfqpoint{1.002076in}{0.802215in}}{\pgfqpoint{0.993438in}{0.802215in}}%
\pgfpathcurveto{\pgfqpoint{0.984800in}{0.802215in}}{\pgfqpoint{0.976514in}{0.798783in}}{\pgfqpoint{0.970406in}{0.792675in}}%
\pgfpathcurveto{\pgfqpoint{0.964297in}{0.786567in}}{\pgfqpoint{0.960865in}{0.778281in}}{\pgfqpoint{0.960865in}{0.769643in}}%
\pgfpathcurveto{\pgfqpoint{0.960865in}{0.761005in}}{\pgfqpoint{0.964297in}{0.752719in}}{\pgfqpoint{0.970406in}{0.746611in}}%
\pgfpathcurveto{\pgfqpoint{0.976514in}{0.740503in}}{\pgfqpoint{0.984800in}{0.737071in}}{\pgfqpoint{0.993438in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{0.993438in}{0.737071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{0.685489in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{0.685489in}}{\pgfqpoint{0.951798in}{0.688921in}}{\pgfqpoint{0.957906in}{0.695030in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{0.701138in}}{\pgfqpoint{0.967446in}{0.709423in}}{\pgfqpoint{0.967446in}{0.718062in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{0.726700in}}{\pgfqpoint{0.964014in}{0.734986in}}{\pgfqpoint{0.957906in}{0.741094in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{0.747202in}}{\pgfqpoint{0.943512in}{0.750634in}}{\pgfqpoint{0.934874in}{0.750634in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{0.750634in}}{\pgfqpoint{0.917950in}{0.747202in}}{\pgfqpoint{0.911842in}{0.741094in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{0.734986in}}{\pgfqpoint{0.902302in}{0.726700in}}{\pgfqpoint{0.902302in}{0.718062in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{0.709423in}}{\pgfqpoint{0.905734in}{0.701138in}}{\pgfqpoint{0.911842in}{0.695030in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{0.688921in}}{\pgfqpoint{0.926236in}{0.685489in}}{\pgfqpoint{0.934874in}{0.685489in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{0.685489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660755in}{0.491961in}}%
\pgfpathcurveto{\pgfqpoint{0.669393in}{0.491961in}}{\pgfqpoint{0.677679in}{0.495393in}}{\pgfqpoint{0.683787in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.689895in}{0.507610in}}{\pgfqpoint{0.693327in}{0.515895in}}{\pgfqpoint{0.693327in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.693327in}{0.533172in}}{\pgfqpoint{0.689895in}{0.541457in}}{\pgfqpoint{0.683787in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.677679in}{0.553674in}}{\pgfqpoint{0.669393in}{0.557106in}}{\pgfqpoint{0.660755in}{0.557106in}}%
\pgfpathcurveto{\pgfqpoint{0.652117in}{0.557106in}}{\pgfqpoint{0.643831in}{0.553674in}}{\pgfqpoint{0.637723in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.631615in}{0.541457in}}{\pgfqpoint{0.628183in}{0.533172in}}{\pgfqpoint{0.628183in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.628183in}{0.515895in}}{\pgfqpoint{0.631615in}{0.507610in}}{\pgfqpoint{0.637723in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.643831in}{0.495393in}}{\pgfqpoint{0.652117in}{0.491961in}}{\pgfqpoint{0.660755in}{0.491961in}}%
\pgfpathlineto{\pgfqpoint{0.660755in}{0.491961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891917in}{0.690212in}}%
\pgfpathcurveto{\pgfqpoint{0.900555in}{0.690212in}}{\pgfqpoint{0.908841in}{0.693644in}}{\pgfqpoint{0.914949in}{0.699753in}}%
\pgfpathcurveto{\pgfqpoint{0.921057in}{0.705861in}}{\pgfqpoint{0.924489in}{0.714147in}}{\pgfqpoint{0.924489in}{0.722785in}}%
\pgfpathcurveto{\pgfqpoint{0.924489in}{0.731423in}}{\pgfqpoint{0.921057in}{0.739709in}}{\pgfqpoint{0.914949in}{0.745817in}}%
\pgfpathcurveto{\pgfqpoint{0.908841in}{0.751925in}}{\pgfqpoint{0.900555in}{0.755357in}}{\pgfqpoint{0.891917in}{0.755357in}}%
\pgfpathcurveto{\pgfqpoint{0.883278in}{0.755357in}}{\pgfqpoint{0.874993in}{0.751925in}}{\pgfqpoint{0.868884in}{0.745817in}}%
\pgfpathcurveto{\pgfqpoint{0.862776in}{0.739709in}}{\pgfqpoint{0.859344in}{0.731423in}}{\pgfqpoint{0.859344in}{0.722785in}}%
\pgfpathcurveto{\pgfqpoint{0.859344in}{0.714147in}}{\pgfqpoint{0.862776in}{0.705861in}}{\pgfqpoint{0.868884in}{0.699753in}}%
\pgfpathcurveto{\pgfqpoint{0.874993in}{0.693644in}}{\pgfqpoint{0.883278in}{0.690212in}}{\pgfqpoint{0.891917in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{0.891917in}{0.690212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714831in}{0.602655in}}%
\pgfpathcurveto{\pgfqpoint{0.723469in}{0.602655in}}{\pgfqpoint{0.731754in}{0.606087in}}{\pgfqpoint{0.737863in}{0.612195in}}%
\pgfpathcurveto{\pgfqpoint{0.743971in}{0.618303in}}{\pgfqpoint{0.747403in}{0.626589in}}{\pgfqpoint{0.747403in}{0.635227in}}%
\pgfpathcurveto{\pgfqpoint{0.747403in}{0.643866in}}{\pgfqpoint{0.743971in}{0.652151in}}{\pgfqpoint{0.737863in}{0.658259in}}%
\pgfpathcurveto{\pgfqpoint{0.731754in}{0.664368in}}{\pgfqpoint{0.723469in}{0.667800in}}{\pgfqpoint{0.714831in}{0.667800in}}%
\pgfpathcurveto{\pgfqpoint{0.706192in}{0.667800in}}{\pgfqpoint{0.697907in}{0.664368in}}{\pgfqpoint{0.691798in}{0.658259in}}%
\pgfpathcurveto{\pgfqpoint{0.685690in}{0.652151in}}{\pgfqpoint{0.682258in}{0.643866in}}{\pgfqpoint{0.682258in}{0.635227in}}%
\pgfpathcurveto{\pgfqpoint{0.682258in}{0.626589in}}{\pgfqpoint{0.685690in}{0.618303in}}{\pgfqpoint{0.691798in}{0.612195in}}%
\pgfpathcurveto{\pgfqpoint{0.697907in}{0.606087in}}{\pgfqpoint{0.706192in}{0.602655in}}{\pgfqpoint{0.714831in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{0.714831in}{0.602655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830994in}{0.625488in}}%
\pgfpathcurveto{\pgfqpoint{0.839632in}{0.625488in}}{\pgfqpoint{0.847918in}{0.628920in}}{\pgfqpoint{0.854026in}{0.635028in}}%
\pgfpathcurveto{\pgfqpoint{0.860134in}{0.641136in}}{\pgfqpoint{0.863566in}{0.649422in}}{\pgfqpoint{0.863566in}{0.658060in}}%
\pgfpathcurveto{\pgfqpoint{0.863566in}{0.666698in}}{\pgfqpoint{0.860134in}{0.674984in}}{\pgfqpoint{0.854026in}{0.681092in}}%
\pgfpathcurveto{\pgfqpoint{0.847918in}{0.687200in}}{\pgfqpoint{0.839632in}{0.690632in}}{\pgfqpoint{0.830994in}{0.690632in}}%
\pgfpathcurveto{\pgfqpoint{0.822356in}{0.690632in}}{\pgfqpoint{0.814070in}{0.687200in}}{\pgfqpoint{0.807962in}{0.681092in}}%
\pgfpathcurveto{\pgfqpoint{0.801854in}{0.674984in}}{\pgfqpoint{0.798422in}{0.666698in}}{\pgfqpoint{0.798422in}{0.658060in}}%
\pgfpathcurveto{\pgfqpoint{0.798422in}{0.649422in}}{\pgfqpoint{0.801854in}{0.641136in}}{\pgfqpoint{0.807962in}{0.635028in}}%
\pgfpathcurveto{\pgfqpoint{0.814070in}{0.628920in}}{\pgfqpoint{0.822356in}{0.625488in}}{\pgfqpoint{0.830994in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{0.830994in}{0.625488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289834in}{0.883360in}}%
\pgfpathcurveto{\pgfqpoint{1.298472in}{0.883360in}}{\pgfqpoint{1.306758in}{0.886792in}}{\pgfqpoint{1.312866in}{0.892901in}}%
\pgfpathcurveto{\pgfqpoint{1.318974in}{0.899009in}}{\pgfqpoint{1.322407in}{0.907294in}}{\pgfqpoint{1.322407in}{0.915933in}}%
\pgfpathcurveto{\pgfqpoint{1.322407in}{0.924571in}}{\pgfqpoint{1.318974in}{0.932857in}}{\pgfqpoint{1.312866in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{1.306758in}{0.945073in}}{\pgfqpoint{1.298472in}{0.948505in}}{\pgfqpoint{1.289834in}{0.948505in}}%
\pgfpathcurveto{\pgfqpoint{1.281196in}{0.948505in}}{\pgfqpoint{1.272910in}{0.945073in}}{\pgfqpoint{1.266802in}{0.938965in}}%
\pgfpathcurveto{\pgfqpoint{1.260694in}{0.932857in}}{\pgfqpoint{1.257262in}{0.924571in}}{\pgfqpoint{1.257262in}{0.915933in}}%
\pgfpathcurveto{\pgfqpoint{1.257262in}{0.907294in}}{\pgfqpoint{1.260694in}{0.899009in}}{\pgfqpoint{1.266802in}{0.892901in}}%
\pgfpathcurveto{\pgfqpoint{1.272910in}{0.886792in}}{\pgfqpoint{1.281196in}{0.883360in}}{\pgfqpoint{1.289834in}{0.883360in}}%
\pgfpathlineto{\pgfqpoint{1.289834in}{0.883360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012461in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.021099in}{0.770319in}}{\pgfqpoint{1.029385in}{0.773751in}}{\pgfqpoint{1.035493in}{0.779859in}}%
\pgfpathcurveto{\pgfqpoint{1.041601in}{0.785968in}}{\pgfqpoint{1.045033in}{0.794253in}}{\pgfqpoint{1.045033in}{0.802891in}}%
\pgfpathcurveto{\pgfqpoint{1.045033in}{0.811530in}}{\pgfqpoint{1.041601in}{0.819815in}}{\pgfqpoint{1.035493in}{0.825924in}}%
\pgfpathcurveto{\pgfqpoint{1.029385in}{0.832032in}}{\pgfqpoint{1.021099in}{0.835464in}}{\pgfqpoint{1.012461in}{0.835464in}}%
\pgfpathcurveto{\pgfqpoint{1.003823in}{0.835464in}}{\pgfqpoint{0.995537in}{0.832032in}}{\pgfqpoint{0.989429in}{0.825924in}}%
\pgfpathcurveto{\pgfqpoint{0.983321in}{0.819815in}}{\pgfqpoint{0.979889in}{0.811530in}}{\pgfqpoint{0.979889in}{0.802891in}}%
\pgfpathcurveto{\pgfqpoint{0.979889in}{0.794253in}}{\pgfqpoint{0.983321in}{0.785968in}}{\pgfqpoint{0.989429in}{0.779859in}}%
\pgfpathcurveto{\pgfqpoint{0.995537in}{0.773751in}}{\pgfqpoint{1.003823in}{0.770319in}}{\pgfqpoint{1.012461in}{0.770319in}}%
\pgfpathlineto{\pgfqpoint{1.012461in}{0.770319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221484in}{0.856945in}}%
\pgfpathcurveto{\pgfqpoint{1.230122in}{0.856945in}}{\pgfqpoint{1.238408in}{0.860377in}}{\pgfqpoint{1.244516in}{0.866485in}}%
\pgfpathcurveto{\pgfqpoint{1.250624in}{0.872593in}}{\pgfqpoint{1.254056in}{0.880879in}}{\pgfqpoint{1.254056in}{0.889517in}}%
\pgfpathcurveto{\pgfqpoint{1.254056in}{0.898155in}}{\pgfqpoint{1.250624in}{0.906441in}}{\pgfqpoint{1.244516in}{0.912549in}}%
\pgfpathcurveto{\pgfqpoint{1.238408in}{0.918657in}}{\pgfqpoint{1.230122in}{0.922089in}}{\pgfqpoint{1.221484in}{0.922089in}}%
\pgfpathcurveto{\pgfqpoint{1.212845in}{0.922089in}}{\pgfqpoint{1.204560in}{0.918657in}}{\pgfqpoint{1.198452in}{0.912549in}}%
\pgfpathcurveto{\pgfqpoint{1.192343in}{0.906441in}}{\pgfqpoint{1.188911in}{0.898155in}}{\pgfqpoint{1.188911in}{0.889517in}}%
\pgfpathcurveto{\pgfqpoint{1.188911in}{0.880879in}}{\pgfqpoint{1.192343in}{0.872593in}}{\pgfqpoint{1.198452in}{0.866485in}}%
\pgfpathcurveto{\pgfqpoint{1.204560in}{0.860377in}}{\pgfqpoint{1.212845in}{0.856945in}}{\pgfqpoint{1.221484in}{0.856945in}}%
\pgfpathlineto{\pgfqpoint{1.221484in}{0.856945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436404in}{0.948537in}}%
\pgfpathcurveto{\pgfqpoint{1.445042in}{0.948537in}}{\pgfqpoint{1.453328in}{0.951969in}}{\pgfqpoint{1.459436in}{0.958077in}}%
\pgfpathcurveto{\pgfqpoint{1.465544in}{0.964185in}}{\pgfqpoint{1.468976in}{0.972471in}}{\pgfqpoint{1.468976in}{0.981109in}}%
\pgfpathcurveto{\pgfqpoint{1.468976in}{0.989747in}}{\pgfqpoint{1.465544in}{0.998033in}}{\pgfqpoint{1.459436in}{1.004141in}}%
\pgfpathcurveto{\pgfqpoint{1.453328in}{1.010249in}}{\pgfqpoint{1.445042in}{1.013681in}}{\pgfqpoint{1.436404in}{1.013681in}}%
\pgfpathcurveto{\pgfqpoint{1.427766in}{1.013681in}}{\pgfqpoint{1.419480in}{1.010249in}}{\pgfqpoint{1.413372in}{1.004141in}}%
\pgfpathcurveto{\pgfqpoint{1.407264in}{0.998033in}}{\pgfqpoint{1.403832in}{0.989747in}}{\pgfqpoint{1.403832in}{0.981109in}}%
\pgfpathcurveto{\pgfqpoint{1.403832in}{0.972471in}}{\pgfqpoint{1.407264in}{0.964185in}}{\pgfqpoint{1.413372in}{0.958077in}}%
\pgfpathcurveto{\pgfqpoint{1.419480in}{0.951969in}}{\pgfqpoint{1.427766in}{0.948537in}}{\pgfqpoint{1.436404in}{0.948537in}}%
\pgfpathlineto{\pgfqpoint{1.436404in}{0.948537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.209199in}{1.185295in}}{\pgfqpoint{1.217484in}{1.188727in}}{\pgfqpoint{1.223592in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.229701in}{1.200943in}}{\pgfqpoint{1.233133in}{1.209229in}}{\pgfqpoint{1.233133in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.233133in}{1.226506in}}{\pgfqpoint{1.229701in}{1.234791in}}{\pgfqpoint{1.223592in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.217484in}{1.247008in}}{\pgfqpoint{1.209199in}{1.250440in}}{\pgfqpoint{1.200560in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.191922in}{1.250440in}}{\pgfqpoint{1.183636in}{1.247008in}}{\pgfqpoint{1.177528in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.171420in}{1.234791in}}{\pgfqpoint{1.167988in}{1.226506in}}{\pgfqpoint{1.167988in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.167988in}{1.209229in}}{\pgfqpoint{1.171420in}{1.200943in}}{\pgfqpoint{1.177528in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.183636in}{1.188727in}}{\pgfqpoint{1.191922in}{1.185295in}}{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.153046in}{1.185295in}}{\pgfqpoint{1.161332in}{1.188727in}}{\pgfqpoint{1.167440in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.173548in}{1.200943in}}{\pgfqpoint{1.176980in}{1.209229in}}{\pgfqpoint{1.176980in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.176980in}{1.226506in}}{\pgfqpoint{1.173548in}{1.234791in}}{\pgfqpoint{1.167440in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.161332in}{1.247008in}}{\pgfqpoint{1.153046in}{1.250440in}}{\pgfqpoint{1.144408in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.135770in}{1.250440in}}{\pgfqpoint{1.127484in}{1.247008in}}{\pgfqpoint{1.121376in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.115268in}{1.234791in}}{\pgfqpoint{1.111836in}{1.226506in}}{\pgfqpoint{1.111836in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.111836in}{1.209229in}}{\pgfqpoint{1.115268in}{1.200943in}}{\pgfqpoint{1.121376in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.127484in}{1.188727in}}{\pgfqpoint{1.135770in}{1.185295in}}{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.160366in}{1.185295in}}{\pgfqpoint{1.168651in}{1.188727in}}{\pgfqpoint{1.174759in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180868in}{1.200943in}}{\pgfqpoint{1.184300in}{1.209229in}}{\pgfqpoint{1.184300in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.184300in}{1.226506in}}{\pgfqpoint{1.180868in}{1.234791in}}{\pgfqpoint{1.174759in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168651in}{1.247008in}}{\pgfqpoint{1.160366in}{1.250440in}}{\pgfqpoint{1.151727in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.143089in}{1.250440in}}{\pgfqpoint{1.134803in}{1.247008in}}{\pgfqpoint{1.128695in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122587in}{1.234791in}}{\pgfqpoint{1.119155in}{1.226506in}}{\pgfqpoint{1.119155in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.119155in}{1.209229in}}{\pgfqpoint{1.122587in}{1.200943in}}{\pgfqpoint{1.128695in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134803in}{1.188727in}}{\pgfqpoint{1.143089in}{1.185295in}}{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.180887in}{1.185295in}}{\pgfqpoint{1.189172in}{1.188727in}}{\pgfqpoint{1.195281in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.201389in}{1.200943in}}{\pgfqpoint{1.204821in}{1.209229in}}{\pgfqpoint{1.204821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204821in}{1.226506in}}{\pgfqpoint{1.201389in}{1.234791in}}{\pgfqpoint{1.195281in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.189172in}{1.247008in}}{\pgfqpoint{1.180887in}{1.250440in}}{\pgfqpoint{1.172249in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.163610in}{1.250440in}}{\pgfqpoint{1.155325in}{1.247008in}}{\pgfqpoint{1.149216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.143108in}{1.234791in}}{\pgfqpoint{1.139676in}{1.226506in}}{\pgfqpoint{1.139676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139676in}{1.209229in}}{\pgfqpoint{1.143108in}{1.200943in}}{\pgfqpoint{1.149216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.155325in}{1.188727in}}{\pgfqpoint{1.163610in}{1.185295in}}{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249204in}{0.844069in}}%
\pgfpathcurveto{\pgfqpoint{1.257842in}{0.844069in}}{\pgfqpoint{1.266128in}{0.847501in}}{\pgfqpoint{1.272236in}{0.853609in}}%
\pgfpathcurveto{\pgfqpoint{1.278344in}{0.859718in}}{\pgfqpoint{1.281776in}{0.868003in}}{\pgfqpoint{1.281776in}{0.876642in}}%
\pgfpathcurveto{\pgfqpoint{1.281776in}{0.885280in}}{\pgfqpoint{1.278344in}{0.893566in}}{\pgfqpoint{1.272236in}{0.899674in}}%
\pgfpathcurveto{\pgfqpoint{1.266128in}{0.905782in}}{\pgfqpoint{1.257842in}{0.909214in}}{\pgfqpoint{1.249204in}{0.909214in}}%
\pgfpathcurveto{\pgfqpoint{1.240565in}{0.909214in}}{\pgfqpoint{1.232280in}{0.905782in}}{\pgfqpoint{1.226172in}{0.899674in}}%
\pgfpathcurveto{\pgfqpoint{1.220063in}{0.893566in}}{\pgfqpoint{1.216631in}{0.885280in}}{\pgfqpoint{1.216631in}{0.876642in}}%
\pgfpathcurveto{\pgfqpoint{1.216631in}{0.868003in}}{\pgfqpoint{1.220063in}{0.859718in}}{\pgfqpoint{1.226172in}{0.853609in}}%
\pgfpathcurveto{\pgfqpoint{1.232280in}{0.847501in}}{\pgfqpoint{1.240565in}{0.844069in}}{\pgfqpoint{1.249204in}{0.844069in}}%
\pgfpathlineto{\pgfqpoint{1.249204in}{0.844069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159037in}{0.794470in}}%
\pgfpathcurveto{\pgfqpoint{1.167675in}{0.794470in}}{\pgfqpoint{1.175961in}{0.797902in}}{\pgfqpoint{1.182069in}{0.804010in}}%
\pgfpathcurveto{\pgfqpoint{1.188177in}{0.810118in}}{\pgfqpoint{1.191609in}{0.818404in}}{\pgfqpoint{1.191609in}{0.827042in}}%
\pgfpathcurveto{\pgfqpoint{1.191609in}{0.835680in}}{\pgfqpoint{1.188177in}{0.843966in}}{\pgfqpoint{1.182069in}{0.850074in}}%
\pgfpathcurveto{\pgfqpoint{1.175961in}{0.856182in}}{\pgfqpoint{1.167675in}{0.859615in}}{\pgfqpoint{1.159037in}{0.859615in}}%
\pgfpathcurveto{\pgfqpoint{1.150399in}{0.859615in}}{\pgfqpoint{1.142113in}{0.856182in}}{\pgfqpoint{1.136005in}{0.850074in}}%
\pgfpathcurveto{\pgfqpoint{1.129897in}{0.843966in}}{\pgfqpoint{1.126465in}{0.835680in}}{\pgfqpoint{1.126465in}{0.827042in}}%
\pgfpathcurveto{\pgfqpoint{1.126465in}{0.818404in}}{\pgfqpoint{1.129897in}{0.810118in}}{\pgfqpoint{1.136005in}{0.804010in}}%
\pgfpathcurveto{\pgfqpoint{1.142113in}{0.797902in}}{\pgfqpoint{1.150399in}{0.794470in}}{\pgfqpoint{1.159037in}{0.794470in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{0.794470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.340513in}{1.185295in}}{\pgfqpoint{1.348798in}{1.188727in}}{\pgfqpoint{1.354907in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.361015in}{1.200943in}}{\pgfqpoint{1.364447in}{1.209229in}}{\pgfqpoint{1.364447in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.364447in}{1.226506in}}{\pgfqpoint{1.361015in}{1.234791in}}{\pgfqpoint{1.354907in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.348798in}{1.247008in}}{\pgfqpoint{1.340513in}{1.250440in}}{\pgfqpoint{1.331874in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.323236in}{1.250440in}}{\pgfqpoint{1.314951in}{1.247008in}}{\pgfqpoint{1.308842in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.302734in}{1.234791in}}{\pgfqpoint{1.299302in}{1.226506in}}{\pgfqpoint{1.299302in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.299302in}{1.209229in}}{\pgfqpoint{1.302734in}{1.200943in}}{\pgfqpoint{1.308842in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.314951in}{1.188727in}}{\pgfqpoint{1.323236in}{1.185295in}}{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.259581in}{1.185295in}}{\pgfqpoint{1.267867in}{1.188727in}}{\pgfqpoint{1.273975in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.280083in}{1.200943in}}{\pgfqpoint{1.283515in}{1.209229in}}{\pgfqpoint{1.283515in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.283515in}{1.226506in}}{\pgfqpoint{1.280083in}{1.234791in}}{\pgfqpoint{1.273975in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.267867in}{1.247008in}}{\pgfqpoint{1.259581in}{1.250440in}}{\pgfqpoint{1.250943in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.242305in}{1.250440in}}{\pgfqpoint{1.234019in}{1.247008in}}{\pgfqpoint{1.227911in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.221803in}{1.234791in}}{\pgfqpoint{1.218371in}{1.226506in}}{\pgfqpoint{1.218371in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.218371in}{1.209229in}}{\pgfqpoint{1.221803in}{1.200943in}}{\pgfqpoint{1.227911in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.234019in}{1.188727in}}{\pgfqpoint{1.242305in}{1.185295in}}{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.296916in}{1.185295in}}{\pgfqpoint{1.305202in}{1.188727in}}{\pgfqpoint{1.311310in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.317418in}{1.200943in}}{\pgfqpoint{1.320850in}{1.209229in}}{\pgfqpoint{1.320850in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.320850in}{1.226506in}}{\pgfqpoint{1.317418in}{1.234791in}}{\pgfqpoint{1.311310in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.305202in}{1.247008in}}{\pgfqpoint{1.296916in}{1.250440in}}{\pgfqpoint{1.288278in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.279640in}{1.250440in}}{\pgfqpoint{1.271354in}{1.247008in}}{\pgfqpoint{1.265246in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.259138in}{1.234791in}}{\pgfqpoint{1.255706in}{1.226506in}}{\pgfqpoint{1.255706in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.255706in}{1.209229in}}{\pgfqpoint{1.259138in}{1.200943in}}{\pgfqpoint{1.265246in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.271354in}{1.188727in}}{\pgfqpoint{1.279640in}{1.185295in}}{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.245579in}{1.185295in}}{\pgfqpoint{1.253864in}{1.188727in}}{\pgfqpoint{1.259972in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.266081in}{1.200943in}}{\pgfqpoint{1.269513in}{1.209229in}}{\pgfqpoint{1.269513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.269513in}{1.226506in}}{\pgfqpoint{1.266081in}{1.234791in}}{\pgfqpoint{1.259972in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.253864in}{1.247008in}}{\pgfqpoint{1.245579in}{1.250440in}}{\pgfqpoint{1.236940in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.228302in}{1.250440in}}{\pgfqpoint{1.220016in}{1.247008in}}{\pgfqpoint{1.213908in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.207800in}{1.234791in}}{\pgfqpoint{1.204368in}{1.226506in}}{\pgfqpoint{1.204368in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204368in}{1.209229in}}{\pgfqpoint{1.207800in}{1.200943in}}{\pgfqpoint{1.213908in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.220016in}{1.188727in}}{\pgfqpoint{1.228302in}{1.185295in}}{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.400887in}{1.185295in}}{\pgfqpoint{1.409172in}{1.188727in}}{\pgfqpoint{1.415280in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421389in}{1.200943in}}{\pgfqpoint{1.424821in}{1.209229in}}{\pgfqpoint{1.424821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.424821in}{1.226506in}}{\pgfqpoint{1.421389in}{1.234791in}}{\pgfqpoint{1.415280in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409172in}{1.247008in}}{\pgfqpoint{1.400887in}{1.250440in}}{\pgfqpoint{1.392248in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.383610in}{1.250440in}}{\pgfqpoint{1.375324in}{1.247008in}}{\pgfqpoint{1.369216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363108in}{1.234791in}}{\pgfqpoint{1.359676in}{1.226506in}}{\pgfqpoint{1.359676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.359676in}{1.209229in}}{\pgfqpoint{1.363108in}{1.200943in}}{\pgfqpoint{1.369216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375324in}{1.188727in}}{\pgfqpoint{1.383610in}{1.185295in}}{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.357676in}{1.185295in}}{\pgfqpoint{1.365961in}{1.188727in}}{\pgfqpoint{1.372069in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.378178in}{1.200943in}}{\pgfqpoint{1.381610in}{1.209229in}}{\pgfqpoint{1.381610in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.381610in}{1.226506in}}{\pgfqpoint{1.378178in}{1.234791in}}{\pgfqpoint{1.372069in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.365961in}{1.247008in}}{\pgfqpoint{1.357676in}{1.250440in}}{\pgfqpoint{1.349037in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.340399in}{1.250440in}}{\pgfqpoint{1.332113in}{1.247008in}}{\pgfqpoint{1.326005in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.319897in}{1.234791in}}{\pgfqpoint{1.316465in}{1.226506in}}{\pgfqpoint{1.316465in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.316465in}{1.209229in}}{\pgfqpoint{1.319897in}{1.200943in}}{\pgfqpoint{1.326005in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.332113in}{1.188727in}}{\pgfqpoint{1.340399in}{1.185295in}}{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.451298in}{1.185295in}}{\pgfqpoint{1.459583in}{1.188727in}}{\pgfqpoint{1.465692in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.471800in}{1.200943in}}{\pgfqpoint{1.475232in}{1.209229in}}{\pgfqpoint{1.475232in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.475232in}{1.226506in}}{\pgfqpoint{1.471800in}{1.234791in}}{\pgfqpoint{1.465692in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.459583in}{1.247008in}}{\pgfqpoint{1.451298in}{1.250440in}}{\pgfqpoint{1.442660in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.434021in}{1.250440in}}{\pgfqpoint{1.425736in}{1.247008in}}{\pgfqpoint{1.419627in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.413519in}{1.234791in}}{\pgfqpoint{1.410087in}{1.226506in}}{\pgfqpoint{1.410087in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.410087in}{1.209229in}}{\pgfqpoint{1.413519in}{1.200943in}}{\pgfqpoint{1.419627in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.425736in}{1.188727in}}{\pgfqpoint{1.434021in}{1.185295in}}{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.391361in}{1.185295in}}{\pgfqpoint{1.399647in}{1.188727in}}{\pgfqpoint{1.405755in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.411863in}{1.200943in}}{\pgfqpoint{1.415295in}{1.209229in}}{\pgfqpoint{1.415295in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.415295in}{1.226506in}}{\pgfqpoint{1.411863in}{1.234791in}}{\pgfqpoint{1.405755in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.399647in}{1.247008in}}{\pgfqpoint{1.391361in}{1.250440in}}{\pgfqpoint{1.382723in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.374085in}{1.250440in}}{\pgfqpoint{1.365799in}{1.247008in}}{\pgfqpoint{1.359691in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.353583in}{1.234791in}}{\pgfqpoint{1.350151in}{1.226506in}}{\pgfqpoint{1.350151in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.350151in}{1.209229in}}{\pgfqpoint{1.353583in}{1.200943in}}{\pgfqpoint{1.359691in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.365799in}{1.188727in}}{\pgfqpoint{1.374085in}{1.185295in}}{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.401326in}{1.185295in}}{\pgfqpoint{1.409612in}{1.188727in}}{\pgfqpoint{1.415720in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421828in}{1.200943in}}{\pgfqpoint{1.425260in}{1.209229in}}{\pgfqpoint{1.425260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.425260in}{1.226506in}}{\pgfqpoint{1.421828in}{1.234791in}}{\pgfqpoint{1.415720in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409612in}{1.247008in}}{\pgfqpoint{1.401326in}{1.250440in}}{\pgfqpoint{1.392688in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.384050in}{1.250440in}}{\pgfqpoint{1.375764in}{1.247008in}}{\pgfqpoint{1.369656in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363548in}{1.234791in}}{\pgfqpoint{1.360116in}{1.226506in}}{\pgfqpoint{1.360116in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.360116in}{1.209229in}}{\pgfqpoint{1.363548in}{1.200943in}}{\pgfqpoint{1.369656in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{1.188727in}}{\pgfqpoint{1.384050in}{1.185295in}}{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.367137in}{1.185295in}}{\pgfqpoint{1.375423in}{1.188727in}}{\pgfqpoint{1.381531in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.387639in}{1.200943in}}{\pgfqpoint{1.391071in}{1.209229in}}{\pgfqpoint{1.391071in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.391071in}{1.226506in}}{\pgfqpoint{1.387639in}{1.234791in}}{\pgfqpoint{1.381531in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.375423in}{1.247008in}}{\pgfqpoint{1.367137in}{1.250440in}}{\pgfqpoint{1.358499in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.349861in}{1.250440in}}{\pgfqpoint{1.341575in}{1.247008in}}{\pgfqpoint{1.335467in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.329359in}{1.234791in}}{\pgfqpoint{1.325927in}{1.226506in}}{\pgfqpoint{1.325927in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.325927in}{1.209229in}}{\pgfqpoint{1.329359in}{1.200943in}}{\pgfqpoint{1.335467in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.341575in}{1.188727in}}{\pgfqpoint{1.349861in}{1.185295in}}{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.455959in}{1.185295in}}{\pgfqpoint{1.464244in}{1.188727in}}{\pgfqpoint{1.470352in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.476461in}{1.200943in}}{\pgfqpoint{1.479893in}{1.209229in}}{\pgfqpoint{1.479893in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.479893in}{1.226506in}}{\pgfqpoint{1.476461in}{1.234791in}}{\pgfqpoint{1.470352in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.464244in}{1.247008in}}{\pgfqpoint{1.455959in}{1.250440in}}{\pgfqpoint{1.447320in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.438682in}{1.250440in}}{\pgfqpoint{1.430396in}{1.247008in}}{\pgfqpoint{1.424288in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.418180in}{1.234791in}}{\pgfqpoint{1.414748in}{1.226506in}}{\pgfqpoint{1.414748in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.414748in}{1.209229in}}{\pgfqpoint{1.418180in}{1.200943in}}{\pgfqpoint{1.424288in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.430396in}{1.188727in}}{\pgfqpoint{1.438682in}{1.185295in}}{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.389628in}{1.185295in}}{\pgfqpoint{1.397913in}{1.188727in}}{\pgfqpoint{1.404022in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.410130in}{1.200943in}}{\pgfqpoint{1.413562in}{1.209229in}}{\pgfqpoint{1.413562in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.413562in}{1.226506in}}{\pgfqpoint{1.410130in}{1.234791in}}{\pgfqpoint{1.404022in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.397913in}{1.247008in}}{\pgfqpoint{1.389628in}{1.250440in}}{\pgfqpoint{1.380990in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.372351in}{1.250440in}}{\pgfqpoint{1.364066in}{1.247008in}}{\pgfqpoint{1.357957in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.351849in}{1.234791in}}{\pgfqpoint{1.348417in}{1.226506in}}{\pgfqpoint{1.348417in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.348417in}{1.209229in}}{\pgfqpoint{1.351849in}{1.200943in}}{\pgfqpoint{1.357957in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.364066in}{1.188727in}}{\pgfqpoint{1.372351in}{1.185295in}}{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.470264in}{1.185295in}}{\pgfqpoint{1.478549in}{1.188727in}}{\pgfqpoint{1.484657in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.490766in}{1.200943in}}{\pgfqpoint{1.494198in}{1.209229in}}{\pgfqpoint{1.494198in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.494198in}{1.226506in}}{\pgfqpoint{1.490766in}{1.234791in}}{\pgfqpoint{1.484657in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.478549in}{1.247008in}}{\pgfqpoint{1.470264in}{1.250440in}}{\pgfqpoint{1.461625in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.452987in}{1.250440in}}{\pgfqpoint{1.444701in}{1.247008in}}{\pgfqpoint{1.438593in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.432485in}{1.234791in}}{\pgfqpoint{1.429053in}{1.226506in}}{\pgfqpoint{1.429053in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.429053in}{1.209229in}}{\pgfqpoint{1.432485in}{1.200943in}}{\pgfqpoint{1.438593in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.444701in}{1.188727in}}{\pgfqpoint{1.452987in}{1.185295in}}{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.398113in}{1.185295in}}{\pgfqpoint{1.406398in}{1.188727in}}{\pgfqpoint{1.412506in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.418615in}{1.200943in}}{\pgfqpoint{1.422047in}{1.209229in}}{\pgfqpoint{1.422047in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.422047in}{1.226506in}}{\pgfqpoint{1.418615in}{1.234791in}}{\pgfqpoint{1.412506in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.406398in}{1.247008in}}{\pgfqpoint{1.398113in}{1.250440in}}{\pgfqpoint{1.389474in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.380836in}{1.250440in}}{\pgfqpoint{1.372550in}{1.247008in}}{\pgfqpoint{1.366442in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.360334in}{1.234791in}}{\pgfqpoint{1.356902in}{1.226506in}}{\pgfqpoint{1.356902in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.356902in}{1.209229in}}{\pgfqpoint{1.360334in}{1.200943in}}{\pgfqpoint{1.366442in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.372550in}{1.188727in}}{\pgfqpoint{1.380836in}{1.185295in}}{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487809in}{0.988701in}}%
\pgfpathcurveto{\pgfqpoint{1.496448in}{0.988701in}}{\pgfqpoint{1.504733in}{0.992133in}}{\pgfqpoint{1.510841in}{0.998241in}}%
\pgfpathcurveto{\pgfqpoint{1.516950in}{1.004349in}}{\pgfqpoint{1.520382in}{1.012635in}}{\pgfqpoint{1.520382in}{1.021273in}}%
\pgfpathcurveto{\pgfqpoint{1.520382in}{1.029911in}}{\pgfqpoint{1.516950in}{1.038197in}}{\pgfqpoint{1.510841in}{1.044305in}}%
\pgfpathcurveto{\pgfqpoint{1.504733in}{1.050413in}}{\pgfqpoint{1.496448in}{1.053845in}}{\pgfqpoint{1.487809in}{1.053845in}}%
\pgfpathcurveto{\pgfqpoint{1.479171in}{1.053845in}}{\pgfqpoint{1.470885in}{1.050413in}}{\pgfqpoint{1.464777in}{1.044305in}}%
\pgfpathcurveto{\pgfqpoint{1.458669in}{1.038197in}}{\pgfqpoint{1.455237in}{1.029911in}}{\pgfqpoint{1.455237in}{1.021273in}}%
\pgfpathcurveto{\pgfqpoint{1.455237in}{1.012635in}}{\pgfqpoint{1.458669in}{1.004349in}}{\pgfqpoint{1.464777in}{0.998241in}}%
\pgfpathcurveto{\pgfqpoint{1.470885in}{0.992133in}}{\pgfqpoint{1.479171in}{0.988701in}}{\pgfqpoint{1.487809in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{1.487809in}{0.988701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386375in}{0.915711in}}%
\pgfpathcurveto{\pgfqpoint{1.395014in}{0.915711in}}{\pgfqpoint{1.403299in}{0.919143in}}{\pgfqpoint{1.409408in}{0.925251in}}%
\pgfpathcurveto{\pgfqpoint{1.415516in}{0.931359in}}{\pgfqpoint{1.418948in}{0.939645in}}{\pgfqpoint{1.418948in}{0.948283in}}%
\pgfpathcurveto{\pgfqpoint{1.418948in}{0.956921in}}{\pgfqpoint{1.415516in}{0.965207in}}{\pgfqpoint{1.409408in}{0.971315in}}%
\pgfpathcurveto{\pgfqpoint{1.403299in}{0.977423in}}{\pgfqpoint{1.395014in}{0.980855in}}{\pgfqpoint{1.386375in}{0.980855in}}%
\pgfpathcurveto{\pgfqpoint{1.377737in}{0.980855in}}{\pgfqpoint{1.369452in}{0.977423in}}{\pgfqpoint{1.363343in}{0.971315in}}%
\pgfpathcurveto{\pgfqpoint{1.357235in}{0.965207in}}{\pgfqpoint{1.353803in}{0.956921in}}{\pgfqpoint{1.353803in}{0.948283in}}%
\pgfpathcurveto{\pgfqpoint{1.353803in}{0.939645in}}{\pgfqpoint{1.357235in}{0.931359in}}{\pgfqpoint{1.363343in}{0.925251in}}%
\pgfpathcurveto{\pgfqpoint{1.369452in}{0.919143in}}{\pgfqpoint{1.377737in}{0.915711in}}{\pgfqpoint{1.386375in}{0.915711in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{0.915711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{1.001827in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{1.001827in}}{\pgfqpoint{0.717273in}{1.005259in}}{\pgfqpoint{0.723382in}{1.011367in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{1.017475in}}{\pgfqpoint{0.732922in}{1.025761in}}{\pgfqpoint{0.732922in}{1.034399in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{1.043037in}}{\pgfqpoint{0.729490in}{1.051323in}}{\pgfqpoint{0.723382in}{1.057431in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{1.063539in}}{\pgfqpoint{0.708988in}{1.066971in}}{\pgfqpoint{0.700349in}{1.066971in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{1.066971in}}{\pgfqpoint{0.683425in}{1.063539in}}{\pgfqpoint{0.677317in}{1.057431in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{1.051323in}}{\pgfqpoint{0.667777in}{1.043037in}}{\pgfqpoint{0.667777in}{1.034399in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{1.025761in}}{\pgfqpoint{0.671209in}{1.017475in}}{\pgfqpoint{0.677317in}{1.011367in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{1.005259in}}{\pgfqpoint{0.691711in}{1.001827in}}{\pgfqpoint{0.700349in}{1.001827in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{1.001827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.974843in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.974843in}}{\pgfqpoint{0.752429in}{0.978275in}}{\pgfqpoint{0.758537in}{0.984383in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.990491in}}{\pgfqpoint{0.768077in}{0.998777in}}{\pgfqpoint{0.768077in}{1.007415in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{1.016053in}}{\pgfqpoint{0.764645in}{1.024339in}}{\pgfqpoint{0.758537in}{1.030447in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{1.036555in}}{\pgfqpoint{0.744143in}{1.039987in}}{\pgfqpoint{0.735505in}{1.039987in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{1.039987in}}{\pgfqpoint{0.718581in}{1.036555in}}{\pgfqpoint{0.712473in}{1.030447in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{1.024339in}}{\pgfqpoint{0.702933in}{1.016053in}}{\pgfqpoint{0.702933in}{1.007415in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.998777in}}{\pgfqpoint{0.706365in}{0.990491in}}{\pgfqpoint{0.712473in}{0.984383in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.978275in}}{\pgfqpoint{0.726867in}{0.974843in}}{\pgfqpoint{0.735505in}{0.974843in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.974843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{1.010792in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{1.010792in}}{\pgfqpoint{0.708356in}{1.014224in}}{\pgfqpoint{0.714464in}{1.020332in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{1.026440in}}{\pgfqpoint{0.724004in}{1.034726in}}{\pgfqpoint{0.724004in}{1.043364in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{1.052002in}}{\pgfqpoint{0.720572in}{1.060288in}}{\pgfqpoint{0.714464in}{1.066396in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{1.072504in}}{\pgfqpoint{0.700070in}{1.075936in}}{\pgfqpoint{0.691432in}{1.075936in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{1.075936in}}{\pgfqpoint{0.674508in}{1.072504in}}{\pgfqpoint{0.668400in}{1.066396in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{1.060288in}}{\pgfqpoint{0.658859in}{1.052002in}}{\pgfqpoint{0.658859in}{1.043364in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{1.034726in}}{\pgfqpoint{0.662291in}{1.026440in}}{\pgfqpoint{0.668400in}{1.020332in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{1.014224in}}{\pgfqpoint{0.682794in}{1.010792in}}{\pgfqpoint{0.691432in}{1.010792in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{1.010792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.980456in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.980456in}}{\pgfqpoint{0.659280in}{0.983888in}}{\pgfqpoint{0.665388in}{0.989996in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{0.996104in}}{\pgfqpoint{0.674929in}{1.004390in}}{\pgfqpoint{0.674929in}{1.013028in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{1.021666in}}{\pgfqpoint{0.671497in}{1.029952in}}{\pgfqpoint{0.665388in}{1.036060in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{1.042168in}}{\pgfqpoint{0.650995in}{1.045600in}}{\pgfqpoint{0.642356in}{1.045600in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{1.045600in}}{\pgfqpoint{0.625432in}{1.042168in}}{\pgfqpoint{0.619324in}{1.036060in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{1.029952in}}{\pgfqpoint{0.609784in}{1.021666in}}{\pgfqpoint{0.609784in}{1.013028in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{1.004390in}}{\pgfqpoint{0.613216in}{0.996104in}}{\pgfqpoint{0.619324in}{0.989996in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.983888in}}{\pgfqpoint{0.633718in}{0.980456in}}{\pgfqpoint{0.642356in}{0.980456in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.980456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{0.552896in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{0.552896in}}{\pgfqpoint{0.803016in}{0.556328in}}{\pgfqpoint{0.809125in}{0.562437in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{0.568545in}}{\pgfqpoint{0.818665in}{0.576831in}}{\pgfqpoint{0.818665in}{0.585469in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{0.594107in}}{\pgfqpoint{0.815233in}{0.602393in}}{\pgfqpoint{0.809125in}{0.608501in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{0.614609in}}{\pgfqpoint{0.794731in}{0.618041in}}{\pgfqpoint{0.786092in}{0.618041in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{0.618041in}}{\pgfqpoint{0.769168in}{0.614609in}}{\pgfqpoint{0.763060in}{0.608501in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{0.602393in}}{\pgfqpoint{0.753520in}{0.594107in}}{\pgfqpoint{0.753520in}{0.585469in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{0.576831in}}{\pgfqpoint{0.756952in}{0.568545in}}{\pgfqpoint{0.763060in}{0.562437in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{0.556328in}}{\pgfqpoint{0.777454in}{0.552896in}}{\pgfqpoint{0.786092in}{0.552896in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{0.552896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.518022in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.518022in}}{\pgfqpoint{0.741870in}{0.521455in}}{\pgfqpoint{0.747978in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.533671in}}{\pgfqpoint{0.757518in}{0.541957in}}{\pgfqpoint{0.757518in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.559233in}}{\pgfqpoint{0.754086in}{0.567519in}}{\pgfqpoint{0.747978in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.579735in}}{\pgfqpoint{0.733584in}{0.583167in}}{\pgfqpoint{0.724946in}{0.583167in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.583167in}}{\pgfqpoint{0.708022in}{0.579735in}}{\pgfqpoint{0.701914in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.567519in}}{\pgfqpoint{0.692374in}{0.559233in}}{\pgfqpoint{0.692374in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.541957in}}{\pgfqpoint{0.695806in}{0.533671in}}{\pgfqpoint{0.701914in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.521455in}}{\pgfqpoint{0.716308in}{0.518022in}}{\pgfqpoint{0.724946in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.518022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.893288in}{1.185295in}}{\pgfqpoint{0.901573in}{1.188727in}}{\pgfqpoint{0.907682in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.913790in}{1.200943in}}{\pgfqpoint{0.917222in}{1.209229in}}{\pgfqpoint{0.917222in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.917222in}{1.226506in}}{\pgfqpoint{0.913790in}{1.234791in}}{\pgfqpoint{0.907682in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.901573in}{1.247008in}}{\pgfqpoint{0.893288in}{1.250440in}}{\pgfqpoint{0.884650in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.876011in}{1.250440in}}{\pgfqpoint{0.867726in}{1.247008in}}{\pgfqpoint{0.861617in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.855509in}{1.234791in}}{\pgfqpoint{0.852077in}{1.226506in}}{\pgfqpoint{0.852077in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.852077in}{1.209229in}}{\pgfqpoint{0.855509in}{1.200943in}}{\pgfqpoint{0.861617in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.867726in}{1.188727in}}{\pgfqpoint{0.876011in}{1.185295in}}{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820120in}{1.025422in}}%
\pgfpathcurveto{\pgfqpoint{0.828759in}{1.025422in}}{\pgfqpoint{0.837044in}{1.028854in}}{\pgfqpoint{0.843153in}{1.034962in}}%
\pgfpathcurveto{\pgfqpoint{0.849261in}{1.041070in}}{\pgfqpoint{0.852693in}{1.049356in}}{\pgfqpoint{0.852693in}{1.057994in}}%
\pgfpathcurveto{\pgfqpoint{0.852693in}{1.066633in}}{\pgfqpoint{0.849261in}{1.074918in}}{\pgfqpoint{0.843153in}{1.081026in}}%
\pgfpathcurveto{\pgfqpoint{0.837044in}{1.087135in}}{\pgfqpoint{0.828759in}{1.090567in}}{\pgfqpoint{0.820120in}{1.090567in}}%
\pgfpathcurveto{\pgfqpoint{0.811482in}{1.090567in}}{\pgfqpoint{0.803197in}{1.087135in}}{\pgfqpoint{0.797088in}{1.081026in}}%
\pgfpathcurveto{\pgfqpoint{0.790980in}{1.074918in}}{\pgfqpoint{0.787548in}{1.066633in}}{\pgfqpoint{0.787548in}{1.057994in}}%
\pgfpathcurveto{\pgfqpoint{0.787548in}{1.049356in}}{\pgfqpoint{0.790980in}{1.041070in}}{\pgfqpoint{0.797088in}{1.034962in}}%
\pgfpathcurveto{\pgfqpoint{0.803197in}{1.028854in}}{\pgfqpoint{0.811482in}{1.025422in}}{\pgfqpoint{0.820120in}{1.025422in}}%
\pgfpathlineto{\pgfqpoint{0.820120in}{1.025422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.842330in}{1.185295in}}{\pgfqpoint{0.850615in}{1.188727in}}{\pgfqpoint{0.856723in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.862832in}{1.200943in}}{\pgfqpoint{0.866264in}{1.209229in}}{\pgfqpoint{0.866264in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.866264in}{1.226506in}}{\pgfqpoint{0.862832in}{1.234791in}}{\pgfqpoint{0.856723in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.850615in}{1.247008in}}{\pgfqpoint{0.842330in}{1.250440in}}{\pgfqpoint{0.833691in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.825053in}{1.250440in}}{\pgfqpoint{0.816767in}{1.247008in}}{\pgfqpoint{0.810659in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.804551in}{1.234791in}}{\pgfqpoint{0.801119in}{1.226506in}}{\pgfqpoint{0.801119in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.801119in}{1.209229in}}{\pgfqpoint{0.804551in}{1.200943in}}{\pgfqpoint{0.810659in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.816767in}{1.188727in}}{\pgfqpoint{0.825053in}{1.185295in}}{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{1.034213in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{1.034213in}}{\pgfqpoint{0.847371in}{1.037645in}}{\pgfqpoint{0.853479in}{1.043753in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{1.049861in}}{\pgfqpoint{0.863019in}{1.058147in}}{\pgfqpoint{0.863019in}{1.066785in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{1.075424in}}{\pgfqpoint{0.859587in}{1.083709in}}{\pgfqpoint{0.853479in}{1.089817in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{1.095926in}}{\pgfqpoint{0.839085in}{1.099358in}}{\pgfqpoint{0.830447in}{1.099358in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{1.099358in}}{\pgfqpoint{0.813523in}{1.095926in}}{\pgfqpoint{0.807415in}{1.089817in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{1.083709in}}{\pgfqpoint{0.797875in}{1.075424in}}{\pgfqpoint{0.797875in}{1.066785in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{1.058147in}}{\pgfqpoint{0.801307in}{1.049861in}}{\pgfqpoint{0.807415in}{1.043753in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{1.037645in}}{\pgfqpoint{0.821809in}{1.034213in}}{\pgfqpoint{0.830447in}{1.034213in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{1.034213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916572in}{0.648672in}}%
\pgfpathcurveto{\pgfqpoint{0.925210in}{0.648672in}}{\pgfqpoint{0.933495in}{0.652104in}}{\pgfqpoint{0.939604in}{0.658212in}}%
\pgfpathcurveto{\pgfqpoint{0.945712in}{0.664320in}}{\pgfqpoint{0.949144in}{0.672606in}}{\pgfqpoint{0.949144in}{0.681244in}}%
\pgfpathcurveto{\pgfqpoint{0.949144in}{0.689883in}}{\pgfqpoint{0.945712in}{0.698168in}}{\pgfqpoint{0.939604in}{0.704277in}}%
\pgfpathcurveto{\pgfqpoint{0.933495in}{0.710385in}}{\pgfqpoint{0.925210in}{0.713817in}}{\pgfqpoint{0.916572in}{0.713817in}}%
\pgfpathcurveto{\pgfqpoint{0.907933in}{0.713817in}}{\pgfqpoint{0.899648in}{0.710385in}}{\pgfqpoint{0.893539in}{0.704277in}}%
\pgfpathcurveto{\pgfqpoint{0.887431in}{0.698168in}}{\pgfqpoint{0.883999in}{0.689883in}}{\pgfqpoint{0.883999in}{0.681244in}}%
\pgfpathcurveto{\pgfqpoint{0.883999in}{0.672606in}}{\pgfqpoint{0.887431in}{0.664320in}}{\pgfqpoint{0.893539in}{0.658212in}}%
\pgfpathcurveto{\pgfqpoint{0.899648in}{0.652104in}}{\pgfqpoint{0.907933in}{0.648672in}}{\pgfqpoint{0.916572in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{0.916572in}{0.648672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844371in}{0.616439in}}%
\pgfpathcurveto{\pgfqpoint{0.853009in}{0.616439in}}{\pgfqpoint{0.861295in}{0.619871in}}{\pgfqpoint{0.867403in}{0.625980in}}%
\pgfpathcurveto{\pgfqpoint{0.873511in}{0.632088in}}{\pgfqpoint{0.876943in}{0.640374in}}{\pgfqpoint{0.876943in}{0.649012in}}%
\pgfpathcurveto{\pgfqpoint{0.876943in}{0.657650in}}{\pgfqpoint{0.873511in}{0.665936in}}{\pgfqpoint{0.867403in}{0.672044in}}%
\pgfpathcurveto{\pgfqpoint{0.861295in}{0.678152in}}{\pgfqpoint{0.853009in}{0.681584in}}{\pgfqpoint{0.844371in}{0.681584in}}%
\pgfpathcurveto{\pgfqpoint{0.835733in}{0.681584in}}{\pgfqpoint{0.827447in}{0.678152in}}{\pgfqpoint{0.821339in}{0.672044in}}%
\pgfpathcurveto{\pgfqpoint{0.815231in}{0.665936in}}{\pgfqpoint{0.811799in}{0.657650in}}{\pgfqpoint{0.811799in}{0.649012in}}%
\pgfpathcurveto{\pgfqpoint{0.811799in}{0.640374in}}{\pgfqpoint{0.815231in}{0.632088in}}{\pgfqpoint{0.821339in}{0.625980in}}%
\pgfpathcurveto{\pgfqpoint{0.827447in}{0.619871in}}{\pgfqpoint{0.835733in}{0.616439in}}{\pgfqpoint{0.844371in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{0.844371in}{0.616439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970273in}{0.695229in}}%
\pgfpathcurveto{\pgfqpoint{0.978912in}{0.695229in}}{\pgfqpoint{0.987197in}{0.698661in}}{\pgfqpoint{0.993305in}{0.704770in}}%
\pgfpathcurveto{\pgfqpoint{0.999414in}{0.710878in}}{\pgfqpoint{1.002846in}{0.719163in}}{\pgfqpoint{1.002846in}{0.727802in}}%
\pgfpathcurveto{\pgfqpoint{1.002846in}{0.736440in}}{\pgfqpoint{0.999414in}{0.744726in}}{\pgfqpoint{0.993305in}{0.750834in}}%
\pgfpathcurveto{\pgfqpoint{0.987197in}{0.756942in}}{\pgfqpoint{0.978912in}{0.760374in}}{\pgfqpoint{0.970273in}{0.760374in}}%
\pgfpathcurveto{\pgfqpoint{0.961635in}{0.760374in}}{\pgfqpoint{0.953349in}{0.756942in}}{\pgfqpoint{0.947241in}{0.750834in}}%
\pgfpathcurveto{\pgfqpoint{0.941133in}{0.744726in}}{\pgfqpoint{0.937701in}{0.736440in}}{\pgfqpoint{0.937701in}{0.727802in}}%
\pgfpathcurveto{\pgfqpoint{0.937701in}{0.719163in}}{\pgfqpoint{0.941133in}{0.710878in}}{\pgfqpoint{0.947241in}{0.704770in}}%
\pgfpathcurveto{\pgfqpoint{0.953349in}{0.698661in}}{\pgfqpoint{0.961635in}{0.695229in}}{\pgfqpoint{0.970273in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{0.695229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891275in}{0.624572in}}%
\pgfpathcurveto{\pgfqpoint{0.899913in}{0.624572in}}{\pgfqpoint{0.908199in}{0.628004in}}{\pgfqpoint{0.914307in}{0.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.920415in}{0.640221in}}{\pgfqpoint{0.923847in}{0.648506in}}{\pgfqpoint{0.923847in}{0.657145in}}%
\pgfpathcurveto{\pgfqpoint{0.923847in}{0.665783in}}{\pgfqpoint{0.920415in}{0.674068in}}{\pgfqpoint{0.914307in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{0.908199in}{0.686285in}}{\pgfqpoint{0.899913in}{0.689717in}}{\pgfqpoint{0.891275in}{0.689717in}}%
\pgfpathcurveto{\pgfqpoint{0.882636in}{0.689717in}}{\pgfqpoint{0.874351in}{0.686285in}}{\pgfqpoint{0.868243in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.674068in}}{\pgfqpoint{0.858702in}{0.665783in}}{\pgfqpoint{0.858702in}{0.657145in}}%
\pgfpathcurveto{\pgfqpoint{0.858702in}{0.648506in}}{\pgfqpoint{0.862134in}{0.640221in}}{\pgfqpoint{0.868243in}{0.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.874351in}{0.628004in}}{\pgfqpoint{0.882636in}{0.624572in}}{\pgfqpoint{0.891275in}{0.624572in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{0.624572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029194in}{0.716825in}}%
\pgfpathcurveto{\pgfqpoint{1.037833in}{0.716825in}}{\pgfqpoint{1.046118in}{0.720257in}}{\pgfqpoint{1.052226in}{0.726365in}}%
\pgfpathcurveto{\pgfqpoint{1.058335in}{0.732473in}}{\pgfqpoint{1.061767in}{0.740759in}}{\pgfqpoint{1.061767in}{0.749397in}}%
\pgfpathcurveto{\pgfqpoint{1.061767in}{0.758035in}}{\pgfqpoint{1.058335in}{0.766321in}}{\pgfqpoint{1.052226in}{0.772429in}}%
\pgfpathcurveto{\pgfqpoint{1.046118in}{0.778537in}}{\pgfqpoint{1.037833in}{0.781969in}}{\pgfqpoint{1.029194in}{0.781969in}}%
\pgfpathcurveto{\pgfqpoint{1.020556in}{0.781969in}}{\pgfqpoint{1.012270in}{0.778537in}}{\pgfqpoint{1.006162in}{0.772429in}}%
\pgfpathcurveto{\pgfqpoint{1.000054in}{0.766321in}}{\pgfqpoint{0.996622in}{0.758035in}}{\pgfqpoint{0.996622in}{0.749397in}}%
\pgfpathcurveto{\pgfqpoint{0.996622in}{0.740759in}}{\pgfqpoint{1.000054in}{0.732473in}}{\pgfqpoint{1.006162in}{0.726365in}}%
\pgfpathcurveto{\pgfqpoint{1.012270in}{0.720257in}}{\pgfqpoint{1.020556in}{0.716825in}}{\pgfqpoint{1.029194in}{0.716825in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{0.716825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887679in}{0.635451in}}%
\pgfpathcurveto{\pgfqpoint{0.896317in}{0.635451in}}{\pgfqpoint{0.904603in}{0.638883in}}{\pgfqpoint{0.910711in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.916819in}{0.651100in}}{\pgfqpoint{0.920251in}{0.659385in}}{\pgfqpoint{0.920251in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.920251in}{0.676662in}}{\pgfqpoint{0.916819in}{0.684948in}}{\pgfqpoint{0.910711in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.904603in}{0.697164in}}{\pgfqpoint{0.896317in}{0.700596in}}{\pgfqpoint{0.887679in}{0.700596in}}%
\pgfpathcurveto{\pgfqpoint{0.879040in}{0.700596in}}{\pgfqpoint{0.870755in}{0.697164in}}{\pgfqpoint{0.864646in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.858538in}{0.684948in}}{\pgfqpoint{0.855106in}{0.676662in}}{\pgfqpoint{0.855106in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.855106in}{0.659385in}}{\pgfqpoint{0.858538in}{0.651100in}}{\pgfqpoint{0.864646in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.870755in}{0.638883in}}{\pgfqpoint{0.879040in}{0.635451in}}{\pgfqpoint{0.887679in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{0.887679in}{0.635451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886845in}{0.635228in}}%
\pgfpathcurveto{\pgfqpoint{0.895484in}{0.635228in}}{\pgfqpoint{0.903769in}{0.638661in}}{\pgfqpoint{0.909877in}{0.644769in}}%
\pgfpathcurveto{\pgfqpoint{0.915986in}{0.650877in}}{\pgfqpoint{0.919418in}{0.659163in}}{\pgfqpoint{0.919418in}{0.667801in}}%
\pgfpathcurveto{\pgfqpoint{0.919418in}{0.676439in}}{\pgfqpoint{0.915986in}{0.684725in}}{\pgfqpoint{0.909877in}{0.690833in}}%
\pgfpathcurveto{\pgfqpoint{0.903769in}{0.696941in}}{\pgfqpoint{0.895484in}{0.700373in}}{\pgfqpoint{0.886845in}{0.700373in}}%
\pgfpathcurveto{\pgfqpoint{0.878207in}{0.700373in}}{\pgfqpoint{0.869921in}{0.696941in}}{\pgfqpoint{0.863813in}{0.690833in}}%
\pgfpathcurveto{\pgfqpoint{0.857705in}{0.684725in}}{\pgfqpoint{0.854273in}{0.676439in}}{\pgfqpoint{0.854273in}{0.667801in}}%
\pgfpathcurveto{\pgfqpoint{0.854273in}{0.659163in}}{\pgfqpoint{0.857705in}{0.650877in}}{\pgfqpoint{0.863813in}{0.644769in}}%
\pgfpathcurveto{\pgfqpoint{0.869921in}{0.638661in}}{\pgfqpoint{0.878207in}{0.635228in}}{\pgfqpoint{0.886845in}{0.635228in}}%
\pgfpathlineto{\pgfqpoint{0.886845in}{0.635228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972900in}{0.689736in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{0.689736in}}{\pgfqpoint{0.989824in}{0.693168in}}{\pgfqpoint{0.995932in}{0.699277in}}%
\pgfpathcurveto{\pgfqpoint{1.002040in}{0.705385in}}{\pgfqpoint{1.005472in}{0.713670in}}{\pgfqpoint{1.005472in}{0.722309in}}%
\pgfpathcurveto{\pgfqpoint{1.005472in}{0.730947in}}{\pgfqpoint{1.002040in}{0.739233in}}{\pgfqpoint{0.995932in}{0.745341in}}%
\pgfpathcurveto{\pgfqpoint{0.989824in}{0.751449in}}{\pgfqpoint{0.981538in}{0.754881in}}{\pgfqpoint{0.972900in}{0.754881in}}%
\pgfpathcurveto{\pgfqpoint{0.964262in}{0.754881in}}{\pgfqpoint{0.955976in}{0.751449in}}{\pgfqpoint{0.949868in}{0.745341in}}%
\pgfpathcurveto{\pgfqpoint{0.943760in}{0.739233in}}{\pgfqpoint{0.940328in}{0.730947in}}{\pgfqpoint{0.940328in}{0.722309in}}%
\pgfpathcurveto{\pgfqpoint{0.940328in}{0.713670in}}{\pgfqpoint{0.943760in}{0.705385in}}{\pgfqpoint{0.949868in}{0.699277in}}%
\pgfpathcurveto{\pgfqpoint{0.955976in}{0.693168in}}{\pgfqpoint{0.964262in}{0.689736in}}{\pgfqpoint{0.972900in}{0.689736in}}%
\pgfpathlineto{\pgfqpoint{0.972900in}{0.689736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173136in}{0.740847in}}%
\pgfpathcurveto{\pgfqpoint{1.181774in}{0.740847in}}{\pgfqpoint{1.190060in}{0.744279in}}{\pgfqpoint{1.196168in}{0.750388in}}%
\pgfpathcurveto{\pgfqpoint{1.202276in}{0.756496in}}{\pgfqpoint{1.205709in}{0.764781in}}{\pgfqpoint{1.205709in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{1.205709in}{0.782058in}}{\pgfqpoint{1.202276in}{0.790344in}}{\pgfqpoint{1.196168in}{0.796452in}}%
\pgfpathcurveto{\pgfqpoint{1.190060in}{0.802560in}}{\pgfqpoint{1.181774in}{0.805992in}}{\pgfqpoint{1.173136in}{0.805992in}}%
\pgfpathcurveto{\pgfqpoint{1.164498in}{0.805992in}}{\pgfqpoint{1.156212in}{0.802560in}}{\pgfqpoint{1.150104in}{0.796452in}}%
\pgfpathcurveto{\pgfqpoint{1.143996in}{0.790344in}}{\pgfqpoint{1.140564in}{0.782058in}}{\pgfqpoint{1.140564in}{0.773420in}}%
\pgfpathcurveto{\pgfqpoint{1.140564in}{0.764781in}}{\pgfqpoint{1.143996in}{0.756496in}}{\pgfqpoint{1.150104in}{0.750388in}}%
\pgfpathcurveto{\pgfqpoint{1.156212in}{0.744279in}}{\pgfqpoint{1.164498in}{0.740847in}}{\pgfqpoint{1.173136in}{0.740847in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{0.740847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121503in}{0.766497in}}%
\pgfpathcurveto{\pgfqpoint{1.130141in}{0.766497in}}{\pgfqpoint{1.138426in}{0.769929in}}{\pgfqpoint{1.144535in}{0.776038in}}%
\pgfpathcurveto{\pgfqpoint{1.150643in}{0.782146in}}{\pgfqpoint{1.154075in}{0.790431in}}{\pgfqpoint{1.154075in}{0.799070in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{0.807708in}}{\pgfqpoint{1.150643in}{0.815994in}}{\pgfqpoint{1.144535in}{0.822102in}}%
\pgfpathcurveto{\pgfqpoint{1.138426in}{0.828210in}}{\pgfqpoint{1.130141in}{0.831642in}}{\pgfqpoint{1.121503in}{0.831642in}}%
\pgfpathcurveto{\pgfqpoint{1.112864in}{0.831642in}}{\pgfqpoint{1.104579in}{0.828210in}}{\pgfqpoint{1.098470in}{0.822102in}}%
\pgfpathcurveto{\pgfqpoint{1.092362in}{0.815994in}}{\pgfqpoint{1.088930in}{0.807708in}}{\pgfqpoint{1.088930in}{0.799070in}}%
\pgfpathcurveto{\pgfqpoint{1.088930in}{0.790431in}}{\pgfqpoint{1.092362in}{0.782146in}}{\pgfqpoint{1.098470in}{0.776038in}}%
\pgfpathcurveto{\pgfqpoint{1.104579in}{0.769929in}}{\pgfqpoint{1.112864in}{0.766497in}}{\pgfqpoint{1.121503in}{0.766497in}}%
\pgfpathlineto{\pgfqpoint{1.121503in}{0.766497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930052in}{0.666297in}}%
\pgfpathcurveto{\pgfqpoint{0.938690in}{0.666297in}}{\pgfqpoint{0.946976in}{0.669729in}}{\pgfqpoint{0.953084in}{0.675837in}}%
\pgfpathcurveto{\pgfqpoint{0.959192in}{0.681945in}}{\pgfqpoint{0.962624in}{0.690231in}}{\pgfqpoint{0.962624in}{0.698869in}}%
\pgfpathcurveto{\pgfqpoint{0.962624in}{0.707508in}}{\pgfqpoint{0.959192in}{0.715793in}}{\pgfqpoint{0.953084in}{0.721901in}}%
\pgfpathcurveto{\pgfqpoint{0.946976in}{0.728010in}}{\pgfqpoint{0.938690in}{0.731442in}}{\pgfqpoint{0.930052in}{0.731442in}}%
\pgfpathcurveto{\pgfqpoint{0.921414in}{0.731442in}}{\pgfqpoint{0.913128in}{0.728010in}}{\pgfqpoint{0.907020in}{0.721901in}}%
\pgfpathcurveto{\pgfqpoint{0.900912in}{0.715793in}}{\pgfqpoint{0.897480in}{0.707508in}}{\pgfqpoint{0.897480in}{0.698869in}}%
\pgfpathcurveto{\pgfqpoint{0.897480in}{0.690231in}}{\pgfqpoint{0.900912in}{0.681945in}}{\pgfqpoint{0.907020in}{0.675837in}}%
\pgfpathcurveto{\pgfqpoint{0.913128in}{0.669729in}}{\pgfqpoint{0.921414in}{0.666297in}}{\pgfqpoint{0.930052in}{0.666297in}}%
\pgfpathlineto{\pgfqpoint{0.930052in}{0.666297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277665in}{0.865553in}}%
\pgfpathcurveto{\pgfqpoint{1.286303in}{0.865553in}}{\pgfqpoint{1.294589in}{0.868985in}}{\pgfqpoint{1.300697in}{0.875093in}}%
\pgfpathcurveto{\pgfqpoint{1.306805in}{0.881201in}}{\pgfqpoint{1.310237in}{0.889487in}}{\pgfqpoint{1.310237in}{0.898125in}}%
\pgfpathcurveto{\pgfqpoint{1.310237in}{0.906764in}}{\pgfqpoint{1.306805in}{0.915049in}}{\pgfqpoint{1.300697in}{0.921157in}}%
\pgfpathcurveto{\pgfqpoint{1.294589in}{0.927266in}}{\pgfqpoint{1.286303in}{0.930698in}}{\pgfqpoint{1.277665in}{0.930698in}}%
\pgfpathcurveto{\pgfqpoint{1.269027in}{0.930698in}}{\pgfqpoint{1.260741in}{0.927266in}}{\pgfqpoint{1.254633in}{0.921157in}}%
\pgfpathcurveto{\pgfqpoint{1.248525in}{0.915049in}}{\pgfqpoint{1.245093in}{0.906764in}}{\pgfqpoint{1.245093in}{0.898125in}}%
\pgfpathcurveto{\pgfqpoint{1.245093in}{0.889487in}}{\pgfqpoint{1.248525in}{0.881201in}}{\pgfqpoint{1.254633in}{0.875093in}}%
\pgfpathcurveto{\pgfqpoint{1.260741in}{0.868985in}}{\pgfqpoint{1.269027in}{0.865553in}}{\pgfqpoint{1.277665in}{0.865553in}}%
\pgfpathlineto{\pgfqpoint{1.277665in}{0.865553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131510in}{0.784858in}}%
\pgfpathcurveto{\pgfqpoint{1.140148in}{0.784858in}}{\pgfqpoint{1.148433in}{0.788290in}}{\pgfqpoint{1.154542in}{0.794398in}}%
\pgfpathcurveto{\pgfqpoint{1.160650in}{0.800506in}}{\pgfqpoint{1.164082in}{0.808792in}}{\pgfqpoint{1.164082in}{0.817430in}}%
\pgfpathcurveto{\pgfqpoint{1.164082in}{0.826068in}}{\pgfqpoint{1.160650in}{0.834354in}}{\pgfqpoint{1.154542in}{0.840462in}}%
\pgfpathcurveto{\pgfqpoint{1.148433in}{0.846570in}}{\pgfqpoint{1.140148in}{0.850002in}}{\pgfqpoint{1.131510in}{0.850002in}}%
\pgfpathcurveto{\pgfqpoint{1.122871in}{0.850002in}}{\pgfqpoint{1.114586in}{0.846570in}}{\pgfqpoint{1.108477in}{0.840462in}}%
\pgfpathcurveto{\pgfqpoint{1.102369in}{0.834354in}}{\pgfqpoint{1.098937in}{0.826068in}}{\pgfqpoint{1.098937in}{0.817430in}}%
\pgfpathcurveto{\pgfqpoint{1.098937in}{0.808792in}}{\pgfqpoint{1.102369in}{0.800506in}}{\pgfqpoint{1.108477in}{0.794398in}}%
\pgfpathcurveto{\pgfqpoint{1.114586in}{0.788290in}}{\pgfqpoint{1.122871in}{0.784858in}}{\pgfqpoint{1.131510in}{0.784858in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{0.784858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948421in}{0.668062in}}%
\pgfpathcurveto{\pgfqpoint{0.957060in}{0.668062in}}{\pgfqpoint{0.965345in}{0.671494in}}{\pgfqpoint{0.971453in}{0.677602in}}%
\pgfpathcurveto{\pgfqpoint{0.977562in}{0.683710in}}{\pgfqpoint{0.980994in}{0.691996in}}{\pgfqpoint{0.980994in}{0.700634in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{0.709272in}}{\pgfqpoint{0.977562in}{0.717558in}}{\pgfqpoint{0.971453in}{0.723666in}}%
\pgfpathcurveto{\pgfqpoint{0.965345in}{0.729774in}}{\pgfqpoint{0.957060in}{0.733206in}}{\pgfqpoint{0.948421in}{0.733206in}}%
\pgfpathcurveto{\pgfqpoint{0.939783in}{0.733206in}}{\pgfqpoint{0.931497in}{0.729774in}}{\pgfqpoint{0.925389in}{0.723666in}}%
\pgfpathcurveto{\pgfqpoint{0.919281in}{0.717558in}}{\pgfqpoint{0.915849in}{0.709272in}}{\pgfqpoint{0.915849in}{0.700634in}}%
\pgfpathcurveto{\pgfqpoint{0.915849in}{0.691996in}}{\pgfqpoint{0.919281in}{0.683710in}}{\pgfqpoint{0.925389in}{0.677602in}}%
\pgfpathcurveto{\pgfqpoint{0.931497in}{0.671494in}}{\pgfqpoint{0.939783in}{0.668062in}}{\pgfqpoint{0.948421in}{0.668062in}}%
\pgfpathlineto{\pgfqpoint{0.948421in}{0.668062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190035in}{0.733785in}}%
\pgfpathcurveto{\pgfqpoint{1.198673in}{0.733785in}}{\pgfqpoint{1.206959in}{0.737217in}}{\pgfqpoint{1.213067in}{0.743325in}}%
\pgfpathcurveto{\pgfqpoint{1.219175in}{0.749433in}}{\pgfqpoint{1.222607in}{0.757719in}}{\pgfqpoint{1.222607in}{0.766357in}}%
\pgfpathcurveto{\pgfqpoint{1.222607in}{0.774995in}}{\pgfqpoint{1.219175in}{0.783281in}}{\pgfqpoint{1.213067in}{0.789389in}}%
\pgfpathcurveto{\pgfqpoint{1.206959in}{0.795497in}}{\pgfqpoint{1.198673in}{0.798929in}}{\pgfqpoint{1.190035in}{0.798929in}}%
\pgfpathcurveto{\pgfqpoint{1.181396in}{0.798929in}}{\pgfqpoint{1.173111in}{0.795497in}}{\pgfqpoint{1.167003in}{0.789389in}}%
\pgfpathcurveto{\pgfqpoint{1.160894in}{0.783281in}}{\pgfqpoint{1.157462in}{0.774995in}}{\pgfqpoint{1.157462in}{0.766357in}}%
\pgfpathcurveto{\pgfqpoint{1.157462in}{0.757719in}}{\pgfqpoint{1.160894in}{0.749433in}}{\pgfqpoint{1.167003in}{0.743325in}}%
\pgfpathcurveto{\pgfqpoint{1.173111in}{0.737217in}}{\pgfqpoint{1.181396in}{0.733785in}}{\pgfqpoint{1.190035in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{0.733785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967832in}{0.679669in}}%
\pgfpathcurveto{\pgfqpoint{0.976470in}{0.679669in}}{\pgfqpoint{0.984756in}{0.683101in}}{\pgfqpoint{0.990864in}{0.689209in}}%
\pgfpathcurveto{\pgfqpoint{0.996972in}{0.695317in}}{\pgfqpoint{1.000404in}{0.703603in}}{\pgfqpoint{1.000404in}{0.712241in}}%
\pgfpathcurveto{\pgfqpoint{1.000404in}{0.720879in}}{\pgfqpoint{0.996972in}{0.729165in}}{\pgfqpoint{0.990864in}{0.735273in}}%
\pgfpathcurveto{\pgfqpoint{0.984756in}{0.741381in}}{\pgfqpoint{0.976470in}{0.744813in}}{\pgfqpoint{0.967832in}{0.744813in}}%
\pgfpathcurveto{\pgfqpoint{0.959194in}{0.744813in}}{\pgfqpoint{0.950908in}{0.741381in}}{\pgfqpoint{0.944800in}{0.735273in}}%
\pgfpathcurveto{\pgfqpoint{0.938692in}{0.729165in}}{\pgfqpoint{0.935260in}{0.720879in}}{\pgfqpoint{0.935260in}{0.712241in}}%
\pgfpathcurveto{\pgfqpoint{0.935260in}{0.703603in}}{\pgfqpoint{0.938692in}{0.695317in}}{\pgfqpoint{0.944800in}{0.689209in}}%
\pgfpathcurveto{\pgfqpoint{0.950908in}{0.683101in}}{\pgfqpoint{0.959194in}{0.679669in}}{\pgfqpoint{0.967832in}{0.679669in}}%
\pgfpathlineto{\pgfqpoint{0.967832in}{0.679669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115306in}{0.800194in}}%
\pgfpathcurveto{\pgfqpoint{1.123944in}{0.800194in}}{\pgfqpoint{1.132230in}{0.803626in}}{\pgfqpoint{1.138338in}{0.809734in}}%
\pgfpathcurveto{\pgfqpoint{1.144446in}{0.815842in}}{\pgfqpoint{1.147878in}{0.824128in}}{\pgfqpoint{1.147878in}{0.832766in}}%
\pgfpathcurveto{\pgfqpoint{1.147878in}{0.841404in}}{\pgfqpoint{1.144446in}{0.849690in}}{\pgfqpoint{1.138338in}{0.855798in}}%
\pgfpathcurveto{\pgfqpoint{1.132230in}{0.861906in}}{\pgfqpoint{1.123944in}{0.865338in}}{\pgfqpoint{1.115306in}{0.865338in}}%
\pgfpathcurveto{\pgfqpoint{1.106667in}{0.865338in}}{\pgfqpoint{1.098382in}{0.861906in}}{\pgfqpoint{1.092274in}{0.855798in}}%
\pgfpathcurveto{\pgfqpoint{1.086165in}{0.849690in}}{\pgfqpoint{1.082733in}{0.841404in}}{\pgfqpoint{1.082733in}{0.832766in}}%
\pgfpathcurveto{\pgfqpoint{1.082733in}{0.824128in}}{\pgfqpoint{1.086165in}{0.815842in}}{\pgfqpoint{1.092274in}{0.809734in}}%
\pgfpathcurveto{\pgfqpoint{1.098382in}{0.803626in}}{\pgfqpoint{1.106667in}{0.800194in}}{\pgfqpoint{1.115306in}{0.800194in}}%
\pgfpathlineto{\pgfqpoint{1.115306in}{0.800194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228133in}{0.786097in}}%
\pgfpathcurveto{\pgfqpoint{1.236772in}{0.786097in}}{\pgfqpoint{1.245057in}{0.789529in}}{\pgfqpoint{1.251165in}{0.795637in}}%
\pgfpathcurveto{\pgfqpoint{1.257274in}{0.801745in}}{\pgfqpoint{1.260706in}{0.810031in}}{\pgfqpoint{1.260706in}{0.818669in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{0.827307in}}{\pgfqpoint{1.257274in}{0.835593in}}{\pgfqpoint{1.251165in}{0.841701in}}%
\pgfpathcurveto{\pgfqpoint{1.245057in}{0.847810in}}{\pgfqpoint{1.236772in}{0.851242in}}{\pgfqpoint{1.228133in}{0.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.219495in}{0.851242in}}{\pgfqpoint{1.211209in}{0.847810in}}{\pgfqpoint{1.205101in}{0.841701in}}%
\pgfpathcurveto{\pgfqpoint{1.198993in}{0.835593in}}{\pgfqpoint{1.195561in}{0.827307in}}{\pgfqpoint{1.195561in}{0.818669in}}%
\pgfpathcurveto{\pgfqpoint{1.195561in}{0.810031in}}{\pgfqpoint{1.198993in}{0.801745in}}{\pgfqpoint{1.205101in}{0.795637in}}%
\pgfpathcurveto{\pgfqpoint{1.211209in}{0.789529in}}{\pgfqpoint{1.219495in}{0.786097in}}{\pgfqpoint{1.228133in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.228133in}{0.786097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989357in}{0.679445in}}%
\pgfpathcurveto{\pgfqpoint{0.997995in}{0.679445in}}{\pgfqpoint{1.006281in}{0.682877in}}{\pgfqpoint{1.012389in}{0.688985in}}%
\pgfpathcurveto{\pgfqpoint{1.018497in}{0.695093in}}{\pgfqpoint{1.021929in}{0.703379in}}{\pgfqpoint{1.021929in}{0.712017in}}%
\pgfpathcurveto{\pgfqpoint{1.021929in}{0.720655in}}{\pgfqpoint{1.018497in}{0.728941in}}{\pgfqpoint{1.012389in}{0.735049in}}%
\pgfpathcurveto{\pgfqpoint{1.006281in}{0.741158in}}{\pgfqpoint{0.997995in}{0.744590in}}{\pgfqpoint{0.989357in}{0.744590in}}%
\pgfpathcurveto{\pgfqpoint{0.980719in}{0.744590in}}{\pgfqpoint{0.972433in}{0.741158in}}{\pgfqpoint{0.966325in}{0.735049in}}%
\pgfpathcurveto{\pgfqpoint{0.960217in}{0.728941in}}{\pgfqpoint{0.956785in}{0.720655in}}{\pgfqpoint{0.956785in}{0.712017in}}%
\pgfpathcurveto{\pgfqpoint{0.956785in}{0.703379in}}{\pgfqpoint{0.960217in}{0.695093in}}{\pgfqpoint{0.966325in}{0.688985in}}%
\pgfpathcurveto{\pgfqpoint{0.972433in}{0.682877in}}{\pgfqpoint{0.980719in}{0.679445in}}{\pgfqpoint{0.989357in}{0.679445in}}%
\pgfpathlineto{\pgfqpoint{0.989357in}{0.679445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217939in}{0.755332in}}%
\pgfpathcurveto{\pgfqpoint{1.226577in}{0.755332in}}{\pgfqpoint{1.234863in}{0.758764in}}{\pgfqpoint{1.240971in}{0.764872in}}%
\pgfpathcurveto{\pgfqpoint{1.247079in}{0.770981in}}{\pgfqpoint{1.250511in}{0.779266in}}{\pgfqpoint{1.250511in}{0.787905in}}%
\pgfpathcurveto{\pgfqpoint{1.250511in}{0.796543in}}{\pgfqpoint{1.247079in}{0.804828in}}{\pgfqpoint{1.240971in}{0.810937in}}%
\pgfpathcurveto{\pgfqpoint{1.234863in}{0.817045in}}{\pgfqpoint{1.226577in}{0.820477in}}{\pgfqpoint{1.217939in}{0.820477in}}%
\pgfpathcurveto{\pgfqpoint{1.209301in}{0.820477in}}{\pgfqpoint{1.201015in}{0.817045in}}{\pgfqpoint{1.194907in}{0.810937in}}%
\pgfpathcurveto{\pgfqpoint{1.188799in}{0.804828in}}{\pgfqpoint{1.185366in}{0.796543in}}{\pgfqpoint{1.185366in}{0.787905in}}%
\pgfpathcurveto{\pgfqpoint{1.185366in}{0.779266in}}{\pgfqpoint{1.188799in}{0.770981in}}{\pgfqpoint{1.194907in}{0.764872in}}%
\pgfpathcurveto{\pgfqpoint{1.201015in}{0.758764in}}{\pgfqpoint{1.209301in}{0.755332in}}{\pgfqpoint{1.217939in}{0.755332in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{0.755332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990644in}{0.704527in}}%
\pgfpathcurveto{\pgfqpoint{0.999282in}{0.704527in}}{\pgfqpoint{1.007568in}{0.707959in}}{\pgfqpoint{1.013676in}{0.714067in}}%
\pgfpathcurveto{\pgfqpoint{1.019784in}{0.720175in}}{\pgfqpoint{1.023216in}{0.728461in}}{\pgfqpoint{1.023216in}{0.737099in}}%
\pgfpathcurveto{\pgfqpoint{1.023216in}{0.745737in}}{\pgfqpoint{1.019784in}{0.754023in}}{\pgfqpoint{1.013676in}{0.760131in}}%
\pgfpathcurveto{\pgfqpoint{1.007568in}{0.766239in}}{\pgfqpoint{0.999282in}{0.769671in}}{\pgfqpoint{0.990644in}{0.769671in}}%
\pgfpathcurveto{\pgfqpoint{0.982005in}{0.769671in}}{\pgfqpoint{0.973720in}{0.766239in}}{\pgfqpoint{0.967612in}{0.760131in}}%
\pgfpathcurveto{\pgfqpoint{0.961503in}{0.754023in}}{\pgfqpoint{0.958071in}{0.745737in}}{\pgfqpoint{0.958071in}{0.737099in}}%
\pgfpathcurveto{\pgfqpoint{0.958071in}{0.728461in}}{\pgfqpoint{0.961503in}{0.720175in}}{\pgfqpoint{0.967612in}{0.714067in}}%
\pgfpathcurveto{\pgfqpoint{0.973720in}{0.707959in}}{\pgfqpoint{0.982005in}{0.704527in}}{\pgfqpoint{0.990644in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{0.704527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203329in}{0.794207in}}%
\pgfpathcurveto{\pgfqpoint{1.211967in}{0.794207in}}{\pgfqpoint{1.220253in}{0.797639in}}{\pgfqpoint{1.226361in}{0.803747in}}%
\pgfpathcurveto{\pgfqpoint{1.232469in}{0.809855in}}{\pgfqpoint{1.235901in}{0.818141in}}{\pgfqpoint{1.235901in}{0.826779in}}%
\pgfpathcurveto{\pgfqpoint{1.235901in}{0.835418in}}{\pgfqpoint{1.232469in}{0.843703in}}{\pgfqpoint{1.226361in}{0.849811in}}%
\pgfpathcurveto{\pgfqpoint{1.220253in}{0.855920in}}{\pgfqpoint{1.211967in}{0.859352in}}{\pgfqpoint{1.203329in}{0.859352in}}%
\pgfpathcurveto{\pgfqpoint{1.194691in}{0.859352in}}{\pgfqpoint{1.186405in}{0.855920in}}{\pgfqpoint{1.180297in}{0.849811in}}%
\pgfpathcurveto{\pgfqpoint{1.174188in}{0.843703in}}{\pgfqpoint{1.170756in}{0.835418in}}{\pgfqpoint{1.170756in}{0.826779in}}%
\pgfpathcurveto{\pgfqpoint{1.170756in}{0.818141in}}{\pgfqpoint{1.174188in}{0.809855in}}{\pgfqpoint{1.180297in}{0.803747in}}%
\pgfpathcurveto{\pgfqpoint{1.186405in}{0.797639in}}{\pgfqpoint{1.194691in}{0.794207in}}{\pgfqpoint{1.203329in}{0.794207in}}%
\pgfpathlineto{\pgfqpoint{1.203329in}{0.794207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139327in}{0.798253in}}%
\pgfpathcurveto{\pgfqpoint{1.147965in}{0.798253in}}{\pgfqpoint{1.156251in}{0.801685in}}{\pgfqpoint{1.162359in}{0.807794in}}%
\pgfpathcurveto{\pgfqpoint{1.168467in}{0.813902in}}{\pgfqpoint{1.171900in}{0.822187in}}{\pgfqpoint{1.171900in}{0.830826in}}%
\pgfpathcurveto{\pgfqpoint{1.171900in}{0.839464in}}{\pgfqpoint{1.168467in}{0.847750in}}{\pgfqpoint{1.162359in}{0.853858in}}%
\pgfpathcurveto{\pgfqpoint{1.156251in}{0.859966in}}{\pgfqpoint{1.147965in}{0.863398in}}{\pgfqpoint{1.139327in}{0.863398in}}%
\pgfpathcurveto{\pgfqpoint{1.130689in}{0.863398in}}{\pgfqpoint{1.122403in}{0.859966in}}{\pgfqpoint{1.116295in}{0.853858in}}%
\pgfpathcurveto{\pgfqpoint{1.110187in}{0.847750in}}{\pgfqpoint{1.106755in}{0.839464in}}{\pgfqpoint{1.106755in}{0.830826in}}%
\pgfpathcurveto{\pgfqpoint{1.106755in}{0.822187in}}{\pgfqpoint{1.110187in}{0.813902in}}{\pgfqpoint{1.116295in}{0.807794in}}%
\pgfpathcurveto{\pgfqpoint{1.122403in}{0.801685in}}{\pgfqpoint{1.130689in}{0.798253in}}{\pgfqpoint{1.139327in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{1.139327in}{0.798253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991516in}{0.697978in}}%
\pgfpathcurveto{\pgfqpoint{1.000154in}{0.697978in}}{\pgfqpoint{1.008440in}{0.701410in}}{\pgfqpoint{1.014548in}{0.707518in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{0.713626in}}{\pgfqpoint{1.024088in}{0.721912in}}{\pgfqpoint{1.024088in}{0.730550in}}%
\pgfpathcurveto{\pgfqpoint{1.024088in}{0.739188in}}{\pgfqpoint{1.020656in}{0.747474in}}{\pgfqpoint{1.014548in}{0.753582in}}%
\pgfpathcurveto{\pgfqpoint{1.008440in}{0.759690in}}{\pgfqpoint{1.000154in}{0.763122in}}{\pgfqpoint{0.991516in}{0.763122in}}%
\pgfpathcurveto{\pgfqpoint{0.982878in}{0.763122in}}{\pgfqpoint{0.974592in}{0.759690in}}{\pgfqpoint{0.968484in}{0.753582in}}%
\pgfpathcurveto{\pgfqpoint{0.962376in}{0.747474in}}{\pgfqpoint{0.958944in}{0.739188in}}{\pgfqpoint{0.958944in}{0.730550in}}%
\pgfpathcurveto{\pgfqpoint{0.958944in}{0.721912in}}{\pgfqpoint{0.962376in}{0.713626in}}{\pgfqpoint{0.968484in}{0.707518in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{0.701410in}}{\pgfqpoint{0.982878in}{0.697978in}}{\pgfqpoint{0.991516in}{0.697978in}}%
\pgfpathlineto{\pgfqpoint{0.991516in}{0.697978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100188in}{0.770114in}}%
\pgfpathcurveto{\pgfqpoint{1.108826in}{0.770114in}}{\pgfqpoint{1.117111in}{0.773546in}}{\pgfqpoint{1.123220in}{0.779654in}}%
\pgfpathcurveto{\pgfqpoint{1.129328in}{0.785763in}}{\pgfqpoint{1.132760in}{0.794048in}}{\pgfqpoint{1.132760in}{0.802687in}}%
\pgfpathcurveto{\pgfqpoint{1.132760in}{0.811325in}}{\pgfqpoint{1.129328in}{0.819610in}}{\pgfqpoint{1.123220in}{0.825719in}}%
\pgfpathcurveto{\pgfqpoint{1.117111in}{0.831827in}}{\pgfqpoint{1.108826in}{0.835259in}}{\pgfqpoint{1.100188in}{0.835259in}}%
\pgfpathcurveto{\pgfqpoint{1.091549in}{0.835259in}}{\pgfqpoint{1.083264in}{0.831827in}}{\pgfqpoint{1.077155in}{0.825719in}}%
\pgfpathcurveto{\pgfqpoint{1.071047in}{0.819610in}}{\pgfqpoint{1.067615in}{0.811325in}}{\pgfqpoint{1.067615in}{0.802687in}}%
\pgfpathcurveto{\pgfqpoint{1.067615in}{0.794048in}}{\pgfqpoint{1.071047in}{0.785763in}}{\pgfqpoint{1.077155in}{0.779654in}}%
\pgfpathcurveto{\pgfqpoint{1.083264in}{0.773546in}}{\pgfqpoint{1.091549in}{0.770114in}}{\pgfqpoint{1.100188in}{0.770114in}}%
\pgfpathlineto{\pgfqpoint{1.100188in}{0.770114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175185in}{0.792045in}}%
\pgfpathcurveto{\pgfqpoint{1.183824in}{0.792045in}}{\pgfqpoint{1.192109in}{0.795477in}}{\pgfqpoint{1.198217in}{0.801585in}}%
\pgfpathcurveto{\pgfqpoint{1.204326in}{0.807694in}}{\pgfqpoint{1.207758in}{0.815979in}}{\pgfqpoint{1.207758in}{0.824617in}}%
\pgfpathcurveto{\pgfqpoint{1.207758in}{0.833256in}}{\pgfqpoint{1.204326in}{0.841541in}}{\pgfqpoint{1.198217in}{0.847650in}}%
\pgfpathcurveto{\pgfqpoint{1.192109in}{0.853758in}}{\pgfqpoint{1.183824in}{0.857190in}}{\pgfqpoint{1.175185in}{0.857190in}}%
\pgfpathcurveto{\pgfqpoint{1.166547in}{0.857190in}}{\pgfqpoint{1.158261in}{0.853758in}}{\pgfqpoint{1.152153in}{0.847650in}}%
\pgfpathcurveto{\pgfqpoint{1.146045in}{0.841541in}}{\pgfqpoint{1.142613in}{0.833256in}}{\pgfqpoint{1.142613in}{0.824617in}}%
\pgfpathcurveto{\pgfqpoint{1.142613in}{0.815979in}}{\pgfqpoint{1.146045in}{0.807694in}}{\pgfqpoint{1.152153in}{0.801585in}}%
\pgfpathcurveto{\pgfqpoint{1.158261in}{0.795477in}}{\pgfqpoint{1.166547in}{0.792045in}}{\pgfqpoint{1.175185in}{0.792045in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{0.792045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890952in}{0.636335in}}%
\pgfpathcurveto{\pgfqpoint{0.899591in}{0.636335in}}{\pgfqpoint{0.907876in}{0.639767in}}{\pgfqpoint{0.913985in}{0.645875in}}%
\pgfpathcurveto{\pgfqpoint{0.920093in}{0.651983in}}{\pgfqpoint{0.923525in}{0.660269in}}{\pgfqpoint{0.923525in}{0.668907in}}%
\pgfpathcurveto{\pgfqpoint{0.923525in}{0.677545in}}{\pgfqpoint{0.920093in}{0.685831in}}{\pgfqpoint{0.913985in}{0.691939in}}%
\pgfpathcurveto{\pgfqpoint{0.907876in}{0.698047in}}{\pgfqpoint{0.899591in}{0.701479in}}{\pgfqpoint{0.890952in}{0.701479in}}%
\pgfpathcurveto{\pgfqpoint{0.882314in}{0.701479in}}{\pgfqpoint{0.874029in}{0.698047in}}{\pgfqpoint{0.867920in}{0.691939in}}%
\pgfpathcurveto{\pgfqpoint{0.861812in}{0.685831in}}{\pgfqpoint{0.858380in}{0.677545in}}{\pgfqpoint{0.858380in}{0.668907in}}%
\pgfpathcurveto{\pgfqpoint{0.858380in}{0.660269in}}{\pgfqpoint{0.861812in}{0.651983in}}{\pgfqpoint{0.867920in}{0.645875in}}%
\pgfpathcurveto{\pgfqpoint{0.874029in}{0.639767in}}{\pgfqpoint{0.882314in}{0.636335in}}{\pgfqpoint{0.890952in}{0.636335in}}%
\pgfpathlineto{\pgfqpoint{0.890952in}{0.636335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984983in}{0.712848in}}%
\pgfpathcurveto{\pgfqpoint{0.993621in}{0.712848in}}{\pgfqpoint{1.001907in}{0.716280in}}{\pgfqpoint{1.008015in}{0.722388in}}%
\pgfpathcurveto{\pgfqpoint{1.014123in}{0.728496in}}{\pgfqpoint{1.017555in}{0.736782in}}{\pgfqpoint{1.017555in}{0.745420in}}%
\pgfpathcurveto{\pgfqpoint{1.017555in}{0.754058in}}{\pgfqpoint{1.014123in}{0.762344in}}{\pgfqpoint{1.008015in}{0.768452in}}%
\pgfpathcurveto{\pgfqpoint{1.001907in}{0.774560in}}{\pgfqpoint{0.993621in}{0.777992in}}{\pgfqpoint{0.984983in}{0.777992in}}%
\pgfpathcurveto{\pgfqpoint{0.976345in}{0.777992in}}{\pgfqpoint{0.968059in}{0.774560in}}{\pgfqpoint{0.961951in}{0.768452in}}%
\pgfpathcurveto{\pgfqpoint{0.955843in}{0.762344in}}{\pgfqpoint{0.952411in}{0.754058in}}{\pgfqpoint{0.952411in}{0.745420in}}%
\pgfpathcurveto{\pgfqpoint{0.952411in}{0.736782in}}{\pgfqpoint{0.955843in}{0.728496in}}{\pgfqpoint{0.961951in}{0.722388in}}%
\pgfpathcurveto{\pgfqpoint{0.968059in}{0.716280in}}{\pgfqpoint{0.976345in}{0.712848in}}{\pgfqpoint{0.984983in}{0.712848in}}%
\pgfpathlineto{\pgfqpoint{0.984983in}{0.712848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.638704in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.638704in}}{\pgfqpoint{0.902930in}{0.642136in}}{\pgfqpoint{0.909038in}{0.648244in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.654352in}}{\pgfqpoint{0.918578in}{0.662638in}}{\pgfqpoint{0.918578in}{0.671276in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.679914in}}{\pgfqpoint{0.915146in}{0.688200in}}{\pgfqpoint{0.909038in}{0.694308in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.700416in}}{\pgfqpoint{0.894644in}{0.703848in}}{\pgfqpoint{0.886006in}{0.703848in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.703848in}}{\pgfqpoint{0.869082in}{0.700416in}}{\pgfqpoint{0.862974in}{0.694308in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.688200in}}{\pgfqpoint{0.853433in}{0.679914in}}{\pgfqpoint{0.853433in}{0.671276in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.662638in}}{\pgfqpoint{0.856865in}{0.654352in}}{\pgfqpoint{0.862974in}{0.648244in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.642136in}}{\pgfqpoint{0.877367in}{0.638704in}}{\pgfqpoint{0.886006in}{0.638704in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.638704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952257in}{0.677219in}}%
\pgfpathcurveto{\pgfqpoint{0.960895in}{0.677219in}}{\pgfqpoint{0.969180in}{0.680651in}}{\pgfqpoint{0.975289in}{0.686760in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{0.692868in}}{\pgfqpoint{0.984829in}{0.701153in}}{\pgfqpoint{0.984829in}{0.709792in}}%
\pgfpathcurveto{\pgfqpoint{0.984829in}{0.718430in}}{\pgfqpoint{0.981397in}{0.726716in}}{\pgfqpoint{0.975289in}{0.732824in}}%
\pgfpathcurveto{\pgfqpoint{0.969180in}{0.738932in}}{\pgfqpoint{0.960895in}{0.742364in}}{\pgfqpoint{0.952257in}{0.742364in}}%
\pgfpathcurveto{\pgfqpoint{0.943618in}{0.742364in}}{\pgfqpoint{0.935333in}{0.738932in}}{\pgfqpoint{0.929224in}{0.732824in}}%
\pgfpathcurveto{\pgfqpoint{0.923116in}{0.726716in}}{\pgfqpoint{0.919684in}{0.718430in}}{\pgfqpoint{0.919684in}{0.709792in}}%
\pgfpathcurveto{\pgfqpoint{0.919684in}{0.701153in}}{\pgfqpoint{0.923116in}{0.692868in}}{\pgfqpoint{0.929224in}{0.686760in}}%
\pgfpathcurveto{\pgfqpoint{0.935333in}{0.680651in}}{\pgfqpoint{0.943618in}{0.677219in}}{\pgfqpoint{0.952257in}{0.677219in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{0.677219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946256in}{0.667928in}}%
\pgfpathcurveto{\pgfqpoint{0.954894in}{0.667928in}}{\pgfqpoint{0.963180in}{0.671360in}}{\pgfqpoint{0.969288in}{0.677468in}}%
\pgfpathcurveto{\pgfqpoint{0.975396in}{0.683576in}}{\pgfqpoint{0.978828in}{0.691862in}}{\pgfqpoint{0.978828in}{0.700500in}}%
\pgfpathcurveto{\pgfqpoint{0.978828in}{0.709138in}}{\pgfqpoint{0.975396in}{0.717424in}}{\pgfqpoint{0.969288in}{0.723532in}}%
\pgfpathcurveto{\pgfqpoint{0.963180in}{0.729640in}}{\pgfqpoint{0.954894in}{0.733072in}}{\pgfqpoint{0.946256in}{0.733072in}}%
\pgfpathcurveto{\pgfqpoint{0.937617in}{0.733072in}}{\pgfqpoint{0.929332in}{0.729640in}}{\pgfqpoint{0.923224in}{0.723532in}}%
\pgfpathcurveto{\pgfqpoint{0.917115in}{0.717424in}}{\pgfqpoint{0.913683in}{0.709138in}}{\pgfqpoint{0.913683in}{0.700500in}}%
\pgfpathcurveto{\pgfqpoint{0.913683in}{0.691862in}}{\pgfqpoint{0.917115in}{0.683576in}}{\pgfqpoint{0.923224in}{0.677468in}}%
\pgfpathcurveto{\pgfqpoint{0.929332in}{0.671360in}}{\pgfqpoint{0.937617in}{0.667928in}}{\pgfqpoint{0.946256in}{0.667928in}}%
\pgfpathlineto{\pgfqpoint{0.946256in}{0.667928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226262in}{0.759419in}}%
\pgfpathcurveto{\pgfqpoint{1.234900in}{0.759419in}}{\pgfqpoint{1.243186in}{0.762851in}}{\pgfqpoint{1.249294in}{0.768959in}}%
\pgfpathcurveto{\pgfqpoint{1.255402in}{0.775067in}}{\pgfqpoint{1.258834in}{0.783353in}}{\pgfqpoint{1.258834in}{0.791991in}}%
\pgfpathcurveto{\pgfqpoint{1.258834in}{0.800630in}}{\pgfqpoint{1.255402in}{0.808915in}}{\pgfqpoint{1.249294in}{0.815023in}}%
\pgfpathcurveto{\pgfqpoint{1.243186in}{0.821132in}}{\pgfqpoint{1.234900in}{0.824564in}}{\pgfqpoint{1.226262in}{0.824564in}}%
\pgfpathcurveto{\pgfqpoint{1.217623in}{0.824564in}}{\pgfqpoint{1.209338in}{0.821132in}}{\pgfqpoint{1.203230in}{0.815023in}}%
\pgfpathcurveto{\pgfqpoint{1.197121in}{0.808915in}}{\pgfqpoint{1.193689in}{0.800630in}}{\pgfqpoint{1.193689in}{0.791991in}}%
\pgfpathcurveto{\pgfqpoint{1.193689in}{0.783353in}}{\pgfqpoint{1.197121in}{0.775067in}}{\pgfqpoint{1.203230in}{0.768959in}}%
\pgfpathcurveto{\pgfqpoint{1.209338in}{0.762851in}}{\pgfqpoint{1.217623in}{0.759419in}}{\pgfqpoint{1.226262in}{0.759419in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{0.759419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913435in}{0.692312in}}%
\pgfpathcurveto{\pgfqpoint{0.922073in}{0.692312in}}{\pgfqpoint{0.930359in}{0.695744in}}{\pgfqpoint{0.936467in}{0.701853in}}%
\pgfpathcurveto{\pgfqpoint{0.942575in}{0.707961in}}{\pgfqpoint{0.946007in}{0.716246in}}{\pgfqpoint{0.946007in}{0.724885in}}%
\pgfpathcurveto{\pgfqpoint{0.946007in}{0.733523in}}{\pgfqpoint{0.942575in}{0.741809in}}{\pgfqpoint{0.936467in}{0.747917in}}%
\pgfpathcurveto{\pgfqpoint{0.930359in}{0.754025in}}{\pgfqpoint{0.922073in}{0.757457in}}{\pgfqpoint{0.913435in}{0.757457in}}%
\pgfpathcurveto{\pgfqpoint{0.904797in}{0.757457in}}{\pgfqpoint{0.896511in}{0.754025in}}{\pgfqpoint{0.890403in}{0.747917in}}%
\pgfpathcurveto{\pgfqpoint{0.884295in}{0.741809in}}{\pgfqpoint{0.880863in}{0.733523in}}{\pgfqpoint{0.880863in}{0.724885in}}%
\pgfpathcurveto{\pgfqpoint{0.880863in}{0.716246in}}{\pgfqpoint{0.884295in}{0.707961in}}{\pgfqpoint{0.890403in}{0.701853in}}%
\pgfpathcurveto{\pgfqpoint{0.896511in}{0.695744in}}{\pgfqpoint{0.904797in}{0.692312in}}{\pgfqpoint{0.913435in}{0.692312in}}%
\pgfpathlineto{\pgfqpoint{0.913435in}{0.692312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312044in}{0.800168in}}%
\pgfpathcurveto{\pgfqpoint{1.320682in}{0.800168in}}{\pgfqpoint{1.328967in}{0.803600in}}{\pgfqpoint{1.335076in}{0.809708in}}%
\pgfpathcurveto{\pgfqpoint{1.341184in}{0.815816in}}{\pgfqpoint{1.344616in}{0.824102in}}{\pgfqpoint{1.344616in}{0.832740in}}%
\pgfpathcurveto{\pgfqpoint{1.344616in}{0.841378in}}{\pgfqpoint{1.341184in}{0.849664in}}{\pgfqpoint{1.335076in}{0.855772in}}%
\pgfpathcurveto{\pgfqpoint{1.328967in}{0.861880in}}{\pgfqpoint{1.320682in}{0.865312in}}{\pgfqpoint{1.312044in}{0.865312in}}%
\pgfpathcurveto{\pgfqpoint{1.303405in}{0.865312in}}{\pgfqpoint{1.295120in}{0.861880in}}{\pgfqpoint{1.289011in}{0.855772in}}%
\pgfpathcurveto{\pgfqpoint{1.282903in}{0.849664in}}{\pgfqpoint{1.279471in}{0.841378in}}{\pgfqpoint{1.279471in}{0.832740in}}%
\pgfpathcurveto{\pgfqpoint{1.279471in}{0.824102in}}{\pgfqpoint{1.282903in}{0.815816in}}{\pgfqpoint{1.289011in}{0.809708in}}%
\pgfpathcurveto{\pgfqpoint{1.295120in}{0.803600in}}{\pgfqpoint{1.303405in}{0.800168in}}{\pgfqpoint{1.312044in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{1.312044in}{0.800168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033946in}{0.725109in}}%
\pgfpathcurveto{\pgfqpoint{1.042584in}{0.725109in}}{\pgfqpoint{1.050870in}{0.728541in}}{\pgfqpoint{1.056978in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{1.063086in}{0.740757in}}{\pgfqpoint{1.066518in}{0.749043in}}{\pgfqpoint{1.066518in}{0.757681in}}%
\pgfpathcurveto{\pgfqpoint{1.066518in}{0.766320in}}{\pgfqpoint{1.063086in}{0.774605in}}{\pgfqpoint{1.056978in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{1.050870in}{0.786822in}}{\pgfqpoint{1.042584in}{0.790254in}}{\pgfqpoint{1.033946in}{0.790254in}}%
\pgfpathcurveto{\pgfqpoint{1.025307in}{0.790254in}}{\pgfqpoint{1.017022in}{0.786822in}}{\pgfqpoint{1.010914in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{1.004805in}{0.774605in}}{\pgfqpoint{1.001373in}{0.766320in}}{\pgfqpoint{1.001373in}{0.757681in}}%
\pgfpathcurveto{\pgfqpoint{1.001373in}{0.749043in}}{\pgfqpoint{1.004805in}{0.740757in}}{\pgfqpoint{1.010914in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{1.017022in}{0.728541in}}{\pgfqpoint{1.025307in}{0.725109in}}{\pgfqpoint{1.033946in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{1.033946in}{0.725109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190234in}{0.742319in}}%
\pgfpathcurveto{\pgfqpoint{1.198872in}{0.742319in}}{\pgfqpoint{1.207158in}{0.745751in}}{\pgfqpoint{1.213266in}{0.751859in}}%
\pgfpathcurveto{\pgfqpoint{1.219374in}{0.757968in}}{\pgfqpoint{1.222806in}{0.766253in}}{\pgfqpoint{1.222806in}{0.774892in}}%
\pgfpathcurveto{\pgfqpoint{1.222806in}{0.783530in}}{\pgfqpoint{1.219374in}{0.791815in}}{\pgfqpoint{1.213266in}{0.797924in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.804032in}}{\pgfqpoint{1.198872in}{0.807464in}}{\pgfqpoint{1.190234in}{0.807464in}}%
\pgfpathcurveto{\pgfqpoint{1.181596in}{0.807464in}}{\pgfqpoint{1.173310in}{0.804032in}}{\pgfqpoint{1.167202in}{0.797924in}}%
\pgfpathcurveto{\pgfqpoint{1.161094in}{0.791815in}}{\pgfqpoint{1.157662in}{0.783530in}}{\pgfqpoint{1.157662in}{0.774892in}}%
\pgfpathcurveto{\pgfqpoint{1.157662in}{0.766253in}}{\pgfqpoint{1.161094in}{0.757968in}}{\pgfqpoint{1.167202in}{0.751859in}}%
\pgfpathcurveto{\pgfqpoint{1.173310in}{0.745751in}}{\pgfqpoint{1.181596in}{0.742319in}}{\pgfqpoint{1.190234in}{0.742319in}}%
\pgfpathlineto{\pgfqpoint{1.190234in}{0.742319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168031in}{0.806109in}}%
\pgfpathcurveto{\pgfqpoint{1.176670in}{0.806109in}}{\pgfqpoint{1.184955in}{0.809541in}}{\pgfqpoint{1.191064in}{0.815649in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.821757in}}{\pgfqpoint{1.200604in}{0.830043in}}{\pgfqpoint{1.200604in}{0.838681in}}%
\pgfpathcurveto{\pgfqpoint{1.200604in}{0.847319in}}{\pgfqpoint{1.197172in}{0.855605in}}{\pgfqpoint{1.191064in}{0.861713in}}%
\pgfpathcurveto{\pgfqpoint{1.184955in}{0.867822in}}{\pgfqpoint{1.176670in}{0.871254in}}{\pgfqpoint{1.168031in}{0.871254in}}%
\pgfpathcurveto{\pgfqpoint{1.159393in}{0.871254in}}{\pgfqpoint{1.151107in}{0.867822in}}{\pgfqpoint{1.144999in}{0.861713in}}%
\pgfpathcurveto{\pgfqpoint{1.138891in}{0.855605in}}{\pgfqpoint{1.135459in}{0.847319in}}{\pgfqpoint{1.135459in}{0.838681in}}%
\pgfpathcurveto{\pgfqpoint{1.135459in}{0.830043in}}{\pgfqpoint{1.138891in}{0.821757in}}{\pgfqpoint{1.144999in}{0.815649in}}%
\pgfpathcurveto{\pgfqpoint{1.151107in}{0.809541in}}{\pgfqpoint{1.159393in}{0.806109in}}{\pgfqpoint{1.168031in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{1.168031in}{0.806109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920000in}{0.691898in}}%
\pgfpathcurveto{\pgfqpoint{0.928638in}{0.691898in}}{\pgfqpoint{0.936924in}{0.695330in}}{\pgfqpoint{0.943032in}{0.701438in}}%
\pgfpathcurveto{\pgfqpoint{0.949140in}{0.707546in}}{\pgfqpoint{0.952572in}{0.715832in}}{\pgfqpoint{0.952572in}{0.724470in}}%
\pgfpathcurveto{\pgfqpoint{0.952572in}{0.733108in}}{\pgfqpoint{0.949140in}{0.741394in}}{\pgfqpoint{0.943032in}{0.747502in}}%
\pgfpathcurveto{\pgfqpoint{0.936924in}{0.753610in}}{\pgfqpoint{0.928638in}{0.757043in}}{\pgfqpoint{0.920000in}{0.757043in}}%
\pgfpathcurveto{\pgfqpoint{0.911362in}{0.757043in}}{\pgfqpoint{0.903076in}{0.753610in}}{\pgfqpoint{0.896968in}{0.747502in}}%
\pgfpathcurveto{\pgfqpoint{0.890860in}{0.741394in}}{\pgfqpoint{0.887428in}{0.733108in}}{\pgfqpoint{0.887428in}{0.724470in}}%
\pgfpathcurveto{\pgfqpoint{0.887428in}{0.715832in}}{\pgfqpoint{0.890860in}{0.707546in}}{\pgfqpoint{0.896968in}{0.701438in}}%
\pgfpathcurveto{\pgfqpoint{0.903076in}{0.695330in}}{\pgfqpoint{0.911362in}{0.691898in}}{\pgfqpoint{0.920000in}{0.691898in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{0.691898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222450in}{0.753992in}}%
\pgfpathcurveto{\pgfqpoint{1.231088in}{0.753992in}}{\pgfqpoint{1.239374in}{0.757424in}}{\pgfqpoint{1.245482in}{0.763532in}}%
\pgfpathcurveto{\pgfqpoint{1.251590in}{0.769641in}}{\pgfqpoint{1.255022in}{0.777926in}}{\pgfqpoint{1.255022in}{0.786565in}}%
\pgfpathcurveto{\pgfqpoint{1.255022in}{0.795203in}}{\pgfqpoint{1.251590in}{0.803488in}}{\pgfqpoint{1.245482in}{0.809597in}}%
\pgfpathcurveto{\pgfqpoint{1.239374in}{0.815705in}}{\pgfqpoint{1.231088in}{0.819137in}}{\pgfqpoint{1.222450in}{0.819137in}}%
\pgfpathcurveto{\pgfqpoint{1.213812in}{0.819137in}}{\pgfqpoint{1.205526in}{0.815705in}}{\pgfqpoint{1.199418in}{0.809597in}}%
\pgfpathcurveto{\pgfqpoint{1.193310in}{0.803488in}}{\pgfqpoint{1.189878in}{0.795203in}}{\pgfqpoint{1.189878in}{0.786565in}}%
\pgfpathcurveto{\pgfqpoint{1.189878in}{0.777926in}}{\pgfqpoint{1.193310in}{0.769641in}}{\pgfqpoint{1.199418in}{0.763532in}}%
\pgfpathcurveto{\pgfqpoint{1.205526in}{0.757424in}}{\pgfqpoint{1.213812in}{0.753992in}}{\pgfqpoint{1.222450in}{0.753992in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.753992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090843in}{0.752839in}}%
\pgfpathcurveto{\pgfqpoint{1.099481in}{0.752839in}}{\pgfqpoint{1.107767in}{0.756271in}}{\pgfqpoint{1.113875in}{0.762379in}}%
\pgfpathcurveto{\pgfqpoint{1.119983in}{0.768487in}}{\pgfqpoint{1.123415in}{0.776773in}}{\pgfqpoint{1.123415in}{0.785411in}}%
\pgfpathcurveto{\pgfqpoint{1.123415in}{0.794049in}}{\pgfqpoint{1.119983in}{0.802335in}}{\pgfqpoint{1.113875in}{0.808443in}}%
\pgfpathcurveto{\pgfqpoint{1.107767in}{0.814551in}}{\pgfqpoint{1.099481in}{0.817984in}}{\pgfqpoint{1.090843in}{0.817984in}}%
\pgfpathcurveto{\pgfqpoint{1.082204in}{0.817984in}}{\pgfqpoint{1.073919in}{0.814551in}}{\pgfqpoint{1.067811in}{0.808443in}}%
\pgfpathcurveto{\pgfqpoint{1.061702in}{0.802335in}}{\pgfqpoint{1.058270in}{0.794049in}}{\pgfqpoint{1.058270in}{0.785411in}}%
\pgfpathcurveto{\pgfqpoint{1.058270in}{0.776773in}}{\pgfqpoint{1.061702in}{0.768487in}}{\pgfqpoint{1.067811in}{0.762379in}}%
\pgfpathcurveto{\pgfqpoint{1.073919in}{0.756271in}}{\pgfqpoint{1.082204in}{0.752839in}}{\pgfqpoint{1.090843in}{0.752839in}}%
\pgfpathlineto{\pgfqpoint{1.090843in}{0.752839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987917in}{0.699679in}}%
\pgfpathcurveto{\pgfqpoint{0.996556in}{0.699679in}}{\pgfqpoint{1.004841in}{0.703111in}}{\pgfqpoint{1.010950in}{0.709219in}}%
\pgfpathcurveto{\pgfqpoint{1.017058in}{0.715327in}}{\pgfqpoint{1.020490in}{0.723613in}}{\pgfqpoint{1.020490in}{0.732251in}}%
\pgfpathcurveto{\pgfqpoint{1.020490in}{0.740889in}}{\pgfqpoint{1.017058in}{0.749175in}}{\pgfqpoint{1.010950in}{0.755283in}}%
\pgfpathcurveto{\pgfqpoint{1.004841in}{0.761391in}}{\pgfqpoint{0.996556in}{0.764823in}}{\pgfqpoint{0.987917in}{0.764823in}}%
\pgfpathcurveto{\pgfqpoint{0.979279in}{0.764823in}}{\pgfqpoint{0.970994in}{0.761391in}}{\pgfqpoint{0.964885in}{0.755283in}}%
\pgfpathcurveto{\pgfqpoint{0.958777in}{0.749175in}}{\pgfqpoint{0.955345in}{0.740889in}}{\pgfqpoint{0.955345in}{0.732251in}}%
\pgfpathcurveto{\pgfqpoint{0.955345in}{0.723613in}}{\pgfqpoint{0.958777in}{0.715327in}}{\pgfqpoint{0.964885in}{0.709219in}}%
\pgfpathcurveto{\pgfqpoint{0.970994in}{0.703111in}}{\pgfqpoint{0.979279in}{0.699679in}}{\pgfqpoint{0.987917in}{0.699679in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.699679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273051in}{0.833350in}}%
\pgfpathcurveto{\pgfqpoint{1.281689in}{0.833350in}}{\pgfqpoint{1.289975in}{0.836782in}}{\pgfqpoint{1.296083in}{0.842890in}}%
\pgfpathcurveto{\pgfqpoint{1.302191in}{0.848998in}}{\pgfqpoint{1.305623in}{0.857284in}}{\pgfqpoint{1.305623in}{0.865922in}}%
\pgfpathcurveto{\pgfqpoint{1.305623in}{0.874561in}}{\pgfqpoint{1.302191in}{0.882846in}}{\pgfqpoint{1.296083in}{0.888954in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{0.895063in}}{\pgfqpoint{1.281689in}{0.898495in}}{\pgfqpoint{1.273051in}{0.898495in}}%
\pgfpathcurveto{\pgfqpoint{1.264413in}{0.898495in}}{\pgfqpoint{1.256127in}{0.895063in}}{\pgfqpoint{1.250019in}{0.888954in}}%
\pgfpathcurveto{\pgfqpoint{1.243911in}{0.882846in}}{\pgfqpoint{1.240479in}{0.874561in}}{\pgfqpoint{1.240479in}{0.865922in}}%
\pgfpathcurveto{\pgfqpoint{1.240479in}{0.857284in}}{\pgfqpoint{1.243911in}{0.848998in}}{\pgfqpoint{1.250019in}{0.842890in}}%
\pgfpathcurveto{\pgfqpoint{1.256127in}{0.836782in}}{\pgfqpoint{1.264413in}{0.833350in}}{\pgfqpoint{1.273051in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{1.273051in}{0.833350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000694in}{0.697936in}}%
\pgfpathcurveto{\pgfqpoint{1.009332in}{0.697936in}}{\pgfqpoint{1.017618in}{0.701368in}}{\pgfqpoint{1.023726in}{0.707476in}}%
\pgfpathcurveto{\pgfqpoint{1.029834in}{0.713584in}}{\pgfqpoint{1.033266in}{0.721870in}}{\pgfqpoint{1.033266in}{0.730508in}}%
\pgfpathcurveto{\pgfqpoint{1.033266in}{0.739146in}}{\pgfqpoint{1.029834in}{0.747432in}}{\pgfqpoint{1.023726in}{0.753540in}}%
\pgfpathcurveto{\pgfqpoint{1.017618in}{0.759648in}}{\pgfqpoint{1.009332in}{0.763080in}}{\pgfqpoint{1.000694in}{0.763080in}}%
\pgfpathcurveto{\pgfqpoint{0.992056in}{0.763080in}}{\pgfqpoint{0.983770in}{0.759648in}}{\pgfqpoint{0.977662in}{0.753540in}}%
\pgfpathcurveto{\pgfqpoint{0.971554in}{0.747432in}}{\pgfqpoint{0.968122in}{0.739146in}}{\pgfqpoint{0.968122in}{0.730508in}}%
\pgfpathcurveto{\pgfqpoint{0.968122in}{0.721870in}}{\pgfqpoint{0.971554in}{0.713584in}}{\pgfqpoint{0.977662in}{0.707476in}}%
\pgfpathcurveto{\pgfqpoint{0.983770in}{0.701368in}}{\pgfqpoint{0.992056in}{0.697936in}}{\pgfqpoint{1.000694in}{0.697936in}}%
\pgfpathlineto{\pgfqpoint{1.000694in}{0.697936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233835in}{0.763261in}}%
\pgfpathcurveto{\pgfqpoint{1.242473in}{0.763261in}}{\pgfqpoint{1.250759in}{0.766694in}}{\pgfqpoint{1.256867in}{0.772802in}}%
\pgfpathcurveto{\pgfqpoint{1.262975in}{0.778910in}}{\pgfqpoint{1.266407in}{0.787196in}}{\pgfqpoint{1.266407in}{0.795834in}}%
\pgfpathcurveto{\pgfqpoint{1.266407in}{0.804472in}}{\pgfqpoint{1.262975in}{0.812758in}}{\pgfqpoint{1.256867in}{0.818866in}}%
\pgfpathcurveto{\pgfqpoint{1.250759in}{0.824974in}}{\pgfqpoint{1.242473in}{0.828406in}}{\pgfqpoint{1.233835in}{0.828406in}}%
\pgfpathcurveto{\pgfqpoint{1.225196in}{0.828406in}}{\pgfqpoint{1.216911in}{0.824974in}}{\pgfqpoint{1.210803in}{0.818866in}}%
\pgfpathcurveto{\pgfqpoint{1.204694in}{0.812758in}}{\pgfqpoint{1.201262in}{0.804472in}}{\pgfqpoint{1.201262in}{0.795834in}}%
\pgfpathcurveto{\pgfqpoint{1.201262in}{0.787196in}}{\pgfqpoint{1.204694in}{0.778910in}}{\pgfqpoint{1.210803in}{0.772802in}}%
\pgfpathcurveto{\pgfqpoint{1.216911in}{0.766694in}}{\pgfqpoint{1.225196in}{0.763261in}}{\pgfqpoint{1.233835in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{1.233835in}{0.763261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.701256in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.701256in}}{\pgfqpoint{1.031861in}{0.704688in}}{\pgfqpoint{1.037969in}{0.710796in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.716904in}}{\pgfqpoint{1.047510in}{0.725190in}}{\pgfqpoint{1.047510in}{0.733828in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.742466in}}{\pgfqpoint{1.044077in}{0.750752in}}{\pgfqpoint{1.037969in}{0.756860in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.762968in}}{\pgfqpoint{1.023575in}{0.766400in}}{\pgfqpoint{1.014937in}{0.766400in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.766400in}}{\pgfqpoint{0.998013in}{0.762968in}}{\pgfqpoint{0.991905in}{0.756860in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.750752in}}{\pgfqpoint{0.982365in}{0.742466in}}{\pgfqpoint{0.982365in}{0.733828in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.725190in}}{\pgfqpoint{0.985797in}{0.716904in}}{\pgfqpoint{0.991905in}{0.710796in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.704688in}}{\pgfqpoint{1.006299in}{0.701256in}}{\pgfqpoint{1.014937in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.701256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132232in}{0.799746in}}%
\pgfpathcurveto{\pgfqpoint{1.140870in}{0.799746in}}{\pgfqpoint{1.149156in}{0.803178in}}{\pgfqpoint{1.155264in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{1.161372in}{0.815395in}}{\pgfqpoint{1.164805in}{0.823680in}}{\pgfqpoint{1.164805in}{0.832319in}}%
\pgfpathcurveto{\pgfqpoint{1.164805in}{0.840957in}}{\pgfqpoint{1.161372in}{0.849243in}}{\pgfqpoint{1.155264in}{0.855351in}}%
\pgfpathcurveto{\pgfqpoint{1.149156in}{0.861459in}}{\pgfqpoint{1.140870in}{0.864891in}}{\pgfqpoint{1.132232in}{0.864891in}}%
\pgfpathcurveto{\pgfqpoint{1.123594in}{0.864891in}}{\pgfqpoint{1.115308in}{0.861459in}}{\pgfqpoint{1.109200in}{0.855351in}}%
\pgfpathcurveto{\pgfqpoint{1.103092in}{0.849243in}}{\pgfqpoint{1.099660in}{0.840957in}}{\pgfqpoint{1.099660in}{0.832319in}}%
\pgfpathcurveto{\pgfqpoint{1.099660in}{0.823680in}}{\pgfqpoint{1.103092in}{0.815395in}}{\pgfqpoint{1.109200in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{1.115308in}{0.803178in}}{\pgfqpoint{1.123594in}{0.799746in}}{\pgfqpoint{1.132232in}{0.799746in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{0.799746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219036in}{0.809585in}}%
\pgfpathcurveto{\pgfqpoint{1.227674in}{0.809585in}}{\pgfqpoint{1.235960in}{0.813017in}}{\pgfqpoint{1.242068in}{0.819126in}}%
\pgfpathcurveto{\pgfqpoint{1.248176in}{0.825234in}}{\pgfqpoint{1.251608in}{0.833519in}}{\pgfqpoint{1.251608in}{0.842158in}}%
\pgfpathcurveto{\pgfqpoint{1.251608in}{0.850796in}}{\pgfqpoint{1.248176in}{0.859082in}}{\pgfqpoint{1.242068in}{0.865190in}}%
\pgfpathcurveto{\pgfqpoint{1.235960in}{0.871298in}}{\pgfqpoint{1.227674in}{0.874730in}}{\pgfqpoint{1.219036in}{0.874730in}}%
\pgfpathcurveto{\pgfqpoint{1.210397in}{0.874730in}}{\pgfqpoint{1.202112in}{0.871298in}}{\pgfqpoint{1.196004in}{0.865190in}}%
\pgfpathcurveto{\pgfqpoint{1.189895in}{0.859082in}}{\pgfqpoint{1.186463in}{0.850796in}}{\pgfqpoint{1.186463in}{0.842158in}}%
\pgfpathcurveto{\pgfqpoint{1.186463in}{0.833519in}}{\pgfqpoint{1.189895in}{0.825234in}}{\pgfqpoint{1.196004in}{0.819126in}}%
\pgfpathcurveto{\pgfqpoint{1.202112in}{0.813017in}}{\pgfqpoint{1.210397in}{0.809585in}}{\pgfqpoint{1.219036in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{1.219036in}{0.809585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987572in}{0.657537in}}%
\pgfpathcurveto{\pgfqpoint{0.996210in}{0.657537in}}{\pgfqpoint{1.004496in}{0.660969in}}{\pgfqpoint{1.010604in}{0.667077in}}%
\pgfpathcurveto{\pgfqpoint{1.016712in}{0.673185in}}{\pgfqpoint{1.020144in}{0.681471in}}{\pgfqpoint{1.020144in}{0.690109in}}%
\pgfpathcurveto{\pgfqpoint{1.020144in}{0.698748in}}{\pgfqpoint{1.016712in}{0.707033in}}{\pgfqpoint{1.010604in}{0.713142in}}%
\pgfpathcurveto{\pgfqpoint{1.004496in}{0.719250in}}{\pgfqpoint{0.996210in}{0.722682in}}{\pgfqpoint{0.987572in}{0.722682in}}%
\pgfpathcurveto{\pgfqpoint{0.978934in}{0.722682in}}{\pgfqpoint{0.970648in}{0.719250in}}{\pgfqpoint{0.964540in}{0.713142in}}%
\pgfpathcurveto{\pgfqpoint{0.958432in}{0.707033in}}{\pgfqpoint{0.955000in}{0.698748in}}{\pgfqpoint{0.955000in}{0.690109in}}%
\pgfpathcurveto{\pgfqpoint{0.955000in}{0.681471in}}{\pgfqpoint{0.958432in}{0.673185in}}{\pgfqpoint{0.964540in}{0.667077in}}%
\pgfpathcurveto{\pgfqpoint{0.970648in}{0.660969in}}{\pgfqpoint{0.978934in}{0.657537in}}{\pgfqpoint{0.987572in}{0.657537in}}%
\pgfpathlineto{\pgfqpoint{0.987572in}{0.657537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213290in}{0.729862in}}%
\pgfpathcurveto{\pgfqpoint{1.221928in}{0.729862in}}{\pgfqpoint{1.230214in}{0.733294in}}{\pgfqpoint{1.236322in}{0.739403in}}%
\pgfpathcurveto{\pgfqpoint{1.242430in}{0.745511in}}{\pgfqpoint{1.245862in}{0.753796in}}{\pgfqpoint{1.245862in}{0.762435in}}%
\pgfpathcurveto{\pgfqpoint{1.245862in}{0.771073in}}{\pgfqpoint{1.242430in}{0.779359in}}{\pgfqpoint{1.236322in}{0.785467in}}%
\pgfpathcurveto{\pgfqpoint{1.230214in}{0.791575in}}{\pgfqpoint{1.221928in}{0.795007in}}{\pgfqpoint{1.213290in}{0.795007in}}%
\pgfpathcurveto{\pgfqpoint{1.204651in}{0.795007in}}{\pgfqpoint{1.196366in}{0.791575in}}{\pgfqpoint{1.190257in}{0.785467in}}%
\pgfpathcurveto{\pgfqpoint{1.184149in}{0.779359in}}{\pgfqpoint{1.180717in}{0.771073in}}{\pgfqpoint{1.180717in}{0.762435in}}%
\pgfpathcurveto{\pgfqpoint{1.180717in}{0.753796in}}{\pgfqpoint{1.184149in}{0.745511in}}{\pgfqpoint{1.190257in}{0.739403in}}%
\pgfpathcurveto{\pgfqpoint{1.196366in}{0.733294in}}{\pgfqpoint{1.204651in}{0.729862in}}{\pgfqpoint{1.213290in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{1.213290in}{0.729862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432930in}{0.907133in}}%
\pgfpathcurveto{\pgfqpoint{1.441568in}{0.907133in}}{\pgfqpoint{1.449854in}{0.910565in}}{\pgfqpoint{1.455962in}{0.916673in}}%
\pgfpathcurveto{\pgfqpoint{1.462070in}{0.922781in}}{\pgfqpoint{1.465502in}{0.931067in}}{\pgfqpoint{1.465502in}{0.939705in}}%
\pgfpathcurveto{\pgfqpoint{1.465502in}{0.948343in}}{\pgfqpoint{1.462070in}{0.956629in}}{\pgfqpoint{1.455962in}{0.962737in}}%
\pgfpathcurveto{\pgfqpoint{1.449854in}{0.968845in}}{\pgfqpoint{1.441568in}{0.972277in}}{\pgfqpoint{1.432930in}{0.972277in}}%
\pgfpathcurveto{\pgfqpoint{1.424292in}{0.972277in}}{\pgfqpoint{1.416006in}{0.968845in}}{\pgfqpoint{1.409898in}{0.962737in}}%
\pgfpathcurveto{\pgfqpoint{1.403790in}{0.956629in}}{\pgfqpoint{1.400358in}{0.948343in}}{\pgfqpoint{1.400358in}{0.939705in}}%
\pgfpathcurveto{\pgfqpoint{1.400358in}{0.931067in}}{\pgfqpoint{1.403790in}{0.922781in}}{\pgfqpoint{1.409898in}{0.916673in}}%
\pgfpathcurveto{\pgfqpoint{1.416006in}{0.910565in}}{\pgfqpoint{1.424292in}{0.907133in}}{\pgfqpoint{1.432930in}{0.907133in}}%
\pgfpathlineto{\pgfqpoint{1.432930in}{0.907133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160247in}{0.792896in}}%
\pgfpathcurveto{\pgfqpoint{1.168885in}{0.792896in}}{\pgfqpoint{1.177170in}{0.796328in}}{\pgfqpoint{1.183279in}{0.802436in}}%
\pgfpathcurveto{\pgfqpoint{1.189387in}{0.808544in}}{\pgfqpoint{1.192819in}{0.816830in}}{\pgfqpoint{1.192819in}{0.825468in}}%
\pgfpathcurveto{\pgfqpoint{1.192819in}{0.834106in}}{\pgfqpoint{1.189387in}{0.842392in}}{\pgfqpoint{1.183279in}{0.848500in}}%
\pgfpathcurveto{\pgfqpoint{1.177170in}{0.854608in}}{\pgfqpoint{1.168885in}{0.858040in}}{\pgfqpoint{1.160247in}{0.858040in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.858040in}}{\pgfqpoint{1.143323in}{0.854608in}}{\pgfqpoint{1.137214in}{0.848500in}}%
\pgfpathcurveto{\pgfqpoint{1.131106in}{0.842392in}}{\pgfqpoint{1.127674in}{0.834106in}}{\pgfqpoint{1.127674in}{0.825468in}}%
\pgfpathcurveto{\pgfqpoint{1.127674in}{0.816830in}}{\pgfqpoint{1.131106in}{0.808544in}}{\pgfqpoint{1.137214in}{0.802436in}}%
\pgfpathcurveto{\pgfqpoint{1.143323in}{0.796328in}}{\pgfqpoint{1.151608in}{0.792896in}}{\pgfqpoint{1.160247in}{0.792896in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{0.792896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155488in}{0.769454in}}%
\pgfpathcurveto{\pgfqpoint{1.164127in}{0.769454in}}{\pgfqpoint{1.172412in}{0.772886in}}{\pgfqpoint{1.178520in}{0.778994in}}%
\pgfpathcurveto{\pgfqpoint{1.184629in}{0.785102in}}{\pgfqpoint{1.188061in}{0.793388in}}{\pgfqpoint{1.188061in}{0.802026in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{0.810665in}}{\pgfqpoint{1.184629in}{0.818950in}}{\pgfqpoint{1.178520in}{0.825058in}}%
\pgfpathcurveto{\pgfqpoint{1.172412in}{0.831167in}}{\pgfqpoint{1.164127in}{0.834599in}}{\pgfqpoint{1.155488in}{0.834599in}}%
\pgfpathcurveto{\pgfqpoint{1.146850in}{0.834599in}}{\pgfqpoint{1.138564in}{0.831167in}}{\pgfqpoint{1.132456in}{0.825058in}}%
\pgfpathcurveto{\pgfqpoint{1.126348in}{0.818950in}}{\pgfqpoint{1.122916in}{0.810665in}}{\pgfqpoint{1.122916in}{0.802026in}}%
\pgfpathcurveto{\pgfqpoint{1.122916in}{0.793388in}}{\pgfqpoint{1.126348in}{0.785102in}}{\pgfqpoint{1.132456in}{0.778994in}}%
\pgfpathcurveto{\pgfqpoint{1.138564in}{0.772886in}}{\pgfqpoint{1.146850in}{0.769454in}}{\pgfqpoint{1.155488in}{0.769454in}}%
\pgfpathlineto{\pgfqpoint{1.155488in}{0.769454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997187in}{0.684512in}}%
\pgfpathcurveto{\pgfqpoint{1.005825in}{0.684512in}}{\pgfqpoint{1.014111in}{0.687944in}}{\pgfqpoint{1.020219in}{0.694052in}}%
\pgfpathcurveto{\pgfqpoint{1.026327in}{0.700160in}}{\pgfqpoint{1.029759in}{0.708446in}}{\pgfqpoint{1.029759in}{0.717084in}}%
\pgfpathcurveto{\pgfqpoint{1.029759in}{0.725723in}}{\pgfqpoint{1.026327in}{0.734008in}}{\pgfqpoint{1.020219in}{0.740116in}}%
\pgfpathcurveto{\pgfqpoint{1.014111in}{0.746225in}}{\pgfqpoint{1.005825in}{0.749657in}}{\pgfqpoint{0.997187in}{0.749657in}}%
\pgfpathcurveto{\pgfqpoint{0.988549in}{0.749657in}}{\pgfqpoint{0.980263in}{0.746225in}}{\pgfqpoint{0.974155in}{0.740116in}}%
\pgfpathcurveto{\pgfqpoint{0.968047in}{0.734008in}}{\pgfqpoint{0.964615in}{0.725723in}}{\pgfqpoint{0.964615in}{0.717084in}}%
\pgfpathcurveto{\pgfqpoint{0.964615in}{0.708446in}}{\pgfqpoint{0.968047in}{0.700160in}}{\pgfqpoint{0.974155in}{0.694052in}}%
\pgfpathcurveto{\pgfqpoint{0.980263in}{0.687944in}}{\pgfqpoint{0.988549in}{0.684512in}}{\pgfqpoint{0.997187in}{0.684512in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{0.684512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183132in}{0.790310in}}%
\pgfpathcurveto{\pgfqpoint{1.191770in}{0.790310in}}{\pgfqpoint{1.200056in}{0.793742in}}{\pgfqpoint{1.206164in}{0.799850in}}%
\pgfpathcurveto{\pgfqpoint{1.212272in}{0.805958in}}{\pgfqpoint{1.215705in}{0.814244in}}{\pgfqpoint{1.215705in}{0.822882in}}%
\pgfpathcurveto{\pgfqpoint{1.215705in}{0.831520in}}{\pgfqpoint{1.212272in}{0.839806in}}{\pgfqpoint{1.206164in}{0.845914in}}%
\pgfpathcurveto{\pgfqpoint{1.200056in}{0.852022in}}{\pgfqpoint{1.191770in}{0.855454in}}{\pgfqpoint{1.183132in}{0.855454in}}%
\pgfpathcurveto{\pgfqpoint{1.174494in}{0.855454in}}{\pgfqpoint{1.166208in}{0.852022in}}{\pgfqpoint{1.160100in}{0.845914in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{0.839806in}}{\pgfqpoint{1.150560in}{0.831520in}}{\pgfqpoint{1.150560in}{0.822882in}}%
\pgfpathcurveto{\pgfqpoint{1.150560in}{0.814244in}}{\pgfqpoint{1.153992in}{0.805958in}}{\pgfqpoint{1.160100in}{0.799850in}}%
\pgfpathcurveto{\pgfqpoint{1.166208in}{0.793742in}}{\pgfqpoint{1.174494in}{0.790310in}}{\pgfqpoint{1.183132in}{0.790310in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{0.790310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978728in}{0.685896in}}%
\pgfpathcurveto{\pgfqpoint{0.987366in}{0.685896in}}{\pgfqpoint{0.995652in}{0.689328in}}{\pgfqpoint{1.001760in}{0.695437in}}%
\pgfpathcurveto{\pgfqpoint{1.007868in}{0.701545in}}{\pgfqpoint{1.011300in}{0.709830in}}{\pgfqpoint{1.011300in}{0.718469in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{0.727107in}}{\pgfqpoint{1.007868in}{0.735393in}}{\pgfqpoint{1.001760in}{0.741501in}}%
\pgfpathcurveto{\pgfqpoint{0.995652in}{0.747609in}}{\pgfqpoint{0.987366in}{0.751041in}}{\pgfqpoint{0.978728in}{0.751041in}}%
\pgfpathcurveto{\pgfqpoint{0.970090in}{0.751041in}}{\pgfqpoint{0.961804in}{0.747609in}}{\pgfqpoint{0.955696in}{0.741501in}}%
\pgfpathcurveto{\pgfqpoint{0.949588in}{0.735393in}}{\pgfqpoint{0.946156in}{0.727107in}}{\pgfqpoint{0.946156in}{0.718469in}}%
\pgfpathcurveto{\pgfqpoint{0.946156in}{0.709830in}}{\pgfqpoint{0.949588in}{0.701545in}}{\pgfqpoint{0.955696in}{0.695437in}}%
\pgfpathcurveto{\pgfqpoint{0.961804in}{0.689328in}}{\pgfqpoint{0.970090in}{0.685896in}}{\pgfqpoint{0.978728in}{0.685896in}}%
\pgfpathlineto{\pgfqpoint{0.978728in}{0.685896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.685182in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.685182in}}{\pgfqpoint{1.005460in}{0.688614in}}{\pgfqpoint{1.011569in}{0.694722in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.700831in}}{\pgfqpoint{1.021109in}{0.709116in}}{\pgfqpoint{1.021109in}{0.717755in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.726393in}}{\pgfqpoint{1.017677in}{0.734679in}}{\pgfqpoint{1.011569in}{0.740787in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.746895in}}{\pgfqpoint{0.997175in}{0.750327in}}{\pgfqpoint{0.988537in}{0.750327in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.750327in}}{\pgfqpoint{0.971613in}{0.746895in}}{\pgfqpoint{0.965504in}{0.740787in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.734679in}}{\pgfqpoint{0.955964in}{0.726393in}}{\pgfqpoint{0.955964in}{0.717755in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.709116in}}{\pgfqpoint{0.959396in}{0.700831in}}{\pgfqpoint{0.965504in}{0.694722in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.688614in}}{\pgfqpoint{0.979898in}{0.685182in}}{\pgfqpoint{0.988537in}{0.685182in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.685182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196355in}{0.761502in}}%
\pgfpathcurveto{\pgfqpoint{1.204993in}{0.761502in}}{\pgfqpoint{1.213279in}{0.764934in}}{\pgfqpoint{1.219387in}{0.771042in}}%
\pgfpathcurveto{\pgfqpoint{1.225495in}{0.777151in}}{\pgfqpoint{1.228927in}{0.785436in}}{\pgfqpoint{1.228927in}{0.794074in}}%
\pgfpathcurveto{\pgfqpoint{1.228927in}{0.802713in}}{\pgfqpoint{1.225495in}{0.810998in}}{\pgfqpoint{1.219387in}{0.817107in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.823215in}}{\pgfqpoint{1.204993in}{0.826647in}}{\pgfqpoint{1.196355in}{0.826647in}}%
\pgfpathcurveto{\pgfqpoint{1.187717in}{0.826647in}}{\pgfqpoint{1.179431in}{0.823215in}}{\pgfqpoint{1.173323in}{0.817107in}}%
\pgfpathcurveto{\pgfqpoint{1.167215in}{0.810998in}}{\pgfqpoint{1.163783in}{0.802713in}}{\pgfqpoint{1.163783in}{0.794074in}}%
\pgfpathcurveto{\pgfqpoint{1.163783in}{0.785436in}}{\pgfqpoint{1.167215in}{0.777151in}}{\pgfqpoint{1.173323in}{0.771042in}}%
\pgfpathcurveto{\pgfqpoint{1.179431in}{0.764934in}}{\pgfqpoint{1.187717in}{0.761502in}}{\pgfqpoint{1.196355in}{0.761502in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{0.761502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279906in}{0.821026in}}%
\pgfpathcurveto{\pgfqpoint{1.288545in}{0.821026in}}{\pgfqpoint{1.296830in}{0.824458in}}{\pgfqpoint{1.302939in}{0.830566in}}%
\pgfpathcurveto{\pgfqpoint{1.309047in}{0.836674in}}{\pgfqpoint{1.312479in}{0.844960in}}{\pgfqpoint{1.312479in}{0.853598in}}%
\pgfpathcurveto{\pgfqpoint{1.312479in}{0.862236in}}{\pgfqpoint{1.309047in}{0.870522in}}{\pgfqpoint{1.302939in}{0.876630in}}%
\pgfpathcurveto{\pgfqpoint{1.296830in}{0.882738in}}{\pgfqpoint{1.288545in}{0.886170in}}{\pgfqpoint{1.279906in}{0.886170in}}%
\pgfpathcurveto{\pgfqpoint{1.271268in}{0.886170in}}{\pgfqpoint{1.262982in}{0.882738in}}{\pgfqpoint{1.256874in}{0.876630in}}%
\pgfpathcurveto{\pgfqpoint{1.250766in}{0.870522in}}{\pgfqpoint{1.247334in}{0.862236in}}{\pgfqpoint{1.247334in}{0.853598in}}%
\pgfpathcurveto{\pgfqpoint{1.247334in}{0.844960in}}{\pgfqpoint{1.250766in}{0.836674in}}{\pgfqpoint{1.256874in}{0.830566in}}%
\pgfpathcurveto{\pgfqpoint{1.262982in}{0.824458in}}{\pgfqpoint{1.271268in}{0.821026in}}{\pgfqpoint{1.279906in}{0.821026in}}%
\pgfpathlineto{\pgfqpoint{1.279906in}{0.821026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040351in}{0.698271in}}%
\pgfpathcurveto{\pgfqpoint{1.048990in}{0.698271in}}{\pgfqpoint{1.057275in}{0.701703in}}{\pgfqpoint{1.063384in}{0.707811in}}%
\pgfpathcurveto{\pgfqpoint{1.069492in}{0.713920in}}{\pgfqpoint{1.072924in}{0.722205in}}{\pgfqpoint{1.072924in}{0.730844in}}%
\pgfpathcurveto{\pgfqpoint{1.072924in}{0.739482in}}{\pgfqpoint{1.069492in}{0.747768in}}{\pgfqpoint{1.063384in}{0.753876in}}%
\pgfpathcurveto{\pgfqpoint{1.057275in}{0.759984in}}{\pgfqpoint{1.048990in}{0.763416in}}{\pgfqpoint{1.040351in}{0.763416in}}%
\pgfpathcurveto{\pgfqpoint{1.031713in}{0.763416in}}{\pgfqpoint{1.023427in}{0.759984in}}{\pgfqpoint{1.017319in}{0.753876in}}%
\pgfpathcurveto{\pgfqpoint{1.011211in}{0.747768in}}{\pgfqpoint{1.007779in}{0.739482in}}{\pgfqpoint{1.007779in}{0.730844in}}%
\pgfpathcurveto{\pgfqpoint{1.007779in}{0.722205in}}{\pgfqpoint{1.011211in}{0.713920in}}{\pgfqpoint{1.017319in}{0.707811in}}%
\pgfpathcurveto{\pgfqpoint{1.023427in}{0.701703in}}{\pgfqpoint{1.031713in}{0.698271in}}{\pgfqpoint{1.040351in}{0.698271in}}%
\pgfpathlineto{\pgfqpoint{1.040351in}{0.698271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199140in}{0.738407in}}%
\pgfpathcurveto{\pgfqpoint{1.207778in}{0.738407in}}{\pgfqpoint{1.216063in}{0.741839in}}{\pgfqpoint{1.222172in}{0.747947in}}%
\pgfpathcurveto{\pgfqpoint{1.228280in}{0.754055in}}{\pgfqpoint{1.231712in}{0.762341in}}{\pgfqpoint{1.231712in}{0.770979in}}%
\pgfpathcurveto{\pgfqpoint{1.231712in}{0.779617in}}{\pgfqpoint{1.228280in}{0.787903in}}{\pgfqpoint{1.222172in}{0.794011in}}%
\pgfpathcurveto{\pgfqpoint{1.216063in}{0.800119in}}{\pgfqpoint{1.207778in}{0.803551in}}{\pgfqpoint{1.199140in}{0.803551in}}%
\pgfpathcurveto{\pgfqpoint{1.190501in}{0.803551in}}{\pgfqpoint{1.182216in}{0.800119in}}{\pgfqpoint{1.176107in}{0.794011in}}%
\pgfpathcurveto{\pgfqpoint{1.169999in}{0.787903in}}{\pgfqpoint{1.166567in}{0.779617in}}{\pgfqpoint{1.166567in}{0.770979in}}%
\pgfpathcurveto{\pgfqpoint{1.166567in}{0.762341in}}{\pgfqpoint{1.169999in}{0.754055in}}{\pgfqpoint{1.176107in}{0.747947in}}%
\pgfpathcurveto{\pgfqpoint{1.182216in}{0.741839in}}{\pgfqpoint{1.190501in}{0.738407in}}{\pgfqpoint{1.199140in}{0.738407in}}%
\pgfpathlineto{\pgfqpoint{1.199140in}{0.738407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170814in}{0.802351in}}%
\pgfpathcurveto{\pgfqpoint{1.179452in}{0.802351in}}{\pgfqpoint{1.187738in}{0.805783in}}{\pgfqpoint{1.193846in}{0.811891in}}%
\pgfpathcurveto{\pgfqpoint{1.199954in}{0.817999in}}{\pgfqpoint{1.203386in}{0.826285in}}{\pgfqpoint{1.203386in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{1.203386in}{0.843561in}}{\pgfqpoint{1.199954in}{0.851847in}}{\pgfqpoint{1.193846in}{0.857955in}}%
\pgfpathcurveto{\pgfqpoint{1.187738in}{0.864063in}}{\pgfqpoint{1.179452in}{0.867495in}}{\pgfqpoint{1.170814in}{0.867495in}}%
\pgfpathcurveto{\pgfqpoint{1.162176in}{0.867495in}}{\pgfqpoint{1.153890in}{0.864063in}}{\pgfqpoint{1.147782in}{0.857955in}}%
\pgfpathcurveto{\pgfqpoint{1.141674in}{0.851847in}}{\pgfqpoint{1.138242in}{0.843561in}}{\pgfqpoint{1.138242in}{0.834923in}}%
\pgfpathcurveto{\pgfqpoint{1.138242in}{0.826285in}}{\pgfqpoint{1.141674in}{0.817999in}}{\pgfqpoint{1.147782in}{0.811891in}}%
\pgfpathcurveto{\pgfqpoint{1.153890in}{0.805783in}}{\pgfqpoint{1.162176in}{0.802351in}}{\pgfqpoint{1.170814in}{0.802351in}}%
\pgfpathlineto{\pgfqpoint{1.170814in}{0.802351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942518in}{0.681542in}}%
\pgfpathcurveto{\pgfqpoint{0.951156in}{0.681542in}}{\pgfqpoint{0.959442in}{0.684974in}}{\pgfqpoint{0.965550in}{0.691082in}}%
\pgfpathcurveto{\pgfqpoint{0.971658in}{0.697190in}}{\pgfqpoint{0.975090in}{0.705476in}}{\pgfqpoint{0.975090in}{0.714114in}}%
\pgfpathcurveto{\pgfqpoint{0.975090in}{0.722752in}}{\pgfqpoint{0.971658in}{0.731038in}}{\pgfqpoint{0.965550in}{0.737146in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.743254in}}{\pgfqpoint{0.951156in}{0.746686in}}{\pgfqpoint{0.942518in}{0.746686in}}%
\pgfpathcurveto{\pgfqpoint{0.933880in}{0.746686in}}{\pgfqpoint{0.925594in}{0.743254in}}{\pgfqpoint{0.919486in}{0.737146in}}%
\pgfpathcurveto{\pgfqpoint{0.913378in}{0.731038in}}{\pgfqpoint{0.909946in}{0.722752in}}{\pgfqpoint{0.909946in}{0.714114in}}%
\pgfpathcurveto{\pgfqpoint{0.909946in}{0.705476in}}{\pgfqpoint{0.913378in}{0.697190in}}{\pgfqpoint{0.919486in}{0.691082in}}%
\pgfpathcurveto{\pgfqpoint{0.925594in}{0.684974in}}{\pgfqpoint{0.933880in}{0.681542in}}{\pgfqpoint{0.942518in}{0.681542in}}%
\pgfpathlineto{\pgfqpoint{0.942518in}{0.681542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.543389in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.543389in}}{\pgfqpoint{0.720654in}{0.546821in}}{\pgfqpoint{0.726762in}{0.552929in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.559037in}}{\pgfqpoint{0.736302in}{0.567323in}}{\pgfqpoint{0.736302in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.584600in}}{\pgfqpoint{0.732870in}{0.592885in}}{\pgfqpoint{0.726762in}{0.598993in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.605102in}}{\pgfqpoint{0.712368in}{0.608534in}}{\pgfqpoint{0.703730in}{0.608534in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.608534in}}{\pgfqpoint{0.686806in}{0.605102in}}{\pgfqpoint{0.680698in}{0.598993in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.592885in}}{\pgfqpoint{0.671158in}{0.584600in}}{\pgfqpoint{0.671158in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.567323in}}{\pgfqpoint{0.674590in}{0.559037in}}{\pgfqpoint{0.680698in}{0.552929in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.546821in}}{\pgfqpoint{0.695092in}{0.543389in}}{\pgfqpoint{0.703730in}{0.543389in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.543389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929016in}{0.664270in}}%
\pgfpathcurveto{\pgfqpoint{0.937655in}{0.664270in}}{\pgfqpoint{0.945940in}{0.667702in}}{\pgfqpoint{0.952049in}{0.673810in}}%
\pgfpathcurveto{\pgfqpoint{0.958157in}{0.679918in}}{\pgfqpoint{0.961589in}{0.688204in}}{\pgfqpoint{0.961589in}{0.696842in}}%
\pgfpathcurveto{\pgfqpoint{0.961589in}{0.705480in}}{\pgfqpoint{0.958157in}{0.713766in}}{\pgfqpoint{0.952049in}{0.719874in}}%
\pgfpathcurveto{\pgfqpoint{0.945940in}{0.725982in}}{\pgfqpoint{0.937655in}{0.729414in}}{\pgfqpoint{0.929016in}{0.729414in}}%
\pgfpathcurveto{\pgfqpoint{0.920378in}{0.729414in}}{\pgfqpoint{0.912092in}{0.725982in}}{\pgfqpoint{0.905984in}{0.719874in}}%
\pgfpathcurveto{\pgfqpoint{0.899876in}{0.713766in}}{\pgfqpoint{0.896444in}{0.705480in}}{\pgfqpoint{0.896444in}{0.696842in}}%
\pgfpathcurveto{\pgfqpoint{0.896444in}{0.688204in}}{\pgfqpoint{0.899876in}{0.679918in}}{\pgfqpoint{0.905984in}{0.673810in}}%
\pgfpathcurveto{\pgfqpoint{0.912092in}{0.667702in}}{\pgfqpoint{0.920378in}{0.664270in}}{\pgfqpoint{0.929016in}{0.664270in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{0.664270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132543in}{0.804454in}}%
\pgfpathcurveto{\pgfqpoint{1.141182in}{0.804454in}}{\pgfqpoint{1.149467in}{0.807886in}}{\pgfqpoint{1.155575in}{0.813994in}}%
\pgfpathcurveto{\pgfqpoint{1.161684in}{0.820103in}}{\pgfqpoint{1.165116in}{0.828388in}}{\pgfqpoint{1.165116in}{0.837026in}}%
\pgfpathcurveto{\pgfqpoint{1.165116in}{0.845665in}}{\pgfqpoint{1.161684in}{0.853950in}}{\pgfqpoint{1.155575in}{0.860059in}}%
\pgfpathcurveto{\pgfqpoint{1.149467in}{0.866167in}}{\pgfqpoint{1.141182in}{0.869599in}}{\pgfqpoint{1.132543in}{0.869599in}}%
\pgfpathcurveto{\pgfqpoint{1.123905in}{0.869599in}}{\pgfqpoint{1.115619in}{0.866167in}}{\pgfqpoint{1.109511in}{0.860059in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.853950in}}{\pgfqpoint{1.099971in}{0.845665in}}{\pgfqpoint{1.099971in}{0.837026in}}%
\pgfpathcurveto{\pgfqpoint{1.099971in}{0.828388in}}{\pgfqpoint{1.103403in}{0.820103in}}{\pgfqpoint{1.109511in}{0.813994in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.807886in}}{\pgfqpoint{1.123905in}{0.804454in}}{\pgfqpoint{1.132543in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{1.132543in}{0.804454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.618354in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.618354in}}{\pgfqpoint{0.838832in}{0.621786in}}{\pgfqpoint{0.844940in}{0.627894in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.634002in}}{\pgfqpoint{0.854480in}{0.642288in}}{\pgfqpoint{0.854480in}{0.650926in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.659564in}}{\pgfqpoint{0.851048in}{0.667850in}}{\pgfqpoint{0.844940in}{0.673958in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.680066in}}{\pgfqpoint{0.830546in}{0.683499in}}{\pgfqpoint{0.821908in}{0.683499in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.683499in}}{\pgfqpoint{0.804984in}{0.680066in}}{\pgfqpoint{0.798876in}{0.673958in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.667850in}}{\pgfqpoint{0.789335in}{0.659564in}}{\pgfqpoint{0.789335in}{0.650926in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.642288in}}{\pgfqpoint{0.792767in}{0.634002in}}{\pgfqpoint{0.798876in}{0.627894in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.621786in}}{\pgfqpoint{0.813269in}{0.618354in}}{\pgfqpoint{0.821908in}{0.618354in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.618354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994745in}{0.705656in}}%
\pgfpathcurveto{\pgfqpoint{1.003383in}{0.705656in}}{\pgfqpoint{1.011669in}{0.709088in}}{\pgfqpoint{1.017777in}{0.715196in}}%
\pgfpathcurveto{\pgfqpoint{1.023885in}{0.721304in}}{\pgfqpoint{1.027317in}{0.729590in}}{\pgfqpoint{1.027317in}{0.738228in}}%
\pgfpathcurveto{\pgfqpoint{1.027317in}{0.746866in}}{\pgfqpoint{1.023885in}{0.755152in}}{\pgfqpoint{1.017777in}{0.761260in}}%
\pgfpathcurveto{\pgfqpoint{1.011669in}{0.767368in}}{\pgfqpoint{1.003383in}{0.770800in}}{\pgfqpoint{0.994745in}{0.770800in}}%
\pgfpathcurveto{\pgfqpoint{0.986106in}{0.770800in}}{\pgfqpoint{0.977821in}{0.767368in}}{\pgfqpoint{0.971713in}{0.761260in}}%
\pgfpathcurveto{\pgfqpoint{0.965604in}{0.755152in}}{\pgfqpoint{0.962172in}{0.746866in}}{\pgfqpoint{0.962172in}{0.738228in}}%
\pgfpathcurveto{\pgfqpoint{0.962172in}{0.729590in}}{\pgfqpoint{0.965604in}{0.721304in}}{\pgfqpoint{0.971713in}{0.715196in}}%
\pgfpathcurveto{\pgfqpoint{0.977821in}{0.709088in}}{\pgfqpoint{0.986106in}{0.705656in}}{\pgfqpoint{0.994745in}{0.705656in}}%
\pgfpathlineto{\pgfqpoint{0.994745in}{0.705656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085896in}{0.761173in}}%
\pgfpathcurveto{\pgfqpoint{1.094534in}{0.761173in}}{\pgfqpoint{1.102820in}{0.764605in}}{\pgfqpoint{1.108928in}{0.770713in}}%
\pgfpathcurveto{\pgfqpoint{1.115036in}{0.776821in}}{\pgfqpoint{1.118468in}{0.785107in}}{\pgfqpoint{1.118468in}{0.793745in}}%
\pgfpathcurveto{\pgfqpoint{1.118468in}{0.802383in}}{\pgfqpoint{1.115036in}{0.810669in}}{\pgfqpoint{1.108928in}{0.816777in}}%
\pgfpathcurveto{\pgfqpoint{1.102820in}{0.822885in}}{\pgfqpoint{1.094534in}{0.826317in}}{\pgfqpoint{1.085896in}{0.826317in}}%
\pgfpathcurveto{\pgfqpoint{1.077258in}{0.826317in}}{\pgfqpoint{1.068972in}{0.822885in}}{\pgfqpoint{1.062864in}{0.816777in}}%
\pgfpathcurveto{\pgfqpoint{1.056756in}{0.810669in}}{\pgfqpoint{1.053324in}{0.802383in}}{\pgfqpoint{1.053324in}{0.793745in}}%
\pgfpathcurveto{\pgfqpoint{1.053324in}{0.785107in}}{\pgfqpoint{1.056756in}{0.776821in}}{\pgfqpoint{1.062864in}{0.770713in}}%
\pgfpathcurveto{\pgfqpoint{1.068972in}{0.764605in}}{\pgfqpoint{1.077258in}{0.761173in}}{\pgfqpoint{1.085896in}{0.761173in}}%
\pgfpathlineto{\pgfqpoint{1.085896in}{0.761173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107333in}{0.769302in}}%
\pgfpathcurveto{\pgfqpoint{1.115971in}{0.769302in}}{\pgfqpoint{1.124257in}{0.772734in}}{\pgfqpoint{1.130365in}{0.778842in}}%
\pgfpathcurveto{\pgfqpoint{1.136473in}{0.784950in}}{\pgfqpoint{1.139905in}{0.793236in}}{\pgfqpoint{1.139905in}{0.801874in}}%
\pgfpathcurveto{\pgfqpoint{1.139905in}{0.810512in}}{\pgfqpoint{1.136473in}{0.818798in}}{\pgfqpoint{1.130365in}{0.824906in}}%
\pgfpathcurveto{\pgfqpoint{1.124257in}{0.831014in}}{\pgfqpoint{1.115971in}{0.834446in}}{\pgfqpoint{1.107333in}{0.834446in}}%
\pgfpathcurveto{\pgfqpoint{1.098694in}{0.834446in}}{\pgfqpoint{1.090409in}{0.831014in}}{\pgfqpoint{1.084301in}{0.824906in}}%
\pgfpathcurveto{\pgfqpoint{1.078192in}{0.818798in}}{\pgfqpoint{1.074760in}{0.810512in}}{\pgfqpoint{1.074760in}{0.801874in}}%
\pgfpathcurveto{\pgfqpoint{1.074760in}{0.793236in}}{\pgfqpoint{1.078192in}{0.784950in}}{\pgfqpoint{1.084301in}{0.778842in}}%
\pgfpathcurveto{\pgfqpoint{1.090409in}{0.772734in}}{\pgfqpoint{1.098694in}{0.769302in}}{\pgfqpoint{1.107333in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{0.769302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729021in}{0.553695in}}%
\pgfpathcurveto{\pgfqpoint{0.737659in}{0.553695in}}{\pgfqpoint{0.745945in}{0.557127in}}{\pgfqpoint{0.752053in}{0.563235in}}%
\pgfpathcurveto{\pgfqpoint{0.758161in}{0.569343in}}{\pgfqpoint{0.761593in}{0.577629in}}{\pgfqpoint{0.761593in}{0.586267in}}%
\pgfpathcurveto{\pgfqpoint{0.761593in}{0.594906in}}{\pgfqpoint{0.758161in}{0.603191in}}{\pgfqpoint{0.752053in}{0.609299in}}%
\pgfpathcurveto{\pgfqpoint{0.745945in}{0.615408in}}{\pgfqpoint{0.737659in}{0.618840in}}{\pgfqpoint{0.729021in}{0.618840in}}%
\pgfpathcurveto{\pgfqpoint{0.720383in}{0.618840in}}{\pgfqpoint{0.712097in}{0.615408in}}{\pgfqpoint{0.705989in}{0.609299in}}%
\pgfpathcurveto{\pgfqpoint{0.699881in}{0.603191in}}{\pgfqpoint{0.696449in}{0.594906in}}{\pgfqpoint{0.696449in}{0.586267in}}%
\pgfpathcurveto{\pgfqpoint{0.696449in}{0.577629in}}{\pgfqpoint{0.699881in}{0.569343in}}{\pgfqpoint{0.705989in}{0.563235in}}%
\pgfpathcurveto{\pgfqpoint{0.712097in}{0.557127in}}{\pgfqpoint{0.720383in}{0.553695in}}{\pgfqpoint{0.729021in}{0.553695in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.553695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109516in}{0.768535in}}%
\pgfpathcurveto{\pgfqpoint{1.118154in}{0.768535in}}{\pgfqpoint{1.126439in}{0.771967in}}{\pgfqpoint{1.132548in}{0.778075in}}%
\pgfpathcurveto{\pgfqpoint{1.138656in}{0.784183in}}{\pgfqpoint{1.142088in}{0.792469in}}{\pgfqpoint{1.142088in}{0.801107in}}%
\pgfpathcurveto{\pgfqpoint{1.142088in}{0.809746in}}{\pgfqpoint{1.138656in}{0.818031in}}{\pgfqpoint{1.132548in}{0.824139in}}%
\pgfpathcurveto{\pgfqpoint{1.126439in}{0.830248in}}{\pgfqpoint{1.118154in}{0.833680in}}{\pgfqpoint{1.109516in}{0.833680in}}%
\pgfpathcurveto{\pgfqpoint{1.100877in}{0.833680in}}{\pgfqpoint{1.092592in}{0.830248in}}{\pgfqpoint{1.086483in}{0.824139in}}%
\pgfpathcurveto{\pgfqpoint{1.080375in}{0.818031in}}{\pgfqpoint{1.076943in}{0.809746in}}{\pgfqpoint{1.076943in}{0.801107in}}%
\pgfpathcurveto{\pgfqpoint{1.076943in}{0.792469in}}{\pgfqpoint{1.080375in}{0.784183in}}{\pgfqpoint{1.086483in}{0.778075in}}%
\pgfpathcurveto{\pgfqpoint{1.092592in}{0.771967in}}{\pgfqpoint{1.100877in}{0.768535in}}{\pgfqpoint{1.109516in}{0.768535in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.768535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988468in}{0.703955in}}%
\pgfpathcurveto{\pgfqpoint{0.997106in}{0.703955in}}{\pgfqpoint{1.005392in}{0.707387in}}{\pgfqpoint{1.011500in}{0.713495in}}%
\pgfpathcurveto{\pgfqpoint{1.017608in}{0.719603in}}{\pgfqpoint{1.021040in}{0.727889in}}{\pgfqpoint{1.021040in}{0.736527in}}%
\pgfpathcurveto{\pgfqpoint{1.021040in}{0.745165in}}{\pgfqpoint{1.017608in}{0.753451in}}{\pgfqpoint{1.011500in}{0.759559in}}%
\pgfpathcurveto{\pgfqpoint{1.005392in}{0.765667in}}{\pgfqpoint{0.997106in}{0.769099in}}{\pgfqpoint{0.988468in}{0.769099in}}%
\pgfpathcurveto{\pgfqpoint{0.979830in}{0.769099in}}{\pgfqpoint{0.971544in}{0.765667in}}{\pgfqpoint{0.965436in}{0.759559in}}%
\pgfpathcurveto{\pgfqpoint{0.959328in}{0.753451in}}{\pgfqpoint{0.955896in}{0.745165in}}{\pgfqpoint{0.955896in}{0.736527in}}%
\pgfpathcurveto{\pgfqpoint{0.955896in}{0.727889in}}{\pgfqpoint{0.959328in}{0.719603in}}{\pgfqpoint{0.965436in}{0.713495in}}%
\pgfpathcurveto{\pgfqpoint{0.971544in}{0.707387in}}{\pgfqpoint{0.979830in}{0.703955in}}{\pgfqpoint{0.988468in}{0.703955in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{0.703955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182055in}{0.817674in}}%
\pgfpathcurveto{\pgfqpoint{1.190694in}{0.817674in}}{\pgfqpoint{1.198979in}{0.821106in}}{\pgfqpoint{1.205088in}{0.827214in}}%
\pgfpathcurveto{\pgfqpoint{1.211196in}{0.833322in}}{\pgfqpoint{1.214628in}{0.841608in}}{\pgfqpoint{1.214628in}{0.850246in}}%
\pgfpathcurveto{\pgfqpoint{1.214628in}{0.858884in}}{\pgfqpoint{1.211196in}{0.867170in}}{\pgfqpoint{1.205088in}{0.873278in}}%
\pgfpathcurveto{\pgfqpoint{1.198979in}{0.879386in}}{\pgfqpoint{1.190694in}{0.882818in}}{\pgfqpoint{1.182055in}{0.882818in}}%
\pgfpathcurveto{\pgfqpoint{1.173417in}{0.882818in}}{\pgfqpoint{1.165131in}{0.879386in}}{\pgfqpoint{1.159023in}{0.873278in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{0.867170in}}{\pgfqpoint{1.149483in}{0.858884in}}{\pgfqpoint{1.149483in}{0.850246in}}%
\pgfpathcurveto{\pgfqpoint{1.149483in}{0.841608in}}{\pgfqpoint{1.152915in}{0.833322in}}{\pgfqpoint{1.159023in}{0.827214in}}%
\pgfpathcurveto{\pgfqpoint{1.165131in}{0.821106in}}{\pgfqpoint{1.173417in}{0.817674in}}{\pgfqpoint{1.182055in}{0.817674in}}%
\pgfpathlineto{\pgfqpoint{1.182055in}{0.817674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.715045in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.715045in}}{\pgfqpoint{1.005460in}{0.718477in}}{\pgfqpoint{1.011569in}{0.724585in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.730693in}}{\pgfqpoint{1.021109in}{0.738979in}}{\pgfqpoint{1.021109in}{0.747617in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.756255in}}{\pgfqpoint{1.017677in}{0.764541in}}{\pgfqpoint{1.011569in}{0.770649in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.776757in}}{\pgfqpoint{0.997175in}{0.780189in}}{\pgfqpoint{0.988537in}{0.780189in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.780189in}}{\pgfqpoint{0.971613in}{0.776757in}}{\pgfqpoint{0.965504in}{0.770649in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.764541in}}{\pgfqpoint{0.955964in}{0.756255in}}{\pgfqpoint{0.955964in}{0.747617in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.738979in}}{\pgfqpoint{0.959396in}{0.730693in}}{\pgfqpoint{0.965504in}{0.724585in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.718477in}}{\pgfqpoint{0.979898in}{0.715045in}}{\pgfqpoint{0.988537in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.715045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956422in}{0.683044in}}%
\pgfpathcurveto{\pgfqpoint{0.965061in}{0.683044in}}{\pgfqpoint{0.973346in}{0.686476in}}{\pgfqpoint{0.979455in}{0.692584in}}%
\pgfpathcurveto{\pgfqpoint{0.985563in}{0.698692in}}{\pgfqpoint{0.988995in}{0.706978in}}{\pgfqpoint{0.988995in}{0.715616in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{0.724255in}}{\pgfqpoint{0.985563in}{0.732540in}}{\pgfqpoint{0.979455in}{0.738648in}}%
\pgfpathcurveto{\pgfqpoint{0.973346in}{0.744757in}}{\pgfqpoint{0.965061in}{0.748189in}}{\pgfqpoint{0.956422in}{0.748189in}}%
\pgfpathcurveto{\pgfqpoint{0.947784in}{0.748189in}}{\pgfqpoint{0.939499in}{0.744757in}}{\pgfqpoint{0.933390in}{0.738648in}}%
\pgfpathcurveto{\pgfqpoint{0.927282in}{0.732540in}}{\pgfqpoint{0.923850in}{0.724255in}}{\pgfqpoint{0.923850in}{0.715616in}}%
\pgfpathcurveto{\pgfqpoint{0.923850in}{0.706978in}}{\pgfqpoint{0.927282in}{0.698692in}}{\pgfqpoint{0.933390in}{0.692584in}}%
\pgfpathcurveto{\pgfqpoint{0.939499in}{0.686476in}}{\pgfqpoint{0.947784in}{0.683044in}}{\pgfqpoint{0.956422in}{0.683044in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{0.683044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.613691in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.613691in}}{\pgfqpoint{0.839127in}{0.617123in}}{\pgfqpoint{0.845235in}{0.623231in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.629339in}}{\pgfqpoint{0.854775in}{0.637625in}}{\pgfqpoint{0.854775in}{0.646263in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.654902in}}{\pgfqpoint{0.851343in}{0.663187in}}{\pgfqpoint{0.845235in}{0.669295in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.675404in}}{\pgfqpoint{0.830841in}{0.678836in}}{\pgfqpoint{0.822203in}{0.678836in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.678836in}}{\pgfqpoint{0.805279in}{0.675404in}}{\pgfqpoint{0.799171in}{0.669295in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.663187in}}{\pgfqpoint{0.789631in}{0.654902in}}{\pgfqpoint{0.789631in}{0.646263in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.637625in}}{\pgfqpoint{0.793063in}{0.629339in}}{\pgfqpoint{0.799171in}{0.623231in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.617123in}}{\pgfqpoint{0.813565in}{0.613691in}}{\pgfqpoint{0.822203in}{0.613691in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.613691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767217in}{0.579225in}}%
\pgfpathcurveto{\pgfqpoint{0.775856in}{0.579225in}}{\pgfqpoint{0.784141in}{0.582657in}}{\pgfqpoint{0.790250in}{0.588765in}}%
\pgfpathcurveto{\pgfqpoint{0.796358in}{0.594873in}}{\pgfqpoint{0.799790in}{0.603159in}}{\pgfqpoint{0.799790in}{0.611797in}}%
\pgfpathcurveto{\pgfqpoint{0.799790in}{0.620436in}}{\pgfqpoint{0.796358in}{0.628721in}}{\pgfqpoint{0.790250in}{0.634829in}}%
\pgfpathcurveto{\pgfqpoint{0.784141in}{0.640938in}}{\pgfqpoint{0.775856in}{0.644370in}}{\pgfqpoint{0.767217in}{0.644370in}}%
\pgfpathcurveto{\pgfqpoint{0.758579in}{0.644370in}}{\pgfqpoint{0.750294in}{0.640938in}}{\pgfqpoint{0.744185in}{0.634829in}}%
\pgfpathcurveto{\pgfqpoint{0.738077in}{0.628721in}}{\pgfqpoint{0.734645in}{0.620436in}}{\pgfqpoint{0.734645in}{0.611797in}}%
\pgfpathcurveto{\pgfqpoint{0.734645in}{0.603159in}}{\pgfqpoint{0.738077in}{0.594873in}}{\pgfqpoint{0.744185in}{0.588765in}}%
\pgfpathcurveto{\pgfqpoint{0.750294in}{0.582657in}}{\pgfqpoint{0.758579in}{0.579225in}}{\pgfqpoint{0.767217in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{0.767217in}{0.579225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795037in}{0.592002in}}%
\pgfpathcurveto{\pgfqpoint{0.803676in}{0.592002in}}{\pgfqpoint{0.811961in}{0.595434in}}{\pgfqpoint{0.818069in}{0.601542in}}%
\pgfpathcurveto{\pgfqpoint{0.824178in}{0.607650in}}{\pgfqpoint{0.827610in}{0.615936in}}{\pgfqpoint{0.827610in}{0.624574in}}%
\pgfpathcurveto{\pgfqpoint{0.827610in}{0.633212in}}{\pgfqpoint{0.824178in}{0.641498in}}{\pgfqpoint{0.818069in}{0.647606in}}%
\pgfpathcurveto{\pgfqpoint{0.811961in}{0.653714in}}{\pgfqpoint{0.803676in}{0.657146in}}{\pgfqpoint{0.795037in}{0.657146in}}%
\pgfpathcurveto{\pgfqpoint{0.786399in}{0.657146in}}{\pgfqpoint{0.778113in}{0.653714in}}{\pgfqpoint{0.772005in}{0.647606in}}%
\pgfpathcurveto{\pgfqpoint{0.765897in}{0.641498in}}{\pgfqpoint{0.762465in}{0.633212in}}{\pgfqpoint{0.762465in}{0.624574in}}%
\pgfpathcurveto{\pgfqpoint{0.762465in}{0.615936in}}{\pgfqpoint{0.765897in}{0.607650in}}{\pgfqpoint{0.772005in}{0.601542in}}%
\pgfpathcurveto{\pgfqpoint{0.778113in}{0.595434in}}{\pgfqpoint{0.786399in}{0.592002in}}{\pgfqpoint{0.795037in}{0.592002in}}%
\pgfpathlineto{\pgfqpoint{0.795037in}{0.592002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.516625in}}{\pgfqpoint{0.668850in}{0.520057in}}{\pgfqpoint{0.674958in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.532274in}}{\pgfqpoint{0.684499in}{0.540559in}}{\pgfqpoint{0.684499in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.557836in}}{\pgfqpoint{0.681066in}{0.566121in}}{\pgfqpoint{0.674958in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.578338in}}{\pgfqpoint{0.660564in}{0.581770in}}{\pgfqpoint{0.651926in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.581770in}}{\pgfqpoint{0.635002in}{0.578338in}}{\pgfqpoint{0.628894in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.566121in}}{\pgfqpoint{0.619354in}{0.557836in}}{\pgfqpoint{0.619354in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.540559in}}{\pgfqpoint{0.622786in}{0.532274in}}{\pgfqpoint{0.628894in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.520057in}}{\pgfqpoint{0.643288in}{0.516625in}}{\pgfqpoint{0.651926in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733598in}{0.563603in}}%
\pgfpathcurveto{\pgfqpoint{0.742237in}{0.563603in}}{\pgfqpoint{0.750522in}{0.567035in}}{\pgfqpoint{0.756630in}{0.573143in}}%
\pgfpathcurveto{\pgfqpoint{0.762739in}{0.579251in}}{\pgfqpoint{0.766171in}{0.587537in}}{\pgfqpoint{0.766171in}{0.596175in}}%
\pgfpathcurveto{\pgfqpoint{0.766171in}{0.604814in}}{\pgfqpoint{0.762739in}{0.613099in}}{\pgfqpoint{0.756630in}{0.619207in}}%
\pgfpathcurveto{\pgfqpoint{0.750522in}{0.625316in}}{\pgfqpoint{0.742237in}{0.628748in}}{\pgfqpoint{0.733598in}{0.628748in}}%
\pgfpathcurveto{\pgfqpoint{0.724960in}{0.628748in}}{\pgfqpoint{0.716674in}{0.625316in}}{\pgfqpoint{0.710566in}{0.619207in}}%
\pgfpathcurveto{\pgfqpoint{0.704458in}{0.613099in}}{\pgfqpoint{0.701026in}{0.604814in}}{\pgfqpoint{0.701026in}{0.596175in}}%
\pgfpathcurveto{\pgfqpoint{0.701026in}{0.587537in}}{\pgfqpoint{0.704458in}{0.579251in}}{\pgfqpoint{0.710566in}{0.573143in}}%
\pgfpathcurveto{\pgfqpoint{0.716674in}{0.567035in}}{\pgfqpoint{0.724960in}{0.563603in}}{\pgfqpoint{0.733598in}{0.563603in}}%
\pgfpathlineto{\pgfqpoint{0.733598in}{0.563603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999889in}{0.712345in}}%
\pgfpathcurveto{\pgfqpoint{1.008528in}{0.712345in}}{\pgfqpoint{1.016813in}{0.715777in}}{\pgfqpoint{1.022922in}{0.721886in}}%
\pgfpathcurveto{\pgfqpoint{1.029030in}{0.727994in}}{\pgfqpoint{1.032462in}{0.736280in}}{\pgfqpoint{1.032462in}{0.744918in}}%
\pgfpathcurveto{\pgfqpoint{1.032462in}{0.753556in}}{\pgfqpoint{1.029030in}{0.761842in}}{\pgfqpoint{1.022922in}{0.767950in}}%
\pgfpathcurveto{\pgfqpoint{1.016813in}{0.774058in}}{\pgfqpoint{1.008528in}{0.777490in}}{\pgfqpoint{0.999889in}{0.777490in}}%
\pgfpathcurveto{\pgfqpoint{0.991251in}{0.777490in}}{\pgfqpoint{0.982966in}{0.774058in}}{\pgfqpoint{0.976857in}{0.767950in}}%
\pgfpathcurveto{\pgfqpoint{0.970749in}{0.761842in}}{\pgfqpoint{0.967317in}{0.753556in}}{\pgfqpoint{0.967317in}{0.744918in}}%
\pgfpathcurveto{\pgfqpoint{0.967317in}{0.736280in}}{\pgfqpoint{0.970749in}{0.727994in}}{\pgfqpoint{0.976857in}{0.721886in}}%
\pgfpathcurveto{\pgfqpoint{0.982966in}{0.715777in}}{\pgfqpoint{0.991251in}{0.712345in}}{\pgfqpoint{0.999889in}{0.712345in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{0.712345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042466in}{0.755949in}}%
\pgfpathcurveto{\pgfqpoint{1.051104in}{0.755949in}}{\pgfqpoint{1.059390in}{0.759381in}}{\pgfqpoint{1.065498in}{0.765489in}}%
\pgfpathcurveto{\pgfqpoint{1.071606in}{0.771598in}}{\pgfqpoint{1.075039in}{0.779883in}}{\pgfqpoint{1.075039in}{0.788522in}}%
\pgfpathcurveto{\pgfqpoint{1.075039in}{0.797160in}}{\pgfqpoint{1.071606in}{0.805446in}}{\pgfqpoint{1.065498in}{0.811554in}}%
\pgfpathcurveto{\pgfqpoint{1.059390in}{0.817662in}}{\pgfqpoint{1.051104in}{0.821094in}}{\pgfqpoint{1.042466in}{0.821094in}}%
\pgfpathcurveto{\pgfqpoint{1.033828in}{0.821094in}}{\pgfqpoint{1.025542in}{0.817662in}}{\pgfqpoint{1.019434in}{0.811554in}}%
\pgfpathcurveto{\pgfqpoint{1.013326in}{0.805446in}}{\pgfqpoint{1.009894in}{0.797160in}}{\pgfqpoint{1.009894in}{0.788522in}}%
\pgfpathcurveto{\pgfqpoint{1.009894in}{0.779883in}}{\pgfqpoint{1.013326in}{0.771598in}}{\pgfqpoint{1.019434in}{0.765489in}}%
\pgfpathcurveto{\pgfqpoint{1.025542in}{0.759381in}}{\pgfqpoint{1.033828in}{0.755949in}}{\pgfqpoint{1.042466in}{0.755949in}}%
\pgfpathlineto{\pgfqpoint{1.042466in}{0.755949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146076in}{0.773330in}}%
\pgfpathcurveto{\pgfqpoint{1.154714in}{0.773330in}}{\pgfqpoint{1.163000in}{0.776762in}}{\pgfqpoint{1.169108in}{0.782870in}}%
\pgfpathcurveto{\pgfqpoint{1.175216in}{0.788979in}}{\pgfqpoint{1.178648in}{0.797264in}}{\pgfqpoint{1.178648in}{0.805903in}}%
\pgfpathcurveto{\pgfqpoint{1.178648in}{0.814541in}}{\pgfqpoint{1.175216in}{0.822827in}}{\pgfqpoint{1.169108in}{0.828935in}}%
\pgfpathcurveto{\pgfqpoint{1.163000in}{0.835043in}}{\pgfqpoint{1.154714in}{0.838475in}}{\pgfqpoint{1.146076in}{0.838475in}}%
\pgfpathcurveto{\pgfqpoint{1.137437in}{0.838475in}}{\pgfqpoint{1.129152in}{0.835043in}}{\pgfqpoint{1.123044in}{0.828935in}}%
\pgfpathcurveto{\pgfqpoint{1.116935in}{0.822827in}}{\pgfqpoint{1.113503in}{0.814541in}}{\pgfqpoint{1.113503in}{0.805903in}}%
\pgfpathcurveto{\pgfqpoint{1.113503in}{0.797264in}}{\pgfqpoint{1.116935in}{0.788979in}}{\pgfqpoint{1.123044in}{0.782870in}}%
\pgfpathcurveto{\pgfqpoint{1.129152in}{0.776762in}}{\pgfqpoint{1.137437in}{0.773330in}}{\pgfqpoint{1.146076in}{0.773330in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.773330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.515915in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.515915in}}{\pgfqpoint{0.681263in}{0.519347in}}{\pgfqpoint{0.687371in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.531563in}}{\pgfqpoint{0.696911in}{0.539849in}}{\pgfqpoint{0.696911in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.557126in}}{\pgfqpoint{0.693479in}{0.565411in}}{\pgfqpoint{0.687371in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.577628in}}{\pgfqpoint{0.672977in}{0.581060in}}{\pgfqpoint{0.664339in}{0.581060in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.581060in}}{\pgfqpoint{0.647415in}{0.577628in}}{\pgfqpoint{0.641307in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.565411in}}{\pgfqpoint{0.631767in}{0.557126in}}{\pgfqpoint{0.631767in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.539849in}}{\pgfqpoint{0.635199in}{0.531563in}}{\pgfqpoint{0.641307in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.519347in}}{\pgfqpoint{0.655701in}{0.515915in}}{\pgfqpoint{0.664339in}{0.515915in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.515915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754612in}{0.572483in}}%
\pgfpathcurveto{\pgfqpoint{0.763251in}{0.572483in}}{\pgfqpoint{0.771536in}{0.575915in}}{\pgfqpoint{0.777644in}{0.582023in}}%
\pgfpathcurveto{\pgfqpoint{0.783753in}{0.588131in}}{\pgfqpoint{0.787185in}{0.596417in}}{\pgfqpoint{0.787185in}{0.605055in}}%
\pgfpathcurveto{\pgfqpoint{0.787185in}{0.613693in}}{\pgfqpoint{0.783753in}{0.621979in}}{\pgfqpoint{0.777644in}{0.628087in}}%
\pgfpathcurveto{\pgfqpoint{0.771536in}{0.634195in}}{\pgfqpoint{0.763251in}{0.637627in}}{\pgfqpoint{0.754612in}{0.637627in}}%
\pgfpathcurveto{\pgfqpoint{0.745974in}{0.637627in}}{\pgfqpoint{0.737688in}{0.634195in}}{\pgfqpoint{0.731580in}{0.628087in}}%
\pgfpathcurveto{\pgfqpoint{0.725472in}{0.621979in}}{\pgfqpoint{0.722040in}{0.613693in}}{\pgfqpoint{0.722040in}{0.605055in}}%
\pgfpathcurveto{\pgfqpoint{0.722040in}{0.596417in}}{\pgfqpoint{0.725472in}{0.588131in}}{\pgfqpoint{0.731580in}{0.582023in}}%
\pgfpathcurveto{\pgfqpoint{0.737688in}{0.575915in}}{\pgfqpoint{0.745974in}{0.572483in}}{\pgfqpoint{0.754612in}{0.572483in}}%
\pgfpathlineto{\pgfqpoint{0.754612in}{0.572483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653230in}{0.510711in}}%
\pgfpathcurveto{\pgfqpoint{0.661868in}{0.510711in}}{\pgfqpoint{0.670154in}{0.514143in}}{\pgfqpoint{0.676262in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.682370in}{0.526359in}}{\pgfqpoint{0.685802in}{0.534645in}}{\pgfqpoint{0.685802in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.685802in}{0.551921in}}{\pgfqpoint{0.682370in}{0.560207in}}{\pgfqpoint{0.676262in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.572423in}}{\pgfqpoint{0.661868in}{0.575855in}}{\pgfqpoint{0.653230in}{0.575855in}}%
\pgfpathcurveto{\pgfqpoint{0.644592in}{0.575855in}}{\pgfqpoint{0.636306in}{0.572423in}}{\pgfqpoint{0.630198in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.624090in}{0.560207in}}{\pgfqpoint{0.620658in}{0.551921in}}{\pgfqpoint{0.620658in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.620658in}{0.534645in}}{\pgfqpoint{0.624090in}{0.526359in}}{\pgfqpoint{0.630198in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.636306in}{0.514143in}}{\pgfqpoint{0.644592in}{0.510711in}}{\pgfqpoint{0.653230in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{0.653230in}{0.510711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822497in}{0.611630in}}%
\pgfpathcurveto{\pgfqpoint{0.831136in}{0.611630in}}{\pgfqpoint{0.839421in}{0.615062in}}{\pgfqpoint{0.845529in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.851638in}{0.627279in}}{\pgfqpoint{0.855070in}{0.635564in}}{\pgfqpoint{0.855070in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.855070in}{0.652841in}}{\pgfqpoint{0.851638in}{0.661126in}}{\pgfqpoint{0.845529in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.839421in}{0.673343in}}{\pgfqpoint{0.831136in}{0.676775in}}{\pgfqpoint{0.822497in}{0.676775in}}%
\pgfpathcurveto{\pgfqpoint{0.813859in}{0.676775in}}{\pgfqpoint{0.805573in}{0.673343in}}{\pgfqpoint{0.799465in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.793357in}{0.661126in}}{\pgfqpoint{0.789925in}{0.652841in}}{\pgfqpoint{0.789925in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.789925in}{0.635564in}}{\pgfqpoint{0.793357in}{0.627279in}}{\pgfqpoint{0.799465in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.805573in}{0.615062in}}{\pgfqpoint{0.813859in}{0.611630in}}{\pgfqpoint{0.822497in}{0.611630in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{0.611630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672289in}{0.523327in}}%
\pgfpathcurveto{\pgfqpoint{0.680927in}{0.523327in}}{\pgfqpoint{0.689213in}{0.526759in}}{\pgfqpoint{0.695321in}{0.532867in}}%
\pgfpathcurveto{\pgfqpoint{0.701429in}{0.538975in}}{\pgfqpoint{0.704861in}{0.547261in}}{\pgfqpoint{0.704861in}{0.555899in}}%
\pgfpathcurveto{\pgfqpoint{0.704861in}{0.564537in}}{\pgfqpoint{0.701429in}{0.572823in}}{\pgfqpoint{0.695321in}{0.578931in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.585039in}}{\pgfqpoint{0.680927in}{0.588471in}}{\pgfqpoint{0.672289in}{0.588471in}}%
\pgfpathcurveto{\pgfqpoint{0.663650in}{0.588471in}}{\pgfqpoint{0.655365in}{0.585039in}}{\pgfqpoint{0.649257in}{0.578931in}}%
\pgfpathcurveto{\pgfqpoint{0.643148in}{0.572823in}}{\pgfqpoint{0.639716in}{0.564537in}}{\pgfqpoint{0.639716in}{0.555899in}}%
\pgfpathcurveto{\pgfqpoint{0.639716in}{0.547261in}}{\pgfqpoint{0.643148in}{0.538975in}}{\pgfqpoint{0.649257in}{0.532867in}}%
\pgfpathcurveto{\pgfqpoint{0.655365in}{0.526759in}}{\pgfqpoint{0.663650in}{0.523327in}}{\pgfqpoint{0.672289in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{0.672289in}{0.523327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816460in}{0.567239in}}%
\pgfpathcurveto{\pgfqpoint{0.825098in}{0.567239in}}{\pgfqpoint{0.833384in}{0.570671in}}{\pgfqpoint{0.839492in}{0.576779in}}%
\pgfpathcurveto{\pgfqpoint{0.845600in}{0.582887in}}{\pgfqpoint{0.849032in}{0.591173in}}{\pgfqpoint{0.849032in}{0.599811in}}%
\pgfpathcurveto{\pgfqpoint{0.849032in}{0.608450in}}{\pgfqpoint{0.845600in}{0.616735in}}{\pgfqpoint{0.839492in}{0.622843in}}%
\pgfpathcurveto{\pgfqpoint{0.833384in}{0.628952in}}{\pgfqpoint{0.825098in}{0.632384in}}{\pgfqpoint{0.816460in}{0.632384in}}%
\pgfpathcurveto{\pgfqpoint{0.807821in}{0.632384in}}{\pgfqpoint{0.799536in}{0.628952in}}{\pgfqpoint{0.793427in}{0.622843in}}%
\pgfpathcurveto{\pgfqpoint{0.787319in}{0.616735in}}{\pgfqpoint{0.783887in}{0.608450in}}{\pgfqpoint{0.783887in}{0.599811in}}%
\pgfpathcurveto{\pgfqpoint{0.783887in}{0.591173in}}{\pgfqpoint{0.787319in}{0.582887in}}{\pgfqpoint{0.793427in}{0.576779in}}%
\pgfpathcurveto{\pgfqpoint{0.799536in}{0.570671in}}{\pgfqpoint{0.807821in}{0.567239in}}{\pgfqpoint{0.816460in}{0.567239in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.567239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783639in}{0.582094in}}%
\pgfpathcurveto{\pgfqpoint{0.792277in}{0.582094in}}{\pgfqpoint{0.800563in}{0.585526in}}{\pgfqpoint{0.806671in}{0.591634in}}%
\pgfpathcurveto{\pgfqpoint{0.812779in}{0.597742in}}{\pgfqpoint{0.816211in}{0.606028in}}{\pgfqpoint{0.816211in}{0.614666in}}%
\pgfpathcurveto{\pgfqpoint{0.816211in}{0.623304in}}{\pgfqpoint{0.812779in}{0.631590in}}{\pgfqpoint{0.806671in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.800563in}{0.643806in}}{\pgfqpoint{0.792277in}{0.647238in}}{\pgfqpoint{0.783639in}{0.647238in}}%
\pgfpathcurveto{\pgfqpoint{0.775001in}{0.647238in}}{\pgfqpoint{0.766715in}{0.643806in}}{\pgfqpoint{0.760607in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.754499in}{0.631590in}}{\pgfqpoint{0.751066in}{0.623304in}}{\pgfqpoint{0.751066in}{0.614666in}}%
\pgfpathcurveto{\pgfqpoint{0.751066in}{0.606028in}}{\pgfqpoint{0.754499in}{0.597742in}}{\pgfqpoint{0.760607in}{0.591634in}}%
\pgfpathcurveto{\pgfqpoint{0.766715in}{0.585526in}}{\pgfqpoint{0.775001in}{0.582094in}}{\pgfqpoint{0.783639in}{0.582094in}}%
\pgfpathlineto{\pgfqpoint{0.783639in}{0.582094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.553297in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.553297in}}{\pgfqpoint{0.734737in}{0.556729in}}{\pgfqpoint{0.740845in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.568945in}}{\pgfqpoint{0.750386in}{0.577231in}}{\pgfqpoint{0.750386in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.594508in}}{\pgfqpoint{0.746954in}{0.602793in}}{\pgfqpoint{0.740845in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.615010in}}{\pgfqpoint{0.726452in}{0.618442in}}{\pgfqpoint{0.717813in}{0.618442in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.618442in}}{\pgfqpoint{0.700889in}{0.615010in}}{\pgfqpoint{0.694781in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.602793in}}{\pgfqpoint{0.685241in}{0.594508in}}{\pgfqpoint{0.685241in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.577231in}}{\pgfqpoint{0.688673in}{0.568945in}}{\pgfqpoint{0.694781in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.556729in}}{\pgfqpoint{0.709175in}{0.553297in}}{\pgfqpoint{0.717813in}{0.553297in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.553297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.623644in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.623644in}}{\pgfqpoint{0.846821in}{0.627076in}}{\pgfqpoint{0.852929in}{0.633184in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.639292in}}{\pgfqpoint{0.862469in}{0.647578in}}{\pgfqpoint{0.862469in}{0.656216in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.664854in}}{\pgfqpoint{0.859037in}{0.673140in}}{\pgfqpoint{0.852929in}{0.679248in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.685356in}}{\pgfqpoint{0.838535in}{0.688788in}}{\pgfqpoint{0.829897in}{0.688788in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.688788in}}{\pgfqpoint{0.812973in}{0.685356in}}{\pgfqpoint{0.806865in}{0.679248in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.673140in}}{\pgfqpoint{0.797325in}{0.664854in}}{\pgfqpoint{0.797325in}{0.656216in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.647578in}}{\pgfqpoint{0.800757in}{0.639292in}}{\pgfqpoint{0.806865in}{0.633184in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.627076in}}{\pgfqpoint{0.821259in}{0.623644in}}{\pgfqpoint{0.829897in}{0.623644in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.623644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623815in}{0.505888in}}%
\pgfpathcurveto{\pgfqpoint{0.632453in}{0.505888in}}{\pgfqpoint{0.640739in}{0.509320in}}{\pgfqpoint{0.646847in}{0.515428in}}%
\pgfpathcurveto{\pgfqpoint{0.652955in}{0.521536in}}{\pgfqpoint{0.656387in}{0.529822in}}{\pgfqpoint{0.656387in}{0.538460in}}%
\pgfpathcurveto{\pgfqpoint{0.656387in}{0.547098in}}{\pgfqpoint{0.652955in}{0.555384in}}{\pgfqpoint{0.646847in}{0.561492in}}%
\pgfpathcurveto{\pgfqpoint{0.640739in}{0.567600in}}{\pgfqpoint{0.632453in}{0.571032in}}{\pgfqpoint{0.623815in}{0.571032in}}%
\pgfpathcurveto{\pgfqpoint{0.615177in}{0.571032in}}{\pgfqpoint{0.606891in}{0.567600in}}{\pgfqpoint{0.600783in}{0.561492in}}%
\pgfpathcurveto{\pgfqpoint{0.594675in}{0.555384in}}{\pgfqpoint{0.591243in}{0.547098in}}{\pgfqpoint{0.591243in}{0.538460in}}%
\pgfpathcurveto{\pgfqpoint{0.591243in}{0.529822in}}{\pgfqpoint{0.594675in}{0.521536in}}{\pgfqpoint{0.600783in}{0.515428in}}%
\pgfpathcurveto{\pgfqpoint{0.606891in}{0.509320in}}{\pgfqpoint{0.615177in}{0.505888in}}{\pgfqpoint{0.623815in}{0.505888in}}%
\pgfpathlineto{\pgfqpoint{0.623815in}{0.505888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793910in}{0.586766in}}%
\pgfpathcurveto{\pgfqpoint{0.802548in}{0.586766in}}{\pgfqpoint{0.810834in}{0.590198in}}{\pgfqpoint{0.816942in}{0.596306in}}%
\pgfpathcurveto{\pgfqpoint{0.823050in}{0.602414in}}{\pgfqpoint{0.826482in}{0.610700in}}{\pgfqpoint{0.826482in}{0.619338in}}%
\pgfpathcurveto{\pgfqpoint{0.826482in}{0.627976in}}{\pgfqpoint{0.823050in}{0.636262in}}{\pgfqpoint{0.816942in}{0.642370in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.648478in}}{\pgfqpoint{0.802548in}{0.651911in}}{\pgfqpoint{0.793910in}{0.651911in}}%
\pgfpathcurveto{\pgfqpoint{0.785271in}{0.651911in}}{\pgfqpoint{0.776986in}{0.648478in}}{\pgfqpoint{0.770878in}{0.642370in}}%
\pgfpathcurveto{\pgfqpoint{0.764769in}{0.636262in}}{\pgfqpoint{0.761337in}{0.627976in}}{\pgfqpoint{0.761337in}{0.619338in}}%
\pgfpathcurveto{\pgfqpoint{0.761337in}{0.610700in}}{\pgfqpoint{0.764769in}{0.602414in}}{\pgfqpoint{0.770878in}{0.596306in}}%
\pgfpathcurveto{\pgfqpoint{0.776986in}{0.590198in}}{\pgfqpoint{0.785271in}{0.586766in}}{\pgfqpoint{0.793910in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{0.793910in}{0.586766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930965in}{0.669714in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.669714in}}{\pgfqpoint{0.947889in}{0.673146in}}{\pgfqpoint{0.953997in}{0.679254in}}%
\pgfpathcurveto{\pgfqpoint{0.960105in}{0.685363in}}{\pgfqpoint{0.963537in}{0.693648in}}{\pgfqpoint{0.963537in}{0.702287in}}%
\pgfpathcurveto{\pgfqpoint{0.963537in}{0.710925in}}{\pgfqpoint{0.960105in}{0.719210in}}{\pgfqpoint{0.953997in}{0.725319in}}%
\pgfpathcurveto{\pgfqpoint{0.947889in}{0.731427in}}{\pgfqpoint{0.939603in}{0.734859in}}{\pgfqpoint{0.930965in}{0.734859in}}%
\pgfpathcurveto{\pgfqpoint{0.922326in}{0.734859in}}{\pgfqpoint{0.914041in}{0.731427in}}{\pgfqpoint{0.907933in}{0.725319in}}%
\pgfpathcurveto{\pgfqpoint{0.901824in}{0.719210in}}{\pgfqpoint{0.898392in}{0.710925in}}{\pgfqpoint{0.898392in}{0.702287in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.693648in}}{\pgfqpoint{0.901824in}{0.685363in}}{\pgfqpoint{0.907933in}{0.679254in}}%
\pgfpathcurveto{\pgfqpoint{0.914041in}{0.673146in}}{\pgfqpoint{0.922326in}{0.669714in}}{\pgfqpoint{0.930965in}{0.669714in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{0.669714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997568in}{0.687351in}}%
\pgfpathcurveto{\pgfqpoint{1.006206in}{0.687351in}}{\pgfqpoint{1.014492in}{0.690783in}}{\pgfqpoint{1.020600in}{0.696891in}}%
\pgfpathcurveto{\pgfqpoint{1.026708in}{0.702999in}}{\pgfqpoint{1.030140in}{0.711285in}}{\pgfqpoint{1.030140in}{0.719923in}}%
\pgfpathcurveto{\pgfqpoint{1.030140in}{0.728562in}}{\pgfqpoint{1.026708in}{0.736847in}}{\pgfqpoint{1.020600in}{0.742955in}}%
\pgfpathcurveto{\pgfqpoint{1.014492in}{0.749064in}}{\pgfqpoint{1.006206in}{0.752496in}}{\pgfqpoint{0.997568in}{0.752496in}}%
\pgfpathcurveto{\pgfqpoint{0.988930in}{0.752496in}}{\pgfqpoint{0.980644in}{0.749064in}}{\pgfqpoint{0.974536in}{0.742955in}}%
\pgfpathcurveto{\pgfqpoint{0.968428in}{0.736847in}}{\pgfqpoint{0.964996in}{0.728562in}}{\pgfqpoint{0.964996in}{0.719923in}}%
\pgfpathcurveto{\pgfqpoint{0.964996in}{0.711285in}}{\pgfqpoint{0.968428in}{0.702999in}}{\pgfqpoint{0.974536in}{0.696891in}}%
\pgfpathcurveto{\pgfqpoint{0.980644in}{0.690783in}}{\pgfqpoint{0.988930in}{0.687351in}}{\pgfqpoint{0.997568in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{0.997568in}{0.687351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.515915in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.515915in}}{\pgfqpoint{0.676459in}{0.519347in}}{\pgfqpoint{0.682567in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.531563in}}{\pgfqpoint{0.692107in}{0.539849in}}{\pgfqpoint{0.692107in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.557126in}}{\pgfqpoint{0.688675in}{0.565411in}}{\pgfqpoint{0.682567in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.577628in}}{\pgfqpoint{0.668173in}{0.581060in}}{\pgfqpoint{0.659535in}{0.581060in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.581060in}}{\pgfqpoint{0.642611in}{0.577628in}}{\pgfqpoint{0.636503in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.565411in}}{\pgfqpoint{0.626962in}{0.557126in}}{\pgfqpoint{0.626962in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.539849in}}{\pgfqpoint{0.630394in}{0.531563in}}{\pgfqpoint{0.636503in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.519347in}}{\pgfqpoint{0.650897in}{0.515915in}}{\pgfqpoint{0.659535in}{0.515915in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.515915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836326in}{0.615080in}}%
\pgfpathcurveto{\pgfqpoint{0.844965in}{0.615080in}}{\pgfqpoint{0.853250in}{0.618512in}}{\pgfqpoint{0.859358in}{0.624620in}}%
\pgfpathcurveto{\pgfqpoint{0.865467in}{0.630728in}}{\pgfqpoint{0.868899in}{0.639014in}}{\pgfqpoint{0.868899in}{0.647652in}}%
\pgfpathcurveto{\pgfqpoint{0.868899in}{0.656290in}}{\pgfqpoint{0.865467in}{0.664576in}}{\pgfqpoint{0.859358in}{0.670684in}}%
\pgfpathcurveto{\pgfqpoint{0.853250in}{0.676793in}}{\pgfqpoint{0.844965in}{0.680225in}}{\pgfqpoint{0.836326in}{0.680225in}}%
\pgfpathcurveto{\pgfqpoint{0.827688in}{0.680225in}}{\pgfqpoint{0.819402in}{0.676793in}}{\pgfqpoint{0.813294in}{0.670684in}}%
\pgfpathcurveto{\pgfqpoint{0.807186in}{0.664576in}}{\pgfqpoint{0.803754in}{0.656290in}}{\pgfqpoint{0.803754in}{0.647652in}}%
\pgfpathcurveto{\pgfqpoint{0.803754in}{0.639014in}}{\pgfqpoint{0.807186in}{0.630728in}}{\pgfqpoint{0.813294in}{0.624620in}}%
\pgfpathcurveto{\pgfqpoint{0.819402in}{0.618512in}}{\pgfqpoint{0.827688in}{0.615080in}}{\pgfqpoint{0.836326in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{0.615080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086275in}{0.755539in}}%
\pgfpathcurveto{\pgfqpoint{1.094914in}{0.755539in}}{\pgfqpoint{1.103199in}{0.758971in}}{\pgfqpoint{1.109307in}{0.765079in}}%
\pgfpathcurveto{\pgfqpoint{1.115416in}{0.771187in}}{\pgfqpoint{1.118848in}{0.779473in}}{\pgfqpoint{1.118848in}{0.788111in}}%
\pgfpathcurveto{\pgfqpoint{1.118848in}{0.796749in}}{\pgfqpoint{1.115416in}{0.805035in}}{\pgfqpoint{1.109307in}{0.811143in}}%
\pgfpathcurveto{\pgfqpoint{1.103199in}{0.817251in}}{\pgfqpoint{1.094914in}{0.820683in}}{\pgfqpoint{1.086275in}{0.820683in}}%
\pgfpathcurveto{\pgfqpoint{1.077637in}{0.820683in}}{\pgfqpoint{1.069351in}{0.817251in}}{\pgfqpoint{1.063243in}{0.811143in}}%
\pgfpathcurveto{\pgfqpoint{1.057135in}{0.805035in}}{\pgfqpoint{1.053703in}{0.796749in}}{\pgfqpoint{1.053703in}{0.788111in}}%
\pgfpathcurveto{\pgfqpoint{1.053703in}{0.779473in}}{\pgfqpoint{1.057135in}{0.771187in}}{\pgfqpoint{1.063243in}{0.765079in}}%
\pgfpathcurveto{\pgfqpoint{1.069351in}{0.758971in}}{\pgfqpoint{1.077637in}{0.755539in}}{\pgfqpoint{1.086275in}{0.755539in}}%
\pgfpathlineto{\pgfqpoint{1.086275in}{0.755539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210589in}{0.826014in}}%
\pgfpathcurveto{\pgfqpoint{1.219227in}{0.826014in}}{\pgfqpoint{1.227513in}{0.829446in}}{\pgfqpoint{1.233621in}{0.835555in}}%
\pgfpathcurveto{\pgfqpoint{1.239729in}{0.841663in}}{\pgfqpoint{1.243161in}{0.849948in}}{\pgfqpoint{1.243161in}{0.858587in}}%
\pgfpathcurveto{\pgfqpoint{1.243161in}{0.867225in}}{\pgfqpoint{1.239729in}{0.875511in}}{\pgfqpoint{1.233621in}{0.881619in}}%
\pgfpathcurveto{\pgfqpoint{1.227513in}{0.887727in}}{\pgfqpoint{1.219227in}{0.891159in}}{\pgfqpoint{1.210589in}{0.891159in}}%
\pgfpathcurveto{\pgfqpoint{1.201950in}{0.891159in}}{\pgfqpoint{1.193665in}{0.887727in}}{\pgfqpoint{1.187557in}{0.881619in}}%
\pgfpathcurveto{\pgfqpoint{1.181448in}{0.875511in}}{\pgfqpoint{1.178016in}{0.867225in}}{\pgfqpoint{1.178016in}{0.858587in}}%
\pgfpathcurveto{\pgfqpoint{1.178016in}{0.849948in}}{\pgfqpoint{1.181448in}{0.841663in}}{\pgfqpoint{1.187557in}{0.835555in}}%
\pgfpathcurveto{\pgfqpoint{1.193665in}{0.829446in}}{\pgfqpoint{1.201950in}{0.826014in}}{\pgfqpoint{1.210589in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{1.210589in}{0.826014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{0.481880in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{0.481880in}}{\pgfqpoint{0.616533in}{0.485312in}}{\pgfqpoint{0.622641in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{0.497529in}}{\pgfqpoint{0.632181in}{0.505814in}}{\pgfqpoint{0.632181in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{0.523091in}}{\pgfqpoint{0.628749in}{0.531376in}}{\pgfqpoint{0.622641in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{0.543593in}}{\pgfqpoint{0.608247in}{0.547025in}}{\pgfqpoint{0.599609in}{0.547025in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{0.547025in}}{\pgfqpoint{0.582685in}{0.543593in}}{\pgfqpoint{0.576577in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{0.531376in}}{\pgfqpoint{0.567036in}{0.523091in}}{\pgfqpoint{0.567036in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{0.505814in}}{\pgfqpoint{0.570468in}{0.497529in}}{\pgfqpoint{0.576577in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.485312in}}{\pgfqpoint{0.590970in}{0.481880in}}{\pgfqpoint{0.599609in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.481880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160990in}{0.795122in}}%
\pgfpathcurveto{\pgfqpoint{1.169629in}{0.795122in}}{\pgfqpoint{1.177914in}{0.798554in}}{\pgfqpoint{1.184023in}{0.804663in}}%
\pgfpathcurveto{\pgfqpoint{1.190131in}{0.810771in}}{\pgfqpoint{1.193563in}{0.819056in}}{\pgfqpoint{1.193563in}{0.827695in}}%
\pgfpathcurveto{\pgfqpoint{1.193563in}{0.836333in}}{\pgfqpoint{1.190131in}{0.844619in}}{\pgfqpoint{1.184023in}{0.850727in}}%
\pgfpathcurveto{\pgfqpoint{1.177914in}{0.856835in}}{\pgfqpoint{1.169629in}{0.860267in}}{\pgfqpoint{1.160990in}{0.860267in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{0.860267in}}{\pgfqpoint{1.144066in}{0.856835in}}{\pgfqpoint{1.137958in}{0.850727in}}%
\pgfpathcurveto{\pgfqpoint{1.131850in}{0.844619in}}{\pgfqpoint{1.128418in}{0.836333in}}{\pgfqpoint{1.128418in}{0.827695in}}%
\pgfpathcurveto{\pgfqpoint{1.128418in}{0.819056in}}{\pgfqpoint{1.131850in}{0.810771in}}{\pgfqpoint{1.137958in}{0.804663in}}%
\pgfpathcurveto{\pgfqpoint{1.144066in}{0.798554in}}{\pgfqpoint{1.152352in}{0.795122in}}{\pgfqpoint{1.160990in}{0.795122in}}%
\pgfpathlineto{\pgfqpoint{1.160990in}{0.795122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.743365in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.743365in}}{\pgfqpoint{1.031861in}{0.746797in}}{\pgfqpoint{1.037969in}{0.752905in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.759013in}}{\pgfqpoint{1.047510in}{0.767299in}}{\pgfqpoint{1.047510in}{0.775937in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.784576in}}{\pgfqpoint{1.044077in}{0.792861in}}{\pgfqpoint{1.037969in}{0.798969in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.805078in}}{\pgfqpoint{1.023575in}{0.808510in}}{\pgfqpoint{1.014937in}{0.808510in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.808510in}}{\pgfqpoint{0.998013in}{0.805078in}}{\pgfqpoint{0.991905in}{0.798969in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.792861in}}{\pgfqpoint{0.982365in}{0.784576in}}{\pgfqpoint{0.982365in}{0.775937in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.767299in}}{\pgfqpoint{0.985797in}{0.759013in}}{\pgfqpoint{0.991905in}{0.752905in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.746797in}}{\pgfqpoint{1.006299in}{0.743365in}}{\pgfqpoint{1.014937in}{0.743365in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.743365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125702in}{0.775127in}}%
\pgfpathcurveto{\pgfqpoint{1.134340in}{0.775127in}}{\pgfqpoint{1.142626in}{0.778559in}}{\pgfqpoint{1.148734in}{0.784667in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{0.790776in}}{\pgfqpoint{1.158274in}{0.799061in}}{\pgfqpoint{1.158274in}{0.807700in}}%
\pgfpathcurveto{\pgfqpoint{1.158274in}{0.816338in}}{\pgfqpoint{1.154842in}{0.824623in}}{\pgfqpoint{1.148734in}{0.830732in}}%
\pgfpathcurveto{\pgfqpoint{1.142626in}{0.836840in}}{\pgfqpoint{1.134340in}{0.840272in}}{\pgfqpoint{1.125702in}{0.840272in}}%
\pgfpathcurveto{\pgfqpoint{1.117064in}{0.840272in}}{\pgfqpoint{1.108778in}{0.836840in}}{\pgfqpoint{1.102670in}{0.830732in}}%
\pgfpathcurveto{\pgfqpoint{1.096562in}{0.824623in}}{\pgfqpoint{1.093130in}{0.816338in}}{\pgfqpoint{1.093130in}{0.807700in}}%
\pgfpathcurveto{\pgfqpoint{1.093130in}{0.799061in}}{\pgfqpoint{1.096562in}{0.790776in}}{\pgfqpoint{1.102670in}{0.784667in}}%
\pgfpathcurveto{\pgfqpoint{1.108778in}{0.778559in}}{\pgfqpoint{1.117064in}{0.775127in}}{\pgfqpoint{1.125702in}{0.775127in}}%
\pgfpathlineto{\pgfqpoint{1.125702in}{0.775127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170480in}{0.790559in}}%
\pgfpathcurveto{\pgfqpoint{1.179118in}{0.790559in}}{\pgfqpoint{1.187404in}{0.793991in}}{\pgfqpoint{1.193512in}{0.800099in}}%
\pgfpathcurveto{\pgfqpoint{1.199620in}{0.806208in}}{\pgfqpoint{1.203052in}{0.814493in}}{\pgfqpoint{1.203052in}{0.823131in}}%
\pgfpathcurveto{\pgfqpoint{1.203052in}{0.831770in}}{\pgfqpoint{1.199620in}{0.840055in}}{\pgfqpoint{1.193512in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{1.187404in}{0.852272in}}{\pgfqpoint{1.179118in}{0.855704in}}{\pgfqpoint{1.170480in}{0.855704in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.855704in}}{\pgfqpoint{1.153556in}{0.852272in}}{\pgfqpoint{1.147448in}{0.846164in}}%
\pgfpathcurveto{\pgfqpoint{1.141340in}{0.840055in}}{\pgfqpoint{1.137908in}{0.831770in}}{\pgfqpoint{1.137908in}{0.823131in}}%
\pgfpathcurveto{\pgfqpoint{1.137908in}{0.814493in}}{\pgfqpoint{1.141340in}{0.806208in}}{\pgfqpoint{1.147448in}{0.800099in}}%
\pgfpathcurveto{\pgfqpoint{1.153556in}{0.793991in}}{\pgfqpoint{1.161842in}{0.790559in}}{\pgfqpoint{1.170480in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.790559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167218in}{0.797176in}}%
\pgfpathcurveto{\pgfqpoint{1.175856in}{0.797176in}}{\pgfqpoint{1.184142in}{0.800608in}}{\pgfqpoint{1.190250in}{0.806716in}}%
\pgfpathcurveto{\pgfqpoint{1.196358in}{0.812824in}}{\pgfqpoint{1.199790in}{0.821110in}}{\pgfqpoint{1.199790in}{0.829748in}}%
\pgfpathcurveto{\pgfqpoint{1.199790in}{0.838386in}}{\pgfqpoint{1.196358in}{0.846672in}}{\pgfqpoint{1.190250in}{0.852780in}}%
\pgfpathcurveto{\pgfqpoint{1.184142in}{0.858888in}}{\pgfqpoint{1.175856in}{0.862320in}}{\pgfqpoint{1.167218in}{0.862320in}}%
\pgfpathcurveto{\pgfqpoint{1.158579in}{0.862320in}}{\pgfqpoint{1.150294in}{0.858888in}}{\pgfqpoint{1.144186in}{0.852780in}}%
\pgfpathcurveto{\pgfqpoint{1.138077in}{0.846672in}}{\pgfqpoint{1.134645in}{0.838386in}}{\pgfqpoint{1.134645in}{0.829748in}}%
\pgfpathcurveto{\pgfqpoint{1.134645in}{0.821110in}}{\pgfqpoint{1.138077in}{0.812824in}}{\pgfqpoint{1.144186in}{0.806716in}}%
\pgfpathcurveto{\pgfqpoint{1.150294in}{0.800608in}}{\pgfqpoint{1.158579in}{0.797176in}}{\pgfqpoint{1.167218in}{0.797176in}}%
\pgfpathlineto{\pgfqpoint{1.167218in}{0.797176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100162in}{0.753516in}}%
\pgfpathcurveto{\pgfqpoint{1.108800in}{0.753516in}}{\pgfqpoint{1.117086in}{0.756948in}}{\pgfqpoint{1.123194in}{0.763056in}}%
\pgfpathcurveto{\pgfqpoint{1.129302in}{0.769164in}}{\pgfqpoint{1.132734in}{0.777450in}}{\pgfqpoint{1.132734in}{0.786088in}}%
\pgfpathcurveto{\pgfqpoint{1.132734in}{0.794726in}}{\pgfqpoint{1.129302in}{0.803012in}}{\pgfqpoint{1.123194in}{0.809120in}}%
\pgfpathcurveto{\pgfqpoint{1.117086in}{0.815228in}}{\pgfqpoint{1.108800in}{0.818660in}}{\pgfqpoint{1.100162in}{0.818660in}}%
\pgfpathcurveto{\pgfqpoint{1.091523in}{0.818660in}}{\pgfqpoint{1.083238in}{0.815228in}}{\pgfqpoint{1.077130in}{0.809120in}}%
\pgfpathcurveto{\pgfqpoint{1.071021in}{0.803012in}}{\pgfqpoint{1.067589in}{0.794726in}}{\pgfqpoint{1.067589in}{0.786088in}}%
\pgfpathcurveto{\pgfqpoint{1.067589in}{0.777450in}}{\pgfqpoint{1.071021in}{0.769164in}}{\pgfqpoint{1.077130in}{0.763056in}}%
\pgfpathcurveto{\pgfqpoint{1.083238in}{0.756948in}}{\pgfqpoint{1.091523in}{0.753516in}}{\pgfqpoint{1.100162in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.753516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158420in}{0.800330in}}%
\pgfpathcurveto{\pgfqpoint{1.167058in}{0.800330in}}{\pgfqpoint{1.175344in}{0.803763in}}{\pgfqpoint{1.181452in}{0.809871in}}%
\pgfpathcurveto{\pgfqpoint{1.187560in}{0.815979in}}{\pgfqpoint{1.190992in}{0.824265in}}{\pgfqpoint{1.190992in}{0.832903in}}%
\pgfpathcurveto{\pgfqpoint{1.190992in}{0.841541in}}{\pgfqpoint{1.187560in}{0.849827in}}{\pgfqpoint{1.181452in}{0.855935in}}%
\pgfpathcurveto{\pgfqpoint{1.175344in}{0.862043in}}{\pgfqpoint{1.167058in}{0.865475in}}{\pgfqpoint{1.158420in}{0.865475in}}%
\pgfpathcurveto{\pgfqpoint{1.149781in}{0.865475in}}{\pgfqpoint{1.141496in}{0.862043in}}{\pgfqpoint{1.135388in}{0.855935in}}%
\pgfpathcurveto{\pgfqpoint{1.129279in}{0.849827in}}{\pgfqpoint{1.125847in}{0.841541in}}{\pgfqpoint{1.125847in}{0.832903in}}%
\pgfpathcurveto{\pgfqpoint{1.125847in}{0.824265in}}{\pgfqpoint{1.129279in}{0.815979in}}{\pgfqpoint{1.135388in}{0.809871in}}%
\pgfpathcurveto{\pgfqpoint{1.141496in}{0.803763in}}{\pgfqpoint{1.149781in}{0.800330in}}{\pgfqpoint{1.158420in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{1.158420in}{0.800330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108321in}{0.770374in}}%
\pgfpathcurveto{\pgfqpoint{1.116960in}{0.770374in}}{\pgfqpoint{1.125245in}{0.773806in}}{\pgfqpoint{1.131353in}{0.779914in}}%
\pgfpathcurveto{\pgfqpoint{1.137462in}{0.786022in}}{\pgfqpoint{1.140894in}{0.794308in}}{\pgfqpoint{1.140894in}{0.802946in}}%
\pgfpathcurveto{\pgfqpoint{1.140894in}{0.811584in}}{\pgfqpoint{1.137462in}{0.819870in}}{\pgfqpoint{1.131353in}{0.825978in}}%
\pgfpathcurveto{\pgfqpoint{1.125245in}{0.832086in}}{\pgfqpoint{1.116960in}{0.835518in}}{\pgfqpoint{1.108321in}{0.835518in}}%
\pgfpathcurveto{\pgfqpoint{1.099683in}{0.835518in}}{\pgfqpoint{1.091397in}{0.832086in}}{\pgfqpoint{1.085289in}{0.825978in}}%
\pgfpathcurveto{\pgfqpoint{1.079181in}{0.819870in}}{\pgfqpoint{1.075749in}{0.811584in}}{\pgfqpoint{1.075749in}{0.802946in}}%
\pgfpathcurveto{\pgfqpoint{1.075749in}{0.794308in}}{\pgfqpoint{1.079181in}{0.786022in}}{\pgfqpoint{1.085289in}{0.779914in}}%
\pgfpathcurveto{\pgfqpoint{1.091397in}{0.773806in}}{\pgfqpoint{1.099683in}{0.770374in}}{\pgfqpoint{1.108321in}{0.770374in}}%
\pgfpathlineto{\pgfqpoint{1.108321in}{0.770374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167575in}{0.798571in}}%
\pgfpathcurveto{\pgfqpoint{1.176214in}{0.798571in}}{\pgfqpoint{1.184499in}{0.802003in}}{\pgfqpoint{1.190607in}{0.808111in}}%
\pgfpathcurveto{\pgfqpoint{1.196716in}{0.814219in}}{\pgfqpoint{1.200148in}{0.822505in}}{\pgfqpoint{1.200148in}{0.831143in}}%
\pgfpathcurveto{\pgfqpoint{1.200148in}{0.839781in}}{\pgfqpoint{1.196716in}{0.848067in}}{\pgfqpoint{1.190607in}{0.854175in}}%
\pgfpathcurveto{\pgfqpoint{1.184499in}{0.860283in}}{\pgfqpoint{1.176214in}{0.863715in}}{\pgfqpoint{1.167575in}{0.863715in}}%
\pgfpathcurveto{\pgfqpoint{1.158937in}{0.863715in}}{\pgfqpoint{1.150651in}{0.860283in}}{\pgfqpoint{1.144543in}{0.854175in}}%
\pgfpathcurveto{\pgfqpoint{1.138435in}{0.848067in}}{\pgfqpoint{1.135003in}{0.839781in}}{\pgfqpoint{1.135003in}{0.831143in}}%
\pgfpathcurveto{\pgfqpoint{1.135003in}{0.822505in}}{\pgfqpoint{1.138435in}{0.814219in}}{\pgfqpoint{1.144543in}{0.808111in}}%
\pgfpathcurveto{\pgfqpoint{1.150651in}{0.802003in}}{\pgfqpoint{1.158937in}{0.798571in}}{\pgfqpoint{1.167575in}{0.798571in}}%
\pgfpathlineto{\pgfqpoint{1.167575in}{0.798571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105453in}{0.757183in}}%
\pgfpathcurveto{\pgfqpoint{1.114091in}{0.757183in}}{\pgfqpoint{1.122377in}{0.760615in}}{\pgfqpoint{1.128485in}{0.766723in}}%
\pgfpathcurveto{\pgfqpoint{1.134593in}{0.772831in}}{\pgfqpoint{1.138025in}{0.781117in}}{\pgfqpoint{1.138025in}{0.789755in}}%
\pgfpathcurveto{\pgfqpoint{1.138025in}{0.798393in}}{\pgfqpoint{1.134593in}{0.806679in}}{\pgfqpoint{1.128485in}{0.812787in}}%
\pgfpathcurveto{\pgfqpoint{1.122377in}{0.818895in}}{\pgfqpoint{1.114091in}{0.822327in}}{\pgfqpoint{1.105453in}{0.822327in}}%
\pgfpathcurveto{\pgfqpoint{1.096814in}{0.822327in}}{\pgfqpoint{1.088529in}{0.818895in}}{\pgfqpoint{1.082421in}{0.812787in}}%
\pgfpathcurveto{\pgfqpoint{1.076312in}{0.806679in}}{\pgfqpoint{1.072880in}{0.798393in}}{\pgfqpoint{1.072880in}{0.789755in}}%
\pgfpathcurveto{\pgfqpoint{1.072880in}{0.781117in}}{\pgfqpoint{1.076312in}{0.772831in}}{\pgfqpoint{1.082421in}{0.766723in}}%
\pgfpathcurveto{\pgfqpoint{1.088529in}{0.760615in}}{\pgfqpoint{1.096814in}{0.757183in}}{\pgfqpoint{1.105453in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.105453in}{0.757183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152431in}{0.810861in}}%
\pgfpathcurveto{\pgfqpoint{1.161069in}{0.810861in}}{\pgfqpoint{1.169355in}{0.814293in}}{\pgfqpoint{1.175463in}{0.820401in}}%
\pgfpathcurveto{\pgfqpoint{1.181571in}{0.826509in}}{\pgfqpoint{1.185003in}{0.834795in}}{\pgfqpoint{1.185003in}{0.843433in}}%
\pgfpathcurveto{\pgfqpoint{1.185003in}{0.852072in}}{\pgfqpoint{1.181571in}{0.860357in}}{\pgfqpoint{1.175463in}{0.866465in}}%
\pgfpathcurveto{\pgfqpoint{1.169355in}{0.872574in}}{\pgfqpoint{1.161069in}{0.876006in}}{\pgfqpoint{1.152431in}{0.876006in}}%
\pgfpathcurveto{\pgfqpoint{1.143793in}{0.876006in}}{\pgfqpoint{1.135507in}{0.872574in}}{\pgfqpoint{1.129399in}{0.866465in}}%
\pgfpathcurveto{\pgfqpoint{1.123291in}{0.860357in}}{\pgfqpoint{1.119859in}{0.852072in}}{\pgfqpoint{1.119859in}{0.843433in}}%
\pgfpathcurveto{\pgfqpoint{1.119859in}{0.834795in}}{\pgfqpoint{1.123291in}{0.826509in}}{\pgfqpoint{1.129399in}{0.820401in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{0.814293in}}{\pgfqpoint{1.143793in}{0.810861in}}{\pgfqpoint{1.152431in}{0.810861in}}%
\pgfpathlineto{\pgfqpoint{1.152431in}{0.810861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214942in}{0.802293in}}%
\pgfpathcurveto{\pgfqpoint{1.223581in}{0.802293in}}{\pgfqpoint{1.231866in}{0.805725in}}{\pgfqpoint{1.237974in}{0.811833in}}%
\pgfpathcurveto{\pgfqpoint{1.244083in}{0.817941in}}{\pgfqpoint{1.247515in}{0.826227in}}{\pgfqpoint{1.247515in}{0.834865in}}%
\pgfpathcurveto{\pgfqpoint{1.247515in}{0.843503in}}{\pgfqpoint{1.244083in}{0.851789in}}{\pgfqpoint{1.237974in}{0.857897in}}%
\pgfpathcurveto{\pgfqpoint{1.231866in}{0.864005in}}{\pgfqpoint{1.223581in}{0.867437in}}{\pgfqpoint{1.214942in}{0.867437in}}%
\pgfpathcurveto{\pgfqpoint{1.206304in}{0.867437in}}{\pgfqpoint{1.198018in}{0.864005in}}{\pgfqpoint{1.191910in}{0.857897in}}%
\pgfpathcurveto{\pgfqpoint{1.185802in}{0.851789in}}{\pgfqpoint{1.182370in}{0.843503in}}{\pgfqpoint{1.182370in}{0.834865in}}%
\pgfpathcurveto{\pgfqpoint{1.182370in}{0.826227in}}{\pgfqpoint{1.185802in}{0.817941in}}{\pgfqpoint{1.191910in}{0.811833in}}%
\pgfpathcurveto{\pgfqpoint{1.198018in}{0.805725in}}{\pgfqpoint{1.206304in}{0.802293in}}{\pgfqpoint{1.214942in}{0.802293in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{0.802293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132602in}{0.761799in}}%
\pgfpathcurveto{\pgfqpoint{1.141240in}{0.761799in}}{\pgfqpoint{1.149525in}{0.765231in}}{\pgfqpoint{1.155634in}{0.771339in}}%
\pgfpathcurveto{\pgfqpoint{1.161742in}{0.777447in}}{\pgfqpoint{1.165174in}{0.785733in}}{\pgfqpoint{1.165174in}{0.794371in}}%
\pgfpathcurveto{\pgfqpoint{1.165174in}{0.803009in}}{\pgfqpoint{1.161742in}{0.811295in}}{\pgfqpoint{1.155634in}{0.817403in}}%
\pgfpathcurveto{\pgfqpoint{1.149525in}{0.823511in}}{\pgfqpoint{1.141240in}{0.826943in}}{\pgfqpoint{1.132602in}{0.826943in}}%
\pgfpathcurveto{\pgfqpoint{1.123963in}{0.826943in}}{\pgfqpoint{1.115678in}{0.823511in}}{\pgfqpoint{1.109569in}{0.817403in}}%
\pgfpathcurveto{\pgfqpoint{1.103461in}{0.811295in}}{\pgfqpoint{1.100029in}{0.803009in}}{\pgfqpoint{1.100029in}{0.794371in}}%
\pgfpathcurveto{\pgfqpoint{1.100029in}{0.785733in}}{\pgfqpoint{1.103461in}{0.777447in}}{\pgfqpoint{1.109569in}{0.771339in}}%
\pgfpathcurveto{\pgfqpoint{1.115678in}{0.765231in}}{\pgfqpoint{1.123963in}{0.761799in}}{\pgfqpoint{1.132602in}{0.761799in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{0.761799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118994in}{0.778192in}}%
\pgfpathcurveto{\pgfqpoint{1.127632in}{0.778192in}}{\pgfqpoint{1.135918in}{0.781624in}}{\pgfqpoint{1.142026in}{0.787732in}}%
\pgfpathcurveto{\pgfqpoint{1.148134in}{0.793840in}}{\pgfqpoint{1.151566in}{0.802126in}}{\pgfqpoint{1.151566in}{0.810764in}}%
\pgfpathcurveto{\pgfqpoint{1.151566in}{0.819403in}}{\pgfqpoint{1.148134in}{0.827688in}}{\pgfqpoint{1.142026in}{0.833796in}}%
\pgfpathcurveto{\pgfqpoint{1.135918in}{0.839905in}}{\pgfqpoint{1.127632in}{0.843337in}}{\pgfqpoint{1.118994in}{0.843337in}}%
\pgfpathcurveto{\pgfqpoint{1.110356in}{0.843337in}}{\pgfqpoint{1.102070in}{0.839905in}}{\pgfqpoint{1.095962in}{0.833796in}}%
\pgfpathcurveto{\pgfqpoint{1.089854in}{0.827688in}}{\pgfqpoint{1.086422in}{0.819403in}}{\pgfqpoint{1.086422in}{0.810764in}}%
\pgfpathcurveto{\pgfqpoint{1.086422in}{0.802126in}}{\pgfqpoint{1.089854in}{0.793840in}}{\pgfqpoint{1.095962in}{0.787732in}}%
\pgfpathcurveto{\pgfqpoint{1.102070in}{0.781624in}}{\pgfqpoint{1.110356in}{0.778192in}}{\pgfqpoint{1.118994in}{0.778192in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{0.778192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152006in}{0.757450in}}%
\pgfpathcurveto{\pgfqpoint{1.160644in}{0.757450in}}{\pgfqpoint{1.168930in}{0.760882in}}{\pgfqpoint{1.175038in}{0.766990in}}%
\pgfpathcurveto{\pgfqpoint{1.181146in}{0.773098in}}{\pgfqpoint{1.184578in}{0.781384in}}{\pgfqpoint{1.184578in}{0.790022in}}%
\pgfpathcurveto{\pgfqpoint{1.184578in}{0.798660in}}{\pgfqpoint{1.181146in}{0.806946in}}{\pgfqpoint{1.175038in}{0.813054in}}%
\pgfpathcurveto{\pgfqpoint{1.168930in}{0.819162in}}{\pgfqpoint{1.160644in}{0.822594in}}{\pgfqpoint{1.152006in}{0.822594in}}%
\pgfpathcurveto{\pgfqpoint{1.143368in}{0.822594in}}{\pgfqpoint{1.135082in}{0.819162in}}{\pgfqpoint{1.128974in}{0.813054in}}%
\pgfpathcurveto{\pgfqpoint{1.122866in}{0.806946in}}{\pgfqpoint{1.119434in}{0.798660in}}{\pgfqpoint{1.119434in}{0.790022in}}%
\pgfpathcurveto{\pgfqpoint{1.119434in}{0.781384in}}{\pgfqpoint{1.122866in}{0.773098in}}{\pgfqpoint{1.128974in}{0.766990in}}%
\pgfpathcurveto{\pgfqpoint{1.135082in}{0.760882in}}{\pgfqpoint{1.143368in}{0.757450in}}{\pgfqpoint{1.152006in}{0.757450in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.757450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158945in}{0.794890in}}%
\pgfpathcurveto{\pgfqpoint{1.167583in}{0.794890in}}{\pgfqpoint{1.175869in}{0.798322in}}{\pgfqpoint{1.181977in}{0.804430in}}%
\pgfpathcurveto{\pgfqpoint{1.188085in}{0.810538in}}{\pgfqpoint{1.191517in}{0.818824in}}{\pgfqpoint{1.191517in}{0.827462in}}%
\pgfpathcurveto{\pgfqpoint{1.191517in}{0.836101in}}{\pgfqpoint{1.188085in}{0.844386in}}{\pgfqpoint{1.181977in}{0.850494in}}%
\pgfpathcurveto{\pgfqpoint{1.175869in}{0.856603in}}{\pgfqpoint{1.167583in}{0.860035in}}{\pgfqpoint{1.158945in}{0.860035in}}%
\pgfpathcurveto{\pgfqpoint{1.150306in}{0.860035in}}{\pgfqpoint{1.142021in}{0.856603in}}{\pgfqpoint{1.135913in}{0.850494in}}%
\pgfpathcurveto{\pgfqpoint{1.129804in}{0.844386in}}{\pgfqpoint{1.126372in}{0.836101in}}{\pgfqpoint{1.126372in}{0.827462in}}%
\pgfpathcurveto{\pgfqpoint{1.126372in}{0.818824in}}{\pgfqpoint{1.129804in}{0.810538in}}{\pgfqpoint{1.135913in}{0.804430in}}%
\pgfpathcurveto{\pgfqpoint{1.142021in}{0.798322in}}{\pgfqpoint{1.150306in}{0.794890in}}{\pgfqpoint{1.158945in}{0.794890in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{0.794890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092067in}{0.749702in}}%
\pgfpathcurveto{\pgfqpoint{1.100706in}{0.749702in}}{\pgfqpoint{1.108991in}{0.753134in}}{\pgfqpoint{1.115100in}{0.759242in}}%
\pgfpathcurveto{\pgfqpoint{1.121208in}{0.765350in}}{\pgfqpoint{1.124640in}{0.773636in}}{\pgfqpoint{1.124640in}{0.782274in}}%
\pgfpathcurveto{\pgfqpoint{1.124640in}{0.790913in}}{\pgfqpoint{1.121208in}{0.799198in}}{\pgfqpoint{1.115100in}{0.805306in}}%
\pgfpathcurveto{\pgfqpoint{1.108991in}{0.811415in}}{\pgfqpoint{1.100706in}{0.814847in}}{\pgfqpoint{1.092067in}{0.814847in}}%
\pgfpathcurveto{\pgfqpoint{1.083429in}{0.814847in}}{\pgfqpoint{1.075143in}{0.811415in}}{\pgfqpoint{1.069035in}{0.805306in}}%
\pgfpathcurveto{\pgfqpoint{1.062927in}{0.799198in}}{\pgfqpoint{1.059495in}{0.790913in}}{\pgfqpoint{1.059495in}{0.782274in}}%
\pgfpathcurveto{\pgfqpoint{1.059495in}{0.773636in}}{\pgfqpoint{1.062927in}{0.765350in}}{\pgfqpoint{1.069035in}{0.759242in}}%
\pgfpathcurveto{\pgfqpoint{1.075143in}{0.753134in}}{\pgfqpoint{1.083429in}{0.749702in}}{\pgfqpoint{1.092067in}{0.749702in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.749702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142128in}{0.787886in}}%
\pgfpathcurveto{\pgfqpoint{1.150767in}{0.787886in}}{\pgfqpoint{1.159052in}{0.791318in}}{\pgfqpoint{1.165160in}{0.797426in}}%
\pgfpathcurveto{\pgfqpoint{1.171269in}{0.803534in}}{\pgfqpoint{1.174701in}{0.811820in}}{\pgfqpoint{1.174701in}{0.820458in}}%
\pgfpathcurveto{\pgfqpoint{1.174701in}{0.829097in}}{\pgfqpoint{1.171269in}{0.837382in}}{\pgfqpoint{1.165160in}{0.843490in}}%
\pgfpathcurveto{\pgfqpoint{1.159052in}{0.849599in}}{\pgfqpoint{1.150767in}{0.853031in}}{\pgfqpoint{1.142128in}{0.853031in}}%
\pgfpathcurveto{\pgfqpoint{1.133490in}{0.853031in}}{\pgfqpoint{1.125204in}{0.849599in}}{\pgfqpoint{1.119096in}{0.843490in}}%
\pgfpathcurveto{\pgfqpoint{1.112988in}{0.837382in}}{\pgfqpoint{1.109556in}{0.829097in}}{\pgfqpoint{1.109556in}{0.820458in}}%
\pgfpathcurveto{\pgfqpoint{1.109556in}{0.811820in}}{\pgfqpoint{1.112988in}{0.803534in}}{\pgfqpoint{1.119096in}{0.797426in}}%
\pgfpathcurveto{\pgfqpoint{1.125204in}{0.791318in}}{\pgfqpoint{1.133490in}{0.787886in}}{\pgfqpoint{1.142128in}{0.787886in}}%
\pgfpathlineto{\pgfqpoint{1.142128in}{0.787886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014446in}{0.741960in}}%
\pgfpathcurveto{\pgfqpoint{1.023085in}{0.741960in}}{\pgfqpoint{1.031370in}{0.745392in}}{\pgfqpoint{1.037478in}{0.751500in}}%
\pgfpathcurveto{\pgfqpoint{1.043587in}{0.757608in}}{\pgfqpoint{1.047019in}{0.765894in}}{\pgfqpoint{1.047019in}{0.774532in}}%
\pgfpathcurveto{\pgfqpoint{1.047019in}{0.783170in}}{\pgfqpoint{1.043587in}{0.791456in}}{\pgfqpoint{1.037478in}{0.797564in}}%
\pgfpathcurveto{\pgfqpoint{1.031370in}{0.803672in}}{\pgfqpoint{1.023085in}{0.807104in}}{\pgfqpoint{1.014446in}{0.807104in}}%
\pgfpathcurveto{\pgfqpoint{1.005808in}{0.807104in}}{\pgfqpoint{0.997522in}{0.803672in}}{\pgfqpoint{0.991414in}{0.797564in}}%
\pgfpathcurveto{\pgfqpoint{0.985306in}{0.791456in}}{\pgfqpoint{0.981874in}{0.783170in}}{\pgfqpoint{0.981874in}{0.774532in}}%
\pgfpathcurveto{\pgfqpoint{0.981874in}{0.765894in}}{\pgfqpoint{0.985306in}{0.757608in}}{\pgfqpoint{0.991414in}{0.751500in}}%
\pgfpathcurveto{\pgfqpoint{0.997522in}{0.745392in}}{\pgfqpoint{1.005808in}{0.741960in}}{\pgfqpoint{1.014446in}{0.741960in}}%
\pgfpathlineto{\pgfqpoint{1.014446in}{0.741960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139291in}{0.761502in}}%
\pgfpathcurveto{\pgfqpoint{1.147929in}{0.761502in}}{\pgfqpoint{1.156215in}{0.764934in}}{\pgfqpoint{1.162323in}{0.771042in}}%
\pgfpathcurveto{\pgfqpoint{1.168431in}{0.777151in}}{\pgfqpoint{1.171863in}{0.785436in}}{\pgfqpoint{1.171863in}{0.794074in}}%
\pgfpathcurveto{\pgfqpoint{1.171863in}{0.802713in}}{\pgfqpoint{1.168431in}{0.810998in}}{\pgfqpoint{1.162323in}{0.817107in}}%
\pgfpathcurveto{\pgfqpoint{1.156215in}{0.823215in}}{\pgfqpoint{1.147929in}{0.826647in}}{\pgfqpoint{1.139291in}{0.826647in}}%
\pgfpathcurveto{\pgfqpoint{1.130652in}{0.826647in}}{\pgfqpoint{1.122367in}{0.823215in}}{\pgfqpoint{1.116258in}{0.817107in}}%
\pgfpathcurveto{\pgfqpoint{1.110150in}{0.810998in}}{\pgfqpoint{1.106718in}{0.802713in}}{\pgfqpoint{1.106718in}{0.794074in}}%
\pgfpathcurveto{\pgfqpoint{1.106718in}{0.785436in}}{\pgfqpoint{1.110150in}{0.777151in}}{\pgfqpoint{1.116258in}{0.771042in}}%
\pgfpathcurveto{\pgfqpoint{1.122367in}{0.764934in}}{\pgfqpoint{1.130652in}{0.761502in}}{\pgfqpoint{1.139291in}{0.761502in}}%
\pgfpathlineto{\pgfqpoint{1.139291in}{0.761502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136381in}{0.766743in}}%
\pgfpathcurveto{\pgfqpoint{1.145019in}{0.766743in}}{\pgfqpoint{1.153305in}{0.770175in}}{\pgfqpoint{1.159413in}{0.776283in}}%
\pgfpathcurveto{\pgfqpoint{1.165521in}{0.782391in}}{\pgfqpoint{1.168953in}{0.790677in}}{\pgfqpoint{1.168953in}{0.799315in}}%
\pgfpathcurveto{\pgfqpoint{1.168953in}{0.807954in}}{\pgfqpoint{1.165521in}{0.816239in}}{\pgfqpoint{1.159413in}{0.822348in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{0.828456in}}{\pgfqpoint{1.145019in}{0.831888in}}{\pgfqpoint{1.136381in}{0.831888in}}%
\pgfpathcurveto{\pgfqpoint{1.127742in}{0.831888in}}{\pgfqpoint{1.119457in}{0.828456in}}{\pgfqpoint{1.113348in}{0.822348in}}%
\pgfpathcurveto{\pgfqpoint{1.107240in}{0.816239in}}{\pgfqpoint{1.103808in}{0.807954in}}{\pgfqpoint{1.103808in}{0.799315in}}%
\pgfpathcurveto{\pgfqpoint{1.103808in}{0.790677in}}{\pgfqpoint{1.107240in}{0.782391in}}{\pgfqpoint{1.113348in}{0.776283in}}%
\pgfpathcurveto{\pgfqpoint{1.119457in}{0.770175in}}{\pgfqpoint{1.127742in}{0.766743in}}{\pgfqpoint{1.136381in}{0.766743in}}%
\pgfpathlineto{\pgfqpoint{1.136381in}{0.766743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150141in}{0.789038in}}%
\pgfpathcurveto{\pgfqpoint{1.158779in}{0.789038in}}{\pgfqpoint{1.167065in}{0.792470in}}{\pgfqpoint{1.173173in}{0.798578in}}%
\pgfpathcurveto{\pgfqpoint{1.179281in}{0.804686in}}{\pgfqpoint{1.182713in}{0.812972in}}{\pgfqpoint{1.182713in}{0.821610in}}%
\pgfpathcurveto{\pgfqpoint{1.182713in}{0.830249in}}{\pgfqpoint{1.179281in}{0.838534in}}{\pgfqpoint{1.173173in}{0.844642in}}%
\pgfpathcurveto{\pgfqpoint{1.167065in}{0.850751in}}{\pgfqpoint{1.158779in}{0.854183in}}{\pgfqpoint{1.150141in}{0.854183in}}%
\pgfpathcurveto{\pgfqpoint{1.141503in}{0.854183in}}{\pgfqpoint{1.133217in}{0.850751in}}{\pgfqpoint{1.127109in}{0.844642in}}%
\pgfpathcurveto{\pgfqpoint{1.121001in}{0.838534in}}{\pgfqpoint{1.117569in}{0.830249in}}{\pgfqpoint{1.117569in}{0.821610in}}%
\pgfpathcurveto{\pgfqpoint{1.117569in}{0.812972in}}{\pgfqpoint{1.121001in}{0.804686in}}{\pgfqpoint{1.127109in}{0.798578in}}%
\pgfpathcurveto{\pgfqpoint{1.133217in}{0.792470in}}{\pgfqpoint{1.141503in}{0.789038in}}{\pgfqpoint{1.150141in}{0.789038in}}%
\pgfpathlineto{\pgfqpoint{1.150141in}{0.789038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099593in}{0.727463in}}%
\pgfpathcurveto{\pgfqpoint{1.108231in}{0.727463in}}{\pgfqpoint{1.116517in}{0.730895in}}{\pgfqpoint{1.122625in}{0.737003in}}%
\pgfpathcurveto{\pgfqpoint{1.128733in}{0.743112in}}{\pgfqpoint{1.132165in}{0.751397in}}{\pgfqpoint{1.132165in}{0.760036in}}%
\pgfpathcurveto{\pgfqpoint{1.132165in}{0.768674in}}{\pgfqpoint{1.128733in}{0.776959in}}{\pgfqpoint{1.122625in}{0.783068in}}%
\pgfpathcurveto{\pgfqpoint{1.116517in}{0.789176in}}{\pgfqpoint{1.108231in}{0.792608in}}{\pgfqpoint{1.099593in}{0.792608in}}%
\pgfpathcurveto{\pgfqpoint{1.090955in}{0.792608in}}{\pgfqpoint{1.082669in}{0.789176in}}{\pgfqpoint{1.076561in}{0.783068in}}%
\pgfpathcurveto{\pgfqpoint{1.070453in}{0.776959in}}{\pgfqpoint{1.067021in}{0.768674in}}{\pgfqpoint{1.067021in}{0.760036in}}%
\pgfpathcurveto{\pgfqpoint{1.067021in}{0.751397in}}{\pgfqpoint{1.070453in}{0.743112in}}{\pgfqpoint{1.076561in}{0.737003in}}%
\pgfpathcurveto{\pgfqpoint{1.082669in}{0.730895in}}{\pgfqpoint{1.090955in}{0.727463in}}{\pgfqpoint{1.099593in}{0.727463in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{0.727463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144110in}{0.761078in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{0.761078in}}{\pgfqpoint{1.161034in}{0.764510in}}{\pgfqpoint{1.167142in}{0.770618in}}%
\pgfpathcurveto{\pgfqpoint{1.173251in}{0.776727in}}{\pgfqpoint{1.176683in}{0.785012in}}{\pgfqpoint{1.176683in}{0.793651in}}%
\pgfpathcurveto{\pgfqpoint{1.176683in}{0.802289in}}{\pgfqpoint{1.173251in}{0.810575in}}{\pgfqpoint{1.167142in}{0.816683in}}%
\pgfpathcurveto{\pgfqpoint{1.161034in}{0.822791in}}{\pgfqpoint{1.152749in}{0.826223in}}{\pgfqpoint{1.144110in}{0.826223in}}%
\pgfpathcurveto{\pgfqpoint{1.135472in}{0.826223in}}{\pgfqpoint{1.127186in}{0.822791in}}{\pgfqpoint{1.121078in}{0.816683in}}%
\pgfpathcurveto{\pgfqpoint{1.114970in}{0.810575in}}{\pgfqpoint{1.111538in}{0.802289in}}{\pgfqpoint{1.111538in}{0.793651in}}%
\pgfpathcurveto{\pgfqpoint{1.111538in}{0.785012in}}{\pgfqpoint{1.114970in}{0.776727in}}{\pgfqpoint{1.121078in}{0.770618in}}%
\pgfpathcurveto{\pgfqpoint{1.127186in}{0.764510in}}{\pgfqpoint{1.135472in}{0.761078in}}{\pgfqpoint{1.144110in}{0.761078in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{0.761078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107720in}{0.772755in}}%
\pgfpathcurveto{\pgfqpoint{1.116358in}{0.772755in}}{\pgfqpoint{1.124644in}{0.776187in}}{\pgfqpoint{1.130752in}{0.782295in}}%
\pgfpathcurveto{\pgfqpoint{1.136860in}{0.788403in}}{\pgfqpoint{1.140292in}{0.796689in}}{\pgfqpoint{1.140292in}{0.805327in}}%
\pgfpathcurveto{\pgfqpoint{1.140292in}{0.813966in}}{\pgfqpoint{1.136860in}{0.822251in}}{\pgfqpoint{1.130752in}{0.828359in}}%
\pgfpathcurveto{\pgfqpoint{1.124644in}{0.834468in}}{\pgfqpoint{1.116358in}{0.837900in}}{\pgfqpoint{1.107720in}{0.837900in}}%
\pgfpathcurveto{\pgfqpoint{1.099081in}{0.837900in}}{\pgfqpoint{1.090796in}{0.834468in}}{\pgfqpoint{1.084687in}{0.828359in}}%
\pgfpathcurveto{\pgfqpoint{1.078579in}{0.822251in}}{\pgfqpoint{1.075147in}{0.813966in}}{\pgfqpoint{1.075147in}{0.805327in}}%
\pgfpathcurveto{\pgfqpoint{1.075147in}{0.796689in}}{\pgfqpoint{1.078579in}{0.788403in}}{\pgfqpoint{1.084687in}{0.782295in}}%
\pgfpathcurveto{\pgfqpoint{1.090796in}{0.776187in}}{\pgfqpoint{1.099081in}{0.772755in}}{\pgfqpoint{1.107720in}{0.772755in}}%
\pgfpathlineto{\pgfqpoint{1.107720in}{0.772755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140926in}{0.775342in}}%
\pgfpathcurveto{\pgfqpoint{1.149564in}{0.775342in}}{\pgfqpoint{1.157850in}{0.778774in}}{\pgfqpoint{1.163958in}{0.784882in}}%
\pgfpathcurveto{\pgfqpoint{1.170066in}{0.790990in}}{\pgfqpoint{1.173498in}{0.799276in}}{\pgfqpoint{1.173498in}{0.807914in}}%
\pgfpathcurveto{\pgfqpoint{1.173498in}{0.816553in}}{\pgfqpoint{1.170066in}{0.824838in}}{\pgfqpoint{1.163958in}{0.830946in}}%
\pgfpathcurveto{\pgfqpoint{1.157850in}{0.837055in}}{\pgfqpoint{1.149564in}{0.840487in}}{\pgfqpoint{1.140926in}{0.840487in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{0.840487in}}{\pgfqpoint{1.124002in}{0.837055in}}{\pgfqpoint{1.117894in}{0.830946in}}%
\pgfpathcurveto{\pgfqpoint{1.111786in}{0.824838in}}{\pgfqpoint{1.108354in}{0.816553in}}{\pgfqpoint{1.108354in}{0.807914in}}%
\pgfpathcurveto{\pgfqpoint{1.108354in}{0.799276in}}{\pgfqpoint{1.111786in}{0.790990in}}{\pgfqpoint{1.117894in}{0.784882in}}%
\pgfpathcurveto{\pgfqpoint{1.124002in}{0.778774in}}{\pgfqpoint{1.132288in}{0.775342in}}{\pgfqpoint{1.140926in}{0.775342in}}%
\pgfpathlineto{\pgfqpoint{1.140926in}{0.775342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163652in}{0.814714in}}%
\pgfpathcurveto{\pgfqpoint{1.172291in}{0.814714in}}{\pgfqpoint{1.180576in}{0.818146in}}{\pgfqpoint{1.186685in}{0.824254in}}%
\pgfpathcurveto{\pgfqpoint{1.192793in}{0.830362in}}{\pgfqpoint{1.196225in}{0.838648in}}{\pgfqpoint{1.196225in}{0.847286in}}%
\pgfpathcurveto{\pgfqpoint{1.196225in}{0.855925in}}{\pgfqpoint{1.192793in}{0.864210in}}{\pgfqpoint{1.186685in}{0.870319in}}%
\pgfpathcurveto{\pgfqpoint{1.180576in}{0.876427in}}{\pgfqpoint{1.172291in}{0.879859in}}{\pgfqpoint{1.163652in}{0.879859in}}%
\pgfpathcurveto{\pgfqpoint{1.155014in}{0.879859in}}{\pgfqpoint{1.146728in}{0.876427in}}{\pgfqpoint{1.140620in}{0.870319in}}%
\pgfpathcurveto{\pgfqpoint{1.134512in}{0.864210in}}{\pgfqpoint{1.131080in}{0.855925in}}{\pgfqpoint{1.131080in}{0.847286in}}%
\pgfpathcurveto{\pgfqpoint{1.131080in}{0.838648in}}{\pgfqpoint{1.134512in}{0.830362in}}{\pgfqpoint{1.140620in}{0.824254in}}%
\pgfpathcurveto{\pgfqpoint{1.146728in}{0.818146in}}{\pgfqpoint{1.155014in}{0.814714in}}{\pgfqpoint{1.163652in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{1.163652in}{0.814714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119191in}{0.756965in}}%
\pgfpathcurveto{\pgfqpoint{1.127829in}{0.756965in}}{\pgfqpoint{1.136115in}{0.760397in}}{\pgfqpoint{1.142223in}{0.766505in}}%
\pgfpathcurveto{\pgfqpoint{1.148331in}{0.772613in}}{\pgfqpoint{1.151763in}{0.780899in}}{\pgfqpoint{1.151763in}{0.789537in}}%
\pgfpathcurveto{\pgfqpoint{1.151763in}{0.798175in}}{\pgfqpoint{1.148331in}{0.806461in}}{\pgfqpoint{1.142223in}{0.812569in}}%
\pgfpathcurveto{\pgfqpoint{1.136115in}{0.818677in}}{\pgfqpoint{1.127829in}{0.822109in}}{\pgfqpoint{1.119191in}{0.822109in}}%
\pgfpathcurveto{\pgfqpoint{1.110552in}{0.822109in}}{\pgfqpoint{1.102267in}{0.818677in}}{\pgfqpoint{1.096159in}{0.812569in}}%
\pgfpathcurveto{\pgfqpoint{1.090050in}{0.806461in}}{\pgfqpoint{1.086618in}{0.798175in}}{\pgfqpoint{1.086618in}{0.789537in}}%
\pgfpathcurveto{\pgfqpoint{1.086618in}{0.780899in}}{\pgfqpoint{1.090050in}{0.772613in}}{\pgfqpoint{1.096159in}{0.766505in}}%
\pgfpathcurveto{\pgfqpoint{1.102267in}{0.760397in}}{\pgfqpoint{1.110552in}{0.756965in}}{\pgfqpoint{1.119191in}{0.756965in}}%
\pgfpathlineto{\pgfqpoint{1.119191in}{0.756965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106164in}{0.754185in}}%
\pgfpathcurveto{\pgfqpoint{1.114803in}{0.754185in}}{\pgfqpoint{1.123088in}{0.757617in}}{\pgfqpoint{1.129196in}{0.763726in}}%
\pgfpathcurveto{\pgfqpoint{1.135305in}{0.769834in}}{\pgfqpoint{1.138737in}{0.778119in}}{\pgfqpoint{1.138737in}{0.786758in}}%
\pgfpathcurveto{\pgfqpoint{1.138737in}{0.795396in}}{\pgfqpoint{1.135305in}{0.803682in}}{\pgfqpoint{1.129196in}{0.809790in}}%
\pgfpathcurveto{\pgfqpoint{1.123088in}{0.815898in}}{\pgfqpoint{1.114803in}{0.819330in}}{\pgfqpoint{1.106164in}{0.819330in}}%
\pgfpathcurveto{\pgfqpoint{1.097526in}{0.819330in}}{\pgfqpoint{1.089240in}{0.815898in}}{\pgfqpoint{1.083132in}{0.809790in}}%
\pgfpathcurveto{\pgfqpoint{1.077024in}{0.803682in}}{\pgfqpoint{1.073592in}{0.795396in}}{\pgfqpoint{1.073592in}{0.786758in}}%
\pgfpathcurveto{\pgfqpoint{1.073592in}{0.778119in}}{\pgfqpoint{1.077024in}{0.769834in}}{\pgfqpoint{1.083132in}{0.763726in}}%
\pgfpathcurveto{\pgfqpoint{1.089240in}{0.757617in}}{\pgfqpoint{1.097526in}{0.754185in}}{\pgfqpoint{1.106164in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.754185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096039in}{0.752821in}}%
\pgfpathcurveto{\pgfqpoint{1.104678in}{0.752821in}}{\pgfqpoint{1.112963in}{0.756253in}}{\pgfqpoint{1.119071in}{0.762361in}}%
\pgfpathcurveto{\pgfqpoint{1.125180in}{0.768469in}}{\pgfqpoint{1.128612in}{0.776755in}}{\pgfqpoint{1.128612in}{0.785393in}}%
\pgfpathcurveto{\pgfqpoint{1.128612in}{0.794032in}}{\pgfqpoint{1.125180in}{0.802317in}}{\pgfqpoint{1.119071in}{0.808425in}}%
\pgfpathcurveto{\pgfqpoint{1.112963in}{0.814534in}}{\pgfqpoint{1.104678in}{0.817966in}}{\pgfqpoint{1.096039in}{0.817966in}}%
\pgfpathcurveto{\pgfqpoint{1.087401in}{0.817966in}}{\pgfqpoint{1.079115in}{0.814534in}}{\pgfqpoint{1.073007in}{0.808425in}}%
\pgfpathcurveto{\pgfqpoint{1.066899in}{0.802317in}}{\pgfqpoint{1.063467in}{0.794032in}}{\pgfqpoint{1.063467in}{0.785393in}}%
\pgfpathcurveto{\pgfqpoint{1.063467in}{0.776755in}}{\pgfqpoint{1.066899in}{0.768469in}}{\pgfqpoint{1.073007in}{0.762361in}}%
\pgfpathcurveto{\pgfqpoint{1.079115in}{0.756253in}}{\pgfqpoint{1.087401in}{0.752821in}}{\pgfqpoint{1.096039in}{0.752821in}}%
\pgfpathlineto{\pgfqpoint{1.096039in}{0.752821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136211in}{0.774759in}}%
\pgfpathcurveto{\pgfqpoint{1.144850in}{0.774759in}}{\pgfqpoint{1.153135in}{0.778191in}}{\pgfqpoint{1.159244in}{0.784299in}}%
\pgfpathcurveto{\pgfqpoint{1.165352in}{0.790407in}}{\pgfqpoint{1.168784in}{0.798693in}}{\pgfqpoint{1.168784in}{0.807331in}}%
\pgfpathcurveto{\pgfqpoint{1.168784in}{0.815970in}}{\pgfqpoint{1.165352in}{0.824255in}}{\pgfqpoint{1.159244in}{0.830364in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{0.836472in}}{\pgfqpoint{1.144850in}{0.839904in}}{\pgfqpoint{1.136211in}{0.839904in}}%
\pgfpathcurveto{\pgfqpoint{1.127573in}{0.839904in}}{\pgfqpoint{1.119288in}{0.836472in}}{\pgfqpoint{1.113179in}{0.830364in}}%
\pgfpathcurveto{\pgfqpoint{1.107071in}{0.824255in}}{\pgfqpoint{1.103639in}{0.815970in}}{\pgfqpoint{1.103639in}{0.807331in}}%
\pgfpathcurveto{\pgfqpoint{1.103639in}{0.798693in}}{\pgfqpoint{1.107071in}{0.790407in}}{\pgfqpoint{1.113179in}{0.784299in}}%
\pgfpathcurveto{\pgfqpoint{1.119288in}{0.778191in}}{\pgfqpoint{1.127573in}{0.774759in}}{\pgfqpoint{1.136211in}{0.774759in}}%
\pgfpathlineto{\pgfqpoint{1.136211in}{0.774759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174529in}{0.799513in}}%
\pgfpathcurveto{\pgfqpoint{1.183167in}{0.799513in}}{\pgfqpoint{1.191453in}{0.802945in}}{\pgfqpoint{1.197561in}{0.809053in}}%
\pgfpathcurveto{\pgfqpoint{1.203669in}{0.815161in}}{\pgfqpoint{1.207101in}{0.823447in}}{\pgfqpoint{1.207101in}{0.832085in}}%
\pgfpathcurveto{\pgfqpoint{1.207101in}{0.840724in}}{\pgfqpoint{1.203669in}{0.849009in}}{\pgfqpoint{1.197561in}{0.855117in}}%
\pgfpathcurveto{\pgfqpoint{1.191453in}{0.861226in}}{\pgfqpoint{1.183167in}{0.864658in}}{\pgfqpoint{1.174529in}{0.864658in}}%
\pgfpathcurveto{\pgfqpoint{1.165890in}{0.864658in}}{\pgfqpoint{1.157605in}{0.861226in}}{\pgfqpoint{1.151497in}{0.855117in}}%
\pgfpathcurveto{\pgfqpoint{1.145388in}{0.849009in}}{\pgfqpoint{1.141956in}{0.840724in}}{\pgfqpoint{1.141956in}{0.832085in}}%
\pgfpathcurveto{\pgfqpoint{1.141956in}{0.823447in}}{\pgfqpoint{1.145388in}{0.815161in}}{\pgfqpoint{1.151497in}{0.809053in}}%
\pgfpathcurveto{\pgfqpoint{1.157605in}{0.802945in}}{\pgfqpoint{1.165890in}{0.799513in}}{\pgfqpoint{1.174529in}{0.799513in}}%
\pgfpathlineto{\pgfqpoint{1.174529in}{0.799513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177172in}{0.808833in}}%
\pgfpathcurveto{\pgfqpoint{1.185810in}{0.808833in}}{\pgfqpoint{1.194096in}{0.812265in}}{\pgfqpoint{1.200204in}{0.818373in}}%
\pgfpathcurveto{\pgfqpoint{1.206312in}{0.824481in}}{\pgfqpoint{1.209744in}{0.832767in}}{\pgfqpoint{1.209744in}{0.841405in}}%
\pgfpathcurveto{\pgfqpoint{1.209744in}{0.850044in}}{\pgfqpoint{1.206312in}{0.858329in}}{\pgfqpoint{1.200204in}{0.864437in}}%
\pgfpathcurveto{\pgfqpoint{1.194096in}{0.870546in}}{\pgfqpoint{1.185810in}{0.873978in}}{\pgfqpoint{1.177172in}{0.873978in}}%
\pgfpathcurveto{\pgfqpoint{1.168534in}{0.873978in}}{\pgfqpoint{1.160248in}{0.870546in}}{\pgfqpoint{1.154140in}{0.864437in}}%
\pgfpathcurveto{\pgfqpoint{1.148032in}{0.858329in}}{\pgfqpoint{1.144600in}{0.850044in}}{\pgfqpoint{1.144600in}{0.841405in}}%
\pgfpathcurveto{\pgfqpoint{1.144600in}{0.832767in}}{\pgfqpoint{1.148032in}{0.824481in}}{\pgfqpoint{1.154140in}{0.818373in}}%
\pgfpathcurveto{\pgfqpoint{1.160248in}{0.812265in}}{\pgfqpoint{1.168534in}{0.808833in}}{\pgfqpoint{1.177172in}{0.808833in}}%
\pgfpathlineto{\pgfqpoint{1.177172in}{0.808833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063885in}{0.717882in}}%
\pgfpathcurveto{\pgfqpoint{1.072523in}{0.717882in}}{\pgfqpoint{1.080809in}{0.721314in}}{\pgfqpoint{1.086917in}{0.727422in}}%
\pgfpathcurveto{\pgfqpoint{1.093025in}{0.733530in}}{\pgfqpoint{1.096457in}{0.741816in}}{\pgfqpoint{1.096457in}{0.750454in}}%
\pgfpathcurveto{\pgfqpoint{1.096457in}{0.759093in}}{\pgfqpoint{1.093025in}{0.767378in}}{\pgfqpoint{1.086917in}{0.773487in}}%
\pgfpathcurveto{\pgfqpoint{1.080809in}{0.779595in}}{\pgfqpoint{1.072523in}{0.783027in}}{\pgfqpoint{1.063885in}{0.783027in}}%
\pgfpathcurveto{\pgfqpoint{1.055247in}{0.783027in}}{\pgfqpoint{1.046961in}{0.779595in}}{\pgfqpoint{1.040853in}{0.773487in}}%
\pgfpathcurveto{\pgfqpoint{1.034745in}{0.767378in}}{\pgfqpoint{1.031313in}{0.759093in}}{\pgfqpoint{1.031313in}{0.750454in}}%
\pgfpathcurveto{\pgfqpoint{1.031313in}{0.741816in}}{\pgfqpoint{1.034745in}{0.733530in}}{\pgfqpoint{1.040853in}{0.727422in}}%
\pgfpathcurveto{\pgfqpoint{1.046961in}{0.721314in}}{\pgfqpoint{1.055247in}{0.717882in}}{\pgfqpoint{1.063885in}{0.717882in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.717882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092757in}{0.743116in}}%
\pgfpathcurveto{\pgfqpoint{1.101396in}{0.743116in}}{\pgfqpoint{1.109681in}{0.746548in}}{\pgfqpoint{1.115790in}{0.752656in}}%
\pgfpathcurveto{\pgfqpoint{1.121898in}{0.758764in}}{\pgfqpoint{1.125330in}{0.767050in}}{\pgfqpoint{1.125330in}{0.775688in}}%
\pgfpathcurveto{\pgfqpoint{1.125330in}{0.784326in}}{\pgfqpoint{1.121898in}{0.792612in}}{\pgfqpoint{1.115790in}{0.798720in}}%
\pgfpathcurveto{\pgfqpoint{1.109681in}{0.804828in}}{\pgfqpoint{1.101396in}{0.808260in}}{\pgfqpoint{1.092757in}{0.808260in}}%
\pgfpathcurveto{\pgfqpoint{1.084119in}{0.808260in}}{\pgfqpoint{1.075834in}{0.804828in}}{\pgfqpoint{1.069725in}{0.798720in}}%
\pgfpathcurveto{\pgfqpoint{1.063617in}{0.792612in}}{\pgfqpoint{1.060185in}{0.784326in}}{\pgfqpoint{1.060185in}{0.775688in}}%
\pgfpathcurveto{\pgfqpoint{1.060185in}{0.767050in}}{\pgfqpoint{1.063617in}{0.758764in}}{\pgfqpoint{1.069725in}{0.752656in}}%
\pgfpathcurveto{\pgfqpoint{1.075834in}{0.746548in}}{\pgfqpoint{1.084119in}{0.743116in}}{\pgfqpoint{1.092757in}{0.743116in}}%
\pgfpathlineto{\pgfqpoint{1.092757in}{0.743116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087550in}{0.738764in}}%
\pgfpathcurveto{\pgfqpoint{1.096188in}{0.738764in}}{\pgfqpoint{1.104474in}{0.742196in}}{\pgfqpoint{1.110582in}{0.748305in}}%
\pgfpathcurveto{\pgfqpoint{1.116690in}{0.754413in}}{\pgfqpoint{1.120122in}{0.762698in}}{\pgfqpoint{1.120122in}{0.771337in}}%
\pgfpathcurveto{\pgfqpoint{1.120122in}{0.779975in}}{\pgfqpoint{1.116690in}{0.788261in}}{\pgfqpoint{1.110582in}{0.794369in}}%
\pgfpathcurveto{\pgfqpoint{1.104474in}{0.800477in}}{\pgfqpoint{1.096188in}{0.803909in}}{\pgfqpoint{1.087550in}{0.803909in}}%
\pgfpathcurveto{\pgfqpoint{1.078911in}{0.803909in}}{\pgfqpoint{1.070626in}{0.800477in}}{\pgfqpoint{1.064518in}{0.794369in}}%
\pgfpathcurveto{\pgfqpoint{1.058409in}{0.788261in}}{\pgfqpoint{1.054977in}{0.779975in}}{\pgfqpoint{1.054977in}{0.771337in}}%
\pgfpathcurveto{\pgfqpoint{1.054977in}{0.762698in}}{\pgfqpoint{1.058409in}{0.754413in}}{\pgfqpoint{1.064518in}{0.748305in}}%
\pgfpathcurveto{\pgfqpoint{1.070626in}{0.742196in}}{\pgfqpoint{1.078911in}{0.738764in}}{\pgfqpoint{1.087550in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{1.087550in}{0.738764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030151in}{0.715814in}}%
\pgfpathcurveto{\pgfqpoint{1.038789in}{0.715814in}}{\pgfqpoint{1.047075in}{0.719246in}}{\pgfqpoint{1.053183in}{0.725354in}}%
\pgfpathcurveto{\pgfqpoint{1.059291in}{0.731462in}}{\pgfqpoint{1.062723in}{0.739748in}}{\pgfqpoint{1.062723in}{0.748386in}}%
\pgfpathcurveto{\pgfqpoint{1.062723in}{0.757024in}}{\pgfqpoint{1.059291in}{0.765310in}}{\pgfqpoint{1.053183in}{0.771418in}}%
\pgfpathcurveto{\pgfqpoint{1.047075in}{0.777526in}}{\pgfqpoint{1.038789in}{0.780958in}}{\pgfqpoint{1.030151in}{0.780958in}}%
\pgfpathcurveto{\pgfqpoint{1.021513in}{0.780958in}}{\pgfqpoint{1.013227in}{0.777526in}}{\pgfqpoint{1.007119in}{0.771418in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{0.765310in}}{\pgfqpoint{0.997579in}{0.757024in}}{\pgfqpoint{0.997579in}{0.748386in}}%
\pgfpathcurveto{\pgfqpoint{0.997579in}{0.739748in}}{\pgfqpoint{1.001011in}{0.731462in}}{\pgfqpoint{1.007119in}{0.725354in}}%
\pgfpathcurveto{\pgfqpoint{1.013227in}{0.719246in}}{\pgfqpoint{1.021513in}{0.715814in}}{\pgfqpoint{1.030151in}{0.715814in}}%
\pgfpathlineto{\pgfqpoint{1.030151in}{0.715814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105305in}{0.765491in}}%
\pgfpathcurveto{\pgfqpoint{1.113943in}{0.765491in}}{\pgfqpoint{1.122229in}{0.768923in}}{\pgfqpoint{1.128337in}{0.775031in}}%
\pgfpathcurveto{\pgfqpoint{1.134445in}{0.781139in}}{\pgfqpoint{1.137877in}{0.789425in}}{\pgfqpoint{1.137877in}{0.798063in}}%
\pgfpathcurveto{\pgfqpoint{1.137877in}{0.806701in}}{\pgfqpoint{1.134445in}{0.814987in}}{\pgfqpoint{1.128337in}{0.821095in}}%
\pgfpathcurveto{\pgfqpoint{1.122229in}{0.827203in}}{\pgfqpoint{1.113943in}{0.830635in}}{\pgfqpoint{1.105305in}{0.830635in}}%
\pgfpathcurveto{\pgfqpoint{1.096667in}{0.830635in}}{\pgfqpoint{1.088381in}{0.827203in}}{\pgfqpoint{1.082273in}{0.821095in}}%
\pgfpathcurveto{\pgfqpoint{1.076165in}{0.814987in}}{\pgfqpoint{1.072732in}{0.806701in}}{\pgfqpoint{1.072732in}{0.798063in}}%
\pgfpathcurveto{\pgfqpoint{1.072732in}{0.789425in}}{\pgfqpoint{1.076165in}{0.781139in}}{\pgfqpoint{1.082273in}{0.775031in}}%
\pgfpathcurveto{\pgfqpoint{1.088381in}{0.768923in}}{\pgfqpoint{1.096667in}{0.765491in}}{\pgfqpoint{1.105305in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{0.765491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126830in}{0.777354in}}%
\pgfpathcurveto{\pgfqpoint{1.135469in}{0.777354in}}{\pgfqpoint{1.143754in}{0.780786in}}{\pgfqpoint{1.149862in}{0.786894in}}%
\pgfpathcurveto{\pgfqpoint{1.155971in}{0.793002in}}{\pgfqpoint{1.159403in}{0.801288in}}{\pgfqpoint{1.159403in}{0.809926in}}%
\pgfpathcurveto{\pgfqpoint{1.159403in}{0.818564in}}{\pgfqpoint{1.155971in}{0.826850in}}{\pgfqpoint{1.149862in}{0.832958in}}%
\pgfpathcurveto{\pgfqpoint{1.143754in}{0.839067in}}{\pgfqpoint{1.135469in}{0.842499in}}{\pgfqpoint{1.126830in}{0.842499in}}%
\pgfpathcurveto{\pgfqpoint{1.118192in}{0.842499in}}{\pgfqpoint{1.109906in}{0.839067in}}{\pgfqpoint{1.103798in}{0.832958in}}%
\pgfpathcurveto{\pgfqpoint{1.097690in}{0.826850in}}{\pgfqpoint{1.094258in}{0.818564in}}{\pgfqpoint{1.094258in}{0.809926in}}%
\pgfpathcurveto{\pgfqpoint{1.094258in}{0.801288in}}{\pgfqpoint{1.097690in}{0.793002in}}{\pgfqpoint{1.103798in}{0.786894in}}%
\pgfpathcurveto{\pgfqpoint{1.109906in}{0.780786in}}{\pgfqpoint{1.118192in}{0.777354in}}{\pgfqpoint{1.126830in}{0.777354in}}%
\pgfpathlineto{\pgfqpoint{1.126830in}{0.777354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{0.809028in}}%
\pgfpathcurveto{\pgfqpoint{1.188573in}{0.809028in}}{\pgfqpoint{1.196859in}{0.812460in}}{\pgfqpoint{1.202967in}{0.818568in}}%
\pgfpathcurveto{\pgfqpoint{1.209075in}{0.824676in}}{\pgfqpoint{1.212507in}{0.832962in}}{\pgfqpoint{1.212507in}{0.841600in}}%
\pgfpathcurveto{\pgfqpoint{1.212507in}{0.850238in}}{\pgfqpoint{1.209075in}{0.858524in}}{\pgfqpoint{1.202967in}{0.864632in}}%
\pgfpathcurveto{\pgfqpoint{1.196859in}{0.870740in}}{\pgfqpoint{1.188573in}{0.874172in}}{\pgfqpoint{1.179935in}{0.874172in}}%
\pgfpathcurveto{\pgfqpoint{1.171297in}{0.874172in}}{\pgfqpoint{1.163011in}{0.870740in}}{\pgfqpoint{1.156903in}{0.864632in}}%
\pgfpathcurveto{\pgfqpoint{1.150795in}{0.858524in}}{\pgfqpoint{1.147363in}{0.850238in}}{\pgfqpoint{1.147363in}{0.841600in}}%
\pgfpathcurveto{\pgfqpoint{1.147363in}{0.832962in}}{\pgfqpoint{1.150795in}{0.824676in}}{\pgfqpoint{1.156903in}{0.818568in}}%
\pgfpathcurveto{\pgfqpoint{1.163011in}{0.812460in}}{\pgfqpoint{1.171297in}{0.809028in}}{\pgfqpoint{1.179935in}{0.809028in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{0.809028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082334in}{0.752426in}}%
\pgfpathcurveto{\pgfqpoint{1.090972in}{0.752426in}}{\pgfqpoint{1.099258in}{0.755858in}}{\pgfqpoint{1.105366in}{0.761966in}}%
\pgfpathcurveto{\pgfqpoint{1.111474in}{0.768074in}}{\pgfqpoint{1.114907in}{0.776360in}}{\pgfqpoint{1.114907in}{0.784998in}}%
\pgfpathcurveto{\pgfqpoint{1.114907in}{0.793636in}}{\pgfqpoint{1.111474in}{0.801922in}}{\pgfqpoint{1.105366in}{0.808030in}}%
\pgfpathcurveto{\pgfqpoint{1.099258in}{0.814138in}}{\pgfqpoint{1.090972in}{0.817570in}}{\pgfqpoint{1.082334in}{0.817570in}}%
\pgfpathcurveto{\pgfqpoint{1.073696in}{0.817570in}}{\pgfqpoint{1.065410in}{0.814138in}}{\pgfqpoint{1.059302in}{0.808030in}}%
\pgfpathcurveto{\pgfqpoint{1.053194in}{0.801922in}}{\pgfqpoint{1.049762in}{0.793636in}}{\pgfqpoint{1.049762in}{0.784998in}}%
\pgfpathcurveto{\pgfqpoint{1.049762in}{0.776360in}}{\pgfqpoint{1.053194in}{0.768074in}}{\pgfqpoint{1.059302in}{0.761966in}}%
\pgfpathcurveto{\pgfqpoint{1.065410in}{0.755858in}}{\pgfqpoint{1.073696in}{0.752426in}}{\pgfqpoint{1.082334in}{0.752426in}}%
\pgfpathlineto{\pgfqpoint{1.082334in}{0.752426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105625in}{0.764647in}}%
\pgfpathcurveto{\pgfqpoint{1.114263in}{0.764647in}}{\pgfqpoint{1.122549in}{0.768079in}}{\pgfqpoint{1.128657in}{0.774187in}}%
\pgfpathcurveto{\pgfqpoint{1.134765in}{0.780295in}}{\pgfqpoint{1.138197in}{0.788581in}}{\pgfqpoint{1.138197in}{0.797219in}}%
\pgfpathcurveto{\pgfqpoint{1.138197in}{0.805858in}}{\pgfqpoint{1.134765in}{0.814143in}}{\pgfqpoint{1.128657in}{0.820251in}}%
\pgfpathcurveto{\pgfqpoint{1.122549in}{0.826360in}}{\pgfqpoint{1.114263in}{0.829792in}}{\pgfqpoint{1.105625in}{0.829792in}}%
\pgfpathcurveto{\pgfqpoint{1.096987in}{0.829792in}}{\pgfqpoint{1.088701in}{0.826360in}}{\pgfqpoint{1.082593in}{0.820251in}}%
\pgfpathcurveto{\pgfqpoint{1.076485in}{0.814143in}}{\pgfqpoint{1.073053in}{0.805858in}}{\pgfqpoint{1.073053in}{0.797219in}}%
\pgfpathcurveto{\pgfqpoint{1.073053in}{0.788581in}}{\pgfqpoint{1.076485in}{0.780295in}}{\pgfqpoint{1.082593in}{0.774187in}}%
\pgfpathcurveto{\pgfqpoint{1.088701in}{0.768079in}}{\pgfqpoint{1.096987in}{0.764647in}}{\pgfqpoint{1.105625in}{0.764647in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{0.764647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102232in}{0.749908in}}%
\pgfpathcurveto{\pgfqpoint{1.110870in}{0.749908in}}{\pgfqpoint{1.119156in}{0.753340in}}{\pgfqpoint{1.125264in}{0.759449in}}%
\pgfpathcurveto{\pgfqpoint{1.131372in}{0.765557in}}{\pgfqpoint{1.134804in}{0.773842in}}{\pgfqpoint{1.134804in}{0.782481in}}%
\pgfpathcurveto{\pgfqpoint{1.134804in}{0.791119in}}{\pgfqpoint{1.131372in}{0.799405in}}{\pgfqpoint{1.125264in}{0.805513in}}%
\pgfpathcurveto{\pgfqpoint{1.119156in}{0.811621in}}{\pgfqpoint{1.110870in}{0.815053in}}{\pgfqpoint{1.102232in}{0.815053in}}%
\pgfpathcurveto{\pgfqpoint{1.093593in}{0.815053in}}{\pgfqpoint{1.085308in}{0.811621in}}{\pgfqpoint{1.079200in}{0.805513in}}%
\pgfpathcurveto{\pgfqpoint{1.073091in}{0.799405in}}{\pgfqpoint{1.069659in}{0.791119in}}{\pgfqpoint{1.069659in}{0.782481in}}%
\pgfpathcurveto{\pgfqpoint{1.069659in}{0.773842in}}{\pgfqpoint{1.073091in}{0.765557in}}{\pgfqpoint{1.079200in}{0.759449in}}%
\pgfpathcurveto{\pgfqpoint{1.085308in}{0.753340in}}{\pgfqpoint{1.093593in}{0.749908in}}{\pgfqpoint{1.102232in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{1.102232in}{0.749908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090028in}{0.739803in}}%
\pgfpathcurveto{\pgfqpoint{1.098667in}{0.739803in}}{\pgfqpoint{1.106952in}{0.743235in}}{\pgfqpoint{1.113060in}{0.749344in}}%
\pgfpathcurveto{\pgfqpoint{1.119169in}{0.755452in}}{\pgfqpoint{1.122601in}{0.763737in}}{\pgfqpoint{1.122601in}{0.772376in}}%
\pgfpathcurveto{\pgfqpoint{1.122601in}{0.781014in}}{\pgfqpoint{1.119169in}{0.789300in}}{\pgfqpoint{1.113060in}{0.795408in}}%
\pgfpathcurveto{\pgfqpoint{1.106952in}{0.801516in}}{\pgfqpoint{1.098667in}{0.804948in}}{\pgfqpoint{1.090028in}{0.804948in}}%
\pgfpathcurveto{\pgfqpoint{1.081390in}{0.804948in}}{\pgfqpoint{1.073104in}{0.801516in}}{\pgfqpoint{1.066996in}{0.795408in}}%
\pgfpathcurveto{\pgfqpoint{1.060888in}{0.789300in}}{\pgfqpoint{1.057456in}{0.781014in}}{\pgfqpoint{1.057456in}{0.772376in}}%
\pgfpathcurveto{\pgfqpoint{1.057456in}{0.763737in}}{\pgfqpoint{1.060888in}{0.755452in}}{\pgfqpoint{1.066996in}{0.749344in}}%
\pgfpathcurveto{\pgfqpoint{1.073104in}{0.743235in}}{\pgfqpoint{1.081390in}{0.739803in}}{\pgfqpoint{1.090028in}{0.739803in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{0.739803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060686in}{0.735916in}}%
\pgfpathcurveto{\pgfqpoint{1.069325in}{0.735916in}}{\pgfqpoint{1.077610in}{0.739348in}}{\pgfqpoint{1.083718in}{0.745457in}}%
\pgfpathcurveto{\pgfqpoint{1.089827in}{0.751565in}}{\pgfqpoint{1.093259in}{0.759850in}}{\pgfqpoint{1.093259in}{0.768489in}}%
\pgfpathcurveto{\pgfqpoint{1.093259in}{0.777127in}}{\pgfqpoint{1.089827in}{0.785413in}}{\pgfqpoint{1.083718in}{0.791521in}}%
\pgfpathcurveto{\pgfqpoint{1.077610in}{0.797629in}}{\pgfqpoint{1.069325in}{0.801061in}}{\pgfqpoint{1.060686in}{0.801061in}}%
\pgfpathcurveto{\pgfqpoint{1.052048in}{0.801061in}}{\pgfqpoint{1.043762in}{0.797629in}}{\pgfqpoint{1.037654in}{0.791521in}}%
\pgfpathcurveto{\pgfqpoint{1.031546in}{0.785413in}}{\pgfqpoint{1.028114in}{0.777127in}}{\pgfqpoint{1.028114in}{0.768489in}}%
\pgfpathcurveto{\pgfqpoint{1.028114in}{0.759850in}}{\pgfqpoint{1.031546in}{0.751565in}}{\pgfqpoint{1.037654in}{0.745457in}}%
\pgfpathcurveto{\pgfqpoint{1.043762in}{0.739348in}}{\pgfqpoint{1.052048in}{0.735916in}}{\pgfqpoint{1.060686in}{0.735916in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.735916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014883in}{0.692266in}}%
\pgfpathcurveto{\pgfqpoint{1.023521in}{0.692266in}}{\pgfqpoint{1.031807in}{0.695698in}}{\pgfqpoint{1.037915in}{0.701807in}}%
\pgfpathcurveto{\pgfqpoint{1.044023in}{0.707915in}}{\pgfqpoint{1.047455in}{0.716201in}}{\pgfqpoint{1.047455in}{0.724839in}}%
\pgfpathcurveto{\pgfqpoint{1.047455in}{0.733477in}}{\pgfqpoint{1.044023in}{0.741763in}}{\pgfqpoint{1.037915in}{0.747871in}}%
\pgfpathcurveto{\pgfqpoint{1.031807in}{0.753979in}}{\pgfqpoint{1.023521in}{0.757411in}}{\pgfqpoint{1.014883in}{0.757411in}}%
\pgfpathcurveto{\pgfqpoint{1.006244in}{0.757411in}}{\pgfqpoint{0.997959in}{0.753979in}}{\pgfqpoint{0.991851in}{0.747871in}}%
\pgfpathcurveto{\pgfqpoint{0.985742in}{0.741763in}}{\pgfqpoint{0.982310in}{0.733477in}}{\pgfqpoint{0.982310in}{0.724839in}}%
\pgfpathcurveto{\pgfqpoint{0.982310in}{0.716201in}}{\pgfqpoint{0.985742in}{0.707915in}}{\pgfqpoint{0.991851in}{0.701807in}}%
\pgfpathcurveto{\pgfqpoint{0.997959in}{0.695698in}}{\pgfqpoint{1.006244in}{0.692266in}}{\pgfqpoint{1.014883in}{0.692266in}}%
\pgfpathlineto{\pgfqpoint{1.014883in}{0.692266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104761in}{0.764258in}}%
\pgfpathcurveto{\pgfqpoint{1.113399in}{0.764258in}}{\pgfqpoint{1.121685in}{0.767691in}}{\pgfqpoint{1.127793in}{0.773799in}}%
\pgfpathcurveto{\pgfqpoint{1.133902in}{0.779907in}}{\pgfqpoint{1.137334in}{0.788193in}}{\pgfqpoint{1.137334in}{0.796831in}}%
\pgfpathcurveto{\pgfqpoint{1.137334in}{0.805469in}}{\pgfqpoint{1.133902in}{0.813755in}}{\pgfqpoint{1.127793in}{0.819863in}}%
\pgfpathcurveto{\pgfqpoint{1.121685in}{0.825971in}}{\pgfqpoint{1.113399in}{0.829403in}}{\pgfqpoint{1.104761in}{0.829403in}}%
\pgfpathcurveto{\pgfqpoint{1.096123in}{0.829403in}}{\pgfqpoint{1.087837in}{0.825971in}}{\pgfqpoint{1.081729in}{0.819863in}}%
\pgfpathcurveto{\pgfqpoint{1.075621in}{0.813755in}}{\pgfqpoint{1.072189in}{0.805469in}}{\pgfqpoint{1.072189in}{0.796831in}}%
\pgfpathcurveto{\pgfqpoint{1.072189in}{0.788193in}}{\pgfqpoint{1.075621in}{0.779907in}}{\pgfqpoint{1.081729in}{0.773799in}}%
\pgfpathcurveto{\pgfqpoint{1.087837in}{0.767691in}}{\pgfqpoint{1.096123in}{0.764258in}}{\pgfqpoint{1.104761in}{0.764258in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{0.764258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115418in}{0.759838in}}%
\pgfpathcurveto{\pgfqpoint{1.124057in}{0.759838in}}{\pgfqpoint{1.132342in}{0.763270in}}{\pgfqpoint{1.138451in}{0.769378in}}%
\pgfpathcurveto{\pgfqpoint{1.144559in}{0.775486in}}{\pgfqpoint{1.147991in}{0.783772in}}{\pgfqpoint{1.147991in}{0.792410in}}%
\pgfpathcurveto{\pgfqpoint{1.147991in}{0.801049in}}{\pgfqpoint{1.144559in}{0.809334in}}{\pgfqpoint{1.138451in}{0.815442in}}%
\pgfpathcurveto{\pgfqpoint{1.132342in}{0.821551in}}{\pgfqpoint{1.124057in}{0.824983in}}{\pgfqpoint{1.115418in}{0.824983in}}%
\pgfpathcurveto{\pgfqpoint{1.106780in}{0.824983in}}{\pgfqpoint{1.098495in}{0.821551in}}{\pgfqpoint{1.092386in}{0.815442in}}%
\pgfpathcurveto{\pgfqpoint{1.086278in}{0.809334in}}{\pgfqpoint{1.082846in}{0.801049in}}{\pgfqpoint{1.082846in}{0.792410in}}%
\pgfpathcurveto{\pgfqpoint{1.082846in}{0.783772in}}{\pgfqpoint{1.086278in}{0.775486in}}{\pgfqpoint{1.092386in}{0.769378in}}%
\pgfpathcurveto{\pgfqpoint{1.098495in}{0.763270in}}{\pgfqpoint{1.106780in}{0.759838in}}{\pgfqpoint{1.115418in}{0.759838in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.759838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123243in}{0.776912in}}%
\pgfpathcurveto{\pgfqpoint{1.131881in}{0.776912in}}{\pgfqpoint{1.140167in}{0.780344in}}{\pgfqpoint{1.146275in}{0.786452in}}%
\pgfpathcurveto{\pgfqpoint{1.152383in}{0.792561in}}{\pgfqpoint{1.155815in}{0.800846in}}{\pgfqpoint{1.155815in}{0.809485in}}%
\pgfpathcurveto{\pgfqpoint{1.155815in}{0.818123in}}{\pgfqpoint{1.152383in}{0.826408in}}{\pgfqpoint{1.146275in}{0.832517in}}%
\pgfpathcurveto{\pgfqpoint{1.140167in}{0.838625in}}{\pgfqpoint{1.131881in}{0.842057in}}{\pgfqpoint{1.123243in}{0.842057in}}%
\pgfpathcurveto{\pgfqpoint{1.114605in}{0.842057in}}{\pgfqpoint{1.106319in}{0.838625in}}{\pgfqpoint{1.100211in}{0.832517in}}%
\pgfpathcurveto{\pgfqpoint{1.094103in}{0.826408in}}{\pgfqpoint{1.090671in}{0.818123in}}{\pgfqpoint{1.090671in}{0.809485in}}%
\pgfpathcurveto{\pgfqpoint{1.090671in}{0.800846in}}{\pgfqpoint{1.094103in}{0.792561in}}{\pgfqpoint{1.100211in}{0.786452in}}%
\pgfpathcurveto{\pgfqpoint{1.106319in}{0.780344in}}{\pgfqpoint{1.114605in}{0.776912in}}{\pgfqpoint{1.123243in}{0.776912in}}%
\pgfpathlineto{\pgfqpoint{1.123243in}{0.776912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088525in}{0.741769in}}%
\pgfpathcurveto{\pgfqpoint{1.097163in}{0.741769in}}{\pgfqpoint{1.105449in}{0.745201in}}{\pgfqpoint{1.111557in}{0.751309in}}%
\pgfpathcurveto{\pgfqpoint{1.117665in}{0.757417in}}{\pgfqpoint{1.121097in}{0.765703in}}{\pgfqpoint{1.121097in}{0.774341in}}%
\pgfpathcurveto{\pgfqpoint{1.121097in}{0.782979in}}{\pgfqpoint{1.117665in}{0.791265in}}{\pgfqpoint{1.111557in}{0.797373in}}%
\pgfpathcurveto{\pgfqpoint{1.105449in}{0.803481in}}{\pgfqpoint{1.097163in}{0.806913in}}{\pgfqpoint{1.088525in}{0.806913in}}%
\pgfpathcurveto{\pgfqpoint{1.079886in}{0.806913in}}{\pgfqpoint{1.071601in}{0.803481in}}{\pgfqpoint{1.065493in}{0.797373in}}%
\pgfpathcurveto{\pgfqpoint{1.059384in}{0.791265in}}{\pgfqpoint{1.055952in}{0.782979in}}{\pgfqpoint{1.055952in}{0.774341in}}%
\pgfpathcurveto{\pgfqpoint{1.055952in}{0.765703in}}{\pgfqpoint{1.059384in}{0.757417in}}{\pgfqpoint{1.065493in}{0.751309in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{0.745201in}}{\pgfqpoint{1.079886in}{0.741769in}}{\pgfqpoint{1.088525in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{1.088525in}{0.741769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039740in}{0.703377in}}%
\pgfpathcurveto{\pgfqpoint{1.048378in}{0.703377in}}{\pgfqpoint{1.056664in}{0.706809in}}{\pgfqpoint{1.062772in}{0.712918in}}%
\pgfpathcurveto{\pgfqpoint{1.068880in}{0.719026in}}{\pgfqpoint{1.072312in}{0.727311in}}{\pgfqpoint{1.072312in}{0.735950in}}%
\pgfpathcurveto{\pgfqpoint{1.072312in}{0.744588in}}{\pgfqpoint{1.068880in}{0.752874in}}{\pgfqpoint{1.062772in}{0.758982in}}%
\pgfpathcurveto{\pgfqpoint{1.056664in}{0.765090in}}{\pgfqpoint{1.048378in}{0.768522in}}{\pgfqpoint{1.039740in}{0.768522in}}%
\pgfpathcurveto{\pgfqpoint{1.031102in}{0.768522in}}{\pgfqpoint{1.022816in}{0.765090in}}{\pgfqpoint{1.016708in}{0.758982in}}%
\pgfpathcurveto{\pgfqpoint{1.010600in}{0.752874in}}{\pgfqpoint{1.007168in}{0.744588in}}{\pgfqpoint{1.007168in}{0.735950in}}%
\pgfpathcurveto{\pgfqpoint{1.007168in}{0.727311in}}{\pgfqpoint{1.010600in}{0.719026in}}{\pgfqpoint{1.016708in}{0.712918in}}%
\pgfpathcurveto{\pgfqpoint{1.022816in}{0.706809in}}{\pgfqpoint{1.031102in}{0.703377in}}{\pgfqpoint{1.039740in}{0.703377in}}%
\pgfpathlineto{\pgfqpoint{1.039740in}{0.703377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097659in}{0.747929in}}%
\pgfpathcurveto{\pgfqpoint{1.106297in}{0.747929in}}{\pgfqpoint{1.114583in}{0.751361in}}{\pgfqpoint{1.120691in}{0.757470in}}%
\pgfpathcurveto{\pgfqpoint{1.126799in}{0.763578in}}{\pgfqpoint{1.130231in}{0.771863in}}{\pgfqpoint{1.130231in}{0.780502in}}%
\pgfpathcurveto{\pgfqpoint{1.130231in}{0.789140in}}{\pgfqpoint{1.126799in}{0.797426in}}{\pgfqpoint{1.120691in}{0.803534in}}%
\pgfpathcurveto{\pgfqpoint{1.114583in}{0.809642in}}{\pgfqpoint{1.106297in}{0.813074in}}{\pgfqpoint{1.097659in}{0.813074in}}%
\pgfpathcurveto{\pgfqpoint{1.089021in}{0.813074in}}{\pgfqpoint{1.080735in}{0.809642in}}{\pgfqpoint{1.074627in}{0.803534in}}%
\pgfpathcurveto{\pgfqpoint{1.068518in}{0.797426in}}{\pgfqpoint{1.065086in}{0.789140in}}{\pgfqpoint{1.065086in}{0.780502in}}%
\pgfpathcurveto{\pgfqpoint{1.065086in}{0.771863in}}{\pgfqpoint{1.068518in}{0.763578in}}{\pgfqpoint{1.074627in}{0.757470in}}%
\pgfpathcurveto{\pgfqpoint{1.080735in}{0.751361in}}{\pgfqpoint{1.089021in}{0.747929in}}{\pgfqpoint{1.097659in}{0.747929in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{0.747929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135570in}{0.782170in}}%
\pgfpathcurveto{\pgfqpoint{1.144209in}{0.782170in}}{\pgfqpoint{1.152494in}{0.785602in}}{\pgfqpoint{1.158603in}{0.791710in}}%
\pgfpathcurveto{\pgfqpoint{1.164711in}{0.797818in}}{\pgfqpoint{1.168143in}{0.806104in}}{\pgfqpoint{1.168143in}{0.814742in}}%
\pgfpathcurveto{\pgfqpoint{1.168143in}{0.823380in}}{\pgfqpoint{1.164711in}{0.831666in}}{\pgfqpoint{1.158603in}{0.837774in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{0.843882in}}{\pgfqpoint{1.144209in}{0.847314in}}{\pgfqpoint{1.135570in}{0.847314in}}%
\pgfpathcurveto{\pgfqpoint{1.126932in}{0.847314in}}{\pgfqpoint{1.118647in}{0.843882in}}{\pgfqpoint{1.112538in}{0.837774in}}%
\pgfpathcurveto{\pgfqpoint{1.106430in}{0.831666in}}{\pgfqpoint{1.102998in}{0.823380in}}{\pgfqpoint{1.102998in}{0.814742in}}%
\pgfpathcurveto{\pgfqpoint{1.102998in}{0.806104in}}{\pgfqpoint{1.106430in}{0.797818in}}{\pgfqpoint{1.112538in}{0.791710in}}%
\pgfpathcurveto{\pgfqpoint{1.118647in}{0.785602in}}{\pgfqpoint{1.126932in}{0.782170in}}{\pgfqpoint{1.135570in}{0.782170in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{0.782170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079402in}{0.746956in}}%
\pgfpathcurveto{\pgfqpoint{1.088041in}{0.746956in}}{\pgfqpoint{1.096326in}{0.750388in}}{\pgfqpoint{1.102435in}{0.756496in}}%
\pgfpathcurveto{\pgfqpoint{1.108543in}{0.762604in}}{\pgfqpoint{1.111975in}{0.770890in}}{\pgfqpoint{1.111975in}{0.779528in}}%
\pgfpathcurveto{\pgfqpoint{1.111975in}{0.788166in}}{\pgfqpoint{1.108543in}{0.796452in}}{\pgfqpoint{1.102435in}{0.802560in}}%
\pgfpathcurveto{\pgfqpoint{1.096326in}{0.808668in}}{\pgfqpoint{1.088041in}{0.812100in}}{\pgfqpoint{1.079402in}{0.812100in}}%
\pgfpathcurveto{\pgfqpoint{1.070764in}{0.812100in}}{\pgfqpoint{1.062479in}{0.808668in}}{\pgfqpoint{1.056370in}{0.802560in}}%
\pgfpathcurveto{\pgfqpoint{1.050262in}{0.796452in}}{\pgfqpoint{1.046830in}{0.788166in}}{\pgfqpoint{1.046830in}{0.779528in}}%
\pgfpathcurveto{\pgfqpoint{1.046830in}{0.770890in}}{\pgfqpoint{1.050262in}{0.762604in}}{\pgfqpoint{1.056370in}{0.756496in}}%
\pgfpathcurveto{\pgfqpoint{1.062479in}{0.750388in}}{\pgfqpoint{1.070764in}{0.746956in}}{\pgfqpoint{1.079402in}{0.746956in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{0.746956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805741in}{0.591121in}}%
\pgfpathcurveto{\pgfqpoint{0.814379in}{0.591121in}}{\pgfqpoint{0.822665in}{0.594553in}}{\pgfqpoint{0.828773in}{0.600661in}}%
\pgfpathcurveto{\pgfqpoint{0.834881in}{0.606770in}}{\pgfqpoint{0.838313in}{0.615055in}}{\pgfqpoint{0.838313in}{0.623694in}}%
\pgfpathcurveto{\pgfqpoint{0.838313in}{0.632332in}}{\pgfqpoint{0.834881in}{0.640618in}}{\pgfqpoint{0.828773in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.822665in}{0.652834in}}{\pgfqpoint{0.814379in}{0.656266in}}{\pgfqpoint{0.805741in}{0.656266in}}%
\pgfpathcurveto{\pgfqpoint{0.797103in}{0.656266in}}{\pgfqpoint{0.788817in}{0.652834in}}{\pgfqpoint{0.782709in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.776601in}{0.640618in}}{\pgfqpoint{0.773169in}{0.632332in}}{\pgfqpoint{0.773169in}{0.623694in}}%
\pgfpathcurveto{\pgfqpoint{0.773169in}{0.615055in}}{\pgfqpoint{0.776601in}{0.606770in}}{\pgfqpoint{0.782709in}{0.600661in}}%
\pgfpathcurveto{\pgfqpoint{0.788817in}{0.594553in}}{\pgfqpoint{0.797103in}{0.591121in}}{\pgfqpoint{0.805741in}{0.591121in}}%
\pgfpathlineto{\pgfqpoint{0.805741in}{0.591121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048179in}{0.735963in}}%
\pgfpathcurveto{\pgfqpoint{1.056817in}{0.735963in}}{\pgfqpoint{1.065103in}{0.739395in}}{\pgfqpoint{1.071211in}{0.745503in}}%
\pgfpathcurveto{\pgfqpoint{1.077319in}{0.751611in}}{\pgfqpoint{1.080751in}{0.759897in}}{\pgfqpoint{1.080751in}{0.768535in}}%
\pgfpathcurveto{\pgfqpoint{1.080751in}{0.777173in}}{\pgfqpoint{1.077319in}{0.785459in}}{\pgfqpoint{1.071211in}{0.791567in}}%
\pgfpathcurveto{\pgfqpoint{1.065103in}{0.797676in}}{\pgfqpoint{1.056817in}{0.801108in}}{\pgfqpoint{1.048179in}{0.801108in}}%
\pgfpathcurveto{\pgfqpoint{1.039541in}{0.801108in}}{\pgfqpoint{1.031255in}{0.797676in}}{\pgfqpoint{1.025147in}{0.791567in}}%
\pgfpathcurveto{\pgfqpoint{1.019039in}{0.785459in}}{\pgfqpoint{1.015607in}{0.777173in}}{\pgfqpoint{1.015607in}{0.768535in}}%
\pgfpathcurveto{\pgfqpoint{1.015607in}{0.759897in}}{\pgfqpoint{1.019039in}{0.751611in}}{\pgfqpoint{1.025147in}{0.745503in}}%
\pgfpathcurveto{\pgfqpoint{1.031255in}{0.739395in}}{\pgfqpoint{1.039541in}{0.735963in}}{\pgfqpoint{1.048179in}{0.735963in}}%
\pgfpathlineto{\pgfqpoint{1.048179in}{0.735963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126216in}{0.753798in}}%
\pgfpathcurveto{\pgfqpoint{1.134855in}{0.753798in}}{\pgfqpoint{1.143140in}{0.757230in}}{\pgfqpoint{1.149248in}{0.763339in}}%
\pgfpathcurveto{\pgfqpoint{1.155357in}{0.769447in}}{\pgfqpoint{1.158789in}{0.777733in}}{\pgfqpoint{1.158789in}{0.786371in}}%
\pgfpathcurveto{\pgfqpoint{1.158789in}{0.795009in}}{\pgfqpoint{1.155357in}{0.803295in}}{\pgfqpoint{1.149248in}{0.809403in}}%
\pgfpathcurveto{\pgfqpoint{1.143140in}{0.815511in}}{\pgfqpoint{1.134855in}{0.818943in}}{\pgfqpoint{1.126216in}{0.818943in}}%
\pgfpathcurveto{\pgfqpoint{1.117578in}{0.818943in}}{\pgfqpoint{1.109292in}{0.815511in}}{\pgfqpoint{1.103184in}{0.809403in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{0.803295in}}{\pgfqpoint{1.093644in}{0.795009in}}{\pgfqpoint{1.093644in}{0.786371in}}%
\pgfpathcurveto{\pgfqpoint{1.093644in}{0.777733in}}{\pgfqpoint{1.097076in}{0.769447in}}{\pgfqpoint{1.103184in}{0.763339in}}%
\pgfpathcurveto{\pgfqpoint{1.109292in}{0.757230in}}{\pgfqpoint{1.117578in}{0.753798in}}{\pgfqpoint{1.126216in}{0.753798in}}%
\pgfpathlineto{\pgfqpoint{1.126216in}{0.753798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024236in}{0.720452in}}%
\pgfpathcurveto{\pgfqpoint{1.032875in}{0.720452in}}{\pgfqpoint{1.041160in}{0.723884in}}{\pgfqpoint{1.047268in}{0.729992in}}%
\pgfpathcurveto{\pgfqpoint{1.053377in}{0.736100in}}{\pgfqpoint{1.056809in}{0.744386in}}{\pgfqpoint{1.056809in}{0.753024in}}%
\pgfpathcurveto{\pgfqpoint{1.056809in}{0.761662in}}{\pgfqpoint{1.053377in}{0.769948in}}{\pgfqpoint{1.047268in}{0.776056in}}%
\pgfpathcurveto{\pgfqpoint{1.041160in}{0.782164in}}{\pgfqpoint{1.032875in}{0.785596in}}{\pgfqpoint{1.024236in}{0.785596in}}%
\pgfpathcurveto{\pgfqpoint{1.015598in}{0.785596in}}{\pgfqpoint{1.007312in}{0.782164in}}{\pgfqpoint{1.001204in}{0.776056in}}%
\pgfpathcurveto{\pgfqpoint{0.995096in}{0.769948in}}{\pgfqpoint{0.991664in}{0.761662in}}{\pgfqpoint{0.991664in}{0.753024in}}%
\pgfpathcurveto{\pgfqpoint{0.991664in}{0.744386in}}{\pgfqpoint{0.995096in}{0.736100in}}{\pgfqpoint{1.001204in}{0.729992in}}%
\pgfpathcurveto{\pgfqpoint{1.007312in}{0.723884in}}{\pgfqpoint{1.015598in}{0.720452in}}{\pgfqpoint{1.024236in}{0.720452in}}%
\pgfpathlineto{\pgfqpoint{1.024236in}{0.720452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126278in}{0.770114in}}%
\pgfpathcurveto{\pgfqpoint{1.134916in}{0.770114in}}{\pgfqpoint{1.143202in}{0.773546in}}{\pgfqpoint{1.149310in}{0.779654in}}%
\pgfpathcurveto{\pgfqpoint{1.155418in}{0.785763in}}{\pgfqpoint{1.158850in}{0.794048in}}{\pgfqpoint{1.158850in}{0.802687in}}%
\pgfpathcurveto{\pgfqpoint{1.158850in}{0.811325in}}{\pgfqpoint{1.155418in}{0.819610in}}{\pgfqpoint{1.149310in}{0.825719in}}%
\pgfpathcurveto{\pgfqpoint{1.143202in}{0.831827in}}{\pgfqpoint{1.134916in}{0.835259in}}{\pgfqpoint{1.126278in}{0.835259in}}%
\pgfpathcurveto{\pgfqpoint{1.117639in}{0.835259in}}{\pgfqpoint{1.109354in}{0.831827in}}{\pgfqpoint{1.103246in}{0.825719in}}%
\pgfpathcurveto{\pgfqpoint{1.097137in}{0.819610in}}{\pgfqpoint{1.093705in}{0.811325in}}{\pgfqpoint{1.093705in}{0.802687in}}%
\pgfpathcurveto{\pgfqpoint{1.093705in}{0.794048in}}{\pgfqpoint{1.097137in}{0.785763in}}{\pgfqpoint{1.103246in}{0.779654in}}%
\pgfpathcurveto{\pgfqpoint{1.109354in}{0.773546in}}{\pgfqpoint{1.117639in}{0.770114in}}{\pgfqpoint{1.126278in}{0.770114in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{0.770114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813952in}{0.597649in}}%
\pgfpathcurveto{\pgfqpoint{0.822590in}{0.597649in}}{\pgfqpoint{0.830876in}{0.601081in}}{\pgfqpoint{0.836984in}{0.607189in}}%
\pgfpathcurveto{\pgfqpoint{0.843092in}{0.613297in}}{\pgfqpoint{0.846524in}{0.621583in}}{\pgfqpoint{0.846524in}{0.630221in}}%
\pgfpathcurveto{\pgfqpoint{0.846524in}{0.638860in}}{\pgfqpoint{0.843092in}{0.647145in}}{\pgfqpoint{0.836984in}{0.653253in}}%
\pgfpathcurveto{\pgfqpoint{0.830876in}{0.659362in}}{\pgfqpoint{0.822590in}{0.662794in}}{\pgfqpoint{0.813952in}{0.662794in}}%
\pgfpathcurveto{\pgfqpoint{0.805314in}{0.662794in}}{\pgfqpoint{0.797028in}{0.659362in}}{\pgfqpoint{0.790920in}{0.653253in}}%
\pgfpathcurveto{\pgfqpoint{0.784812in}{0.647145in}}{\pgfqpoint{0.781380in}{0.638860in}}{\pgfqpoint{0.781380in}{0.630221in}}%
\pgfpathcurveto{\pgfqpoint{0.781380in}{0.621583in}}{\pgfqpoint{0.784812in}{0.613297in}}{\pgfqpoint{0.790920in}{0.607189in}}%
\pgfpathcurveto{\pgfqpoint{0.797028in}{0.601081in}}{\pgfqpoint{0.805314in}{0.597649in}}{\pgfqpoint{0.813952in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{0.813952in}{0.597649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941487in}{0.668926in}}%
\pgfpathcurveto{\pgfqpoint{0.950125in}{0.668926in}}{\pgfqpoint{0.958411in}{0.672358in}}{\pgfqpoint{0.964519in}{0.678467in}}%
\pgfpathcurveto{\pgfqpoint{0.970627in}{0.684575in}}{\pgfqpoint{0.974059in}{0.692860in}}{\pgfqpoint{0.974059in}{0.701499in}}%
\pgfpathcurveto{\pgfqpoint{0.974059in}{0.710137in}}{\pgfqpoint{0.970627in}{0.718423in}}{\pgfqpoint{0.964519in}{0.724531in}}%
\pgfpathcurveto{\pgfqpoint{0.958411in}{0.730639in}}{\pgfqpoint{0.950125in}{0.734071in}}{\pgfqpoint{0.941487in}{0.734071in}}%
\pgfpathcurveto{\pgfqpoint{0.932848in}{0.734071in}}{\pgfqpoint{0.924563in}{0.730639in}}{\pgfqpoint{0.918454in}{0.724531in}}%
\pgfpathcurveto{\pgfqpoint{0.912346in}{0.718423in}}{\pgfqpoint{0.908914in}{0.710137in}}{\pgfqpoint{0.908914in}{0.701499in}}%
\pgfpathcurveto{\pgfqpoint{0.908914in}{0.692860in}}{\pgfqpoint{0.912346in}{0.684575in}}{\pgfqpoint{0.918454in}{0.678467in}}%
\pgfpathcurveto{\pgfqpoint{0.924563in}{0.672358in}}{\pgfqpoint{0.932848in}{0.668926in}}{\pgfqpoint{0.941487in}{0.668926in}}%
\pgfpathlineto{\pgfqpoint{0.941487in}{0.668926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060577in}{0.730092in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.730092in}}{\pgfqpoint{1.077501in}{0.733524in}}{\pgfqpoint{1.083609in}{0.739633in}}%
\pgfpathcurveto{\pgfqpoint{1.089717in}{0.745741in}}{\pgfqpoint{1.093149in}{0.754026in}}{\pgfqpoint{1.093149in}{0.762665in}}%
\pgfpathcurveto{\pgfqpoint{1.093149in}{0.771303in}}{\pgfqpoint{1.089717in}{0.779589in}}{\pgfqpoint{1.083609in}{0.785697in}}%
\pgfpathcurveto{\pgfqpoint{1.077501in}{0.791805in}}{\pgfqpoint{1.069215in}{0.795237in}}{\pgfqpoint{1.060577in}{0.795237in}}%
\pgfpathcurveto{\pgfqpoint{1.051939in}{0.795237in}}{\pgfqpoint{1.043653in}{0.791805in}}{\pgfqpoint{1.037545in}{0.785697in}}%
\pgfpathcurveto{\pgfqpoint{1.031437in}{0.779589in}}{\pgfqpoint{1.028005in}{0.771303in}}{\pgfqpoint{1.028005in}{0.762665in}}%
\pgfpathcurveto{\pgfqpoint{1.028005in}{0.754026in}}{\pgfqpoint{1.031437in}{0.745741in}}{\pgfqpoint{1.037545in}{0.739633in}}%
\pgfpathcurveto{\pgfqpoint{1.043653in}{0.733524in}}{\pgfqpoint{1.051939in}{0.730092in}}{\pgfqpoint{1.060577in}{0.730092in}}%
\pgfpathlineto{\pgfqpoint{1.060577in}{0.730092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405898in}{0.925494in}}%
\pgfpathcurveto{\pgfqpoint{1.414537in}{0.925494in}}{\pgfqpoint{1.422822in}{0.928926in}}{\pgfqpoint{1.428930in}{0.935034in}}%
\pgfpathcurveto{\pgfqpoint{1.435039in}{0.941143in}}{\pgfqpoint{1.438471in}{0.949428in}}{\pgfqpoint{1.438471in}{0.958067in}}%
\pgfpathcurveto{\pgfqpoint{1.438471in}{0.966705in}}{\pgfqpoint{1.435039in}{0.974990in}}{\pgfqpoint{1.428930in}{0.981099in}}%
\pgfpathcurveto{\pgfqpoint{1.422822in}{0.987207in}}{\pgfqpoint{1.414537in}{0.990639in}}{\pgfqpoint{1.405898in}{0.990639in}}%
\pgfpathcurveto{\pgfqpoint{1.397260in}{0.990639in}}{\pgfqpoint{1.388974in}{0.987207in}}{\pgfqpoint{1.382866in}{0.981099in}}%
\pgfpathcurveto{\pgfqpoint{1.376758in}{0.974990in}}{\pgfqpoint{1.373326in}{0.966705in}}{\pgfqpoint{1.373326in}{0.958067in}}%
\pgfpathcurveto{\pgfqpoint{1.373326in}{0.949428in}}{\pgfqpoint{1.376758in}{0.941143in}}{\pgfqpoint{1.382866in}{0.935034in}}%
\pgfpathcurveto{\pgfqpoint{1.388974in}{0.928926in}}{\pgfqpoint{1.397260in}{0.925494in}}{\pgfqpoint{1.405898in}{0.925494in}}%
\pgfpathlineto{\pgfqpoint{1.405898in}{0.925494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850973in}{0.621053in}}%
\pgfpathcurveto{\pgfqpoint{0.859611in}{0.621053in}}{\pgfqpoint{0.867897in}{0.624485in}}{\pgfqpoint{0.874005in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.880113in}{0.636701in}}{\pgfqpoint{0.883545in}{0.644987in}}{\pgfqpoint{0.883545in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.883545in}{0.662264in}}{\pgfqpoint{0.880113in}{0.670549in}}{\pgfqpoint{0.874005in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.867897in}{0.682766in}}{\pgfqpoint{0.859611in}{0.686198in}}{\pgfqpoint{0.850973in}{0.686198in}}%
\pgfpathcurveto{\pgfqpoint{0.842335in}{0.686198in}}{\pgfqpoint{0.834049in}{0.682766in}}{\pgfqpoint{0.827941in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.821833in}{0.670549in}}{\pgfqpoint{0.818401in}{0.662264in}}{\pgfqpoint{0.818401in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.818401in}{0.644987in}}{\pgfqpoint{0.821833in}{0.636701in}}{\pgfqpoint{0.827941in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.834049in}{0.624485in}}{\pgfqpoint{0.842335in}{0.621053in}}{\pgfqpoint{0.850973in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{0.850973in}{0.621053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379880in}{0.926084in}}%
\pgfpathcurveto{\pgfqpoint{1.388518in}{0.926084in}}{\pgfqpoint{1.396804in}{0.929516in}}{\pgfqpoint{1.402912in}{0.935625in}}%
\pgfpathcurveto{\pgfqpoint{1.409020in}{0.941733in}}{\pgfqpoint{1.412452in}{0.950018in}}{\pgfqpoint{1.412452in}{0.958657in}}%
\pgfpathcurveto{\pgfqpoint{1.412452in}{0.967295in}}{\pgfqpoint{1.409020in}{0.975581in}}{\pgfqpoint{1.402912in}{0.981689in}}%
\pgfpathcurveto{\pgfqpoint{1.396804in}{0.987797in}}{\pgfqpoint{1.388518in}{0.991229in}}{\pgfqpoint{1.379880in}{0.991229in}}%
\pgfpathcurveto{\pgfqpoint{1.371242in}{0.991229in}}{\pgfqpoint{1.362956in}{0.987797in}}{\pgfqpoint{1.356848in}{0.981689in}}%
\pgfpathcurveto{\pgfqpoint{1.350740in}{0.975581in}}{\pgfqpoint{1.347307in}{0.967295in}}{\pgfqpoint{1.347307in}{0.958657in}}%
\pgfpathcurveto{\pgfqpoint{1.347307in}{0.950018in}}{\pgfqpoint{1.350740in}{0.941733in}}{\pgfqpoint{1.356848in}{0.935625in}}%
\pgfpathcurveto{\pgfqpoint{1.362956in}{0.929516in}}{\pgfqpoint{1.371242in}{0.926084in}}{\pgfqpoint{1.379880in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.926084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{0.612271in}}%
\pgfpathcurveto{\pgfqpoint{0.840989in}{0.612271in}}{\pgfqpoint{0.849275in}{0.615703in}}{\pgfqpoint{0.855383in}{0.621812in}}%
\pgfpathcurveto{\pgfqpoint{0.861491in}{0.627920in}}{\pgfqpoint{0.864923in}{0.636205in}}{\pgfqpoint{0.864923in}{0.644844in}}%
\pgfpathcurveto{\pgfqpoint{0.864923in}{0.653482in}}{\pgfqpoint{0.861491in}{0.661768in}}{\pgfqpoint{0.855383in}{0.667876in}}%
\pgfpathcurveto{\pgfqpoint{0.849275in}{0.673984in}}{\pgfqpoint{0.840989in}{0.677416in}}{\pgfqpoint{0.832351in}{0.677416in}}%
\pgfpathcurveto{\pgfqpoint{0.823712in}{0.677416in}}{\pgfqpoint{0.815427in}{0.673984in}}{\pgfqpoint{0.809319in}{0.667876in}}%
\pgfpathcurveto{\pgfqpoint{0.803210in}{0.661768in}}{\pgfqpoint{0.799778in}{0.653482in}}{\pgfqpoint{0.799778in}{0.644844in}}%
\pgfpathcurveto{\pgfqpoint{0.799778in}{0.636205in}}{\pgfqpoint{0.803210in}{0.627920in}}{\pgfqpoint{0.809319in}{0.621812in}}%
\pgfpathcurveto{\pgfqpoint{0.815427in}{0.615703in}}{\pgfqpoint{0.823712in}{0.612271in}}{\pgfqpoint{0.832351in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{0.612271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244499in}{0.838740in}}%
\pgfpathcurveto{\pgfqpoint{1.253137in}{0.838740in}}{\pgfqpoint{1.261423in}{0.842172in}}{\pgfqpoint{1.267531in}{0.848280in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.854389in}}{\pgfqpoint{1.277071in}{0.862674in}}{\pgfqpoint{1.277071in}{0.871313in}}%
\pgfpathcurveto{\pgfqpoint{1.277071in}{0.879951in}}{\pgfqpoint{1.273639in}{0.888236in}}{\pgfqpoint{1.267531in}{0.894345in}}%
\pgfpathcurveto{\pgfqpoint{1.261423in}{0.900453in}}{\pgfqpoint{1.253137in}{0.903885in}}{\pgfqpoint{1.244499in}{0.903885in}}%
\pgfpathcurveto{\pgfqpoint{1.235861in}{0.903885in}}{\pgfqpoint{1.227575in}{0.900453in}}{\pgfqpoint{1.221467in}{0.894345in}}%
\pgfpathcurveto{\pgfqpoint{1.215359in}{0.888236in}}{\pgfqpoint{1.211927in}{0.879951in}}{\pgfqpoint{1.211927in}{0.871313in}}%
\pgfpathcurveto{\pgfqpoint{1.211927in}{0.862674in}}{\pgfqpoint{1.215359in}{0.854389in}}{\pgfqpoint{1.221467in}{0.848280in}}%
\pgfpathcurveto{\pgfqpoint{1.227575in}{0.842172in}}{\pgfqpoint{1.235861in}{0.838740in}}{\pgfqpoint{1.244499in}{0.838740in}}%
\pgfpathlineto{\pgfqpoint{1.244499in}{0.838740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277360in}{0.859167in}}%
\pgfpathcurveto{\pgfqpoint{1.285998in}{0.859167in}}{\pgfqpoint{1.294284in}{0.862599in}}{\pgfqpoint{1.300392in}{0.868707in}}%
\pgfpathcurveto{\pgfqpoint{1.306500in}{0.874815in}}{\pgfqpoint{1.309932in}{0.883101in}}{\pgfqpoint{1.309932in}{0.891739in}}%
\pgfpathcurveto{\pgfqpoint{1.309932in}{0.900378in}}{\pgfqpoint{1.306500in}{0.908663in}}{\pgfqpoint{1.300392in}{0.914771in}}%
\pgfpathcurveto{\pgfqpoint{1.294284in}{0.920880in}}{\pgfqpoint{1.285998in}{0.924312in}}{\pgfqpoint{1.277360in}{0.924312in}}%
\pgfpathcurveto{\pgfqpoint{1.268721in}{0.924312in}}{\pgfqpoint{1.260436in}{0.920880in}}{\pgfqpoint{1.254328in}{0.914771in}}%
\pgfpathcurveto{\pgfqpoint{1.248219in}{0.908663in}}{\pgfqpoint{1.244787in}{0.900378in}}{\pgfqpoint{1.244787in}{0.891739in}}%
\pgfpathcurveto{\pgfqpoint{1.244787in}{0.883101in}}{\pgfqpoint{1.248219in}{0.874815in}}{\pgfqpoint{1.254328in}{0.868707in}}%
\pgfpathcurveto{\pgfqpoint{1.260436in}{0.862599in}}{\pgfqpoint{1.268721in}{0.859167in}}{\pgfqpoint{1.277360in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.859167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259443in}{0.840017in}}%
\pgfpathcurveto{\pgfqpoint{1.268081in}{0.840017in}}{\pgfqpoint{1.276367in}{0.843449in}}{\pgfqpoint{1.282475in}{0.849557in}}%
\pgfpathcurveto{\pgfqpoint{1.288583in}{0.855665in}}{\pgfqpoint{1.292015in}{0.863951in}}{\pgfqpoint{1.292015in}{0.872589in}}%
\pgfpathcurveto{\pgfqpoint{1.292015in}{0.881227in}}{\pgfqpoint{1.288583in}{0.889513in}}{\pgfqpoint{1.282475in}{0.895621in}}%
\pgfpathcurveto{\pgfqpoint{1.276367in}{0.901729in}}{\pgfqpoint{1.268081in}{0.905161in}}{\pgfqpoint{1.259443in}{0.905161in}}%
\pgfpathcurveto{\pgfqpoint{1.250804in}{0.905161in}}{\pgfqpoint{1.242519in}{0.901729in}}{\pgfqpoint{1.236410in}{0.895621in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{0.889513in}}{\pgfqpoint{1.226870in}{0.881227in}}{\pgfqpoint{1.226870in}{0.872589in}}%
\pgfpathcurveto{\pgfqpoint{1.226870in}{0.863951in}}{\pgfqpoint{1.230302in}{0.855665in}}{\pgfqpoint{1.236410in}{0.849557in}}%
\pgfpathcurveto{\pgfqpoint{1.242519in}{0.843449in}}{\pgfqpoint{1.250804in}{0.840017in}}{\pgfqpoint{1.259443in}{0.840017in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.840017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026521in}{0.722780in}}%
\pgfpathcurveto{\pgfqpoint{1.035159in}{0.722780in}}{\pgfqpoint{1.043445in}{0.726212in}}{\pgfqpoint{1.049553in}{0.732320in}}%
\pgfpathcurveto{\pgfqpoint{1.055661in}{0.738428in}}{\pgfqpoint{1.059093in}{0.746714in}}{\pgfqpoint{1.059093in}{0.755352in}}%
\pgfpathcurveto{\pgfqpoint{1.059093in}{0.763990in}}{\pgfqpoint{1.055661in}{0.772276in}}{\pgfqpoint{1.049553in}{0.778384in}}%
\pgfpathcurveto{\pgfqpoint{1.043445in}{0.784492in}}{\pgfqpoint{1.035159in}{0.787924in}}{\pgfqpoint{1.026521in}{0.787924in}}%
\pgfpathcurveto{\pgfqpoint{1.017883in}{0.787924in}}{\pgfqpoint{1.009597in}{0.784492in}}{\pgfqpoint{1.003489in}{0.778384in}}%
\pgfpathcurveto{\pgfqpoint{0.997381in}{0.772276in}}{\pgfqpoint{0.993949in}{0.763990in}}{\pgfqpoint{0.993949in}{0.755352in}}%
\pgfpathcurveto{\pgfqpoint{0.993949in}{0.746714in}}{\pgfqpoint{0.997381in}{0.738428in}}{\pgfqpoint{1.003489in}{0.732320in}}%
\pgfpathcurveto{\pgfqpoint{1.009597in}{0.726212in}}{\pgfqpoint{1.017883in}{0.722780in}}{\pgfqpoint{1.026521in}{0.722780in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{0.722780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054969in}{0.737889in}}%
\pgfpathcurveto{\pgfqpoint{1.063607in}{0.737889in}}{\pgfqpoint{1.071893in}{0.741321in}}{\pgfqpoint{1.078001in}{0.747429in}}%
\pgfpathcurveto{\pgfqpoint{1.084109in}{0.753538in}}{\pgfqpoint{1.087541in}{0.761823in}}{\pgfqpoint{1.087541in}{0.770462in}}%
\pgfpathcurveto{\pgfqpoint{1.087541in}{0.779100in}}{\pgfqpoint{1.084109in}{0.787385in}}{\pgfqpoint{1.078001in}{0.793494in}}%
\pgfpathcurveto{\pgfqpoint{1.071893in}{0.799602in}}{\pgfqpoint{1.063607in}{0.803034in}}{\pgfqpoint{1.054969in}{0.803034in}}%
\pgfpathcurveto{\pgfqpoint{1.046330in}{0.803034in}}{\pgfqpoint{1.038045in}{0.799602in}}{\pgfqpoint{1.031937in}{0.793494in}}%
\pgfpathcurveto{\pgfqpoint{1.025828in}{0.787385in}}{\pgfqpoint{1.022396in}{0.779100in}}{\pgfqpoint{1.022396in}{0.770462in}}%
\pgfpathcurveto{\pgfqpoint{1.022396in}{0.761823in}}{\pgfqpoint{1.025828in}{0.753538in}}{\pgfqpoint{1.031937in}{0.747429in}}%
\pgfpathcurveto{\pgfqpoint{1.038045in}{0.741321in}}{\pgfqpoint{1.046330in}{0.737889in}}{\pgfqpoint{1.054969in}{0.737889in}}%
\pgfpathlineto{\pgfqpoint{1.054969in}{0.737889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063423in}{0.736657in}}%
\pgfpathcurveto{\pgfqpoint{1.072062in}{0.736657in}}{\pgfqpoint{1.080347in}{0.740090in}}{\pgfqpoint{1.086456in}{0.746198in}}%
\pgfpathcurveto{\pgfqpoint{1.092564in}{0.752306in}}{\pgfqpoint{1.095996in}{0.760592in}}{\pgfqpoint{1.095996in}{0.769230in}}%
\pgfpathcurveto{\pgfqpoint{1.095996in}{0.777868in}}{\pgfqpoint{1.092564in}{0.786154in}}{\pgfqpoint{1.086456in}{0.792262in}}%
\pgfpathcurveto{\pgfqpoint{1.080347in}{0.798370in}}{\pgfqpoint{1.072062in}{0.801802in}}{\pgfqpoint{1.063423in}{0.801802in}}%
\pgfpathcurveto{\pgfqpoint{1.054785in}{0.801802in}}{\pgfqpoint{1.046499in}{0.798370in}}{\pgfqpoint{1.040391in}{0.792262in}}%
\pgfpathcurveto{\pgfqpoint{1.034283in}{0.786154in}}{\pgfqpoint{1.030851in}{0.777868in}}{\pgfqpoint{1.030851in}{0.769230in}}%
\pgfpathcurveto{\pgfqpoint{1.030851in}{0.760592in}}{\pgfqpoint{1.034283in}{0.752306in}}{\pgfqpoint{1.040391in}{0.746198in}}%
\pgfpathcurveto{\pgfqpoint{1.046499in}{0.740090in}}{\pgfqpoint{1.054785in}{0.736657in}}{\pgfqpoint{1.063423in}{0.736657in}}%
\pgfpathlineto{\pgfqpoint{1.063423in}{0.736657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004812in}{0.695273in}}%
\pgfpathcurveto{\pgfqpoint{1.013450in}{0.695273in}}{\pgfqpoint{1.021736in}{0.698705in}}{\pgfqpoint{1.027844in}{0.704813in}}%
\pgfpathcurveto{\pgfqpoint{1.033953in}{0.710922in}}{\pgfqpoint{1.037385in}{0.719207in}}{\pgfqpoint{1.037385in}{0.727846in}}%
\pgfpathcurveto{\pgfqpoint{1.037385in}{0.736484in}}{\pgfqpoint{1.033953in}{0.744769in}}{\pgfqpoint{1.027844in}{0.750878in}}%
\pgfpathcurveto{\pgfqpoint{1.021736in}{0.756986in}}{\pgfqpoint{1.013450in}{0.760418in}}{\pgfqpoint{1.004812in}{0.760418in}}%
\pgfpathcurveto{\pgfqpoint{0.996174in}{0.760418in}}{\pgfqpoint{0.987888in}{0.756986in}}{\pgfqpoint{0.981780in}{0.750878in}}%
\pgfpathcurveto{\pgfqpoint{0.975672in}{0.744769in}}{\pgfqpoint{0.972240in}{0.736484in}}{\pgfqpoint{0.972240in}{0.727846in}}%
\pgfpathcurveto{\pgfqpoint{0.972240in}{0.719207in}}{\pgfqpoint{0.975672in}{0.710922in}}{\pgfqpoint{0.981780in}{0.704813in}}%
\pgfpathcurveto{\pgfqpoint{0.987888in}{0.698705in}}{\pgfqpoint{0.996174in}{0.695273in}}{\pgfqpoint{1.004812in}{0.695273in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{0.695273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850053in}{0.624572in}}%
\pgfpathcurveto{\pgfqpoint{0.858691in}{0.624572in}}{\pgfqpoint{0.866977in}{0.628004in}}{\pgfqpoint{0.873085in}{0.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.879193in}{0.640221in}}{\pgfqpoint{0.882625in}{0.648506in}}{\pgfqpoint{0.882625in}{0.657145in}}%
\pgfpathcurveto{\pgfqpoint{0.882625in}{0.665783in}}{\pgfqpoint{0.879193in}{0.674068in}}{\pgfqpoint{0.873085in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{0.866977in}{0.686285in}}{\pgfqpoint{0.858691in}{0.689717in}}{\pgfqpoint{0.850053in}{0.689717in}}%
\pgfpathcurveto{\pgfqpoint{0.841415in}{0.689717in}}{\pgfqpoint{0.833129in}{0.686285in}}{\pgfqpoint{0.827021in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{0.820913in}{0.674068in}}{\pgfqpoint{0.817480in}{0.665783in}}{\pgfqpoint{0.817480in}{0.657145in}}%
\pgfpathcurveto{\pgfqpoint{0.817480in}{0.648506in}}{\pgfqpoint{0.820913in}{0.640221in}}{\pgfqpoint{0.827021in}{0.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.833129in}{0.628004in}}{\pgfqpoint{0.841415in}{0.624572in}}{\pgfqpoint{0.850053in}{0.624572in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.624572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212493in}{0.815509in}}%
\pgfpathcurveto{\pgfqpoint{1.221131in}{0.815509in}}{\pgfqpoint{1.229417in}{0.818941in}}{\pgfqpoint{1.235525in}{0.825049in}}%
\pgfpathcurveto{\pgfqpoint{1.241633in}{0.831157in}}{\pgfqpoint{1.245065in}{0.839443in}}{\pgfqpoint{1.245065in}{0.848081in}}%
\pgfpathcurveto{\pgfqpoint{1.245065in}{0.856720in}}{\pgfqpoint{1.241633in}{0.865005in}}{\pgfqpoint{1.235525in}{0.871114in}}%
\pgfpathcurveto{\pgfqpoint{1.229417in}{0.877222in}}{\pgfqpoint{1.221131in}{0.880654in}}{\pgfqpoint{1.212493in}{0.880654in}}%
\pgfpathcurveto{\pgfqpoint{1.203854in}{0.880654in}}{\pgfqpoint{1.195569in}{0.877222in}}{\pgfqpoint{1.189461in}{0.871114in}}%
\pgfpathcurveto{\pgfqpoint{1.183352in}{0.865005in}}{\pgfqpoint{1.179920in}{0.856720in}}{\pgfqpoint{1.179920in}{0.848081in}}%
\pgfpathcurveto{\pgfqpoint{1.179920in}{0.839443in}}{\pgfqpoint{1.183352in}{0.831157in}}{\pgfqpoint{1.189461in}{0.825049in}}%
\pgfpathcurveto{\pgfqpoint{1.195569in}{0.818941in}}{\pgfqpoint{1.203854in}{0.815509in}}{\pgfqpoint{1.212493in}{0.815509in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{0.815509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267644in}{0.857734in}}%
\pgfpathcurveto{\pgfqpoint{1.276282in}{0.857734in}}{\pgfqpoint{1.284568in}{0.861166in}}{\pgfqpoint{1.290676in}{0.867274in}}%
\pgfpathcurveto{\pgfqpoint{1.296784in}{0.873382in}}{\pgfqpoint{1.300216in}{0.881668in}}{\pgfqpoint{1.300216in}{0.890306in}}%
\pgfpathcurveto{\pgfqpoint{1.300216in}{0.898944in}}{\pgfqpoint{1.296784in}{0.907230in}}{\pgfqpoint{1.290676in}{0.913338in}}%
\pgfpathcurveto{\pgfqpoint{1.284568in}{0.919446in}}{\pgfqpoint{1.276282in}{0.922878in}}{\pgfqpoint{1.267644in}{0.922878in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{0.922878in}}{\pgfqpoint{1.250720in}{0.919446in}}{\pgfqpoint{1.244612in}{0.913338in}}%
\pgfpathcurveto{\pgfqpoint{1.238504in}{0.907230in}}{\pgfqpoint{1.235072in}{0.898944in}}{\pgfqpoint{1.235072in}{0.890306in}}%
\pgfpathcurveto{\pgfqpoint{1.235072in}{0.881668in}}{\pgfqpoint{1.238504in}{0.873382in}}{\pgfqpoint{1.244612in}{0.867274in}}%
\pgfpathcurveto{\pgfqpoint{1.250720in}{0.861166in}}{\pgfqpoint{1.259006in}{0.857734in}}{\pgfqpoint{1.267644in}{0.857734in}}%
\pgfpathlineto{\pgfqpoint{1.267644in}{0.857734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252819in}{0.851715in}}%
\pgfpathcurveto{\pgfqpoint{1.261457in}{0.851715in}}{\pgfqpoint{1.269743in}{0.855147in}}{\pgfqpoint{1.275851in}{0.861255in}}%
\pgfpathcurveto{\pgfqpoint{1.281959in}{0.867364in}}{\pgfqpoint{1.285391in}{0.875649in}}{\pgfqpoint{1.285391in}{0.884288in}}%
\pgfpathcurveto{\pgfqpoint{1.285391in}{0.892926in}}{\pgfqpoint{1.281959in}{0.901212in}}{\pgfqpoint{1.275851in}{0.907320in}}%
\pgfpathcurveto{\pgfqpoint{1.269743in}{0.913428in}}{\pgfqpoint{1.261457in}{0.916860in}}{\pgfqpoint{1.252819in}{0.916860in}}%
\pgfpathcurveto{\pgfqpoint{1.244181in}{0.916860in}}{\pgfqpoint{1.235895in}{0.913428in}}{\pgfqpoint{1.229787in}{0.907320in}}%
\pgfpathcurveto{\pgfqpoint{1.223679in}{0.901212in}}{\pgfqpoint{1.220247in}{0.892926in}}{\pgfqpoint{1.220247in}{0.884288in}}%
\pgfpathcurveto{\pgfqpoint{1.220247in}{0.875649in}}{\pgfqpoint{1.223679in}{0.867364in}}{\pgfqpoint{1.229787in}{0.861255in}}%
\pgfpathcurveto{\pgfqpoint{1.235895in}{0.855147in}}{\pgfqpoint{1.244181in}{0.851715in}}{\pgfqpoint{1.252819in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{1.252819in}{0.851715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262789in}{0.837907in}}%
\pgfpathcurveto{\pgfqpoint{1.271428in}{0.837907in}}{\pgfqpoint{1.279713in}{0.841339in}}{\pgfqpoint{1.285821in}{0.847447in}}%
\pgfpathcurveto{\pgfqpoint{1.291930in}{0.853555in}}{\pgfqpoint{1.295362in}{0.861841in}}{\pgfqpoint{1.295362in}{0.870479in}}%
\pgfpathcurveto{\pgfqpoint{1.295362in}{0.879117in}}{\pgfqpoint{1.291930in}{0.887403in}}{\pgfqpoint{1.285821in}{0.893511in}}%
\pgfpathcurveto{\pgfqpoint{1.279713in}{0.899619in}}{\pgfqpoint{1.271428in}{0.903051in}}{\pgfqpoint{1.262789in}{0.903051in}}%
\pgfpathcurveto{\pgfqpoint{1.254151in}{0.903051in}}{\pgfqpoint{1.245865in}{0.899619in}}{\pgfqpoint{1.239757in}{0.893511in}}%
\pgfpathcurveto{\pgfqpoint{1.233649in}{0.887403in}}{\pgfqpoint{1.230217in}{0.879117in}}{\pgfqpoint{1.230217in}{0.870479in}}%
\pgfpathcurveto{\pgfqpoint{1.230217in}{0.861841in}}{\pgfqpoint{1.233649in}{0.853555in}}{\pgfqpoint{1.239757in}{0.847447in}}%
\pgfpathcurveto{\pgfqpoint{1.245865in}{0.841339in}}{\pgfqpoint{1.254151in}{0.837907in}}{\pgfqpoint{1.262789in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{0.837907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.754918in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.754918in}}{\pgfqpoint{1.112481in}{0.758350in}}{\pgfqpoint{1.118589in}{0.764458in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.770566in}}{\pgfqpoint{1.128129in}{0.778852in}}{\pgfqpoint{1.128129in}{0.787490in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.796128in}}{\pgfqpoint{1.124697in}{0.804414in}}{\pgfqpoint{1.118589in}{0.810522in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.816630in}}{\pgfqpoint{1.104195in}{0.820062in}}{\pgfqpoint{1.095557in}{0.820062in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.820062in}}{\pgfqpoint{1.078633in}{0.816630in}}{\pgfqpoint{1.072525in}{0.810522in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.804414in}}{\pgfqpoint{1.062985in}{0.796128in}}{\pgfqpoint{1.062985in}{0.787490in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.778852in}}{\pgfqpoint{1.066417in}{0.770566in}}{\pgfqpoint{1.072525in}{0.764458in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.758350in}}{\pgfqpoint{1.086919in}{0.754918in}}{\pgfqpoint{1.095557in}{0.754918in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.754918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890629in}{0.639020in}}%
\pgfpathcurveto{\pgfqpoint{0.899268in}{0.639020in}}{\pgfqpoint{0.907553in}{0.642452in}}{\pgfqpoint{0.913661in}{0.648560in}}%
\pgfpathcurveto{\pgfqpoint{0.919770in}{0.654668in}}{\pgfqpoint{0.923202in}{0.662954in}}{\pgfqpoint{0.923202in}{0.671592in}}%
\pgfpathcurveto{\pgfqpoint{0.923202in}{0.680231in}}{\pgfqpoint{0.919770in}{0.688516in}}{\pgfqpoint{0.913661in}{0.694624in}}%
\pgfpathcurveto{\pgfqpoint{0.907553in}{0.700733in}}{\pgfqpoint{0.899268in}{0.704165in}}{\pgfqpoint{0.890629in}{0.704165in}}%
\pgfpathcurveto{\pgfqpoint{0.881991in}{0.704165in}}{\pgfqpoint{0.873705in}{0.700733in}}{\pgfqpoint{0.867597in}{0.694624in}}%
\pgfpathcurveto{\pgfqpoint{0.861489in}{0.688516in}}{\pgfqpoint{0.858057in}{0.680231in}}{\pgfqpoint{0.858057in}{0.671592in}}%
\pgfpathcurveto{\pgfqpoint{0.858057in}{0.662954in}}{\pgfqpoint{0.861489in}{0.654668in}}{\pgfqpoint{0.867597in}{0.648560in}}%
\pgfpathcurveto{\pgfqpoint{0.873705in}{0.642452in}}{\pgfqpoint{0.881991in}{0.639020in}}{\pgfqpoint{0.890629in}{0.639020in}}%
\pgfpathlineto{\pgfqpoint{0.890629in}{0.639020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048666in}{0.735308in}}%
\pgfpathcurveto{\pgfqpoint{1.057304in}{0.735308in}}{\pgfqpoint{1.065590in}{0.738740in}}{\pgfqpoint{1.071698in}{0.744848in}}%
\pgfpathcurveto{\pgfqpoint{1.077806in}{0.750956in}}{\pgfqpoint{1.081238in}{0.759242in}}{\pgfqpoint{1.081238in}{0.767880in}}%
\pgfpathcurveto{\pgfqpoint{1.081238in}{0.776518in}}{\pgfqpoint{1.077806in}{0.784804in}}{\pgfqpoint{1.071698in}{0.790912in}}%
\pgfpathcurveto{\pgfqpoint{1.065590in}{0.797020in}}{\pgfqpoint{1.057304in}{0.800452in}}{\pgfqpoint{1.048666in}{0.800452in}}%
\pgfpathcurveto{\pgfqpoint{1.040028in}{0.800452in}}{\pgfqpoint{1.031742in}{0.797020in}}{\pgfqpoint{1.025634in}{0.790912in}}%
\pgfpathcurveto{\pgfqpoint{1.019526in}{0.784804in}}{\pgfqpoint{1.016094in}{0.776518in}}{\pgfqpoint{1.016094in}{0.767880in}}%
\pgfpathcurveto{\pgfqpoint{1.016094in}{0.759242in}}{\pgfqpoint{1.019526in}{0.750956in}}{\pgfqpoint{1.025634in}{0.744848in}}%
\pgfpathcurveto{\pgfqpoint{1.031742in}{0.738740in}}{\pgfqpoint{1.040028in}{0.735308in}}{\pgfqpoint{1.048666in}{0.735308in}}%
\pgfpathlineto{\pgfqpoint{1.048666in}{0.735308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791620in}{0.584349in}}%
\pgfpathcurveto{\pgfqpoint{0.800258in}{0.584349in}}{\pgfqpoint{0.808544in}{0.587781in}}{\pgfqpoint{0.814652in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.820760in}{0.599998in}}{\pgfqpoint{0.824193in}{0.608283in}}{\pgfqpoint{0.824193in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.824193in}{0.625560in}}{\pgfqpoint{0.820760in}{0.633845in}}{\pgfqpoint{0.814652in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.808544in}{0.646062in}}{\pgfqpoint{0.800258in}{0.649494in}}{\pgfqpoint{0.791620in}{0.649494in}}%
\pgfpathcurveto{\pgfqpoint{0.782982in}{0.649494in}}{\pgfqpoint{0.774696in}{0.646062in}}{\pgfqpoint{0.768588in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.762480in}{0.633845in}}{\pgfqpoint{0.759048in}{0.625560in}}{\pgfqpoint{0.759048in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.759048in}{0.608283in}}{\pgfqpoint{0.762480in}{0.599998in}}{\pgfqpoint{0.768588in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.774696in}{0.587781in}}{\pgfqpoint{0.782982in}{0.584349in}}{\pgfqpoint{0.791620in}{0.584349in}}%
\pgfpathlineto{\pgfqpoint{0.791620in}{0.584349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054585in}{0.723122in}}%
\pgfpathcurveto{\pgfqpoint{1.063223in}{0.723122in}}{\pgfqpoint{1.071509in}{0.726554in}}{\pgfqpoint{1.077617in}{0.732662in}}%
\pgfpathcurveto{\pgfqpoint{1.083725in}{0.738770in}}{\pgfqpoint{1.087157in}{0.747056in}}{\pgfqpoint{1.087157in}{0.755694in}}%
\pgfpathcurveto{\pgfqpoint{1.087157in}{0.764332in}}{\pgfqpoint{1.083725in}{0.772618in}}{\pgfqpoint{1.077617in}{0.778726in}}%
\pgfpathcurveto{\pgfqpoint{1.071509in}{0.784834in}}{\pgfqpoint{1.063223in}{0.788266in}}{\pgfqpoint{1.054585in}{0.788266in}}%
\pgfpathcurveto{\pgfqpoint{1.045946in}{0.788266in}}{\pgfqpoint{1.037661in}{0.784834in}}{\pgfqpoint{1.031553in}{0.778726in}}%
\pgfpathcurveto{\pgfqpoint{1.025444in}{0.772618in}}{\pgfqpoint{1.022012in}{0.764332in}}{\pgfqpoint{1.022012in}{0.755694in}}%
\pgfpathcurveto{\pgfqpoint{1.022012in}{0.747056in}}{\pgfqpoint{1.025444in}{0.738770in}}{\pgfqpoint{1.031553in}{0.732662in}}%
\pgfpathcurveto{\pgfqpoint{1.037661in}{0.726554in}}{\pgfqpoint{1.045946in}{0.723122in}}{\pgfqpoint{1.054585in}{0.723122in}}%
\pgfpathlineto{\pgfqpoint{1.054585in}{0.723122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017998in}{0.719796in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{0.719796in}}{\pgfqpoint{1.034922in}{0.723228in}}{\pgfqpoint{1.041030in}{0.729337in}}%
\pgfpathcurveto{\pgfqpoint{1.047139in}{0.735445in}}{\pgfqpoint{1.050571in}{0.743730in}}{\pgfqpoint{1.050571in}{0.752369in}}%
\pgfpathcurveto{\pgfqpoint{1.050571in}{0.761007in}}{\pgfqpoint{1.047139in}{0.769293in}}{\pgfqpoint{1.041030in}{0.775401in}}%
\pgfpathcurveto{\pgfqpoint{1.034922in}{0.781509in}}{\pgfqpoint{1.026637in}{0.784941in}}{\pgfqpoint{1.017998in}{0.784941in}}%
\pgfpathcurveto{\pgfqpoint{1.009360in}{0.784941in}}{\pgfqpoint{1.001074in}{0.781509in}}{\pgfqpoint{0.994966in}{0.775401in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{0.769293in}}{\pgfqpoint{0.985426in}{0.761007in}}{\pgfqpoint{0.985426in}{0.752369in}}%
\pgfpathcurveto{\pgfqpoint{0.985426in}{0.743730in}}{\pgfqpoint{0.988858in}{0.735445in}}{\pgfqpoint{0.994966in}{0.729337in}}%
\pgfpathcurveto{\pgfqpoint{1.001074in}{0.723228in}}{\pgfqpoint{1.009360in}{0.719796in}}{\pgfqpoint{1.017998in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.719796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011512in}{0.706397in}}%
\pgfpathcurveto{\pgfqpoint{1.020150in}{0.706397in}}{\pgfqpoint{1.028435in}{0.709829in}}{\pgfqpoint{1.034544in}{0.715938in}}%
\pgfpathcurveto{\pgfqpoint{1.040652in}{0.722046in}}{\pgfqpoint{1.044084in}{0.730331in}}{\pgfqpoint{1.044084in}{0.738970in}}%
\pgfpathcurveto{\pgfqpoint{1.044084in}{0.747608in}}{\pgfqpoint{1.040652in}{0.755894in}}{\pgfqpoint{1.034544in}{0.762002in}}%
\pgfpathcurveto{\pgfqpoint{1.028435in}{0.768110in}}{\pgfqpoint{1.020150in}{0.771542in}}{\pgfqpoint{1.011512in}{0.771542in}}%
\pgfpathcurveto{\pgfqpoint{1.002873in}{0.771542in}}{\pgfqpoint{0.994588in}{0.768110in}}{\pgfqpoint{0.988479in}{0.762002in}}%
\pgfpathcurveto{\pgfqpoint{0.982371in}{0.755894in}}{\pgfqpoint{0.978939in}{0.747608in}}{\pgfqpoint{0.978939in}{0.738970in}}%
\pgfpathcurveto{\pgfqpoint{0.978939in}{0.730331in}}{\pgfqpoint{0.982371in}{0.722046in}}{\pgfqpoint{0.988479in}{0.715938in}}%
\pgfpathcurveto{\pgfqpoint{0.994588in}{0.709829in}}{\pgfqpoint{1.002873in}{0.706397in}}{\pgfqpoint{1.011512in}{0.706397in}}%
\pgfpathlineto{\pgfqpoint{1.011512in}{0.706397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399130in}{0.930285in}}%
\pgfpathcurveto{\pgfqpoint{1.407768in}{0.930285in}}{\pgfqpoint{1.416054in}{0.933717in}}{\pgfqpoint{1.422162in}{0.939825in}}%
\pgfpathcurveto{\pgfqpoint{1.428270in}{0.945933in}}{\pgfqpoint{1.431702in}{0.954219in}}{\pgfqpoint{1.431702in}{0.962857in}}%
\pgfpathcurveto{\pgfqpoint{1.431702in}{0.971496in}}{\pgfqpoint{1.428270in}{0.979781in}}{\pgfqpoint{1.422162in}{0.985889in}}%
\pgfpathcurveto{\pgfqpoint{1.416054in}{0.991998in}}{\pgfqpoint{1.407768in}{0.995430in}}{\pgfqpoint{1.399130in}{0.995430in}}%
\pgfpathcurveto{\pgfqpoint{1.390492in}{0.995430in}}{\pgfqpoint{1.382206in}{0.991998in}}{\pgfqpoint{1.376098in}{0.985889in}}%
\pgfpathcurveto{\pgfqpoint{1.369990in}{0.979781in}}{\pgfqpoint{1.366558in}{0.971496in}}{\pgfqpoint{1.366558in}{0.962857in}}%
\pgfpathcurveto{\pgfqpoint{1.366558in}{0.954219in}}{\pgfqpoint{1.369990in}{0.945933in}}{\pgfqpoint{1.376098in}{0.939825in}}%
\pgfpathcurveto{\pgfqpoint{1.382206in}{0.933717in}}{\pgfqpoint{1.390492in}{0.930285in}}{\pgfqpoint{1.399130in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.930285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023481in}{0.723264in}}%
\pgfpathcurveto{\pgfqpoint{1.032120in}{0.723264in}}{\pgfqpoint{1.040405in}{0.726696in}}{\pgfqpoint{1.046513in}{0.732804in}}%
\pgfpathcurveto{\pgfqpoint{1.052622in}{0.738912in}}{\pgfqpoint{1.056054in}{0.747198in}}{\pgfqpoint{1.056054in}{0.755836in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{0.764474in}}{\pgfqpoint{1.052622in}{0.772760in}}{\pgfqpoint{1.046513in}{0.778868in}}%
\pgfpathcurveto{\pgfqpoint{1.040405in}{0.784976in}}{\pgfqpoint{1.032120in}{0.788408in}}{\pgfqpoint{1.023481in}{0.788408in}}%
\pgfpathcurveto{\pgfqpoint{1.014843in}{0.788408in}}{\pgfqpoint{1.006557in}{0.784976in}}{\pgfqpoint{1.000449in}{0.778868in}}%
\pgfpathcurveto{\pgfqpoint{0.994341in}{0.772760in}}{\pgfqpoint{0.990909in}{0.764474in}}{\pgfqpoint{0.990909in}{0.755836in}}%
\pgfpathcurveto{\pgfqpoint{0.990909in}{0.747198in}}{\pgfqpoint{0.994341in}{0.738912in}}{\pgfqpoint{1.000449in}{0.732804in}}%
\pgfpathcurveto{\pgfqpoint{1.006557in}{0.726696in}}{\pgfqpoint{1.014843in}{0.723264in}}{\pgfqpoint{1.023481in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{1.023481in}{0.723264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.902268in}}%
\pgfpathcurveto{\pgfqpoint{1.408188in}{0.902268in}}{\pgfqpoint{1.416474in}{0.905700in}}{\pgfqpoint{1.422582in}{0.911808in}}%
\pgfpathcurveto{\pgfqpoint{1.428690in}{0.917917in}}{\pgfqpoint{1.432122in}{0.926202in}}{\pgfqpoint{1.432122in}{0.934840in}}%
\pgfpathcurveto{\pgfqpoint{1.432122in}{0.943479in}}{\pgfqpoint{1.428690in}{0.951764in}}{\pgfqpoint{1.422582in}{0.957873in}}%
\pgfpathcurveto{\pgfqpoint{1.416474in}{0.963981in}}{\pgfqpoint{1.408188in}{0.967413in}}{\pgfqpoint{1.399550in}{0.967413in}}%
\pgfpathcurveto{\pgfqpoint{1.390911in}{0.967413in}}{\pgfqpoint{1.382626in}{0.963981in}}{\pgfqpoint{1.376518in}{0.957873in}}%
\pgfpathcurveto{\pgfqpoint{1.370409in}{0.951764in}}{\pgfqpoint{1.366977in}{0.943479in}}{\pgfqpoint{1.366977in}{0.934840in}}%
\pgfpathcurveto{\pgfqpoint{1.366977in}{0.926202in}}{\pgfqpoint{1.370409in}{0.917917in}}{\pgfqpoint{1.376518in}{0.911808in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{0.905700in}}{\pgfqpoint{1.390911in}{0.902268in}}{\pgfqpoint{1.399550in}{0.902268in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.902268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260282in}{0.856568in}}%
\pgfpathcurveto{\pgfqpoint{1.268920in}{0.856568in}}{\pgfqpoint{1.277206in}{0.860000in}}{\pgfqpoint{1.283314in}{0.866108in}}%
\pgfpathcurveto{\pgfqpoint{1.289423in}{0.872216in}}{\pgfqpoint{1.292855in}{0.880502in}}{\pgfqpoint{1.292855in}{0.889140in}}%
\pgfpathcurveto{\pgfqpoint{1.292855in}{0.897778in}}{\pgfqpoint{1.289423in}{0.906064in}}{\pgfqpoint{1.283314in}{0.912172in}}%
\pgfpathcurveto{\pgfqpoint{1.277206in}{0.918280in}}{\pgfqpoint{1.268920in}{0.921712in}}{\pgfqpoint{1.260282in}{0.921712in}}%
\pgfpathcurveto{\pgfqpoint{1.251644in}{0.921712in}}{\pgfqpoint{1.243358in}{0.918280in}}{\pgfqpoint{1.237250in}{0.912172in}}%
\pgfpathcurveto{\pgfqpoint{1.231142in}{0.906064in}}{\pgfqpoint{1.227710in}{0.897778in}}{\pgfqpoint{1.227710in}{0.889140in}}%
\pgfpathcurveto{\pgfqpoint{1.227710in}{0.880502in}}{\pgfqpoint{1.231142in}{0.872216in}}{\pgfqpoint{1.237250in}{0.866108in}}%
\pgfpathcurveto{\pgfqpoint{1.243358in}{0.860000in}}{\pgfqpoint{1.251644in}{0.856568in}}{\pgfqpoint{1.260282in}{0.856568in}}%
\pgfpathlineto{\pgfqpoint{1.260282in}{0.856568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468440in}{0.953131in}}%
\pgfpathcurveto{\pgfqpoint{1.477078in}{0.953131in}}{\pgfqpoint{1.485364in}{0.956563in}}{\pgfqpoint{1.491472in}{0.962671in}}%
\pgfpathcurveto{\pgfqpoint{1.497580in}{0.968779in}}{\pgfqpoint{1.501012in}{0.977065in}}{\pgfqpoint{1.501012in}{0.985703in}}%
\pgfpathcurveto{\pgfqpoint{1.501012in}{0.994342in}}{\pgfqpoint{1.497580in}{1.002627in}}{\pgfqpoint{1.491472in}{1.008735in}}%
\pgfpathcurveto{\pgfqpoint{1.485364in}{1.014844in}}{\pgfqpoint{1.477078in}{1.018276in}}{\pgfqpoint{1.468440in}{1.018276in}}%
\pgfpathcurveto{\pgfqpoint{1.459802in}{1.018276in}}{\pgfqpoint{1.451516in}{1.014844in}}{\pgfqpoint{1.445408in}{1.008735in}}%
\pgfpathcurveto{\pgfqpoint{1.439300in}{1.002627in}}{\pgfqpoint{1.435868in}{0.994342in}}{\pgfqpoint{1.435868in}{0.985703in}}%
\pgfpathcurveto{\pgfqpoint{1.435868in}{0.977065in}}{\pgfqpoint{1.439300in}{0.968779in}}{\pgfqpoint{1.445408in}{0.962671in}}%
\pgfpathcurveto{\pgfqpoint{1.451516in}{0.956563in}}{\pgfqpoint{1.459802in}{0.953131in}}{\pgfqpoint{1.468440in}{0.953131in}}%
\pgfpathlineto{\pgfqpoint{1.468440in}{0.953131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072681in}{0.746740in}}%
\pgfpathcurveto{\pgfqpoint{1.081319in}{0.746740in}}{\pgfqpoint{1.089605in}{0.750172in}}{\pgfqpoint{1.095713in}{0.756280in}}%
\pgfpathcurveto{\pgfqpoint{1.101821in}{0.762388in}}{\pgfqpoint{1.105253in}{0.770674in}}{\pgfqpoint{1.105253in}{0.779312in}}%
\pgfpathcurveto{\pgfqpoint{1.105253in}{0.787950in}}{\pgfqpoint{1.101821in}{0.796236in}}{\pgfqpoint{1.095713in}{0.802344in}}%
\pgfpathcurveto{\pgfqpoint{1.089605in}{0.808452in}}{\pgfqpoint{1.081319in}{0.811884in}}{\pgfqpoint{1.072681in}{0.811884in}}%
\pgfpathcurveto{\pgfqpoint{1.064043in}{0.811884in}}{\pgfqpoint{1.055757in}{0.808452in}}{\pgfqpoint{1.049649in}{0.802344in}}%
\pgfpathcurveto{\pgfqpoint{1.043541in}{0.796236in}}{\pgfqpoint{1.040109in}{0.787950in}}{\pgfqpoint{1.040109in}{0.779312in}}%
\pgfpathcurveto{\pgfqpoint{1.040109in}{0.770674in}}{\pgfqpoint{1.043541in}{0.762388in}}{\pgfqpoint{1.049649in}{0.756280in}}%
\pgfpathcurveto{\pgfqpoint{1.055757in}{0.750172in}}{\pgfqpoint{1.064043in}{0.746740in}}{\pgfqpoint{1.072681in}{0.746740in}}%
\pgfpathlineto{\pgfqpoint{1.072681in}{0.746740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302321in}{0.874331in}}%
\pgfpathcurveto{\pgfqpoint{1.310959in}{0.874331in}}{\pgfqpoint{1.319245in}{0.877763in}}{\pgfqpoint{1.325353in}{0.883871in}}%
\pgfpathcurveto{\pgfqpoint{1.331461in}{0.889979in}}{\pgfqpoint{1.334893in}{0.898265in}}{\pgfqpoint{1.334893in}{0.906903in}}%
\pgfpathcurveto{\pgfqpoint{1.334893in}{0.915541in}}{\pgfqpoint{1.331461in}{0.923827in}}{\pgfqpoint{1.325353in}{0.929935in}}%
\pgfpathcurveto{\pgfqpoint{1.319245in}{0.936043in}}{\pgfqpoint{1.310959in}{0.939475in}}{\pgfqpoint{1.302321in}{0.939475in}}%
\pgfpathcurveto{\pgfqpoint{1.293683in}{0.939475in}}{\pgfqpoint{1.285397in}{0.936043in}}{\pgfqpoint{1.279289in}{0.929935in}}%
\pgfpathcurveto{\pgfqpoint{1.273181in}{0.923827in}}{\pgfqpoint{1.269749in}{0.915541in}}{\pgfqpoint{1.269749in}{0.906903in}}%
\pgfpathcurveto{\pgfqpoint{1.269749in}{0.898265in}}{\pgfqpoint{1.273181in}{0.889979in}}{\pgfqpoint{1.279289in}{0.883871in}}%
\pgfpathcurveto{\pgfqpoint{1.285397in}{0.877763in}}{\pgfqpoint{1.293683in}{0.874331in}}{\pgfqpoint{1.302321in}{0.874331in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.874331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013843in}{0.712814in}}%
\pgfpathcurveto{\pgfqpoint{1.022482in}{0.712814in}}{\pgfqpoint{1.030767in}{0.716246in}}{\pgfqpoint{1.036875in}{0.722355in}}%
\pgfpathcurveto{\pgfqpoint{1.042984in}{0.728463in}}{\pgfqpoint{1.046416in}{0.736748in}}{\pgfqpoint{1.046416in}{0.745387in}}%
\pgfpathcurveto{\pgfqpoint{1.046416in}{0.754025in}}{\pgfqpoint{1.042984in}{0.762311in}}{\pgfqpoint{1.036875in}{0.768419in}}%
\pgfpathcurveto{\pgfqpoint{1.030767in}{0.774527in}}{\pgfqpoint{1.022482in}{0.777959in}}{\pgfqpoint{1.013843in}{0.777959in}}%
\pgfpathcurveto{\pgfqpoint{1.005205in}{0.777959in}}{\pgfqpoint{0.996919in}{0.774527in}}{\pgfqpoint{0.990811in}{0.768419in}}%
\pgfpathcurveto{\pgfqpoint{0.984703in}{0.762311in}}{\pgfqpoint{0.981271in}{0.754025in}}{\pgfqpoint{0.981271in}{0.745387in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{0.736748in}}{\pgfqpoint{0.984703in}{0.728463in}}{\pgfqpoint{0.990811in}{0.722355in}}%
\pgfpathcurveto{\pgfqpoint{0.996919in}{0.716246in}}{\pgfqpoint{1.005205in}{0.712814in}}{\pgfqpoint{1.013843in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{0.712814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016934in}{0.704867in}}%
\pgfpathcurveto{\pgfqpoint{1.025572in}{0.704867in}}{\pgfqpoint{1.033857in}{0.708299in}}{\pgfqpoint{1.039966in}{0.714408in}}%
\pgfpathcurveto{\pgfqpoint{1.046074in}{0.720516in}}{\pgfqpoint{1.049506in}{0.728801in}}{\pgfqpoint{1.049506in}{0.737440in}}%
\pgfpathcurveto{\pgfqpoint{1.049506in}{0.746078in}}{\pgfqpoint{1.046074in}{0.754364in}}{\pgfqpoint{1.039966in}{0.760472in}}%
\pgfpathcurveto{\pgfqpoint{1.033857in}{0.766580in}}{\pgfqpoint{1.025572in}{0.770012in}}{\pgfqpoint{1.016934in}{0.770012in}}%
\pgfpathcurveto{\pgfqpoint{1.008295in}{0.770012in}}{\pgfqpoint{1.000010in}{0.766580in}}{\pgfqpoint{0.993901in}{0.760472in}}%
\pgfpathcurveto{\pgfqpoint{0.987793in}{0.754364in}}{\pgfqpoint{0.984361in}{0.746078in}}{\pgfqpoint{0.984361in}{0.737440in}}%
\pgfpathcurveto{\pgfqpoint{0.984361in}{0.728801in}}{\pgfqpoint{0.987793in}{0.720516in}}{\pgfqpoint{0.993901in}{0.714408in}}%
\pgfpathcurveto{\pgfqpoint{1.000010in}{0.708299in}}{\pgfqpoint{1.008295in}{0.704867in}}{\pgfqpoint{1.016934in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{1.016934in}{0.704867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955967in}{0.684667in}}%
\pgfpathcurveto{\pgfqpoint{0.964605in}{0.684667in}}{\pgfqpoint{0.972891in}{0.688099in}}{\pgfqpoint{0.978999in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.985107in}{0.700316in}}{\pgfqpoint{0.988539in}{0.708601in}}{\pgfqpoint{0.988539in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.988539in}{0.725878in}}{\pgfqpoint{0.985107in}{0.734163in}}{\pgfqpoint{0.978999in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.972891in}{0.746380in}}{\pgfqpoint{0.964605in}{0.749812in}}{\pgfqpoint{0.955967in}{0.749812in}}%
\pgfpathcurveto{\pgfqpoint{0.947329in}{0.749812in}}{\pgfqpoint{0.939043in}{0.746380in}}{\pgfqpoint{0.932935in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.926827in}{0.734163in}}{\pgfqpoint{0.923395in}{0.725878in}}{\pgfqpoint{0.923395in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.923395in}{0.708601in}}{\pgfqpoint{0.926827in}{0.700316in}}{\pgfqpoint{0.932935in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.939043in}{0.688099in}}{\pgfqpoint{0.947329in}{0.684667in}}{\pgfqpoint{0.955967in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{0.955967in}{0.684667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410660in}{0.935030in}}%
\pgfpathcurveto{\pgfqpoint{1.419299in}{0.935030in}}{\pgfqpoint{1.427584in}{0.938462in}}{\pgfqpoint{1.433693in}{0.944570in}}%
\pgfpathcurveto{\pgfqpoint{1.439801in}{0.950678in}}{\pgfqpoint{1.443233in}{0.958964in}}{\pgfqpoint{1.443233in}{0.967602in}}%
\pgfpathcurveto{\pgfqpoint{1.443233in}{0.976241in}}{\pgfqpoint{1.439801in}{0.984526in}}{\pgfqpoint{1.433693in}{0.990634in}}%
\pgfpathcurveto{\pgfqpoint{1.427584in}{0.996743in}}{\pgfqpoint{1.419299in}{1.000175in}}{\pgfqpoint{1.410660in}{1.000175in}}%
\pgfpathcurveto{\pgfqpoint{1.402022in}{1.000175in}}{\pgfqpoint{1.393737in}{0.996743in}}{\pgfqpoint{1.387628in}{0.990634in}}%
\pgfpathcurveto{\pgfqpoint{1.381520in}{0.984526in}}{\pgfqpoint{1.378088in}{0.976241in}}{\pgfqpoint{1.378088in}{0.967602in}}%
\pgfpathcurveto{\pgfqpoint{1.378088in}{0.958964in}}{\pgfqpoint{1.381520in}{0.950678in}}{\pgfqpoint{1.387628in}{0.944570in}}%
\pgfpathcurveto{\pgfqpoint{1.393737in}{0.938462in}}{\pgfqpoint{1.402022in}{0.935030in}}{\pgfqpoint{1.410660in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{1.410660in}{0.935030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379332in}{0.899900in}}%
\pgfpathcurveto{\pgfqpoint{1.387970in}{0.899900in}}{\pgfqpoint{1.396256in}{0.903332in}}{\pgfqpoint{1.402364in}{0.909440in}}%
\pgfpathcurveto{\pgfqpoint{1.408472in}{0.915548in}}{\pgfqpoint{1.411904in}{0.923834in}}{\pgfqpoint{1.411904in}{0.932472in}}%
\pgfpathcurveto{\pgfqpoint{1.411904in}{0.941110in}}{\pgfqpoint{1.408472in}{0.949396in}}{\pgfqpoint{1.402364in}{0.955504in}}%
\pgfpathcurveto{\pgfqpoint{1.396256in}{0.961612in}}{\pgfqpoint{1.387970in}{0.965044in}}{\pgfqpoint{1.379332in}{0.965044in}}%
\pgfpathcurveto{\pgfqpoint{1.370694in}{0.965044in}}{\pgfqpoint{1.362408in}{0.961612in}}{\pgfqpoint{1.356300in}{0.955504in}}%
\pgfpathcurveto{\pgfqpoint{1.350192in}{0.949396in}}{\pgfqpoint{1.346760in}{0.941110in}}{\pgfqpoint{1.346760in}{0.932472in}}%
\pgfpathcurveto{\pgfqpoint{1.346760in}{0.923834in}}{\pgfqpoint{1.350192in}{0.915548in}}{\pgfqpoint{1.356300in}{0.909440in}}%
\pgfpathcurveto{\pgfqpoint{1.362408in}{0.903332in}}{\pgfqpoint{1.370694in}{0.899900in}}{\pgfqpoint{1.379332in}{0.899900in}}%
\pgfpathlineto{\pgfqpoint{1.379332in}{0.899900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903037in}{0.655045in}}%
\pgfpathcurveto{\pgfqpoint{0.911676in}{0.655045in}}{\pgfqpoint{0.919961in}{0.658477in}}{\pgfqpoint{0.926069in}{0.664585in}}%
\pgfpathcurveto{\pgfqpoint{0.932178in}{0.670693in}}{\pgfqpoint{0.935610in}{0.678979in}}{\pgfqpoint{0.935610in}{0.687617in}}%
\pgfpathcurveto{\pgfqpoint{0.935610in}{0.696255in}}{\pgfqpoint{0.932178in}{0.704541in}}{\pgfqpoint{0.926069in}{0.710649in}}%
\pgfpathcurveto{\pgfqpoint{0.919961in}{0.716757in}}{\pgfqpoint{0.911676in}{0.720189in}}{\pgfqpoint{0.903037in}{0.720189in}}%
\pgfpathcurveto{\pgfqpoint{0.894399in}{0.720189in}}{\pgfqpoint{0.886113in}{0.716757in}}{\pgfqpoint{0.880005in}{0.710649in}}%
\pgfpathcurveto{\pgfqpoint{0.873897in}{0.704541in}}{\pgfqpoint{0.870465in}{0.696255in}}{\pgfqpoint{0.870465in}{0.687617in}}%
\pgfpathcurveto{\pgfqpoint{0.870465in}{0.678979in}}{\pgfqpoint{0.873897in}{0.670693in}}{\pgfqpoint{0.880005in}{0.664585in}}%
\pgfpathcurveto{\pgfqpoint{0.886113in}{0.658477in}}{\pgfqpoint{0.894399in}{0.655045in}}{\pgfqpoint{0.903037in}{0.655045in}}%
\pgfpathlineto{\pgfqpoint{0.903037in}{0.655045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246754in}{0.841431in}}%
\pgfpathcurveto{\pgfqpoint{1.255393in}{0.841431in}}{\pgfqpoint{1.263678in}{0.844863in}}{\pgfqpoint{1.269786in}{0.850971in}}%
\pgfpathcurveto{\pgfqpoint{1.275895in}{0.857079in}}{\pgfqpoint{1.279327in}{0.865365in}}{\pgfqpoint{1.279327in}{0.874003in}}%
\pgfpathcurveto{\pgfqpoint{1.279327in}{0.882641in}}{\pgfqpoint{1.275895in}{0.890927in}}{\pgfqpoint{1.269786in}{0.897035in}}%
\pgfpathcurveto{\pgfqpoint{1.263678in}{0.903143in}}{\pgfqpoint{1.255393in}{0.906575in}}{\pgfqpoint{1.246754in}{0.906575in}}%
\pgfpathcurveto{\pgfqpoint{1.238116in}{0.906575in}}{\pgfqpoint{1.229830in}{0.903143in}}{\pgfqpoint{1.223722in}{0.897035in}}%
\pgfpathcurveto{\pgfqpoint{1.217614in}{0.890927in}}{\pgfqpoint{1.214182in}{0.882641in}}{\pgfqpoint{1.214182in}{0.874003in}}%
\pgfpathcurveto{\pgfqpoint{1.214182in}{0.865365in}}{\pgfqpoint{1.217614in}{0.857079in}}{\pgfqpoint{1.223722in}{0.850971in}}%
\pgfpathcurveto{\pgfqpoint{1.229830in}{0.844863in}}{\pgfqpoint{1.238116in}{0.841431in}}{\pgfqpoint{1.246754in}{0.841431in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{0.841431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220014in}{0.831823in}}%
\pgfpathcurveto{\pgfqpoint{1.228652in}{0.831823in}}{\pgfqpoint{1.236938in}{0.835255in}}{\pgfqpoint{1.243046in}{0.841363in}}%
\pgfpathcurveto{\pgfqpoint{1.249154in}{0.847471in}}{\pgfqpoint{1.252586in}{0.855757in}}{\pgfqpoint{1.252586in}{0.864395in}}%
\pgfpathcurveto{\pgfqpoint{1.252586in}{0.873033in}}{\pgfqpoint{1.249154in}{0.881319in}}{\pgfqpoint{1.243046in}{0.887427in}}%
\pgfpathcurveto{\pgfqpoint{1.236938in}{0.893535in}}{\pgfqpoint{1.228652in}{0.896967in}}{\pgfqpoint{1.220014in}{0.896967in}}%
\pgfpathcurveto{\pgfqpoint{1.211376in}{0.896967in}}{\pgfqpoint{1.203090in}{0.893535in}}{\pgfqpoint{1.196982in}{0.887427in}}%
\pgfpathcurveto{\pgfqpoint{1.190874in}{0.881319in}}{\pgfqpoint{1.187442in}{0.873033in}}{\pgfqpoint{1.187442in}{0.864395in}}%
\pgfpathcurveto{\pgfqpoint{1.187442in}{0.855757in}}{\pgfqpoint{1.190874in}{0.847471in}}{\pgfqpoint{1.196982in}{0.841363in}}%
\pgfpathcurveto{\pgfqpoint{1.203090in}{0.835255in}}{\pgfqpoint{1.211376in}{0.831823in}}{\pgfqpoint{1.220014in}{0.831823in}}%
\pgfpathlineto{\pgfqpoint{1.220014in}{0.831823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073824in}{0.728124in}}%
\pgfpathcurveto{\pgfqpoint{1.082462in}{0.728124in}}{\pgfqpoint{1.090748in}{0.731556in}}{\pgfqpoint{1.096856in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{1.102964in}{0.743772in}}{\pgfqpoint{1.106396in}{0.752058in}}{\pgfqpoint{1.106396in}{0.760696in}}%
\pgfpathcurveto{\pgfqpoint{1.106396in}{0.769335in}}{\pgfqpoint{1.102964in}{0.777620in}}{\pgfqpoint{1.096856in}{0.783729in}}%
\pgfpathcurveto{\pgfqpoint{1.090748in}{0.789837in}}{\pgfqpoint{1.082462in}{0.793269in}}{\pgfqpoint{1.073824in}{0.793269in}}%
\pgfpathcurveto{\pgfqpoint{1.065185in}{0.793269in}}{\pgfqpoint{1.056900in}{0.789837in}}{\pgfqpoint{1.050792in}{0.783729in}}%
\pgfpathcurveto{\pgfqpoint{1.044683in}{0.777620in}}{\pgfqpoint{1.041251in}{0.769335in}}{\pgfqpoint{1.041251in}{0.760696in}}%
\pgfpathcurveto{\pgfqpoint{1.041251in}{0.752058in}}{\pgfqpoint{1.044683in}{0.743772in}}{\pgfqpoint{1.050792in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{1.056900in}{0.731556in}}{\pgfqpoint{1.065185in}{0.728124in}}{\pgfqpoint{1.073824in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{0.728124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234972in}{0.836709in}}%
\pgfpathcurveto{\pgfqpoint{1.243610in}{0.836709in}}{\pgfqpoint{1.251896in}{0.840141in}}{\pgfqpoint{1.258004in}{0.846249in}}%
\pgfpathcurveto{\pgfqpoint{1.264112in}{0.852357in}}{\pgfqpoint{1.267544in}{0.860643in}}{\pgfqpoint{1.267544in}{0.869281in}}%
\pgfpathcurveto{\pgfqpoint{1.267544in}{0.877920in}}{\pgfqpoint{1.264112in}{0.886205in}}{\pgfqpoint{1.258004in}{0.892313in}}%
\pgfpathcurveto{\pgfqpoint{1.251896in}{0.898422in}}{\pgfqpoint{1.243610in}{0.901854in}}{\pgfqpoint{1.234972in}{0.901854in}}%
\pgfpathcurveto{\pgfqpoint{1.226333in}{0.901854in}}{\pgfqpoint{1.218048in}{0.898422in}}{\pgfqpoint{1.211940in}{0.892313in}}%
\pgfpathcurveto{\pgfqpoint{1.205831in}{0.886205in}}{\pgfqpoint{1.202399in}{0.877920in}}{\pgfqpoint{1.202399in}{0.869281in}}%
\pgfpathcurveto{\pgfqpoint{1.202399in}{0.860643in}}{\pgfqpoint{1.205831in}{0.852357in}}{\pgfqpoint{1.211940in}{0.846249in}}%
\pgfpathcurveto{\pgfqpoint{1.218048in}{0.840141in}}{\pgfqpoint{1.226333in}{0.836709in}}{\pgfqpoint{1.234972in}{0.836709in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{0.836709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-adv (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_exact_vs_bisection-advanced_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783225in}{0.499762in}}%
\pgfpathcurveto{\pgfqpoint{0.791863in}{0.499762in}}{\pgfqpoint{0.800149in}{0.503194in}}{\pgfqpoint{0.806257in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.812365in}{0.515410in}}{\pgfqpoint{0.815797in}{0.523696in}}{\pgfqpoint{0.815797in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.815797in}{0.540972in}}{\pgfqpoint{0.812365in}{0.549258in}}{\pgfqpoint{0.806257in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.800149in}{0.561474in}}{\pgfqpoint{0.791863in}{0.564906in}}{\pgfqpoint{0.783225in}{0.564906in}}%
\pgfpathcurveto{\pgfqpoint{0.774586in}{0.564906in}}{\pgfqpoint{0.766301in}{0.561474in}}{\pgfqpoint{0.760193in}{0.555366in}}%
\pgfpathcurveto{\pgfqpoint{0.754084in}{0.549258in}}{\pgfqpoint{0.750652in}{0.540972in}}{\pgfqpoint{0.750652in}{0.532334in}}%
\pgfpathcurveto{\pgfqpoint{0.750652in}{0.523696in}}{\pgfqpoint{0.754084in}{0.515410in}}{\pgfqpoint{0.760193in}{0.509302in}}%
\pgfpathcurveto{\pgfqpoint{0.766301in}{0.503194in}}{\pgfqpoint{0.774586in}{0.499762in}}{\pgfqpoint{0.783225in}{0.499762in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{0.499762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718547in}{1.018527in}}%
\pgfpathcurveto{\pgfqpoint{0.727185in}{1.018527in}}{\pgfqpoint{0.735471in}{1.021959in}}{\pgfqpoint{0.741579in}{1.028067in}}%
\pgfpathcurveto{\pgfqpoint{0.747687in}{1.034175in}}{\pgfqpoint{0.751119in}{1.042461in}}{\pgfqpoint{0.751119in}{1.051099in}}%
\pgfpathcurveto{\pgfqpoint{0.751119in}{1.059738in}}{\pgfqpoint{0.747687in}{1.068023in}}{\pgfqpoint{0.741579in}{1.074131in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{1.080240in}}{\pgfqpoint{0.727185in}{1.083672in}}{\pgfqpoint{0.718547in}{1.083672in}}%
\pgfpathcurveto{\pgfqpoint{0.709909in}{1.083672in}}{\pgfqpoint{0.701623in}{1.080240in}}{\pgfqpoint{0.695515in}{1.074131in}}%
\pgfpathcurveto{\pgfqpoint{0.689407in}{1.068023in}}{\pgfqpoint{0.685975in}{1.059738in}}{\pgfqpoint{0.685975in}{1.051099in}}%
\pgfpathcurveto{\pgfqpoint{0.685975in}{1.042461in}}{\pgfqpoint{0.689407in}{1.034175in}}{\pgfqpoint{0.695515in}{1.028067in}}%
\pgfpathcurveto{\pgfqpoint{0.701623in}{1.021959in}}{\pgfqpoint{0.709909in}{1.018527in}}{\pgfqpoint{0.718547in}{1.018527in}}%
\pgfpathlineto{\pgfqpoint{0.718547in}{1.018527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.226006in}{1.185295in}}{\pgfqpoint{1.234292in}{1.188727in}}{\pgfqpoint{1.240400in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.246508in}{1.200943in}}{\pgfqpoint{1.249940in}{1.209229in}}{\pgfqpoint{1.249940in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.249940in}{1.226506in}}{\pgfqpoint{1.246508in}{1.234791in}}{\pgfqpoint{1.240400in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.234292in}{1.247008in}}{\pgfqpoint{1.226006in}{1.250440in}}{\pgfqpoint{1.217368in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.208730in}{1.250440in}}{\pgfqpoint{1.200444in}{1.247008in}}{\pgfqpoint{1.194336in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.188228in}{1.234791in}}{\pgfqpoint{1.184796in}{1.226506in}}{\pgfqpoint{1.184796in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.184796in}{1.209229in}}{\pgfqpoint{1.188228in}{1.200943in}}{\pgfqpoint{1.194336in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.200444in}{1.188727in}}{\pgfqpoint{1.208730in}{1.185295in}}{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.211349in}{1.185295in}}{\pgfqpoint{1.219635in}{1.188727in}}{\pgfqpoint{1.225743in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.231851in}{1.200943in}}{\pgfqpoint{1.235284in}{1.209229in}}{\pgfqpoint{1.235284in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.235284in}{1.226506in}}{\pgfqpoint{1.231851in}{1.234791in}}{\pgfqpoint{1.225743in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.219635in}{1.247008in}}{\pgfqpoint{1.211349in}{1.250440in}}{\pgfqpoint{1.202711in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.194073in}{1.250440in}}{\pgfqpoint{1.185787in}{1.247008in}}{\pgfqpoint{1.179679in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.173571in}{1.234791in}}{\pgfqpoint{1.170139in}{1.226506in}}{\pgfqpoint{1.170139in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.170139in}{1.209229in}}{\pgfqpoint{1.173571in}{1.200943in}}{\pgfqpoint{1.179679in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.185787in}{1.188727in}}{\pgfqpoint{1.194073in}{1.185295in}}{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245058in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.253696in}{1.185295in}}{\pgfqpoint{1.261982in}{1.188727in}}{\pgfqpoint{1.268090in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.274198in}{1.200943in}}{\pgfqpoint{1.277630in}{1.209229in}}{\pgfqpoint{1.277630in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.277630in}{1.226506in}}{\pgfqpoint{1.274198in}{1.234791in}}{\pgfqpoint{1.268090in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.261982in}{1.247008in}}{\pgfqpoint{1.253696in}{1.250440in}}{\pgfqpoint{1.245058in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.236420in}{1.250440in}}{\pgfqpoint{1.228134in}{1.247008in}}{\pgfqpoint{1.222026in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.215918in}{1.234791in}}{\pgfqpoint{1.212486in}{1.226506in}}{\pgfqpoint{1.212486in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.212486in}{1.209229in}}{\pgfqpoint{1.215918in}{1.200943in}}{\pgfqpoint{1.222026in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.228134in}{1.188727in}}{\pgfqpoint{1.236420in}{1.185295in}}{\pgfqpoint{1.245058in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200528in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.209166in}{1.185295in}}{\pgfqpoint{1.217452in}{1.188727in}}{\pgfqpoint{1.223560in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.229668in}{1.200943in}}{\pgfqpoint{1.233100in}{1.209229in}}{\pgfqpoint{1.233100in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.233100in}{1.226506in}}{\pgfqpoint{1.229668in}{1.234791in}}{\pgfqpoint{1.223560in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.217452in}{1.247008in}}{\pgfqpoint{1.209166in}{1.250440in}}{\pgfqpoint{1.200528in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.191890in}{1.250440in}}{\pgfqpoint{1.183604in}{1.247008in}}{\pgfqpoint{1.177496in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.171388in}{1.234791in}}{\pgfqpoint{1.167956in}{1.226506in}}{\pgfqpoint{1.167956in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.167956in}{1.209229in}}{\pgfqpoint{1.171388in}{1.200943in}}{\pgfqpoint{1.177496in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.183604in}{1.188727in}}{\pgfqpoint{1.191890in}{1.185295in}}{\pgfqpoint{1.200528in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.535377in}{1.185295in}}{\pgfqpoint{1.543662in}{1.188727in}}{\pgfqpoint{1.549771in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.555879in}{1.200943in}}{\pgfqpoint{1.559311in}{1.209229in}}{\pgfqpoint{1.559311in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.559311in}{1.226506in}}{\pgfqpoint{1.555879in}{1.234791in}}{\pgfqpoint{1.549771in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.543662in}{1.247008in}}{\pgfqpoint{1.535377in}{1.250440in}}{\pgfqpoint{1.526738in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.518100in}{1.250440in}}{\pgfqpoint{1.509814in}{1.247008in}}{\pgfqpoint{1.503706in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.497598in}{1.234791in}}{\pgfqpoint{1.494166in}{1.226506in}}{\pgfqpoint{1.494166in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.494166in}{1.209229in}}{\pgfqpoint{1.497598in}{1.200943in}}{\pgfqpoint{1.503706in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.509814in}{1.188727in}}{\pgfqpoint{1.518100in}{1.185295in}}{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.506496in}{1.185295in}}{\pgfqpoint{1.514782in}{1.188727in}}{\pgfqpoint{1.520890in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.526998in}{1.200943in}}{\pgfqpoint{1.530430in}{1.209229in}}{\pgfqpoint{1.530430in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.530430in}{1.226506in}}{\pgfqpoint{1.526998in}{1.234791in}}{\pgfqpoint{1.520890in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.514782in}{1.247008in}}{\pgfqpoint{1.506496in}{1.250440in}}{\pgfqpoint{1.497858in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.489220in}{1.250440in}}{\pgfqpoint{1.480934in}{1.247008in}}{\pgfqpoint{1.474826in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.468718in}{1.234791in}}{\pgfqpoint{1.465286in}{1.226506in}}{\pgfqpoint{1.465286in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.465286in}{1.209229in}}{\pgfqpoint{1.468718in}{1.200943in}}{\pgfqpoint{1.474826in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.480934in}{1.188727in}}{\pgfqpoint{1.489220in}{1.185295in}}{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359571in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.368209in}{1.185295in}}{\pgfqpoint{1.376495in}{1.188727in}}{\pgfqpoint{1.382603in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{1.200943in}}{\pgfqpoint{1.392143in}{1.209229in}}{\pgfqpoint{1.392143in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.392143in}{1.226506in}}{\pgfqpoint{1.388711in}{1.234791in}}{\pgfqpoint{1.382603in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.376495in}{1.247008in}}{\pgfqpoint{1.368209in}{1.250440in}}{\pgfqpoint{1.359571in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.350933in}{1.250440in}}{\pgfqpoint{1.342647in}{1.247008in}}{\pgfqpoint{1.336539in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.330431in}{1.234791in}}{\pgfqpoint{1.326999in}{1.226506in}}{\pgfqpoint{1.326999in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.326999in}{1.209229in}}{\pgfqpoint{1.330431in}{1.200943in}}{\pgfqpoint{1.336539in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.342647in}{1.188727in}}{\pgfqpoint{1.350933in}{1.185295in}}{\pgfqpoint{1.359571in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.359571in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265539in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.274178in}{1.185295in}}{\pgfqpoint{1.282463in}{1.188727in}}{\pgfqpoint{1.288572in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.294680in}{1.200943in}}{\pgfqpoint{1.298112in}{1.209229in}}{\pgfqpoint{1.298112in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.298112in}{1.226506in}}{\pgfqpoint{1.294680in}{1.234791in}}{\pgfqpoint{1.288572in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.282463in}{1.247008in}}{\pgfqpoint{1.274178in}{1.250440in}}{\pgfqpoint{1.265539in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.256901in}{1.250440in}}{\pgfqpoint{1.248615in}{1.247008in}}{\pgfqpoint{1.242507in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.236399in}{1.234791in}}{\pgfqpoint{1.232967in}{1.226506in}}{\pgfqpoint{1.232967in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.232967in}{1.209229in}}{\pgfqpoint{1.236399in}{1.200943in}}{\pgfqpoint{1.242507in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.248615in}{1.188727in}}{\pgfqpoint{1.256901in}{1.185295in}}{\pgfqpoint{1.265539in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.163793in}{1.185295in}}{\pgfqpoint{1.172078in}{1.188727in}}{\pgfqpoint{1.178187in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.184295in}{1.200943in}}{\pgfqpoint{1.187727in}{1.209229in}}{\pgfqpoint{1.187727in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.187727in}{1.226506in}}{\pgfqpoint{1.184295in}{1.234791in}}{\pgfqpoint{1.178187in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.172078in}{1.247008in}}{\pgfqpoint{1.163793in}{1.250440in}}{\pgfqpoint{1.155154in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.146516in}{1.250440in}}{\pgfqpoint{1.138231in}{1.247008in}}{\pgfqpoint{1.132122in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.126014in}{1.234791in}}{\pgfqpoint{1.122582in}{1.226506in}}{\pgfqpoint{1.122582in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.122582in}{1.209229in}}{\pgfqpoint{1.126014in}{1.200943in}}{\pgfqpoint{1.132122in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.138231in}{1.188727in}}{\pgfqpoint{1.146516in}{1.185295in}}{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{1.185295in}}{\pgfqpoint{1.223789in}{1.188727in}}{\pgfqpoint{1.229897in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{1.200943in}}{\pgfqpoint{1.239437in}{1.209229in}}{\pgfqpoint{1.239437in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{1.226506in}}{\pgfqpoint{1.236005in}{1.234791in}}{\pgfqpoint{1.229897in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{1.247008in}}{\pgfqpoint{1.215503in}{1.250440in}}{\pgfqpoint{1.206865in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{1.250440in}}{\pgfqpoint{1.189941in}{1.247008in}}{\pgfqpoint{1.183833in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{1.234791in}}{\pgfqpoint{1.174292in}{1.226506in}}{\pgfqpoint{1.174292in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{1.209229in}}{\pgfqpoint{1.177724in}{1.200943in}}{\pgfqpoint{1.183833in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{1.188727in}}{\pgfqpoint{1.198226in}{1.185295in}}{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205828in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.214466in}{1.185295in}}{\pgfqpoint{1.222752in}{1.188727in}}{\pgfqpoint{1.228860in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.234968in}{1.200943in}}{\pgfqpoint{1.238400in}{1.209229in}}{\pgfqpoint{1.238400in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.238400in}{1.226506in}}{\pgfqpoint{1.234968in}{1.234791in}}{\pgfqpoint{1.228860in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.222752in}{1.247008in}}{\pgfqpoint{1.214466in}{1.250440in}}{\pgfqpoint{1.205828in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.197189in}{1.250440in}}{\pgfqpoint{1.188904in}{1.247008in}}{\pgfqpoint{1.182796in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.176687in}{1.234791in}}{\pgfqpoint{1.173255in}{1.226506in}}{\pgfqpoint{1.173255in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.173255in}{1.209229in}}{\pgfqpoint{1.176687in}{1.200943in}}{\pgfqpoint{1.182796in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.188904in}{1.188727in}}{\pgfqpoint{1.197189in}{1.185295in}}{\pgfqpoint{1.205828in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.205828in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170229in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.178868in}{1.185295in}}{\pgfqpoint{1.187153in}{1.188727in}}{\pgfqpoint{1.193261in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.199370in}{1.200943in}}{\pgfqpoint{1.202802in}{1.209229in}}{\pgfqpoint{1.202802in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.202802in}{1.226506in}}{\pgfqpoint{1.199370in}{1.234791in}}{\pgfqpoint{1.193261in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.187153in}{1.247008in}}{\pgfqpoint{1.178868in}{1.250440in}}{\pgfqpoint{1.170229in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.161591in}{1.250440in}}{\pgfqpoint{1.153305in}{1.247008in}}{\pgfqpoint{1.147197in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.141089in}{1.234791in}}{\pgfqpoint{1.137657in}{1.226506in}}{\pgfqpoint{1.137657in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.137657in}{1.209229in}}{\pgfqpoint{1.141089in}{1.200943in}}{\pgfqpoint{1.147197in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{1.188727in}}{\pgfqpoint{1.161591in}{1.185295in}}{\pgfqpoint{1.170229in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.170229in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.247605in}{1.185295in}}{\pgfqpoint{1.255891in}{1.188727in}}{\pgfqpoint{1.261999in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.268108in}{1.200943in}}{\pgfqpoint{1.271540in}{1.209229in}}{\pgfqpoint{1.271540in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.271540in}{1.226506in}}{\pgfqpoint{1.268108in}{1.234791in}}{\pgfqpoint{1.261999in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.255891in}{1.247008in}}{\pgfqpoint{1.247605in}{1.250440in}}{\pgfqpoint{1.238967in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.230329in}{1.250440in}}{\pgfqpoint{1.222043in}{1.247008in}}{\pgfqpoint{1.215935in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.209827in}{1.234791in}}{\pgfqpoint{1.206395in}{1.226506in}}{\pgfqpoint{1.206395in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.206395in}{1.209229in}}{\pgfqpoint{1.209827in}{1.200943in}}{\pgfqpoint{1.215935in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.222043in}{1.188727in}}{\pgfqpoint{1.230329in}{1.185295in}}{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.233957in}{1.185295in}}{\pgfqpoint{1.242242in}{1.188727in}}{\pgfqpoint{1.248351in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.254459in}{1.200943in}}{\pgfqpoint{1.257891in}{1.209229in}}{\pgfqpoint{1.257891in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.257891in}{1.226506in}}{\pgfqpoint{1.254459in}{1.234791in}}{\pgfqpoint{1.248351in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.242242in}{1.247008in}}{\pgfqpoint{1.233957in}{1.250440in}}{\pgfqpoint{1.225318in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.216680in}{1.250440in}}{\pgfqpoint{1.208395in}{1.247008in}}{\pgfqpoint{1.202286in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.196178in}{1.234791in}}{\pgfqpoint{1.192746in}{1.226506in}}{\pgfqpoint{1.192746in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.192746in}{1.209229in}}{\pgfqpoint{1.196178in}{1.200943in}}{\pgfqpoint{1.202286in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{1.188727in}}{\pgfqpoint{1.216680in}{1.185295in}}{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182733in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.191371in}{1.185295in}}{\pgfqpoint{1.199657in}{1.188727in}}{\pgfqpoint{1.205765in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.211873in}{1.200943in}}{\pgfqpoint{1.215305in}{1.209229in}}{\pgfqpoint{1.215305in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.215305in}{1.226506in}}{\pgfqpoint{1.211873in}{1.234791in}}{\pgfqpoint{1.205765in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.199657in}{1.247008in}}{\pgfqpoint{1.191371in}{1.250440in}}{\pgfqpoint{1.182733in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.174094in}{1.250440in}}{\pgfqpoint{1.165809in}{1.247008in}}{\pgfqpoint{1.159701in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.153592in}{1.234791in}}{\pgfqpoint{1.150160in}{1.226506in}}{\pgfqpoint{1.150160in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.150160in}{1.209229in}}{\pgfqpoint{1.153592in}{1.200943in}}{\pgfqpoint{1.159701in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.165809in}{1.188727in}}{\pgfqpoint{1.174094in}{1.185295in}}{\pgfqpoint{1.182733in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118688in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.127326in}{1.185295in}}{\pgfqpoint{1.135611in}{1.188727in}}{\pgfqpoint{1.141720in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.147828in}{1.200943in}}{\pgfqpoint{1.151260in}{1.209229in}}{\pgfqpoint{1.151260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.151260in}{1.226506in}}{\pgfqpoint{1.147828in}{1.234791in}}{\pgfqpoint{1.141720in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.135611in}{1.247008in}}{\pgfqpoint{1.127326in}{1.250440in}}{\pgfqpoint{1.118688in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.110049in}{1.250440in}}{\pgfqpoint{1.101764in}{1.247008in}}{\pgfqpoint{1.095655in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.089547in}{1.234791in}}{\pgfqpoint{1.086115in}{1.226506in}}{\pgfqpoint{1.086115in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.086115in}{1.209229in}}{\pgfqpoint{1.089547in}{1.200943in}}{\pgfqpoint{1.095655in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.101764in}{1.188727in}}{\pgfqpoint{1.110049in}{1.185295in}}{\pgfqpoint{1.118688in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.118688in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.704616in}{1.185295in}}{\pgfqpoint{0.712902in}{1.188727in}}{\pgfqpoint{0.719010in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.725118in}{1.200943in}}{\pgfqpoint{0.728550in}{1.209229in}}{\pgfqpoint{0.728550in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.728550in}{1.226506in}}{\pgfqpoint{0.725118in}{1.234791in}}{\pgfqpoint{0.719010in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.712902in}{1.247008in}}{\pgfqpoint{0.704616in}{1.250440in}}{\pgfqpoint{0.695978in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.687339in}{1.250440in}}{\pgfqpoint{0.679054in}{1.247008in}}{\pgfqpoint{0.672946in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.666837in}{1.234791in}}{\pgfqpoint{0.663405in}{1.226506in}}{\pgfqpoint{0.663405in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.663405in}{1.209229in}}{\pgfqpoint{0.666837in}{1.200943in}}{\pgfqpoint{0.672946in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.679054in}{1.188727in}}{\pgfqpoint{0.687339in}{1.185295in}}{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{1.185295in}}{\pgfqpoint{0.716412in}{1.188727in}}{\pgfqpoint{0.722520in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{1.200943in}}{\pgfqpoint{0.732061in}{1.209229in}}{\pgfqpoint{0.732061in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{1.226506in}}{\pgfqpoint{0.728629in}{1.234791in}}{\pgfqpoint{0.722520in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{1.247008in}}{\pgfqpoint{0.708127in}{1.250440in}}{\pgfqpoint{0.699488in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{1.250440in}}{\pgfqpoint{0.682564in}{1.247008in}}{\pgfqpoint{0.676456in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{1.234791in}}{\pgfqpoint{0.666916in}{1.226506in}}{\pgfqpoint{0.666916in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{1.209229in}}{\pgfqpoint{0.670348in}{1.200943in}}{\pgfqpoint{0.676456in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{1.188727in}}{\pgfqpoint{0.690850in}{1.185295in}}{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727679in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.736317in}{1.185295in}}{\pgfqpoint{0.744603in}{1.188727in}}{\pgfqpoint{0.750711in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.756819in}{1.200943in}}{\pgfqpoint{0.760251in}{1.209229in}}{\pgfqpoint{0.760251in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.760251in}{1.226506in}}{\pgfqpoint{0.756819in}{1.234791in}}{\pgfqpoint{0.750711in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.744603in}{1.247008in}}{\pgfqpoint{0.736317in}{1.250440in}}{\pgfqpoint{0.727679in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.719041in}{1.250440in}}{\pgfqpoint{0.710755in}{1.247008in}}{\pgfqpoint{0.704647in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.698539in}{1.234791in}}{\pgfqpoint{0.695107in}{1.226506in}}{\pgfqpoint{0.695107in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.695107in}{1.209229in}}{\pgfqpoint{0.698539in}{1.200943in}}{\pgfqpoint{0.704647in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.710755in}{1.188727in}}{\pgfqpoint{0.719041in}{1.185295in}}{\pgfqpoint{0.727679in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.727679in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684747in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.693385in}{1.185295in}}{\pgfqpoint{0.701671in}{1.188727in}}{\pgfqpoint{0.707779in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.713887in}{1.200943in}}{\pgfqpoint{0.717319in}{1.209229in}}{\pgfqpoint{0.717319in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.717319in}{1.226506in}}{\pgfqpoint{0.713887in}{1.234791in}}{\pgfqpoint{0.707779in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.701671in}{1.247008in}}{\pgfqpoint{0.693385in}{1.250440in}}{\pgfqpoint{0.684747in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.676109in}{1.250440in}}{\pgfqpoint{0.667823in}{1.247008in}}{\pgfqpoint{0.661715in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.655607in}{1.234791in}}{\pgfqpoint{0.652175in}{1.226506in}}{\pgfqpoint{0.652175in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.652175in}{1.209229in}}{\pgfqpoint{0.655607in}{1.200943in}}{\pgfqpoint{0.661715in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.667823in}{1.188727in}}{\pgfqpoint{0.676109in}{1.185295in}}{\pgfqpoint{0.684747in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.684747in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.008030in}{1.185295in}}{\pgfqpoint{1.016315in}{1.188727in}}{\pgfqpoint{1.022424in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.028532in}{1.200943in}}{\pgfqpoint{1.031964in}{1.209229in}}{\pgfqpoint{1.031964in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.031964in}{1.226506in}}{\pgfqpoint{1.028532in}{1.234791in}}{\pgfqpoint{1.022424in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.016315in}{1.247008in}}{\pgfqpoint{1.008030in}{1.250440in}}{\pgfqpoint{0.999392in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.990753in}{1.250440in}}{\pgfqpoint{0.982468in}{1.247008in}}{\pgfqpoint{0.976359in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.234791in}}{\pgfqpoint{0.966819in}{1.226506in}}{\pgfqpoint{0.966819in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.966819in}{1.209229in}}{\pgfqpoint{0.970251in}{1.200943in}}{\pgfqpoint{0.976359in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.982468in}{1.188727in}}{\pgfqpoint{0.990753in}{1.185295in}}{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.978589in}{1.185295in}}{\pgfqpoint{0.986875in}{1.188727in}}{\pgfqpoint{0.992983in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.999091in}{1.200943in}}{\pgfqpoint{1.002523in}{1.209229in}}{\pgfqpoint{1.002523in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.002523in}{1.226506in}}{\pgfqpoint{0.999091in}{1.234791in}}{\pgfqpoint{0.992983in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.986875in}{1.247008in}}{\pgfqpoint{0.978589in}{1.250440in}}{\pgfqpoint{0.969951in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.961313in}{1.250440in}}{\pgfqpoint{0.953027in}{1.247008in}}{\pgfqpoint{0.946919in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.940811in}{1.234791in}}{\pgfqpoint{0.937379in}{1.226506in}}{\pgfqpoint{0.937379in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.937379in}{1.209229in}}{\pgfqpoint{0.940811in}{1.200943in}}{\pgfqpoint{0.946919in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.953027in}{1.188727in}}{\pgfqpoint{0.961313in}{1.185295in}}{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895073in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.903711in}{1.185295in}}{\pgfqpoint{0.911997in}{1.188727in}}{\pgfqpoint{0.918105in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{1.200943in}}{\pgfqpoint{0.927645in}{1.209229in}}{\pgfqpoint{0.927645in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{1.226506in}}{\pgfqpoint{0.924213in}{1.234791in}}{\pgfqpoint{0.918105in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.911997in}{1.247008in}}{\pgfqpoint{0.903711in}{1.250440in}}{\pgfqpoint{0.895073in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.886434in}{1.250440in}}{\pgfqpoint{0.878149in}{1.247008in}}{\pgfqpoint{0.872041in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.865932in}{1.234791in}}{\pgfqpoint{0.862500in}{1.226506in}}{\pgfqpoint{0.862500in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.862500in}{1.209229in}}{\pgfqpoint{0.865932in}{1.200943in}}{\pgfqpoint{0.872041in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.878149in}{1.188727in}}{\pgfqpoint{0.886434in}{1.185295in}}{\pgfqpoint{0.895073in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807095in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.815733in}{1.185295in}}{\pgfqpoint{0.824019in}{1.188727in}}{\pgfqpoint{0.830127in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.836235in}{1.200943in}}{\pgfqpoint{0.839667in}{1.209229in}}{\pgfqpoint{0.839667in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.839667in}{1.226506in}}{\pgfqpoint{0.836235in}{1.234791in}}{\pgfqpoint{0.830127in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.824019in}{1.247008in}}{\pgfqpoint{0.815733in}{1.250440in}}{\pgfqpoint{0.807095in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.798457in}{1.250440in}}{\pgfqpoint{0.790171in}{1.247008in}}{\pgfqpoint{0.784063in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.777955in}{1.234791in}}{\pgfqpoint{0.774523in}{1.226506in}}{\pgfqpoint{0.774523in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.774523in}{1.209229in}}{\pgfqpoint{0.777955in}{1.200943in}}{\pgfqpoint{0.784063in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.790171in}{1.188727in}}{\pgfqpoint{0.798457in}{1.185295in}}{\pgfqpoint{0.807095in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.677588in}{1.185295in}}{\pgfqpoint{0.685873in}{1.188727in}}{\pgfqpoint{0.691981in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.698090in}{1.200943in}}{\pgfqpoint{0.701522in}{1.209229in}}{\pgfqpoint{0.701522in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.701522in}{1.226506in}}{\pgfqpoint{0.698090in}{1.234791in}}{\pgfqpoint{0.691981in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.685873in}{1.247008in}}{\pgfqpoint{0.677588in}{1.250440in}}{\pgfqpoint{0.668949in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.660311in}{1.250440in}}{\pgfqpoint{0.652025in}{1.247008in}}{\pgfqpoint{0.645917in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.639809in}{1.234791in}}{\pgfqpoint{0.636377in}{1.226506in}}{\pgfqpoint{0.636377in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.636377in}{1.209229in}}{\pgfqpoint{0.639809in}{1.200943in}}{\pgfqpoint{0.645917in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.652025in}{1.188727in}}{\pgfqpoint{0.660311in}{1.185295in}}{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{1.185295in}}{\pgfqpoint{0.645664in}{1.188727in}}{\pgfqpoint{0.651773in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{1.200943in}}{\pgfqpoint{0.661313in}{1.209229in}}{\pgfqpoint{0.661313in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.226506in}}{\pgfqpoint{0.657881in}{1.234791in}}{\pgfqpoint{0.651773in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{1.247008in}}{\pgfqpoint{0.637379in}{1.250440in}}{\pgfqpoint{0.628740in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{1.250440in}}{\pgfqpoint{0.611817in}{1.247008in}}{\pgfqpoint{0.605708in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{1.234791in}}{\pgfqpoint{0.596168in}{1.226506in}}{\pgfqpoint{0.596168in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{1.209229in}}{\pgfqpoint{0.599600in}{1.200943in}}{\pgfqpoint{0.605708in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{1.188727in}}{\pgfqpoint{0.620102in}{1.185295in}}{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697747in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.706385in}{1.185295in}}{\pgfqpoint{0.714670in}{1.188727in}}{\pgfqpoint{0.720779in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.726887in}{1.200943in}}{\pgfqpoint{0.730319in}{1.209229in}}{\pgfqpoint{0.730319in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.730319in}{1.226506in}}{\pgfqpoint{0.726887in}{1.234791in}}{\pgfqpoint{0.720779in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.714670in}{1.247008in}}{\pgfqpoint{0.706385in}{1.250440in}}{\pgfqpoint{0.697747in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.689108in}{1.250440in}}{\pgfqpoint{0.680823in}{1.247008in}}{\pgfqpoint{0.674714in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.668606in}{1.234791in}}{\pgfqpoint{0.665174in}{1.226506in}}{\pgfqpoint{0.665174in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.665174in}{1.209229in}}{\pgfqpoint{0.668606in}{1.200943in}}{\pgfqpoint{0.674714in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.680823in}{1.188727in}}{\pgfqpoint{0.689108in}{1.185295in}}{\pgfqpoint{0.697747in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.697747in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{1.185295in}}{\pgfqpoint{0.667531in}{1.188727in}}{\pgfqpoint{0.673639in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{1.200943in}}{\pgfqpoint{0.683180in}{1.209229in}}{\pgfqpoint{0.683180in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{1.226506in}}{\pgfqpoint{0.679748in}{1.234791in}}{\pgfqpoint{0.673639in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{1.247008in}}{\pgfqpoint{0.659246in}{1.250440in}}{\pgfqpoint{0.650607in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{1.250440in}}{\pgfqpoint{0.633683in}{1.247008in}}{\pgfqpoint{0.627575in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{1.234791in}}{\pgfqpoint{0.618035in}{1.226506in}}{\pgfqpoint{0.618035in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{1.209229in}}{\pgfqpoint{0.621467in}{1.200943in}}{\pgfqpoint{0.627575in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{1.188727in}}{\pgfqpoint{0.641969in}{1.185295in}}{\pgfqpoint{0.650607in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{1.185295in}}{\pgfqpoint{0.741870in}{1.188727in}}{\pgfqpoint{0.747978in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{1.200943in}}{\pgfqpoint{0.757518in}{1.209229in}}{\pgfqpoint{0.757518in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{1.226506in}}{\pgfqpoint{0.754086in}{1.234791in}}{\pgfqpoint{0.747978in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{1.247008in}}{\pgfqpoint{0.733584in}{1.250440in}}{\pgfqpoint{0.724946in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{1.250440in}}{\pgfqpoint{0.708022in}{1.247008in}}{\pgfqpoint{0.701914in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{1.234791in}}{\pgfqpoint{0.692374in}{1.226506in}}{\pgfqpoint{0.692374in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{1.209229in}}{\pgfqpoint{0.695806in}{1.200943in}}{\pgfqpoint{0.701914in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{1.188727in}}{\pgfqpoint{0.716308in}{1.185295in}}{\pgfqpoint{0.724946in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{1.185295in}}{\pgfqpoint{0.716412in}{1.188727in}}{\pgfqpoint{0.722520in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{1.200943in}}{\pgfqpoint{0.732061in}{1.209229in}}{\pgfqpoint{0.732061in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{1.226506in}}{\pgfqpoint{0.728629in}{1.234791in}}{\pgfqpoint{0.722520in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{1.247008in}}{\pgfqpoint{0.708127in}{1.250440in}}{\pgfqpoint{0.699488in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{1.250440in}}{\pgfqpoint{0.682564in}{1.247008in}}{\pgfqpoint{0.676456in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{1.234791in}}{\pgfqpoint{0.666916in}{1.226506in}}{\pgfqpoint{0.666916in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{1.209229in}}{\pgfqpoint{0.670348in}{1.200943in}}{\pgfqpoint{0.676456in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{1.188727in}}{\pgfqpoint{0.690850in}{1.185295in}}{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{1.185295in}}{\pgfqpoint{0.708356in}{1.188727in}}{\pgfqpoint{0.714464in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{1.200943in}}{\pgfqpoint{0.724004in}{1.209229in}}{\pgfqpoint{0.724004in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{1.226506in}}{\pgfqpoint{0.720572in}{1.234791in}}{\pgfqpoint{0.714464in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{1.247008in}}{\pgfqpoint{0.700070in}{1.250440in}}{\pgfqpoint{0.691432in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{1.250440in}}{\pgfqpoint{0.674508in}{1.247008in}}{\pgfqpoint{0.668400in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{1.234791in}}{\pgfqpoint{0.658859in}{1.226506in}}{\pgfqpoint{0.658859in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{1.209229in}}{\pgfqpoint{0.662291in}{1.200943in}}{\pgfqpoint{0.668400in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{1.188727in}}{\pgfqpoint{0.682794in}{1.185295in}}{\pgfqpoint{0.691432in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{1.185295in}}{\pgfqpoint{0.645664in}{1.188727in}}{\pgfqpoint{0.651773in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{1.200943in}}{\pgfqpoint{0.661313in}{1.209229in}}{\pgfqpoint{0.661313in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.226506in}}{\pgfqpoint{0.657881in}{1.234791in}}{\pgfqpoint{0.651773in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{1.247008in}}{\pgfqpoint{0.637379in}{1.250440in}}{\pgfqpoint{0.628740in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{1.250440in}}{\pgfqpoint{0.611817in}{1.247008in}}{\pgfqpoint{0.605708in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{1.234791in}}{\pgfqpoint{0.596168in}{1.226506in}}{\pgfqpoint{0.596168in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{1.209229in}}{\pgfqpoint{0.599600in}{1.200943in}}{\pgfqpoint{0.605708in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{1.188727in}}{\pgfqpoint{0.620102in}{1.185295in}}{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.882942in}{1.185295in}}{\pgfqpoint{0.891227in}{1.188727in}}{\pgfqpoint{0.897335in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.903444in}{1.200943in}}{\pgfqpoint{0.906876in}{1.209229in}}{\pgfqpoint{0.906876in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.906876in}{1.226506in}}{\pgfqpoint{0.903444in}{1.234791in}}{\pgfqpoint{0.897335in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.891227in}{1.247008in}}{\pgfqpoint{0.882942in}{1.250440in}}{\pgfqpoint{0.874303in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.865665in}{1.250440in}}{\pgfqpoint{0.857379in}{1.247008in}}{\pgfqpoint{0.851271in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.845163in}{1.234791in}}{\pgfqpoint{0.841731in}{1.226506in}}{\pgfqpoint{0.841731in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.841731in}{1.209229in}}{\pgfqpoint{0.845163in}{1.200943in}}{\pgfqpoint{0.851271in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.857379in}{1.188727in}}{\pgfqpoint{0.865665in}{1.185295in}}{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{1.185295in}}{\pgfqpoint{0.873267in}{1.188727in}}{\pgfqpoint{0.879375in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{1.200943in}}{\pgfqpoint{0.888915in}{1.209229in}}{\pgfqpoint{0.888915in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{1.226506in}}{\pgfqpoint{0.885483in}{1.234791in}}{\pgfqpoint{0.879375in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.247008in}}{\pgfqpoint{0.864981in}{1.250440in}}{\pgfqpoint{0.856343in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{1.250440in}}{\pgfqpoint{0.839419in}{1.247008in}}{\pgfqpoint{0.833311in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{1.234791in}}{\pgfqpoint{0.823770in}{1.226506in}}{\pgfqpoint{0.823770in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{1.209229in}}{\pgfqpoint{0.827202in}{1.200943in}}{\pgfqpoint{0.833311in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{1.188727in}}{\pgfqpoint{0.847704in}{1.185295in}}{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883622in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.892260in}{1.185295in}}{\pgfqpoint{0.900546in}{1.188727in}}{\pgfqpoint{0.906654in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.912762in}{1.200943in}}{\pgfqpoint{0.916194in}{1.209229in}}{\pgfqpoint{0.916194in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.916194in}{1.226506in}}{\pgfqpoint{0.912762in}{1.234791in}}{\pgfqpoint{0.906654in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.900546in}{1.247008in}}{\pgfqpoint{0.892260in}{1.250440in}}{\pgfqpoint{0.883622in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.874983in}{1.250440in}}{\pgfqpoint{0.866698in}{1.247008in}}{\pgfqpoint{0.860590in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.854481in}{1.234791in}}{\pgfqpoint{0.851049in}{1.226506in}}{\pgfqpoint{0.851049in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.851049in}{1.209229in}}{\pgfqpoint{0.854481in}{1.200943in}}{\pgfqpoint{0.860590in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.866698in}{1.188727in}}{\pgfqpoint{0.874983in}{1.185295in}}{\pgfqpoint{0.883622in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.883622in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{1.185295in}}{\pgfqpoint{0.870837in}{1.188727in}}{\pgfqpoint{0.876945in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{1.200943in}}{\pgfqpoint{0.886485in}{1.209229in}}{\pgfqpoint{0.886485in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{1.226506in}}{\pgfqpoint{0.883053in}{1.234791in}}{\pgfqpoint{0.876945in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{1.247008in}}{\pgfqpoint{0.862551in}{1.250440in}}{\pgfqpoint{0.853913in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{1.250440in}}{\pgfqpoint{0.836989in}{1.247008in}}{\pgfqpoint{0.830881in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{1.234791in}}{\pgfqpoint{0.821341in}{1.226506in}}{\pgfqpoint{0.821341in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{1.209229in}}{\pgfqpoint{0.824773in}{1.200943in}}{\pgfqpoint{0.830881in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{1.188727in}}{\pgfqpoint{0.845275in}{1.185295in}}{\pgfqpoint{0.853913in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.186059in}{1.185295in}}{\pgfqpoint{1.194345in}{1.188727in}}{\pgfqpoint{1.200453in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.206562in}{1.200943in}}{\pgfqpoint{1.209994in}{1.209229in}}{\pgfqpoint{1.209994in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.209994in}{1.226506in}}{\pgfqpoint{1.206562in}{1.234791in}}{\pgfqpoint{1.200453in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.194345in}{1.247008in}}{\pgfqpoint{1.186059in}{1.250440in}}{\pgfqpoint{1.177421in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.168783in}{1.250440in}}{\pgfqpoint{1.160497in}{1.247008in}}{\pgfqpoint{1.154389in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.148281in}{1.234791in}}{\pgfqpoint{1.144849in}{1.226506in}}{\pgfqpoint{1.144849in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.144849in}{1.209229in}}{\pgfqpoint{1.148281in}{1.200943in}}{\pgfqpoint{1.154389in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.160497in}{1.188727in}}{\pgfqpoint{1.168783in}{1.185295in}}{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.159806in}{1.185295in}}{\pgfqpoint{1.168092in}{1.188727in}}{\pgfqpoint{1.174200in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180308in}{1.200943in}}{\pgfqpoint{1.183740in}{1.209229in}}{\pgfqpoint{1.183740in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.183740in}{1.226506in}}{\pgfqpoint{1.180308in}{1.234791in}}{\pgfqpoint{1.174200in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168092in}{1.247008in}}{\pgfqpoint{1.159806in}{1.250440in}}{\pgfqpoint{1.151168in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.142530in}{1.250440in}}{\pgfqpoint{1.134244in}{1.247008in}}{\pgfqpoint{1.128136in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122028in}{1.234791in}}{\pgfqpoint{1.118596in}{1.226506in}}{\pgfqpoint{1.118596in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.118596in}{1.209229in}}{\pgfqpoint{1.122028in}{1.200943in}}{\pgfqpoint{1.128136in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134244in}{1.188727in}}{\pgfqpoint{1.142530in}{1.185295in}}{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050115in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.058753in}{1.185295in}}{\pgfqpoint{1.067039in}{1.188727in}}{\pgfqpoint{1.073147in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.079255in}{1.200943in}}{\pgfqpoint{1.082687in}{1.209229in}}{\pgfqpoint{1.082687in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.082687in}{1.226506in}}{\pgfqpoint{1.079255in}{1.234791in}}{\pgfqpoint{1.073147in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.067039in}{1.247008in}}{\pgfqpoint{1.058753in}{1.250440in}}{\pgfqpoint{1.050115in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.041477in}{1.250440in}}{\pgfqpoint{1.033191in}{1.247008in}}{\pgfqpoint{1.027083in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.020974in}{1.234791in}}{\pgfqpoint{1.017542in}{1.226506in}}{\pgfqpoint{1.017542in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.017542in}{1.209229in}}{\pgfqpoint{1.020974in}{1.200943in}}{\pgfqpoint{1.027083in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.033191in}{1.188727in}}{\pgfqpoint{1.041477in}{1.185295in}}{\pgfqpoint{1.050115in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{1.185295in}}{\pgfqpoint{0.978240in}{1.188727in}}{\pgfqpoint{0.984348in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{1.200943in}}{\pgfqpoint{0.993888in}{1.209229in}}{\pgfqpoint{0.993888in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{1.226506in}}{\pgfqpoint{0.990456in}{1.234791in}}{\pgfqpoint{0.984348in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{1.247008in}}{\pgfqpoint{0.969954in}{1.250440in}}{\pgfqpoint{0.961316in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{1.250440in}}{\pgfqpoint{0.944392in}{1.247008in}}{\pgfqpoint{0.938284in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{1.234791in}}{\pgfqpoint{0.928744in}{1.226506in}}{\pgfqpoint{0.928744in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{1.209229in}}{\pgfqpoint{0.932176in}{1.200943in}}{\pgfqpoint{0.938284in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{1.188727in}}{\pgfqpoint{0.952678in}{1.185295in}}{\pgfqpoint{0.961316in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{1.185295in}}{\pgfqpoint{0.794188in}{1.188727in}}{\pgfqpoint{0.800296in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{1.200943in}}{\pgfqpoint{0.809836in}{1.209229in}}{\pgfqpoint{0.809836in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{1.226506in}}{\pgfqpoint{0.806404in}{1.234791in}}{\pgfqpoint{0.800296in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{1.247008in}}{\pgfqpoint{0.785902in}{1.250440in}}{\pgfqpoint{0.777264in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{1.250440in}}{\pgfqpoint{0.760340in}{1.247008in}}{\pgfqpoint{0.754231in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{1.234791in}}{\pgfqpoint{0.744691in}{1.226506in}}{\pgfqpoint{0.744691in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{1.209229in}}{\pgfqpoint{0.748123in}{1.200943in}}{\pgfqpoint{0.754231in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{1.188727in}}{\pgfqpoint{0.768625in}{1.185295in}}{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.808438in}{1.185295in}}{\pgfqpoint{0.816723in}{1.188727in}}{\pgfqpoint{0.822831in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.828940in}{1.200943in}}{\pgfqpoint{0.832372in}{1.209229in}}{\pgfqpoint{0.832372in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.832372in}{1.226506in}}{\pgfqpoint{0.828940in}{1.234791in}}{\pgfqpoint{0.822831in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.816723in}{1.247008in}}{\pgfqpoint{0.808438in}{1.250440in}}{\pgfqpoint{0.799799in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.791161in}{1.250440in}}{\pgfqpoint{0.782875in}{1.247008in}}{\pgfqpoint{0.776767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.770659in}{1.234791in}}{\pgfqpoint{0.767227in}{1.226506in}}{\pgfqpoint{0.767227in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.767227in}{1.209229in}}{\pgfqpoint{0.770659in}{1.200943in}}{\pgfqpoint{0.776767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.782875in}{1.188727in}}{\pgfqpoint{0.791161in}{1.185295in}}{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{1.185295in}}{\pgfqpoint{0.894540in}{1.188727in}}{\pgfqpoint{0.900648in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{1.200943in}}{\pgfqpoint{0.910188in}{1.209229in}}{\pgfqpoint{0.910188in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{1.226506in}}{\pgfqpoint{0.906756in}{1.234791in}}{\pgfqpoint{0.900648in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{1.247008in}}{\pgfqpoint{0.886254in}{1.250440in}}{\pgfqpoint{0.877616in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{1.250440in}}{\pgfqpoint{0.860692in}{1.247008in}}{\pgfqpoint{0.854584in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{1.234791in}}{\pgfqpoint{0.845043in}{1.226506in}}{\pgfqpoint{0.845043in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{1.209229in}}{\pgfqpoint{0.848475in}{1.200943in}}{\pgfqpoint{0.854584in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{1.188727in}}{\pgfqpoint{0.868977in}{1.185295in}}{\pgfqpoint{0.877616in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{1.185295in}}{\pgfqpoint{0.830240in}{1.188727in}}{\pgfqpoint{0.836349in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{1.200943in}}{\pgfqpoint{0.845889in}{1.209229in}}{\pgfqpoint{0.845889in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{1.226506in}}{\pgfqpoint{0.842457in}{1.234791in}}{\pgfqpoint{0.836349in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{1.247008in}}{\pgfqpoint{0.821955in}{1.250440in}}{\pgfqpoint{0.813317in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{1.250440in}}{\pgfqpoint{0.796393in}{1.247008in}}{\pgfqpoint{0.790284in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{1.234791in}}{\pgfqpoint{0.780744in}{1.226506in}}{\pgfqpoint{0.780744in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{1.209229in}}{\pgfqpoint{0.784176in}{1.200943in}}{\pgfqpoint{0.790284in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{1.188727in}}{\pgfqpoint{0.804678in}{1.185295in}}{\pgfqpoint{0.813317in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.895316in}{1.185295in}}{\pgfqpoint{0.903602in}{1.188727in}}{\pgfqpoint{0.909710in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.915818in}{1.200943in}}{\pgfqpoint{0.919250in}{1.209229in}}{\pgfqpoint{0.919250in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.919250in}{1.226506in}}{\pgfqpoint{0.915818in}{1.234791in}}{\pgfqpoint{0.909710in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.903602in}{1.247008in}}{\pgfqpoint{0.895316in}{1.250440in}}{\pgfqpoint{0.886678in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.878040in}{1.250440in}}{\pgfqpoint{0.869754in}{1.247008in}}{\pgfqpoint{0.863646in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.857538in}{1.234791in}}{\pgfqpoint{0.854105in}{1.226506in}}{\pgfqpoint{0.854105in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.854105in}{1.209229in}}{\pgfqpoint{0.857538in}{1.200943in}}{\pgfqpoint{0.863646in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.869754in}{1.188727in}}{\pgfqpoint{0.878040in}{1.185295in}}{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{1.185295in}}{\pgfqpoint{0.882701in}{1.188727in}}{\pgfqpoint{0.888809in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{1.200943in}}{\pgfqpoint{0.898349in}{1.209229in}}{\pgfqpoint{0.898349in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{1.226506in}}{\pgfqpoint{0.894917in}{1.234791in}}{\pgfqpoint{0.888809in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{1.247008in}}{\pgfqpoint{0.874415in}{1.250440in}}{\pgfqpoint{0.865777in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{1.250440in}}{\pgfqpoint{0.848853in}{1.247008in}}{\pgfqpoint{0.842745in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{1.234791in}}{\pgfqpoint{0.833204in}{1.226506in}}{\pgfqpoint{0.833204in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{1.209229in}}{\pgfqpoint{0.836636in}{1.200943in}}{\pgfqpoint{0.842745in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{1.188727in}}{\pgfqpoint{0.857138in}{1.185295in}}{\pgfqpoint{0.865777in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841420in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.850059in}{1.185295in}}{\pgfqpoint{0.858344in}{1.188727in}}{\pgfqpoint{0.864452in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.870561in}{1.200943in}}{\pgfqpoint{0.873993in}{1.209229in}}{\pgfqpoint{0.873993in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.873993in}{1.226506in}}{\pgfqpoint{0.870561in}{1.234791in}}{\pgfqpoint{0.864452in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.858344in}{1.247008in}}{\pgfqpoint{0.850059in}{1.250440in}}{\pgfqpoint{0.841420in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.832782in}{1.250440in}}{\pgfqpoint{0.824496in}{1.247008in}}{\pgfqpoint{0.818388in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.812280in}{1.234791in}}{\pgfqpoint{0.808848in}{1.226506in}}{\pgfqpoint{0.808848in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.808848in}{1.209229in}}{\pgfqpoint{0.812280in}{1.200943in}}{\pgfqpoint{0.818388in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.824496in}{1.188727in}}{\pgfqpoint{0.832782in}{1.185295in}}{\pgfqpoint{0.841420in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.841420in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784051in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.792690in}{1.185295in}}{\pgfqpoint{0.800975in}{1.188727in}}{\pgfqpoint{0.807084in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.813192in}{1.200943in}}{\pgfqpoint{0.816624in}{1.209229in}}{\pgfqpoint{0.816624in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.816624in}{1.226506in}}{\pgfqpoint{0.813192in}{1.234791in}}{\pgfqpoint{0.807084in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.800975in}{1.247008in}}{\pgfqpoint{0.792690in}{1.250440in}}{\pgfqpoint{0.784051in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.775413in}{1.250440in}}{\pgfqpoint{0.767128in}{1.247008in}}{\pgfqpoint{0.761019in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.754911in}{1.234791in}}{\pgfqpoint{0.751479in}{1.226506in}}{\pgfqpoint{0.751479in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.751479in}{1.209229in}}{\pgfqpoint{0.754911in}{1.200943in}}{\pgfqpoint{0.761019in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.767128in}{1.188727in}}{\pgfqpoint{0.775413in}{1.185295in}}{\pgfqpoint{0.784051in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.784051in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{1.185295in}}{\pgfqpoint{1.041010in}{1.188727in}}{\pgfqpoint{1.047118in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{1.200943in}}{\pgfqpoint{1.056658in}{1.209229in}}{\pgfqpoint{1.056658in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{1.226506in}}{\pgfqpoint{1.053226in}{1.234791in}}{\pgfqpoint{1.047118in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{1.247008in}}{\pgfqpoint{1.032724in}{1.250440in}}{\pgfqpoint{1.024086in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{1.250440in}}{\pgfqpoint{1.007162in}{1.247008in}}{\pgfqpoint{1.001054in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{1.234791in}}{\pgfqpoint{0.991513in}{1.226506in}}{\pgfqpoint{0.991513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{1.209229in}}{\pgfqpoint{0.994945in}{1.200943in}}{\pgfqpoint{1.001054in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{1.188727in}}{\pgfqpoint{1.015447in}{1.185295in}}{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.035895in}{1.185295in}}{\pgfqpoint{1.044180in}{1.188727in}}{\pgfqpoint{1.050289in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.056397in}{1.200943in}}{\pgfqpoint{1.059829in}{1.209229in}}{\pgfqpoint{1.059829in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.059829in}{1.226506in}}{\pgfqpoint{1.056397in}{1.234791in}}{\pgfqpoint{1.050289in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.044180in}{1.247008in}}{\pgfqpoint{1.035895in}{1.250440in}}{\pgfqpoint{1.027256in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.018618in}{1.250440in}}{\pgfqpoint{1.010332in}{1.247008in}}{\pgfqpoint{1.004224in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.998116in}{1.234791in}}{\pgfqpoint{0.994684in}{1.226506in}}{\pgfqpoint{0.994684in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.994684in}{1.209229in}}{\pgfqpoint{0.998116in}{1.200943in}}{\pgfqpoint{1.004224in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.010332in}{1.188727in}}{\pgfqpoint{1.018618in}{1.185295in}}{\pgfqpoint{1.027256in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056491in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.065130in}{1.185295in}}{\pgfqpoint{1.073415in}{1.188727in}}{\pgfqpoint{1.079523in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.085632in}{1.200943in}}{\pgfqpoint{1.089064in}{1.209229in}}{\pgfqpoint{1.089064in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.089064in}{1.226506in}}{\pgfqpoint{1.085632in}{1.234791in}}{\pgfqpoint{1.079523in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.073415in}{1.247008in}}{\pgfqpoint{1.065130in}{1.250440in}}{\pgfqpoint{1.056491in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.047853in}{1.250440in}}{\pgfqpoint{1.039567in}{1.247008in}}{\pgfqpoint{1.033459in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.027351in}{1.234791in}}{\pgfqpoint{1.023919in}{1.226506in}}{\pgfqpoint{1.023919in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.023919in}{1.209229in}}{\pgfqpoint{1.027351in}{1.200943in}}{\pgfqpoint{1.033459in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.039567in}{1.188727in}}{\pgfqpoint{1.047853in}{1.185295in}}{\pgfqpoint{1.056491in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.056491in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037216in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.045854in}{1.185295in}}{\pgfqpoint{1.054140in}{1.188727in}}{\pgfqpoint{1.060248in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.066356in}{1.200943in}}{\pgfqpoint{1.069788in}{1.209229in}}{\pgfqpoint{1.069788in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.069788in}{1.226506in}}{\pgfqpoint{1.066356in}{1.234791in}}{\pgfqpoint{1.060248in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.054140in}{1.247008in}}{\pgfqpoint{1.045854in}{1.250440in}}{\pgfqpoint{1.037216in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.028578in}{1.250440in}}{\pgfqpoint{1.020292in}{1.247008in}}{\pgfqpoint{1.014184in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.008076in}{1.234791in}}{\pgfqpoint{1.004644in}{1.226506in}}{\pgfqpoint{1.004644in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.004644in}{1.209229in}}{\pgfqpoint{1.008076in}{1.200943in}}{\pgfqpoint{1.014184in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.020292in}{1.188727in}}{\pgfqpoint{1.028578in}{1.185295in}}{\pgfqpoint{1.037216in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.037216in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.359987in}{1.185295in}}{\pgfqpoint{1.368272in}{1.188727in}}{\pgfqpoint{1.374380in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.380489in}{1.200943in}}{\pgfqpoint{1.383921in}{1.209229in}}{\pgfqpoint{1.383921in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.383921in}{1.226506in}}{\pgfqpoint{1.380489in}{1.234791in}}{\pgfqpoint{1.374380in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.368272in}{1.247008in}}{\pgfqpoint{1.359987in}{1.250440in}}{\pgfqpoint{1.351348in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.342710in}{1.250440in}}{\pgfqpoint{1.334424in}{1.247008in}}{\pgfqpoint{1.328316in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.322208in}{1.234791in}}{\pgfqpoint{1.318776in}{1.226506in}}{\pgfqpoint{1.318776in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.318776in}{1.209229in}}{\pgfqpoint{1.322208in}{1.200943in}}{\pgfqpoint{1.328316in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.334424in}{1.188727in}}{\pgfqpoint{1.342710in}{1.185295in}}{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.332216in}{1.185295in}}{\pgfqpoint{1.340502in}{1.188727in}}{\pgfqpoint{1.346610in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.352718in}{1.200943in}}{\pgfqpoint{1.356150in}{1.209229in}}{\pgfqpoint{1.356150in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.356150in}{1.226506in}}{\pgfqpoint{1.352718in}{1.234791in}}{\pgfqpoint{1.346610in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.340502in}{1.247008in}}{\pgfqpoint{1.332216in}{1.250440in}}{\pgfqpoint{1.323578in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.314940in}{1.250440in}}{\pgfqpoint{1.306654in}{1.247008in}}{\pgfqpoint{1.300546in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.294438in}{1.234791in}}{\pgfqpoint{1.291006in}{1.226506in}}{\pgfqpoint{1.291006in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.291006in}{1.209229in}}{\pgfqpoint{1.294438in}{1.200943in}}{\pgfqpoint{1.300546in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.306654in}{1.188727in}}{\pgfqpoint{1.314940in}{1.185295in}}{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197206in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.205845in}{1.185295in}}{\pgfqpoint{1.214130in}{1.188727in}}{\pgfqpoint{1.220238in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.226347in}{1.200943in}}{\pgfqpoint{1.229779in}{1.209229in}}{\pgfqpoint{1.229779in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.229779in}{1.226506in}}{\pgfqpoint{1.226347in}{1.234791in}}{\pgfqpoint{1.220238in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.214130in}{1.247008in}}{\pgfqpoint{1.205845in}{1.250440in}}{\pgfqpoint{1.197206in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.188568in}{1.250440in}}{\pgfqpoint{1.180282in}{1.247008in}}{\pgfqpoint{1.174174in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168066in}{1.234791in}}{\pgfqpoint{1.164634in}{1.226506in}}{\pgfqpoint{1.164634in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.164634in}{1.209229in}}{\pgfqpoint{1.168066in}{1.200943in}}{\pgfqpoint{1.174174in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180282in}{1.188727in}}{\pgfqpoint{1.188568in}{1.185295in}}{\pgfqpoint{1.197206in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.197206in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106896in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.115534in}{1.185295in}}{\pgfqpoint{1.123820in}{1.188727in}}{\pgfqpoint{1.129928in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.136036in}{1.200943in}}{\pgfqpoint{1.139468in}{1.209229in}}{\pgfqpoint{1.139468in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139468in}{1.226506in}}{\pgfqpoint{1.136036in}{1.234791in}}{\pgfqpoint{1.129928in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.123820in}{1.247008in}}{\pgfqpoint{1.115534in}{1.250440in}}{\pgfqpoint{1.106896in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.098258in}{1.250440in}}{\pgfqpoint{1.089972in}{1.247008in}}{\pgfqpoint{1.083864in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.077756in}{1.234791in}}{\pgfqpoint{1.074324in}{1.226506in}}{\pgfqpoint{1.074324in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.074324in}{1.209229in}}{\pgfqpoint{1.077756in}{1.200943in}}{\pgfqpoint{1.083864in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.089972in}{1.188727in}}{\pgfqpoint{1.098258in}{1.185295in}}{\pgfqpoint{1.106896in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.106896in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946553in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.955192in}{1.185295in}}{\pgfqpoint{0.963477in}{1.188727in}}{\pgfqpoint{0.969586in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.975694in}{1.200943in}}{\pgfqpoint{0.979126in}{1.209229in}}{\pgfqpoint{0.979126in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.979126in}{1.226506in}}{\pgfqpoint{0.975694in}{1.234791in}}{\pgfqpoint{0.969586in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.963477in}{1.247008in}}{\pgfqpoint{0.955192in}{1.250440in}}{\pgfqpoint{0.946553in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.937915in}{1.250440in}}{\pgfqpoint{0.929630in}{1.247008in}}{\pgfqpoint{0.923521in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.917413in}{1.234791in}}{\pgfqpoint{0.913981in}{1.226506in}}{\pgfqpoint{0.913981in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.913981in}{1.209229in}}{\pgfqpoint{0.917413in}{1.200943in}}{\pgfqpoint{0.923521in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.929630in}{1.188727in}}{\pgfqpoint{0.937915in}{1.185295in}}{\pgfqpoint{0.946553in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.989367in}{1.185295in}}{\pgfqpoint{0.997653in}{1.188727in}}{\pgfqpoint{1.003761in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.009869in}{1.200943in}}{\pgfqpoint{1.013301in}{1.209229in}}{\pgfqpoint{1.013301in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.013301in}{1.226506in}}{\pgfqpoint{1.009869in}{1.234791in}}{\pgfqpoint{1.003761in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.997653in}{1.247008in}}{\pgfqpoint{0.989367in}{1.250440in}}{\pgfqpoint{0.980729in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.972091in}{1.250440in}}{\pgfqpoint{0.963805in}{1.247008in}}{\pgfqpoint{0.957697in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.951589in}{1.234791in}}{\pgfqpoint{0.948157in}{1.226506in}}{\pgfqpoint{0.948157in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.948157in}{1.209229in}}{\pgfqpoint{0.951589in}{1.200943in}}{\pgfqpoint{0.957697in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.963805in}{1.188727in}}{\pgfqpoint{0.972091in}{1.185295in}}{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035320in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.043958in}{1.185295in}}{\pgfqpoint{1.052244in}{1.188727in}}{\pgfqpoint{1.058352in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.064460in}{1.200943in}}{\pgfqpoint{1.067892in}{1.209229in}}{\pgfqpoint{1.067892in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.067892in}{1.226506in}}{\pgfqpoint{1.064460in}{1.234791in}}{\pgfqpoint{1.058352in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.052244in}{1.247008in}}{\pgfqpoint{1.043958in}{1.250440in}}{\pgfqpoint{1.035320in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.026681in}{1.250440in}}{\pgfqpoint{1.018396in}{1.247008in}}{\pgfqpoint{1.012288in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.006179in}{1.234791in}}{\pgfqpoint{1.002747in}{1.226506in}}{\pgfqpoint{1.002747in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.002747in}{1.209229in}}{\pgfqpoint{1.006179in}{1.200943in}}{\pgfqpoint{1.012288in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.018396in}{1.188727in}}{\pgfqpoint{1.026681in}{1.185295in}}{\pgfqpoint{1.035320in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.035320in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985618in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.994257in}{1.185295in}}{\pgfqpoint{1.002542in}{1.188727in}}{\pgfqpoint{1.008650in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.014759in}{1.200943in}}{\pgfqpoint{1.018191in}{1.209229in}}{\pgfqpoint{1.018191in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.018191in}{1.226506in}}{\pgfqpoint{1.014759in}{1.234791in}}{\pgfqpoint{1.008650in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.002542in}{1.247008in}}{\pgfqpoint{0.994257in}{1.250440in}}{\pgfqpoint{0.985618in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.976980in}{1.250440in}}{\pgfqpoint{0.968694in}{1.247008in}}{\pgfqpoint{0.962586in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.956478in}{1.234791in}}{\pgfqpoint{0.953046in}{1.226506in}}{\pgfqpoint{0.953046in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.953046in}{1.209229in}}{\pgfqpoint{0.956478in}{1.200943in}}{\pgfqpoint{0.962586in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.968694in}{1.188727in}}{\pgfqpoint{0.976980in}{1.185295in}}{\pgfqpoint{0.985618in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.985618in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.067450in}{1.185295in}}{\pgfqpoint{1.075736in}{1.188727in}}{\pgfqpoint{1.081844in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.087952in}{1.200943in}}{\pgfqpoint{1.091384in}{1.209229in}}{\pgfqpoint{1.091384in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.091384in}{1.226506in}}{\pgfqpoint{1.087952in}{1.234791in}}{\pgfqpoint{1.081844in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.075736in}{1.247008in}}{\pgfqpoint{1.067450in}{1.250440in}}{\pgfqpoint{1.058812in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.050174in}{1.250440in}}{\pgfqpoint{1.041888in}{1.247008in}}{\pgfqpoint{1.035780in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.029672in}{1.234791in}}{\pgfqpoint{1.026240in}{1.226506in}}{\pgfqpoint{1.026240in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.026240in}{1.209229in}}{\pgfqpoint{1.029672in}{1.200943in}}{\pgfqpoint{1.035780in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.041888in}{1.188727in}}{\pgfqpoint{1.050174in}{1.185295in}}{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.052507in}{1.185295in}}{\pgfqpoint{1.060793in}{1.188727in}}{\pgfqpoint{1.066901in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.073009in}{1.200943in}}{\pgfqpoint{1.076441in}{1.209229in}}{\pgfqpoint{1.076441in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.076441in}{1.226506in}}{\pgfqpoint{1.073009in}{1.234791in}}{\pgfqpoint{1.066901in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.060793in}{1.247008in}}{\pgfqpoint{1.052507in}{1.250440in}}{\pgfqpoint{1.043869in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.035230in}{1.250440in}}{\pgfqpoint{1.026945in}{1.247008in}}{\pgfqpoint{1.020837in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.014728in}{1.234791in}}{\pgfqpoint{1.011296in}{1.226506in}}{\pgfqpoint{1.011296in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.011296in}{1.209229in}}{\pgfqpoint{1.014728in}{1.200943in}}{\pgfqpoint{1.020837in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.026945in}{1.188727in}}{\pgfqpoint{1.035230in}{1.185295in}}{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993438in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.002076in}{1.185295in}}{\pgfqpoint{1.010362in}{1.188727in}}{\pgfqpoint{1.016470in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.022578in}{1.200943in}}{\pgfqpoint{1.026010in}{1.209229in}}{\pgfqpoint{1.026010in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.026010in}{1.226506in}}{\pgfqpoint{1.022578in}{1.234791in}}{\pgfqpoint{1.016470in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.010362in}{1.247008in}}{\pgfqpoint{1.002076in}{1.250440in}}{\pgfqpoint{0.993438in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.984800in}{1.250440in}}{\pgfqpoint{0.976514in}{1.247008in}}{\pgfqpoint{0.970406in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.964297in}{1.234791in}}{\pgfqpoint{0.960865in}{1.226506in}}{\pgfqpoint{0.960865in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.960865in}{1.209229in}}{\pgfqpoint{0.964297in}{1.200943in}}{\pgfqpoint{0.970406in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.976514in}{1.188727in}}{\pgfqpoint{0.984800in}{1.185295in}}{\pgfqpoint{0.993438in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.993438in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{1.185295in}}{\pgfqpoint{0.951798in}{1.188727in}}{\pgfqpoint{0.957906in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{1.200943in}}{\pgfqpoint{0.967446in}{1.209229in}}{\pgfqpoint{0.967446in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{1.226506in}}{\pgfqpoint{0.964014in}{1.234791in}}{\pgfqpoint{0.957906in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{1.247008in}}{\pgfqpoint{0.943512in}{1.250440in}}{\pgfqpoint{0.934874in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{1.250440in}}{\pgfqpoint{0.917950in}{1.247008in}}{\pgfqpoint{0.911842in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{1.234791in}}{\pgfqpoint{0.902302in}{1.226506in}}{\pgfqpoint{0.902302in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{1.209229in}}{\pgfqpoint{0.905734in}{1.200943in}}{\pgfqpoint{0.911842in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{1.188727in}}{\pgfqpoint{0.926236in}{1.185295in}}{\pgfqpoint{0.934874in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660755in}{0.847435in}}%
\pgfpathcurveto{\pgfqpoint{0.669393in}{0.847435in}}{\pgfqpoint{0.677679in}{0.850867in}}{\pgfqpoint{0.683787in}{0.856975in}}%
\pgfpathcurveto{\pgfqpoint{0.689895in}{0.863084in}}{\pgfqpoint{0.693327in}{0.871369in}}{\pgfqpoint{0.693327in}{0.880008in}}%
\pgfpathcurveto{\pgfqpoint{0.693327in}{0.888646in}}{\pgfqpoint{0.689895in}{0.896931in}}{\pgfqpoint{0.683787in}{0.903040in}}%
\pgfpathcurveto{\pgfqpoint{0.677679in}{0.909148in}}{\pgfqpoint{0.669393in}{0.912580in}}{\pgfqpoint{0.660755in}{0.912580in}}%
\pgfpathcurveto{\pgfqpoint{0.652117in}{0.912580in}}{\pgfqpoint{0.643831in}{0.909148in}}{\pgfqpoint{0.637723in}{0.903040in}}%
\pgfpathcurveto{\pgfqpoint{0.631615in}{0.896931in}}{\pgfqpoint{0.628183in}{0.888646in}}{\pgfqpoint{0.628183in}{0.880008in}}%
\pgfpathcurveto{\pgfqpoint{0.628183in}{0.871369in}}{\pgfqpoint{0.631615in}{0.863084in}}{\pgfqpoint{0.637723in}{0.856975in}}%
\pgfpathcurveto{\pgfqpoint{0.643831in}{0.850867in}}{\pgfqpoint{0.652117in}{0.847435in}}{\pgfqpoint{0.660755in}{0.847435in}}%
\pgfpathlineto{\pgfqpoint{0.660755in}{0.847435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.739275in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.739275in}}{\pgfqpoint{0.605659in}{0.742707in}}{\pgfqpoint{0.611767in}{0.748815in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.754923in}}{\pgfqpoint{0.621307in}{0.763209in}}{\pgfqpoint{0.621307in}{0.771847in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.780485in}}{\pgfqpoint{0.617875in}{0.788771in}}{\pgfqpoint{0.611767in}{0.794879in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.800988in}}{\pgfqpoint{0.597373in}{0.804420in}}{\pgfqpoint{0.588735in}{0.804420in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.804420in}}{\pgfqpoint{0.571811in}{0.800988in}}{\pgfqpoint{0.565703in}{0.794879in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.788771in}}{\pgfqpoint{0.556163in}{0.780485in}}{\pgfqpoint{0.556163in}{0.771847in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.763209in}}{\pgfqpoint{0.559595in}{0.754923in}}{\pgfqpoint{0.565703in}{0.748815in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.742707in}}{\pgfqpoint{0.580097in}{0.739275in}}{\pgfqpoint{0.588735in}{0.739275in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.739275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891917in}{0.689016in}}%
\pgfpathcurveto{\pgfqpoint{0.900555in}{0.689016in}}{\pgfqpoint{0.908841in}{0.692448in}}{\pgfqpoint{0.914949in}{0.698556in}}%
\pgfpathcurveto{\pgfqpoint{0.921057in}{0.704664in}}{\pgfqpoint{0.924489in}{0.712950in}}{\pgfqpoint{0.924489in}{0.721588in}}%
\pgfpathcurveto{\pgfqpoint{0.924489in}{0.730226in}}{\pgfqpoint{0.921057in}{0.738512in}}{\pgfqpoint{0.914949in}{0.744620in}}%
\pgfpathcurveto{\pgfqpoint{0.908841in}{0.750728in}}{\pgfqpoint{0.900555in}{0.754160in}}{\pgfqpoint{0.891917in}{0.754160in}}%
\pgfpathcurveto{\pgfqpoint{0.883278in}{0.754160in}}{\pgfqpoint{0.874993in}{0.750728in}}{\pgfqpoint{0.868884in}{0.744620in}}%
\pgfpathcurveto{\pgfqpoint{0.862776in}{0.738512in}}{\pgfqpoint{0.859344in}{0.730226in}}{\pgfqpoint{0.859344in}{0.721588in}}%
\pgfpathcurveto{\pgfqpoint{0.859344in}{0.712950in}}{\pgfqpoint{0.862776in}{0.704664in}}{\pgfqpoint{0.868884in}{0.698556in}}%
\pgfpathcurveto{\pgfqpoint{0.874993in}{0.692448in}}{\pgfqpoint{0.883278in}{0.689016in}}{\pgfqpoint{0.891917in}{0.689016in}}%
\pgfpathlineto{\pgfqpoint{0.891917in}{0.689016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714831in}{0.601910in}}%
\pgfpathcurveto{\pgfqpoint{0.723469in}{0.601910in}}{\pgfqpoint{0.731754in}{0.605342in}}{\pgfqpoint{0.737863in}{0.611450in}}%
\pgfpathcurveto{\pgfqpoint{0.743971in}{0.617558in}}{\pgfqpoint{0.747403in}{0.625844in}}{\pgfqpoint{0.747403in}{0.634482in}}%
\pgfpathcurveto{\pgfqpoint{0.747403in}{0.643120in}}{\pgfqpoint{0.743971in}{0.651406in}}{\pgfqpoint{0.737863in}{0.657514in}}%
\pgfpathcurveto{\pgfqpoint{0.731754in}{0.663622in}}{\pgfqpoint{0.723469in}{0.667054in}}{\pgfqpoint{0.714831in}{0.667054in}}%
\pgfpathcurveto{\pgfqpoint{0.706192in}{0.667054in}}{\pgfqpoint{0.697907in}{0.663622in}}{\pgfqpoint{0.691798in}{0.657514in}}%
\pgfpathcurveto{\pgfqpoint{0.685690in}{0.651406in}}{\pgfqpoint{0.682258in}{0.643120in}}{\pgfqpoint{0.682258in}{0.634482in}}%
\pgfpathcurveto{\pgfqpoint{0.682258in}{0.625844in}}{\pgfqpoint{0.685690in}{0.617558in}}{\pgfqpoint{0.691798in}{0.611450in}}%
\pgfpathcurveto{\pgfqpoint{0.697907in}{0.605342in}}{\pgfqpoint{0.706192in}{0.601910in}}{\pgfqpoint{0.714831in}{0.601910in}}%
\pgfpathlineto{\pgfqpoint{0.714831in}{0.601910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830994in}{0.654716in}}%
\pgfpathcurveto{\pgfqpoint{0.839632in}{0.654716in}}{\pgfqpoint{0.847918in}{0.658148in}}{\pgfqpoint{0.854026in}{0.664256in}}%
\pgfpathcurveto{\pgfqpoint{0.860134in}{0.670364in}}{\pgfqpoint{0.863566in}{0.678650in}}{\pgfqpoint{0.863566in}{0.687288in}}%
\pgfpathcurveto{\pgfqpoint{0.863566in}{0.695926in}}{\pgfqpoint{0.860134in}{0.704212in}}{\pgfqpoint{0.854026in}{0.710320in}}%
\pgfpathcurveto{\pgfqpoint{0.847918in}{0.716428in}}{\pgfqpoint{0.839632in}{0.719860in}}{\pgfqpoint{0.830994in}{0.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.822356in}{0.719860in}}{\pgfqpoint{0.814070in}{0.716428in}}{\pgfqpoint{0.807962in}{0.710320in}}%
\pgfpathcurveto{\pgfqpoint{0.801854in}{0.704212in}}{\pgfqpoint{0.798422in}{0.695926in}}{\pgfqpoint{0.798422in}{0.687288in}}%
\pgfpathcurveto{\pgfqpoint{0.798422in}{0.678650in}}{\pgfqpoint{0.801854in}{0.670364in}}{\pgfqpoint{0.807962in}{0.664256in}}%
\pgfpathcurveto{\pgfqpoint{0.814070in}{0.658148in}}{\pgfqpoint{0.822356in}{0.654716in}}{\pgfqpoint{0.830994in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{0.830994in}{0.654716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289834in}{0.869500in}}%
\pgfpathcurveto{\pgfqpoint{1.298472in}{0.869500in}}{\pgfqpoint{1.306758in}{0.872932in}}{\pgfqpoint{1.312866in}{0.879040in}}%
\pgfpathcurveto{\pgfqpoint{1.318974in}{0.885148in}}{\pgfqpoint{1.322407in}{0.893434in}}{\pgfqpoint{1.322407in}{0.902072in}}%
\pgfpathcurveto{\pgfqpoint{1.322407in}{0.910710in}}{\pgfqpoint{1.318974in}{0.918996in}}{\pgfqpoint{1.312866in}{0.925104in}}%
\pgfpathcurveto{\pgfqpoint{1.306758in}{0.931212in}}{\pgfqpoint{1.298472in}{0.934644in}}{\pgfqpoint{1.289834in}{0.934644in}}%
\pgfpathcurveto{\pgfqpoint{1.281196in}{0.934644in}}{\pgfqpoint{1.272910in}{0.931212in}}{\pgfqpoint{1.266802in}{0.925104in}}%
\pgfpathcurveto{\pgfqpoint{1.260694in}{0.918996in}}{\pgfqpoint{1.257262in}{0.910710in}}{\pgfqpoint{1.257262in}{0.902072in}}%
\pgfpathcurveto{\pgfqpoint{1.257262in}{0.893434in}}{\pgfqpoint{1.260694in}{0.885148in}}{\pgfqpoint{1.266802in}{0.879040in}}%
\pgfpathcurveto{\pgfqpoint{1.272910in}{0.872932in}}{\pgfqpoint{1.281196in}{0.869500in}}{\pgfqpoint{1.289834in}{0.869500in}}%
\pgfpathlineto{\pgfqpoint{1.289834in}{0.869500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012461in}{0.743572in}}%
\pgfpathcurveto{\pgfqpoint{1.021099in}{0.743572in}}{\pgfqpoint{1.029385in}{0.747004in}}{\pgfqpoint{1.035493in}{0.753112in}}%
\pgfpathcurveto{\pgfqpoint{1.041601in}{0.759221in}}{\pgfqpoint{1.045033in}{0.767506in}}{\pgfqpoint{1.045033in}{0.776144in}}%
\pgfpathcurveto{\pgfqpoint{1.045033in}{0.784783in}}{\pgfqpoint{1.041601in}{0.793068in}}{\pgfqpoint{1.035493in}{0.799177in}}%
\pgfpathcurveto{\pgfqpoint{1.029385in}{0.805285in}}{\pgfqpoint{1.021099in}{0.808717in}}{\pgfqpoint{1.012461in}{0.808717in}}%
\pgfpathcurveto{\pgfqpoint{1.003823in}{0.808717in}}{\pgfqpoint{0.995537in}{0.805285in}}{\pgfqpoint{0.989429in}{0.799177in}}%
\pgfpathcurveto{\pgfqpoint{0.983321in}{0.793068in}}{\pgfqpoint{0.979889in}{0.784783in}}{\pgfqpoint{0.979889in}{0.776144in}}%
\pgfpathcurveto{\pgfqpoint{0.979889in}{0.767506in}}{\pgfqpoint{0.983321in}{0.759221in}}{\pgfqpoint{0.989429in}{0.753112in}}%
\pgfpathcurveto{\pgfqpoint{0.995537in}{0.747004in}}{\pgfqpoint{1.003823in}{0.743572in}}{\pgfqpoint{1.012461in}{0.743572in}}%
\pgfpathlineto{\pgfqpoint{1.012461in}{0.743572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221484in}{0.849254in}}%
\pgfpathcurveto{\pgfqpoint{1.230122in}{0.849254in}}{\pgfqpoint{1.238408in}{0.852686in}}{\pgfqpoint{1.244516in}{0.858795in}}%
\pgfpathcurveto{\pgfqpoint{1.250624in}{0.864903in}}{\pgfqpoint{1.254056in}{0.873188in}}{\pgfqpoint{1.254056in}{0.881827in}}%
\pgfpathcurveto{\pgfqpoint{1.254056in}{0.890465in}}{\pgfqpoint{1.250624in}{0.898751in}}{\pgfqpoint{1.244516in}{0.904859in}}%
\pgfpathcurveto{\pgfqpoint{1.238408in}{0.910967in}}{\pgfqpoint{1.230122in}{0.914399in}}{\pgfqpoint{1.221484in}{0.914399in}}%
\pgfpathcurveto{\pgfqpoint{1.212845in}{0.914399in}}{\pgfqpoint{1.204560in}{0.910967in}}{\pgfqpoint{1.198452in}{0.904859in}}%
\pgfpathcurveto{\pgfqpoint{1.192343in}{0.898751in}}{\pgfqpoint{1.188911in}{0.890465in}}{\pgfqpoint{1.188911in}{0.881827in}}%
\pgfpathcurveto{\pgfqpoint{1.188911in}{0.873188in}}{\pgfqpoint{1.192343in}{0.864903in}}{\pgfqpoint{1.198452in}{0.858795in}}%
\pgfpathcurveto{\pgfqpoint{1.204560in}{0.852686in}}{\pgfqpoint{1.212845in}{0.849254in}}{\pgfqpoint{1.221484in}{0.849254in}}%
\pgfpathlineto{\pgfqpoint{1.221484in}{0.849254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436404in}{0.963186in}}%
\pgfpathcurveto{\pgfqpoint{1.445042in}{0.963186in}}{\pgfqpoint{1.453328in}{0.966618in}}{\pgfqpoint{1.459436in}{0.972726in}}%
\pgfpathcurveto{\pgfqpoint{1.465544in}{0.978835in}}{\pgfqpoint{1.468976in}{0.987120in}}{\pgfqpoint{1.468976in}{0.995758in}}%
\pgfpathcurveto{\pgfqpoint{1.468976in}{1.004397in}}{\pgfqpoint{1.465544in}{1.012682in}}{\pgfqpoint{1.459436in}{1.018791in}}%
\pgfpathcurveto{\pgfqpoint{1.453328in}{1.024899in}}{\pgfqpoint{1.445042in}{1.028331in}}{\pgfqpoint{1.436404in}{1.028331in}}%
\pgfpathcurveto{\pgfqpoint{1.427766in}{1.028331in}}{\pgfqpoint{1.419480in}{1.024899in}}{\pgfqpoint{1.413372in}{1.018791in}}%
\pgfpathcurveto{\pgfqpoint{1.407264in}{1.012682in}}{\pgfqpoint{1.403832in}{1.004397in}}{\pgfqpoint{1.403832in}{0.995758in}}%
\pgfpathcurveto{\pgfqpoint{1.403832in}{0.987120in}}{\pgfqpoint{1.407264in}{0.978835in}}{\pgfqpoint{1.413372in}{0.972726in}}%
\pgfpathcurveto{\pgfqpoint{1.419480in}{0.966618in}}{\pgfqpoint{1.427766in}{0.963186in}}{\pgfqpoint{1.436404in}{0.963186in}}%
\pgfpathlineto{\pgfqpoint{1.436404in}{0.963186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.209199in}{1.185295in}}{\pgfqpoint{1.217484in}{1.188727in}}{\pgfqpoint{1.223592in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.229701in}{1.200943in}}{\pgfqpoint{1.233133in}{1.209229in}}{\pgfqpoint{1.233133in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.233133in}{1.226506in}}{\pgfqpoint{1.229701in}{1.234791in}}{\pgfqpoint{1.223592in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.217484in}{1.247008in}}{\pgfqpoint{1.209199in}{1.250440in}}{\pgfqpoint{1.200560in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.191922in}{1.250440in}}{\pgfqpoint{1.183636in}{1.247008in}}{\pgfqpoint{1.177528in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.171420in}{1.234791in}}{\pgfqpoint{1.167988in}{1.226506in}}{\pgfqpoint{1.167988in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.167988in}{1.209229in}}{\pgfqpoint{1.171420in}{1.200943in}}{\pgfqpoint{1.177528in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.183636in}{1.188727in}}{\pgfqpoint{1.191922in}{1.185295in}}{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.153046in}{1.185295in}}{\pgfqpoint{1.161332in}{1.188727in}}{\pgfqpoint{1.167440in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.173548in}{1.200943in}}{\pgfqpoint{1.176980in}{1.209229in}}{\pgfqpoint{1.176980in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.176980in}{1.226506in}}{\pgfqpoint{1.173548in}{1.234791in}}{\pgfqpoint{1.167440in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.161332in}{1.247008in}}{\pgfqpoint{1.153046in}{1.250440in}}{\pgfqpoint{1.144408in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.135770in}{1.250440in}}{\pgfqpoint{1.127484in}{1.247008in}}{\pgfqpoint{1.121376in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.115268in}{1.234791in}}{\pgfqpoint{1.111836in}{1.226506in}}{\pgfqpoint{1.111836in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.111836in}{1.209229in}}{\pgfqpoint{1.115268in}{1.200943in}}{\pgfqpoint{1.121376in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.127484in}{1.188727in}}{\pgfqpoint{1.135770in}{1.185295in}}{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.160366in}{1.185295in}}{\pgfqpoint{1.168651in}{1.188727in}}{\pgfqpoint{1.174759in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180868in}{1.200943in}}{\pgfqpoint{1.184300in}{1.209229in}}{\pgfqpoint{1.184300in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.184300in}{1.226506in}}{\pgfqpoint{1.180868in}{1.234791in}}{\pgfqpoint{1.174759in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168651in}{1.247008in}}{\pgfqpoint{1.160366in}{1.250440in}}{\pgfqpoint{1.151727in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.143089in}{1.250440in}}{\pgfqpoint{1.134803in}{1.247008in}}{\pgfqpoint{1.128695in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122587in}{1.234791in}}{\pgfqpoint{1.119155in}{1.226506in}}{\pgfqpoint{1.119155in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.119155in}{1.209229in}}{\pgfqpoint{1.122587in}{1.200943in}}{\pgfqpoint{1.128695in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134803in}{1.188727in}}{\pgfqpoint{1.143089in}{1.185295in}}{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.180887in}{1.185295in}}{\pgfqpoint{1.189172in}{1.188727in}}{\pgfqpoint{1.195281in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.201389in}{1.200943in}}{\pgfqpoint{1.204821in}{1.209229in}}{\pgfqpoint{1.204821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204821in}{1.226506in}}{\pgfqpoint{1.201389in}{1.234791in}}{\pgfqpoint{1.195281in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.189172in}{1.247008in}}{\pgfqpoint{1.180887in}{1.250440in}}{\pgfqpoint{1.172249in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.163610in}{1.250440in}}{\pgfqpoint{1.155325in}{1.247008in}}{\pgfqpoint{1.149216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.143108in}{1.234791in}}{\pgfqpoint{1.139676in}{1.226506in}}{\pgfqpoint{1.139676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139676in}{1.209229in}}{\pgfqpoint{1.143108in}{1.200943in}}{\pgfqpoint{1.149216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.155325in}{1.188727in}}{\pgfqpoint{1.163610in}{1.185295in}}{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.257842in}{1.185295in}}{\pgfqpoint{1.266128in}{1.188727in}}{\pgfqpoint{1.272236in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.278344in}{1.200943in}}{\pgfqpoint{1.281776in}{1.209229in}}{\pgfqpoint{1.281776in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.281776in}{1.226506in}}{\pgfqpoint{1.278344in}{1.234791in}}{\pgfqpoint{1.272236in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.266128in}{1.247008in}}{\pgfqpoint{1.257842in}{1.250440in}}{\pgfqpoint{1.249204in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.240565in}{1.250440in}}{\pgfqpoint{1.232280in}{1.247008in}}{\pgfqpoint{1.226172in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.220063in}{1.234791in}}{\pgfqpoint{1.216631in}{1.226506in}}{\pgfqpoint{1.216631in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.216631in}{1.209229in}}{\pgfqpoint{1.220063in}{1.200943in}}{\pgfqpoint{1.226172in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.232280in}{1.188727in}}{\pgfqpoint{1.240565in}{1.185295in}}{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.167675in}{1.185295in}}{\pgfqpoint{1.175961in}{1.188727in}}{\pgfqpoint{1.182069in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.188177in}{1.200943in}}{\pgfqpoint{1.191609in}{1.209229in}}{\pgfqpoint{1.191609in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.191609in}{1.226506in}}{\pgfqpoint{1.188177in}{1.234791in}}{\pgfqpoint{1.182069in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.175961in}{1.247008in}}{\pgfqpoint{1.167675in}{1.250440in}}{\pgfqpoint{1.159037in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.150399in}{1.250440in}}{\pgfqpoint{1.142113in}{1.247008in}}{\pgfqpoint{1.136005in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.129897in}{1.234791in}}{\pgfqpoint{1.126465in}{1.226506in}}{\pgfqpoint{1.126465in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.126465in}{1.209229in}}{\pgfqpoint{1.129897in}{1.200943in}}{\pgfqpoint{1.136005in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.142113in}{1.188727in}}{\pgfqpoint{1.150399in}{1.185295in}}{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.340513in}{1.185295in}}{\pgfqpoint{1.348798in}{1.188727in}}{\pgfqpoint{1.354907in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.361015in}{1.200943in}}{\pgfqpoint{1.364447in}{1.209229in}}{\pgfqpoint{1.364447in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.364447in}{1.226506in}}{\pgfqpoint{1.361015in}{1.234791in}}{\pgfqpoint{1.354907in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.348798in}{1.247008in}}{\pgfqpoint{1.340513in}{1.250440in}}{\pgfqpoint{1.331874in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.323236in}{1.250440in}}{\pgfqpoint{1.314951in}{1.247008in}}{\pgfqpoint{1.308842in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.302734in}{1.234791in}}{\pgfqpoint{1.299302in}{1.226506in}}{\pgfqpoint{1.299302in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.299302in}{1.209229in}}{\pgfqpoint{1.302734in}{1.200943in}}{\pgfqpoint{1.308842in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.314951in}{1.188727in}}{\pgfqpoint{1.323236in}{1.185295in}}{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.259581in}{1.185295in}}{\pgfqpoint{1.267867in}{1.188727in}}{\pgfqpoint{1.273975in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.280083in}{1.200943in}}{\pgfqpoint{1.283515in}{1.209229in}}{\pgfqpoint{1.283515in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.283515in}{1.226506in}}{\pgfqpoint{1.280083in}{1.234791in}}{\pgfqpoint{1.273975in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.267867in}{1.247008in}}{\pgfqpoint{1.259581in}{1.250440in}}{\pgfqpoint{1.250943in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.242305in}{1.250440in}}{\pgfqpoint{1.234019in}{1.247008in}}{\pgfqpoint{1.227911in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.221803in}{1.234791in}}{\pgfqpoint{1.218371in}{1.226506in}}{\pgfqpoint{1.218371in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.218371in}{1.209229in}}{\pgfqpoint{1.221803in}{1.200943in}}{\pgfqpoint{1.227911in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.234019in}{1.188727in}}{\pgfqpoint{1.242305in}{1.185295in}}{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.296916in}{1.185295in}}{\pgfqpoint{1.305202in}{1.188727in}}{\pgfqpoint{1.311310in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.317418in}{1.200943in}}{\pgfqpoint{1.320850in}{1.209229in}}{\pgfqpoint{1.320850in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.320850in}{1.226506in}}{\pgfqpoint{1.317418in}{1.234791in}}{\pgfqpoint{1.311310in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.305202in}{1.247008in}}{\pgfqpoint{1.296916in}{1.250440in}}{\pgfqpoint{1.288278in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.279640in}{1.250440in}}{\pgfqpoint{1.271354in}{1.247008in}}{\pgfqpoint{1.265246in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.259138in}{1.234791in}}{\pgfqpoint{1.255706in}{1.226506in}}{\pgfqpoint{1.255706in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.255706in}{1.209229in}}{\pgfqpoint{1.259138in}{1.200943in}}{\pgfqpoint{1.265246in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.271354in}{1.188727in}}{\pgfqpoint{1.279640in}{1.185295in}}{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.245579in}{1.185295in}}{\pgfqpoint{1.253864in}{1.188727in}}{\pgfqpoint{1.259972in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.266081in}{1.200943in}}{\pgfqpoint{1.269513in}{1.209229in}}{\pgfqpoint{1.269513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.269513in}{1.226506in}}{\pgfqpoint{1.266081in}{1.234791in}}{\pgfqpoint{1.259972in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.253864in}{1.247008in}}{\pgfqpoint{1.245579in}{1.250440in}}{\pgfqpoint{1.236940in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.228302in}{1.250440in}}{\pgfqpoint{1.220016in}{1.247008in}}{\pgfqpoint{1.213908in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.207800in}{1.234791in}}{\pgfqpoint{1.204368in}{1.226506in}}{\pgfqpoint{1.204368in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204368in}{1.209229in}}{\pgfqpoint{1.207800in}{1.200943in}}{\pgfqpoint{1.213908in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.220016in}{1.188727in}}{\pgfqpoint{1.228302in}{1.185295in}}{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.400887in}{1.185295in}}{\pgfqpoint{1.409172in}{1.188727in}}{\pgfqpoint{1.415280in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421389in}{1.200943in}}{\pgfqpoint{1.424821in}{1.209229in}}{\pgfqpoint{1.424821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.424821in}{1.226506in}}{\pgfqpoint{1.421389in}{1.234791in}}{\pgfqpoint{1.415280in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409172in}{1.247008in}}{\pgfqpoint{1.400887in}{1.250440in}}{\pgfqpoint{1.392248in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.383610in}{1.250440in}}{\pgfqpoint{1.375324in}{1.247008in}}{\pgfqpoint{1.369216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363108in}{1.234791in}}{\pgfqpoint{1.359676in}{1.226506in}}{\pgfqpoint{1.359676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.359676in}{1.209229in}}{\pgfqpoint{1.363108in}{1.200943in}}{\pgfqpoint{1.369216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375324in}{1.188727in}}{\pgfqpoint{1.383610in}{1.185295in}}{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.357676in}{1.185295in}}{\pgfqpoint{1.365961in}{1.188727in}}{\pgfqpoint{1.372069in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.378178in}{1.200943in}}{\pgfqpoint{1.381610in}{1.209229in}}{\pgfqpoint{1.381610in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.381610in}{1.226506in}}{\pgfqpoint{1.378178in}{1.234791in}}{\pgfqpoint{1.372069in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.365961in}{1.247008in}}{\pgfqpoint{1.357676in}{1.250440in}}{\pgfqpoint{1.349037in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.340399in}{1.250440in}}{\pgfqpoint{1.332113in}{1.247008in}}{\pgfqpoint{1.326005in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.319897in}{1.234791in}}{\pgfqpoint{1.316465in}{1.226506in}}{\pgfqpoint{1.316465in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.316465in}{1.209229in}}{\pgfqpoint{1.319897in}{1.200943in}}{\pgfqpoint{1.326005in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.332113in}{1.188727in}}{\pgfqpoint{1.340399in}{1.185295in}}{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.451298in}{1.185295in}}{\pgfqpoint{1.459583in}{1.188727in}}{\pgfqpoint{1.465692in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.471800in}{1.200943in}}{\pgfqpoint{1.475232in}{1.209229in}}{\pgfqpoint{1.475232in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.475232in}{1.226506in}}{\pgfqpoint{1.471800in}{1.234791in}}{\pgfqpoint{1.465692in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.459583in}{1.247008in}}{\pgfqpoint{1.451298in}{1.250440in}}{\pgfqpoint{1.442660in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.434021in}{1.250440in}}{\pgfqpoint{1.425736in}{1.247008in}}{\pgfqpoint{1.419627in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.413519in}{1.234791in}}{\pgfqpoint{1.410087in}{1.226506in}}{\pgfqpoint{1.410087in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.410087in}{1.209229in}}{\pgfqpoint{1.413519in}{1.200943in}}{\pgfqpoint{1.419627in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.425736in}{1.188727in}}{\pgfqpoint{1.434021in}{1.185295in}}{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.391361in}{1.185295in}}{\pgfqpoint{1.399647in}{1.188727in}}{\pgfqpoint{1.405755in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.411863in}{1.200943in}}{\pgfqpoint{1.415295in}{1.209229in}}{\pgfqpoint{1.415295in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.415295in}{1.226506in}}{\pgfqpoint{1.411863in}{1.234791in}}{\pgfqpoint{1.405755in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.399647in}{1.247008in}}{\pgfqpoint{1.391361in}{1.250440in}}{\pgfqpoint{1.382723in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.374085in}{1.250440in}}{\pgfqpoint{1.365799in}{1.247008in}}{\pgfqpoint{1.359691in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.353583in}{1.234791in}}{\pgfqpoint{1.350151in}{1.226506in}}{\pgfqpoint{1.350151in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.350151in}{1.209229in}}{\pgfqpoint{1.353583in}{1.200943in}}{\pgfqpoint{1.359691in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.365799in}{1.188727in}}{\pgfqpoint{1.374085in}{1.185295in}}{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.401326in}{1.185295in}}{\pgfqpoint{1.409612in}{1.188727in}}{\pgfqpoint{1.415720in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421828in}{1.200943in}}{\pgfqpoint{1.425260in}{1.209229in}}{\pgfqpoint{1.425260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.425260in}{1.226506in}}{\pgfqpoint{1.421828in}{1.234791in}}{\pgfqpoint{1.415720in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409612in}{1.247008in}}{\pgfqpoint{1.401326in}{1.250440in}}{\pgfqpoint{1.392688in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.384050in}{1.250440in}}{\pgfqpoint{1.375764in}{1.247008in}}{\pgfqpoint{1.369656in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363548in}{1.234791in}}{\pgfqpoint{1.360116in}{1.226506in}}{\pgfqpoint{1.360116in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.360116in}{1.209229in}}{\pgfqpoint{1.363548in}{1.200943in}}{\pgfqpoint{1.369656in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{1.188727in}}{\pgfqpoint{1.384050in}{1.185295in}}{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.367137in}{1.185295in}}{\pgfqpoint{1.375423in}{1.188727in}}{\pgfqpoint{1.381531in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.387639in}{1.200943in}}{\pgfqpoint{1.391071in}{1.209229in}}{\pgfqpoint{1.391071in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.391071in}{1.226506in}}{\pgfqpoint{1.387639in}{1.234791in}}{\pgfqpoint{1.381531in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.375423in}{1.247008in}}{\pgfqpoint{1.367137in}{1.250440in}}{\pgfqpoint{1.358499in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.349861in}{1.250440in}}{\pgfqpoint{1.341575in}{1.247008in}}{\pgfqpoint{1.335467in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.329359in}{1.234791in}}{\pgfqpoint{1.325927in}{1.226506in}}{\pgfqpoint{1.325927in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.325927in}{1.209229in}}{\pgfqpoint{1.329359in}{1.200943in}}{\pgfqpoint{1.335467in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.341575in}{1.188727in}}{\pgfqpoint{1.349861in}{1.185295in}}{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.455959in}{1.185295in}}{\pgfqpoint{1.464244in}{1.188727in}}{\pgfqpoint{1.470352in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.476461in}{1.200943in}}{\pgfqpoint{1.479893in}{1.209229in}}{\pgfqpoint{1.479893in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.479893in}{1.226506in}}{\pgfqpoint{1.476461in}{1.234791in}}{\pgfqpoint{1.470352in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.464244in}{1.247008in}}{\pgfqpoint{1.455959in}{1.250440in}}{\pgfqpoint{1.447320in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.438682in}{1.250440in}}{\pgfqpoint{1.430396in}{1.247008in}}{\pgfqpoint{1.424288in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.418180in}{1.234791in}}{\pgfqpoint{1.414748in}{1.226506in}}{\pgfqpoint{1.414748in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.414748in}{1.209229in}}{\pgfqpoint{1.418180in}{1.200943in}}{\pgfqpoint{1.424288in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.430396in}{1.188727in}}{\pgfqpoint{1.438682in}{1.185295in}}{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.389628in}{1.185295in}}{\pgfqpoint{1.397913in}{1.188727in}}{\pgfqpoint{1.404022in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.410130in}{1.200943in}}{\pgfqpoint{1.413562in}{1.209229in}}{\pgfqpoint{1.413562in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.413562in}{1.226506in}}{\pgfqpoint{1.410130in}{1.234791in}}{\pgfqpoint{1.404022in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.397913in}{1.247008in}}{\pgfqpoint{1.389628in}{1.250440in}}{\pgfqpoint{1.380990in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.372351in}{1.250440in}}{\pgfqpoint{1.364066in}{1.247008in}}{\pgfqpoint{1.357957in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.351849in}{1.234791in}}{\pgfqpoint{1.348417in}{1.226506in}}{\pgfqpoint{1.348417in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.348417in}{1.209229in}}{\pgfqpoint{1.351849in}{1.200943in}}{\pgfqpoint{1.357957in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.364066in}{1.188727in}}{\pgfqpoint{1.372351in}{1.185295in}}{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.470264in}{1.185295in}}{\pgfqpoint{1.478549in}{1.188727in}}{\pgfqpoint{1.484657in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.490766in}{1.200943in}}{\pgfqpoint{1.494198in}{1.209229in}}{\pgfqpoint{1.494198in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.494198in}{1.226506in}}{\pgfqpoint{1.490766in}{1.234791in}}{\pgfqpoint{1.484657in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.478549in}{1.247008in}}{\pgfqpoint{1.470264in}{1.250440in}}{\pgfqpoint{1.461625in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.452987in}{1.250440in}}{\pgfqpoint{1.444701in}{1.247008in}}{\pgfqpoint{1.438593in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.432485in}{1.234791in}}{\pgfqpoint{1.429053in}{1.226506in}}{\pgfqpoint{1.429053in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.429053in}{1.209229in}}{\pgfqpoint{1.432485in}{1.200943in}}{\pgfqpoint{1.438593in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.444701in}{1.188727in}}{\pgfqpoint{1.452987in}{1.185295in}}{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.398113in}{1.185295in}}{\pgfqpoint{1.406398in}{1.188727in}}{\pgfqpoint{1.412506in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.418615in}{1.200943in}}{\pgfqpoint{1.422047in}{1.209229in}}{\pgfqpoint{1.422047in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.422047in}{1.226506in}}{\pgfqpoint{1.418615in}{1.234791in}}{\pgfqpoint{1.412506in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.406398in}{1.247008in}}{\pgfqpoint{1.398113in}{1.250440in}}{\pgfqpoint{1.389474in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.380836in}{1.250440in}}{\pgfqpoint{1.372550in}{1.247008in}}{\pgfqpoint{1.366442in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.360334in}{1.234791in}}{\pgfqpoint{1.356902in}{1.226506in}}{\pgfqpoint{1.356902in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.356902in}{1.209229in}}{\pgfqpoint{1.360334in}{1.200943in}}{\pgfqpoint{1.366442in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.372550in}{1.188727in}}{\pgfqpoint{1.380836in}{1.185295in}}{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.496448in}{1.185295in}}{\pgfqpoint{1.504733in}{1.188727in}}{\pgfqpoint{1.510841in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.516950in}{1.200943in}}{\pgfqpoint{1.520382in}{1.209229in}}{\pgfqpoint{1.520382in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.520382in}{1.226506in}}{\pgfqpoint{1.516950in}{1.234791in}}{\pgfqpoint{1.510841in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.504733in}{1.247008in}}{\pgfqpoint{1.496448in}{1.250440in}}{\pgfqpoint{1.487809in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.479171in}{1.250440in}}{\pgfqpoint{1.470885in}{1.247008in}}{\pgfqpoint{1.464777in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.458669in}{1.234791in}}{\pgfqpoint{1.455237in}{1.226506in}}{\pgfqpoint{1.455237in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.455237in}{1.209229in}}{\pgfqpoint{1.458669in}{1.200943in}}{\pgfqpoint{1.464777in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.470885in}{1.188727in}}{\pgfqpoint{1.479171in}{1.185295in}}{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.395014in}{1.185295in}}{\pgfqpoint{1.403299in}{1.188727in}}{\pgfqpoint{1.409408in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.415516in}{1.200943in}}{\pgfqpoint{1.418948in}{1.209229in}}{\pgfqpoint{1.418948in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.418948in}{1.226506in}}{\pgfqpoint{1.415516in}{1.234791in}}{\pgfqpoint{1.409408in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.403299in}{1.247008in}}{\pgfqpoint{1.395014in}{1.250440in}}{\pgfqpoint{1.386375in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.377737in}{1.250440in}}{\pgfqpoint{1.369452in}{1.247008in}}{\pgfqpoint{1.363343in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.357235in}{1.234791in}}{\pgfqpoint{1.353803in}{1.226506in}}{\pgfqpoint{1.353803in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.353803in}{1.209229in}}{\pgfqpoint{1.357235in}{1.200943in}}{\pgfqpoint{1.363343in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.369452in}{1.188727in}}{\pgfqpoint{1.377737in}{1.185295in}}{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{0.998927in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{0.998927in}}{\pgfqpoint{0.717273in}{1.002359in}}{\pgfqpoint{0.723382in}{1.008467in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{1.014575in}}{\pgfqpoint{0.732922in}{1.022861in}}{\pgfqpoint{0.732922in}{1.031499in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{1.040137in}}{\pgfqpoint{0.729490in}{1.048423in}}{\pgfqpoint{0.723382in}{1.054531in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{1.060639in}}{\pgfqpoint{0.708988in}{1.064071in}}{\pgfqpoint{0.700349in}{1.064071in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{1.064071in}}{\pgfqpoint{0.683425in}{1.060639in}}{\pgfqpoint{0.677317in}{1.054531in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{1.048423in}}{\pgfqpoint{0.667777in}{1.040137in}}{\pgfqpoint{0.667777in}{1.031499in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{1.022861in}}{\pgfqpoint{0.671209in}{1.014575in}}{\pgfqpoint{0.677317in}{1.008467in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{1.002359in}}{\pgfqpoint{0.691711in}{0.998927in}}{\pgfqpoint{0.700349in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{0.998927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.971157in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.971157in}}{\pgfqpoint{0.752429in}{0.974589in}}{\pgfqpoint{0.758537in}{0.980697in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.986805in}}{\pgfqpoint{0.768077in}{0.995091in}}{\pgfqpoint{0.768077in}{1.003729in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{1.012367in}}{\pgfqpoint{0.764645in}{1.020653in}}{\pgfqpoint{0.758537in}{1.026761in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{1.032869in}}{\pgfqpoint{0.744143in}{1.036301in}}{\pgfqpoint{0.735505in}{1.036301in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{1.036301in}}{\pgfqpoint{0.718581in}{1.032869in}}{\pgfqpoint{0.712473in}{1.026761in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{1.020653in}}{\pgfqpoint{0.702933in}{1.012367in}}{\pgfqpoint{0.702933in}{1.003729in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.995091in}}{\pgfqpoint{0.706365in}{0.986805in}}{\pgfqpoint{0.712473in}{0.980697in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.974589in}}{\pgfqpoint{0.726867in}{0.971157in}}{\pgfqpoint{0.735505in}{0.971157in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.971157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{1.008147in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{1.008147in}}{\pgfqpoint{0.708356in}{1.011579in}}{\pgfqpoint{0.714464in}{1.017687in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{1.023795in}}{\pgfqpoint{0.724004in}{1.032081in}}{\pgfqpoint{0.724004in}{1.040719in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{1.049357in}}{\pgfqpoint{0.720572in}{1.057643in}}{\pgfqpoint{0.714464in}{1.063751in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{1.069859in}}{\pgfqpoint{0.700070in}{1.073291in}}{\pgfqpoint{0.691432in}{1.073291in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{1.073291in}}{\pgfqpoint{0.674508in}{1.069859in}}{\pgfqpoint{0.668400in}{1.063751in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{1.057643in}}{\pgfqpoint{0.658859in}{1.049357in}}{\pgfqpoint{0.658859in}{1.040719in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{1.032081in}}{\pgfqpoint{0.662291in}{1.023795in}}{\pgfqpoint{0.668400in}{1.017687in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{1.011579in}}{\pgfqpoint{0.682794in}{1.008147in}}{\pgfqpoint{0.691432in}{1.008147in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{1.008147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.977247in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.977247in}}{\pgfqpoint{0.659280in}{0.980679in}}{\pgfqpoint{0.665388in}{0.986787in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{0.992895in}}{\pgfqpoint{0.674929in}{1.001181in}}{\pgfqpoint{0.674929in}{1.009819in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{1.018457in}}{\pgfqpoint{0.671497in}{1.026743in}}{\pgfqpoint{0.665388in}{1.032851in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{1.038959in}}{\pgfqpoint{0.650995in}{1.042391in}}{\pgfqpoint{0.642356in}{1.042391in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{1.042391in}}{\pgfqpoint{0.625432in}{1.038959in}}{\pgfqpoint{0.619324in}{1.032851in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{1.026743in}}{\pgfqpoint{0.609784in}{1.018457in}}{\pgfqpoint{0.609784in}{1.009819in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{1.001181in}}{\pgfqpoint{0.613216in}{0.992895in}}{\pgfqpoint{0.619324in}{0.986787in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.980679in}}{\pgfqpoint{0.633718in}{0.977247in}}{\pgfqpoint{0.642356in}{0.977247in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.977247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{1.185295in}}{\pgfqpoint{0.803016in}{1.188727in}}{\pgfqpoint{0.809125in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{1.200943in}}{\pgfqpoint{0.818665in}{1.209229in}}{\pgfqpoint{0.818665in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{1.226506in}}{\pgfqpoint{0.815233in}{1.234791in}}{\pgfqpoint{0.809125in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{1.247008in}}{\pgfqpoint{0.794731in}{1.250440in}}{\pgfqpoint{0.786092in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{1.250440in}}{\pgfqpoint{0.769168in}{1.247008in}}{\pgfqpoint{0.763060in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{1.234791in}}{\pgfqpoint{0.753520in}{1.226506in}}{\pgfqpoint{0.753520in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{1.209229in}}{\pgfqpoint{0.756952in}{1.200943in}}{\pgfqpoint{0.763060in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{1.188727in}}{\pgfqpoint{0.777454in}{1.185295in}}{\pgfqpoint{0.786092in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.993612in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.993612in}}{\pgfqpoint{0.741870in}{0.997044in}}{\pgfqpoint{0.747978in}{1.003153in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{1.009261in}}{\pgfqpoint{0.757518in}{1.017547in}}{\pgfqpoint{0.757518in}{1.026185in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{1.034823in}}{\pgfqpoint{0.754086in}{1.043109in}}{\pgfqpoint{0.747978in}{1.049217in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{1.055325in}}{\pgfqpoint{0.733584in}{1.058757in}}{\pgfqpoint{0.724946in}{1.058757in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{1.058757in}}{\pgfqpoint{0.708022in}{1.055325in}}{\pgfqpoint{0.701914in}{1.049217in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{1.043109in}}{\pgfqpoint{0.692374in}{1.034823in}}{\pgfqpoint{0.692374in}{1.026185in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{1.017547in}}{\pgfqpoint{0.695806in}{1.009261in}}{\pgfqpoint{0.701914in}{1.003153in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.997044in}}{\pgfqpoint{0.716308in}{0.993612in}}{\pgfqpoint{0.724946in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.993612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.893288in}{1.185295in}}{\pgfqpoint{0.901573in}{1.188727in}}{\pgfqpoint{0.907682in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.913790in}{1.200943in}}{\pgfqpoint{0.917222in}{1.209229in}}{\pgfqpoint{0.917222in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.917222in}{1.226506in}}{\pgfqpoint{0.913790in}{1.234791in}}{\pgfqpoint{0.907682in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.901573in}{1.247008in}}{\pgfqpoint{0.893288in}{1.250440in}}{\pgfqpoint{0.884650in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.876011in}{1.250440in}}{\pgfqpoint{0.867726in}{1.247008in}}{\pgfqpoint{0.861617in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.855509in}{1.234791in}}{\pgfqpoint{0.852077in}{1.226506in}}{\pgfqpoint{0.852077in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.852077in}{1.209229in}}{\pgfqpoint{0.855509in}{1.200943in}}{\pgfqpoint{0.861617in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.867726in}{1.188727in}}{\pgfqpoint{0.876011in}{1.185295in}}{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820120in}{1.021400in}}%
\pgfpathcurveto{\pgfqpoint{0.828759in}{1.021400in}}{\pgfqpoint{0.837044in}{1.024832in}}{\pgfqpoint{0.843153in}{1.030940in}}%
\pgfpathcurveto{\pgfqpoint{0.849261in}{1.037049in}}{\pgfqpoint{0.852693in}{1.045334in}}{\pgfqpoint{0.852693in}{1.053973in}}%
\pgfpathcurveto{\pgfqpoint{0.852693in}{1.062611in}}{\pgfqpoint{0.849261in}{1.070896in}}{\pgfqpoint{0.843153in}{1.077005in}}%
\pgfpathcurveto{\pgfqpoint{0.837044in}{1.083113in}}{\pgfqpoint{0.828759in}{1.086545in}}{\pgfqpoint{0.820120in}{1.086545in}}%
\pgfpathcurveto{\pgfqpoint{0.811482in}{1.086545in}}{\pgfqpoint{0.803197in}{1.083113in}}{\pgfqpoint{0.797088in}{1.077005in}}%
\pgfpathcurveto{\pgfqpoint{0.790980in}{1.070896in}}{\pgfqpoint{0.787548in}{1.062611in}}{\pgfqpoint{0.787548in}{1.053973in}}%
\pgfpathcurveto{\pgfqpoint{0.787548in}{1.045334in}}{\pgfqpoint{0.790980in}{1.037049in}}{\pgfqpoint{0.797088in}{1.030940in}}%
\pgfpathcurveto{\pgfqpoint{0.803197in}{1.024832in}}{\pgfqpoint{0.811482in}{1.021400in}}{\pgfqpoint{0.820120in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{0.820120in}{1.021400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.842330in}{1.185295in}}{\pgfqpoint{0.850615in}{1.188727in}}{\pgfqpoint{0.856723in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.862832in}{1.200943in}}{\pgfqpoint{0.866264in}{1.209229in}}{\pgfqpoint{0.866264in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.866264in}{1.226506in}}{\pgfqpoint{0.862832in}{1.234791in}}{\pgfqpoint{0.856723in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.850615in}{1.247008in}}{\pgfqpoint{0.842330in}{1.250440in}}{\pgfqpoint{0.833691in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.825053in}{1.250440in}}{\pgfqpoint{0.816767in}{1.247008in}}{\pgfqpoint{0.810659in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.804551in}{1.234791in}}{\pgfqpoint{0.801119in}{1.226506in}}{\pgfqpoint{0.801119in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.801119in}{1.209229in}}{\pgfqpoint{0.804551in}{1.200943in}}{\pgfqpoint{0.810659in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.816767in}{1.188727in}}{\pgfqpoint{0.825053in}{1.185295in}}{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{1.029866in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{1.029866in}}{\pgfqpoint{0.847371in}{1.033298in}}{\pgfqpoint{0.853479in}{1.039406in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{1.045515in}}{\pgfqpoint{0.863019in}{1.053800in}}{\pgfqpoint{0.863019in}{1.062439in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{1.071077in}}{\pgfqpoint{0.859587in}{1.079362in}}{\pgfqpoint{0.853479in}{1.085471in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{1.091579in}}{\pgfqpoint{0.839085in}{1.095011in}}{\pgfqpoint{0.830447in}{1.095011in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{1.095011in}}{\pgfqpoint{0.813523in}{1.091579in}}{\pgfqpoint{0.807415in}{1.085471in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{1.079362in}}{\pgfqpoint{0.797875in}{1.071077in}}{\pgfqpoint{0.797875in}{1.062439in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{1.053800in}}{\pgfqpoint{0.801307in}{1.045515in}}{\pgfqpoint{0.807415in}{1.039406in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{1.033298in}}{\pgfqpoint{0.821809in}{1.029866in}}{\pgfqpoint{0.830447in}{1.029866in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{1.029866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916572in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.925210in}{1.185295in}}{\pgfqpoint{0.933495in}{1.188727in}}{\pgfqpoint{0.939604in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.945712in}{1.200943in}}{\pgfqpoint{0.949144in}{1.209229in}}{\pgfqpoint{0.949144in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.949144in}{1.226506in}}{\pgfqpoint{0.945712in}{1.234791in}}{\pgfqpoint{0.939604in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.933495in}{1.247008in}}{\pgfqpoint{0.925210in}{1.250440in}}{\pgfqpoint{0.916572in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.907933in}{1.250440in}}{\pgfqpoint{0.899648in}{1.247008in}}{\pgfqpoint{0.893539in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.887431in}{1.234791in}}{\pgfqpoint{0.883999in}{1.226506in}}{\pgfqpoint{0.883999in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.883999in}{1.209229in}}{\pgfqpoint{0.887431in}{1.200943in}}{\pgfqpoint{0.893539in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.899648in}{1.188727in}}{\pgfqpoint{0.907933in}{1.185295in}}{\pgfqpoint{0.916572in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.916572in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844371in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.853009in}{1.185295in}}{\pgfqpoint{0.861295in}{1.188727in}}{\pgfqpoint{0.867403in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.873511in}{1.200943in}}{\pgfqpoint{0.876943in}{1.209229in}}{\pgfqpoint{0.876943in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.876943in}{1.226506in}}{\pgfqpoint{0.873511in}{1.234791in}}{\pgfqpoint{0.867403in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.861295in}{1.247008in}}{\pgfqpoint{0.853009in}{1.250440in}}{\pgfqpoint{0.844371in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.835733in}{1.250440in}}{\pgfqpoint{0.827447in}{1.247008in}}{\pgfqpoint{0.821339in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.815231in}{1.234791in}}{\pgfqpoint{0.811799in}{1.226506in}}{\pgfqpoint{0.811799in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.811799in}{1.209229in}}{\pgfqpoint{0.815231in}{1.200943in}}{\pgfqpoint{0.821339in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.827447in}{1.188727in}}{\pgfqpoint{0.835733in}{1.185295in}}{\pgfqpoint{0.844371in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.844371in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970273in}{0.792549in}}%
\pgfpathcurveto{\pgfqpoint{0.978912in}{0.792549in}}{\pgfqpoint{0.987197in}{0.795981in}}{\pgfqpoint{0.993305in}{0.802089in}}%
\pgfpathcurveto{\pgfqpoint{0.999414in}{0.808197in}}{\pgfqpoint{1.002846in}{0.816483in}}{\pgfqpoint{1.002846in}{0.825121in}}%
\pgfpathcurveto{\pgfqpoint{1.002846in}{0.833760in}}{\pgfqpoint{0.999414in}{0.842045in}}{\pgfqpoint{0.993305in}{0.848154in}}%
\pgfpathcurveto{\pgfqpoint{0.987197in}{0.854262in}}{\pgfqpoint{0.978912in}{0.857694in}}{\pgfqpoint{0.970273in}{0.857694in}}%
\pgfpathcurveto{\pgfqpoint{0.961635in}{0.857694in}}{\pgfqpoint{0.953349in}{0.854262in}}{\pgfqpoint{0.947241in}{0.848154in}}%
\pgfpathcurveto{\pgfqpoint{0.941133in}{0.842045in}}{\pgfqpoint{0.937701in}{0.833760in}}{\pgfqpoint{0.937701in}{0.825121in}}%
\pgfpathcurveto{\pgfqpoint{0.937701in}{0.816483in}}{\pgfqpoint{0.941133in}{0.808197in}}{\pgfqpoint{0.947241in}{0.802089in}}%
\pgfpathcurveto{\pgfqpoint{0.953349in}{0.795981in}}{\pgfqpoint{0.961635in}{0.792549in}}{\pgfqpoint{0.970273in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{0.792549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891275in}{0.696875in}}%
\pgfpathcurveto{\pgfqpoint{0.899913in}{0.696875in}}{\pgfqpoint{0.908199in}{0.700307in}}{\pgfqpoint{0.914307in}{0.706416in}}%
\pgfpathcurveto{\pgfqpoint{0.920415in}{0.712524in}}{\pgfqpoint{0.923847in}{0.720809in}}{\pgfqpoint{0.923847in}{0.729448in}}%
\pgfpathcurveto{\pgfqpoint{0.923847in}{0.738086in}}{\pgfqpoint{0.920415in}{0.746372in}}{\pgfqpoint{0.914307in}{0.752480in}}%
\pgfpathcurveto{\pgfqpoint{0.908199in}{0.758588in}}{\pgfqpoint{0.899913in}{0.762020in}}{\pgfqpoint{0.891275in}{0.762020in}}%
\pgfpathcurveto{\pgfqpoint{0.882636in}{0.762020in}}{\pgfqpoint{0.874351in}{0.758588in}}{\pgfqpoint{0.868243in}{0.752480in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.746372in}}{\pgfqpoint{0.858702in}{0.738086in}}{\pgfqpoint{0.858702in}{0.729448in}}%
\pgfpathcurveto{\pgfqpoint{0.858702in}{0.720809in}}{\pgfqpoint{0.862134in}{0.712524in}}{\pgfqpoint{0.868243in}{0.706416in}}%
\pgfpathcurveto{\pgfqpoint{0.874351in}{0.700307in}}{\pgfqpoint{0.882636in}{0.696875in}}{\pgfqpoint{0.891275in}{0.696875in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{0.696875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029194in}{0.715526in}}%
\pgfpathcurveto{\pgfqpoint{1.037833in}{0.715526in}}{\pgfqpoint{1.046118in}{0.718958in}}{\pgfqpoint{1.052226in}{0.725066in}}%
\pgfpathcurveto{\pgfqpoint{1.058335in}{0.731175in}}{\pgfqpoint{1.061767in}{0.739460in}}{\pgfqpoint{1.061767in}{0.748099in}}%
\pgfpathcurveto{\pgfqpoint{1.061767in}{0.756737in}}{\pgfqpoint{1.058335in}{0.765023in}}{\pgfqpoint{1.052226in}{0.771131in}}%
\pgfpathcurveto{\pgfqpoint{1.046118in}{0.777239in}}{\pgfqpoint{1.037833in}{0.780671in}}{\pgfqpoint{1.029194in}{0.780671in}}%
\pgfpathcurveto{\pgfqpoint{1.020556in}{0.780671in}}{\pgfqpoint{1.012270in}{0.777239in}}{\pgfqpoint{1.006162in}{0.771131in}}%
\pgfpathcurveto{\pgfqpoint{1.000054in}{0.765023in}}{\pgfqpoint{0.996622in}{0.756737in}}{\pgfqpoint{0.996622in}{0.748099in}}%
\pgfpathcurveto{\pgfqpoint{0.996622in}{0.739460in}}{\pgfqpoint{1.000054in}{0.731175in}}{\pgfqpoint{1.006162in}{0.725066in}}%
\pgfpathcurveto{\pgfqpoint{1.012270in}{0.718958in}}{\pgfqpoint{1.020556in}{0.715526in}}{\pgfqpoint{1.029194in}{0.715526in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{0.715526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887679in}{0.633303in}}%
\pgfpathcurveto{\pgfqpoint{0.896317in}{0.633303in}}{\pgfqpoint{0.904603in}{0.636735in}}{\pgfqpoint{0.910711in}{0.642843in}}%
\pgfpathcurveto{\pgfqpoint{0.916819in}{0.648951in}}{\pgfqpoint{0.920251in}{0.657237in}}{\pgfqpoint{0.920251in}{0.665875in}}%
\pgfpathcurveto{\pgfqpoint{0.920251in}{0.674514in}}{\pgfqpoint{0.916819in}{0.682799in}}{\pgfqpoint{0.910711in}{0.688907in}}%
\pgfpathcurveto{\pgfqpoint{0.904603in}{0.695016in}}{\pgfqpoint{0.896317in}{0.698448in}}{\pgfqpoint{0.887679in}{0.698448in}}%
\pgfpathcurveto{\pgfqpoint{0.879040in}{0.698448in}}{\pgfqpoint{0.870755in}{0.695016in}}{\pgfqpoint{0.864646in}{0.688907in}}%
\pgfpathcurveto{\pgfqpoint{0.858538in}{0.682799in}}{\pgfqpoint{0.855106in}{0.674514in}}{\pgfqpoint{0.855106in}{0.665875in}}%
\pgfpathcurveto{\pgfqpoint{0.855106in}{0.657237in}}{\pgfqpoint{0.858538in}{0.648951in}}{\pgfqpoint{0.864646in}{0.642843in}}%
\pgfpathcurveto{\pgfqpoint{0.870755in}{0.636735in}}{\pgfqpoint{0.879040in}{0.633303in}}{\pgfqpoint{0.887679in}{0.633303in}}%
\pgfpathlineto{\pgfqpoint{0.887679in}{0.633303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886845in}{0.632493in}}%
\pgfpathcurveto{\pgfqpoint{0.895484in}{0.632493in}}{\pgfqpoint{0.903769in}{0.635925in}}{\pgfqpoint{0.909877in}{0.642033in}}%
\pgfpathcurveto{\pgfqpoint{0.915986in}{0.648141in}}{\pgfqpoint{0.919418in}{0.656427in}}{\pgfqpoint{0.919418in}{0.665065in}}%
\pgfpathcurveto{\pgfqpoint{0.919418in}{0.673704in}}{\pgfqpoint{0.915986in}{0.681989in}}{\pgfqpoint{0.909877in}{0.688097in}}%
\pgfpathcurveto{\pgfqpoint{0.903769in}{0.694206in}}{\pgfqpoint{0.895484in}{0.697638in}}{\pgfqpoint{0.886845in}{0.697638in}}%
\pgfpathcurveto{\pgfqpoint{0.878207in}{0.697638in}}{\pgfqpoint{0.869921in}{0.694206in}}{\pgfqpoint{0.863813in}{0.688097in}}%
\pgfpathcurveto{\pgfqpoint{0.857705in}{0.681989in}}{\pgfqpoint{0.854273in}{0.673704in}}{\pgfqpoint{0.854273in}{0.665065in}}%
\pgfpathcurveto{\pgfqpoint{0.854273in}{0.656427in}}{\pgfqpoint{0.857705in}{0.648141in}}{\pgfqpoint{0.863813in}{0.642033in}}%
\pgfpathcurveto{\pgfqpoint{0.869921in}{0.635925in}}{\pgfqpoint{0.878207in}{0.632493in}}{\pgfqpoint{0.886845in}{0.632493in}}%
\pgfpathlineto{\pgfqpoint{0.886845in}{0.632493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972900in}{0.771816in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{0.771816in}}{\pgfqpoint{0.989824in}{0.775248in}}{\pgfqpoint{0.995932in}{0.781356in}}%
\pgfpathcurveto{\pgfqpoint{1.002040in}{0.787464in}}{\pgfqpoint{1.005472in}{0.795750in}}{\pgfqpoint{1.005472in}{0.804388in}}%
\pgfpathcurveto{\pgfqpoint{1.005472in}{0.813026in}}{\pgfqpoint{1.002040in}{0.821312in}}{\pgfqpoint{0.995932in}{0.827420in}}%
\pgfpathcurveto{\pgfqpoint{0.989824in}{0.833528in}}{\pgfqpoint{0.981538in}{0.836960in}}{\pgfqpoint{0.972900in}{0.836960in}}%
\pgfpathcurveto{\pgfqpoint{0.964262in}{0.836960in}}{\pgfqpoint{0.955976in}{0.833528in}}{\pgfqpoint{0.949868in}{0.827420in}}%
\pgfpathcurveto{\pgfqpoint{0.943760in}{0.821312in}}{\pgfqpoint{0.940328in}{0.813026in}}{\pgfqpoint{0.940328in}{0.804388in}}%
\pgfpathcurveto{\pgfqpoint{0.940328in}{0.795750in}}{\pgfqpoint{0.943760in}{0.787464in}}{\pgfqpoint{0.949868in}{0.781356in}}%
\pgfpathcurveto{\pgfqpoint{0.955976in}{0.775248in}}{\pgfqpoint{0.964262in}{0.771816in}}{\pgfqpoint{0.972900in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{0.972900in}{0.771816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173136in}{0.748698in}}%
\pgfpathcurveto{\pgfqpoint{1.181774in}{0.748698in}}{\pgfqpoint{1.190060in}{0.752130in}}{\pgfqpoint{1.196168in}{0.758238in}}%
\pgfpathcurveto{\pgfqpoint{1.202276in}{0.764346in}}{\pgfqpoint{1.205709in}{0.772632in}}{\pgfqpoint{1.205709in}{0.781270in}}%
\pgfpathcurveto{\pgfqpoint{1.205709in}{0.789908in}}{\pgfqpoint{1.202276in}{0.798194in}}{\pgfqpoint{1.196168in}{0.804302in}}%
\pgfpathcurveto{\pgfqpoint{1.190060in}{0.810410in}}{\pgfqpoint{1.181774in}{0.813842in}}{\pgfqpoint{1.173136in}{0.813842in}}%
\pgfpathcurveto{\pgfqpoint{1.164498in}{0.813842in}}{\pgfqpoint{1.156212in}{0.810410in}}{\pgfqpoint{1.150104in}{0.804302in}}%
\pgfpathcurveto{\pgfqpoint{1.143996in}{0.798194in}}{\pgfqpoint{1.140564in}{0.789908in}}{\pgfqpoint{1.140564in}{0.781270in}}%
\pgfpathcurveto{\pgfqpoint{1.140564in}{0.772632in}}{\pgfqpoint{1.143996in}{0.764346in}}{\pgfqpoint{1.150104in}{0.758238in}}%
\pgfpathcurveto{\pgfqpoint{1.156212in}{0.752130in}}{\pgfqpoint{1.164498in}{0.748698in}}{\pgfqpoint{1.173136in}{0.748698in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{0.748698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121503in}{0.769620in}}%
\pgfpathcurveto{\pgfqpoint{1.130141in}{0.769620in}}{\pgfqpoint{1.138426in}{0.773052in}}{\pgfqpoint{1.144535in}{0.779160in}}%
\pgfpathcurveto{\pgfqpoint{1.150643in}{0.785268in}}{\pgfqpoint{1.154075in}{0.793554in}}{\pgfqpoint{1.154075in}{0.802192in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{0.810830in}}{\pgfqpoint{1.150643in}{0.819116in}}{\pgfqpoint{1.144535in}{0.825224in}}%
\pgfpathcurveto{\pgfqpoint{1.138426in}{0.831332in}}{\pgfqpoint{1.130141in}{0.834764in}}{\pgfqpoint{1.121503in}{0.834764in}}%
\pgfpathcurveto{\pgfqpoint{1.112864in}{0.834764in}}{\pgfqpoint{1.104579in}{0.831332in}}{\pgfqpoint{1.098470in}{0.825224in}}%
\pgfpathcurveto{\pgfqpoint{1.092362in}{0.819116in}}{\pgfqpoint{1.088930in}{0.810830in}}{\pgfqpoint{1.088930in}{0.802192in}}%
\pgfpathcurveto{\pgfqpoint{1.088930in}{0.793554in}}{\pgfqpoint{1.092362in}{0.785268in}}{\pgfqpoint{1.098470in}{0.779160in}}%
\pgfpathcurveto{\pgfqpoint{1.104579in}{0.773052in}}{\pgfqpoint{1.112864in}{0.769620in}}{\pgfqpoint{1.121503in}{0.769620in}}%
\pgfpathlineto{\pgfqpoint{1.121503in}{0.769620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930052in}{0.666159in}}%
\pgfpathcurveto{\pgfqpoint{0.938690in}{0.666159in}}{\pgfqpoint{0.946976in}{0.669591in}}{\pgfqpoint{0.953084in}{0.675699in}}%
\pgfpathcurveto{\pgfqpoint{0.959192in}{0.681808in}}{\pgfqpoint{0.962624in}{0.690093in}}{\pgfqpoint{0.962624in}{0.698732in}}%
\pgfpathcurveto{\pgfqpoint{0.962624in}{0.707370in}}{\pgfqpoint{0.959192in}{0.715655in}}{\pgfqpoint{0.953084in}{0.721764in}}%
\pgfpathcurveto{\pgfqpoint{0.946976in}{0.727872in}}{\pgfqpoint{0.938690in}{0.731304in}}{\pgfqpoint{0.930052in}{0.731304in}}%
\pgfpathcurveto{\pgfqpoint{0.921414in}{0.731304in}}{\pgfqpoint{0.913128in}{0.727872in}}{\pgfqpoint{0.907020in}{0.721764in}}%
\pgfpathcurveto{\pgfqpoint{0.900912in}{0.715655in}}{\pgfqpoint{0.897480in}{0.707370in}}{\pgfqpoint{0.897480in}{0.698732in}}%
\pgfpathcurveto{\pgfqpoint{0.897480in}{0.690093in}}{\pgfqpoint{0.900912in}{0.681808in}}{\pgfqpoint{0.907020in}{0.675699in}}%
\pgfpathcurveto{\pgfqpoint{0.913128in}{0.669591in}}{\pgfqpoint{0.921414in}{0.666159in}}{\pgfqpoint{0.930052in}{0.666159in}}%
\pgfpathlineto{\pgfqpoint{0.930052in}{0.666159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277665in}{0.861737in}}%
\pgfpathcurveto{\pgfqpoint{1.286303in}{0.861737in}}{\pgfqpoint{1.294589in}{0.865169in}}{\pgfqpoint{1.300697in}{0.871278in}}%
\pgfpathcurveto{\pgfqpoint{1.306805in}{0.877386in}}{\pgfqpoint{1.310237in}{0.885671in}}{\pgfqpoint{1.310237in}{0.894310in}}%
\pgfpathcurveto{\pgfqpoint{1.310237in}{0.902948in}}{\pgfqpoint{1.306805in}{0.911234in}}{\pgfqpoint{1.300697in}{0.917342in}}%
\pgfpathcurveto{\pgfqpoint{1.294589in}{0.923450in}}{\pgfqpoint{1.286303in}{0.926882in}}{\pgfqpoint{1.277665in}{0.926882in}}%
\pgfpathcurveto{\pgfqpoint{1.269027in}{0.926882in}}{\pgfqpoint{1.260741in}{0.923450in}}{\pgfqpoint{1.254633in}{0.917342in}}%
\pgfpathcurveto{\pgfqpoint{1.248525in}{0.911234in}}{\pgfqpoint{1.245093in}{0.902948in}}{\pgfqpoint{1.245093in}{0.894310in}}%
\pgfpathcurveto{\pgfqpoint{1.245093in}{0.885671in}}{\pgfqpoint{1.248525in}{0.877386in}}{\pgfqpoint{1.254633in}{0.871278in}}%
\pgfpathcurveto{\pgfqpoint{1.260741in}{0.865169in}}{\pgfqpoint{1.269027in}{0.861737in}}{\pgfqpoint{1.277665in}{0.861737in}}%
\pgfpathlineto{\pgfqpoint{1.277665in}{0.861737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131510in}{0.769840in}}%
\pgfpathcurveto{\pgfqpoint{1.140148in}{0.769840in}}{\pgfqpoint{1.148433in}{0.773272in}}{\pgfqpoint{1.154542in}{0.779380in}}%
\pgfpathcurveto{\pgfqpoint{1.160650in}{0.785488in}}{\pgfqpoint{1.164082in}{0.793774in}}{\pgfqpoint{1.164082in}{0.802412in}}%
\pgfpathcurveto{\pgfqpoint{1.164082in}{0.811051in}}{\pgfqpoint{1.160650in}{0.819336in}}{\pgfqpoint{1.154542in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{1.148433in}{0.831553in}}{\pgfqpoint{1.140148in}{0.834985in}}{\pgfqpoint{1.131510in}{0.834985in}}%
\pgfpathcurveto{\pgfqpoint{1.122871in}{0.834985in}}{\pgfqpoint{1.114586in}{0.831553in}}{\pgfqpoint{1.108477in}{0.825444in}}%
\pgfpathcurveto{\pgfqpoint{1.102369in}{0.819336in}}{\pgfqpoint{1.098937in}{0.811051in}}{\pgfqpoint{1.098937in}{0.802412in}}%
\pgfpathcurveto{\pgfqpoint{1.098937in}{0.793774in}}{\pgfqpoint{1.102369in}{0.785488in}}{\pgfqpoint{1.108477in}{0.779380in}}%
\pgfpathcurveto{\pgfqpoint{1.114586in}{0.773272in}}{\pgfqpoint{1.122871in}{0.769840in}}{\pgfqpoint{1.131510in}{0.769840in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{0.769840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948421in}{0.679836in}}%
\pgfpathcurveto{\pgfqpoint{0.957060in}{0.679836in}}{\pgfqpoint{0.965345in}{0.683268in}}{\pgfqpoint{0.971453in}{0.689376in}}%
\pgfpathcurveto{\pgfqpoint{0.977562in}{0.695485in}}{\pgfqpoint{0.980994in}{0.703770in}}{\pgfqpoint{0.980994in}{0.712409in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{0.721047in}}{\pgfqpoint{0.977562in}{0.729333in}}{\pgfqpoint{0.971453in}{0.735441in}}%
\pgfpathcurveto{\pgfqpoint{0.965345in}{0.741549in}}{\pgfqpoint{0.957060in}{0.744981in}}{\pgfqpoint{0.948421in}{0.744981in}}%
\pgfpathcurveto{\pgfqpoint{0.939783in}{0.744981in}}{\pgfqpoint{0.931497in}{0.741549in}}{\pgfqpoint{0.925389in}{0.735441in}}%
\pgfpathcurveto{\pgfqpoint{0.919281in}{0.729333in}}{\pgfqpoint{0.915849in}{0.721047in}}{\pgfqpoint{0.915849in}{0.712409in}}%
\pgfpathcurveto{\pgfqpoint{0.915849in}{0.703770in}}{\pgfqpoint{0.919281in}{0.695485in}}{\pgfqpoint{0.925389in}{0.689376in}}%
\pgfpathcurveto{\pgfqpoint{0.931497in}{0.683268in}}{\pgfqpoint{0.939783in}{0.679836in}}{\pgfqpoint{0.948421in}{0.679836in}}%
\pgfpathlineto{\pgfqpoint{0.948421in}{0.679836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190035in}{0.734930in}}%
\pgfpathcurveto{\pgfqpoint{1.198673in}{0.734930in}}{\pgfqpoint{1.206959in}{0.738362in}}{\pgfqpoint{1.213067in}{0.744471in}}%
\pgfpathcurveto{\pgfqpoint{1.219175in}{0.750579in}}{\pgfqpoint{1.222607in}{0.758864in}}{\pgfqpoint{1.222607in}{0.767503in}}%
\pgfpathcurveto{\pgfqpoint{1.222607in}{0.776141in}}{\pgfqpoint{1.219175in}{0.784427in}}{\pgfqpoint{1.213067in}{0.790535in}}%
\pgfpathcurveto{\pgfqpoint{1.206959in}{0.796643in}}{\pgfqpoint{1.198673in}{0.800075in}}{\pgfqpoint{1.190035in}{0.800075in}}%
\pgfpathcurveto{\pgfqpoint{1.181396in}{0.800075in}}{\pgfqpoint{1.173111in}{0.796643in}}{\pgfqpoint{1.167003in}{0.790535in}}%
\pgfpathcurveto{\pgfqpoint{1.160894in}{0.784427in}}{\pgfqpoint{1.157462in}{0.776141in}}{\pgfqpoint{1.157462in}{0.767503in}}%
\pgfpathcurveto{\pgfqpoint{1.157462in}{0.758864in}}{\pgfqpoint{1.160894in}{0.750579in}}{\pgfqpoint{1.167003in}{0.744471in}}%
\pgfpathcurveto{\pgfqpoint{1.173111in}{0.738362in}}{\pgfqpoint{1.181396in}{0.734930in}}{\pgfqpoint{1.190035in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{0.734930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967832in}{0.760445in}}%
\pgfpathcurveto{\pgfqpoint{0.976470in}{0.760445in}}{\pgfqpoint{0.984756in}{0.763877in}}{\pgfqpoint{0.990864in}{0.769985in}}%
\pgfpathcurveto{\pgfqpoint{0.996972in}{0.776094in}}{\pgfqpoint{1.000404in}{0.784379in}}{\pgfqpoint{1.000404in}{0.793017in}}%
\pgfpathcurveto{\pgfqpoint{1.000404in}{0.801656in}}{\pgfqpoint{0.996972in}{0.809941in}}{\pgfqpoint{0.990864in}{0.816050in}}%
\pgfpathcurveto{\pgfqpoint{0.984756in}{0.822158in}}{\pgfqpoint{0.976470in}{0.825590in}}{\pgfqpoint{0.967832in}{0.825590in}}%
\pgfpathcurveto{\pgfqpoint{0.959194in}{0.825590in}}{\pgfqpoint{0.950908in}{0.822158in}}{\pgfqpoint{0.944800in}{0.816050in}}%
\pgfpathcurveto{\pgfqpoint{0.938692in}{0.809941in}}{\pgfqpoint{0.935260in}{0.801656in}}{\pgfqpoint{0.935260in}{0.793017in}}%
\pgfpathcurveto{\pgfqpoint{0.935260in}{0.784379in}}{\pgfqpoint{0.938692in}{0.776094in}}{\pgfqpoint{0.944800in}{0.769985in}}%
\pgfpathcurveto{\pgfqpoint{0.950908in}{0.763877in}}{\pgfqpoint{0.959194in}{0.760445in}}{\pgfqpoint{0.967832in}{0.760445in}}%
\pgfpathlineto{\pgfqpoint{0.967832in}{0.760445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115306in}{0.781919in}}%
\pgfpathcurveto{\pgfqpoint{1.123944in}{0.781919in}}{\pgfqpoint{1.132230in}{0.785352in}}{\pgfqpoint{1.138338in}{0.791460in}}%
\pgfpathcurveto{\pgfqpoint{1.144446in}{0.797568in}}{\pgfqpoint{1.147878in}{0.805854in}}{\pgfqpoint{1.147878in}{0.814492in}}%
\pgfpathcurveto{\pgfqpoint{1.147878in}{0.823130in}}{\pgfqpoint{1.144446in}{0.831416in}}{\pgfqpoint{1.138338in}{0.837524in}}%
\pgfpathcurveto{\pgfqpoint{1.132230in}{0.843632in}}{\pgfqpoint{1.123944in}{0.847064in}}{\pgfqpoint{1.115306in}{0.847064in}}%
\pgfpathcurveto{\pgfqpoint{1.106667in}{0.847064in}}{\pgfqpoint{1.098382in}{0.843632in}}{\pgfqpoint{1.092274in}{0.837524in}}%
\pgfpathcurveto{\pgfqpoint{1.086165in}{0.831416in}}{\pgfqpoint{1.082733in}{0.823130in}}{\pgfqpoint{1.082733in}{0.814492in}}%
\pgfpathcurveto{\pgfqpoint{1.082733in}{0.805854in}}{\pgfqpoint{1.086165in}{0.797568in}}{\pgfqpoint{1.092274in}{0.791460in}}%
\pgfpathcurveto{\pgfqpoint{1.098382in}{0.785352in}}{\pgfqpoint{1.106667in}{0.781919in}}{\pgfqpoint{1.115306in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{1.115306in}{0.781919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228133in}{0.893008in}}%
\pgfpathcurveto{\pgfqpoint{1.236772in}{0.893008in}}{\pgfqpoint{1.245057in}{0.896440in}}{\pgfqpoint{1.251165in}{0.902549in}}%
\pgfpathcurveto{\pgfqpoint{1.257274in}{0.908657in}}{\pgfqpoint{1.260706in}{0.916943in}}{\pgfqpoint{1.260706in}{0.925581in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{0.934219in}}{\pgfqpoint{1.257274in}{0.942505in}}{\pgfqpoint{1.251165in}{0.948613in}}%
\pgfpathcurveto{\pgfqpoint{1.245057in}{0.954721in}}{\pgfqpoint{1.236772in}{0.958153in}}{\pgfqpoint{1.228133in}{0.958153in}}%
\pgfpathcurveto{\pgfqpoint{1.219495in}{0.958153in}}{\pgfqpoint{1.211209in}{0.954721in}}{\pgfqpoint{1.205101in}{0.948613in}}%
\pgfpathcurveto{\pgfqpoint{1.198993in}{0.942505in}}{\pgfqpoint{1.195561in}{0.934219in}}{\pgfqpoint{1.195561in}{0.925581in}}%
\pgfpathcurveto{\pgfqpoint{1.195561in}{0.916943in}}{\pgfqpoint{1.198993in}{0.908657in}}{\pgfqpoint{1.205101in}{0.902549in}}%
\pgfpathcurveto{\pgfqpoint{1.211209in}{0.896440in}}{\pgfqpoint{1.219495in}{0.893008in}}{\pgfqpoint{1.228133in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{1.228133in}{0.893008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989357in}{0.676812in}}%
\pgfpathcurveto{\pgfqpoint{0.997995in}{0.676812in}}{\pgfqpoint{1.006281in}{0.680244in}}{\pgfqpoint{1.012389in}{0.686352in}}%
\pgfpathcurveto{\pgfqpoint{1.018497in}{0.692460in}}{\pgfqpoint{1.021929in}{0.700746in}}{\pgfqpoint{1.021929in}{0.709384in}}%
\pgfpathcurveto{\pgfqpoint{1.021929in}{0.718022in}}{\pgfqpoint{1.018497in}{0.726308in}}{\pgfqpoint{1.012389in}{0.732416in}}%
\pgfpathcurveto{\pgfqpoint{1.006281in}{0.738524in}}{\pgfqpoint{0.997995in}{0.741956in}}{\pgfqpoint{0.989357in}{0.741956in}}%
\pgfpathcurveto{\pgfqpoint{0.980719in}{0.741956in}}{\pgfqpoint{0.972433in}{0.738524in}}{\pgfqpoint{0.966325in}{0.732416in}}%
\pgfpathcurveto{\pgfqpoint{0.960217in}{0.726308in}}{\pgfqpoint{0.956785in}{0.718022in}}{\pgfqpoint{0.956785in}{0.709384in}}%
\pgfpathcurveto{\pgfqpoint{0.956785in}{0.700746in}}{\pgfqpoint{0.960217in}{0.692460in}}{\pgfqpoint{0.966325in}{0.686352in}}%
\pgfpathcurveto{\pgfqpoint{0.972433in}{0.680244in}}{\pgfqpoint{0.980719in}{0.676812in}}{\pgfqpoint{0.989357in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{0.989357in}{0.676812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217939in}{0.758655in}}%
\pgfpathcurveto{\pgfqpoint{1.226577in}{0.758655in}}{\pgfqpoint{1.234863in}{0.762087in}}{\pgfqpoint{1.240971in}{0.768195in}}%
\pgfpathcurveto{\pgfqpoint{1.247079in}{0.774303in}}{\pgfqpoint{1.250511in}{0.782589in}}{\pgfqpoint{1.250511in}{0.791227in}}%
\pgfpathcurveto{\pgfqpoint{1.250511in}{0.799866in}}{\pgfqpoint{1.247079in}{0.808151in}}{\pgfqpoint{1.240971in}{0.814259in}}%
\pgfpathcurveto{\pgfqpoint{1.234863in}{0.820368in}}{\pgfqpoint{1.226577in}{0.823800in}}{\pgfqpoint{1.217939in}{0.823800in}}%
\pgfpathcurveto{\pgfqpoint{1.209301in}{0.823800in}}{\pgfqpoint{1.201015in}{0.820368in}}{\pgfqpoint{1.194907in}{0.814259in}}%
\pgfpathcurveto{\pgfqpoint{1.188799in}{0.808151in}}{\pgfqpoint{1.185366in}{0.799866in}}{\pgfqpoint{1.185366in}{0.791227in}}%
\pgfpathcurveto{\pgfqpoint{1.185366in}{0.782589in}}{\pgfqpoint{1.188799in}{0.774303in}}{\pgfqpoint{1.194907in}{0.768195in}}%
\pgfpathcurveto{\pgfqpoint{1.201015in}{0.762087in}}{\pgfqpoint{1.209301in}{0.758655in}}{\pgfqpoint{1.217939in}{0.758655in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{0.758655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990644in}{0.776863in}}%
\pgfpathcurveto{\pgfqpoint{0.999282in}{0.776863in}}{\pgfqpoint{1.007568in}{0.780295in}}{\pgfqpoint{1.013676in}{0.786403in}}%
\pgfpathcurveto{\pgfqpoint{1.019784in}{0.792511in}}{\pgfqpoint{1.023216in}{0.800797in}}{\pgfqpoint{1.023216in}{0.809435in}}%
\pgfpathcurveto{\pgfqpoint{1.023216in}{0.818074in}}{\pgfqpoint{1.019784in}{0.826359in}}{\pgfqpoint{1.013676in}{0.832467in}}%
\pgfpathcurveto{\pgfqpoint{1.007568in}{0.838576in}}{\pgfqpoint{0.999282in}{0.842008in}}{\pgfqpoint{0.990644in}{0.842008in}}%
\pgfpathcurveto{\pgfqpoint{0.982005in}{0.842008in}}{\pgfqpoint{0.973720in}{0.838576in}}{\pgfqpoint{0.967612in}{0.832467in}}%
\pgfpathcurveto{\pgfqpoint{0.961503in}{0.826359in}}{\pgfqpoint{0.958071in}{0.818074in}}{\pgfqpoint{0.958071in}{0.809435in}}%
\pgfpathcurveto{\pgfqpoint{0.958071in}{0.800797in}}{\pgfqpoint{0.961503in}{0.792511in}}{\pgfqpoint{0.967612in}{0.786403in}}%
\pgfpathcurveto{\pgfqpoint{0.973720in}{0.780295in}}{\pgfqpoint{0.982005in}{0.776863in}}{\pgfqpoint{0.990644in}{0.776863in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{0.776863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203329in}{0.913708in}}%
\pgfpathcurveto{\pgfqpoint{1.211967in}{0.913708in}}{\pgfqpoint{1.220253in}{0.917140in}}{\pgfqpoint{1.226361in}{0.923248in}}%
\pgfpathcurveto{\pgfqpoint{1.232469in}{0.929357in}}{\pgfqpoint{1.235901in}{0.937642in}}{\pgfqpoint{1.235901in}{0.946280in}}%
\pgfpathcurveto{\pgfqpoint{1.235901in}{0.954919in}}{\pgfqpoint{1.232469in}{0.963204in}}{\pgfqpoint{1.226361in}{0.969313in}}%
\pgfpathcurveto{\pgfqpoint{1.220253in}{0.975421in}}{\pgfqpoint{1.211967in}{0.978853in}}{\pgfqpoint{1.203329in}{0.978853in}}%
\pgfpathcurveto{\pgfqpoint{1.194691in}{0.978853in}}{\pgfqpoint{1.186405in}{0.975421in}}{\pgfqpoint{1.180297in}{0.969313in}}%
\pgfpathcurveto{\pgfqpoint{1.174188in}{0.963204in}}{\pgfqpoint{1.170756in}{0.954919in}}{\pgfqpoint{1.170756in}{0.946280in}}%
\pgfpathcurveto{\pgfqpoint{1.170756in}{0.937642in}}{\pgfqpoint{1.174188in}{0.929357in}}{\pgfqpoint{1.180297in}{0.923248in}}%
\pgfpathcurveto{\pgfqpoint{1.186405in}{0.917140in}}{\pgfqpoint{1.194691in}{0.913708in}}{\pgfqpoint{1.203329in}{0.913708in}}%
\pgfpathlineto{\pgfqpoint{1.203329in}{0.913708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139327in}{0.846282in}}%
\pgfpathcurveto{\pgfqpoint{1.147965in}{0.846282in}}{\pgfqpoint{1.156251in}{0.849715in}}{\pgfqpoint{1.162359in}{0.855823in}}%
\pgfpathcurveto{\pgfqpoint{1.168467in}{0.861931in}}{\pgfqpoint{1.171900in}{0.870217in}}{\pgfqpoint{1.171900in}{0.878855in}}%
\pgfpathcurveto{\pgfqpoint{1.171900in}{0.887493in}}{\pgfqpoint{1.168467in}{0.895779in}}{\pgfqpoint{1.162359in}{0.901887in}}%
\pgfpathcurveto{\pgfqpoint{1.156251in}{0.907995in}}{\pgfqpoint{1.147965in}{0.911427in}}{\pgfqpoint{1.139327in}{0.911427in}}%
\pgfpathcurveto{\pgfqpoint{1.130689in}{0.911427in}}{\pgfqpoint{1.122403in}{0.907995in}}{\pgfqpoint{1.116295in}{0.901887in}}%
\pgfpathcurveto{\pgfqpoint{1.110187in}{0.895779in}}{\pgfqpoint{1.106755in}{0.887493in}}{\pgfqpoint{1.106755in}{0.878855in}}%
\pgfpathcurveto{\pgfqpoint{1.106755in}{0.870217in}}{\pgfqpoint{1.110187in}{0.861931in}}{\pgfqpoint{1.116295in}{0.855823in}}%
\pgfpathcurveto{\pgfqpoint{1.122403in}{0.849715in}}{\pgfqpoint{1.130689in}{0.846282in}}{\pgfqpoint{1.139327in}{0.846282in}}%
\pgfpathlineto{\pgfqpoint{1.139327in}{0.846282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991516in}{0.697767in}}%
\pgfpathcurveto{\pgfqpoint{1.000154in}{0.697767in}}{\pgfqpoint{1.008440in}{0.701199in}}{\pgfqpoint{1.014548in}{0.707307in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{0.713416in}}{\pgfqpoint{1.024088in}{0.721701in}}{\pgfqpoint{1.024088in}{0.730339in}}%
\pgfpathcurveto{\pgfqpoint{1.024088in}{0.738978in}}{\pgfqpoint{1.020656in}{0.747263in}}{\pgfqpoint{1.014548in}{0.753372in}}%
\pgfpathcurveto{\pgfqpoint{1.008440in}{0.759480in}}{\pgfqpoint{1.000154in}{0.762912in}}{\pgfqpoint{0.991516in}{0.762912in}}%
\pgfpathcurveto{\pgfqpoint{0.982878in}{0.762912in}}{\pgfqpoint{0.974592in}{0.759480in}}{\pgfqpoint{0.968484in}{0.753372in}}%
\pgfpathcurveto{\pgfqpoint{0.962376in}{0.747263in}}{\pgfqpoint{0.958944in}{0.738978in}}{\pgfqpoint{0.958944in}{0.730339in}}%
\pgfpathcurveto{\pgfqpoint{0.958944in}{0.721701in}}{\pgfqpoint{0.962376in}{0.713416in}}{\pgfqpoint{0.968484in}{0.707307in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{0.701199in}}{\pgfqpoint{0.982878in}{0.697767in}}{\pgfqpoint{0.991516in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{0.991516in}{0.697767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100188in}{0.762680in}}%
\pgfpathcurveto{\pgfqpoint{1.108826in}{0.762680in}}{\pgfqpoint{1.117111in}{0.766112in}}{\pgfqpoint{1.123220in}{0.772221in}}%
\pgfpathcurveto{\pgfqpoint{1.129328in}{0.778329in}}{\pgfqpoint{1.132760in}{0.786614in}}{\pgfqpoint{1.132760in}{0.795253in}}%
\pgfpathcurveto{\pgfqpoint{1.132760in}{0.803891in}}{\pgfqpoint{1.129328in}{0.812177in}}{\pgfqpoint{1.123220in}{0.818285in}}%
\pgfpathcurveto{\pgfqpoint{1.117111in}{0.824393in}}{\pgfqpoint{1.108826in}{0.827825in}}{\pgfqpoint{1.100188in}{0.827825in}}%
\pgfpathcurveto{\pgfqpoint{1.091549in}{0.827825in}}{\pgfqpoint{1.083264in}{0.824393in}}{\pgfqpoint{1.077155in}{0.818285in}}%
\pgfpathcurveto{\pgfqpoint{1.071047in}{0.812177in}}{\pgfqpoint{1.067615in}{0.803891in}}{\pgfqpoint{1.067615in}{0.795253in}}%
\pgfpathcurveto{\pgfqpoint{1.067615in}{0.786614in}}{\pgfqpoint{1.071047in}{0.778329in}}{\pgfqpoint{1.077155in}{0.772221in}}%
\pgfpathcurveto{\pgfqpoint{1.083264in}{0.766112in}}{\pgfqpoint{1.091549in}{0.762680in}}{\pgfqpoint{1.100188in}{0.762680in}}%
\pgfpathlineto{\pgfqpoint{1.100188in}{0.762680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175185in}{0.806809in}}%
\pgfpathcurveto{\pgfqpoint{1.183824in}{0.806809in}}{\pgfqpoint{1.192109in}{0.810241in}}{\pgfqpoint{1.198217in}{0.816349in}}%
\pgfpathcurveto{\pgfqpoint{1.204326in}{0.822457in}}{\pgfqpoint{1.207758in}{0.830743in}}{\pgfqpoint{1.207758in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{1.207758in}{0.848019in}}{\pgfqpoint{1.204326in}{0.856305in}}{\pgfqpoint{1.198217in}{0.862413in}}%
\pgfpathcurveto{\pgfqpoint{1.192109in}{0.868521in}}{\pgfqpoint{1.183824in}{0.871953in}}{\pgfqpoint{1.175185in}{0.871953in}}%
\pgfpathcurveto{\pgfqpoint{1.166547in}{0.871953in}}{\pgfqpoint{1.158261in}{0.868521in}}{\pgfqpoint{1.152153in}{0.862413in}}%
\pgfpathcurveto{\pgfqpoint{1.146045in}{0.856305in}}{\pgfqpoint{1.142613in}{0.848019in}}{\pgfqpoint{1.142613in}{0.839381in}}%
\pgfpathcurveto{\pgfqpoint{1.142613in}{0.830743in}}{\pgfqpoint{1.146045in}{0.822457in}}{\pgfqpoint{1.152153in}{0.816349in}}%
\pgfpathcurveto{\pgfqpoint{1.158261in}{0.810241in}}{\pgfqpoint{1.166547in}{0.806809in}}{\pgfqpoint{1.175185in}{0.806809in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{0.806809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890952in}{0.636005in}}%
\pgfpathcurveto{\pgfqpoint{0.899591in}{0.636005in}}{\pgfqpoint{0.907876in}{0.639437in}}{\pgfqpoint{0.913985in}{0.645545in}}%
\pgfpathcurveto{\pgfqpoint{0.920093in}{0.651653in}}{\pgfqpoint{0.923525in}{0.659939in}}{\pgfqpoint{0.923525in}{0.668577in}}%
\pgfpathcurveto{\pgfqpoint{0.923525in}{0.677216in}}{\pgfqpoint{0.920093in}{0.685501in}}{\pgfqpoint{0.913985in}{0.691609in}}%
\pgfpathcurveto{\pgfqpoint{0.907876in}{0.697718in}}{\pgfqpoint{0.899591in}{0.701150in}}{\pgfqpoint{0.890952in}{0.701150in}}%
\pgfpathcurveto{\pgfqpoint{0.882314in}{0.701150in}}{\pgfqpoint{0.874029in}{0.697718in}}{\pgfqpoint{0.867920in}{0.691609in}}%
\pgfpathcurveto{\pgfqpoint{0.861812in}{0.685501in}}{\pgfqpoint{0.858380in}{0.677216in}}{\pgfqpoint{0.858380in}{0.668577in}}%
\pgfpathcurveto{\pgfqpoint{0.858380in}{0.659939in}}{\pgfqpoint{0.861812in}{0.651653in}}{\pgfqpoint{0.867920in}{0.645545in}}%
\pgfpathcurveto{\pgfqpoint{0.874029in}{0.639437in}}{\pgfqpoint{0.882314in}{0.636005in}}{\pgfqpoint{0.890952in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{0.890952in}{0.636005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984983in}{0.768212in}}%
\pgfpathcurveto{\pgfqpoint{0.993621in}{0.768212in}}{\pgfqpoint{1.001907in}{0.771644in}}{\pgfqpoint{1.008015in}{0.777752in}}%
\pgfpathcurveto{\pgfqpoint{1.014123in}{0.783860in}}{\pgfqpoint{1.017555in}{0.792146in}}{\pgfqpoint{1.017555in}{0.800784in}}%
\pgfpathcurveto{\pgfqpoint{1.017555in}{0.809422in}}{\pgfqpoint{1.014123in}{0.817708in}}{\pgfqpoint{1.008015in}{0.823816in}}%
\pgfpathcurveto{\pgfqpoint{1.001907in}{0.829924in}}{\pgfqpoint{0.993621in}{0.833356in}}{\pgfqpoint{0.984983in}{0.833356in}}%
\pgfpathcurveto{\pgfqpoint{0.976345in}{0.833356in}}{\pgfqpoint{0.968059in}{0.829924in}}{\pgfqpoint{0.961951in}{0.823816in}}%
\pgfpathcurveto{\pgfqpoint{0.955843in}{0.817708in}}{\pgfqpoint{0.952411in}{0.809422in}}{\pgfqpoint{0.952411in}{0.800784in}}%
\pgfpathcurveto{\pgfqpoint{0.952411in}{0.792146in}}{\pgfqpoint{0.955843in}{0.783860in}}{\pgfqpoint{0.961951in}{0.777752in}}%
\pgfpathcurveto{\pgfqpoint{0.968059in}{0.771644in}}{\pgfqpoint{0.976345in}{0.768212in}}{\pgfqpoint{0.984983in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{0.984983in}{0.768212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.643490in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.643490in}}{\pgfqpoint{0.902930in}{0.646922in}}{\pgfqpoint{0.909038in}{0.653030in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.659138in}}{\pgfqpoint{0.918578in}{0.667424in}}{\pgfqpoint{0.918578in}{0.676062in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.684700in}}{\pgfqpoint{0.915146in}{0.692986in}}{\pgfqpoint{0.909038in}{0.699094in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.705202in}}{\pgfqpoint{0.894644in}{0.708634in}}{\pgfqpoint{0.886006in}{0.708634in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.708634in}}{\pgfqpoint{0.869082in}{0.705202in}}{\pgfqpoint{0.862974in}{0.699094in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.692986in}}{\pgfqpoint{0.853433in}{0.684700in}}{\pgfqpoint{0.853433in}{0.676062in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.667424in}}{\pgfqpoint{0.856865in}{0.659138in}}{\pgfqpoint{0.862974in}{0.653030in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.646922in}}{\pgfqpoint{0.877367in}{0.643490in}}{\pgfqpoint{0.886006in}{0.643490in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.643490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952257in}{0.678938in}}%
\pgfpathcurveto{\pgfqpoint{0.960895in}{0.678938in}}{\pgfqpoint{0.969180in}{0.682370in}}{\pgfqpoint{0.975289in}{0.688478in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{0.694587in}}{\pgfqpoint{0.984829in}{0.702872in}}{\pgfqpoint{0.984829in}{0.711510in}}%
\pgfpathcurveto{\pgfqpoint{0.984829in}{0.720149in}}{\pgfqpoint{0.981397in}{0.728434in}}{\pgfqpoint{0.975289in}{0.734543in}}%
\pgfpathcurveto{\pgfqpoint{0.969180in}{0.740651in}}{\pgfqpoint{0.960895in}{0.744083in}}{\pgfqpoint{0.952257in}{0.744083in}}%
\pgfpathcurveto{\pgfqpoint{0.943618in}{0.744083in}}{\pgfqpoint{0.935333in}{0.740651in}}{\pgfqpoint{0.929224in}{0.734543in}}%
\pgfpathcurveto{\pgfqpoint{0.923116in}{0.728434in}}{\pgfqpoint{0.919684in}{0.720149in}}{\pgfqpoint{0.919684in}{0.711510in}}%
\pgfpathcurveto{\pgfqpoint{0.919684in}{0.702872in}}{\pgfqpoint{0.923116in}{0.694587in}}{\pgfqpoint{0.929224in}{0.688478in}}%
\pgfpathcurveto{\pgfqpoint{0.935333in}{0.682370in}}{\pgfqpoint{0.943618in}{0.678938in}}{\pgfqpoint{0.952257in}{0.678938in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{0.678938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946256in}{0.672523in}}%
\pgfpathcurveto{\pgfqpoint{0.954894in}{0.672523in}}{\pgfqpoint{0.963180in}{0.675955in}}{\pgfqpoint{0.969288in}{0.682063in}}%
\pgfpathcurveto{\pgfqpoint{0.975396in}{0.688171in}}{\pgfqpoint{0.978828in}{0.696457in}}{\pgfqpoint{0.978828in}{0.705095in}}%
\pgfpathcurveto{\pgfqpoint{0.978828in}{0.713734in}}{\pgfqpoint{0.975396in}{0.722019in}}{\pgfqpoint{0.969288in}{0.728128in}}%
\pgfpathcurveto{\pgfqpoint{0.963180in}{0.734236in}}{\pgfqpoint{0.954894in}{0.737668in}}{\pgfqpoint{0.946256in}{0.737668in}}%
\pgfpathcurveto{\pgfqpoint{0.937617in}{0.737668in}}{\pgfqpoint{0.929332in}{0.734236in}}{\pgfqpoint{0.923224in}{0.728128in}}%
\pgfpathcurveto{\pgfqpoint{0.917115in}{0.722019in}}{\pgfqpoint{0.913683in}{0.713734in}}{\pgfqpoint{0.913683in}{0.705095in}}%
\pgfpathcurveto{\pgfqpoint{0.913683in}{0.696457in}}{\pgfqpoint{0.917115in}{0.688171in}}{\pgfqpoint{0.923224in}{0.682063in}}%
\pgfpathcurveto{\pgfqpoint{0.929332in}{0.675955in}}{\pgfqpoint{0.937617in}{0.672523in}}{\pgfqpoint{0.946256in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{0.946256in}{0.672523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226262in}{0.761985in}}%
\pgfpathcurveto{\pgfqpoint{1.234900in}{0.761985in}}{\pgfqpoint{1.243186in}{0.765417in}}{\pgfqpoint{1.249294in}{0.771526in}}%
\pgfpathcurveto{\pgfqpoint{1.255402in}{0.777634in}}{\pgfqpoint{1.258834in}{0.785919in}}{\pgfqpoint{1.258834in}{0.794558in}}%
\pgfpathcurveto{\pgfqpoint{1.258834in}{0.803196in}}{\pgfqpoint{1.255402in}{0.811482in}}{\pgfqpoint{1.249294in}{0.817590in}}%
\pgfpathcurveto{\pgfqpoint{1.243186in}{0.823698in}}{\pgfqpoint{1.234900in}{0.827130in}}{\pgfqpoint{1.226262in}{0.827130in}}%
\pgfpathcurveto{\pgfqpoint{1.217623in}{0.827130in}}{\pgfqpoint{1.209338in}{0.823698in}}{\pgfqpoint{1.203230in}{0.817590in}}%
\pgfpathcurveto{\pgfqpoint{1.197121in}{0.811482in}}{\pgfqpoint{1.193689in}{0.803196in}}{\pgfqpoint{1.193689in}{0.794558in}}%
\pgfpathcurveto{\pgfqpoint{1.193689in}{0.785919in}}{\pgfqpoint{1.197121in}{0.777634in}}{\pgfqpoint{1.203230in}{0.771526in}}%
\pgfpathcurveto{\pgfqpoint{1.209338in}{0.765417in}}{\pgfqpoint{1.217623in}{0.761985in}}{\pgfqpoint{1.226262in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{0.761985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913435in}{0.738987in}}%
\pgfpathcurveto{\pgfqpoint{0.922073in}{0.738987in}}{\pgfqpoint{0.930359in}{0.742419in}}{\pgfqpoint{0.936467in}{0.748527in}}%
\pgfpathcurveto{\pgfqpoint{0.942575in}{0.754635in}}{\pgfqpoint{0.946007in}{0.762921in}}{\pgfqpoint{0.946007in}{0.771559in}}%
\pgfpathcurveto{\pgfqpoint{0.946007in}{0.780197in}}{\pgfqpoint{0.942575in}{0.788483in}}{\pgfqpoint{0.936467in}{0.794591in}}%
\pgfpathcurveto{\pgfqpoint{0.930359in}{0.800699in}}{\pgfqpoint{0.922073in}{0.804131in}}{\pgfqpoint{0.913435in}{0.804131in}}%
\pgfpathcurveto{\pgfqpoint{0.904797in}{0.804131in}}{\pgfqpoint{0.896511in}{0.800699in}}{\pgfqpoint{0.890403in}{0.794591in}}%
\pgfpathcurveto{\pgfqpoint{0.884295in}{0.788483in}}{\pgfqpoint{0.880863in}{0.780197in}}{\pgfqpoint{0.880863in}{0.771559in}}%
\pgfpathcurveto{\pgfqpoint{0.880863in}{0.762921in}}{\pgfqpoint{0.884295in}{0.754635in}}{\pgfqpoint{0.890403in}{0.748527in}}%
\pgfpathcurveto{\pgfqpoint{0.896511in}{0.742419in}}{\pgfqpoint{0.904797in}{0.738987in}}{\pgfqpoint{0.913435in}{0.738987in}}%
\pgfpathlineto{\pgfqpoint{0.913435in}{0.738987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312044in}{0.899156in}}%
\pgfpathcurveto{\pgfqpoint{1.320682in}{0.899156in}}{\pgfqpoint{1.328967in}{0.902588in}}{\pgfqpoint{1.335076in}{0.908696in}}%
\pgfpathcurveto{\pgfqpoint{1.341184in}{0.914804in}}{\pgfqpoint{1.344616in}{0.923090in}}{\pgfqpoint{1.344616in}{0.931728in}}%
\pgfpathcurveto{\pgfqpoint{1.344616in}{0.940367in}}{\pgfqpoint{1.341184in}{0.948652in}}{\pgfqpoint{1.335076in}{0.954760in}}%
\pgfpathcurveto{\pgfqpoint{1.328967in}{0.960869in}}{\pgfqpoint{1.320682in}{0.964301in}}{\pgfqpoint{1.312044in}{0.964301in}}%
\pgfpathcurveto{\pgfqpoint{1.303405in}{0.964301in}}{\pgfqpoint{1.295120in}{0.960869in}}{\pgfqpoint{1.289011in}{0.954760in}}%
\pgfpathcurveto{\pgfqpoint{1.282903in}{0.948652in}}{\pgfqpoint{1.279471in}{0.940367in}}{\pgfqpoint{1.279471in}{0.931728in}}%
\pgfpathcurveto{\pgfqpoint{1.279471in}{0.923090in}}{\pgfqpoint{1.282903in}{0.914804in}}{\pgfqpoint{1.289011in}{0.908696in}}%
\pgfpathcurveto{\pgfqpoint{1.295120in}{0.902588in}}{\pgfqpoint{1.303405in}{0.899156in}}{\pgfqpoint{1.312044in}{0.899156in}}%
\pgfpathlineto{\pgfqpoint{1.312044in}{0.899156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033946in}{0.810781in}}%
\pgfpathcurveto{\pgfqpoint{1.042584in}{0.810781in}}{\pgfqpoint{1.050870in}{0.814213in}}{\pgfqpoint{1.056978in}{0.820321in}}%
\pgfpathcurveto{\pgfqpoint{1.063086in}{0.826430in}}{\pgfqpoint{1.066518in}{0.834715in}}{\pgfqpoint{1.066518in}{0.843353in}}%
\pgfpathcurveto{\pgfqpoint{1.066518in}{0.851992in}}{\pgfqpoint{1.063086in}{0.860277in}}{\pgfqpoint{1.056978in}{0.866386in}}%
\pgfpathcurveto{\pgfqpoint{1.050870in}{0.872494in}}{\pgfqpoint{1.042584in}{0.875926in}}{\pgfqpoint{1.033946in}{0.875926in}}%
\pgfpathcurveto{\pgfqpoint{1.025307in}{0.875926in}}{\pgfqpoint{1.017022in}{0.872494in}}{\pgfqpoint{1.010914in}{0.866386in}}%
\pgfpathcurveto{\pgfqpoint{1.004805in}{0.860277in}}{\pgfqpoint{1.001373in}{0.851992in}}{\pgfqpoint{1.001373in}{0.843353in}}%
\pgfpathcurveto{\pgfqpoint{1.001373in}{0.834715in}}{\pgfqpoint{1.004805in}{0.826430in}}{\pgfqpoint{1.010914in}{0.820321in}}%
\pgfpathcurveto{\pgfqpoint{1.017022in}{0.814213in}}{\pgfqpoint{1.025307in}{0.810781in}}{\pgfqpoint{1.033946in}{0.810781in}}%
\pgfpathlineto{\pgfqpoint{1.033946in}{0.810781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190234in}{0.780620in}}%
\pgfpathcurveto{\pgfqpoint{1.198872in}{0.780620in}}{\pgfqpoint{1.207158in}{0.784052in}}{\pgfqpoint{1.213266in}{0.790160in}}%
\pgfpathcurveto{\pgfqpoint{1.219374in}{0.796268in}}{\pgfqpoint{1.222806in}{0.804554in}}{\pgfqpoint{1.222806in}{0.813192in}}%
\pgfpathcurveto{\pgfqpoint{1.222806in}{0.821830in}}{\pgfqpoint{1.219374in}{0.830116in}}{\pgfqpoint{1.213266in}{0.836224in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.842332in}}{\pgfqpoint{1.198872in}{0.845764in}}{\pgfqpoint{1.190234in}{0.845764in}}%
\pgfpathcurveto{\pgfqpoint{1.181596in}{0.845764in}}{\pgfqpoint{1.173310in}{0.842332in}}{\pgfqpoint{1.167202in}{0.836224in}}%
\pgfpathcurveto{\pgfqpoint{1.161094in}{0.830116in}}{\pgfqpoint{1.157662in}{0.821830in}}{\pgfqpoint{1.157662in}{0.813192in}}%
\pgfpathcurveto{\pgfqpoint{1.157662in}{0.804554in}}{\pgfqpoint{1.161094in}{0.796268in}}{\pgfqpoint{1.167202in}{0.790160in}}%
\pgfpathcurveto{\pgfqpoint{1.173310in}{0.784052in}}{\pgfqpoint{1.181596in}{0.780620in}}{\pgfqpoint{1.190234in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{1.190234in}{0.780620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168031in}{0.804718in}}%
\pgfpathcurveto{\pgfqpoint{1.176670in}{0.804718in}}{\pgfqpoint{1.184955in}{0.808150in}}{\pgfqpoint{1.191064in}{0.814258in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.820367in}}{\pgfqpoint{1.200604in}{0.828652in}}{\pgfqpoint{1.200604in}{0.837291in}}%
\pgfpathcurveto{\pgfqpoint{1.200604in}{0.845929in}}{\pgfqpoint{1.197172in}{0.854215in}}{\pgfqpoint{1.191064in}{0.860323in}}%
\pgfpathcurveto{\pgfqpoint{1.184955in}{0.866431in}}{\pgfqpoint{1.176670in}{0.869863in}}{\pgfqpoint{1.168031in}{0.869863in}}%
\pgfpathcurveto{\pgfqpoint{1.159393in}{0.869863in}}{\pgfqpoint{1.151107in}{0.866431in}}{\pgfqpoint{1.144999in}{0.860323in}}%
\pgfpathcurveto{\pgfqpoint{1.138891in}{0.854215in}}{\pgfqpoint{1.135459in}{0.845929in}}{\pgfqpoint{1.135459in}{0.837291in}}%
\pgfpathcurveto{\pgfqpoint{1.135459in}{0.828652in}}{\pgfqpoint{1.138891in}{0.820367in}}{\pgfqpoint{1.144999in}{0.814258in}}%
\pgfpathcurveto{\pgfqpoint{1.151107in}{0.808150in}}{\pgfqpoint{1.159393in}{0.804718in}}{\pgfqpoint{1.168031in}{0.804718in}}%
\pgfpathlineto{\pgfqpoint{1.168031in}{0.804718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920000in}{0.763140in}}%
\pgfpathcurveto{\pgfqpoint{0.928638in}{0.763140in}}{\pgfqpoint{0.936924in}{0.766572in}}{\pgfqpoint{0.943032in}{0.772680in}}%
\pgfpathcurveto{\pgfqpoint{0.949140in}{0.778788in}}{\pgfqpoint{0.952572in}{0.787074in}}{\pgfqpoint{0.952572in}{0.795712in}}%
\pgfpathcurveto{\pgfqpoint{0.952572in}{0.804350in}}{\pgfqpoint{0.949140in}{0.812636in}}{\pgfqpoint{0.943032in}{0.818744in}}%
\pgfpathcurveto{\pgfqpoint{0.936924in}{0.824852in}}{\pgfqpoint{0.928638in}{0.828284in}}{\pgfqpoint{0.920000in}{0.828284in}}%
\pgfpathcurveto{\pgfqpoint{0.911362in}{0.828284in}}{\pgfqpoint{0.903076in}{0.824852in}}{\pgfqpoint{0.896968in}{0.818744in}}%
\pgfpathcurveto{\pgfqpoint{0.890860in}{0.812636in}}{\pgfqpoint{0.887428in}{0.804350in}}{\pgfqpoint{0.887428in}{0.795712in}}%
\pgfpathcurveto{\pgfqpoint{0.887428in}{0.787074in}}{\pgfqpoint{0.890860in}{0.778788in}}{\pgfqpoint{0.896968in}{0.772680in}}%
\pgfpathcurveto{\pgfqpoint{0.903076in}{0.766572in}}{\pgfqpoint{0.911362in}{0.763140in}}{\pgfqpoint{0.920000in}{0.763140in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{0.763140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222450in}{0.753089in}}%
\pgfpathcurveto{\pgfqpoint{1.231088in}{0.753089in}}{\pgfqpoint{1.239374in}{0.756521in}}{\pgfqpoint{1.245482in}{0.762629in}}%
\pgfpathcurveto{\pgfqpoint{1.251590in}{0.768737in}}{\pgfqpoint{1.255022in}{0.777023in}}{\pgfqpoint{1.255022in}{0.785661in}}%
\pgfpathcurveto{\pgfqpoint{1.255022in}{0.794300in}}{\pgfqpoint{1.251590in}{0.802585in}}{\pgfqpoint{1.245482in}{0.808693in}}%
\pgfpathcurveto{\pgfqpoint{1.239374in}{0.814802in}}{\pgfqpoint{1.231088in}{0.818234in}}{\pgfqpoint{1.222450in}{0.818234in}}%
\pgfpathcurveto{\pgfqpoint{1.213812in}{0.818234in}}{\pgfqpoint{1.205526in}{0.814802in}}{\pgfqpoint{1.199418in}{0.808693in}}%
\pgfpathcurveto{\pgfqpoint{1.193310in}{0.802585in}}{\pgfqpoint{1.189878in}{0.794300in}}{\pgfqpoint{1.189878in}{0.785661in}}%
\pgfpathcurveto{\pgfqpoint{1.189878in}{0.777023in}}{\pgfqpoint{1.193310in}{0.768737in}}{\pgfqpoint{1.199418in}{0.762629in}}%
\pgfpathcurveto{\pgfqpoint{1.205526in}{0.756521in}}{\pgfqpoint{1.213812in}{0.753089in}}{\pgfqpoint{1.222450in}{0.753089in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.753089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090843in}{0.756628in}}%
\pgfpathcurveto{\pgfqpoint{1.099481in}{0.756628in}}{\pgfqpoint{1.107767in}{0.760060in}}{\pgfqpoint{1.113875in}{0.766168in}}%
\pgfpathcurveto{\pgfqpoint{1.119983in}{0.772276in}}{\pgfqpoint{1.123415in}{0.780562in}}{\pgfqpoint{1.123415in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{1.123415in}{0.797839in}}{\pgfqpoint{1.119983in}{0.806124in}}{\pgfqpoint{1.113875in}{0.812232in}}%
\pgfpathcurveto{\pgfqpoint{1.107767in}{0.818341in}}{\pgfqpoint{1.099481in}{0.821773in}}{\pgfqpoint{1.090843in}{0.821773in}}%
\pgfpathcurveto{\pgfqpoint{1.082204in}{0.821773in}}{\pgfqpoint{1.073919in}{0.818341in}}{\pgfqpoint{1.067811in}{0.812232in}}%
\pgfpathcurveto{\pgfqpoint{1.061702in}{0.806124in}}{\pgfqpoint{1.058270in}{0.797839in}}{\pgfqpoint{1.058270in}{0.789200in}}%
\pgfpathcurveto{\pgfqpoint{1.058270in}{0.780562in}}{\pgfqpoint{1.061702in}{0.772276in}}{\pgfqpoint{1.067811in}{0.766168in}}%
\pgfpathcurveto{\pgfqpoint{1.073919in}{0.760060in}}{\pgfqpoint{1.082204in}{0.756628in}}{\pgfqpoint{1.090843in}{0.756628in}}%
\pgfpathlineto{\pgfqpoint{1.090843in}{0.756628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987917in}{0.696704in}}%
\pgfpathcurveto{\pgfqpoint{0.996556in}{0.696704in}}{\pgfqpoint{1.004841in}{0.700136in}}{\pgfqpoint{1.010950in}{0.706244in}}%
\pgfpathcurveto{\pgfqpoint{1.017058in}{0.712352in}}{\pgfqpoint{1.020490in}{0.720638in}}{\pgfqpoint{1.020490in}{0.729276in}}%
\pgfpathcurveto{\pgfqpoint{1.020490in}{0.737915in}}{\pgfqpoint{1.017058in}{0.746200in}}{\pgfqpoint{1.010950in}{0.752308in}}%
\pgfpathcurveto{\pgfqpoint{1.004841in}{0.758417in}}{\pgfqpoint{0.996556in}{0.761849in}}{\pgfqpoint{0.987917in}{0.761849in}}%
\pgfpathcurveto{\pgfqpoint{0.979279in}{0.761849in}}{\pgfqpoint{0.970994in}{0.758417in}}{\pgfqpoint{0.964885in}{0.752308in}}%
\pgfpathcurveto{\pgfqpoint{0.958777in}{0.746200in}}{\pgfqpoint{0.955345in}{0.737915in}}{\pgfqpoint{0.955345in}{0.729276in}}%
\pgfpathcurveto{\pgfqpoint{0.955345in}{0.720638in}}{\pgfqpoint{0.958777in}{0.712352in}}{\pgfqpoint{0.964885in}{0.706244in}}%
\pgfpathcurveto{\pgfqpoint{0.970994in}{0.700136in}}{\pgfqpoint{0.979279in}{0.696704in}}{\pgfqpoint{0.987917in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.696704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273051in}{0.864361in}}%
\pgfpathcurveto{\pgfqpoint{1.281689in}{0.864361in}}{\pgfqpoint{1.289975in}{0.867793in}}{\pgfqpoint{1.296083in}{0.873901in}}%
\pgfpathcurveto{\pgfqpoint{1.302191in}{0.880009in}}{\pgfqpoint{1.305623in}{0.888295in}}{\pgfqpoint{1.305623in}{0.896933in}}%
\pgfpathcurveto{\pgfqpoint{1.305623in}{0.905571in}}{\pgfqpoint{1.302191in}{0.913857in}}{\pgfqpoint{1.296083in}{0.919965in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{0.926074in}}{\pgfqpoint{1.281689in}{0.929506in}}{\pgfqpoint{1.273051in}{0.929506in}}%
\pgfpathcurveto{\pgfqpoint{1.264413in}{0.929506in}}{\pgfqpoint{1.256127in}{0.926074in}}{\pgfqpoint{1.250019in}{0.919965in}}%
\pgfpathcurveto{\pgfqpoint{1.243911in}{0.913857in}}{\pgfqpoint{1.240479in}{0.905571in}}{\pgfqpoint{1.240479in}{0.896933in}}%
\pgfpathcurveto{\pgfqpoint{1.240479in}{0.888295in}}{\pgfqpoint{1.243911in}{0.880009in}}{\pgfqpoint{1.250019in}{0.873901in}}%
\pgfpathcurveto{\pgfqpoint{1.256127in}{0.867793in}}{\pgfqpoint{1.264413in}{0.864361in}}{\pgfqpoint{1.273051in}{0.864361in}}%
\pgfpathlineto{\pgfqpoint{1.273051in}{0.864361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000694in}{0.697429in}}%
\pgfpathcurveto{\pgfqpoint{1.009332in}{0.697429in}}{\pgfqpoint{1.017618in}{0.700861in}}{\pgfqpoint{1.023726in}{0.706969in}}%
\pgfpathcurveto{\pgfqpoint{1.029834in}{0.713077in}}{\pgfqpoint{1.033266in}{0.721363in}}{\pgfqpoint{1.033266in}{0.730001in}}%
\pgfpathcurveto{\pgfqpoint{1.033266in}{0.738639in}}{\pgfqpoint{1.029834in}{0.746925in}}{\pgfqpoint{1.023726in}{0.753033in}}%
\pgfpathcurveto{\pgfqpoint{1.017618in}{0.759142in}}{\pgfqpoint{1.009332in}{0.762574in}}{\pgfqpoint{1.000694in}{0.762574in}}%
\pgfpathcurveto{\pgfqpoint{0.992056in}{0.762574in}}{\pgfqpoint{0.983770in}{0.759142in}}{\pgfqpoint{0.977662in}{0.753033in}}%
\pgfpathcurveto{\pgfqpoint{0.971554in}{0.746925in}}{\pgfqpoint{0.968122in}{0.738639in}}{\pgfqpoint{0.968122in}{0.730001in}}%
\pgfpathcurveto{\pgfqpoint{0.968122in}{0.721363in}}{\pgfqpoint{0.971554in}{0.713077in}}{\pgfqpoint{0.977662in}{0.706969in}}%
\pgfpathcurveto{\pgfqpoint{0.983770in}{0.700861in}}{\pgfqpoint{0.992056in}{0.697429in}}{\pgfqpoint{1.000694in}{0.697429in}}%
\pgfpathlineto{\pgfqpoint{1.000694in}{0.697429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233835in}{0.762280in}}%
\pgfpathcurveto{\pgfqpoint{1.242473in}{0.762280in}}{\pgfqpoint{1.250759in}{0.765712in}}{\pgfqpoint{1.256867in}{0.771820in}}%
\pgfpathcurveto{\pgfqpoint{1.262975in}{0.777928in}}{\pgfqpoint{1.266407in}{0.786214in}}{\pgfqpoint{1.266407in}{0.794852in}}%
\pgfpathcurveto{\pgfqpoint{1.266407in}{0.803490in}}{\pgfqpoint{1.262975in}{0.811776in}}{\pgfqpoint{1.256867in}{0.817884in}}%
\pgfpathcurveto{\pgfqpoint{1.250759in}{0.823992in}}{\pgfqpoint{1.242473in}{0.827424in}}{\pgfqpoint{1.233835in}{0.827424in}}%
\pgfpathcurveto{\pgfqpoint{1.225196in}{0.827424in}}{\pgfqpoint{1.216911in}{0.823992in}}{\pgfqpoint{1.210803in}{0.817884in}}%
\pgfpathcurveto{\pgfqpoint{1.204694in}{0.811776in}}{\pgfqpoint{1.201262in}{0.803490in}}{\pgfqpoint{1.201262in}{0.794852in}}%
\pgfpathcurveto{\pgfqpoint{1.201262in}{0.786214in}}{\pgfqpoint{1.204694in}{0.777928in}}{\pgfqpoint{1.210803in}{0.771820in}}%
\pgfpathcurveto{\pgfqpoint{1.216911in}{0.765712in}}{\pgfqpoint{1.225196in}{0.762280in}}{\pgfqpoint{1.233835in}{0.762280in}}%
\pgfpathlineto{\pgfqpoint{1.233835in}{0.762280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.765491in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.765491in}}{\pgfqpoint{1.031861in}{0.768923in}}{\pgfqpoint{1.037969in}{0.775031in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.781139in}}{\pgfqpoint{1.047510in}{0.789425in}}{\pgfqpoint{1.047510in}{0.798063in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.806701in}}{\pgfqpoint{1.044077in}{0.814987in}}{\pgfqpoint{1.037969in}{0.821095in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.827203in}}{\pgfqpoint{1.023575in}{0.830635in}}{\pgfqpoint{1.014937in}{0.830635in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.830635in}}{\pgfqpoint{0.998013in}{0.827203in}}{\pgfqpoint{0.991905in}{0.821095in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.814987in}}{\pgfqpoint{0.982365in}{0.806701in}}{\pgfqpoint{0.982365in}{0.798063in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.789425in}}{\pgfqpoint{0.985797in}{0.781139in}}{\pgfqpoint{0.991905in}{0.775031in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.768923in}}{\pgfqpoint{1.006299in}{0.765491in}}{\pgfqpoint{1.014937in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.765491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132232in}{0.794301in}}%
\pgfpathcurveto{\pgfqpoint{1.140870in}{0.794301in}}{\pgfqpoint{1.149156in}{0.797733in}}{\pgfqpoint{1.155264in}{0.803841in}}%
\pgfpathcurveto{\pgfqpoint{1.161372in}{0.809949in}}{\pgfqpoint{1.164805in}{0.818235in}}{\pgfqpoint{1.164805in}{0.826873in}}%
\pgfpathcurveto{\pgfqpoint{1.164805in}{0.835512in}}{\pgfqpoint{1.161372in}{0.843797in}}{\pgfqpoint{1.155264in}{0.849905in}}%
\pgfpathcurveto{\pgfqpoint{1.149156in}{0.856014in}}{\pgfqpoint{1.140870in}{0.859446in}}{\pgfqpoint{1.132232in}{0.859446in}}%
\pgfpathcurveto{\pgfqpoint{1.123594in}{0.859446in}}{\pgfqpoint{1.115308in}{0.856014in}}{\pgfqpoint{1.109200in}{0.849905in}}%
\pgfpathcurveto{\pgfqpoint{1.103092in}{0.843797in}}{\pgfqpoint{1.099660in}{0.835512in}}{\pgfqpoint{1.099660in}{0.826873in}}%
\pgfpathcurveto{\pgfqpoint{1.099660in}{0.818235in}}{\pgfqpoint{1.103092in}{0.809949in}}{\pgfqpoint{1.109200in}{0.803841in}}%
\pgfpathcurveto{\pgfqpoint{1.115308in}{0.797733in}}{\pgfqpoint{1.123594in}{0.794301in}}{\pgfqpoint{1.132232in}{0.794301in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{0.794301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219036in}{0.895162in}}%
\pgfpathcurveto{\pgfqpoint{1.227674in}{0.895162in}}{\pgfqpoint{1.235960in}{0.898594in}}{\pgfqpoint{1.242068in}{0.904702in}}%
\pgfpathcurveto{\pgfqpoint{1.248176in}{0.910811in}}{\pgfqpoint{1.251608in}{0.919096in}}{\pgfqpoint{1.251608in}{0.927734in}}%
\pgfpathcurveto{\pgfqpoint{1.251608in}{0.936373in}}{\pgfqpoint{1.248176in}{0.944658in}}{\pgfqpoint{1.242068in}{0.950767in}}%
\pgfpathcurveto{\pgfqpoint{1.235960in}{0.956875in}}{\pgfqpoint{1.227674in}{0.960307in}}{\pgfqpoint{1.219036in}{0.960307in}}%
\pgfpathcurveto{\pgfqpoint{1.210397in}{0.960307in}}{\pgfqpoint{1.202112in}{0.956875in}}{\pgfqpoint{1.196004in}{0.950767in}}%
\pgfpathcurveto{\pgfqpoint{1.189895in}{0.944658in}}{\pgfqpoint{1.186463in}{0.936373in}}{\pgfqpoint{1.186463in}{0.927734in}}%
\pgfpathcurveto{\pgfqpoint{1.186463in}{0.919096in}}{\pgfqpoint{1.189895in}{0.910811in}}{\pgfqpoint{1.196004in}{0.904702in}}%
\pgfpathcurveto{\pgfqpoint{1.202112in}{0.898594in}}{\pgfqpoint{1.210397in}{0.895162in}}{\pgfqpoint{1.219036in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{1.219036in}{0.895162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987572in}{0.680059in}}%
\pgfpathcurveto{\pgfqpoint{0.996210in}{0.680059in}}{\pgfqpoint{1.004496in}{0.683491in}}{\pgfqpoint{1.010604in}{0.689599in}}%
\pgfpathcurveto{\pgfqpoint{1.016712in}{0.695707in}}{\pgfqpoint{1.020144in}{0.703993in}}{\pgfqpoint{1.020144in}{0.712631in}}%
\pgfpathcurveto{\pgfqpoint{1.020144in}{0.721269in}}{\pgfqpoint{1.016712in}{0.729555in}}{\pgfqpoint{1.010604in}{0.735663in}}%
\pgfpathcurveto{\pgfqpoint{1.004496in}{0.741772in}}{\pgfqpoint{0.996210in}{0.745204in}}{\pgfqpoint{0.987572in}{0.745204in}}%
\pgfpathcurveto{\pgfqpoint{0.978934in}{0.745204in}}{\pgfqpoint{0.970648in}{0.741772in}}{\pgfqpoint{0.964540in}{0.735663in}}%
\pgfpathcurveto{\pgfqpoint{0.958432in}{0.729555in}}{\pgfqpoint{0.955000in}{0.721269in}}{\pgfqpoint{0.955000in}{0.712631in}}%
\pgfpathcurveto{\pgfqpoint{0.955000in}{0.703993in}}{\pgfqpoint{0.958432in}{0.695707in}}{\pgfqpoint{0.964540in}{0.689599in}}%
\pgfpathcurveto{\pgfqpoint{0.970648in}{0.683491in}}{\pgfqpoint{0.978934in}{0.680059in}}{\pgfqpoint{0.987572in}{0.680059in}}%
\pgfpathlineto{\pgfqpoint{0.987572in}{0.680059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213290in}{0.729477in}}%
\pgfpathcurveto{\pgfqpoint{1.221928in}{0.729477in}}{\pgfqpoint{1.230214in}{0.732909in}}{\pgfqpoint{1.236322in}{0.739018in}}%
\pgfpathcurveto{\pgfqpoint{1.242430in}{0.745126in}}{\pgfqpoint{1.245862in}{0.753411in}}{\pgfqpoint{1.245862in}{0.762050in}}%
\pgfpathcurveto{\pgfqpoint{1.245862in}{0.770688in}}{\pgfqpoint{1.242430in}{0.778974in}}{\pgfqpoint{1.236322in}{0.785082in}}%
\pgfpathcurveto{\pgfqpoint{1.230214in}{0.791190in}}{\pgfqpoint{1.221928in}{0.794622in}}{\pgfqpoint{1.213290in}{0.794622in}}%
\pgfpathcurveto{\pgfqpoint{1.204651in}{0.794622in}}{\pgfqpoint{1.196366in}{0.791190in}}{\pgfqpoint{1.190257in}{0.785082in}}%
\pgfpathcurveto{\pgfqpoint{1.184149in}{0.778974in}}{\pgfqpoint{1.180717in}{0.770688in}}{\pgfqpoint{1.180717in}{0.762050in}}%
\pgfpathcurveto{\pgfqpoint{1.180717in}{0.753411in}}{\pgfqpoint{1.184149in}{0.745126in}}{\pgfqpoint{1.190257in}{0.739018in}}%
\pgfpathcurveto{\pgfqpoint{1.196366in}{0.732909in}}{\pgfqpoint{1.204651in}{0.729477in}}{\pgfqpoint{1.213290in}{0.729477in}}%
\pgfpathlineto{\pgfqpoint{1.213290in}{0.729477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432930in}{1.007977in}}%
\pgfpathcurveto{\pgfqpoint{1.441568in}{1.007977in}}{\pgfqpoint{1.449854in}{1.011409in}}{\pgfqpoint{1.455962in}{1.017517in}}%
\pgfpathcurveto{\pgfqpoint{1.462070in}{1.023625in}}{\pgfqpoint{1.465502in}{1.031911in}}{\pgfqpoint{1.465502in}{1.040549in}}%
\pgfpathcurveto{\pgfqpoint{1.465502in}{1.049187in}}{\pgfqpoint{1.462070in}{1.057473in}}{\pgfqpoint{1.455962in}{1.063581in}}%
\pgfpathcurveto{\pgfqpoint{1.449854in}{1.069689in}}{\pgfqpoint{1.441568in}{1.073121in}}{\pgfqpoint{1.432930in}{1.073121in}}%
\pgfpathcurveto{\pgfqpoint{1.424292in}{1.073121in}}{\pgfqpoint{1.416006in}{1.069689in}}{\pgfqpoint{1.409898in}{1.063581in}}%
\pgfpathcurveto{\pgfqpoint{1.403790in}{1.057473in}}{\pgfqpoint{1.400358in}{1.049187in}}{\pgfqpoint{1.400358in}{1.040549in}}%
\pgfpathcurveto{\pgfqpoint{1.400358in}{1.031911in}}{\pgfqpoint{1.403790in}{1.023625in}}{\pgfqpoint{1.409898in}{1.017517in}}%
\pgfpathcurveto{\pgfqpoint{1.416006in}{1.011409in}}{\pgfqpoint{1.424292in}{1.007977in}}{\pgfqpoint{1.432930in}{1.007977in}}%
\pgfpathlineto{\pgfqpoint{1.432930in}{1.007977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160247in}{0.886401in}}%
\pgfpathcurveto{\pgfqpoint{1.168885in}{0.886401in}}{\pgfqpoint{1.177170in}{0.889833in}}{\pgfqpoint{1.183279in}{0.895941in}}%
\pgfpathcurveto{\pgfqpoint{1.189387in}{0.902049in}}{\pgfqpoint{1.192819in}{0.910335in}}{\pgfqpoint{1.192819in}{0.918973in}}%
\pgfpathcurveto{\pgfqpoint{1.192819in}{0.927612in}}{\pgfqpoint{1.189387in}{0.935897in}}{\pgfqpoint{1.183279in}{0.942005in}}%
\pgfpathcurveto{\pgfqpoint{1.177170in}{0.948114in}}{\pgfqpoint{1.168885in}{0.951546in}}{\pgfqpoint{1.160247in}{0.951546in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.951546in}}{\pgfqpoint{1.143323in}{0.948114in}}{\pgfqpoint{1.137214in}{0.942005in}}%
\pgfpathcurveto{\pgfqpoint{1.131106in}{0.935897in}}{\pgfqpoint{1.127674in}{0.927612in}}{\pgfqpoint{1.127674in}{0.918973in}}%
\pgfpathcurveto{\pgfqpoint{1.127674in}{0.910335in}}{\pgfqpoint{1.131106in}{0.902049in}}{\pgfqpoint{1.137214in}{0.895941in}}%
\pgfpathcurveto{\pgfqpoint{1.143323in}{0.889833in}}{\pgfqpoint{1.151608in}{0.886401in}}{\pgfqpoint{1.160247in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{0.886401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155488in}{0.846683in}}%
\pgfpathcurveto{\pgfqpoint{1.164127in}{0.846683in}}{\pgfqpoint{1.172412in}{0.850115in}}{\pgfqpoint{1.178520in}{0.856223in}}%
\pgfpathcurveto{\pgfqpoint{1.184629in}{0.862331in}}{\pgfqpoint{1.188061in}{0.870617in}}{\pgfqpoint{1.188061in}{0.879255in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{0.887893in}}{\pgfqpoint{1.184629in}{0.896179in}}{\pgfqpoint{1.178520in}{0.902287in}}%
\pgfpathcurveto{\pgfqpoint{1.172412in}{0.908396in}}{\pgfqpoint{1.164127in}{0.911828in}}{\pgfqpoint{1.155488in}{0.911828in}}%
\pgfpathcurveto{\pgfqpoint{1.146850in}{0.911828in}}{\pgfqpoint{1.138564in}{0.908396in}}{\pgfqpoint{1.132456in}{0.902287in}}%
\pgfpathcurveto{\pgfqpoint{1.126348in}{0.896179in}}{\pgfqpoint{1.122916in}{0.887893in}}{\pgfqpoint{1.122916in}{0.879255in}}%
\pgfpathcurveto{\pgfqpoint{1.122916in}{0.870617in}}{\pgfqpoint{1.126348in}{0.862331in}}{\pgfqpoint{1.132456in}{0.856223in}}%
\pgfpathcurveto{\pgfqpoint{1.138564in}{0.850115in}}{\pgfqpoint{1.146850in}{0.846683in}}{\pgfqpoint{1.155488in}{0.846683in}}%
\pgfpathlineto{\pgfqpoint{1.155488in}{0.846683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997187in}{0.699268in}}%
\pgfpathcurveto{\pgfqpoint{1.005825in}{0.699268in}}{\pgfqpoint{1.014111in}{0.702700in}}{\pgfqpoint{1.020219in}{0.708808in}}%
\pgfpathcurveto{\pgfqpoint{1.026327in}{0.714916in}}{\pgfqpoint{1.029759in}{0.723202in}}{\pgfqpoint{1.029759in}{0.731840in}}%
\pgfpathcurveto{\pgfqpoint{1.029759in}{0.740478in}}{\pgfqpoint{1.026327in}{0.748764in}}{\pgfqpoint{1.020219in}{0.754872in}}%
\pgfpathcurveto{\pgfqpoint{1.014111in}{0.760980in}}{\pgfqpoint{1.005825in}{0.764412in}}{\pgfqpoint{0.997187in}{0.764412in}}%
\pgfpathcurveto{\pgfqpoint{0.988549in}{0.764412in}}{\pgfqpoint{0.980263in}{0.760980in}}{\pgfqpoint{0.974155in}{0.754872in}}%
\pgfpathcurveto{\pgfqpoint{0.968047in}{0.748764in}}{\pgfqpoint{0.964615in}{0.740478in}}{\pgfqpoint{0.964615in}{0.731840in}}%
\pgfpathcurveto{\pgfqpoint{0.964615in}{0.723202in}}{\pgfqpoint{0.968047in}{0.714916in}}{\pgfqpoint{0.974155in}{0.708808in}}%
\pgfpathcurveto{\pgfqpoint{0.980263in}{0.702700in}}{\pgfqpoint{0.988549in}{0.699268in}}{\pgfqpoint{0.997187in}{0.699268in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{0.699268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183132in}{0.810810in}}%
\pgfpathcurveto{\pgfqpoint{1.191770in}{0.810810in}}{\pgfqpoint{1.200056in}{0.814242in}}{\pgfqpoint{1.206164in}{0.820350in}}%
\pgfpathcurveto{\pgfqpoint{1.212272in}{0.826459in}}{\pgfqpoint{1.215705in}{0.834744in}}{\pgfqpoint{1.215705in}{0.843382in}}%
\pgfpathcurveto{\pgfqpoint{1.215705in}{0.852021in}}{\pgfqpoint{1.212272in}{0.860306in}}{\pgfqpoint{1.206164in}{0.866415in}}%
\pgfpathcurveto{\pgfqpoint{1.200056in}{0.872523in}}{\pgfqpoint{1.191770in}{0.875955in}}{\pgfqpoint{1.183132in}{0.875955in}}%
\pgfpathcurveto{\pgfqpoint{1.174494in}{0.875955in}}{\pgfqpoint{1.166208in}{0.872523in}}{\pgfqpoint{1.160100in}{0.866415in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{0.860306in}}{\pgfqpoint{1.150560in}{0.852021in}}{\pgfqpoint{1.150560in}{0.843382in}}%
\pgfpathcurveto{\pgfqpoint{1.150560in}{0.834744in}}{\pgfqpoint{1.153992in}{0.826459in}}{\pgfqpoint{1.160100in}{0.820350in}}%
\pgfpathcurveto{\pgfqpoint{1.166208in}{0.814242in}}{\pgfqpoint{1.174494in}{0.810810in}}{\pgfqpoint{1.183132in}{0.810810in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{0.810810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978728in}{0.686452in}}%
\pgfpathcurveto{\pgfqpoint{0.987366in}{0.686452in}}{\pgfqpoint{0.995652in}{0.689884in}}{\pgfqpoint{1.001760in}{0.695992in}}%
\pgfpathcurveto{\pgfqpoint{1.007868in}{0.702100in}}{\pgfqpoint{1.011300in}{0.710386in}}{\pgfqpoint{1.011300in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{0.727663in}}{\pgfqpoint{1.007868in}{0.735948in}}{\pgfqpoint{1.001760in}{0.742057in}}%
\pgfpathcurveto{\pgfqpoint{0.995652in}{0.748165in}}{\pgfqpoint{0.987366in}{0.751597in}}{\pgfqpoint{0.978728in}{0.751597in}}%
\pgfpathcurveto{\pgfqpoint{0.970090in}{0.751597in}}{\pgfqpoint{0.961804in}{0.748165in}}{\pgfqpoint{0.955696in}{0.742057in}}%
\pgfpathcurveto{\pgfqpoint{0.949588in}{0.735948in}}{\pgfqpoint{0.946156in}{0.727663in}}{\pgfqpoint{0.946156in}{0.719024in}}%
\pgfpathcurveto{\pgfqpoint{0.946156in}{0.710386in}}{\pgfqpoint{0.949588in}{0.702100in}}{\pgfqpoint{0.955696in}{0.695992in}}%
\pgfpathcurveto{\pgfqpoint{0.961804in}{0.689884in}}{\pgfqpoint{0.970090in}{0.686452in}}{\pgfqpoint{0.978728in}{0.686452in}}%
\pgfpathlineto{\pgfqpoint{0.978728in}{0.686452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.654716in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.654716in}}{\pgfqpoint{1.005460in}{0.658148in}}{\pgfqpoint{1.011569in}{0.664256in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.670364in}}{\pgfqpoint{1.021109in}{0.678650in}}{\pgfqpoint{1.021109in}{0.687288in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.695926in}}{\pgfqpoint{1.017677in}{0.704212in}}{\pgfqpoint{1.011569in}{0.710320in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.716428in}}{\pgfqpoint{0.997175in}{0.719860in}}{\pgfqpoint{0.988537in}{0.719860in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.719860in}}{\pgfqpoint{0.971613in}{0.716428in}}{\pgfqpoint{0.965504in}{0.710320in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.704212in}}{\pgfqpoint{0.955964in}{0.695926in}}{\pgfqpoint{0.955964in}{0.687288in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.678650in}}{\pgfqpoint{0.959396in}{0.670364in}}{\pgfqpoint{0.965504in}{0.664256in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.658148in}}{\pgfqpoint{0.979898in}{0.654716in}}{\pgfqpoint{0.988537in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.654716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196355in}{0.762634in}}%
\pgfpathcurveto{\pgfqpoint{1.204993in}{0.762634in}}{\pgfqpoint{1.213279in}{0.766066in}}{\pgfqpoint{1.219387in}{0.772174in}}%
\pgfpathcurveto{\pgfqpoint{1.225495in}{0.778283in}}{\pgfqpoint{1.228927in}{0.786568in}}{\pgfqpoint{1.228927in}{0.795207in}}%
\pgfpathcurveto{\pgfqpoint{1.228927in}{0.803845in}}{\pgfqpoint{1.225495in}{0.812131in}}{\pgfqpoint{1.219387in}{0.818239in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.824347in}}{\pgfqpoint{1.204993in}{0.827779in}}{\pgfqpoint{1.196355in}{0.827779in}}%
\pgfpathcurveto{\pgfqpoint{1.187717in}{0.827779in}}{\pgfqpoint{1.179431in}{0.824347in}}{\pgfqpoint{1.173323in}{0.818239in}}%
\pgfpathcurveto{\pgfqpoint{1.167215in}{0.812131in}}{\pgfqpoint{1.163783in}{0.803845in}}{\pgfqpoint{1.163783in}{0.795207in}}%
\pgfpathcurveto{\pgfqpoint{1.163783in}{0.786568in}}{\pgfqpoint{1.167215in}{0.778283in}}{\pgfqpoint{1.173323in}{0.772174in}}%
\pgfpathcurveto{\pgfqpoint{1.179431in}{0.766066in}}{\pgfqpoint{1.187717in}{0.762634in}}{\pgfqpoint{1.196355in}{0.762634in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{0.762634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279906in}{0.893065in}}%
\pgfpathcurveto{\pgfqpoint{1.288545in}{0.893065in}}{\pgfqpoint{1.296830in}{0.896497in}}{\pgfqpoint{1.302939in}{0.902605in}}%
\pgfpathcurveto{\pgfqpoint{1.309047in}{0.908713in}}{\pgfqpoint{1.312479in}{0.916999in}}{\pgfqpoint{1.312479in}{0.925637in}}%
\pgfpathcurveto{\pgfqpoint{1.312479in}{0.934276in}}{\pgfqpoint{1.309047in}{0.942561in}}{\pgfqpoint{1.302939in}{0.948670in}}%
\pgfpathcurveto{\pgfqpoint{1.296830in}{0.954778in}}{\pgfqpoint{1.288545in}{0.958210in}}{\pgfqpoint{1.279906in}{0.958210in}}%
\pgfpathcurveto{\pgfqpoint{1.271268in}{0.958210in}}{\pgfqpoint{1.262982in}{0.954778in}}{\pgfqpoint{1.256874in}{0.948670in}}%
\pgfpathcurveto{\pgfqpoint{1.250766in}{0.942561in}}{\pgfqpoint{1.247334in}{0.934276in}}{\pgfqpoint{1.247334in}{0.925637in}}%
\pgfpathcurveto{\pgfqpoint{1.247334in}{0.916999in}}{\pgfqpoint{1.250766in}{0.908713in}}{\pgfqpoint{1.256874in}{0.902605in}}%
\pgfpathcurveto{\pgfqpoint{1.262982in}{0.896497in}}{\pgfqpoint{1.271268in}{0.893065in}}{\pgfqpoint{1.279906in}{0.893065in}}%
\pgfpathlineto{\pgfqpoint{1.279906in}{0.893065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040351in}{0.810701in}}%
\pgfpathcurveto{\pgfqpoint{1.048990in}{0.810701in}}{\pgfqpoint{1.057275in}{0.814133in}}{\pgfqpoint{1.063384in}{0.820241in}}%
\pgfpathcurveto{\pgfqpoint{1.069492in}{0.826350in}}{\pgfqpoint{1.072924in}{0.834635in}}{\pgfqpoint{1.072924in}{0.843273in}}%
\pgfpathcurveto{\pgfqpoint{1.072924in}{0.851912in}}{\pgfqpoint{1.069492in}{0.860197in}}{\pgfqpoint{1.063384in}{0.866306in}}%
\pgfpathcurveto{\pgfqpoint{1.057275in}{0.872414in}}{\pgfqpoint{1.048990in}{0.875846in}}{\pgfqpoint{1.040351in}{0.875846in}}%
\pgfpathcurveto{\pgfqpoint{1.031713in}{0.875846in}}{\pgfqpoint{1.023427in}{0.872414in}}{\pgfqpoint{1.017319in}{0.866306in}}%
\pgfpathcurveto{\pgfqpoint{1.011211in}{0.860197in}}{\pgfqpoint{1.007779in}{0.851912in}}{\pgfqpoint{1.007779in}{0.843273in}}%
\pgfpathcurveto{\pgfqpoint{1.007779in}{0.834635in}}{\pgfqpoint{1.011211in}{0.826350in}}{\pgfqpoint{1.017319in}{0.820241in}}%
\pgfpathcurveto{\pgfqpoint{1.023427in}{0.814133in}}{\pgfqpoint{1.031713in}{0.810701in}}{\pgfqpoint{1.040351in}{0.810701in}}%
\pgfpathlineto{\pgfqpoint{1.040351in}{0.810701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199140in}{0.783738in}}%
\pgfpathcurveto{\pgfqpoint{1.207778in}{0.783738in}}{\pgfqpoint{1.216063in}{0.787170in}}{\pgfqpoint{1.222172in}{0.793279in}}%
\pgfpathcurveto{\pgfqpoint{1.228280in}{0.799387in}}{\pgfqpoint{1.231712in}{0.807672in}}{\pgfqpoint{1.231712in}{0.816311in}}%
\pgfpathcurveto{\pgfqpoint{1.231712in}{0.824949in}}{\pgfqpoint{1.228280in}{0.833235in}}{\pgfqpoint{1.222172in}{0.839343in}}%
\pgfpathcurveto{\pgfqpoint{1.216063in}{0.845451in}}{\pgfqpoint{1.207778in}{0.848883in}}{\pgfqpoint{1.199140in}{0.848883in}}%
\pgfpathcurveto{\pgfqpoint{1.190501in}{0.848883in}}{\pgfqpoint{1.182216in}{0.845451in}}{\pgfqpoint{1.176107in}{0.839343in}}%
\pgfpathcurveto{\pgfqpoint{1.169999in}{0.833235in}}{\pgfqpoint{1.166567in}{0.824949in}}{\pgfqpoint{1.166567in}{0.816311in}}%
\pgfpathcurveto{\pgfqpoint{1.166567in}{0.807672in}}{\pgfqpoint{1.169999in}{0.799387in}}{\pgfqpoint{1.176107in}{0.793279in}}%
\pgfpathcurveto{\pgfqpoint{1.182216in}{0.787170in}}{\pgfqpoint{1.190501in}{0.783738in}}{\pgfqpoint{1.199140in}{0.783738in}}%
\pgfpathlineto{\pgfqpoint{1.199140in}{0.783738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170814in}{0.803378in}}%
\pgfpathcurveto{\pgfqpoint{1.179452in}{0.803378in}}{\pgfqpoint{1.187738in}{0.806810in}}{\pgfqpoint{1.193846in}{0.812919in}}%
\pgfpathcurveto{\pgfqpoint{1.199954in}{0.819027in}}{\pgfqpoint{1.203386in}{0.827313in}}{\pgfqpoint{1.203386in}{0.835951in}}%
\pgfpathcurveto{\pgfqpoint{1.203386in}{0.844589in}}{\pgfqpoint{1.199954in}{0.852875in}}{\pgfqpoint{1.193846in}{0.858983in}}%
\pgfpathcurveto{\pgfqpoint{1.187738in}{0.865091in}}{\pgfqpoint{1.179452in}{0.868523in}}{\pgfqpoint{1.170814in}{0.868523in}}%
\pgfpathcurveto{\pgfqpoint{1.162176in}{0.868523in}}{\pgfqpoint{1.153890in}{0.865091in}}{\pgfqpoint{1.147782in}{0.858983in}}%
\pgfpathcurveto{\pgfqpoint{1.141674in}{0.852875in}}{\pgfqpoint{1.138242in}{0.844589in}}{\pgfqpoint{1.138242in}{0.835951in}}%
\pgfpathcurveto{\pgfqpoint{1.138242in}{0.827313in}}{\pgfqpoint{1.141674in}{0.819027in}}{\pgfqpoint{1.147782in}{0.812919in}}%
\pgfpathcurveto{\pgfqpoint{1.153890in}{0.806810in}}{\pgfqpoint{1.162176in}{0.803378in}}{\pgfqpoint{1.170814in}{0.803378in}}%
\pgfpathlineto{\pgfqpoint{1.170814in}{0.803378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942518in}{0.823027in}}%
\pgfpathcurveto{\pgfqpoint{0.951156in}{0.823027in}}{\pgfqpoint{0.959442in}{0.826459in}}{\pgfqpoint{0.965550in}{0.832567in}}%
\pgfpathcurveto{\pgfqpoint{0.971658in}{0.838675in}}{\pgfqpoint{0.975090in}{0.846961in}}{\pgfqpoint{0.975090in}{0.855599in}}%
\pgfpathcurveto{\pgfqpoint{0.975090in}{0.864238in}}{\pgfqpoint{0.971658in}{0.872523in}}{\pgfqpoint{0.965550in}{0.878631in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.884740in}}{\pgfqpoint{0.951156in}{0.888172in}}{\pgfqpoint{0.942518in}{0.888172in}}%
\pgfpathcurveto{\pgfqpoint{0.933880in}{0.888172in}}{\pgfqpoint{0.925594in}{0.884740in}}{\pgfqpoint{0.919486in}{0.878631in}}%
\pgfpathcurveto{\pgfqpoint{0.913378in}{0.872523in}}{\pgfqpoint{0.909946in}{0.864238in}}{\pgfqpoint{0.909946in}{0.855599in}}%
\pgfpathcurveto{\pgfqpoint{0.909946in}{0.846961in}}{\pgfqpoint{0.913378in}{0.838675in}}{\pgfqpoint{0.919486in}{0.832567in}}%
\pgfpathcurveto{\pgfqpoint{0.925594in}{0.826459in}}{\pgfqpoint{0.933880in}{0.823027in}}{\pgfqpoint{0.942518in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.942518in}{0.823027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.652366in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.652366in}}{\pgfqpoint{0.720654in}{0.655798in}}{\pgfqpoint{0.726762in}{0.661906in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.668014in}}{\pgfqpoint{0.736302in}{0.676300in}}{\pgfqpoint{0.736302in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.693577in}}{\pgfqpoint{0.732870in}{0.701862in}}{\pgfqpoint{0.726762in}{0.707970in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.714079in}}{\pgfqpoint{0.712368in}{0.717511in}}{\pgfqpoint{0.703730in}{0.717511in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.717511in}}{\pgfqpoint{0.686806in}{0.714079in}}{\pgfqpoint{0.680698in}{0.707970in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.701862in}}{\pgfqpoint{0.671158in}{0.693577in}}{\pgfqpoint{0.671158in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.676300in}}{\pgfqpoint{0.674590in}{0.668014in}}{\pgfqpoint{0.680698in}{0.661906in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.655798in}}{\pgfqpoint{0.695092in}{0.652366in}}{\pgfqpoint{0.703730in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.652366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929016in}{0.673268in}}%
\pgfpathcurveto{\pgfqpoint{0.937655in}{0.673268in}}{\pgfqpoint{0.945940in}{0.676700in}}{\pgfqpoint{0.952049in}{0.682809in}}%
\pgfpathcurveto{\pgfqpoint{0.958157in}{0.688917in}}{\pgfqpoint{0.961589in}{0.697202in}}{\pgfqpoint{0.961589in}{0.705841in}}%
\pgfpathcurveto{\pgfqpoint{0.961589in}{0.714479in}}{\pgfqpoint{0.958157in}{0.722765in}}{\pgfqpoint{0.952049in}{0.728873in}}%
\pgfpathcurveto{\pgfqpoint{0.945940in}{0.734981in}}{\pgfqpoint{0.937655in}{0.738413in}}{\pgfqpoint{0.929016in}{0.738413in}}%
\pgfpathcurveto{\pgfqpoint{0.920378in}{0.738413in}}{\pgfqpoint{0.912092in}{0.734981in}}{\pgfqpoint{0.905984in}{0.728873in}}%
\pgfpathcurveto{\pgfqpoint{0.899876in}{0.722765in}}{\pgfqpoint{0.896444in}{0.714479in}}{\pgfqpoint{0.896444in}{0.705841in}}%
\pgfpathcurveto{\pgfqpoint{0.896444in}{0.697202in}}{\pgfqpoint{0.899876in}{0.688917in}}{\pgfqpoint{0.905984in}{0.682809in}}%
\pgfpathcurveto{\pgfqpoint{0.912092in}{0.676700in}}{\pgfqpoint{0.920378in}{0.673268in}}{\pgfqpoint{0.929016in}{0.673268in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{0.673268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132543in}{0.795584in}}%
\pgfpathcurveto{\pgfqpoint{1.141182in}{0.795584in}}{\pgfqpoint{1.149467in}{0.799016in}}{\pgfqpoint{1.155575in}{0.805125in}}%
\pgfpathcurveto{\pgfqpoint{1.161684in}{0.811233in}}{\pgfqpoint{1.165116in}{0.819518in}}{\pgfqpoint{1.165116in}{0.828157in}}%
\pgfpathcurveto{\pgfqpoint{1.165116in}{0.836795in}}{\pgfqpoint{1.161684in}{0.845081in}}{\pgfqpoint{1.155575in}{0.851189in}}%
\pgfpathcurveto{\pgfqpoint{1.149467in}{0.857297in}}{\pgfqpoint{1.141182in}{0.860729in}}{\pgfqpoint{1.132543in}{0.860729in}}%
\pgfpathcurveto{\pgfqpoint{1.123905in}{0.860729in}}{\pgfqpoint{1.115619in}{0.857297in}}{\pgfqpoint{1.109511in}{0.851189in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.845081in}}{\pgfqpoint{1.099971in}{0.836795in}}{\pgfqpoint{1.099971in}{0.828157in}}%
\pgfpathcurveto{\pgfqpoint{1.099971in}{0.819518in}}{\pgfqpoint{1.103403in}{0.811233in}}{\pgfqpoint{1.109511in}{0.805125in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.799016in}}{\pgfqpoint{1.123905in}{0.795584in}}{\pgfqpoint{1.132543in}{0.795584in}}%
\pgfpathlineto{\pgfqpoint{1.132543in}{0.795584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.610164in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.610164in}}{\pgfqpoint{0.838832in}{0.613596in}}{\pgfqpoint{0.844940in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.625812in}}{\pgfqpoint{0.854480in}{0.634098in}}{\pgfqpoint{0.854480in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.651374in}}{\pgfqpoint{0.851048in}{0.659660in}}{\pgfqpoint{0.844940in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.671876in}}{\pgfqpoint{0.830546in}{0.675308in}}{\pgfqpoint{0.821908in}{0.675308in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.675308in}}{\pgfqpoint{0.804984in}{0.671876in}}{\pgfqpoint{0.798876in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.659660in}}{\pgfqpoint{0.789335in}{0.651374in}}{\pgfqpoint{0.789335in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.634098in}}{\pgfqpoint{0.792767in}{0.625812in}}{\pgfqpoint{0.798876in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.613596in}}{\pgfqpoint{0.813269in}{0.610164in}}{\pgfqpoint{0.821908in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.610164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994745in}{0.707711in}}%
\pgfpathcurveto{\pgfqpoint{1.003383in}{0.707711in}}{\pgfqpoint{1.011669in}{0.711143in}}{\pgfqpoint{1.017777in}{0.717252in}}%
\pgfpathcurveto{\pgfqpoint{1.023885in}{0.723360in}}{\pgfqpoint{1.027317in}{0.731645in}}{\pgfqpoint{1.027317in}{0.740284in}}%
\pgfpathcurveto{\pgfqpoint{1.027317in}{0.748922in}}{\pgfqpoint{1.023885in}{0.757208in}}{\pgfqpoint{1.017777in}{0.763316in}}%
\pgfpathcurveto{\pgfqpoint{1.011669in}{0.769424in}}{\pgfqpoint{1.003383in}{0.772856in}}{\pgfqpoint{0.994745in}{0.772856in}}%
\pgfpathcurveto{\pgfqpoint{0.986106in}{0.772856in}}{\pgfqpoint{0.977821in}{0.769424in}}{\pgfqpoint{0.971713in}{0.763316in}}%
\pgfpathcurveto{\pgfqpoint{0.965604in}{0.757208in}}{\pgfqpoint{0.962172in}{0.748922in}}{\pgfqpoint{0.962172in}{0.740284in}}%
\pgfpathcurveto{\pgfqpoint{0.962172in}{0.731645in}}{\pgfqpoint{0.965604in}{0.723360in}}{\pgfqpoint{0.971713in}{0.717252in}}%
\pgfpathcurveto{\pgfqpoint{0.977821in}{0.711143in}}{\pgfqpoint{0.986106in}{0.707711in}}{\pgfqpoint{0.994745in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{0.994745in}{0.707711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085896in}{0.730651in}}%
\pgfpathcurveto{\pgfqpoint{1.094534in}{0.730651in}}{\pgfqpoint{1.102820in}{0.734083in}}{\pgfqpoint{1.108928in}{0.740191in}}%
\pgfpathcurveto{\pgfqpoint{1.115036in}{0.746299in}}{\pgfqpoint{1.118468in}{0.754585in}}{\pgfqpoint{1.118468in}{0.763223in}}%
\pgfpathcurveto{\pgfqpoint{1.118468in}{0.771862in}}{\pgfqpoint{1.115036in}{0.780147in}}{\pgfqpoint{1.108928in}{0.786256in}}%
\pgfpathcurveto{\pgfqpoint{1.102820in}{0.792364in}}{\pgfqpoint{1.094534in}{0.795796in}}{\pgfqpoint{1.085896in}{0.795796in}}%
\pgfpathcurveto{\pgfqpoint{1.077258in}{0.795796in}}{\pgfqpoint{1.068972in}{0.792364in}}{\pgfqpoint{1.062864in}{0.786256in}}%
\pgfpathcurveto{\pgfqpoint{1.056756in}{0.780147in}}{\pgfqpoint{1.053324in}{0.771862in}}{\pgfqpoint{1.053324in}{0.763223in}}%
\pgfpathcurveto{\pgfqpoint{1.053324in}{0.754585in}}{\pgfqpoint{1.056756in}{0.746299in}}{\pgfqpoint{1.062864in}{0.740191in}}%
\pgfpathcurveto{\pgfqpoint{1.068972in}{0.734083in}}{\pgfqpoint{1.077258in}{0.730651in}}{\pgfqpoint{1.085896in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{1.085896in}{0.730651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107333in}{0.765696in}}%
\pgfpathcurveto{\pgfqpoint{1.115971in}{0.765696in}}{\pgfqpoint{1.124257in}{0.769128in}}{\pgfqpoint{1.130365in}{0.775236in}}%
\pgfpathcurveto{\pgfqpoint{1.136473in}{0.781345in}}{\pgfqpoint{1.139905in}{0.789630in}}{\pgfqpoint{1.139905in}{0.798269in}}%
\pgfpathcurveto{\pgfqpoint{1.139905in}{0.806907in}}{\pgfqpoint{1.136473in}{0.815193in}}{\pgfqpoint{1.130365in}{0.821301in}}%
\pgfpathcurveto{\pgfqpoint{1.124257in}{0.827409in}}{\pgfqpoint{1.115971in}{0.830841in}}{\pgfqpoint{1.107333in}{0.830841in}}%
\pgfpathcurveto{\pgfqpoint{1.098694in}{0.830841in}}{\pgfqpoint{1.090409in}{0.827409in}}{\pgfqpoint{1.084301in}{0.821301in}}%
\pgfpathcurveto{\pgfqpoint{1.078192in}{0.815193in}}{\pgfqpoint{1.074760in}{0.806907in}}{\pgfqpoint{1.074760in}{0.798269in}}%
\pgfpathcurveto{\pgfqpoint{1.074760in}{0.789630in}}{\pgfqpoint{1.078192in}{0.781345in}}{\pgfqpoint{1.084301in}{0.775236in}}%
\pgfpathcurveto{\pgfqpoint{1.090409in}{0.769128in}}{\pgfqpoint{1.098694in}{0.765696in}}{\pgfqpoint{1.107333in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{0.765696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729021in}{0.668794in}}%
\pgfpathcurveto{\pgfqpoint{0.737659in}{0.668794in}}{\pgfqpoint{0.745945in}{0.672226in}}{\pgfqpoint{0.752053in}{0.678334in}}%
\pgfpathcurveto{\pgfqpoint{0.758161in}{0.684442in}}{\pgfqpoint{0.761593in}{0.692728in}}{\pgfqpoint{0.761593in}{0.701366in}}%
\pgfpathcurveto{\pgfqpoint{0.761593in}{0.710005in}}{\pgfqpoint{0.758161in}{0.718290in}}{\pgfqpoint{0.752053in}{0.724399in}}%
\pgfpathcurveto{\pgfqpoint{0.745945in}{0.730507in}}{\pgfqpoint{0.737659in}{0.733939in}}{\pgfqpoint{0.729021in}{0.733939in}}%
\pgfpathcurveto{\pgfqpoint{0.720383in}{0.733939in}}{\pgfqpoint{0.712097in}{0.730507in}}{\pgfqpoint{0.705989in}{0.724399in}}%
\pgfpathcurveto{\pgfqpoint{0.699881in}{0.718290in}}{\pgfqpoint{0.696449in}{0.710005in}}{\pgfqpoint{0.696449in}{0.701366in}}%
\pgfpathcurveto{\pgfqpoint{0.696449in}{0.692728in}}{\pgfqpoint{0.699881in}{0.684442in}}{\pgfqpoint{0.705989in}{0.678334in}}%
\pgfpathcurveto{\pgfqpoint{0.712097in}{0.672226in}}{\pgfqpoint{0.720383in}{0.668794in}}{\pgfqpoint{0.729021in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.668794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109516in}{0.774861in}}%
\pgfpathcurveto{\pgfqpoint{1.118154in}{0.774861in}}{\pgfqpoint{1.126439in}{0.778293in}}{\pgfqpoint{1.132548in}{0.784401in}}%
\pgfpathcurveto{\pgfqpoint{1.138656in}{0.790509in}}{\pgfqpoint{1.142088in}{0.798795in}}{\pgfqpoint{1.142088in}{0.807433in}}%
\pgfpathcurveto{\pgfqpoint{1.142088in}{0.816071in}}{\pgfqpoint{1.138656in}{0.824357in}}{\pgfqpoint{1.132548in}{0.830465in}}%
\pgfpathcurveto{\pgfqpoint{1.126439in}{0.836573in}}{\pgfqpoint{1.118154in}{0.840006in}}{\pgfqpoint{1.109516in}{0.840006in}}%
\pgfpathcurveto{\pgfqpoint{1.100877in}{0.840006in}}{\pgfqpoint{1.092592in}{0.836573in}}{\pgfqpoint{1.086483in}{0.830465in}}%
\pgfpathcurveto{\pgfqpoint{1.080375in}{0.824357in}}{\pgfqpoint{1.076943in}{0.816071in}}{\pgfqpoint{1.076943in}{0.807433in}}%
\pgfpathcurveto{\pgfqpoint{1.076943in}{0.798795in}}{\pgfqpoint{1.080375in}{0.790509in}}{\pgfqpoint{1.086483in}{0.784401in}}%
\pgfpathcurveto{\pgfqpoint{1.092592in}{0.778293in}}{\pgfqpoint{1.100877in}{0.774861in}}{\pgfqpoint{1.109516in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.774861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988468in}{0.675094in}}%
\pgfpathcurveto{\pgfqpoint{0.997106in}{0.675094in}}{\pgfqpoint{1.005392in}{0.678526in}}{\pgfqpoint{1.011500in}{0.684635in}}%
\pgfpathcurveto{\pgfqpoint{1.017608in}{0.690743in}}{\pgfqpoint{1.021040in}{0.699028in}}{\pgfqpoint{1.021040in}{0.707667in}}%
\pgfpathcurveto{\pgfqpoint{1.021040in}{0.716305in}}{\pgfqpoint{1.017608in}{0.724591in}}{\pgfqpoint{1.011500in}{0.730699in}}%
\pgfpathcurveto{\pgfqpoint{1.005392in}{0.736807in}}{\pgfqpoint{0.997106in}{0.740239in}}{\pgfqpoint{0.988468in}{0.740239in}}%
\pgfpathcurveto{\pgfqpoint{0.979830in}{0.740239in}}{\pgfqpoint{0.971544in}{0.736807in}}{\pgfqpoint{0.965436in}{0.730699in}}%
\pgfpathcurveto{\pgfqpoint{0.959328in}{0.724591in}}{\pgfqpoint{0.955896in}{0.716305in}}{\pgfqpoint{0.955896in}{0.707667in}}%
\pgfpathcurveto{\pgfqpoint{0.955896in}{0.699028in}}{\pgfqpoint{0.959328in}{0.690743in}}{\pgfqpoint{0.965436in}{0.684635in}}%
\pgfpathcurveto{\pgfqpoint{0.971544in}{0.678526in}}{\pgfqpoint{0.979830in}{0.675094in}}{\pgfqpoint{0.988468in}{0.675094in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{0.675094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182055in}{0.808773in}}%
\pgfpathcurveto{\pgfqpoint{1.190694in}{0.808773in}}{\pgfqpoint{1.198979in}{0.812205in}}{\pgfqpoint{1.205088in}{0.818313in}}%
\pgfpathcurveto{\pgfqpoint{1.211196in}{0.824421in}}{\pgfqpoint{1.214628in}{0.832707in}}{\pgfqpoint{1.214628in}{0.841345in}}%
\pgfpathcurveto{\pgfqpoint{1.214628in}{0.849984in}}{\pgfqpoint{1.211196in}{0.858269in}}{\pgfqpoint{1.205088in}{0.864377in}}%
\pgfpathcurveto{\pgfqpoint{1.198979in}{0.870486in}}{\pgfqpoint{1.190694in}{0.873918in}}{\pgfqpoint{1.182055in}{0.873918in}}%
\pgfpathcurveto{\pgfqpoint{1.173417in}{0.873918in}}{\pgfqpoint{1.165131in}{0.870486in}}{\pgfqpoint{1.159023in}{0.864377in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{0.858269in}}{\pgfqpoint{1.149483in}{0.849984in}}{\pgfqpoint{1.149483in}{0.841345in}}%
\pgfpathcurveto{\pgfqpoint{1.149483in}{0.832707in}}{\pgfqpoint{1.152915in}{0.824421in}}{\pgfqpoint{1.159023in}{0.818313in}}%
\pgfpathcurveto{\pgfqpoint{1.165131in}{0.812205in}}{\pgfqpoint{1.173417in}{0.808773in}}{\pgfqpoint{1.182055in}{0.808773in}}%
\pgfpathlineto{\pgfqpoint{1.182055in}{0.808773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.703647in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.703647in}}{\pgfqpoint{1.005460in}{0.707079in}}{\pgfqpoint{1.011569in}{0.713188in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.719296in}}{\pgfqpoint{1.021109in}{0.727581in}}{\pgfqpoint{1.021109in}{0.736220in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.744858in}}{\pgfqpoint{1.017677in}{0.753144in}}{\pgfqpoint{1.011569in}{0.759252in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.765360in}}{\pgfqpoint{0.997175in}{0.768792in}}{\pgfqpoint{0.988537in}{0.768792in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.768792in}}{\pgfqpoint{0.971613in}{0.765360in}}{\pgfqpoint{0.965504in}{0.759252in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.753144in}}{\pgfqpoint{0.955964in}{0.744858in}}{\pgfqpoint{0.955964in}{0.736220in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.727581in}}{\pgfqpoint{0.959396in}{0.719296in}}{\pgfqpoint{0.965504in}{0.713188in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.707079in}}{\pgfqpoint{0.979898in}{0.703647in}}{\pgfqpoint{0.988537in}{0.703647in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.703647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956422in}{0.683519in}}%
\pgfpathcurveto{\pgfqpoint{0.965061in}{0.683519in}}{\pgfqpoint{0.973346in}{0.686951in}}{\pgfqpoint{0.979455in}{0.693060in}}%
\pgfpathcurveto{\pgfqpoint{0.985563in}{0.699168in}}{\pgfqpoint{0.988995in}{0.707453in}}{\pgfqpoint{0.988995in}{0.716092in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{0.724730in}}{\pgfqpoint{0.985563in}{0.733016in}}{\pgfqpoint{0.979455in}{0.739124in}}%
\pgfpathcurveto{\pgfqpoint{0.973346in}{0.745232in}}{\pgfqpoint{0.965061in}{0.748664in}}{\pgfqpoint{0.956422in}{0.748664in}}%
\pgfpathcurveto{\pgfqpoint{0.947784in}{0.748664in}}{\pgfqpoint{0.939499in}{0.745232in}}{\pgfqpoint{0.933390in}{0.739124in}}%
\pgfpathcurveto{\pgfqpoint{0.927282in}{0.733016in}}{\pgfqpoint{0.923850in}{0.724730in}}{\pgfqpoint{0.923850in}{0.716092in}}%
\pgfpathcurveto{\pgfqpoint{0.923850in}{0.707453in}}{\pgfqpoint{0.927282in}{0.699168in}}{\pgfqpoint{0.933390in}{0.693060in}}%
\pgfpathcurveto{\pgfqpoint{0.939499in}{0.686951in}}{\pgfqpoint{0.947784in}{0.683519in}}{\pgfqpoint{0.956422in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{0.683519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.760254in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.760254in}}{\pgfqpoint{0.839127in}{0.763686in}}{\pgfqpoint{0.845235in}{0.769794in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.775902in}}{\pgfqpoint{0.854775in}{0.784188in}}{\pgfqpoint{0.854775in}{0.792826in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.801465in}}{\pgfqpoint{0.851343in}{0.809750in}}{\pgfqpoint{0.845235in}{0.815858in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.821967in}}{\pgfqpoint{0.830841in}{0.825399in}}{\pgfqpoint{0.822203in}{0.825399in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.825399in}}{\pgfqpoint{0.805279in}{0.821967in}}{\pgfqpoint{0.799171in}{0.815858in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.809750in}}{\pgfqpoint{0.789631in}{0.801465in}}{\pgfqpoint{0.789631in}{0.792826in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.784188in}}{\pgfqpoint{0.793063in}{0.775902in}}{\pgfqpoint{0.799171in}{0.769794in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.763686in}}{\pgfqpoint{0.813565in}{0.760254in}}{\pgfqpoint{0.822203in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.760254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767217in}{0.698438in}}%
\pgfpathcurveto{\pgfqpoint{0.775856in}{0.698438in}}{\pgfqpoint{0.784141in}{0.701870in}}{\pgfqpoint{0.790250in}{0.707979in}}%
\pgfpathcurveto{\pgfqpoint{0.796358in}{0.714087in}}{\pgfqpoint{0.799790in}{0.722372in}}{\pgfqpoint{0.799790in}{0.731011in}}%
\pgfpathcurveto{\pgfqpoint{0.799790in}{0.739649in}}{\pgfqpoint{0.796358in}{0.747935in}}{\pgfqpoint{0.790250in}{0.754043in}}%
\pgfpathcurveto{\pgfqpoint{0.784141in}{0.760151in}}{\pgfqpoint{0.775856in}{0.763583in}}{\pgfqpoint{0.767217in}{0.763583in}}%
\pgfpathcurveto{\pgfqpoint{0.758579in}{0.763583in}}{\pgfqpoint{0.750294in}{0.760151in}}{\pgfqpoint{0.744185in}{0.754043in}}%
\pgfpathcurveto{\pgfqpoint{0.738077in}{0.747935in}}{\pgfqpoint{0.734645in}{0.739649in}}{\pgfqpoint{0.734645in}{0.731011in}}%
\pgfpathcurveto{\pgfqpoint{0.734645in}{0.722372in}}{\pgfqpoint{0.738077in}{0.714087in}}{\pgfqpoint{0.744185in}{0.707979in}}%
\pgfpathcurveto{\pgfqpoint{0.750294in}{0.701870in}}{\pgfqpoint{0.758579in}{0.698438in}}{\pgfqpoint{0.767217in}{0.698438in}}%
\pgfpathlineto{\pgfqpoint{0.767217in}{0.698438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795037in}{0.593086in}}%
\pgfpathcurveto{\pgfqpoint{0.803676in}{0.593086in}}{\pgfqpoint{0.811961in}{0.596518in}}{\pgfqpoint{0.818069in}{0.602626in}}%
\pgfpathcurveto{\pgfqpoint{0.824178in}{0.608734in}}{\pgfqpoint{0.827610in}{0.617020in}}{\pgfqpoint{0.827610in}{0.625658in}}%
\pgfpathcurveto{\pgfqpoint{0.827610in}{0.634296in}}{\pgfqpoint{0.824178in}{0.642582in}}{\pgfqpoint{0.818069in}{0.648690in}}%
\pgfpathcurveto{\pgfqpoint{0.811961in}{0.654798in}}{\pgfqpoint{0.803676in}{0.658230in}}{\pgfqpoint{0.795037in}{0.658230in}}%
\pgfpathcurveto{\pgfqpoint{0.786399in}{0.658230in}}{\pgfqpoint{0.778113in}{0.654798in}}{\pgfqpoint{0.772005in}{0.648690in}}%
\pgfpathcurveto{\pgfqpoint{0.765897in}{0.642582in}}{\pgfqpoint{0.762465in}{0.634296in}}{\pgfqpoint{0.762465in}{0.625658in}}%
\pgfpathcurveto{\pgfqpoint{0.762465in}{0.617020in}}{\pgfqpoint{0.765897in}{0.608734in}}{\pgfqpoint{0.772005in}{0.602626in}}%
\pgfpathcurveto{\pgfqpoint{0.778113in}{0.596518in}}{\pgfqpoint{0.786399in}{0.593086in}}{\pgfqpoint{0.795037in}{0.593086in}}%
\pgfpathlineto{\pgfqpoint{0.795037in}{0.593086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.642898in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.642898in}}{\pgfqpoint{0.668850in}{0.646330in}}{\pgfqpoint{0.674958in}{0.652438in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.658547in}}{\pgfqpoint{0.684499in}{0.666832in}}{\pgfqpoint{0.684499in}{0.675470in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.684109in}}{\pgfqpoint{0.681066in}{0.692394in}}{\pgfqpoint{0.674958in}{0.698503in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.704611in}}{\pgfqpoint{0.660564in}{0.708043in}}{\pgfqpoint{0.651926in}{0.708043in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.708043in}}{\pgfqpoint{0.635002in}{0.704611in}}{\pgfqpoint{0.628894in}{0.698503in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.692394in}}{\pgfqpoint{0.619354in}{0.684109in}}{\pgfqpoint{0.619354in}{0.675470in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.666832in}}{\pgfqpoint{0.622786in}{0.658547in}}{\pgfqpoint{0.628894in}{0.652438in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.646330in}}{\pgfqpoint{0.643288in}{0.642898in}}{\pgfqpoint{0.651926in}{0.642898in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.642898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733598in}{0.674914in}}%
\pgfpathcurveto{\pgfqpoint{0.742237in}{0.674914in}}{\pgfqpoint{0.750522in}{0.678346in}}{\pgfqpoint{0.756630in}{0.684454in}}%
\pgfpathcurveto{\pgfqpoint{0.762739in}{0.690563in}}{\pgfqpoint{0.766171in}{0.698848in}}{\pgfqpoint{0.766171in}{0.707486in}}%
\pgfpathcurveto{\pgfqpoint{0.766171in}{0.716125in}}{\pgfqpoint{0.762739in}{0.724410in}}{\pgfqpoint{0.756630in}{0.730519in}}%
\pgfpathcurveto{\pgfqpoint{0.750522in}{0.736627in}}{\pgfqpoint{0.742237in}{0.740059in}}{\pgfqpoint{0.733598in}{0.740059in}}%
\pgfpathcurveto{\pgfqpoint{0.724960in}{0.740059in}}{\pgfqpoint{0.716674in}{0.736627in}}{\pgfqpoint{0.710566in}{0.730519in}}%
\pgfpathcurveto{\pgfqpoint{0.704458in}{0.724410in}}{\pgfqpoint{0.701026in}{0.716125in}}{\pgfqpoint{0.701026in}{0.707486in}}%
\pgfpathcurveto{\pgfqpoint{0.701026in}{0.698848in}}{\pgfqpoint{0.704458in}{0.690563in}}{\pgfqpoint{0.710566in}{0.684454in}}%
\pgfpathcurveto{\pgfqpoint{0.716674in}{0.678346in}}{\pgfqpoint{0.724960in}{0.674914in}}{\pgfqpoint{0.733598in}{0.674914in}}%
\pgfpathlineto{\pgfqpoint{0.733598in}{0.674914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999889in}{0.846812in}}%
\pgfpathcurveto{\pgfqpoint{1.008528in}{0.846812in}}{\pgfqpoint{1.016813in}{0.850244in}}{\pgfqpoint{1.022922in}{0.856352in}}%
\pgfpathcurveto{\pgfqpoint{1.029030in}{0.862460in}}{\pgfqpoint{1.032462in}{0.870746in}}{\pgfqpoint{1.032462in}{0.879384in}}%
\pgfpathcurveto{\pgfqpoint{1.032462in}{0.888022in}}{\pgfqpoint{1.029030in}{0.896308in}}{\pgfqpoint{1.022922in}{0.902416in}}%
\pgfpathcurveto{\pgfqpoint{1.016813in}{0.908524in}}{\pgfqpoint{1.008528in}{0.911956in}}{\pgfqpoint{0.999889in}{0.911956in}}%
\pgfpathcurveto{\pgfqpoint{0.991251in}{0.911956in}}{\pgfqpoint{0.982966in}{0.908524in}}{\pgfqpoint{0.976857in}{0.902416in}}%
\pgfpathcurveto{\pgfqpoint{0.970749in}{0.896308in}}{\pgfqpoint{0.967317in}{0.888022in}}{\pgfqpoint{0.967317in}{0.879384in}}%
\pgfpathcurveto{\pgfqpoint{0.967317in}{0.870746in}}{\pgfqpoint{0.970749in}{0.862460in}}{\pgfqpoint{0.976857in}{0.856352in}}%
\pgfpathcurveto{\pgfqpoint{0.982966in}{0.850244in}}{\pgfqpoint{0.991251in}{0.846812in}}{\pgfqpoint{0.999889in}{0.846812in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{0.846812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042466in}{0.888675in}}%
\pgfpathcurveto{\pgfqpoint{1.051104in}{0.888675in}}{\pgfqpoint{1.059390in}{0.892107in}}{\pgfqpoint{1.065498in}{0.898216in}}%
\pgfpathcurveto{\pgfqpoint{1.071606in}{0.904324in}}{\pgfqpoint{1.075039in}{0.912609in}}{\pgfqpoint{1.075039in}{0.921248in}}%
\pgfpathcurveto{\pgfqpoint{1.075039in}{0.929886in}}{\pgfqpoint{1.071606in}{0.938172in}}{\pgfqpoint{1.065498in}{0.944280in}}%
\pgfpathcurveto{\pgfqpoint{1.059390in}{0.950388in}}{\pgfqpoint{1.051104in}{0.953820in}}{\pgfqpoint{1.042466in}{0.953820in}}%
\pgfpathcurveto{\pgfqpoint{1.033828in}{0.953820in}}{\pgfqpoint{1.025542in}{0.950388in}}{\pgfqpoint{1.019434in}{0.944280in}}%
\pgfpathcurveto{\pgfqpoint{1.013326in}{0.938172in}}{\pgfqpoint{1.009894in}{0.929886in}}{\pgfqpoint{1.009894in}{0.921248in}}%
\pgfpathcurveto{\pgfqpoint{1.009894in}{0.912609in}}{\pgfqpoint{1.013326in}{0.904324in}}{\pgfqpoint{1.019434in}{0.898216in}}%
\pgfpathcurveto{\pgfqpoint{1.025542in}{0.892107in}}{\pgfqpoint{1.033828in}{0.888675in}}{\pgfqpoint{1.042466in}{0.888675in}}%
\pgfpathlineto{\pgfqpoint{1.042466in}{0.888675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146076in}{0.945759in}}%
\pgfpathcurveto{\pgfqpoint{1.154714in}{0.945759in}}{\pgfqpoint{1.163000in}{0.949191in}}{\pgfqpoint{1.169108in}{0.955299in}}%
\pgfpathcurveto{\pgfqpoint{1.175216in}{0.961408in}}{\pgfqpoint{1.178648in}{0.969693in}}{\pgfqpoint{1.178648in}{0.978331in}}%
\pgfpathcurveto{\pgfqpoint{1.178648in}{0.986970in}}{\pgfqpoint{1.175216in}{0.995255in}}{\pgfqpoint{1.169108in}{1.001364in}}%
\pgfpathcurveto{\pgfqpoint{1.163000in}{1.007472in}}{\pgfqpoint{1.154714in}{1.010904in}}{\pgfqpoint{1.146076in}{1.010904in}}%
\pgfpathcurveto{\pgfqpoint{1.137437in}{1.010904in}}{\pgfqpoint{1.129152in}{1.007472in}}{\pgfqpoint{1.123044in}{1.001364in}}%
\pgfpathcurveto{\pgfqpoint{1.116935in}{0.995255in}}{\pgfqpoint{1.113503in}{0.986970in}}{\pgfqpoint{1.113503in}{0.978331in}}%
\pgfpathcurveto{\pgfqpoint{1.113503in}{0.969693in}}{\pgfqpoint{1.116935in}{0.961408in}}{\pgfqpoint{1.123044in}{0.955299in}}%
\pgfpathcurveto{\pgfqpoint{1.129152in}{0.949191in}}{\pgfqpoint{1.137437in}{0.945759in}}{\pgfqpoint{1.146076in}{0.945759in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.945759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.657379in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.657379in}}{\pgfqpoint{0.681263in}{0.660811in}}{\pgfqpoint{0.687371in}{0.666919in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.673028in}}{\pgfqpoint{0.696911in}{0.681313in}}{\pgfqpoint{0.696911in}{0.689951in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.698590in}}{\pgfqpoint{0.693479in}{0.706875in}}{\pgfqpoint{0.687371in}{0.712984in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.719092in}}{\pgfqpoint{0.672977in}{0.722524in}}{\pgfqpoint{0.664339in}{0.722524in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.722524in}}{\pgfqpoint{0.647415in}{0.719092in}}{\pgfqpoint{0.641307in}{0.712984in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.706875in}}{\pgfqpoint{0.631767in}{0.698590in}}{\pgfqpoint{0.631767in}{0.689951in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.681313in}}{\pgfqpoint{0.635199in}{0.673028in}}{\pgfqpoint{0.641307in}{0.666919in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.660811in}}{\pgfqpoint{0.655701in}{0.657379in}}{\pgfqpoint{0.664339in}{0.657379in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.657379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754612in}{0.679557in}}%
\pgfpathcurveto{\pgfqpoint{0.763251in}{0.679557in}}{\pgfqpoint{0.771536in}{0.682989in}}{\pgfqpoint{0.777644in}{0.689097in}}%
\pgfpathcurveto{\pgfqpoint{0.783753in}{0.695205in}}{\pgfqpoint{0.787185in}{0.703491in}}{\pgfqpoint{0.787185in}{0.712129in}}%
\pgfpathcurveto{\pgfqpoint{0.787185in}{0.720768in}}{\pgfqpoint{0.783753in}{0.729053in}}{\pgfqpoint{0.777644in}{0.735161in}}%
\pgfpathcurveto{\pgfqpoint{0.771536in}{0.741270in}}{\pgfqpoint{0.763251in}{0.744702in}}{\pgfqpoint{0.754612in}{0.744702in}}%
\pgfpathcurveto{\pgfqpoint{0.745974in}{0.744702in}}{\pgfqpoint{0.737688in}{0.741270in}}{\pgfqpoint{0.731580in}{0.735161in}}%
\pgfpathcurveto{\pgfqpoint{0.725472in}{0.729053in}}{\pgfqpoint{0.722040in}{0.720768in}}{\pgfqpoint{0.722040in}{0.712129in}}%
\pgfpathcurveto{\pgfqpoint{0.722040in}{0.703491in}}{\pgfqpoint{0.725472in}{0.695205in}}{\pgfqpoint{0.731580in}{0.689097in}}%
\pgfpathcurveto{\pgfqpoint{0.737688in}{0.682989in}}{\pgfqpoint{0.745974in}{0.679557in}}{\pgfqpoint{0.754612in}{0.679557in}}%
\pgfpathlineto{\pgfqpoint{0.754612in}{0.679557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653230in}{0.650369in}}%
\pgfpathcurveto{\pgfqpoint{0.661868in}{0.650369in}}{\pgfqpoint{0.670154in}{0.653802in}}{\pgfqpoint{0.676262in}{0.659910in}}%
\pgfpathcurveto{\pgfqpoint{0.682370in}{0.666018in}}{\pgfqpoint{0.685802in}{0.674304in}}{\pgfqpoint{0.685802in}{0.682942in}}%
\pgfpathcurveto{\pgfqpoint{0.685802in}{0.691580in}}{\pgfqpoint{0.682370in}{0.699866in}}{\pgfqpoint{0.676262in}{0.705974in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.712082in}}{\pgfqpoint{0.661868in}{0.715514in}}{\pgfqpoint{0.653230in}{0.715514in}}%
\pgfpathcurveto{\pgfqpoint{0.644592in}{0.715514in}}{\pgfqpoint{0.636306in}{0.712082in}}{\pgfqpoint{0.630198in}{0.705974in}}%
\pgfpathcurveto{\pgfqpoint{0.624090in}{0.699866in}}{\pgfqpoint{0.620658in}{0.691580in}}{\pgfqpoint{0.620658in}{0.682942in}}%
\pgfpathcurveto{\pgfqpoint{0.620658in}{0.674304in}}{\pgfqpoint{0.624090in}{0.666018in}}{\pgfqpoint{0.630198in}{0.659910in}}%
\pgfpathcurveto{\pgfqpoint{0.636306in}{0.653802in}}{\pgfqpoint{0.644592in}{0.650369in}}{\pgfqpoint{0.653230in}{0.650369in}}%
\pgfpathlineto{\pgfqpoint{0.653230in}{0.650369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822497in}{0.745688in}}%
\pgfpathcurveto{\pgfqpoint{0.831136in}{0.745688in}}{\pgfqpoint{0.839421in}{0.749120in}}{\pgfqpoint{0.845529in}{0.755228in}}%
\pgfpathcurveto{\pgfqpoint{0.851638in}{0.761336in}}{\pgfqpoint{0.855070in}{0.769622in}}{\pgfqpoint{0.855070in}{0.778260in}}%
\pgfpathcurveto{\pgfqpoint{0.855070in}{0.786898in}}{\pgfqpoint{0.851638in}{0.795184in}}{\pgfqpoint{0.845529in}{0.801292in}}%
\pgfpathcurveto{\pgfqpoint{0.839421in}{0.807400in}}{\pgfqpoint{0.831136in}{0.810832in}}{\pgfqpoint{0.822497in}{0.810832in}}%
\pgfpathcurveto{\pgfqpoint{0.813859in}{0.810832in}}{\pgfqpoint{0.805573in}{0.807400in}}{\pgfqpoint{0.799465in}{0.801292in}}%
\pgfpathcurveto{\pgfqpoint{0.793357in}{0.795184in}}{\pgfqpoint{0.789925in}{0.786898in}}{\pgfqpoint{0.789925in}{0.778260in}}%
\pgfpathcurveto{\pgfqpoint{0.789925in}{0.769622in}}{\pgfqpoint{0.793357in}{0.761336in}}{\pgfqpoint{0.799465in}{0.755228in}}%
\pgfpathcurveto{\pgfqpoint{0.805573in}{0.749120in}}{\pgfqpoint{0.813859in}{0.745688in}}{\pgfqpoint{0.822497in}{0.745688in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{0.745688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672289in}{0.647022in}}%
\pgfpathcurveto{\pgfqpoint{0.680927in}{0.647022in}}{\pgfqpoint{0.689213in}{0.650454in}}{\pgfqpoint{0.695321in}{0.656562in}}%
\pgfpathcurveto{\pgfqpoint{0.701429in}{0.662670in}}{\pgfqpoint{0.704861in}{0.670956in}}{\pgfqpoint{0.704861in}{0.679594in}}%
\pgfpathcurveto{\pgfqpoint{0.704861in}{0.688232in}}{\pgfqpoint{0.701429in}{0.696518in}}{\pgfqpoint{0.695321in}{0.702626in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.708734in}}{\pgfqpoint{0.680927in}{0.712166in}}{\pgfqpoint{0.672289in}{0.712166in}}%
\pgfpathcurveto{\pgfqpoint{0.663650in}{0.712166in}}{\pgfqpoint{0.655365in}{0.708734in}}{\pgfqpoint{0.649257in}{0.702626in}}%
\pgfpathcurveto{\pgfqpoint{0.643148in}{0.696518in}}{\pgfqpoint{0.639716in}{0.688232in}}{\pgfqpoint{0.639716in}{0.679594in}}%
\pgfpathcurveto{\pgfqpoint{0.639716in}{0.670956in}}{\pgfqpoint{0.643148in}{0.662670in}}{\pgfqpoint{0.649257in}{0.656562in}}%
\pgfpathcurveto{\pgfqpoint{0.655365in}{0.650454in}}{\pgfqpoint{0.663650in}{0.647022in}}{\pgfqpoint{0.672289in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{0.672289in}{0.647022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816460in}{0.595821in}}%
\pgfpathcurveto{\pgfqpoint{0.825098in}{0.595821in}}{\pgfqpoint{0.833384in}{0.599253in}}{\pgfqpoint{0.839492in}{0.605361in}}%
\pgfpathcurveto{\pgfqpoint{0.845600in}{0.611470in}}{\pgfqpoint{0.849032in}{0.619755in}}{\pgfqpoint{0.849032in}{0.628394in}}%
\pgfpathcurveto{\pgfqpoint{0.849032in}{0.637032in}}{\pgfqpoint{0.845600in}{0.645317in}}{\pgfqpoint{0.839492in}{0.651426in}}%
\pgfpathcurveto{\pgfqpoint{0.833384in}{0.657534in}}{\pgfqpoint{0.825098in}{0.660966in}}{\pgfqpoint{0.816460in}{0.660966in}}%
\pgfpathcurveto{\pgfqpoint{0.807821in}{0.660966in}}{\pgfqpoint{0.799536in}{0.657534in}}{\pgfqpoint{0.793427in}{0.651426in}}%
\pgfpathcurveto{\pgfqpoint{0.787319in}{0.645317in}}{\pgfqpoint{0.783887in}{0.637032in}}{\pgfqpoint{0.783887in}{0.628394in}}%
\pgfpathcurveto{\pgfqpoint{0.783887in}{0.619755in}}{\pgfqpoint{0.787319in}{0.611470in}}{\pgfqpoint{0.793427in}{0.605361in}}%
\pgfpathcurveto{\pgfqpoint{0.799536in}{0.599253in}}{\pgfqpoint{0.807821in}{0.595821in}}{\pgfqpoint{0.816460in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.595821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783639in}{0.583855in}}%
\pgfpathcurveto{\pgfqpoint{0.792277in}{0.583855in}}{\pgfqpoint{0.800563in}{0.587287in}}{\pgfqpoint{0.806671in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.812779in}{0.599503in}}{\pgfqpoint{0.816211in}{0.607789in}}{\pgfqpoint{0.816211in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.816211in}{0.625065in}}{\pgfqpoint{0.812779in}{0.633351in}}{\pgfqpoint{0.806671in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.800563in}{0.645567in}}{\pgfqpoint{0.792277in}{0.648999in}}{\pgfqpoint{0.783639in}{0.648999in}}%
\pgfpathcurveto{\pgfqpoint{0.775001in}{0.648999in}}{\pgfqpoint{0.766715in}{0.645567in}}{\pgfqpoint{0.760607in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.754499in}{0.633351in}}{\pgfqpoint{0.751066in}{0.625065in}}{\pgfqpoint{0.751066in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.751066in}{0.607789in}}{\pgfqpoint{0.754499in}{0.599503in}}{\pgfqpoint{0.760607in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.766715in}{0.587287in}}{\pgfqpoint{0.775001in}{0.583855in}}{\pgfqpoint{0.783639in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{0.783639in}{0.583855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.617624in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.617624in}}{\pgfqpoint{0.605659in}{0.621056in}}{\pgfqpoint{0.611767in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.633273in}}{\pgfqpoint{0.621307in}{0.641558in}}{\pgfqpoint{0.621307in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.658835in}}{\pgfqpoint{0.617875in}{0.667121in}}{\pgfqpoint{0.611767in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.679337in}}{\pgfqpoint{0.597373in}{0.682769in}}{\pgfqpoint{0.588735in}{0.682769in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.682769in}}{\pgfqpoint{0.571811in}{0.679337in}}{\pgfqpoint{0.565703in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.667121in}}{\pgfqpoint{0.556163in}{0.658835in}}{\pgfqpoint{0.556163in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.641558in}}{\pgfqpoint{0.559595in}{0.633273in}}{\pgfqpoint{0.565703in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.621056in}}{\pgfqpoint{0.580097in}{0.617624in}}{\pgfqpoint{0.588735in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.664199in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.664199in}}{\pgfqpoint{0.734737in}{0.667631in}}{\pgfqpoint{0.740845in}{0.673739in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.679847in}}{\pgfqpoint{0.750386in}{0.688133in}}{\pgfqpoint{0.750386in}{0.696771in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.705409in}}{\pgfqpoint{0.746954in}{0.713695in}}{\pgfqpoint{0.740845in}{0.719803in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.725911in}}{\pgfqpoint{0.726452in}{0.729343in}}{\pgfqpoint{0.717813in}{0.729343in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.729343in}}{\pgfqpoint{0.700889in}{0.725911in}}{\pgfqpoint{0.694781in}{0.719803in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.713695in}}{\pgfqpoint{0.685241in}{0.705409in}}{\pgfqpoint{0.685241in}{0.696771in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.688133in}}{\pgfqpoint{0.688673in}{0.679847in}}{\pgfqpoint{0.694781in}{0.673739in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.667631in}}{\pgfqpoint{0.709175in}{0.664199in}}{\pgfqpoint{0.717813in}{0.664199in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.664199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.743489in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.743489in}}{\pgfqpoint{0.846821in}{0.746921in}}{\pgfqpoint{0.852929in}{0.753030in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.759138in}}{\pgfqpoint{0.862469in}{0.767423in}}{\pgfqpoint{0.862469in}{0.776062in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.784700in}}{\pgfqpoint{0.859037in}{0.792986in}}{\pgfqpoint{0.852929in}{0.799094in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.805202in}}{\pgfqpoint{0.838535in}{0.808634in}}{\pgfqpoint{0.829897in}{0.808634in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.808634in}}{\pgfqpoint{0.812973in}{0.805202in}}{\pgfqpoint{0.806865in}{0.799094in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.792986in}}{\pgfqpoint{0.797325in}{0.784700in}}{\pgfqpoint{0.797325in}{0.776062in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.767423in}}{\pgfqpoint{0.800757in}{0.759138in}}{\pgfqpoint{0.806865in}{0.753030in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.746921in}}{\pgfqpoint{0.821259in}{0.743489in}}{\pgfqpoint{0.829897in}{0.743489in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.743489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623815in}{0.607299in}}%
\pgfpathcurveto{\pgfqpoint{0.632453in}{0.607299in}}{\pgfqpoint{0.640739in}{0.610731in}}{\pgfqpoint{0.646847in}{0.616839in}}%
\pgfpathcurveto{\pgfqpoint{0.652955in}{0.622948in}}{\pgfqpoint{0.656387in}{0.631233in}}{\pgfqpoint{0.656387in}{0.639871in}}%
\pgfpathcurveto{\pgfqpoint{0.656387in}{0.648510in}}{\pgfqpoint{0.652955in}{0.656795in}}{\pgfqpoint{0.646847in}{0.662904in}}%
\pgfpathcurveto{\pgfqpoint{0.640739in}{0.669012in}}{\pgfqpoint{0.632453in}{0.672444in}}{\pgfqpoint{0.623815in}{0.672444in}}%
\pgfpathcurveto{\pgfqpoint{0.615177in}{0.672444in}}{\pgfqpoint{0.606891in}{0.669012in}}{\pgfqpoint{0.600783in}{0.662904in}}%
\pgfpathcurveto{\pgfqpoint{0.594675in}{0.656795in}}{\pgfqpoint{0.591243in}{0.648510in}}{\pgfqpoint{0.591243in}{0.639871in}}%
\pgfpathcurveto{\pgfqpoint{0.591243in}{0.631233in}}{\pgfqpoint{0.594675in}{0.622948in}}{\pgfqpoint{0.600783in}{0.616839in}}%
\pgfpathcurveto{\pgfqpoint{0.606891in}{0.610731in}}{\pgfqpoint{0.615177in}{0.607299in}}{\pgfqpoint{0.623815in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{0.623815in}{0.607299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793910in}{0.716636in}}%
\pgfpathcurveto{\pgfqpoint{0.802548in}{0.716636in}}{\pgfqpoint{0.810834in}{0.720068in}}{\pgfqpoint{0.816942in}{0.726177in}}%
\pgfpathcurveto{\pgfqpoint{0.823050in}{0.732285in}}{\pgfqpoint{0.826482in}{0.740570in}}{\pgfqpoint{0.826482in}{0.749209in}}%
\pgfpathcurveto{\pgfqpoint{0.826482in}{0.757847in}}{\pgfqpoint{0.823050in}{0.766133in}}{\pgfqpoint{0.816942in}{0.772241in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.778349in}}{\pgfqpoint{0.802548in}{0.781781in}}{\pgfqpoint{0.793910in}{0.781781in}}%
\pgfpathcurveto{\pgfqpoint{0.785271in}{0.781781in}}{\pgfqpoint{0.776986in}{0.778349in}}{\pgfqpoint{0.770878in}{0.772241in}}%
\pgfpathcurveto{\pgfqpoint{0.764769in}{0.766133in}}{\pgfqpoint{0.761337in}{0.757847in}}{\pgfqpoint{0.761337in}{0.749209in}}%
\pgfpathcurveto{\pgfqpoint{0.761337in}{0.740570in}}{\pgfqpoint{0.764769in}{0.732285in}}{\pgfqpoint{0.770878in}{0.726177in}}%
\pgfpathcurveto{\pgfqpoint{0.776986in}{0.720068in}}{\pgfqpoint{0.785271in}{0.716636in}}{\pgfqpoint{0.793910in}{0.716636in}}%
\pgfpathlineto{\pgfqpoint{0.793910in}{0.716636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930965in}{0.800073in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.800073in}}{\pgfqpoint{0.947889in}{0.803505in}}{\pgfqpoint{0.953997in}{0.809614in}}%
\pgfpathcurveto{\pgfqpoint{0.960105in}{0.815722in}}{\pgfqpoint{0.963537in}{0.824007in}}{\pgfqpoint{0.963537in}{0.832646in}}%
\pgfpathcurveto{\pgfqpoint{0.963537in}{0.841284in}}{\pgfqpoint{0.960105in}{0.849570in}}{\pgfqpoint{0.953997in}{0.855678in}}%
\pgfpathcurveto{\pgfqpoint{0.947889in}{0.861786in}}{\pgfqpoint{0.939603in}{0.865218in}}{\pgfqpoint{0.930965in}{0.865218in}}%
\pgfpathcurveto{\pgfqpoint{0.922326in}{0.865218in}}{\pgfqpoint{0.914041in}{0.861786in}}{\pgfqpoint{0.907933in}{0.855678in}}%
\pgfpathcurveto{\pgfqpoint{0.901824in}{0.849570in}}{\pgfqpoint{0.898392in}{0.841284in}}{\pgfqpoint{0.898392in}{0.832646in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.824007in}}{\pgfqpoint{0.901824in}{0.815722in}}{\pgfqpoint{0.907933in}{0.809614in}}%
\pgfpathcurveto{\pgfqpoint{0.914041in}{0.803505in}}{\pgfqpoint{0.922326in}{0.800073in}}{\pgfqpoint{0.930965in}{0.800073in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{0.800073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997568in}{0.854289in}}%
\pgfpathcurveto{\pgfqpoint{1.006206in}{0.854289in}}{\pgfqpoint{1.014492in}{0.857721in}}{\pgfqpoint{1.020600in}{0.863829in}}%
\pgfpathcurveto{\pgfqpoint{1.026708in}{0.869937in}}{\pgfqpoint{1.030140in}{0.878223in}}{\pgfqpoint{1.030140in}{0.886861in}}%
\pgfpathcurveto{\pgfqpoint{1.030140in}{0.895500in}}{\pgfqpoint{1.026708in}{0.903785in}}{\pgfqpoint{1.020600in}{0.909893in}}%
\pgfpathcurveto{\pgfqpoint{1.014492in}{0.916002in}}{\pgfqpoint{1.006206in}{0.919434in}}{\pgfqpoint{0.997568in}{0.919434in}}%
\pgfpathcurveto{\pgfqpoint{0.988930in}{0.919434in}}{\pgfqpoint{0.980644in}{0.916002in}}{\pgfqpoint{0.974536in}{0.909893in}}%
\pgfpathcurveto{\pgfqpoint{0.968428in}{0.903785in}}{\pgfqpoint{0.964996in}{0.895500in}}{\pgfqpoint{0.964996in}{0.886861in}}%
\pgfpathcurveto{\pgfqpoint{0.964996in}{0.878223in}}{\pgfqpoint{0.968428in}{0.869937in}}{\pgfqpoint{0.974536in}{0.863829in}}%
\pgfpathcurveto{\pgfqpoint{0.980644in}{0.857721in}}{\pgfqpoint{0.988930in}{0.854289in}}{\pgfqpoint{0.997568in}{0.854289in}}%
\pgfpathlineto{\pgfqpoint{0.997568in}{0.854289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.609667in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.609667in}}{\pgfqpoint{0.676459in}{0.613099in}}{\pgfqpoint{0.682567in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.625316in}}{\pgfqpoint{0.692107in}{0.633601in}}{\pgfqpoint{0.692107in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.650878in}}{\pgfqpoint{0.688675in}{0.659164in}}{\pgfqpoint{0.682567in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.671380in}}{\pgfqpoint{0.668173in}{0.674812in}}{\pgfqpoint{0.659535in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.674812in}}{\pgfqpoint{0.642611in}{0.671380in}}{\pgfqpoint{0.636503in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.659164in}}{\pgfqpoint{0.626962in}{0.650878in}}{\pgfqpoint{0.626962in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.633601in}}{\pgfqpoint{0.630394in}{0.625316in}}{\pgfqpoint{0.636503in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.613099in}}{\pgfqpoint{0.650897in}{0.609667in}}{\pgfqpoint{0.659535in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.609667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836326in}{0.750598in}}%
\pgfpathcurveto{\pgfqpoint{0.844965in}{0.750598in}}{\pgfqpoint{0.853250in}{0.754030in}}{\pgfqpoint{0.859358in}{0.760138in}}%
\pgfpathcurveto{\pgfqpoint{0.865467in}{0.766246in}}{\pgfqpoint{0.868899in}{0.774532in}}{\pgfqpoint{0.868899in}{0.783170in}}%
\pgfpathcurveto{\pgfqpoint{0.868899in}{0.791809in}}{\pgfqpoint{0.865467in}{0.800094in}}{\pgfqpoint{0.859358in}{0.806203in}}%
\pgfpathcurveto{\pgfqpoint{0.853250in}{0.812311in}}{\pgfqpoint{0.844965in}{0.815743in}}{\pgfqpoint{0.836326in}{0.815743in}}%
\pgfpathcurveto{\pgfqpoint{0.827688in}{0.815743in}}{\pgfqpoint{0.819402in}{0.812311in}}{\pgfqpoint{0.813294in}{0.806203in}}%
\pgfpathcurveto{\pgfqpoint{0.807186in}{0.800094in}}{\pgfqpoint{0.803754in}{0.791809in}}{\pgfqpoint{0.803754in}{0.783170in}}%
\pgfpathcurveto{\pgfqpoint{0.803754in}{0.774532in}}{\pgfqpoint{0.807186in}{0.766246in}}{\pgfqpoint{0.813294in}{0.760138in}}%
\pgfpathcurveto{\pgfqpoint{0.819402in}{0.754030in}}{\pgfqpoint{0.827688in}{0.750598in}}{\pgfqpoint{0.836326in}{0.750598in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{0.750598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086275in}{0.883208in}}%
\pgfpathcurveto{\pgfqpoint{1.094914in}{0.883208in}}{\pgfqpoint{1.103199in}{0.886640in}}{\pgfqpoint{1.109307in}{0.892748in}}%
\pgfpathcurveto{\pgfqpoint{1.115416in}{0.898856in}}{\pgfqpoint{1.118848in}{0.907142in}}{\pgfqpoint{1.118848in}{0.915780in}}%
\pgfpathcurveto{\pgfqpoint{1.118848in}{0.924418in}}{\pgfqpoint{1.115416in}{0.932704in}}{\pgfqpoint{1.109307in}{0.938812in}}%
\pgfpathcurveto{\pgfqpoint{1.103199in}{0.944920in}}{\pgfqpoint{1.094914in}{0.948352in}}{\pgfqpoint{1.086275in}{0.948352in}}%
\pgfpathcurveto{\pgfqpoint{1.077637in}{0.948352in}}{\pgfqpoint{1.069351in}{0.944920in}}{\pgfqpoint{1.063243in}{0.938812in}}%
\pgfpathcurveto{\pgfqpoint{1.057135in}{0.932704in}}{\pgfqpoint{1.053703in}{0.924418in}}{\pgfqpoint{1.053703in}{0.915780in}}%
\pgfpathcurveto{\pgfqpoint{1.053703in}{0.907142in}}{\pgfqpoint{1.057135in}{0.898856in}}{\pgfqpoint{1.063243in}{0.892748in}}%
\pgfpathcurveto{\pgfqpoint{1.069351in}{0.886640in}}{\pgfqpoint{1.077637in}{0.883208in}}{\pgfqpoint{1.086275in}{0.883208in}}%
\pgfpathlineto{\pgfqpoint{1.086275in}{0.883208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210589in}{0.955029in}}%
\pgfpathcurveto{\pgfqpoint{1.219227in}{0.955029in}}{\pgfqpoint{1.227513in}{0.958462in}}{\pgfqpoint{1.233621in}{0.964570in}}%
\pgfpathcurveto{\pgfqpoint{1.239729in}{0.970678in}}{\pgfqpoint{1.243161in}{0.978964in}}{\pgfqpoint{1.243161in}{0.987602in}}%
\pgfpathcurveto{\pgfqpoint{1.243161in}{0.996240in}}{\pgfqpoint{1.239729in}{1.004526in}}{\pgfqpoint{1.233621in}{1.010634in}}%
\pgfpathcurveto{\pgfqpoint{1.227513in}{1.016742in}}{\pgfqpoint{1.219227in}{1.020174in}}{\pgfqpoint{1.210589in}{1.020174in}}%
\pgfpathcurveto{\pgfqpoint{1.201950in}{1.020174in}}{\pgfqpoint{1.193665in}{1.016742in}}{\pgfqpoint{1.187557in}{1.010634in}}%
\pgfpathcurveto{\pgfqpoint{1.181448in}{1.004526in}}{\pgfqpoint{1.178016in}{0.996240in}}{\pgfqpoint{1.178016in}{0.987602in}}%
\pgfpathcurveto{\pgfqpoint{1.178016in}{0.978964in}}{\pgfqpoint{1.181448in}{0.970678in}}{\pgfqpoint{1.187557in}{0.964570in}}%
\pgfpathcurveto{\pgfqpoint{1.193665in}{0.958462in}}{\pgfqpoint{1.201950in}{0.955029in}}{\pgfqpoint{1.210589in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{1.210589in}{0.955029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{0.642401in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{0.642401in}}{\pgfqpoint{0.616533in}{0.645833in}}{\pgfqpoint{0.622641in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{0.658049in}}{\pgfqpoint{0.632181in}{0.666335in}}{\pgfqpoint{0.632181in}{0.674973in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{0.683612in}}{\pgfqpoint{0.628749in}{0.691897in}}{\pgfqpoint{0.622641in}{0.698005in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{0.704114in}}{\pgfqpoint{0.608247in}{0.707546in}}{\pgfqpoint{0.599609in}{0.707546in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{0.707546in}}{\pgfqpoint{0.582685in}{0.704114in}}{\pgfqpoint{0.576577in}{0.698005in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{0.691897in}}{\pgfqpoint{0.567036in}{0.683612in}}{\pgfqpoint{0.567036in}{0.674973in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{0.666335in}}{\pgfqpoint{0.570468in}{0.658049in}}{\pgfqpoint{0.576577in}{0.651941in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.645833in}}{\pgfqpoint{0.590970in}{0.642401in}}{\pgfqpoint{0.599609in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.642401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160990in}{0.791302in}}%
\pgfpathcurveto{\pgfqpoint{1.169629in}{0.791302in}}{\pgfqpoint{1.177914in}{0.794734in}}{\pgfqpoint{1.184023in}{0.800842in}}%
\pgfpathcurveto{\pgfqpoint{1.190131in}{0.806950in}}{\pgfqpoint{1.193563in}{0.815236in}}{\pgfqpoint{1.193563in}{0.823874in}}%
\pgfpathcurveto{\pgfqpoint{1.193563in}{0.832512in}}{\pgfqpoint{1.190131in}{0.840798in}}{\pgfqpoint{1.184023in}{0.846906in}}%
\pgfpathcurveto{\pgfqpoint{1.177914in}{0.853014in}}{\pgfqpoint{1.169629in}{0.856446in}}{\pgfqpoint{1.160990in}{0.856446in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{0.856446in}}{\pgfqpoint{1.144066in}{0.853014in}}{\pgfqpoint{1.137958in}{0.846906in}}%
\pgfpathcurveto{\pgfqpoint{1.131850in}{0.840798in}}{\pgfqpoint{1.128418in}{0.832512in}}{\pgfqpoint{1.128418in}{0.823874in}}%
\pgfpathcurveto{\pgfqpoint{1.128418in}{0.815236in}}{\pgfqpoint{1.131850in}{0.806950in}}{\pgfqpoint{1.137958in}{0.800842in}}%
\pgfpathcurveto{\pgfqpoint{1.144066in}{0.794734in}}{\pgfqpoint{1.152352in}{0.791302in}}{\pgfqpoint{1.160990in}{0.791302in}}%
\pgfpathlineto{\pgfqpoint{1.160990in}{0.791302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.742551in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.742551in}}{\pgfqpoint{1.031861in}{0.745983in}}{\pgfqpoint{1.037969in}{0.752091in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.758199in}}{\pgfqpoint{1.047510in}{0.766485in}}{\pgfqpoint{1.047510in}{0.775123in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.783761in}}{\pgfqpoint{1.044077in}{0.792047in}}{\pgfqpoint{1.037969in}{0.798155in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.804263in}}{\pgfqpoint{1.023575in}{0.807695in}}{\pgfqpoint{1.014937in}{0.807695in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.807695in}}{\pgfqpoint{0.998013in}{0.804263in}}{\pgfqpoint{0.991905in}{0.798155in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.792047in}}{\pgfqpoint{0.982365in}{0.783761in}}{\pgfqpoint{0.982365in}{0.775123in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.766485in}}{\pgfqpoint{0.985797in}{0.758199in}}{\pgfqpoint{0.991905in}{0.752091in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.745983in}}{\pgfqpoint{1.006299in}{0.742551in}}{\pgfqpoint{1.014937in}{0.742551in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.742551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125702in}{0.775102in}}%
\pgfpathcurveto{\pgfqpoint{1.134340in}{0.775102in}}{\pgfqpoint{1.142626in}{0.778534in}}{\pgfqpoint{1.148734in}{0.784642in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{0.790750in}}{\pgfqpoint{1.158274in}{0.799036in}}{\pgfqpoint{1.158274in}{0.807674in}}%
\pgfpathcurveto{\pgfqpoint{1.158274in}{0.816312in}}{\pgfqpoint{1.154842in}{0.824598in}}{\pgfqpoint{1.148734in}{0.830706in}}%
\pgfpathcurveto{\pgfqpoint{1.142626in}{0.836815in}}{\pgfqpoint{1.134340in}{0.840247in}}{\pgfqpoint{1.125702in}{0.840247in}}%
\pgfpathcurveto{\pgfqpoint{1.117064in}{0.840247in}}{\pgfqpoint{1.108778in}{0.836815in}}{\pgfqpoint{1.102670in}{0.830706in}}%
\pgfpathcurveto{\pgfqpoint{1.096562in}{0.824598in}}{\pgfqpoint{1.093130in}{0.816312in}}{\pgfqpoint{1.093130in}{0.807674in}}%
\pgfpathcurveto{\pgfqpoint{1.093130in}{0.799036in}}{\pgfqpoint{1.096562in}{0.790750in}}{\pgfqpoint{1.102670in}{0.784642in}}%
\pgfpathcurveto{\pgfqpoint{1.108778in}{0.778534in}}{\pgfqpoint{1.117064in}{0.775102in}}{\pgfqpoint{1.125702in}{0.775102in}}%
\pgfpathlineto{\pgfqpoint{1.125702in}{0.775102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170480in}{0.779210in}}%
\pgfpathcurveto{\pgfqpoint{1.179118in}{0.779210in}}{\pgfqpoint{1.187404in}{0.782642in}}{\pgfqpoint{1.193512in}{0.788750in}}%
\pgfpathcurveto{\pgfqpoint{1.199620in}{0.794858in}}{\pgfqpoint{1.203052in}{0.803144in}}{\pgfqpoint{1.203052in}{0.811782in}}%
\pgfpathcurveto{\pgfqpoint{1.203052in}{0.820420in}}{\pgfqpoint{1.199620in}{0.828706in}}{\pgfqpoint{1.193512in}{0.834814in}}%
\pgfpathcurveto{\pgfqpoint{1.187404in}{0.840922in}}{\pgfqpoint{1.179118in}{0.844354in}}{\pgfqpoint{1.170480in}{0.844354in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.844354in}}{\pgfqpoint{1.153556in}{0.840922in}}{\pgfqpoint{1.147448in}{0.834814in}}%
\pgfpathcurveto{\pgfqpoint{1.141340in}{0.828706in}}{\pgfqpoint{1.137908in}{0.820420in}}{\pgfqpoint{1.137908in}{0.811782in}}%
\pgfpathcurveto{\pgfqpoint{1.137908in}{0.803144in}}{\pgfqpoint{1.141340in}{0.794858in}}{\pgfqpoint{1.147448in}{0.788750in}}%
\pgfpathcurveto{\pgfqpoint{1.153556in}{0.782642in}}{\pgfqpoint{1.161842in}{0.779210in}}{\pgfqpoint{1.170480in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.779210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167218in}{0.796770in}}%
\pgfpathcurveto{\pgfqpoint{1.175856in}{0.796770in}}{\pgfqpoint{1.184142in}{0.800202in}}{\pgfqpoint{1.190250in}{0.806310in}}%
\pgfpathcurveto{\pgfqpoint{1.196358in}{0.812419in}}{\pgfqpoint{1.199790in}{0.820704in}}{\pgfqpoint{1.199790in}{0.829343in}}%
\pgfpathcurveto{\pgfqpoint{1.199790in}{0.837981in}}{\pgfqpoint{1.196358in}{0.846266in}}{\pgfqpoint{1.190250in}{0.852375in}}%
\pgfpathcurveto{\pgfqpoint{1.184142in}{0.858483in}}{\pgfqpoint{1.175856in}{0.861915in}}{\pgfqpoint{1.167218in}{0.861915in}}%
\pgfpathcurveto{\pgfqpoint{1.158579in}{0.861915in}}{\pgfqpoint{1.150294in}{0.858483in}}{\pgfqpoint{1.144186in}{0.852375in}}%
\pgfpathcurveto{\pgfqpoint{1.138077in}{0.846266in}}{\pgfqpoint{1.134645in}{0.837981in}}{\pgfqpoint{1.134645in}{0.829343in}}%
\pgfpathcurveto{\pgfqpoint{1.134645in}{0.820704in}}{\pgfqpoint{1.138077in}{0.812419in}}{\pgfqpoint{1.144186in}{0.806310in}}%
\pgfpathcurveto{\pgfqpoint{1.150294in}{0.800202in}}{\pgfqpoint{1.158579in}{0.796770in}}{\pgfqpoint{1.167218in}{0.796770in}}%
\pgfpathlineto{\pgfqpoint{1.167218in}{0.796770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100162in}{0.769675in}}%
\pgfpathcurveto{\pgfqpoint{1.108800in}{0.769675in}}{\pgfqpoint{1.117086in}{0.773107in}}{\pgfqpoint{1.123194in}{0.779215in}}%
\pgfpathcurveto{\pgfqpoint{1.129302in}{0.785323in}}{\pgfqpoint{1.132734in}{0.793609in}}{\pgfqpoint{1.132734in}{0.802247in}}%
\pgfpathcurveto{\pgfqpoint{1.132734in}{0.810885in}}{\pgfqpoint{1.129302in}{0.819171in}}{\pgfqpoint{1.123194in}{0.825279in}}%
\pgfpathcurveto{\pgfqpoint{1.117086in}{0.831387in}}{\pgfqpoint{1.108800in}{0.834819in}}{\pgfqpoint{1.100162in}{0.834819in}}%
\pgfpathcurveto{\pgfqpoint{1.091523in}{0.834819in}}{\pgfqpoint{1.083238in}{0.831387in}}{\pgfqpoint{1.077130in}{0.825279in}}%
\pgfpathcurveto{\pgfqpoint{1.071021in}{0.819171in}}{\pgfqpoint{1.067589in}{0.810885in}}{\pgfqpoint{1.067589in}{0.802247in}}%
\pgfpathcurveto{\pgfqpoint{1.067589in}{0.793609in}}{\pgfqpoint{1.071021in}{0.785323in}}{\pgfqpoint{1.077130in}{0.779215in}}%
\pgfpathcurveto{\pgfqpoint{1.083238in}{0.773107in}}{\pgfqpoint{1.091523in}{0.769675in}}{\pgfqpoint{1.100162in}{0.769675in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.769675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158420in}{0.797525in}}%
\pgfpathcurveto{\pgfqpoint{1.167058in}{0.797525in}}{\pgfqpoint{1.175344in}{0.800957in}}{\pgfqpoint{1.181452in}{0.807065in}}%
\pgfpathcurveto{\pgfqpoint{1.187560in}{0.813173in}}{\pgfqpoint{1.190992in}{0.821459in}}{\pgfqpoint{1.190992in}{0.830097in}}%
\pgfpathcurveto{\pgfqpoint{1.190992in}{0.838736in}}{\pgfqpoint{1.187560in}{0.847021in}}{\pgfqpoint{1.181452in}{0.853129in}}%
\pgfpathcurveto{\pgfqpoint{1.175344in}{0.859238in}}{\pgfqpoint{1.167058in}{0.862670in}}{\pgfqpoint{1.158420in}{0.862670in}}%
\pgfpathcurveto{\pgfqpoint{1.149781in}{0.862670in}}{\pgfqpoint{1.141496in}{0.859238in}}{\pgfqpoint{1.135388in}{0.853129in}}%
\pgfpathcurveto{\pgfqpoint{1.129279in}{0.847021in}}{\pgfqpoint{1.125847in}{0.838736in}}{\pgfqpoint{1.125847in}{0.830097in}}%
\pgfpathcurveto{\pgfqpoint{1.125847in}{0.821459in}}{\pgfqpoint{1.129279in}{0.813173in}}{\pgfqpoint{1.135388in}{0.807065in}}%
\pgfpathcurveto{\pgfqpoint{1.141496in}{0.800957in}}{\pgfqpoint{1.149781in}{0.797525in}}{\pgfqpoint{1.158420in}{0.797525in}}%
\pgfpathlineto{\pgfqpoint{1.158420in}{0.797525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108321in}{0.749833in}}%
\pgfpathcurveto{\pgfqpoint{1.116960in}{0.749833in}}{\pgfqpoint{1.125245in}{0.753265in}}{\pgfqpoint{1.131353in}{0.759374in}}%
\pgfpathcurveto{\pgfqpoint{1.137462in}{0.765482in}}{\pgfqpoint{1.140894in}{0.773767in}}{\pgfqpoint{1.140894in}{0.782406in}}%
\pgfpathcurveto{\pgfqpoint{1.140894in}{0.791044in}}{\pgfqpoint{1.137462in}{0.799330in}}{\pgfqpoint{1.131353in}{0.805438in}}%
\pgfpathcurveto{\pgfqpoint{1.125245in}{0.811546in}}{\pgfqpoint{1.116960in}{0.814978in}}{\pgfqpoint{1.108321in}{0.814978in}}%
\pgfpathcurveto{\pgfqpoint{1.099683in}{0.814978in}}{\pgfqpoint{1.091397in}{0.811546in}}{\pgfqpoint{1.085289in}{0.805438in}}%
\pgfpathcurveto{\pgfqpoint{1.079181in}{0.799330in}}{\pgfqpoint{1.075749in}{0.791044in}}{\pgfqpoint{1.075749in}{0.782406in}}%
\pgfpathcurveto{\pgfqpoint{1.075749in}{0.773767in}}{\pgfqpoint{1.079181in}{0.765482in}}{\pgfqpoint{1.085289in}{0.759374in}}%
\pgfpathcurveto{\pgfqpoint{1.091397in}{0.753265in}}{\pgfqpoint{1.099683in}{0.749833in}}{\pgfqpoint{1.108321in}{0.749833in}}%
\pgfpathlineto{\pgfqpoint{1.108321in}{0.749833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167575in}{0.778505in}}%
\pgfpathcurveto{\pgfqpoint{1.176214in}{0.778505in}}{\pgfqpoint{1.184499in}{0.781937in}}{\pgfqpoint{1.190607in}{0.788045in}}%
\pgfpathcurveto{\pgfqpoint{1.196716in}{0.794153in}}{\pgfqpoint{1.200148in}{0.802439in}}{\pgfqpoint{1.200148in}{0.811077in}}%
\pgfpathcurveto{\pgfqpoint{1.200148in}{0.819716in}}{\pgfqpoint{1.196716in}{0.828001in}}{\pgfqpoint{1.190607in}{0.834109in}}%
\pgfpathcurveto{\pgfqpoint{1.184499in}{0.840218in}}{\pgfqpoint{1.176214in}{0.843650in}}{\pgfqpoint{1.167575in}{0.843650in}}%
\pgfpathcurveto{\pgfqpoint{1.158937in}{0.843650in}}{\pgfqpoint{1.150651in}{0.840218in}}{\pgfqpoint{1.144543in}{0.834109in}}%
\pgfpathcurveto{\pgfqpoint{1.138435in}{0.828001in}}{\pgfqpoint{1.135003in}{0.819716in}}{\pgfqpoint{1.135003in}{0.811077in}}%
\pgfpathcurveto{\pgfqpoint{1.135003in}{0.802439in}}{\pgfqpoint{1.138435in}{0.794153in}}{\pgfqpoint{1.144543in}{0.788045in}}%
\pgfpathcurveto{\pgfqpoint{1.150651in}{0.781937in}}{\pgfqpoint{1.158937in}{0.778505in}}{\pgfqpoint{1.167575in}{0.778505in}}%
\pgfpathlineto{\pgfqpoint{1.167575in}{0.778505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105453in}{0.726688in}}%
\pgfpathcurveto{\pgfqpoint{1.114091in}{0.726688in}}{\pgfqpoint{1.122377in}{0.730120in}}{\pgfqpoint{1.128485in}{0.736228in}}%
\pgfpathcurveto{\pgfqpoint{1.134593in}{0.742336in}}{\pgfqpoint{1.138025in}{0.750622in}}{\pgfqpoint{1.138025in}{0.759260in}}%
\pgfpathcurveto{\pgfqpoint{1.138025in}{0.767899in}}{\pgfqpoint{1.134593in}{0.776184in}}{\pgfqpoint{1.128485in}{0.782292in}}%
\pgfpathcurveto{\pgfqpoint{1.122377in}{0.788401in}}{\pgfqpoint{1.114091in}{0.791833in}}{\pgfqpoint{1.105453in}{0.791833in}}%
\pgfpathcurveto{\pgfqpoint{1.096814in}{0.791833in}}{\pgfqpoint{1.088529in}{0.788401in}}{\pgfqpoint{1.082421in}{0.782292in}}%
\pgfpathcurveto{\pgfqpoint{1.076312in}{0.776184in}}{\pgfqpoint{1.072880in}{0.767899in}}{\pgfqpoint{1.072880in}{0.759260in}}%
\pgfpathcurveto{\pgfqpoint{1.072880in}{0.750622in}}{\pgfqpoint{1.076312in}{0.742336in}}{\pgfqpoint{1.082421in}{0.736228in}}%
\pgfpathcurveto{\pgfqpoint{1.088529in}{0.730120in}}{\pgfqpoint{1.096814in}{0.726688in}}{\pgfqpoint{1.105453in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.105453in}{0.726688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152431in}{0.804806in}}%
\pgfpathcurveto{\pgfqpoint{1.161069in}{0.804806in}}{\pgfqpoint{1.169355in}{0.808238in}}{\pgfqpoint{1.175463in}{0.814346in}}%
\pgfpathcurveto{\pgfqpoint{1.181571in}{0.820454in}}{\pgfqpoint{1.185003in}{0.828740in}}{\pgfqpoint{1.185003in}{0.837378in}}%
\pgfpathcurveto{\pgfqpoint{1.185003in}{0.846017in}}{\pgfqpoint{1.181571in}{0.854302in}}{\pgfqpoint{1.175463in}{0.860410in}}%
\pgfpathcurveto{\pgfqpoint{1.169355in}{0.866519in}}{\pgfqpoint{1.161069in}{0.869951in}}{\pgfqpoint{1.152431in}{0.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.143793in}{0.869951in}}{\pgfqpoint{1.135507in}{0.866519in}}{\pgfqpoint{1.129399in}{0.860410in}}%
\pgfpathcurveto{\pgfqpoint{1.123291in}{0.854302in}}{\pgfqpoint{1.119859in}{0.846017in}}{\pgfqpoint{1.119859in}{0.837378in}}%
\pgfpathcurveto{\pgfqpoint{1.119859in}{0.828740in}}{\pgfqpoint{1.123291in}{0.820454in}}{\pgfqpoint{1.129399in}{0.814346in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{0.808238in}}{\pgfqpoint{1.143793in}{0.804806in}}{\pgfqpoint{1.152431in}{0.804806in}}%
\pgfpathlineto{\pgfqpoint{1.152431in}{0.804806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214942in}{0.797961in}}%
\pgfpathcurveto{\pgfqpoint{1.223581in}{0.797961in}}{\pgfqpoint{1.231866in}{0.801393in}}{\pgfqpoint{1.237974in}{0.807501in}}%
\pgfpathcurveto{\pgfqpoint{1.244083in}{0.813610in}}{\pgfqpoint{1.247515in}{0.821895in}}{\pgfqpoint{1.247515in}{0.830534in}}%
\pgfpathcurveto{\pgfqpoint{1.247515in}{0.839172in}}{\pgfqpoint{1.244083in}{0.847458in}}{\pgfqpoint{1.237974in}{0.853566in}}%
\pgfpathcurveto{\pgfqpoint{1.231866in}{0.859674in}}{\pgfqpoint{1.223581in}{0.863106in}}{\pgfqpoint{1.214942in}{0.863106in}}%
\pgfpathcurveto{\pgfqpoint{1.206304in}{0.863106in}}{\pgfqpoint{1.198018in}{0.859674in}}{\pgfqpoint{1.191910in}{0.853566in}}%
\pgfpathcurveto{\pgfqpoint{1.185802in}{0.847458in}}{\pgfqpoint{1.182370in}{0.839172in}}{\pgfqpoint{1.182370in}{0.830534in}}%
\pgfpathcurveto{\pgfqpoint{1.182370in}{0.821895in}}{\pgfqpoint{1.185802in}{0.813610in}}{\pgfqpoint{1.191910in}{0.807501in}}%
\pgfpathcurveto{\pgfqpoint{1.198018in}{0.801393in}}{\pgfqpoint{1.206304in}{0.797961in}}{\pgfqpoint{1.214942in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{0.797961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132602in}{0.766003in}}%
\pgfpathcurveto{\pgfqpoint{1.141240in}{0.766003in}}{\pgfqpoint{1.149525in}{0.769435in}}{\pgfqpoint{1.155634in}{0.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.161742in}{0.781652in}}{\pgfqpoint{1.165174in}{0.789937in}}{\pgfqpoint{1.165174in}{0.798576in}}%
\pgfpathcurveto{\pgfqpoint{1.165174in}{0.807214in}}{\pgfqpoint{1.161742in}{0.815500in}}{\pgfqpoint{1.155634in}{0.821608in}}%
\pgfpathcurveto{\pgfqpoint{1.149525in}{0.827716in}}{\pgfqpoint{1.141240in}{0.831148in}}{\pgfqpoint{1.132602in}{0.831148in}}%
\pgfpathcurveto{\pgfqpoint{1.123963in}{0.831148in}}{\pgfqpoint{1.115678in}{0.827716in}}{\pgfqpoint{1.109569in}{0.821608in}}%
\pgfpathcurveto{\pgfqpoint{1.103461in}{0.815500in}}{\pgfqpoint{1.100029in}{0.807214in}}{\pgfqpoint{1.100029in}{0.798576in}}%
\pgfpathcurveto{\pgfqpoint{1.100029in}{0.789937in}}{\pgfqpoint{1.103461in}{0.781652in}}{\pgfqpoint{1.109569in}{0.775544in}}%
\pgfpathcurveto{\pgfqpoint{1.115678in}{0.769435in}}{\pgfqpoint{1.123963in}{0.766003in}}{\pgfqpoint{1.132602in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{0.766003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118994in}{0.756188in}}%
\pgfpathcurveto{\pgfqpoint{1.127632in}{0.756188in}}{\pgfqpoint{1.135918in}{0.759620in}}{\pgfqpoint{1.142026in}{0.765728in}}%
\pgfpathcurveto{\pgfqpoint{1.148134in}{0.771836in}}{\pgfqpoint{1.151566in}{0.780122in}}{\pgfqpoint{1.151566in}{0.788760in}}%
\pgfpathcurveto{\pgfqpoint{1.151566in}{0.797398in}}{\pgfqpoint{1.148134in}{0.805684in}}{\pgfqpoint{1.142026in}{0.811792in}}%
\pgfpathcurveto{\pgfqpoint{1.135918in}{0.817900in}}{\pgfqpoint{1.127632in}{0.821332in}}{\pgfqpoint{1.118994in}{0.821332in}}%
\pgfpathcurveto{\pgfqpoint{1.110356in}{0.821332in}}{\pgfqpoint{1.102070in}{0.817900in}}{\pgfqpoint{1.095962in}{0.811792in}}%
\pgfpathcurveto{\pgfqpoint{1.089854in}{0.805684in}}{\pgfqpoint{1.086422in}{0.797398in}}{\pgfqpoint{1.086422in}{0.788760in}}%
\pgfpathcurveto{\pgfqpoint{1.086422in}{0.780122in}}{\pgfqpoint{1.089854in}{0.771836in}}{\pgfqpoint{1.095962in}{0.765728in}}%
\pgfpathcurveto{\pgfqpoint{1.102070in}{0.759620in}}{\pgfqpoint{1.110356in}{0.756188in}}{\pgfqpoint{1.118994in}{0.756188in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{0.756188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152006in}{0.759014in}}%
\pgfpathcurveto{\pgfqpoint{1.160644in}{0.759014in}}{\pgfqpoint{1.168930in}{0.762446in}}{\pgfqpoint{1.175038in}{0.768554in}}%
\pgfpathcurveto{\pgfqpoint{1.181146in}{0.774662in}}{\pgfqpoint{1.184578in}{0.782948in}}{\pgfqpoint{1.184578in}{0.791586in}}%
\pgfpathcurveto{\pgfqpoint{1.184578in}{0.800224in}}{\pgfqpoint{1.181146in}{0.808510in}}{\pgfqpoint{1.175038in}{0.814618in}}%
\pgfpathcurveto{\pgfqpoint{1.168930in}{0.820726in}}{\pgfqpoint{1.160644in}{0.824158in}}{\pgfqpoint{1.152006in}{0.824158in}}%
\pgfpathcurveto{\pgfqpoint{1.143368in}{0.824158in}}{\pgfqpoint{1.135082in}{0.820726in}}{\pgfqpoint{1.128974in}{0.814618in}}%
\pgfpathcurveto{\pgfqpoint{1.122866in}{0.808510in}}{\pgfqpoint{1.119434in}{0.800224in}}{\pgfqpoint{1.119434in}{0.791586in}}%
\pgfpathcurveto{\pgfqpoint{1.119434in}{0.782948in}}{\pgfqpoint{1.122866in}{0.774662in}}{\pgfqpoint{1.128974in}{0.768554in}}%
\pgfpathcurveto{\pgfqpoint{1.135082in}{0.762446in}}{\pgfqpoint{1.143368in}{0.759014in}}{\pgfqpoint{1.152006in}{0.759014in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.759014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158945in}{0.782453in}}%
\pgfpathcurveto{\pgfqpoint{1.167583in}{0.782453in}}{\pgfqpoint{1.175869in}{0.785885in}}{\pgfqpoint{1.181977in}{0.791993in}}%
\pgfpathcurveto{\pgfqpoint{1.188085in}{0.798101in}}{\pgfqpoint{1.191517in}{0.806387in}}{\pgfqpoint{1.191517in}{0.815025in}}%
\pgfpathcurveto{\pgfqpoint{1.191517in}{0.823663in}}{\pgfqpoint{1.188085in}{0.831949in}}{\pgfqpoint{1.181977in}{0.838057in}}%
\pgfpathcurveto{\pgfqpoint{1.175869in}{0.844165in}}{\pgfqpoint{1.167583in}{0.847597in}}{\pgfqpoint{1.158945in}{0.847597in}}%
\pgfpathcurveto{\pgfqpoint{1.150306in}{0.847597in}}{\pgfqpoint{1.142021in}{0.844165in}}{\pgfqpoint{1.135913in}{0.838057in}}%
\pgfpathcurveto{\pgfqpoint{1.129804in}{0.831949in}}{\pgfqpoint{1.126372in}{0.823663in}}{\pgfqpoint{1.126372in}{0.815025in}}%
\pgfpathcurveto{\pgfqpoint{1.126372in}{0.806387in}}{\pgfqpoint{1.129804in}{0.798101in}}{\pgfqpoint{1.135913in}{0.791993in}}%
\pgfpathcurveto{\pgfqpoint{1.142021in}{0.785885in}}{\pgfqpoint{1.150306in}{0.782453in}}{\pgfqpoint{1.158945in}{0.782453in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{0.782453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092067in}{0.738586in}}%
\pgfpathcurveto{\pgfqpoint{1.100706in}{0.738586in}}{\pgfqpoint{1.108991in}{0.742018in}}{\pgfqpoint{1.115100in}{0.748126in}}%
\pgfpathcurveto{\pgfqpoint{1.121208in}{0.754234in}}{\pgfqpoint{1.124640in}{0.762520in}}{\pgfqpoint{1.124640in}{0.771158in}}%
\pgfpathcurveto{\pgfqpoint{1.124640in}{0.779796in}}{\pgfqpoint{1.121208in}{0.788082in}}{\pgfqpoint{1.115100in}{0.794190in}}%
\pgfpathcurveto{\pgfqpoint{1.108991in}{0.800298in}}{\pgfqpoint{1.100706in}{0.803730in}}{\pgfqpoint{1.092067in}{0.803730in}}%
\pgfpathcurveto{\pgfqpoint{1.083429in}{0.803730in}}{\pgfqpoint{1.075143in}{0.800298in}}{\pgfqpoint{1.069035in}{0.794190in}}%
\pgfpathcurveto{\pgfqpoint{1.062927in}{0.788082in}}{\pgfqpoint{1.059495in}{0.779796in}}{\pgfqpoint{1.059495in}{0.771158in}}%
\pgfpathcurveto{\pgfqpoint{1.059495in}{0.762520in}}{\pgfqpoint{1.062927in}{0.754234in}}{\pgfqpoint{1.069035in}{0.748126in}}%
\pgfpathcurveto{\pgfqpoint{1.075143in}{0.742018in}}{\pgfqpoint{1.083429in}{0.738586in}}{\pgfqpoint{1.092067in}{0.738586in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.738586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142128in}{0.768954in}}%
\pgfpathcurveto{\pgfqpoint{1.150767in}{0.768954in}}{\pgfqpoint{1.159052in}{0.772386in}}{\pgfqpoint{1.165160in}{0.778495in}}%
\pgfpathcurveto{\pgfqpoint{1.171269in}{0.784603in}}{\pgfqpoint{1.174701in}{0.792888in}}{\pgfqpoint{1.174701in}{0.801527in}}%
\pgfpathcurveto{\pgfqpoint{1.174701in}{0.810165in}}{\pgfqpoint{1.171269in}{0.818451in}}{\pgfqpoint{1.165160in}{0.824559in}}%
\pgfpathcurveto{\pgfqpoint{1.159052in}{0.830667in}}{\pgfqpoint{1.150767in}{0.834099in}}{\pgfqpoint{1.142128in}{0.834099in}}%
\pgfpathcurveto{\pgfqpoint{1.133490in}{0.834099in}}{\pgfqpoint{1.125204in}{0.830667in}}{\pgfqpoint{1.119096in}{0.824559in}}%
\pgfpathcurveto{\pgfqpoint{1.112988in}{0.818451in}}{\pgfqpoint{1.109556in}{0.810165in}}{\pgfqpoint{1.109556in}{0.801527in}}%
\pgfpathcurveto{\pgfqpoint{1.109556in}{0.792888in}}{\pgfqpoint{1.112988in}{0.784603in}}{\pgfqpoint{1.119096in}{0.778495in}}%
\pgfpathcurveto{\pgfqpoint{1.125204in}{0.772386in}}{\pgfqpoint{1.133490in}{0.768954in}}{\pgfqpoint{1.142128in}{0.768954in}}%
\pgfpathlineto{\pgfqpoint{1.142128in}{0.768954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014446in}{0.729323in}}%
\pgfpathcurveto{\pgfqpoint{1.023085in}{0.729323in}}{\pgfqpoint{1.031370in}{0.732755in}}{\pgfqpoint{1.037478in}{0.738863in}}%
\pgfpathcurveto{\pgfqpoint{1.043587in}{0.744971in}}{\pgfqpoint{1.047019in}{0.753257in}}{\pgfqpoint{1.047019in}{0.761895in}}%
\pgfpathcurveto{\pgfqpoint{1.047019in}{0.770533in}}{\pgfqpoint{1.043587in}{0.778819in}}{\pgfqpoint{1.037478in}{0.784927in}}%
\pgfpathcurveto{\pgfqpoint{1.031370in}{0.791035in}}{\pgfqpoint{1.023085in}{0.794467in}}{\pgfqpoint{1.014446in}{0.794467in}}%
\pgfpathcurveto{\pgfqpoint{1.005808in}{0.794467in}}{\pgfqpoint{0.997522in}{0.791035in}}{\pgfqpoint{0.991414in}{0.784927in}}%
\pgfpathcurveto{\pgfqpoint{0.985306in}{0.778819in}}{\pgfqpoint{0.981874in}{0.770533in}}{\pgfqpoint{0.981874in}{0.761895in}}%
\pgfpathcurveto{\pgfqpoint{0.981874in}{0.753257in}}{\pgfqpoint{0.985306in}{0.744971in}}{\pgfqpoint{0.991414in}{0.738863in}}%
\pgfpathcurveto{\pgfqpoint{0.997522in}{0.732755in}}{\pgfqpoint{1.005808in}{0.729323in}}{\pgfqpoint{1.014446in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{1.014446in}{0.729323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139291in}{0.763656in}}%
\pgfpathcurveto{\pgfqpoint{1.147929in}{0.763656in}}{\pgfqpoint{1.156215in}{0.767088in}}{\pgfqpoint{1.162323in}{0.773196in}}%
\pgfpathcurveto{\pgfqpoint{1.168431in}{0.779304in}}{\pgfqpoint{1.171863in}{0.787590in}}{\pgfqpoint{1.171863in}{0.796228in}}%
\pgfpathcurveto{\pgfqpoint{1.171863in}{0.804867in}}{\pgfqpoint{1.168431in}{0.813152in}}{\pgfqpoint{1.162323in}{0.819261in}}%
\pgfpathcurveto{\pgfqpoint{1.156215in}{0.825369in}}{\pgfqpoint{1.147929in}{0.828801in}}{\pgfqpoint{1.139291in}{0.828801in}}%
\pgfpathcurveto{\pgfqpoint{1.130652in}{0.828801in}}{\pgfqpoint{1.122367in}{0.825369in}}{\pgfqpoint{1.116258in}{0.819261in}}%
\pgfpathcurveto{\pgfqpoint{1.110150in}{0.813152in}}{\pgfqpoint{1.106718in}{0.804867in}}{\pgfqpoint{1.106718in}{0.796228in}}%
\pgfpathcurveto{\pgfqpoint{1.106718in}{0.787590in}}{\pgfqpoint{1.110150in}{0.779304in}}{\pgfqpoint{1.116258in}{0.773196in}}%
\pgfpathcurveto{\pgfqpoint{1.122367in}{0.767088in}}{\pgfqpoint{1.130652in}{0.763656in}}{\pgfqpoint{1.139291in}{0.763656in}}%
\pgfpathlineto{\pgfqpoint{1.139291in}{0.763656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136381in}{0.758737in}}%
\pgfpathcurveto{\pgfqpoint{1.145019in}{0.758737in}}{\pgfqpoint{1.153305in}{0.762169in}}{\pgfqpoint{1.159413in}{0.768277in}}%
\pgfpathcurveto{\pgfqpoint{1.165521in}{0.774385in}}{\pgfqpoint{1.168953in}{0.782671in}}{\pgfqpoint{1.168953in}{0.791309in}}%
\pgfpathcurveto{\pgfqpoint{1.168953in}{0.799947in}}{\pgfqpoint{1.165521in}{0.808233in}}{\pgfqpoint{1.159413in}{0.814341in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{0.820449in}}{\pgfqpoint{1.145019in}{0.823881in}}{\pgfqpoint{1.136381in}{0.823881in}}%
\pgfpathcurveto{\pgfqpoint{1.127742in}{0.823881in}}{\pgfqpoint{1.119457in}{0.820449in}}{\pgfqpoint{1.113348in}{0.814341in}}%
\pgfpathcurveto{\pgfqpoint{1.107240in}{0.808233in}}{\pgfqpoint{1.103808in}{0.799947in}}{\pgfqpoint{1.103808in}{0.791309in}}%
\pgfpathcurveto{\pgfqpoint{1.103808in}{0.782671in}}{\pgfqpoint{1.107240in}{0.774385in}}{\pgfqpoint{1.113348in}{0.768277in}}%
\pgfpathcurveto{\pgfqpoint{1.119457in}{0.762169in}}{\pgfqpoint{1.127742in}{0.758737in}}{\pgfqpoint{1.136381in}{0.758737in}}%
\pgfpathlineto{\pgfqpoint{1.136381in}{0.758737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150141in}{0.785626in}}%
\pgfpathcurveto{\pgfqpoint{1.158779in}{0.785626in}}{\pgfqpoint{1.167065in}{0.789058in}}{\pgfqpoint{1.173173in}{0.795166in}}%
\pgfpathcurveto{\pgfqpoint{1.179281in}{0.801274in}}{\pgfqpoint{1.182713in}{0.809560in}}{\pgfqpoint{1.182713in}{0.818198in}}%
\pgfpathcurveto{\pgfqpoint{1.182713in}{0.826836in}}{\pgfqpoint{1.179281in}{0.835122in}}{\pgfqpoint{1.173173in}{0.841230in}}%
\pgfpathcurveto{\pgfqpoint{1.167065in}{0.847338in}}{\pgfqpoint{1.158779in}{0.850770in}}{\pgfqpoint{1.150141in}{0.850770in}}%
\pgfpathcurveto{\pgfqpoint{1.141503in}{0.850770in}}{\pgfqpoint{1.133217in}{0.847338in}}{\pgfqpoint{1.127109in}{0.841230in}}%
\pgfpathcurveto{\pgfqpoint{1.121001in}{0.835122in}}{\pgfqpoint{1.117569in}{0.826836in}}{\pgfqpoint{1.117569in}{0.818198in}}%
\pgfpathcurveto{\pgfqpoint{1.117569in}{0.809560in}}{\pgfqpoint{1.121001in}{0.801274in}}{\pgfqpoint{1.127109in}{0.795166in}}%
\pgfpathcurveto{\pgfqpoint{1.133217in}{0.789058in}}{\pgfqpoint{1.141503in}{0.785626in}}{\pgfqpoint{1.150141in}{0.785626in}}%
\pgfpathlineto{\pgfqpoint{1.150141in}{0.785626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099593in}{0.733350in}}%
\pgfpathcurveto{\pgfqpoint{1.108231in}{0.733350in}}{\pgfqpoint{1.116517in}{0.736782in}}{\pgfqpoint{1.122625in}{0.742890in}}%
\pgfpathcurveto{\pgfqpoint{1.128733in}{0.748998in}}{\pgfqpoint{1.132165in}{0.757284in}}{\pgfqpoint{1.132165in}{0.765922in}}%
\pgfpathcurveto{\pgfqpoint{1.132165in}{0.774560in}}{\pgfqpoint{1.128733in}{0.782846in}}{\pgfqpoint{1.122625in}{0.788954in}}%
\pgfpathcurveto{\pgfqpoint{1.116517in}{0.795062in}}{\pgfqpoint{1.108231in}{0.798494in}}{\pgfqpoint{1.099593in}{0.798494in}}%
\pgfpathcurveto{\pgfqpoint{1.090955in}{0.798494in}}{\pgfqpoint{1.082669in}{0.795062in}}{\pgfqpoint{1.076561in}{0.788954in}}%
\pgfpathcurveto{\pgfqpoint{1.070453in}{0.782846in}}{\pgfqpoint{1.067021in}{0.774560in}}{\pgfqpoint{1.067021in}{0.765922in}}%
\pgfpathcurveto{\pgfqpoint{1.067021in}{0.757284in}}{\pgfqpoint{1.070453in}{0.748998in}}{\pgfqpoint{1.076561in}{0.742890in}}%
\pgfpathcurveto{\pgfqpoint{1.082669in}{0.736782in}}{\pgfqpoint{1.090955in}{0.733350in}}{\pgfqpoint{1.099593in}{0.733350in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{0.733350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144110in}{0.763444in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{0.763444in}}{\pgfqpoint{1.161034in}{0.766876in}}{\pgfqpoint{1.167142in}{0.772984in}}%
\pgfpathcurveto{\pgfqpoint{1.173251in}{0.779092in}}{\pgfqpoint{1.176683in}{0.787378in}}{\pgfqpoint{1.176683in}{0.796016in}}%
\pgfpathcurveto{\pgfqpoint{1.176683in}{0.804655in}}{\pgfqpoint{1.173251in}{0.812940in}}{\pgfqpoint{1.167142in}{0.819048in}}%
\pgfpathcurveto{\pgfqpoint{1.161034in}{0.825157in}}{\pgfqpoint{1.152749in}{0.828589in}}{\pgfqpoint{1.144110in}{0.828589in}}%
\pgfpathcurveto{\pgfqpoint{1.135472in}{0.828589in}}{\pgfqpoint{1.127186in}{0.825157in}}{\pgfqpoint{1.121078in}{0.819048in}}%
\pgfpathcurveto{\pgfqpoint{1.114970in}{0.812940in}}{\pgfqpoint{1.111538in}{0.804655in}}{\pgfqpoint{1.111538in}{0.796016in}}%
\pgfpathcurveto{\pgfqpoint{1.111538in}{0.787378in}}{\pgfqpoint{1.114970in}{0.779092in}}{\pgfqpoint{1.121078in}{0.772984in}}%
\pgfpathcurveto{\pgfqpoint{1.127186in}{0.766876in}}{\pgfqpoint{1.135472in}{0.763444in}}{\pgfqpoint{1.144110in}{0.763444in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{0.763444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107720in}{0.773252in}}%
\pgfpathcurveto{\pgfqpoint{1.116358in}{0.773252in}}{\pgfqpoint{1.124644in}{0.776684in}}{\pgfqpoint{1.130752in}{0.782792in}}%
\pgfpathcurveto{\pgfqpoint{1.136860in}{0.788901in}}{\pgfqpoint{1.140292in}{0.797186in}}{\pgfqpoint{1.140292in}{0.805824in}}%
\pgfpathcurveto{\pgfqpoint{1.140292in}{0.814463in}}{\pgfqpoint{1.136860in}{0.822748in}}{\pgfqpoint{1.130752in}{0.828857in}}%
\pgfpathcurveto{\pgfqpoint{1.124644in}{0.834965in}}{\pgfqpoint{1.116358in}{0.838397in}}{\pgfqpoint{1.107720in}{0.838397in}}%
\pgfpathcurveto{\pgfqpoint{1.099081in}{0.838397in}}{\pgfqpoint{1.090796in}{0.834965in}}{\pgfqpoint{1.084687in}{0.828857in}}%
\pgfpathcurveto{\pgfqpoint{1.078579in}{0.822748in}}{\pgfqpoint{1.075147in}{0.814463in}}{\pgfqpoint{1.075147in}{0.805824in}}%
\pgfpathcurveto{\pgfqpoint{1.075147in}{0.797186in}}{\pgfqpoint{1.078579in}{0.788901in}}{\pgfqpoint{1.084687in}{0.782792in}}%
\pgfpathcurveto{\pgfqpoint{1.090796in}{0.776684in}}{\pgfqpoint{1.099081in}{0.773252in}}{\pgfqpoint{1.107720in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{1.107720in}{0.773252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140926in}{0.776715in}}%
\pgfpathcurveto{\pgfqpoint{1.149564in}{0.776715in}}{\pgfqpoint{1.157850in}{0.780147in}}{\pgfqpoint{1.163958in}{0.786255in}}%
\pgfpathcurveto{\pgfqpoint{1.170066in}{0.792363in}}{\pgfqpoint{1.173498in}{0.800649in}}{\pgfqpoint{1.173498in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{1.173498in}{0.817926in}}{\pgfqpoint{1.170066in}{0.826211in}}{\pgfqpoint{1.163958in}{0.832319in}}%
\pgfpathcurveto{\pgfqpoint{1.157850in}{0.838428in}}{\pgfqpoint{1.149564in}{0.841860in}}{\pgfqpoint{1.140926in}{0.841860in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{0.841860in}}{\pgfqpoint{1.124002in}{0.838428in}}{\pgfqpoint{1.117894in}{0.832319in}}%
\pgfpathcurveto{\pgfqpoint{1.111786in}{0.826211in}}{\pgfqpoint{1.108354in}{0.817926in}}{\pgfqpoint{1.108354in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{1.108354in}{0.800649in}}{\pgfqpoint{1.111786in}{0.792363in}}{\pgfqpoint{1.117894in}{0.786255in}}%
\pgfpathcurveto{\pgfqpoint{1.124002in}{0.780147in}}{\pgfqpoint{1.132288in}{0.776715in}}{\pgfqpoint{1.140926in}{0.776715in}}%
\pgfpathlineto{\pgfqpoint{1.140926in}{0.776715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163652in}{0.793981in}}%
\pgfpathcurveto{\pgfqpoint{1.172291in}{0.793981in}}{\pgfqpoint{1.180576in}{0.797413in}}{\pgfqpoint{1.186685in}{0.803521in}}%
\pgfpathcurveto{\pgfqpoint{1.192793in}{0.809629in}}{\pgfqpoint{1.196225in}{0.817915in}}{\pgfqpoint{1.196225in}{0.826553in}}%
\pgfpathcurveto{\pgfqpoint{1.196225in}{0.835191in}}{\pgfqpoint{1.192793in}{0.843477in}}{\pgfqpoint{1.186685in}{0.849585in}}%
\pgfpathcurveto{\pgfqpoint{1.180576in}{0.855693in}}{\pgfqpoint{1.172291in}{0.859126in}}{\pgfqpoint{1.163652in}{0.859126in}}%
\pgfpathcurveto{\pgfqpoint{1.155014in}{0.859126in}}{\pgfqpoint{1.146728in}{0.855693in}}{\pgfqpoint{1.140620in}{0.849585in}}%
\pgfpathcurveto{\pgfqpoint{1.134512in}{0.843477in}}{\pgfqpoint{1.131080in}{0.835191in}}{\pgfqpoint{1.131080in}{0.826553in}}%
\pgfpathcurveto{\pgfqpoint{1.131080in}{0.817915in}}{\pgfqpoint{1.134512in}{0.809629in}}{\pgfqpoint{1.140620in}{0.803521in}}%
\pgfpathcurveto{\pgfqpoint{1.146728in}{0.797413in}}{\pgfqpoint{1.155014in}{0.793981in}}{\pgfqpoint{1.163652in}{0.793981in}}%
\pgfpathlineto{\pgfqpoint{1.163652in}{0.793981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119191in}{0.757981in}}%
\pgfpathcurveto{\pgfqpoint{1.127829in}{0.757981in}}{\pgfqpoint{1.136115in}{0.761413in}}{\pgfqpoint{1.142223in}{0.767521in}}%
\pgfpathcurveto{\pgfqpoint{1.148331in}{0.773629in}}{\pgfqpoint{1.151763in}{0.781915in}}{\pgfqpoint{1.151763in}{0.790553in}}%
\pgfpathcurveto{\pgfqpoint{1.151763in}{0.799191in}}{\pgfqpoint{1.148331in}{0.807477in}}{\pgfqpoint{1.142223in}{0.813585in}}%
\pgfpathcurveto{\pgfqpoint{1.136115in}{0.819693in}}{\pgfqpoint{1.127829in}{0.823126in}}{\pgfqpoint{1.119191in}{0.823126in}}%
\pgfpathcurveto{\pgfqpoint{1.110552in}{0.823126in}}{\pgfqpoint{1.102267in}{0.819693in}}{\pgfqpoint{1.096159in}{0.813585in}}%
\pgfpathcurveto{\pgfqpoint{1.090050in}{0.807477in}}{\pgfqpoint{1.086618in}{0.799191in}}{\pgfqpoint{1.086618in}{0.790553in}}%
\pgfpathcurveto{\pgfqpoint{1.086618in}{0.781915in}}{\pgfqpoint{1.090050in}{0.773629in}}{\pgfqpoint{1.096159in}{0.767521in}}%
\pgfpathcurveto{\pgfqpoint{1.102267in}{0.761413in}}{\pgfqpoint{1.110552in}{0.757981in}}{\pgfqpoint{1.119191in}{0.757981in}}%
\pgfpathlineto{\pgfqpoint{1.119191in}{0.757981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106164in}{0.752209in}}%
\pgfpathcurveto{\pgfqpoint{1.114803in}{0.752209in}}{\pgfqpoint{1.123088in}{0.755641in}}{\pgfqpoint{1.129196in}{0.761749in}}%
\pgfpathcurveto{\pgfqpoint{1.135305in}{0.767858in}}{\pgfqpoint{1.138737in}{0.776143in}}{\pgfqpoint{1.138737in}{0.784781in}}%
\pgfpathcurveto{\pgfqpoint{1.138737in}{0.793420in}}{\pgfqpoint{1.135305in}{0.801705in}}{\pgfqpoint{1.129196in}{0.807814in}}%
\pgfpathcurveto{\pgfqpoint{1.123088in}{0.813922in}}{\pgfqpoint{1.114803in}{0.817354in}}{\pgfqpoint{1.106164in}{0.817354in}}%
\pgfpathcurveto{\pgfqpoint{1.097526in}{0.817354in}}{\pgfqpoint{1.089240in}{0.813922in}}{\pgfqpoint{1.083132in}{0.807814in}}%
\pgfpathcurveto{\pgfqpoint{1.077024in}{0.801705in}}{\pgfqpoint{1.073592in}{0.793420in}}{\pgfqpoint{1.073592in}{0.784781in}}%
\pgfpathcurveto{\pgfqpoint{1.073592in}{0.776143in}}{\pgfqpoint{1.077024in}{0.767858in}}{\pgfqpoint{1.083132in}{0.761749in}}%
\pgfpathcurveto{\pgfqpoint{1.089240in}{0.755641in}}{\pgfqpoint{1.097526in}{0.752209in}}{\pgfqpoint{1.106164in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.752209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096039in}{0.753816in}}%
\pgfpathcurveto{\pgfqpoint{1.104678in}{0.753816in}}{\pgfqpoint{1.112963in}{0.757248in}}{\pgfqpoint{1.119071in}{0.763356in}}%
\pgfpathcurveto{\pgfqpoint{1.125180in}{0.769465in}}{\pgfqpoint{1.128612in}{0.777750in}}{\pgfqpoint{1.128612in}{0.786388in}}%
\pgfpathcurveto{\pgfqpoint{1.128612in}{0.795027in}}{\pgfqpoint{1.125180in}{0.803312in}}{\pgfqpoint{1.119071in}{0.809421in}}%
\pgfpathcurveto{\pgfqpoint{1.112963in}{0.815529in}}{\pgfqpoint{1.104678in}{0.818961in}}{\pgfqpoint{1.096039in}{0.818961in}}%
\pgfpathcurveto{\pgfqpoint{1.087401in}{0.818961in}}{\pgfqpoint{1.079115in}{0.815529in}}{\pgfqpoint{1.073007in}{0.809421in}}%
\pgfpathcurveto{\pgfqpoint{1.066899in}{0.803312in}}{\pgfqpoint{1.063467in}{0.795027in}}{\pgfqpoint{1.063467in}{0.786388in}}%
\pgfpathcurveto{\pgfqpoint{1.063467in}{0.777750in}}{\pgfqpoint{1.066899in}{0.769465in}}{\pgfqpoint{1.073007in}{0.763356in}}%
\pgfpathcurveto{\pgfqpoint{1.079115in}{0.757248in}}{\pgfqpoint{1.087401in}{0.753816in}}{\pgfqpoint{1.096039in}{0.753816in}}%
\pgfpathlineto{\pgfqpoint{1.096039in}{0.753816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136211in}{0.774184in}}%
\pgfpathcurveto{\pgfqpoint{1.144850in}{0.774184in}}{\pgfqpoint{1.153135in}{0.777616in}}{\pgfqpoint{1.159244in}{0.783724in}}%
\pgfpathcurveto{\pgfqpoint{1.165352in}{0.789832in}}{\pgfqpoint{1.168784in}{0.798118in}}{\pgfqpoint{1.168784in}{0.806756in}}%
\pgfpathcurveto{\pgfqpoint{1.168784in}{0.815394in}}{\pgfqpoint{1.165352in}{0.823680in}}{\pgfqpoint{1.159244in}{0.829788in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{0.835896in}}{\pgfqpoint{1.144850in}{0.839328in}}{\pgfqpoint{1.136211in}{0.839328in}}%
\pgfpathcurveto{\pgfqpoint{1.127573in}{0.839328in}}{\pgfqpoint{1.119288in}{0.835896in}}{\pgfqpoint{1.113179in}{0.829788in}}%
\pgfpathcurveto{\pgfqpoint{1.107071in}{0.823680in}}{\pgfqpoint{1.103639in}{0.815394in}}{\pgfqpoint{1.103639in}{0.806756in}}%
\pgfpathcurveto{\pgfqpoint{1.103639in}{0.798118in}}{\pgfqpoint{1.107071in}{0.789832in}}{\pgfqpoint{1.113179in}{0.783724in}}%
\pgfpathcurveto{\pgfqpoint{1.119288in}{0.777616in}}{\pgfqpoint{1.127573in}{0.774184in}}{\pgfqpoint{1.136211in}{0.774184in}}%
\pgfpathlineto{\pgfqpoint{1.136211in}{0.774184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174529in}{0.798032in}}%
\pgfpathcurveto{\pgfqpoint{1.183167in}{0.798032in}}{\pgfqpoint{1.191453in}{0.801464in}}{\pgfqpoint{1.197561in}{0.807572in}}%
\pgfpathcurveto{\pgfqpoint{1.203669in}{0.813681in}}{\pgfqpoint{1.207101in}{0.821966in}}{\pgfqpoint{1.207101in}{0.830605in}}%
\pgfpathcurveto{\pgfqpoint{1.207101in}{0.839243in}}{\pgfqpoint{1.203669in}{0.847528in}}{\pgfqpoint{1.197561in}{0.853637in}}%
\pgfpathcurveto{\pgfqpoint{1.191453in}{0.859745in}}{\pgfqpoint{1.183167in}{0.863177in}}{\pgfqpoint{1.174529in}{0.863177in}}%
\pgfpathcurveto{\pgfqpoint{1.165890in}{0.863177in}}{\pgfqpoint{1.157605in}{0.859745in}}{\pgfqpoint{1.151497in}{0.853637in}}%
\pgfpathcurveto{\pgfqpoint{1.145388in}{0.847528in}}{\pgfqpoint{1.141956in}{0.839243in}}{\pgfqpoint{1.141956in}{0.830605in}}%
\pgfpathcurveto{\pgfqpoint{1.141956in}{0.821966in}}{\pgfqpoint{1.145388in}{0.813681in}}{\pgfqpoint{1.151497in}{0.807572in}}%
\pgfpathcurveto{\pgfqpoint{1.157605in}{0.801464in}}{\pgfqpoint{1.165890in}{0.798032in}}{\pgfqpoint{1.174529in}{0.798032in}}%
\pgfpathlineto{\pgfqpoint{1.174529in}{0.798032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177172in}{0.805425in}}%
\pgfpathcurveto{\pgfqpoint{1.185810in}{0.805425in}}{\pgfqpoint{1.194096in}{0.808857in}}{\pgfqpoint{1.200204in}{0.814965in}}%
\pgfpathcurveto{\pgfqpoint{1.206312in}{0.821074in}}{\pgfqpoint{1.209744in}{0.829359in}}{\pgfqpoint{1.209744in}{0.837998in}}%
\pgfpathcurveto{\pgfqpoint{1.209744in}{0.846636in}}{\pgfqpoint{1.206312in}{0.854921in}}{\pgfqpoint{1.200204in}{0.861030in}}%
\pgfpathcurveto{\pgfqpoint{1.194096in}{0.867138in}}{\pgfqpoint{1.185810in}{0.870570in}}{\pgfqpoint{1.177172in}{0.870570in}}%
\pgfpathcurveto{\pgfqpoint{1.168534in}{0.870570in}}{\pgfqpoint{1.160248in}{0.867138in}}{\pgfqpoint{1.154140in}{0.861030in}}%
\pgfpathcurveto{\pgfqpoint{1.148032in}{0.854921in}}{\pgfqpoint{1.144600in}{0.846636in}}{\pgfqpoint{1.144600in}{0.837998in}}%
\pgfpathcurveto{\pgfqpoint{1.144600in}{0.829359in}}{\pgfqpoint{1.148032in}{0.821074in}}{\pgfqpoint{1.154140in}{0.814965in}}%
\pgfpathcurveto{\pgfqpoint{1.160248in}{0.808857in}}{\pgfqpoint{1.168534in}{0.805425in}}{\pgfqpoint{1.177172in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.177172in}{0.805425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063885in}{0.719796in}}%
\pgfpathcurveto{\pgfqpoint{1.072523in}{0.719796in}}{\pgfqpoint{1.080809in}{0.723228in}}{\pgfqpoint{1.086917in}{0.729337in}}%
\pgfpathcurveto{\pgfqpoint{1.093025in}{0.735445in}}{\pgfqpoint{1.096457in}{0.743730in}}{\pgfqpoint{1.096457in}{0.752369in}}%
\pgfpathcurveto{\pgfqpoint{1.096457in}{0.761007in}}{\pgfqpoint{1.093025in}{0.769293in}}{\pgfqpoint{1.086917in}{0.775401in}}%
\pgfpathcurveto{\pgfqpoint{1.080809in}{0.781509in}}{\pgfqpoint{1.072523in}{0.784941in}}{\pgfqpoint{1.063885in}{0.784941in}}%
\pgfpathcurveto{\pgfqpoint{1.055247in}{0.784941in}}{\pgfqpoint{1.046961in}{0.781509in}}{\pgfqpoint{1.040853in}{0.775401in}}%
\pgfpathcurveto{\pgfqpoint{1.034745in}{0.769293in}}{\pgfqpoint{1.031313in}{0.761007in}}{\pgfqpoint{1.031313in}{0.752369in}}%
\pgfpathcurveto{\pgfqpoint{1.031313in}{0.743730in}}{\pgfqpoint{1.034745in}{0.735445in}}{\pgfqpoint{1.040853in}{0.729337in}}%
\pgfpathcurveto{\pgfqpoint{1.046961in}{0.723228in}}{\pgfqpoint{1.055247in}{0.719796in}}{\pgfqpoint{1.063885in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.719796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092757in}{0.744700in}}%
\pgfpathcurveto{\pgfqpoint{1.101396in}{0.744700in}}{\pgfqpoint{1.109681in}{0.748132in}}{\pgfqpoint{1.115790in}{0.754240in}}%
\pgfpathcurveto{\pgfqpoint{1.121898in}{0.760348in}}{\pgfqpoint{1.125330in}{0.768634in}}{\pgfqpoint{1.125330in}{0.777272in}}%
\pgfpathcurveto{\pgfqpoint{1.125330in}{0.785910in}}{\pgfqpoint{1.121898in}{0.794196in}}{\pgfqpoint{1.115790in}{0.800304in}}%
\pgfpathcurveto{\pgfqpoint{1.109681in}{0.806412in}}{\pgfqpoint{1.101396in}{0.809844in}}{\pgfqpoint{1.092757in}{0.809844in}}%
\pgfpathcurveto{\pgfqpoint{1.084119in}{0.809844in}}{\pgfqpoint{1.075834in}{0.806412in}}{\pgfqpoint{1.069725in}{0.800304in}}%
\pgfpathcurveto{\pgfqpoint{1.063617in}{0.794196in}}{\pgfqpoint{1.060185in}{0.785910in}}{\pgfqpoint{1.060185in}{0.777272in}}%
\pgfpathcurveto{\pgfqpoint{1.060185in}{0.768634in}}{\pgfqpoint{1.063617in}{0.760348in}}{\pgfqpoint{1.069725in}{0.754240in}}%
\pgfpathcurveto{\pgfqpoint{1.075834in}{0.748132in}}{\pgfqpoint{1.084119in}{0.744700in}}{\pgfqpoint{1.092757in}{0.744700in}}%
\pgfpathlineto{\pgfqpoint{1.092757in}{0.744700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087550in}{0.739297in}}%
\pgfpathcurveto{\pgfqpoint{1.096188in}{0.739297in}}{\pgfqpoint{1.104474in}{0.742729in}}{\pgfqpoint{1.110582in}{0.748837in}}%
\pgfpathcurveto{\pgfqpoint{1.116690in}{0.754945in}}{\pgfqpoint{1.120122in}{0.763231in}}{\pgfqpoint{1.120122in}{0.771869in}}%
\pgfpathcurveto{\pgfqpoint{1.120122in}{0.780508in}}{\pgfqpoint{1.116690in}{0.788793in}}{\pgfqpoint{1.110582in}{0.794901in}}%
\pgfpathcurveto{\pgfqpoint{1.104474in}{0.801010in}}{\pgfqpoint{1.096188in}{0.804442in}}{\pgfqpoint{1.087550in}{0.804442in}}%
\pgfpathcurveto{\pgfqpoint{1.078911in}{0.804442in}}{\pgfqpoint{1.070626in}{0.801010in}}{\pgfqpoint{1.064518in}{0.794901in}}%
\pgfpathcurveto{\pgfqpoint{1.058409in}{0.788793in}}{\pgfqpoint{1.054977in}{0.780508in}}{\pgfqpoint{1.054977in}{0.771869in}}%
\pgfpathcurveto{\pgfqpoint{1.054977in}{0.763231in}}{\pgfqpoint{1.058409in}{0.754945in}}{\pgfqpoint{1.064518in}{0.748837in}}%
\pgfpathcurveto{\pgfqpoint{1.070626in}{0.742729in}}{\pgfqpoint{1.078911in}{0.739297in}}{\pgfqpoint{1.087550in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{1.087550in}{0.739297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030151in}{0.716573in}}%
\pgfpathcurveto{\pgfqpoint{1.038789in}{0.716573in}}{\pgfqpoint{1.047075in}{0.720005in}}{\pgfqpoint{1.053183in}{0.726114in}}%
\pgfpathcurveto{\pgfqpoint{1.059291in}{0.732222in}}{\pgfqpoint{1.062723in}{0.740508in}}{\pgfqpoint{1.062723in}{0.749146in}}%
\pgfpathcurveto{\pgfqpoint{1.062723in}{0.757784in}}{\pgfqpoint{1.059291in}{0.766070in}}{\pgfqpoint{1.053183in}{0.772178in}}%
\pgfpathcurveto{\pgfqpoint{1.047075in}{0.778286in}}{\pgfqpoint{1.038789in}{0.781718in}}{\pgfqpoint{1.030151in}{0.781718in}}%
\pgfpathcurveto{\pgfqpoint{1.021513in}{0.781718in}}{\pgfqpoint{1.013227in}{0.778286in}}{\pgfqpoint{1.007119in}{0.772178in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{0.766070in}}{\pgfqpoint{0.997579in}{0.757784in}}{\pgfqpoint{0.997579in}{0.749146in}}%
\pgfpathcurveto{\pgfqpoint{0.997579in}{0.740508in}}{\pgfqpoint{1.001011in}{0.732222in}}{\pgfqpoint{1.007119in}{0.726114in}}%
\pgfpathcurveto{\pgfqpoint{1.013227in}{0.720005in}}{\pgfqpoint{1.021513in}{0.716573in}}{\pgfqpoint{1.030151in}{0.716573in}}%
\pgfpathlineto{\pgfqpoint{1.030151in}{0.716573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105305in}{0.765211in}}%
\pgfpathcurveto{\pgfqpoint{1.113943in}{0.765211in}}{\pgfqpoint{1.122229in}{0.768643in}}{\pgfqpoint{1.128337in}{0.774751in}}%
\pgfpathcurveto{\pgfqpoint{1.134445in}{0.780859in}}{\pgfqpoint{1.137877in}{0.789145in}}{\pgfqpoint{1.137877in}{0.797783in}}%
\pgfpathcurveto{\pgfqpoint{1.137877in}{0.806421in}}{\pgfqpoint{1.134445in}{0.814707in}}{\pgfqpoint{1.128337in}{0.820815in}}%
\pgfpathcurveto{\pgfqpoint{1.122229in}{0.826923in}}{\pgfqpoint{1.113943in}{0.830355in}}{\pgfqpoint{1.105305in}{0.830355in}}%
\pgfpathcurveto{\pgfqpoint{1.096667in}{0.830355in}}{\pgfqpoint{1.088381in}{0.826923in}}{\pgfqpoint{1.082273in}{0.820815in}}%
\pgfpathcurveto{\pgfqpoint{1.076165in}{0.814707in}}{\pgfqpoint{1.072732in}{0.806421in}}{\pgfqpoint{1.072732in}{0.797783in}}%
\pgfpathcurveto{\pgfqpoint{1.072732in}{0.789145in}}{\pgfqpoint{1.076165in}{0.780859in}}{\pgfqpoint{1.082273in}{0.774751in}}%
\pgfpathcurveto{\pgfqpoint{1.088381in}{0.768643in}}{\pgfqpoint{1.096667in}{0.765211in}}{\pgfqpoint{1.105305in}{0.765211in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{0.765211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126830in}{0.777047in}}%
\pgfpathcurveto{\pgfqpoint{1.135469in}{0.777047in}}{\pgfqpoint{1.143754in}{0.780480in}}{\pgfqpoint{1.149862in}{0.786588in}}%
\pgfpathcurveto{\pgfqpoint{1.155971in}{0.792696in}}{\pgfqpoint{1.159403in}{0.800982in}}{\pgfqpoint{1.159403in}{0.809620in}}%
\pgfpathcurveto{\pgfqpoint{1.159403in}{0.818258in}}{\pgfqpoint{1.155971in}{0.826544in}}{\pgfqpoint{1.149862in}{0.832652in}}%
\pgfpathcurveto{\pgfqpoint{1.143754in}{0.838760in}}{\pgfqpoint{1.135469in}{0.842192in}}{\pgfqpoint{1.126830in}{0.842192in}}%
\pgfpathcurveto{\pgfqpoint{1.118192in}{0.842192in}}{\pgfqpoint{1.109906in}{0.838760in}}{\pgfqpoint{1.103798in}{0.832652in}}%
\pgfpathcurveto{\pgfqpoint{1.097690in}{0.826544in}}{\pgfqpoint{1.094258in}{0.818258in}}{\pgfqpoint{1.094258in}{0.809620in}}%
\pgfpathcurveto{\pgfqpoint{1.094258in}{0.800982in}}{\pgfqpoint{1.097690in}{0.792696in}}{\pgfqpoint{1.103798in}{0.786588in}}%
\pgfpathcurveto{\pgfqpoint{1.109906in}{0.780480in}}{\pgfqpoint{1.118192in}{0.777047in}}{\pgfqpoint{1.126830in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{1.126830in}{0.777047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{0.808163in}}%
\pgfpathcurveto{\pgfqpoint{1.188573in}{0.808163in}}{\pgfqpoint{1.196859in}{0.811595in}}{\pgfqpoint{1.202967in}{0.817703in}}%
\pgfpathcurveto{\pgfqpoint{1.209075in}{0.823811in}}{\pgfqpoint{1.212507in}{0.832097in}}{\pgfqpoint{1.212507in}{0.840735in}}%
\pgfpathcurveto{\pgfqpoint{1.212507in}{0.849373in}}{\pgfqpoint{1.209075in}{0.857659in}}{\pgfqpoint{1.202967in}{0.863767in}}%
\pgfpathcurveto{\pgfqpoint{1.196859in}{0.869875in}}{\pgfqpoint{1.188573in}{0.873307in}}{\pgfqpoint{1.179935in}{0.873307in}}%
\pgfpathcurveto{\pgfqpoint{1.171297in}{0.873307in}}{\pgfqpoint{1.163011in}{0.869875in}}{\pgfqpoint{1.156903in}{0.863767in}}%
\pgfpathcurveto{\pgfqpoint{1.150795in}{0.857659in}}{\pgfqpoint{1.147363in}{0.849373in}}{\pgfqpoint{1.147363in}{0.840735in}}%
\pgfpathcurveto{\pgfqpoint{1.147363in}{0.832097in}}{\pgfqpoint{1.150795in}{0.823811in}}{\pgfqpoint{1.156903in}{0.817703in}}%
\pgfpathcurveto{\pgfqpoint{1.163011in}{0.811595in}}{\pgfqpoint{1.171297in}{0.808163in}}{\pgfqpoint{1.179935in}{0.808163in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{0.808163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082334in}{0.752155in}}%
\pgfpathcurveto{\pgfqpoint{1.090972in}{0.752155in}}{\pgfqpoint{1.099258in}{0.755587in}}{\pgfqpoint{1.105366in}{0.761695in}}%
\pgfpathcurveto{\pgfqpoint{1.111474in}{0.767803in}}{\pgfqpoint{1.114907in}{0.776089in}}{\pgfqpoint{1.114907in}{0.784727in}}%
\pgfpathcurveto{\pgfqpoint{1.114907in}{0.793366in}}{\pgfqpoint{1.111474in}{0.801651in}}{\pgfqpoint{1.105366in}{0.807759in}}%
\pgfpathcurveto{\pgfqpoint{1.099258in}{0.813868in}}{\pgfqpoint{1.090972in}{0.817300in}}{\pgfqpoint{1.082334in}{0.817300in}}%
\pgfpathcurveto{\pgfqpoint{1.073696in}{0.817300in}}{\pgfqpoint{1.065410in}{0.813868in}}{\pgfqpoint{1.059302in}{0.807759in}}%
\pgfpathcurveto{\pgfqpoint{1.053194in}{0.801651in}}{\pgfqpoint{1.049762in}{0.793366in}}{\pgfqpoint{1.049762in}{0.784727in}}%
\pgfpathcurveto{\pgfqpoint{1.049762in}{0.776089in}}{\pgfqpoint{1.053194in}{0.767803in}}{\pgfqpoint{1.059302in}{0.761695in}}%
\pgfpathcurveto{\pgfqpoint{1.065410in}{0.755587in}}{\pgfqpoint{1.073696in}{0.752155in}}{\pgfqpoint{1.082334in}{0.752155in}}%
\pgfpathlineto{\pgfqpoint{1.082334in}{0.752155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105625in}{0.764183in}}%
\pgfpathcurveto{\pgfqpoint{1.114263in}{0.764183in}}{\pgfqpoint{1.122549in}{0.767616in}}{\pgfqpoint{1.128657in}{0.773724in}}%
\pgfpathcurveto{\pgfqpoint{1.134765in}{0.779832in}}{\pgfqpoint{1.138197in}{0.788118in}}{\pgfqpoint{1.138197in}{0.796756in}}%
\pgfpathcurveto{\pgfqpoint{1.138197in}{0.805394in}}{\pgfqpoint{1.134765in}{0.813680in}}{\pgfqpoint{1.128657in}{0.819788in}}%
\pgfpathcurveto{\pgfqpoint{1.122549in}{0.825896in}}{\pgfqpoint{1.114263in}{0.829328in}}{\pgfqpoint{1.105625in}{0.829328in}}%
\pgfpathcurveto{\pgfqpoint{1.096987in}{0.829328in}}{\pgfqpoint{1.088701in}{0.825896in}}{\pgfqpoint{1.082593in}{0.819788in}}%
\pgfpathcurveto{\pgfqpoint{1.076485in}{0.813680in}}{\pgfqpoint{1.073053in}{0.805394in}}{\pgfqpoint{1.073053in}{0.796756in}}%
\pgfpathcurveto{\pgfqpoint{1.073053in}{0.788118in}}{\pgfqpoint{1.076485in}{0.779832in}}{\pgfqpoint{1.082593in}{0.773724in}}%
\pgfpathcurveto{\pgfqpoint{1.088701in}{0.767616in}}{\pgfqpoint{1.096987in}{0.764183in}}{\pgfqpoint{1.105625in}{0.764183in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{0.764183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102232in}{0.747852in}}%
\pgfpathcurveto{\pgfqpoint{1.110870in}{0.747852in}}{\pgfqpoint{1.119156in}{0.751284in}}{\pgfqpoint{1.125264in}{0.757392in}}%
\pgfpathcurveto{\pgfqpoint{1.131372in}{0.763500in}}{\pgfqpoint{1.134804in}{0.771786in}}{\pgfqpoint{1.134804in}{0.780424in}}%
\pgfpathcurveto{\pgfqpoint{1.134804in}{0.789063in}}{\pgfqpoint{1.131372in}{0.797348in}}{\pgfqpoint{1.125264in}{0.803457in}}%
\pgfpathcurveto{\pgfqpoint{1.119156in}{0.809565in}}{\pgfqpoint{1.110870in}{0.812997in}}{\pgfqpoint{1.102232in}{0.812997in}}%
\pgfpathcurveto{\pgfqpoint{1.093593in}{0.812997in}}{\pgfqpoint{1.085308in}{0.809565in}}{\pgfqpoint{1.079200in}{0.803457in}}%
\pgfpathcurveto{\pgfqpoint{1.073091in}{0.797348in}}{\pgfqpoint{1.069659in}{0.789063in}}{\pgfqpoint{1.069659in}{0.780424in}}%
\pgfpathcurveto{\pgfqpoint{1.069659in}{0.771786in}}{\pgfqpoint{1.073091in}{0.763500in}}{\pgfqpoint{1.079200in}{0.757392in}}%
\pgfpathcurveto{\pgfqpoint{1.085308in}{0.751284in}}{\pgfqpoint{1.093593in}{0.747852in}}{\pgfqpoint{1.102232in}{0.747852in}}%
\pgfpathlineto{\pgfqpoint{1.102232in}{0.747852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090028in}{0.740436in}}%
\pgfpathcurveto{\pgfqpoint{1.098667in}{0.740436in}}{\pgfqpoint{1.106952in}{0.743868in}}{\pgfqpoint{1.113060in}{0.749976in}}%
\pgfpathcurveto{\pgfqpoint{1.119169in}{0.756085in}}{\pgfqpoint{1.122601in}{0.764370in}}{\pgfqpoint{1.122601in}{0.773009in}}%
\pgfpathcurveto{\pgfqpoint{1.122601in}{0.781647in}}{\pgfqpoint{1.119169in}{0.789932in}}{\pgfqpoint{1.113060in}{0.796041in}}%
\pgfpathcurveto{\pgfqpoint{1.106952in}{0.802149in}}{\pgfqpoint{1.098667in}{0.805581in}}{\pgfqpoint{1.090028in}{0.805581in}}%
\pgfpathcurveto{\pgfqpoint{1.081390in}{0.805581in}}{\pgfqpoint{1.073104in}{0.802149in}}{\pgfqpoint{1.066996in}{0.796041in}}%
\pgfpathcurveto{\pgfqpoint{1.060888in}{0.789932in}}{\pgfqpoint{1.057456in}{0.781647in}}{\pgfqpoint{1.057456in}{0.773009in}}%
\pgfpathcurveto{\pgfqpoint{1.057456in}{0.764370in}}{\pgfqpoint{1.060888in}{0.756085in}}{\pgfqpoint{1.066996in}{0.749976in}}%
\pgfpathcurveto{\pgfqpoint{1.073104in}{0.743868in}}{\pgfqpoint{1.081390in}{0.740436in}}{\pgfqpoint{1.090028in}{0.740436in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{0.740436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060686in}{0.737844in}}%
\pgfpathcurveto{\pgfqpoint{1.069325in}{0.737844in}}{\pgfqpoint{1.077610in}{0.741276in}}{\pgfqpoint{1.083718in}{0.747384in}}%
\pgfpathcurveto{\pgfqpoint{1.089827in}{0.753492in}}{\pgfqpoint{1.093259in}{0.761778in}}{\pgfqpoint{1.093259in}{0.770416in}}%
\pgfpathcurveto{\pgfqpoint{1.093259in}{0.779055in}}{\pgfqpoint{1.089827in}{0.787340in}}{\pgfqpoint{1.083718in}{0.793448in}}%
\pgfpathcurveto{\pgfqpoint{1.077610in}{0.799557in}}{\pgfqpoint{1.069325in}{0.802989in}}{\pgfqpoint{1.060686in}{0.802989in}}%
\pgfpathcurveto{\pgfqpoint{1.052048in}{0.802989in}}{\pgfqpoint{1.043762in}{0.799557in}}{\pgfqpoint{1.037654in}{0.793448in}}%
\pgfpathcurveto{\pgfqpoint{1.031546in}{0.787340in}}{\pgfqpoint{1.028114in}{0.779055in}}{\pgfqpoint{1.028114in}{0.770416in}}%
\pgfpathcurveto{\pgfqpoint{1.028114in}{0.761778in}}{\pgfqpoint{1.031546in}{0.753492in}}{\pgfqpoint{1.037654in}{0.747384in}}%
\pgfpathcurveto{\pgfqpoint{1.043762in}{0.741276in}}{\pgfqpoint{1.052048in}{0.737844in}}{\pgfqpoint{1.060686in}{0.737844in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.737844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014883in}{0.692906in}}%
\pgfpathcurveto{\pgfqpoint{1.023521in}{0.692906in}}{\pgfqpoint{1.031807in}{0.696338in}}{\pgfqpoint{1.037915in}{0.702447in}}%
\pgfpathcurveto{\pgfqpoint{1.044023in}{0.708555in}}{\pgfqpoint{1.047455in}{0.716841in}}{\pgfqpoint{1.047455in}{0.725479in}}%
\pgfpathcurveto{\pgfqpoint{1.047455in}{0.734117in}}{\pgfqpoint{1.044023in}{0.742403in}}{\pgfqpoint{1.037915in}{0.748511in}}%
\pgfpathcurveto{\pgfqpoint{1.031807in}{0.754619in}}{\pgfqpoint{1.023521in}{0.758051in}}{\pgfqpoint{1.014883in}{0.758051in}}%
\pgfpathcurveto{\pgfqpoint{1.006244in}{0.758051in}}{\pgfqpoint{0.997959in}{0.754619in}}{\pgfqpoint{0.991851in}{0.748511in}}%
\pgfpathcurveto{\pgfqpoint{0.985742in}{0.742403in}}{\pgfqpoint{0.982310in}{0.734117in}}{\pgfqpoint{0.982310in}{0.725479in}}%
\pgfpathcurveto{\pgfqpoint{0.982310in}{0.716841in}}{\pgfqpoint{0.985742in}{0.708555in}}{\pgfqpoint{0.991851in}{0.702447in}}%
\pgfpathcurveto{\pgfqpoint{0.997959in}{0.696338in}}{\pgfqpoint{1.006244in}{0.692906in}}{\pgfqpoint{1.014883in}{0.692906in}}%
\pgfpathlineto{\pgfqpoint{1.014883in}{0.692906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104761in}{0.763686in}}%
\pgfpathcurveto{\pgfqpoint{1.113399in}{0.763686in}}{\pgfqpoint{1.121685in}{0.767118in}}{\pgfqpoint{1.127793in}{0.773227in}}%
\pgfpathcurveto{\pgfqpoint{1.133902in}{0.779335in}}{\pgfqpoint{1.137334in}{0.787620in}}{\pgfqpoint{1.137334in}{0.796259in}}%
\pgfpathcurveto{\pgfqpoint{1.137334in}{0.804897in}}{\pgfqpoint{1.133902in}{0.813183in}}{\pgfqpoint{1.127793in}{0.819291in}}%
\pgfpathcurveto{\pgfqpoint{1.121685in}{0.825399in}}{\pgfqpoint{1.113399in}{0.828831in}}{\pgfqpoint{1.104761in}{0.828831in}}%
\pgfpathcurveto{\pgfqpoint{1.096123in}{0.828831in}}{\pgfqpoint{1.087837in}{0.825399in}}{\pgfqpoint{1.081729in}{0.819291in}}%
\pgfpathcurveto{\pgfqpoint{1.075621in}{0.813183in}}{\pgfqpoint{1.072189in}{0.804897in}}{\pgfqpoint{1.072189in}{0.796259in}}%
\pgfpathcurveto{\pgfqpoint{1.072189in}{0.787620in}}{\pgfqpoint{1.075621in}{0.779335in}}{\pgfqpoint{1.081729in}{0.773227in}}%
\pgfpathcurveto{\pgfqpoint{1.087837in}{0.767118in}}{\pgfqpoint{1.096123in}{0.763686in}}{\pgfqpoint{1.104761in}{0.763686in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{0.763686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115418in}{0.758802in}}%
\pgfpathcurveto{\pgfqpoint{1.124057in}{0.758802in}}{\pgfqpoint{1.132342in}{0.762234in}}{\pgfqpoint{1.138451in}{0.768342in}}%
\pgfpathcurveto{\pgfqpoint{1.144559in}{0.774450in}}{\pgfqpoint{1.147991in}{0.782736in}}{\pgfqpoint{1.147991in}{0.791374in}}%
\pgfpathcurveto{\pgfqpoint{1.147991in}{0.800013in}}{\pgfqpoint{1.144559in}{0.808298in}}{\pgfqpoint{1.138451in}{0.814406in}}%
\pgfpathcurveto{\pgfqpoint{1.132342in}{0.820515in}}{\pgfqpoint{1.124057in}{0.823947in}}{\pgfqpoint{1.115418in}{0.823947in}}%
\pgfpathcurveto{\pgfqpoint{1.106780in}{0.823947in}}{\pgfqpoint{1.098495in}{0.820515in}}{\pgfqpoint{1.092386in}{0.814406in}}%
\pgfpathcurveto{\pgfqpoint{1.086278in}{0.808298in}}{\pgfqpoint{1.082846in}{0.800013in}}{\pgfqpoint{1.082846in}{0.791374in}}%
\pgfpathcurveto{\pgfqpoint{1.082846in}{0.782736in}}{\pgfqpoint{1.086278in}{0.774450in}}{\pgfqpoint{1.092386in}{0.768342in}}%
\pgfpathcurveto{\pgfqpoint{1.098495in}{0.762234in}}{\pgfqpoint{1.106780in}{0.758802in}}{\pgfqpoint{1.115418in}{0.758802in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.758802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123243in}{0.777513in}}%
\pgfpathcurveto{\pgfqpoint{1.131881in}{0.777513in}}{\pgfqpoint{1.140167in}{0.780945in}}{\pgfqpoint{1.146275in}{0.787053in}}%
\pgfpathcurveto{\pgfqpoint{1.152383in}{0.793161in}}{\pgfqpoint{1.155815in}{0.801447in}}{\pgfqpoint{1.155815in}{0.810085in}}%
\pgfpathcurveto{\pgfqpoint{1.155815in}{0.818723in}}{\pgfqpoint{1.152383in}{0.827009in}}{\pgfqpoint{1.146275in}{0.833117in}}%
\pgfpathcurveto{\pgfqpoint{1.140167in}{0.839225in}}{\pgfqpoint{1.131881in}{0.842657in}}{\pgfqpoint{1.123243in}{0.842657in}}%
\pgfpathcurveto{\pgfqpoint{1.114605in}{0.842657in}}{\pgfqpoint{1.106319in}{0.839225in}}{\pgfqpoint{1.100211in}{0.833117in}}%
\pgfpathcurveto{\pgfqpoint{1.094103in}{0.827009in}}{\pgfqpoint{1.090671in}{0.818723in}}{\pgfqpoint{1.090671in}{0.810085in}}%
\pgfpathcurveto{\pgfqpoint{1.090671in}{0.801447in}}{\pgfqpoint{1.094103in}{0.793161in}}{\pgfqpoint{1.100211in}{0.787053in}}%
\pgfpathcurveto{\pgfqpoint{1.106319in}{0.780945in}}{\pgfqpoint{1.114605in}{0.777513in}}{\pgfqpoint{1.123243in}{0.777513in}}%
\pgfpathlineto{\pgfqpoint{1.123243in}{0.777513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088525in}{0.742023in}}%
\pgfpathcurveto{\pgfqpoint{1.097163in}{0.742023in}}{\pgfqpoint{1.105449in}{0.745455in}}{\pgfqpoint{1.111557in}{0.751564in}}%
\pgfpathcurveto{\pgfqpoint{1.117665in}{0.757672in}}{\pgfqpoint{1.121097in}{0.765957in}}{\pgfqpoint{1.121097in}{0.774596in}}%
\pgfpathcurveto{\pgfqpoint{1.121097in}{0.783234in}}{\pgfqpoint{1.117665in}{0.791520in}}{\pgfqpoint{1.111557in}{0.797628in}}%
\pgfpathcurveto{\pgfqpoint{1.105449in}{0.803736in}}{\pgfqpoint{1.097163in}{0.807168in}}{\pgfqpoint{1.088525in}{0.807168in}}%
\pgfpathcurveto{\pgfqpoint{1.079886in}{0.807168in}}{\pgfqpoint{1.071601in}{0.803736in}}{\pgfqpoint{1.065493in}{0.797628in}}%
\pgfpathcurveto{\pgfqpoint{1.059384in}{0.791520in}}{\pgfqpoint{1.055952in}{0.783234in}}{\pgfqpoint{1.055952in}{0.774596in}}%
\pgfpathcurveto{\pgfqpoint{1.055952in}{0.765957in}}{\pgfqpoint{1.059384in}{0.757672in}}{\pgfqpoint{1.065493in}{0.751564in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{0.745455in}}{\pgfqpoint{1.079886in}{0.742023in}}{\pgfqpoint{1.088525in}{0.742023in}}%
\pgfpathlineto{\pgfqpoint{1.088525in}{0.742023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039740in}{0.702286in}}%
\pgfpathcurveto{\pgfqpoint{1.048378in}{0.702286in}}{\pgfqpoint{1.056664in}{0.705718in}}{\pgfqpoint{1.062772in}{0.711826in}}%
\pgfpathcurveto{\pgfqpoint{1.068880in}{0.717934in}}{\pgfqpoint{1.072312in}{0.726220in}}{\pgfqpoint{1.072312in}{0.734858in}}%
\pgfpathcurveto{\pgfqpoint{1.072312in}{0.743497in}}{\pgfqpoint{1.068880in}{0.751782in}}{\pgfqpoint{1.062772in}{0.757890in}}%
\pgfpathcurveto{\pgfqpoint{1.056664in}{0.763999in}}{\pgfqpoint{1.048378in}{0.767431in}}{\pgfqpoint{1.039740in}{0.767431in}}%
\pgfpathcurveto{\pgfqpoint{1.031102in}{0.767431in}}{\pgfqpoint{1.022816in}{0.763999in}}{\pgfqpoint{1.016708in}{0.757890in}}%
\pgfpathcurveto{\pgfqpoint{1.010600in}{0.751782in}}{\pgfqpoint{1.007168in}{0.743497in}}{\pgfqpoint{1.007168in}{0.734858in}}%
\pgfpathcurveto{\pgfqpoint{1.007168in}{0.726220in}}{\pgfqpoint{1.010600in}{0.717934in}}{\pgfqpoint{1.016708in}{0.711826in}}%
\pgfpathcurveto{\pgfqpoint{1.022816in}{0.705718in}}{\pgfqpoint{1.031102in}{0.702286in}}{\pgfqpoint{1.039740in}{0.702286in}}%
\pgfpathlineto{\pgfqpoint{1.039740in}{0.702286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097659in}{0.750170in}}%
\pgfpathcurveto{\pgfqpoint{1.106297in}{0.750170in}}{\pgfqpoint{1.114583in}{0.753602in}}{\pgfqpoint{1.120691in}{0.759710in}}%
\pgfpathcurveto{\pgfqpoint{1.126799in}{0.765819in}}{\pgfqpoint{1.130231in}{0.774104in}}{\pgfqpoint{1.130231in}{0.782743in}}%
\pgfpathcurveto{\pgfqpoint{1.130231in}{0.791381in}}{\pgfqpoint{1.126799in}{0.799667in}}{\pgfqpoint{1.120691in}{0.805775in}}%
\pgfpathcurveto{\pgfqpoint{1.114583in}{0.811883in}}{\pgfqpoint{1.106297in}{0.815315in}}{\pgfqpoint{1.097659in}{0.815315in}}%
\pgfpathcurveto{\pgfqpoint{1.089021in}{0.815315in}}{\pgfqpoint{1.080735in}{0.811883in}}{\pgfqpoint{1.074627in}{0.805775in}}%
\pgfpathcurveto{\pgfqpoint{1.068518in}{0.799667in}}{\pgfqpoint{1.065086in}{0.791381in}}{\pgfqpoint{1.065086in}{0.782743in}}%
\pgfpathcurveto{\pgfqpoint{1.065086in}{0.774104in}}{\pgfqpoint{1.068518in}{0.765819in}}{\pgfqpoint{1.074627in}{0.759710in}}%
\pgfpathcurveto{\pgfqpoint{1.080735in}{0.753602in}}{\pgfqpoint{1.089021in}{0.750170in}}{\pgfqpoint{1.097659in}{0.750170in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{0.750170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135570in}{0.783672in}}%
\pgfpathcurveto{\pgfqpoint{1.144209in}{0.783672in}}{\pgfqpoint{1.152494in}{0.787104in}}{\pgfqpoint{1.158603in}{0.793212in}}%
\pgfpathcurveto{\pgfqpoint{1.164711in}{0.799320in}}{\pgfqpoint{1.168143in}{0.807606in}}{\pgfqpoint{1.168143in}{0.816244in}}%
\pgfpathcurveto{\pgfqpoint{1.168143in}{0.824883in}}{\pgfqpoint{1.164711in}{0.833168in}}{\pgfqpoint{1.158603in}{0.839276in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{0.845385in}}{\pgfqpoint{1.144209in}{0.848817in}}{\pgfqpoint{1.135570in}{0.848817in}}%
\pgfpathcurveto{\pgfqpoint{1.126932in}{0.848817in}}{\pgfqpoint{1.118647in}{0.845385in}}{\pgfqpoint{1.112538in}{0.839276in}}%
\pgfpathcurveto{\pgfqpoint{1.106430in}{0.833168in}}{\pgfqpoint{1.102998in}{0.824883in}}{\pgfqpoint{1.102998in}{0.816244in}}%
\pgfpathcurveto{\pgfqpoint{1.102998in}{0.807606in}}{\pgfqpoint{1.106430in}{0.799320in}}{\pgfqpoint{1.112538in}{0.793212in}}%
\pgfpathcurveto{\pgfqpoint{1.118647in}{0.787104in}}{\pgfqpoint{1.126932in}{0.783672in}}{\pgfqpoint{1.135570in}{0.783672in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{0.783672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079402in}{0.745487in}}%
\pgfpathcurveto{\pgfqpoint{1.088041in}{0.745487in}}{\pgfqpoint{1.096326in}{0.748919in}}{\pgfqpoint{1.102435in}{0.755028in}}%
\pgfpathcurveto{\pgfqpoint{1.108543in}{0.761136in}}{\pgfqpoint{1.111975in}{0.769421in}}{\pgfqpoint{1.111975in}{0.778060in}}%
\pgfpathcurveto{\pgfqpoint{1.111975in}{0.786698in}}{\pgfqpoint{1.108543in}{0.794984in}}{\pgfqpoint{1.102435in}{0.801092in}}%
\pgfpathcurveto{\pgfqpoint{1.096326in}{0.807200in}}{\pgfqpoint{1.088041in}{0.810632in}}{\pgfqpoint{1.079402in}{0.810632in}}%
\pgfpathcurveto{\pgfqpoint{1.070764in}{0.810632in}}{\pgfqpoint{1.062479in}{0.807200in}}{\pgfqpoint{1.056370in}{0.801092in}}%
\pgfpathcurveto{\pgfqpoint{1.050262in}{0.794984in}}{\pgfqpoint{1.046830in}{0.786698in}}{\pgfqpoint{1.046830in}{0.778060in}}%
\pgfpathcurveto{\pgfqpoint{1.046830in}{0.769421in}}{\pgfqpoint{1.050262in}{0.761136in}}{\pgfqpoint{1.056370in}{0.755028in}}%
\pgfpathcurveto{\pgfqpoint{1.062479in}{0.748919in}}{\pgfqpoint{1.070764in}{0.745487in}}{\pgfqpoint{1.079402in}{0.745487in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{0.745487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805741in}{0.590899in}}%
\pgfpathcurveto{\pgfqpoint{0.814379in}{0.590899in}}{\pgfqpoint{0.822665in}{0.594331in}}{\pgfqpoint{0.828773in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.834881in}{0.606548in}}{\pgfqpoint{0.838313in}{0.614833in}}{\pgfqpoint{0.838313in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.838313in}{0.632110in}}{\pgfqpoint{0.834881in}{0.640395in}}{\pgfqpoint{0.828773in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.822665in}{0.652612in}}{\pgfqpoint{0.814379in}{0.656044in}}{\pgfqpoint{0.805741in}{0.656044in}}%
\pgfpathcurveto{\pgfqpoint{0.797103in}{0.656044in}}{\pgfqpoint{0.788817in}{0.652612in}}{\pgfqpoint{0.782709in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.776601in}{0.640395in}}{\pgfqpoint{0.773169in}{0.632110in}}{\pgfqpoint{0.773169in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.773169in}{0.614833in}}{\pgfqpoint{0.776601in}{0.606548in}}{\pgfqpoint{0.782709in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.788817in}{0.594331in}}{\pgfqpoint{0.797103in}{0.590899in}}{\pgfqpoint{0.805741in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{0.805741in}{0.590899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048179in}{0.732446in}}%
\pgfpathcurveto{\pgfqpoint{1.056817in}{0.732446in}}{\pgfqpoint{1.065103in}{0.735878in}}{\pgfqpoint{1.071211in}{0.741987in}}%
\pgfpathcurveto{\pgfqpoint{1.077319in}{0.748095in}}{\pgfqpoint{1.080751in}{0.756380in}}{\pgfqpoint{1.080751in}{0.765019in}}%
\pgfpathcurveto{\pgfqpoint{1.080751in}{0.773657in}}{\pgfqpoint{1.077319in}{0.781943in}}{\pgfqpoint{1.071211in}{0.788051in}}%
\pgfpathcurveto{\pgfqpoint{1.065103in}{0.794159in}}{\pgfqpoint{1.056817in}{0.797591in}}{\pgfqpoint{1.048179in}{0.797591in}}%
\pgfpathcurveto{\pgfqpoint{1.039541in}{0.797591in}}{\pgfqpoint{1.031255in}{0.794159in}}{\pgfqpoint{1.025147in}{0.788051in}}%
\pgfpathcurveto{\pgfqpoint{1.019039in}{0.781943in}}{\pgfqpoint{1.015607in}{0.773657in}}{\pgfqpoint{1.015607in}{0.765019in}}%
\pgfpathcurveto{\pgfqpoint{1.015607in}{0.756380in}}{\pgfqpoint{1.019039in}{0.748095in}}{\pgfqpoint{1.025147in}{0.741987in}}%
\pgfpathcurveto{\pgfqpoint{1.031255in}{0.735878in}}{\pgfqpoint{1.039541in}{0.732446in}}{\pgfqpoint{1.048179in}{0.732446in}}%
\pgfpathlineto{\pgfqpoint{1.048179in}{0.732446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126216in}{0.753053in}}%
\pgfpathcurveto{\pgfqpoint{1.134855in}{0.753053in}}{\pgfqpoint{1.143140in}{0.756485in}}{\pgfqpoint{1.149248in}{0.762594in}}%
\pgfpathcurveto{\pgfqpoint{1.155357in}{0.768702in}}{\pgfqpoint{1.158789in}{0.776987in}}{\pgfqpoint{1.158789in}{0.785626in}}%
\pgfpathcurveto{\pgfqpoint{1.158789in}{0.794264in}}{\pgfqpoint{1.155357in}{0.802550in}}{\pgfqpoint{1.149248in}{0.808658in}}%
\pgfpathcurveto{\pgfqpoint{1.143140in}{0.814766in}}{\pgfqpoint{1.134855in}{0.818198in}}{\pgfqpoint{1.126216in}{0.818198in}}%
\pgfpathcurveto{\pgfqpoint{1.117578in}{0.818198in}}{\pgfqpoint{1.109292in}{0.814766in}}{\pgfqpoint{1.103184in}{0.808658in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{0.802550in}}{\pgfqpoint{1.093644in}{0.794264in}}{\pgfqpoint{1.093644in}{0.785626in}}%
\pgfpathcurveto{\pgfqpoint{1.093644in}{0.776987in}}{\pgfqpoint{1.097076in}{0.768702in}}{\pgfqpoint{1.103184in}{0.762594in}}%
\pgfpathcurveto{\pgfqpoint{1.109292in}{0.756485in}}{\pgfqpoint{1.117578in}{0.753053in}}{\pgfqpoint{1.126216in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{1.126216in}{0.753053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024236in}{0.719376in}}%
\pgfpathcurveto{\pgfqpoint{1.032875in}{0.719376in}}{\pgfqpoint{1.041160in}{0.722808in}}{\pgfqpoint{1.047268in}{0.728916in}}%
\pgfpathcurveto{\pgfqpoint{1.053377in}{0.735024in}}{\pgfqpoint{1.056809in}{0.743310in}}{\pgfqpoint{1.056809in}{0.751948in}}%
\pgfpathcurveto{\pgfqpoint{1.056809in}{0.760586in}}{\pgfqpoint{1.053377in}{0.768872in}}{\pgfqpoint{1.047268in}{0.774980in}}%
\pgfpathcurveto{\pgfqpoint{1.041160in}{0.781088in}}{\pgfqpoint{1.032875in}{0.784520in}}{\pgfqpoint{1.024236in}{0.784520in}}%
\pgfpathcurveto{\pgfqpoint{1.015598in}{0.784520in}}{\pgfqpoint{1.007312in}{0.781088in}}{\pgfqpoint{1.001204in}{0.774980in}}%
\pgfpathcurveto{\pgfqpoint{0.995096in}{0.768872in}}{\pgfqpoint{0.991664in}{0.760586in}}{\pgfqpoint{0.991664in}{0.751948in}}%
\pgfpathcurveto{\pgfqpoint{0.991664in}{0.743310in}}{\pgfqpoint{0.995096in}{0.735024in}}{\pgfqpoint{1.001204in}{0.728916in}}%
\pgfpathcurveto{\pgfqpoint{1.007312in}{0.722808in}}{\pgfqpoint{1.015598in}{0.719376in}}{\pgfqpoint{1.024236in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{1.024236in}{0.719376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126278in}{0.799988in}}%
\pgfpathcurveto{\pgfqpoint{1.134916in}{0.799988in}}{\pgfqpoint{1.143202in}{0.803420in}}{\pgfqpoint{1.149310in}{0.809528in}}%
\pgfpathcurveto{\pgfqpoint{1.155418in}{0.815636in}}{\pgfqpoint{1.158850in}{0.823922in}}{\pgfqpoint{1.158850in}{0.832560in}}%
\pgfpathcurveto{\pgfqpoint{1.158850in}{0.841198in}}{\pgfqpoint{1.155418in}{0.849484in}}{\pgfqpoint{1.149310in}{0.855592in}}%
\pgfpathcurveto{\pgfqpoint{1.143202in}{0.861700in}}{\pgfqpoint{1.134916in}{0.865132in}}{\pgfqpoint{1.126278in}{0.865132in}}%
\pgfpathcurveto{\pgfqpoint{1.117639in}{0.865132in}}{\pgfqpoint{1.109354in}{0.861700in}}{\pgfqpoint{1.103246in}{0.855592in}}%
\pgfpathcurveto{\pgfqpoint{1.097137in}{0.849484in}}{\pgfqpoint{1.093705in}{0.841198in}}{\pgfqpoint{1.093705in}{0.832560in}}%
\pgfpathcurveto{\pgfqpoint{1.093705in}{0.823922in}}{\pgfqpoint{1.097137in}{0.815636in}}{\pgfqpoint{1.103246in}{0.809528in}}%
\pgfpathcurveto{\pgfqpoint{1.109354in}{0.803420in}}{\pgfqpoint{1.117639in}{0.799988in}}{\pgfqpoint{1.126278in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{0.799988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813952in}{0.600775in}}%
\pgfpathcurveto{\pgfqpoint{0.822590in}{0.600775in}}{\pgfqpoint{0.830876in}{0.604208in}}{\pgfqpoint{0.836984in}{0.610316in}}%
\pgfpathcurveto{\pgfqpoint{0.843092in}{0.616424in}}{\pgfqpoint{0.846524in}{0.624710in}}{\pgfqpoint{0.846524in}{0.633348in}}%
\pgfpathcurveto{\pgfqpoint{0.846524in}{0.641986in}}{\pgfqpoint{0.843092in}{0.650272in}}{\pgfqpoint{0.836984in}{0.656380in}}%
\pgfpathcurveto{\pgfqpoint{0.830876in}{0.662488in}}{\pgfqpoint{0.822590in}{0.665920in}}{\pgfqpoint{0.813952in}{0.665920in}}%
\pgfpathcurveto{\pgfqpoint{0.805314in}{0.665920in}}{\pgfqpoint{0.797028in}{0.662488in}}{\pgfqpoint{0.790920in}{0.656380in}}%
\pgfpathcurveto{\pgfqpoint{0.784812in}{0.650272in}}{\pgfqpoint{0.781380in}{0.641986in}}{\pgfqpoint{0.781380in}{0.633348in}}%
\pgfpathcurveto{\pgfqpoint{0.781380in}{0.624710in}}{\pgfqpoint{0.784812in}{0.616424in}}{\pgfqpoint{0.790920in}{0.610316in}}%
\pgfpathcurveto{\pgfqpoint{0.797028in}{0.604208in}}{\pgfqpoint{0.805314in}{0.600775in}}{\pgfqpoint{0.813952in}{0.600775in}}%
\pgfpathlineto{\pgfqpoint{0.813952in}{0.600775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941487in}{0.665675in}}%
\pgfpathcurveto{\pgfqpoint{0.950125in}{0.665675in}}{\pgfqpoint{0.958411in}{0.669107in}}{\pgfqpoint{0.964519in}{0.675215in}}%
\pgfpathcurveto{\pgfqpoint{0.970627in}{0.681323in}}{\pgfqpoint{0.974059in}{0.689609in}}{\pgfqpoint{0.974059in}{0.698247in}}%
\pgfpathcurveto{\pgfqpoint{0.974059in}{0.706885in}}{\pgfqpoint{0.970627in}{0.715171in}}{\pgfqpoint{0.964519in}{0.721279in}}%
\pgfpathcurveto{\pgfqpoint{0.958411in}{0.727387in}}{\pgfqpoint{0.950125in}{0.730819in}}{\pgfqpoint{0.941487in}{0.730819in}}%
\pgfpathcurveto{\pgfqpoint{0.932848in}{0.730819in}}{\pgfqpoint{0.924563in}{0.727387in}}{\pgfqpoint{0.918454in}{0.721279in}}%
\pgfpathcurveto{\pgfqpoint{0.912346in}{0.715171in}}{\pgfqpoint{0.908914in}{0.706885in}}{\pgfqpoint{0.908914in}{0.698247in}}%
\pgfpathcurveto{\pgfqpoint{0.908914in}{0.689609in}}{\pgfqpoint{0.912346in}{0.681323in}}{\pgfqpoint{0.918454in}{0.675215in}}%
\pgfpathcurveto{\pgfqpoint{0.924563in}{0.669107in}}{\pgfqpoint{0.932848in}{0.665675in}}{\pgfqpoint{0.941487in}{0.665675in}}%
\pgfpathlineto{\pgfqpoint{0.941487in}{0.665675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060577in}{0.831943in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.831943in}}{\pgfqpoint{1.077501in}{0.835375in}}{\pgfqpoint{1.083609in}{0.841483in}}%
\pgfpathcurveto{\pgfqpoint{1.089717in}{0.847591in}}{\pgfqpoint{1.093149in}{0.855877in}}{\pgfqpoint{1.093149in}{0.864515in}}%
\pgfpathcurveto{\pgfqpoint{1.093149in}{0.873154in}}{\pgfqpoint{1.089717in}{0.881439in}}{\pgfqpoint{1.083609in}{0.887548in}}%
\pgfpathcurveto{\pgfqpoint{1.077501in}{0.893656in}}{\pgfqpoint{1.069215in}{0.897088in}}{\pgfqpoint{1.060577in}{0.897088in}}%
\pgfpathcurveto{\pgfqpoint{1.051939in}{0.897088in}}{\pgfqpoint{1.043653in}{0.893656in}}{\pgfqpoint{1.037545in}{0.887548in}}%
\pgfpathcurveto{\pgfqpoint{1.031437in}{0.881439in}}{\pgfqpoint{1.028005in}{0.873154in}}{\pgfqpoint{1.028005in}{0.864515in}}%
\pgfpathcurveto{\pgfqpoint{1.028005in}{0.855877in}}{\pgfqpoint{1.031437in}{0.847591in}}{\pgfqpoint{1.037545in}{0.841483in}}%
\pgfpathcurveto{\pgfqpoint{1.043653in}{0.835375in}}{\pgfqpoint{1.051939in}{0.831943in}}{\pgfqpoint{1.060577in}{0.831943in}}%
\pgfpathlineto{\pgfqpoint{1.060577in}{0.831943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405898in}{0.925555in}}%
\pgfpathcurveto{\pgfqpoint{1.414537in}{0.925555in}}{\pgfqpoint{1.422822in}{0.928987in}}{\pgfqpoint{1.428930in}{0.935095in}}%
\pgfpathcurveto{\pgfqpoint{1.435039in}{0.941204in}}{\pgfqpoint{1.438471in}{0.949489in}}{\pgfqpoint{1.438471in}{0.958128in}}%
\pgfpathcurveto{\pgfqpoint{1.438471in}{0.966766in}}{\pgfqpoint{1.435039in}{0.975051in}}{\pgfqpoint{1.428930in}{0.981160in}}%
\pgfpathcurveto{\pgfqpoint{1.422822in}{0.987268in}}{\pgfqpoint{1.414537in}{0.990700in}}{\pgfqpoint{1.405898in}{0.990700in}}%
\pgfpathcurveto{\pgfqpoint{1.397260in}{0.990700in}}{\pgfqpoint{1.388974in}{0.987268in}}{\pgfqpoint{1.382866in}{0.981160in}}%
\pgfpathcurveto{\pgfqpoint{1.376758in}{0.975051in}}{\pgfqpoint{1.373326in}{0.966766in}}{\pgfqpoint{1.373326in}{0.958128in}}%
\pgfpathcurveto{\pgfqpoint{1.373326in}{0.949489in}}{\pgfqpoint{1.376758in}{0.941204in}}{\pgfqpoint{1.382866in}{0.935095in}}%
\pgfpathcurveto{\pgfqpoint{1.388974in}{0.928987in}}{\pgfqpoint{1.397260in}{0.925555in}}{\pgfqpoint{1.405898in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.405898in}{0.925555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850973in}{0.669845in}}%
\pgfpathcurveto{\pgfqpoint{0.859611in}{0.669845in}}{\pgfqpoint{0.867897in}{0.673277in}}{\pgfqpoint{0.874005in}{0.679385in}}%
\pgfpathcurveto{\pgfqpoint{0.880113in}{0.685493in}}{\pgfqpoint{0.883545in}{0.693779in}}{\pgfqpoint{0.883545in}{0.702417in}}%
\pgfpathcurveto{\pgfqpoint{0.883545in}{0.711055in}}{\pgfqpoint{0.880113in}{0.719341in}}{\pgfqpoint{0.874005in}{0.725449in}}%
\pgfpathcurveto{\pgfqpoint{0.867897in}{0.731557in}}{\pgfqpoint{0.859611in}{0.734989in}}{\pgfqpoint{0.850973in}{0.734989in}}%
\pgfpathcurveto{\pgfqpoint{0.842335in}{0.734989in}}{\pgfqpoint{0.834049in}{0.731557in}}{\pgfqpoint{0.827941in}{0.725449in}}%
\pgfpathcurveto{\pgfqpoint{0.821833in}{0.719341in}}{\pgfqpoint{0.818401in}{0.711055in}}{\pgfqpoint{0.818401in}{0.702417in}}%
\pgfpathcurveto{\pgfqpoint{0.818401in}{0.693779in}}{\pgfqpoint{0.821833in}{0.685493in}}{\pgfqpoint{0.827941in}{0.679385in}}%
\pgfpathcurveto{\pgfqpoint{0.834049in}{0.673277in}}{\pgfqpoint{0.842335in}{0.669845in}}{\pgfqpoint{0.850973in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{0.850973in}{0.669845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379880in}{0.925508in}}%
\pgfpathcurveto{\pgfqpoint{1.388518in}{0.925508in}}{\pgfqpoint{1.396804in}{0.928940in}}{\pgfqpoint{1.402912in}{0.935048in}}%
\pgfpathcurveto{\pgfqpoint{1.409020in}{0.941156in}}{\pgfqpoint{1.412452in}{0.949442in}}{\pgfqpoint{1.412452in}{0.958080in}}%
\pgfpathcurveto{\pgfqpoint{1.412452in}{0.966718in}}{\pgfqpoint{1.409020in}{0.975004in}}{\pgfqpoint{1.402912in}{0.981112in}}%
\pgfpathcurveto{\pgfqpoint{1.396804in}{0.987220in}}{\pgfqpoint{1.388518in}{0.990652in}}{\pgfqpoint{1.379880in}{0.990652in}}%
\pgfpathcurveto{\pgfqpoint{1.371242in}{0.990652in}}{\pgfqpoint{1.362956in}{0.987220in}}{\pgfqpoint{1.356848in}{0.981112in}}%
\pgfpathcurveto{\pgfqpoint{1.350740in}{0.975004in}}{\pgfqpoint{1.347307in}{0.966718in}}{\pgfqpoint{1.347307in}{0.958080in}}%
\pgfpathcurveto{\pgfqpoint{1.347307in}{0.949442in}}{\pgfqpoint{1.350740in}{0.941156in}}{\pgfqpoint{1.356848in}{0.935048in}}%
\pgfpathcurveto{\pgfqpoint{1.362956in}{0.928940in}}{\pgfqpoint{1.371242in}{0.925508in}}{\pgfqpoint{1.379880in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.925508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{0.611145in}}%
\pgfpathcurveto{\pgfqpoint{0.840989in}{0.611145in}}{\pgfqpoint{0.849275in}{0.614577in}}{\pgfqpoint{0.855383in}{0.620685in}}%
\pgfpathcurveto{\pgfqpoint{0.861491in}{0.626793in}}{\pgfqpoint{0.864923in}{0.635079in}}{\pgfqpoint{0.864923in}{0.643717in}}%
\pgfpathcurveto{\pgfqpoint{0.864923in}{0.652356in}}{\pgfqpoint{0.861491in}{0.660641in}}{\pgfqpoint{0.855383in}{0.666750in}}%
\pgfpathcurveto{\pgfqpoint{0.849275in}{0.672858in}}{\pgfqpoint{0.840989in}{0.676290in}}{\pgfqpoint{0.832351in}{0.676290in}}%
\pgfpathcurveto{\pgfqpoint{0.823712in}{0.676290in}}{\pgfqpoint{0.815427in}{0.672858in}}{\pgfqpoint{0.809319in}{0.666750in}}%
\pgfpathcurveto{\pgfqpoint{0.803210in}{0.660641in}}{\pgfqpoint{0.799778in}{0.652356in}}{\pgfqpoint{0.799778in}{0.643717in}}%
\pgfpathcurveto{\pgfqpoint{0.799778in}{0.635079in}}{\pgfqpoint{0.803210in}{0.626793in}}{\pgfqpoint{0.809319in}{0.620685in}}%
\pgfpathcurveto{\pgfqpoint{0.815427in}{0.614577in}}{\pgfqpoint{0.823712in}{0.611145in}}{\pgfqpoint{0.832351in}{0.611145in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{0.611145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244499in}{0.840311in}}%
\pgfpathcurveto{\pgfqpoint{1.253137in}{0.840311in}}{\pgfqpoint{1.261423in}{0.843743in}}{\pgfqpoint{1.267531in}{0.849851in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.855959in}}{\pgfqpoint{1.277071in}{0.864245in}}{\pgfqpoint{1.277071in}{0.872883in}}%
\pgfpathcurveto{\pgfqpoint{1.277071in}{0.881522in}}{\pgfqpoint{1.273639in}{0.889807in}}{\pgfqpoint{1.267531in}{0.895915in}}%
\pgfpathcurveto{\pgfqpoint{1.261423in}{0.902024in}}{\pgfqpoint{1.253137in}{0.905456in}}{\pgfqpoint{1.244499in}{0.905456in}}%
\pgfpathcurveto{\pgfqpoint{1.235861in}{0.905456in}}{\pgfqpoint{1.227575in}{0.902024in}}{\pgfqpoint{1.221467in}{0.895915in}}%
\pgfpathcurveto{\pgfqpoint{1.215359in}{0.889807in}}{\pgfqpoint{1.211927in}{0.881522in}}{\pgfqpoint{1.211927in}{0.872883in}}%
\pgfpathcurveto{\pgfqpoint{1.211927in}{0.864245in}}{\pgfqpoint{1.215359in}{0.855959in}}{\pgfqpoint{1.221467in}{0.849851in}}%
\pgfpathcurveto{\pgfqpoint{1.227575in}{0.843743in}}{\pgfqpoint{1.235861in}{0.840311in}}{\pgfqpoint{1.244499in}{0.840311in}}%
\pgfpathlineto{\pgfqpoint{1.244499in}{0.840311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277360in}{0.944713in}}%
\pgfpathcurveto{\pgfqpoint{1.285998in}{0.944713in}}{\pgfqpoint{1.294284in}{0.948145in}}{\pgfqpoint{1.300392in}{0.954253in}}%
\pgfpathcurveto{\pgfqpoint{1.306500in}{0.960361in}}{\pgfqpoint{1.309932in}{0.968647in}}{\pgfqpoint{1.309932in}{0.977285in}}%
\pgfpathcurveto{\pgfqpoint{1.309932in}{0.985923in}}{\pgfqpoint{1.306500in}{0.994209in}}{\pgfqpoint{1.300392in}{1.000317in}}%
\pgfpathcurveto{\pgfqpoint{1.294284in}{1.006425in}}{\pgfqpoint{1.285998in}{1.009857in}}{\pgfqpoint{1.277360in}{1.009857in}}%
\pgfpathcurveto{\pgfqpoint{1.268721in}{1.009857in}}{\pgfqpoint{1.260436in}{1.006425in}}{\pgfqpoint{1.254328in}{1.000317in}}%
\pgfpathcurveto{\pgfqpoint{1.248219in}{0.994209in}}{\pgfqpoint{1.244787in}{0.985923in}}{\pgfqpoint{1.244787in}{0.977285in}}%
\pgfpathcurveto{\pgfqpoint{1.244787in}{0.968647in}}{\pgfqpoint{1.248219in}{0.960361in}}{\pgfqpoint{1.254328in}{0.954253in}}%
\pgfpathcurveto{\pgfqpoint{1.260436in}{0.948145in}}{\pgfqpoint{1.268721in}{0.944713in}}{\pgfqpoint{1.277360in}{0.944713in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.944713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259443in}{0.840549in}}%
\pgfpathcurveto{\pgfqpoint{1.268081in}{0.840549in}}{\pgfqpoint{1.276367in}{0.843981in}}{\pgfqpoint{1.282475in}{0.850090in}}%
\pgfpathcurveto{\pgfqpoint{1.288583in}{0.856198in}}{\pgfqpoint{1.292015in}{0.864483in}}{\pgfqpoint{1.292015in}{0.873122in}}%
\pgfpathcurveto{\pgfqpoint{1.292015in}{0.881760in}}{\pgfqpoint{1.288583in}{0.890046in}}{\pgfqpoint{1.282475in}{0.896154in}}%
\pgfpathcurveto{\pgfqpoint{1.276367in}{0.902262in}}{\pgfqpoint{1.268081in}{0.905694in}}{\pgfqpoint{1.259443in}{0.905694in}}%
\pgfpathcurveto{\pgfqpoint{1.250804in}{0.905694in}}{\pgfqpoint{1.242519in}{0.902262in}}{\pgfqpoint{1.236410in}{0.896154in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{0.890046in}}{\pgfqpoint{1.226870in}{0.881760in}}{\pgfqpoint{1.226870in}{0.873122in}}%
\pgfpathcurveto{\pgfqpoint{1.226870in}{0.864483in}}{\pgfqpoint{1.230302in}{0.856198in}}{\pgfqpoint{1.236410in}{0.850090in}}%
\pgfpathcurveto{\pgfqpoint{1.242519in}{0.843981in}}{\pgfqpoint{1.250804in}{0.840549in}}{\pgfqpoint{1.259443in}{0.840549in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.840549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026521in}{0.724916in}}%
\pgfpathcurveto{\pgfqpoint{1.035159in}{0.724916in}}{\pgfqpoint{1.043445in}{0.728348in}}{\pgfqpoint{1.049553in}{0.734456in}}%
\pgfpathcurveto{\pgfqpoint{1.055661in}{0.740564in}}{\pgfqpoint{1.059093in}{0.748850in}}{\pgfqpoint{1.059093in}{0.757488in}}%
\pgfpathcurveto{\pgfqpoint{1.059093in}{0.766126in}}{\pgfqpoint{1.055661in}{0.774412in}}{\pgfqpoint{1.049553in}{0.780520in}}%
\pgfpathcurveto{\pgfqpoint{1.043445in}{0.786628in}}{\pgfqpoint{1.035159in}{0.790060in}}{\pgfqpoint{1.026521in}{0.790060in}}%
\pgfpathcurveto{\pgfqpoint{1.017883in}{0.790060in}}{\pgfqpoint{1.009597in}{0.786628in}}{\pgfqpoint{1.003489in}{0.780520in}}%
\pgfpathcurveto{\pgfqpoint{0.997381in}{0.774412in}}{\pgfqpoint{0.993949in}{0.766126in}}{\pgfqpoint{0.993949in}{0.757488in}}%
\pgfpathcurveto{\pgfqpoint{0.993949in}{0.748850in}}{\pgfqpoint{0.997381in}{0.740564in}}{\pgfqpoint{1.003489in}{0.734456in}}%
\pgfpathcurveto{\pgfqpoint{1.009597in}{0.728348in}}{\pgfqpoint{1.017883in}{0.724916in}}{\pgfqpoint{1.026521in}{0.724916in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{0.724916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054969in}{0.793231in}}%
\pgfpathcurveto{\pgfqpoint{1.063607in}{0.793231in}}{\pgfqpoint{1.071893in}{0.796663in}}{\pgfqpoint{1.078001in}{0.802771in}}%
\pgfpathcurveto{\pgfqpoint{1.084109in}{0.808879in}}{\pgfqpoint{1.087541in}{0.817165in}}{\pgfqpoint{1.087541in}{0.825803in}}%
\pgfpathcurveto{\pgfqpoint{1.087541in}{0.834441in}}{\pgfqpoint{1.084109in}{0.842727in}}{\pgfqpoint{1.078001in}{0.848835in}}%
\pgfpathcurveto{\pgfqpoint{1.071893in}{0.854943in}}{\pgfqpoint{1.063607in}{0.858375in}}{\pgfqpoint{1.054969in}{0.858375in}}%
\pgfpathcurveto{\pgfqpoint{1.046330in}{0.858375in}}{\pgfqpoint{1.038045in}{0.854943in}}{\pgfqpoint{1.031937in}{0.848835in}}%
\pgfpathcurveto{\pgfqpoint{1.025828in}{0.842727in}}{\pgfqpoint{1.022396in}{0.834441in}}{\pgfqpoint{1.022396in}{0.825803in}}%
\pgfpathcurveto{\pgfqpoint{1.022396in}{0.817165in}}{\pgfqpoint{1.025828in}{0.808879in}}{\pgfqpoint{1.031937in}{0.802771in}}%
\pgfpathcurveto{\pgfqpoint{1.038045in}{0.796663in}}{\pgfqpoint{1.046330in}{0.793231in}}{\pgfqpoint{1.054969in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.054969in}{0.793231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063423in}{0.738295in}}%
\pgfpathcurveto{\pgfqpoint{1.072062in}{0.738295in}}{\pgfqpoint{1.080347in}{0.741727in}}{\pgfqpoint{1.086456in}{0.747835in}}%
\pgfpathcurveto{\pgfqpoint{1.092564in}{0.753943in}}{\pgfqpoint{1.095996in}{0.762229in}}{\pgfqpoint{1.095996in}{0.770867in}}%
\pgfpathcurveto{\pgfqpoint{1.095996in}{0.779505in}}{\pgfqpoint{1.092564in}{0.787791in}}{\pgfqpoint{1.086456in}{0.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.080347in}{0.800007in}}{\pgfqpoint{1.072062in}{0.803439in}}{\pgfqpoint{1.063423in}{0.803439in}}%
\pgfpathcurveto{\pgfqpoint{1.054785in}{0.803439in}}{\pgfqpoint{1.046499in}{0.800007in}}{\pgfqpoint{1.040391in}{0.793899in}}%
\pgfpathcurveto{\pgfqpoint{1.034283in}{0.787791in}}{\pgfqpoint{1.030851in}{0.779505in}}{\pgfqpoint{1.030851in}{0.770867in}}%
\pgfpathcurveto{\pgfqpoint{1.030851in}{0.762229in}}{\pgfqpoint{1.034283in}{0.753943in}}{\pgfqpoint{1.040391in}{0.747835in}}%
\pgfpathcurveto{\pgfqpoint{1.046499in}{0.741727in}}{\pgfqpoint{1.054785in}{0.738295in}}{\pgfqpoint{1.063423in}{0.738295in}}%
\pgfpathlineto{\pgfqpoint{1.063423in}{0.738295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004812in}{0.695579in}}%
\pgfpathcurveto{\pgfqpoint{1.013450in}{0.695579in}}{\pgfqpoint{1.021736in}{0.699011in}}{\pgfqpoint{1.027844in}{0.705120in}}%
\pgfpathcurveto{\pgfqpoint{1.033953in}{0.711228in}}{\pgfqpoint{1.037385in}{0.719513in}}{\pgfqpoint{1.037385in}{0.728152in}}%
\pgfpathcurveto{\pgfqpoint{1.037385in}{0.736790in}}{\pgfqpoint{1.033953in}{0.745076in}}{\pgfqpoint{1.027844in}{0.751184in}}%
\pgfpathcurveto{\pgfqpoint{1.021736in}{0.757292in}}{\pgfqpoint{1.013450in}{0.760724in}}{\pgfqpoint{1.004812in}{0.760724in}}%
\pgfpathcurveto{\pgfqpoint{0.996174in}{0.760724in}}{\pgfqpoint{0.987888in}{0.757292in}}{\pgfqpoint{0.981780in}{0.751184in}}%
\pgfpathcurveto{\pgfqpoint{0.975672in}{0.745076in}}{\pgfqpoint{0.972240in}{0.736790in}}{\pgfqpoint{0.972240in}{0.728152in}}%
\pgfpathcurveto{\pgfqpoint{0.972240in}{0.719513in}}{\pgfqpoint{0.975672in}{0.711228in}}{\pgfqpoint{0.981780in}{0.705120in}}%
\pgfpathcurveto{\pgfqpoint{0.987888in}{0.699011in}}{\pgfqpoint{0.996174in}{0.695579in}}{\pgfqpoint{1.004812in}{0.695579in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{0.695579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850053in}{0.731430in}}%
\pgfpathcurveto{\pgfqpoint{0.858691in}{0.731430in}}{\pgfqpoint{0.866977in}{0.734862in}}{\pgfqpoint{0.873085in}{0.740970in}}%
\pgfpathcurveto{\pgfqpoint{0.879193in}{0.747079in}}{\pgfqpoint{0.882625in}{0.755364in}}{\pgfqpoint{0.882625in}{0.764002in}}%
\pgfpathcurveto{\pgfqpoint{0.882625in}{0.772641in}}{\pgfqpoint{0.879193in}{0.780926in}}{\pgfqpoint{0.873085in}{0.787035in}}%
\pgfpathcurveto{\pgfqpoint{0.866977in}{0.793143in}}{\pgfqpoint{0.858691in}{0.796575in}}{\pgfqpoint{0.850053in}{0.796575in}}%
\pgfpathcurveto{\pgfqpoint{0.841415in}{0.796575in}}{\pgfqpoint{0.833129in}{0.793143in}}{\pgfqpoint{0.827021in}{0.787035in}}%
\pgfpathcurveto{\pgfqpoint{0.820913in}{0.780926in}}{\pgfqpoint{0.817480in}{0.772641in}}{\pgfqpoint{0.817480in}{0.764002in}}%
\pgfpathcurveto{\pgfqpoint{0.817480in}{0.755364in}}{\pgfqpoint{0.820913in}{0.747079in}}{\pgfqpoint{0.827021in}{0.740970in}}%
\pgfpathcurveto{\pgfqpoint{0.833129in}{0.734862in}}{\pgfqpoint{0.841415in}{0.731430in}}{\pgfqpoint{0.850053in}{0.731430in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.731430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212493in}{0.892291in}}%
\pgfpathcurveto{\pgfqpoint{1.221131in}{0.892291in}}{\pgfqpoint{1.229417in}{0.895723in}}{\pgfqpoint{1.235525in}{0.901831in}}%
\pgfpathcurveto{\pgfqpoint{1.241633in}{0.907939in}}{\pgfqpoint{1.245065in}{0.916225in}}{\pgfqpoint{1.245065in}{0.924863in}}%
\pgfpathcurveto{\pgfqpoint{1.245065in}{0.933501in}}{\pgfqpoint{1.241633in}{0.941787in}}{\pgfqpoint{1.235525in}{0.947895in}}%
\pgfpathcurveto{\pgfqpoint{1.229417in}{0.954003in}}{\pgfqpoint{1.221131in}{0.957435in}}{\pgfqpoint{1.212493in}{0.957435in}}%
\pgfpathcurveto{\pgfqpoint{1.203854in}{0.957435in}}{\pgfqpoint{1.195569in}{0.954003in}}{\pgfqpoint{1.189461in}{0.947895in}}%
\pgfpathcurveto{\pgfqpoint{1.183352in}{0.941787in}}{\pgfqpoint{1.179920in}{0.933501in}}{\pgfqpoint{1.179920in}{0.924863in}}%
\pgfpathcurveto{\pgfqpoint{1.179920in}{0.916225in}}{\pgfqpoint{1.183352in}{0.907939in}}{\pgfqpoint{1.189461in}{0.901831in}}%
\pgfpathcurveto{\pgfqpoint{1.195569in}{0.895723in}}{\pgfqpoint{1.203854in}{0.892291in}}{\pgfqpoint{1.212493in}{0.892291in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{0.892291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267644in}{0.955085in}}%
\pgfpathcurveto{\pgfqpoint{1.276282in}{0.955085in}}{\pgfqpoint{1.284568in}{0.958517in}}{\pgfqpoint{1.290676in}{0.964625in}}%
\pgfpathcurveto{\pgfqpoint{1.296784in}{0.970733in}}{\pgfqpoint{1.300216in}{0.979019in}}{\pgfqpoint{1.300216in}{0.987657in}}%
\pgfpathcurveto{\pgfqpoint{1.300216in}{0.996296in}}{\pgfqpoint{1.296784in}{1.004581in}}{\pgfqpoint{1.290676in}{1.010689in}}%
\pgfpathcurveto{\pgfqpoint{1.284568in}{1.016798in}}{\pgfqpoint{1.276282in}{1.020230in}}{\pgfqpoint{1.267644in}{1.020230in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{1.020230in}}{\pgfqpoint{1.250720in}{1.016798in}}{\pgfqpoint{1.244612in}{1.010689in}}%
\pgfpathcurveto{\pgfqpoint{1.238504in}{1.004581in}}{\pgfqpoint{1.235072in}{0.996296in}}{\pgfqpoint{1.235072in}{0.987657in}}%
\pgfpathcurveto{\pgfqpoint{1.235072in}{0.979019in}}{\pgfqpoint{1.238504in}{0.970733in}}{\pgfqpoint{1.244612in}{0.964625in}}%
\pgfpathcurveto{\pgfqpoint{1.250720in}{0.958517in}}{\pgfqpoint{1.259006in}{0.955085in}}{\pgfqpoint{1.267644in}{0.955085in}}%
\pgfpathlineto{\pgfqpoint{1.267644in}{0.955085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252819in}{0.850245in}}%
\pgfpathcurveto{\pgfqpoint{1.261457in}{0.850245in}}{\pgfqpoint{1.269743in}{0.853677in}}{\pgfqpoint{1.275851in}{0.859786in}}%
\pgfpathcurveto{\pgfqpoint{1.281959in}{0.865894in}}{\pgfqpoint{1.285391in}{0.874179in}}{\pgfqpoint{1.285391in}{0.882818in}}%
\pgfpathcurveto{\pgfqpoint{1.285391in}{0.891456in}}{\pgfqpoint{1.281959in}{0.899742in}}{\pgfqpoint{1.275851in}{0.905850in}}%
\pgfpathcurveto{\pgfqpoint{1.269743in}{0.911958in}}{\pgfqpoint{1.261457in}{0.915390in}}{\pgfqpoint{1.252819in}{0.915390in}}%
\pgfpathcurveto{\pgfqpoint{1.244181in}{0.915390in}}{\pgfqpoint{1.235895in}{0.911958in}}{\pgfqpoint{1.229787in}{0.905850in}}%
\pgfpathcurveto{\pgfqpoint{1.223679in}{0.899742in}}{\pgfqpoint{1.220247in}{0.891456in}}{\pgfqpoint{1.220247in}{0.882818in}}%
\pgfpathcurveto{\pgfqpoint{1.220247in}{0.874179in}}{\pgfqpoint{1.223679in}{0.865894in}}{\pgfqpoint{1.229787in}{0.859786in}}%
\pgfpathcurveto{\pgfqpoint{1.235895in}{0.853677in}}{\pgfqpoint{1.244181in}{0.850245in}}{\pgfqpoint{1.252819in}{0.850245in}}%
\pgfpathlineto{\pgfqpoint{1.252819in}{0.850245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262789in}{0.913137in}}%
\pgfpathcurveto{\pgfqpoint{1.271428in}{0.913137in}}{\pgfqpoint{1.279713in}{0.916569in}}{\pgfqpoint{1.285821in}{0.922677in}}%
\pgfpathcurveto{\pgfqpoint{1.291930in}{0.928785in}}{\pgfqpoint{1.295362in}{0.937071in}}{\pgfqpoint{1.295362in}{0.945709in}}%
\pgfpathcurveto{\pgfqpoint{1.295362in}{0.954348in}}{\pgfqpoint{1.291930in}{0.962633in}}{\pgfqpoint{1.285821in}{0.968741in}}%
\pgfpathcurveto{\pgfqpoint{1.279713in}{0.974850in}}{\pgfqpoint{1.271428in}{0.978282in}}{\pgfqpoint{1.262789in}{0.978282in}}%
\pgfpathcurveto{\pgfqpoint{1.254151in}{0.978282in}}{\pgfqpoint{1.245865in}{0.974850in}}{\pgfqpoint{1.239757in}{0.968741in}}%
\pgfpathcurveto{\pgfqpoint{1.233649in}{0.962633in}}{\pgfqpoint{1.230217in}{0.954348in}}{\pgfqpoint{1.230217in}{0.945709in}}%
\pgfpathcurveto{\pgfqpoint{1.230217in}{0.937071in}}{\pgfqpoint{1.233649in}{0.928785in}}{\pgfqpoint{1.239757in}{0.922677in}}%
\pgfpathcurveto{\pgfqpoint{1.245865in}{0.916569in}}{\pgfqpoint{1.254151in}{0.913137in}}{\pgfqpoint{1.262789in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{0.913137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.753178in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.753178in}}{\pgfqpoint{1.112481in}{0.756610in}}{\pgfqpoint{1.118589in}{0.762718in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.768827in}}{\pgfqpoint{1.128129in}{0.777112in}}{\pgfqpoint{1.128129in}{0.785750in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.794389in}}{\pgfqpoint{1.124697in}{0.802674in}}{\pgfqpoint{1.118589in}{0.808783in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.814891in}}{\pgfqpoint{1.104195in}{0.818323in}}{\pgfqpoint{1.095557in}{0.818323in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.818323in}}{\pgfqpoint{1.078633in}{0.814891in}}{\pgfqpoint{1.072525in}{0.808783in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.802674in}}{\pgfqpoint{1.062985in}{0.794389in}}{\pgfqpoint{1.062985in}{0.785750in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.777112in}}{\pgfqpoint{1.066417in}{0.768827in}}{\pgfqpoint{1.072525in}{0.762718in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.756610in}}{\pgfqpoint{1.086919in}{0.753178in}}{\pgfqpoint{1.095557in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.753178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890629in}{0.641090in}}%
\pgfpathcurveto{\pgfqpoint{0.899268in}{0.641090in}}{\pgfqpoint{0.907553in}{0.644522in}}{\pgfqpoint{0.913661in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.919770in}{0.656739in}}{\pgfqpoint{0.923202in}{0.665024in}}{\pgfqpoint{0.923202in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.923202in}{0.682301in}}{\pgfqpoint{0.919770in}{0.690587in}}{\pgfqpoint{0.913661in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.907553in}{0.702803in}}{\pgfqpoint{0.899268in}{0.706235in}}{\pgfqpoint{0.890629in}{0.706235in}}%
\pgfpathcurveto{\pgfqpoint{0.881991in}{0.706235in}}{\pgfqpoint{0.873705in}{0.702803in}}{\pgfqpoint{0.867597in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.861489in}{0.690587in}}{\pgfqpoint{0.858057in}{0.682301in}}{\pgfqpoint{0.858057in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.858057in}{0.665024in}}{\pgfqpoint{0.861489in}{0.656739in}}{\pgfqpoint{0.867597in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.873705in}{0.644522in}}{\pgfqpoint{0.881991in}{0.641090in}}{\pgfqpoint{0.890629in}{0.641090in}}%
\pgfpathlineto{\pgfqpoint{0.890629in}{0.641090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048666in}{0.741342in}}%
\pgfpathcurveto{\pgfqpoint{1.057304in}{0.741342in}}{\pgfqpoint{1.065590in}{0.744774in}}{\pgfqpoint{1.071698in}{0.750882in}}%
\pgfpathcurveto{\pgfqpoint{1.077806in}{0.756990in}}{\pgfqpoint{1.081238in}{0.765276in}}{\pgfqpoint{1.081238in}{0.773914in}}%
\pgfpathcurveto{\pgfqpoint{1.081238in}{0.782552in}}{\pgfqpoint{1.077806in}{0.790838in}}{\pgfqpoint{1.071698in}{0.796946in}}%
\pgfpathcurveto{\pgfqpoint{1.065590in}{0.803054in}}{\pgfqpoint{1.057304in}{0.806486in}}{\pgfqpoint{1.048666in}{0.806486in}}%
\pgfpathcurveto{\pgfqpoint{1.040028in}{0.806486in}}{\pgfqpoint{1.031742in}{0.803054in}}{\pgfqpoint{1.025634in}{0.796946in}}%
\pgfpathcurveto{\pgfqpoint{1.019526in}{0.790838in}}{\pgfqpoint{1.016094in}{0.782552in}}{\pgfqpoint{1.016094in}{0.773914in}}%
\pgfpathcurveto{\pgfqpoint{1.016094in}{0.765276in}}{\pgfqpoint{1.019526in}{0.756990in}}{\pgfqpoint{1.025634in}{0.750882in}}%
\pgfpathcurveto{\pgfqpoint{1.031742in}{0.744774in}}{\pgfqpoint{1.040028in}{0.741342in}}{\pgfqpoint{1.048666in}{0.741342in}}%
\pgfpathlineto{\pgfqpoint{1.048666in}{0.741342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791620in}{0.586290in}}%
\pgfpathcurveto{\pgfqpoint{0.800258in}{0.586290in}}{\pgfqpoint{0.808544in}{0.589722in}}{\pgfqpoint{0.814652in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.820760in}{0.601938in}}{\pgfqpoint{0.824193in}{0.610224in}}{\pgfqpoint{0.824193in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.824193in}{0.627500in}}{\pgfqpoint{0.820760in}{0.635786in}}{\pgfqpoint{0.814652in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.808544in}{0.648002in}}{\pgfqpoint{0.800258in}{0.651434in}}{\pgfqpoint{0.791620in}{0.651434in}}%
\pgfpathcurveto{\pgfqpoint{0.782982in}{0.651434in}}{\pgfqpoint{0.774696in}{0.648002in}}{\pgfqpoint{0.768588in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.762480in}{0.635786in}}{\pgfqpoint{0.759048in}{0.627500in}}{\pgfqpoint{0.759048in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.759048in}{0.610224in}}{\pgfqpoint{0.762480in}{0.601938in}}{\pgfqpoint{0.768588in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.774696in}{0.589722in}}{\pgfqpoint{0.782982in}{0.586290in}}{\pgfqpoint{0.791620in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{0.791620in}{0.586290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054585in}{0.722378in}}%
\pgfpathcurveto{\pgfqpoint{1.063223in}{0.722378in}}{\pgfqpoint{1.071509in}{0.725810in}}{\pgfqpoint{1.077617in}{0.731918in}}%
\pgfpathcurveto{\pgfqpoint{1.083725in}{0.738027in}}{\pgfqpoint{1.087157in}{0.746312in}}{\pgfqpoint{1.087157in}{0.754951in}}%
\pgfpathcurveto{\pgfqpoint{1.087157in}{0.763589in}}{\pgfqpoint{1.083725in}{0.771874in}}{\pgfqpoint{1.077617in}{0.777983in}}%
\pgfpathcurveto{\pgfqpoint{1.071509in}{0.784091in}}{\pgfqpoint{1.063223in}{0.787523in}}{\pgfqpoint{1.054585in}{0.787523in}}%
\pgfpathcurveto{\pgfqpoint{1.045946in}{0.787523in}}{\pgfqpoint{1.037661in}{0.784091in}}{\pgfqpoint{1.031553in}{0.777983in}}%
\pgfpathcurveto{\pgfqpoint{1.025444in}{0.771874in}}{\pgfqpoint{1.022012in}{0.763589in}}{\pgfqpoint{1.022012in}{0.754951in}}%
\pgfpathcurveto{\pgfqpoint{1.022012in}{0.746312in}}{\pgfqpoint{1.025444in}{0.738027in}}{\pgfqpoint{1.031553in}{0.731918in}}%
\pgfpathcurveto{\pgfqpoint{1.037661in}{0.725810in}}{\pgfqpoint{1.045946in}{0.722378in}}{\pgfqpoint{1.054585in}{0.722378in}}%
\pgfpathlineto{\pgfqpoint{1.054585in}{0.722378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017998in}{0.717324in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{0.717324in}}{\pgfqpoint{1.034922in}{0.720757in}}{\pgfqpoint{1.041030in}{0.726865in}}%
\pgfpathcurveto{\pgfqpoint{1.047139in}{0.732973in}}{\pgfqpoint{1.050571in}{0.741259in}}{\pgfqpoint{1.050571in}{0.749897in}}%
\pgfpathcurveto{\pgfqpoint{1.050571in}{0.758535in}}{\pgfqpoint{1.047139in}{0.766821in}}{\pgfqpoint{1.041030in}{0.772929in}}%
\pgfpathcurveto{\pgfqpoint{1.034922in}{0.779037in}}{\pgfqpoint{1.026637in}{0.782469in}}{\pgfqpoint{1.017998in}{0.782469in}}%
\pgfpathcurveto{\pgfqpoint{1.009360in}{0.782469in}}{\pgfqpoint{1.001074in}{0.779037in}}{\pgfqpoint{0.994966in}{0.772929in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{0.766821in}}{\pgfqpoint{0.985426in}{0.758535in}}{\pgfqpoint{0.985426in}{0.749897in}}%
\pgfpathcurveto{\pgfqpoint{0.985426in}{0.741259in}}{\pgfqpoint{0.988858in}{0.732973in}}{\pgfqpoint{0.994966in}{0.726865in}}%
\pgfpathcurveto{\pgfqpoint{1.001074in}{0.720757in}}{\pgfqpoint{1.009360in}{0.717324in}}{\pgfqpoint{1.017998in}{0.717324in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.717324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011512in}{0.799444in}}%
\pgfpathcurveto{\pgfqpoint{1.020150in}{0.799444in}}{\pgfqpoint{1.028435in}{0.802876in}}{\pgfqpoint{1.034544in}{0.808984in}}%
\pgfpathcurveto{\pgfqpoint{1.040652in}{0.815092in}}{\pgfqpoint{1.044084in}{0.823378in}}{\pgfqpoint{1.044084in}{0.832016in}}%
\pgfpathcurveto{\pgfqpoint{1.044084in}{0.840654in}}{\pgfqpoint{1.040652in}{0.848940in}}{\pgfqpoint{1.034544in}{0.855048in}}%
\pgfpathcurveto{\pgfqpoint{1.028435in}{0.861156in}}{\pgfqpoint{1.020150in}{0.864588in}}{\pgfqpoint{1.011512in}{0.864588in}}%
\pgfpathcurveto{\pgfqpoint{1.002873in}{0.864588in}}{\pgfqpoint{0.994588in}{0.861156in}}{\pgfqpoint{0.988479in}{0.855048in}}%
\pgfpathcurveto{\pgfqpoint{0.982371in}{0.848940in}}{\pgfqpoint{0.978939in}{0.840654in}}{\pgfqpoint{0.978939in}{0.832016in}}%
\pgfpathcurveto{\pgfqpoint{0.978939in}{0.823378in}}{\pgfqpoint{0.982371in}{0.815092in}}{\pgfqpoint{0.988479in}{0.808984in}}%
\pgfpathcurveto{\pgfqpoint{0.994588in}{0.802876in}}{\pgfqpoint{1.002873in}{0.799444in}}{\pgfqpoint{1.011512in}{0.799444in}}%
\pgfpathlineto{\pgfqpoint{1.011512in}{0.799444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399130in}{0.930348in}}%
\pgfpathcurveto{\pgfqpoint{1.407768in}{0.930348in}}{\pgfqpoint{1.416054in}{0.933780in}}{\pgfqpoint{1.422162in}{0.939889in}}%
\pgfpathcurveto{\pgfqpoint{1.428270in}{0.945997in}}{\pgfqpoint{1.431702in}{0.954282in}}{\pgfqpoint{1.431702in}{0.962921in}}%
\pgfpathcurveto{\pgfqpoint{1.431702in}{0.971559in}}{\pgfqpoint{1.428270in}{0.979845in}}{\pgfqpoint{1.422162in}{0.985953in}}%
\pgfpathcurveto{\pgfqpoint{1.416054in}{0.992061in}}{\pgfqpoint{1.407768in}{0.995493in}}{\pgfqpoint{1.399130in}{0.995493in}}%
\pgfpathcurveto{\pgfqpoint{1.390492in}{0.995493in}}{\pgfqpoint{1.382206in}{0.992061in}}{\pgfqpoint{1.376098in}{0.985953in}}%
\pgfpathcurveto{\pgfqpoint{1.369990in}{0.979845in}}{\pgfqpoint{1.366558in}{0.971559in}}{\pgfqpoint{1.366558in}{0.962921in}}%
\pgfpathcurveto{\pgfqpoint{1.366558in}{0.954282in}}{\pgfqpoint{1.369990in}{0.945997in}}{\pgfqpoint{1.376098in}{0.939889in}}%
\pgfpathcurveto{\pgfqpoint{1.382206in}{0.933780in}}{\pgfqpoint{1.390492in}{0.930348in}}{\pgfqpoint{1.399130in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.930348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023481in}{0.722808in}}%
\pgfpathcurveto{\pgfqpoint{1.032120in}{0.722808in}}{\pgfqpoint{1.040405in}{0.726240in}}{\pgfqpoint{1.046513in}{0.732348in}}%
\pgfpathcurveto{\pgfqpoint{1.052622in}{0.738457in}}{\pgfqpoint{1.056054in}{0.746742in}}{\pgfqpoint{1.056054in}{0.755380in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{0.764019in}}{\pgfqpoint{1.052622in}{0.772304in}}{\pgfqpoint{1.046513in}{0.778413in}}%
\pgfpathcurveto{\pgfqpoint{1.040405in}{0.784521in}}{\pgfqpoint{1.032120in}{0.787953in}}{\pgfqpoint{1.023481in}{0.787953in}}%
\pgfpathcurveto{\pgfqpoint{1.014843in}{0.787953in}}{\pgfqpoint{1.006557in}{0.784521in}}{\pgfqpoint{1.000449in}{0.778413in}}%
\pgfpathcurveto{\pgfqpoint{0.994341in}{0.772304in}}{\pgfqpoint{0.990909in}{0.764019in}}{\pgfqpoint{0.990909in}{0.755380in}}%
\pgfpathcurveto{\pgfqpoint{0.990909in}{0.746742in}}{\pgfqpoint{0.994341in}{0.738457in}}{\pgfqpoint{1.000449in}{0.732348in}}%
\pgfpathcurveto{\pgfqpoint{1.006557in}{0.726240in}}{\pgfqpoint{1.014843in}{0.722808in}}{\pgfqpoint{1.023481in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{1.023481in}{0.722808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.902196in}}%
\pgfpathcurveto{\pgfqpoint{1.408188in}{0.902196in}}{\pgfqpoint{1.416474in}{0.905628in}}{\pgfqpoint{1.422582in}{0.911736in}}%
\pgfpathcurveto{\pgfqpoint{1.428690in}{0.917845in}}{\pgfqpoint{1.432122in}{0.926130in}}{\pgfqpoint{1.432122in}{0.934769in}}%
\pgfpathcurveto{\pgfqpoint{1.432122in}{0.943407in}}{\pgfqpoint{1.428690in}{0.951693in}}{\pgfqpoint{1.422582in}{0.957801in}}%
\pgfpathcurveto{\pgfqpoint{1.416474in}{0.963909in}}{\pgfqpoint{1.408188in}{0.967341in}}{\pgfqpoint{1.399550in}{0.967341in}}%
\pgfpathcurveto{\pgfqpoint{1.390911in}{0.967341in}}{\pgfqpoint{1.382626in}{0.963909in}}{\pgfqpoint{1.376518in}{0.957801in}}%
\pgfpathcurveto{\pgfqpoint{1.370409in}{0.951693in}}{\pgfqpoint{1.366977in}{0.943407in}}{\pgfqpoint{1.366977in}{0.934769in}}%
\pgfpathcurveto{\pgfqpoint{1.366977in}{0.926130in}}{\pgfqpoint{1.370409in}{0.917845in}}{\pgfqpoint{1.376518in}{0.911736in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{0.905628in}}{\pgfqpoint{1.390911in}{0.902196in}}{\pgfqpoint{1.399550in}{0.902196in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.902196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260282in}{0.854910in}}%
\pgfpathcurveto{\pgfqpoint{1.268920in}{0.854910in}}{\pgfqpoint{1.277206in}{0.858342in}}{\pgfqpoint{1.283314in}{0.864450in}}%
\pgfpathcurveto{\pgfqpoint{1.289423in}{0.870559in}}{\pgfqpoint{1.292855in}{0.878844in}}{\pgfqpoint{1.292855in}{0.887483in}}%
\pgfpathcurveto{\pgfqpoint{1.292855in}{0.896121in}}{\pgfqpoint{1.289423in}{0.904406in}}{\pgfqpoint{1.283314in}{0.910515in}}%
\pgfpathcurveto{\pgfqpoint{1.277206in}{0.916623in}}{\pgfqpoint{1.268920in}{0.920055in}}{\pgfqpoint{1.260282in}{0.920055in}}%
\pgfpathcurveto{\pgfqpoint{1.251644in}{0.920055in}}{\pgfqpoint{1.243358in}{0.916623in}}{\pgfqpoint{1.237250in}{0.910515in}}%
\pgfpathcurveto{\pgfqpoint{1.231142in}{0.904406in}}{\pgfqpoint{1.227710in}{0.896121in}}{\pgfqpoint{1.227710in}{0.887483in}}%
\pgfpathcurveto{\pgfqpoint{1.227710in}{0.878844in}}{\pgfqpoint{1.231142in}{0.870559in}}{\pgfqpoint{1.237250in}{0.864450in}}%
\pgfpathcurveto{\pgfqpoint{1.243358in}{0.858342in}}{\pgfqpoint{1.251644in}{0.854910in}}{\pgfqpoint{1.260282in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{1.260282in}{0.854910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468440in}{0.954356in}}%
\pgfpathcurveto{\pgfqpoint{1.477078in}{0.954356in}}{\pgfqpoint{1.485364in}{0.957788in}}{\pgfqpoint{1.491472in}{0.963897in}}%
\pgfpathcurveto{\pgfqpoint{1.497580in}{0.970005in}}{\pgfqpoint{1.501012in}{0.978290in}}{\pgfqpoint{1.501012in}{0.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.501012in}{0.995567in}}{\pgfqpoint{1.497580in}{1.003853in}}{\pgfqpoint{1.491472in}{1.009961in}}%
\pgfpathcurveto{\pgfqpoint{1.485364in}{1.016069in}}{\pgfqpoint{1.477078in}{1.019501in}}{\pgfqpoint{1.468440in}{1.019501in}}%
\pgfpathcurveto{\pgfqpoint{1.459802in}{1.019501in}}{\pgfqpoint{1.451516in}{1.016069in}}{\pgfqpoint{1.445408in}{1.009961in}}%
\pgfpathcurveto{\pgfqpoint{1.439300in}{1.003853in}}{\pgfqpoint{1.435868in}{0.995567in}}{\pgfqpoint{1.435868in}{0.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.435868in}{0.978290in}}{\pgfqpoint{1.439300in}{0.970005in}}{\pgfqpoint{1.445408in}{0.963897in}}%
\pgfpathcurveto{\pgfqpoint{1.451516in}{0.957788in}}{\pgfqpoint{1.459802in}{0.954356in}}{\pgfqpoint{1.468440in}{0.954356in}}%
\pgfpathlineto{\pgfqpoint{1.468440in}{0.954356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072681in}{0.790469in}}%
\pgfpathcurveto{\pgfqpoint{1.081319in}{0.790469in}}{\pgfqpoint{1.089605in}{0.793902in}}{\pgfqpoint{1.095713in}{0.800010in}}%
\pgfpathcurveto{\pgfqpoint{1.101821in}{0.806118in}}{\pgfqpoint{1.105253in}{0.814404in}}{\pgfqpoint{1.105253in}{0.823042in}}%
\pgfpathcurveto{\pgfqpoint{1.105253in}{0.831680in}}{\pgfqpoint{1.101821in}{0.839966in}}{\pgfqpoint{1.095713in}{0.846074in}}%
\pgfpathcurveto{\pgfqpoint{1.089605in}{0.852182in}}{\pgfqpoint{1.081319in}{0.855614in}}{\pgfqpoint{1.072681in}{0.855614in}}%
\pgfpathcurveto{\pgfqpoint{1.064043in}{0.855614in}}{\pgfqpoint{1.055757in}{0.852182in}}{\pgfqpoint{1.049649in}{0.846074in}}%
\pgfpathcurveto{\pgfqpoint{1.043541in}{0.839966in}}{\pgfqpoint{1.040109in}{0.831680in}}{\pgfqpoint{1.040109in}{0.823042in}}%
\pgfpathcurveto{\pgfqpoint{1.040109in}{0.814404in}}{\pgfqpoint{1.043541in}{0.806118in}}{\pgfqpoint{1.049649in}{0.800010in}}%
\pgfpathcurveto{\pgfqpoint{1.055757in}{0.793902in}}{\pgfqpoint{1.064043in}{0.790469in}}{\pgfqpoint{1.072681in}{0.790469in}}%
\pgfpathlineto{\pgfqpoint{1.072681in}{0.790469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302321in}{0.874966in}}%
\pgfpathcurveto{\pgfqpoint{1.310959in}{0.874966in}}{\pgfqpoint{1.319245in}{0.878398in}}{\pgfqpoint{1.325353in}{0.884506in}}%
\pgfpathcurveto{\pgfqpoint{1.331461in}{0.890614in}}{\pgfqpoint{1.334893in}{0.898900in}}{\pgfqpoint{1.334893in}{0.907538in}}%
\pgfpathcurveto{\pgfqpoint{1.334893in}{0.916176in}}{\pgfqpoint{1.331461in}{0.924462in}}{\pgfqpoint{1.325353in}{0.930570in}}%
\pgfpathcurveto{\pgfqpoint{1.319245in}{0.936678in}}{\pgfqpoint{1.310959in}{0.940110in}}{\pgfqpoint{1.302321in}{0.940110in}}%
\pgfpathcurveto{\pgfqpoint{1.293683in}{0.940110in}}{\pgfqpoint{1.285397in}{0.936678in}}{\pgfqpoint{1.279289in}{0.930570in}}%
\pgfpathcurveto{\pgfqpoint{1.273181in}{0.924462in}}{\pgfqpoint{1.269749in}{0.916176in}}{\pgfqpoint{1.269749in}{0.907538in}}%
\pgfpathcurveto{\pgfqpoint{1.269749in}{0.898900in}}{\pgfqpoint{1.273181in}{0.890614in}}{\pgfqpoint{1.279289in}{0.884506in}}%
\pgfpathcurveto{\pgfqpoint{1.285397in}{0.878398in}}{\pgfqpoint{1.293683in}{0.874966in}}{\pgfqpoint{1.302321in}{0.874966in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.874966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013843in}{0.785086in}}%
\pgfpathcurveto{\pgfqpoint{1.022482in}{0.785086in}}{\pgfqpoint{1.030767in}{0.788518in}}{\pgfqpoint{1.036875in}{0.794626in}}%
\pgfpathcurveto{\pgfqpoint{1.042984in}{0.800734in}}{\pgfqpoint{1.046416in}{0.809020in}}{\pgfqpoint{1.046416in}{0.817658in}}%
\pgfpathcurveto{\pgfqpoint{1.046416in}{0.826296in}}{\pgfqpoint{1.042984in}{0.834582in}}{\pgfqpoint{1.036875in}{0.840690in}}%
\pgfpathcurveto{\pgfqpoint{1.030767in}{0.846798in}}{\pgfqpoint{1.022482in}{0.850231in}}{\pgfqpoint{1.013843in}{0.850231in}}%
\pgfpathcurveto{\pgfqpoint{1.005205in}{0.850231in}}{\pgfqpoint{0.996919in}{0.846798in}}{\pgfqpoint{0.990811in}{0.840690in}}%
\pgfpathcurveto{\pgfqpoint{0.984703in}{0.834582in}}{\pgfqpoint{0.981271in}{0.826296in}}{\pgfqpoint{0.981271in}{0.817658in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{0.809020in}}{\pgfqpoint{0.984703in}{0.800734in}}{\pgfqpoint{0.990811in}{0.794626in}}%
\pgfpathcurveto{\pgfqpoint{0.996919in}{0.788518in}}{\pgfqpoint{1.005205in}{0.785086in}}{\pgfqpoint{1.013843in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{0.785086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016934in}{0.796888in}}%
\pgfpathcurveto{\pgfqpoint{1.025572in}{0.796888in}}{\pgfqpoint{1.033857in}{0.800320in}}{\pgfqpoint{1.039966in}{0.806428in}}%
\pgfpathcurveto{\pgfqpoint{1.046074in}{0.812536in}}{\pgfqpoint{1.049506in}{0.820822in}}{\pgfqpoint{1.049506in}{0.829460in}}%
\pgfpathcurveto{\pgfqpoint{1.049506in}{0.838098in}}{\pgfqpoint{1.046074in}{0.846384in}}{\pgfqpoint{1.039966in}{0.852492in}}%
\pgfpathcurveto{\pgfqpoint{1.033857in}{0.858600in}}{\pgfqpoint{1.025572in}{0.862032in}}{\pgfqpoint{1.016934in}{0.862032in}}%
\pgfpathcurveto{\pgfqpoint{1.008295in}{0.862032in}}{\pgfqpoint{1.000010in}{0.858600in}}{\pgfqpoint{0.993901in}{0.852492in}}%
\pgfpathcurveto{\pgfqpoint{0.987793in}{0.846384in}}{\pgfqpoint{0.984361in}{0.838098in}}{\pgfqpoint{0.984361in}{0.829460in}}%
\pgfpathcurveto{\pgfqpoint{0.984361in}{0.820822in}}{\pgfqpoint{0.987793in}{0.812536in}}{\pgfqpoint{0.993901in}{0.806428in}}%
\pgfpathcurveto{\pgfqpoint{1.000010in}{0.800320in}}{\pgfqpoint{1.008295in}{0.796888in}}{\pgfqpoint{1.016934in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{1.016934in}{0.796888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955967in}{0.762342in}}%
\pgfpathcurveto{\pgfqpoint{0.964605in}{0.762342in}}{\pgfqpoint{0.972891in}{0.765774in}}{\pgfqpoint{0.978999in}{0.771882in}}%
\pgfpathcurveto{\pgfqpoint{0.985107in}{0.777990in}}{\pgfqpoint{0.988539in}{0.786276in}}{\pgfqpoint{0.988539in}{0.794914in}}%
\pgfpathcurveto{\pgfqpoint{0.988539in}{0.803552in}}{\pgfqpoint{0.985107in}{0.811838in}}{\pgfqpoint{0.978999in}{0.817946in}}%
\pgfpathcurveto{\pgfqpoint{0.972891in}{0.824054in}}{\pgfqpoint{0.964605in}{0.827486in}}{\pgfqpoint{0.955967in}{0.827486in}}%
\pgfpathcurveto{\pgfqpoint{0.947329in}{0.827486in}}{\pgfqpoint{0.939043in}{0.824054in}}{\pgfqpoint{0.932935in}{0.817946in}}%
\pgfpathcurveto{\pgfqpoint{0.926827in}{0.811838in}}{\pgfqpoint{0.923395in}{0.803552in}}{\pgfqpoint{0.923395in}{0.794914in}}%
\pgfpathcurveto{\pgfqpoint{0.923395in}{0.786276in}}{\pgfqpoint{0.926827in}{0.777990in}}{\pgfqpoint{0.932935in}{0.771882in}}%
\pgfpathcurveto{\pgfqpoint{0.939043in}{0.765774in}}{\pgfqpoint{0.947329in}{0.762342in}}{\pgfqpoint{0.955967in}{0.762342in}}%
\pgfpathlineto{\pgfqpoint{0.955967in}{0.762342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410660in}{0.934986in}}%
\pgfpathcurveto{\pgfqpoint{1.419299in}{0.934986in}}{\pgfqpoint{1.427584in}{0.938418in}}{\pgfqpoint{1.433693in}{0.944526in}}%
\pgfpathcurveto{\pgfqpoint{1.439801in}{0.950634in}}{\pgfqpoint{1.443233in}{0.958920in}}{\pgfqpoint{1.443233in}{0.967558in}}%
\pgfpathcurveto{\pgfqpoint{1.443233in}{0.976196in}}{\pgfqpoint{1.439801in}{0.984482in}}{\pgfqpoint{1.433693in}{0.990590in}}%
\pgfpathcurveto{\pgfqpoint{1.427584in}{0.996698in}}{\pgfqpoint{1.419299in}{1.000130in}}{\pgfqpoint{1.410660in}{1.000130in}}%
\pgfpathcurveto{\pgfqpoint{1.402022in}{1.000130in}}{\pgfqpoint{1.393737in}{0.996698in}}{\pgfqpoint{1.387628in}{0.990590in}}%
\pgfpathcurveto{\pgfqpoint{1.381520in}{0.984482in}}{\pgfqpoint{1.378088in}{0.976196in}}{\pgfqpoint{1.378088in}{0.967558in}}%
\pgfpathcurveto{\pgfqpoint{1.378088in}{0.958920in}}{\pgfqpoint{1.381520in}{0.950634in}}{\pgfqpoint{1.387628in}{0.944526in}}%
\pgfpathcurveto{\pgfqpoint{1.393737in}{0.938418in}}{\pgfqpoint{1.402022in}{0.934986in}}{\pgfqpoint{1.410660in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{1.410660in}{0.934986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379332in}{0.900173in}}%
\pgfpathcurveto{\pgfqpoint{1.387970in}{0.900173in}}{\pgfqpoint{1.396256in}{0.903605in}}{\pgfqpoint{1.402364in}{0.909714in}}%
\pgfpathcurveto{\pgfqpoint{1.408472in}{0.915822in}}{\pgfqpoint{1.411904in}{0.924107in}}{\pgfqpoint{1.411904in}{0.932746in}}%
\pgfpathcurveto{\pgfqpoint{1.411904in}{0.941384in}}{\pgfqpoint{1.408472in}{0.949670in}}{\pgfqpoint{1.402364in}{0.955778in}}%
\pgfpathcurveto{\pgfqpoint{1.396256in}{0.961886in}}{\pgfqpoint{1.387970in}{0.965318in}}{\pgfqpoint{1.379332in}{0.965318in}}%
\pgfpathcurveto{\pgfqpoint{1.370694in}{0.965318in}}{\pgfqpoint{1.362408in}{0.961886in}}{\pgfqpoint{1.356300in}{0.955778in}}%
\pgfpathcurveto{\pgfqpoint{1.350192in}{0.949670in}}{\pgfqpoint{1.346760in}{0.941384in}}{\pgfqpoint{1.346760in}{0.932746in}}%
\pgfpathcurveto{\pgfqpoint{1.346760in}{0.924107in}}{\pgfqpoint{1.350192in}{0.915822in}}{\pgfqpoint{1.356300in}{0.909714in}}%
\pgfpathcurveto{\pgfqpoint{1.362408in}{0.903605in}}{\pgfqpoint{1.370694in}{0.900173in}}{\pgfqpoint{1.379332in}{0.900173in}}%
\pgfpathlineto{\pgfqpoint{1.379332in}{0.900173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903037in}{0.651937in}}%
\pgfpathcurveto{\pgfqpoint{0.911676in}{0.651937in}}{\pgfqpoint{0.919961in}{0.655369in}}{\pgfqpoint{0.926069in}{0.661477in}}%
\pgfpathcurveto{\pgfqpoint{0.932178in}{0.667586in}}{\pgfqpoint{0.935610in}{0.675871in}}{\pgfqpoint{0.935610in}{0.684510in}}%
\pgfpathcurveto{\pgfqpoint{0.935610in}{0.693148in}}{\pgfqpoint{0.932178in}{0.701434in}}{\pgfqpoint{0.926069in}{0.707542in}}%
\pgfpathcurveto{\pgfqpoint{0.919961in}{0.713650in}}{\pgfqpoint{0.911676in}{0.717082in}}{\pgfqpoint{0.903037in}{0.717082in}}%
\pgfpathcurveto{\pgfqpoint{0.894399in}{0.717082in}}{\pgfqpoint{0.886113in}{0.713650in}}{\pgfqpoint{0.880005in}{0.707542in}}%
\pgfpathcurveto{\pgfqpoint{0.873897in}{0.701434in}}{\pgfqpoint{0.870465in}{0.693148in}}{\pgfqpoint{0.870465in}{0.684510in}}%
\pgfpathcurveto{\pgfqpoint{0.870465in}{0.675871in}}{\pgfqpoint{0.873897in}{0.667586in}}{\pgfqpoint{0.880005in}{0.661477in}}%
\pgfpathcurveto{\pgfqpoint{0.886113in}{0.655369in}}{\pgfqpoint{0.894399in}{0.651937in}}{\pgfqpoint{0.903037in}{0.651937in}}%
\pgfpathlineto{\pgfqpoint{0.903037in}{0.651937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246754in}{0.873232in}}%
\pgfpathcurveto{\pgfqpoint{1.255393in}{0.873232in}}{\pgfqpoint{1.263678in}{0.876664in}}{\pgfqpoint{1.269786in}{0.882772in}}%
\pgfpathcurveto{\pgfqpoint{1.275895in}{0.888880in}}{\pgfqpoint{1.279327in}{0.897166in}}{\pgfqpoint{1.279327in}{0.905804in}}%
\pgfpathcurveto{\pgfqpoint{1.279327in}{0.914442in}}{\pgfqpoint{1.275895in}{0.922728in}}{\pgfqpoint{1.269786in}{0.928836in}}%
\pgfpathcurveto{\pgfqpoint{1.263678in}{0.934944in}}{\pgfqpoint{1.255393in}{0.938376in}}{\pgfqpoint{1.246754in}{0.938376in}}%
\pgfpathcurveto{\pgfqpoint{1.238116in}{0.938376in}}{\pgfqpoint{1.229830in}{0.934944in}}{\pgfqpoint{1.223722in}{0.928836in}}%
\pgfpathcurveto{\pgfqpoint{1.217614in}{0.922728in}}{\pgfqpoint{1.214182in}{0.914442in}}{\pgfqpoint{1.214182in}{0.905804in}}%
\pgfpathcurveto{\pgfqpoint{1.214182in}{0.897166in}}{\pgfqpoint{1.217614in}{0.888880in}}{\pgfqpoint{1.223722in}{0.882772in}}%
\pgfpathcurveto{\pgfqpoint{1.229830in}{0.876664in}}{\pgfqpoint{1.238116in}{0.873232in}}{\pgfqpoint{1.246754in}{0.873232in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{0.873232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220014in}{0.825733in}}%
\pgfpathcurveto{\pgfqpoint{1.228652in}{0.825733in}}{\pgfqpoint{1.236938in}{0.829165in}}{\pgfqpoint{1.243046in}{0.835273in}}%
\pgfpathcurveto{\pgfqpoint{1.249154in}{0.841381in}}{\pgfqpoint{1.252586in}{0.849667in}}{\pgfqpoint{1.252586in}{0.858305in}}%
\pgfpathcurveto{\pgfqpoint{1.252586in}{0.866943in}}{\pgfqpoint{1.249154in}{0.875229in}}{\pgfqpoint{1.243046in}{0.881337in}}%
\pgfpathcurveto{\pgfqpoint{1.236938in}{0.887445in}}{\pgfqpoint{1.228652in}{0.890877in}}{\pgfqpoint{1.220014in}{0.890877in}}%
\pgfpathcurveto{\pgfqpoint{1.211376in}{0.890877in}}{\pgfqpoint{1.203090in}{0.887445in}}{\pgfqpoint{1.196982in}{0.881337in}}%
\pgfpathcurveto{\pgfqpoint{1.190874in}{0.875229in}}{\pgfqpoint{1.187442in}{0.866943in}}{\pgfqpoint{1.187442in}{0.858305in}}%
\pgfpathcurveto{\pgfqpoint{1.187442in}{0.849667in}}{\pgfqpoint{1.190874in}{0.841381in}}{\pgfqpoint{1.196982in}{0.835273in}}%
\pgfpathcurveto{\pgfqpoint{1.203090in}{0.829165in}}{\pgfqpoint{1.211376in}{0.825733in}}{\pgfqpoint{1.220014in}{0.825733in}}%
\pgfpathlineto{\pgfqpoint{1.220014in}{0.825733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073824in}{0.725137in}}%
\pgfpathcurveto{\pgfqpoint{1.082462in}{0.725137in}}{\pgfqpoint{1.090748in}{0.728569in}}{\pgfqpoint{1.096856in}{0.734677in}}%
\pgfpathcurveto{\pgfqpoint{1.102964in}{0.740785in}}{\pgfqpoint{1.106396in}{0.749071in}}{\pgfqpoint{1.106396in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{1.106396in}{0.766347in}}{\pgfqpoint{1.102964in}{0.774633in}}{\pgfqpoint{1.096856in}{0.780741in}}%
\pgfpathcurveto{\pgfqpoint{1.090748in}{0.786849in}}{\pgfqpoint{1.082462in}{0.790281in}}{\pgfqpoint{1.073824in}{0.790281in}}%
\pgfpathcurveto{\pgfqpoint{1.065185in}{0.790281in}}{\pgfqpoint{1.056900in}{0.786849in}}{\pgfqpoint{1.050792in}{0.780741in}}%
\pgfpathcurveto{\pgfqpoint{1.044683in}{0.774633in}}{\pgfqpoint{1.041251in}{0.766347in}}{\pgfqpoint{1.041251in}{0.757709in}}%
\pgfpathcurveto{\pgfqpoint{1.041251in}{0.749071in}}{\pgfqpoint{1.044683in}{0.740785in}}{\pgfqpoint{1.050792in}{0.734677in}}%
\pgfpathcurveto{\pgfqpoint{1.056900in}{0.728569in}}{\pgfqpoint{1.065185in}{0.725137in}}{\pgfqpoint{1.073824in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{0.725137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234972in}{0.858903in}}%
\pgfpathcurveto{\pgfqpoint{1.243610in}{0.858903in}}{\pgfqpoint{1.251896in}{0.862335in}}{\pgfqpoint{1.258004in}{0.868443in}}%
\pgfpathcurveto{\pgfqpoint{1.264112in}{0.874551in}}{\pgfqpoint{1.267544in}{0.882837in}}{\pgfqpoint{1.267544in}{0.891475in}}%
\pgfpathcurveto{\pgfqpoint{1.267544in}{0.900113in}}{\pgfqpoint{1.264112in}{0.908399in}}{\pgfqpoint{1.258004in}{0.914507in}}%
\pgfpathcurveto{\pgfqpoint{1.251896in}{0.920615in}}{\pgfqpoint{1.243610in}{0.924047in}}{\pgfqpoint{1.234972in}{0.924047in}}%
\pgfpathcurveto{\pgfqpoint{1.226333in}{0.924047in}}{\pgfqpoint{1.218048in}{0.920615in}}{\pgfqpoint{1.211940in}{0.914507in}}%
\pgfpathcurveto{\pgfqpoint{1.205831in}{0.908399in}}{\pgfqpoint{1.202399in}{0.900113in}}{\pgfqpoint{1.202399in}{0.891475in}}%
\pgfpathcurveto{\pgfqpoint{1.202399in}{0.882837in}}{\pgfqpoint{1.205831in}{0.874551in}}{\pgfqpoint{1.211940in}{0.868443in}}%
\pgfpathcurveto{\pgfqpoint{1.218048in}{0.862335in}}{\pgfqpoint{1.226333in}{0.858903in}}{\pgfqpoint{1.234972in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{0.858903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bis-adv (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_exact_vs_bisection_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783225in}{0.559749in}}%
\pgfpathcurveto{\pgfqpoint{0.791863in}{0.559749in}}{\pgfqpoint{0.800149in}{0.563181in}}{\pgfqpoint{0.806257in}{0.569289in}}%
\pgfpathcurveto{\pgfqpoint{0.812365in}{0.575397in}}{\pgfqpoint{0.815797in}{0.583683in}}{\pgfqpoint{0.815797in}{0.592321in}}%
\pgfpathcurveto{\pgfqpoint{0.815797in}{0.600959in}}{\pgfqpoint{0.812365in}{0.609245in}}{\pgfqpoint{0.806257in}{0.615353in}}%
\pgfpathcurveto{\pgfqpoint{0.800149in}{0.621461in}}{\pgfqpoint{0.791863in}{0.624893in}}{\pgfqpoint{0.783225in}{0.624893in}}%
\pgfpathcurveto{\pgfqpoint{0.774586in}{0.624893in}}{\pgfqpoint{0.766301in}{0.621461in}}{\pgfqpoint{0.760193in}{0.615353in}}%
\pgfpathcurveto{\pgfqpoint{0.754084in}{0.609245in}}{\pgfqpoint{0.750652in}{0.600959in}}{\pgfqpoint{0.750652in}{0.592321in}}%
\pgfpathcurveto{\pgfqpoint{0.750652in}{0.583683in}}{\pgfqpoint{0.754084in}{0.575397in}}{\pgfqpoint{0.760193in}{0.569289in}}%
\pgfpathcurveto{\pgfqpoint{0.766301in}{0.563181in}}{\pgfqpoint{0.774586in}{0.559749in}}{\pgfqpoint{0.783225in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{0.559749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718547in}{0.977255in}}%
\pgfpathcurveto{\pgfqpoint{0.727185in}{0.977255in}}{\pgfqpoint{0.735471in}{0.980687in}}{\pgfqpoint{0.741579in}{0.986796in}}%
\pgfpathcurveto{\pgfqpoint{0.747687in}{0.992904in}}{\pgfqpoint{0.751119in}{1.001189in}}{\pgfqpoint{0.751119in}{1.009828in}}%
\pgfpathcurveto{\pgfqpoint{0.751119in}{1.018466in}}{\pgfqpoint{0.747687in}{1.026752in}}{\pgfqpoint{0.741579in}{1.032860in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{1.038968in}}{\pgfqpoint{0.727185in}{1.042400in}}{\pgfqpoint{0.718547in}{1.042400in}}%
\pgfpathcurveto{\pgfqpoint{0.709909in}{1.042400in}}{\pgfqpoint{0.701623in}{1.038968in}}{\pgfqpoint{0.695515in}{1.032860in}}%
\pgfpathcurveto{\pgfqpoint{0.689407in}{1.026752in}}{\pgfqpoint{0.685975in}{1.018466in}}{\pgfqpoint{0.685975in}{1.009828in}}%
\pgfpathcurveto{\pgfqpoint{0.685975in}{1.001189in}}{\pgfqpoint{0.689407in}{0.992904in}}{\pgfqpoint{0.695515in}{0.986796in}}%
\pgfpathcurveto{\pgfqpoint{0.701623in}{0.980687in}}{\pgfqpoint{0.709909in}{0.977255in}}{\pgfqpoint{0.718547in}{0.977255in}}%
\pgfpathlineto{\pgfqpoint{0.718547in}{0.977255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.226006in}{1.185295in}}{\pgfqpoint{1.234292in}{1.188727in}}{\pgfqpoint{1.240400in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.246508in}{1.200943in}}{\pgfqpoint{1.249940in}{1.209229in}}{\pgfqpoint{1.249940in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.249940in}{1.226506in}}{\pgfqpoint{1.246508in}{1.234791in}}{\pgfqpoint{1.240400in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.234292in}{1.247008in}}{\pgfqpoint{1.226006in}{1.250440in}}{\pgfqpoint{1.217368in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.208730in}{1.250440in}}{\pgfqpoint{1.200444in}{1.247008in}}{\pgfqpoint{1.194336in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.188228in}{1.234791in}}{\pgfqpoint{1.184796in}{1.226506in}}{\pgfqpoint{1.184796in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.184796in}{1.209229in}}{\pgfqpoint{1.188228in}{1.200943in}}{\pgfqpoint{1.194336in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.200444in}{1.188727in}}{\pgfqpoint{1.208730in}{1.185295in}}{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.217368in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.211349in}{1.185295in}}{\pgfqpoint{1.219635in}{1.188727in}}{\pgfqpoint{1.225743in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.231851in}{1.200943in}}{\pgfqpoint{1.235284in}{1.209229in}}{\pgfqpoint{1.235284in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.235284in}{1.226506in}}{\pgfqpoint{1.231851in}{1.234791in}}{\pgfqpoint{1.225743in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.219635in}{1.247008in}}{\pgfqpoint{1.211349in}{1.250440in}}{\pgfqpoint{1.202711in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.194073in}{1.250440in}}{\pgfqpoint{1.185787in}{1.247008in}}{\pgfqpoint{1.179679in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.173571in}{1.234791in}}{\pgfqpoint{1.170139in}{1.226506in}}{\pgfqpoint{1.170139in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.170139in}{1.209229in}}{\pgfqpoint{1.173571in}{1.200943in}}{\pgfqpoint{1.179679in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.185787in}{1.188727in}}{\pgfqpoint{1.194073in}{1.185295in}}{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245058in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.253696in}{1.185295in}}{\pgfqpoint{1.261982in}{1.188727in}}{\pgfqpoint{1.268090in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.274198in}{1.200943in}}{\pgfqpoint{1.277630in}{1.209229in}}{\pgfqpoint{1.277630in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.277630in}{1.226506in}}{\pgfqpoint{1.274198in}{1.234791in}}{\pgfqpoint{1.268090in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.261982in}{1.247008in}}{\pgfqpoint{1.253696in}{1.250440in}}{\pgfqpoint{1.245058in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.236420in}{1.250440in}}{\pgfqpoint{1.228134in}{1.247008in}}{\pgfqpoint{1.222026in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.215918in}{1.234791in}}{\pgfqpoint{1.212486in}{1.226506in}}{\pgfqpoint{1.212486in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.212486in}{1.209229in}}{\pgfqpoint{1.215918in}{1.200943in}}{\pgfqpoint{1.222026in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.228134in}{1.188727in}}{\pgfqpoint{1.236420in}{1.185295in}}{\pgfqpoint{1.245058in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200528in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.209166in}{1.185295in}}{\pgfqpoint{1.217452in}{1.188727in}}{\pgfqpoint{1.223560in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.229668in}{1.200943in}}{\pgfqpoint{1.233100in}{1.209229in}}{\pgfqpoint{1.233100in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.233100in}{1.226506in}}{\pgfqpoint{1.229668in}{1.234791in}}{\pgfqpoint{1.223560in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.217452in}{1.247008in}}{\pgfqpoint{1.209166in}{1.250440in}}{\pgfqpoint{1.200528in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.191890in}{1.250440in}}{\pgfqpoint{1.183604in}{1.247008in}}{\pgfqpoint{1.177496in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.171388in}{1.234791in}}{\pgfqpoint{1.167956in}{1.226506in}}{\pgfqpoint{1.167956in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.167956in}{1.209229in}}{\pgfqpoint{1.171388in}{1.200943in}}{\pgfqpoint{1.177496in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.183604in}{1.188727in}}{\pgfqpoint{1.191890in}{1.185295in}}{\pgfqpoint{1.200528in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.535377in}{1.185295in}}{\pgfqpoint{1.543662in}{1.188727in}}{\pgfqpoint{1.549771in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.555879in}{1.200943in}}{\pgfqpoint{1.559311in}{1.209229in}}{\pgfqpoint{1.559311in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.559311in}{1.226506in}}{\pgfqpoint{1.555879in}{1.234791in}}{\pgfqpoint{1.549771in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.543662in}{1.247008in}}{\pgfqpoint{1.535377in}{1.250440in}}{\pgfqpoint{1.526738in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.518100in}{1.250440in}}{\pgfqpoint{1.509814in}{1.247008in}}{\pgfqpoint{1.503706in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.497598in}{1.234791in}}{\pgfqpoint{1.494166in}{1.226506in}}{\pgfqpoint{1.494166in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.494166in}{1.209229in}}{\pgfqpoint{1.497598in}{1.200943in}}{\pgfqpoint{1.503706in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.509814in}{1.188727in}}{\pgfqpoint{1.518100in}{1.185295in}}{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.526738in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.506496in}{1.185295in}}{\pgfqpoint{1.514782in}{1.188727in}}{\pgfqpoint{1.520890in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.526998in}{1.200943in}}{\pgfqpoint{1.530430in}{1.209229in}}{\pgfqpoint{1.530430in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.530430in}{1.226506in}}{\pgfqpoint{1.526998in}{1.234791in}}{\pgfqpoint{1.520890in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.514782in}{1.247008in}}{\pgfqpoint{1.506496in}{1.250440in}}{\pgfqpoint{1.497858in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.489220in}{1.250440in}}{\pgfqpoint{1.480934in}{1.247008in}}{\pgfqpoint{1.474826in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.468718in}{1.234791in}}{\pgfqpoint{1.465286in}{1.226506in}}{\pgfqpoint{1.465286in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.465286in}{1.209229in}}{\pgfqpoint{1.468718in}{1.200943in}}{\pgfqpoint{1.474826in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.480934in}{1.188727in}}{\pgfqpoint{1.489220in}{1.185295in}}{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.497858in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359571in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.368209in}{1.185295in}}{\pgfqpoint{1.376495in}{1.188727in}}{\pgfqpoint{1.382603in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{1.200943in}}{\pgfqpoint{1.392143in}{1.209229in}}{\pgfqpoint{1.392143in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.392143in}{1.226506in}}{\pgfqpoint{1.388711in}{1.234791in}}{\pgfqpoint{1.382603in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.376495in}{1.247008in}}{\pgfqpoint{1.368209in}{1.250440in}}{\pgfqpoint{1.359571in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.350933in}{1.250440in}}{\pgfqpoint{1.342647in}{1.247008in}}{\pgfqpoint{1.336539in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.330431in}{1.234791in}}{\pgfqpoint{1.326999in}{1.226506in}}{\pgfqpoint{1.326999in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.326999in}{1.209229in}}{\pgfqpoint{1.330431in}{1.200943in}}{\pgfqpoint{1.336539in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.342647in}{1.188727in}}{\pgfqpoint{1.350933in}{1.185295in}}{\pgfqpoint{1.359571in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.359571in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265539in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.274178in}{1.185295in}}{\pgfqpoint{1.282463in}{1.188727in}}{\pgfqpoint{1.288572in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.294680in}{1.200943in}}{\pgfqpoint{1.298112in}{1.209229in}}{\pgfqpoint{1.298112in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.298112in}{1.226506in}}{\pgfqpoint{1.294680in}{1.234791in}}{\pgfqpoint{1.288572in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.282463in}{1.247008in}}{\pgfqpoint{1.274178in}{1.250440in}}{\pgfqpoint{1.265539in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.256901in}{1.250440in}}{\pgfqpoint{1.248615in}{1.247008in}}{\pgfqpoint{1.242507in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.236399in}{1.234791in}}{\pgfqpoint{1.232967in}{1.226506in}}{\pgfqpoint{1.232967in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.232967in}{1.209229in}}{\pgfqpoint{1.236399in}{1.200943in}}{\pgfqpoint{1.242507in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.248615in}{1.188727in}}{\pgfqpoint{1.256901in}{1.185295in}}{\pgfqpoint{1.265539in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.163793in}{1.185295in}}{\pgfqpoint{1.172078in}{1.188727in}}{\pgfqpoint{1.178187in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.184295in}{1.200943in}}{\pgfqpoint{1.187727in}{1.209229in}}{\pgfqpoint{1.187727in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.187727in}{1.226506in}}{\pgfqpoint{1.184295in}{1.234791in}}{\pgfqpoint{1.178187in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.172078in}{1.247008in}}{\pgfqpoint{1.163793in}{1.250440in}}{\pgfqpoint{1.155154in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.146516in}{1.250440in}}{\pgfqpoint{1.138231in}{1.247008in}}{\pgfqpoint{1.132122in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.126014in}{1.234791in}}{\pgfqpoint{1.122582in}{1.226506in}}{\pgfqpoint{1.122582in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.122582in}{1.209229in}}{\pgfqpoint{1.126014in}{1.200943in}}{\pgfqpoint{1.132122in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.138231in}{1.188727in}}{\pgfqpoint{1.146516in}{1.185295in}}{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.155154in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{1.185295in}}{\pgfqpoint{1.223789in}{1.188727in}}{\pgfqpoint{1.229897in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{1.200943in}}{\pgfqpoint{1.239437in}{1.209229in}}{\pgfqpoint{1.239437in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{1.226506in}}{\pgfqpoint{1.236005in}{1.234791in}}{\pgfqpoint{1.229897in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{1.247008in}}{\pgfqpoint{1.215503in}{1.250440in}}{\pgfqpoint{1.206865in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{1.250440in}}{\pgfqpoint{1.189941in}{1.247008in}}{\pgfqpoint{1.183833in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{1.234791in}}{\pgfqpoint{1.174292in}{1.226506in}}{\pgfqpoint{1.174292in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{1.209229in}}{\pgfqpoint{1.177724in}{1.200943in}}{\pgfqpoint{1.183833in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{1.188727in}}{\pgfqpoint{1.198226in}{1.185295in}}{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205828in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.214466in}{1.185295in}}{\pgfqpoint{1.222752in}{1.188727in}}{\pgfqpoint{1.228860in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.234968in}{1.200943in}}{\pgfqpoint{1.238400in}{1.209229in}}{\pgfqpoint{1.238400in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.238400in}{1.226506in}}{\pgfqpoint{1.234968in}{1.234791in}}{\pgfqpoint{1.228860in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.222752in}{1.247008in}}{\pgfqpoint{1.214466in}{1.250440in}}{\pgfqpoint{1.205828in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.197189in}{1.250440in}}{\pgfqpoint{1.188904in}{1.247008in}}{\pgfqpoint{1.182796in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.176687in}{1.234791in}}{\pgfqpoint{1.173255in}{1.226506in}}{\pgfqpoint{1.173255in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.173255in}{1.209229in}}{\pgfqpoint{1.176687in}{1.200943in}}{\pgfqpoint{1.182796in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.188904in}{1.188727in}}{\pgfqpoint{1.197189in}{1.185295in}}{\pgfqpoint{1.205828in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.205828in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170229in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.178868in}{1.185295in}}{\pgfqpoint{1.187153in}{1.188727in}}{\pgfqpoint{1.193261in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.199370in}{1.200943in}}{\pgfqpoint{1.202802in}{1.209229in}}{\pgfqpoint{1.202802in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.202802in}{1.226506in}}{\pgfqpoint{1.199370in}{1.234791in}}{\pgfqpoint{1.193261in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.187153in}{1.247008in}}{\pgfqpoint{1.178868in}{1.250440in}}{\pgfqpoint{1.170229in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.161591in}{1.250440in}}{\pgfqpoint{1.153305in}{1.247008in}}{\pgfqpoint{1.147197in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.141089in}{1.234791in}}{\pgfqpoint{1.137657in}{1.226506in}}{\pgfqpoint{1.137657in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.137657in}{1.209229in}}{\pgfqpoint{1.141089in}{1.200943in}}{\pgfqpoint{1.147197in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{1.188727in}}{\pgfqpoint{1.161591in}{1.185295in}}{\pgfqpoint{1.170229in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.170229in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.247605in}{1.185295in}}{\pgfqpoint{1.255891in}{1.188727in}}{\pgfqpoint{1.261999in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.268108in}{1.200943in}}{\pgfqpoint{1.271540in}{1.209229in}}{\pgfqpoint{1.271540in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.271540in}{1.226506in}}{\pgfqpoint{1.268108in}{1.234791in}}{\pgfqpoint{1.261999in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.255891in}{1.247008in}}{\pgfqpoint{1.247605in}{1.250440in}}{\pgfqpoint{1.238967in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.230329in}{1.250440in}}{\pgfqpoint{1.222043in}{1.247008in}}{\pgfqpoint{1.215935in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.209827in}{1.234791in}}{\pgfqpoint{1.206395in}{1.226506in}}{\pgfqpoint{1.206395in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.206395in}{1.209229in}}{\pgfqpoint{1.209827in}{1.200943in}}{\pgfqpoint{1.215935in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.222043in}{1.188727in}}{\pgfqpoint{1.230329in}{1.185295in}}{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.238967in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.233957in}{1.185295in}}{\pgfqpoint{1.242242in}{1.188727in}}{\pgfqpoint{1.248351in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.254459in}{1.200943in}}{\pgfqpoint{1.257891in}{1.209229in}}{\pgfqpoint{1.257891in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.257891in}{1.226506in}}{\pgfqpoint{1.254459in}{1.234791in}}{\pgfqpoint{1.248351in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.242242in}{1.247008in}}{\pgfqpoint{1.233957in}{1.250440in}}{\pgfqpoint{1.225318in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.216680in}{1.250440in}}{\pgfqpoint{1.208395in}{1.247008in}}{\pgfqpoint{1.202286in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.196178in}{1.234791in}}{\pgfqpoint{1.192746in}{1.226506in}}{\pgfqpoint{1.192746in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.192746in}{1.209229in}}{\pgfqpoint{1.196178in}{1.200943in}}{\pgfqpoint{1.202286in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{1.188727in}}{\pgfqpoint{1.216680in}{1.185295in}}{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182733in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.191371in}{1.185295in}}{\pgfqpoint{1.199657in}{1.188727in}}{\pgfqpoint{1.205765in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.211873in}{1.200943in}}{\pgfqpoint{1.215305in}{1.209229in}}{\pgfqpoint{1.215305in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.215305in}{1.226506in}}{\pgfqpoint{1.211873in}{1.234791in}}{\pgfqpoint{1.205765in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.199657in}{1.247008in}}{\pgfqpoint{1.191371in}{1.250440in}}{\pgfqpoint{1.182733in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.174094in}{1.250440in}}{\pgfqpoint{1.165809in}{1.247008in}}{\pgfqpoint{1.159701in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.153592in}{1.234791in}}{\pgfqpoint{1.150160in}{1.226506in}}{\pgfqpoint{1.150160in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.150160in}{1.209229in}}{\pgfqpoint{1.153592in}{1.200943in}}{\pgfqpoint{1.159701in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.165809in}{1.188727in}}{\pgfqpoint{1.174094in}{1.185295in}}{\pgfqpoint{1.182733in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118688in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.127326in}{1.185295in}}{\pgfqpoint{1.135611in}{1.188727in}}{\pgfqpoint{1.141720in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.147828in}{1.200943in}}{\pgfqpoint{1.151260in}{1.209229in}}{\pgfqpoint{1.151260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.151260in}{1.226506in}}{\pgfqpoint{1.147828in}{1.234791in}}{\pgfqpoint{1.141720in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.135611in}{1.247008in}}{\pgfqpoint{1.127326in}{1.250440in}}{\pgfqpoint{1.118688in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.110049in}{1.250440in}}{\pgfqpoint{1.101764in}{1.247008in}}{\pgfqpoint{1.095655in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.089547in}{1.234791in}}{\pgfqpoint{1.086115in}{1.226506in}}{\pgfqpoint{1.086115in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.086115in}{1.209229in}}{\pgfqpoint{1.089547in}{1.200943in}}{\pgfqpoint{1.095655in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.101764in}{1.188727in}}{\pgfqpoint{1.110049in}{1.185295in}}{\pgfqpoint{1.118688in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.118688in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.704616in}{1.185295in}}{\pgfqpoint{0.712902in}{1.188727in}}{\pgfqpoint{0.719010in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.725118in}{1.200943in}}{\pgfqpoint{0.728550in}{1.209229in}}{\pgfqpoint{0.728550in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.728550in}{1.226506in}}{\pgfqpoint{0.725118in}{1.234791in}}{\pgfqpoint{0.719010in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.712902in}{1.247008in}}{\pgfqpoint{0.704616in}{1.250440in}}{\pgfqpoint{0.695978in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.687339in}{1.250440in}}{\pgfqpoint{0.679054in}{1.247008in}}{\pgfqpoint{0.672946in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.666837in}{1.234791in}}{\pgfqpoint{0.663405in}{1.226506in}}{\pgfqpoint{0.663405in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.663405in}{1.209229in}}{\pgfqpoint{0.666837in}{1.200943in}}{\pgfqpoint{0.672946in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.679054in}{1.188727in}}{\pgfqpoint{0.687339in}{1.185295in}}{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{1.185295in}}{\pgfqpoint{0.716412in}{1.188727in}}{\pgfqpoint{0.722520in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{1.200943in}}{\pgfqpoint{0.732061in}{1.209229in}}{\pgfqpoint{0.732061in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{1.226506in}}{\pgfqpoint{0.728629in}{1.234791in}}{\pgfqpoint{0.722520in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{1.247008in}}{\pgfqpoint{0.708127in}{1.250440in}}{\pgfqpoint{0.699488in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{1.250440in}}{\pgfqpoint{0.682564in}{1.247008in}}{\pgfqpoint{0.676456in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{1.234791in}}{\pgfqpoint{0.666916in}{1.226506in}}{\pgfqpoint{0.666916in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{1.209229in}}{\pgfqpoint{0.670348in}{1.200943in}}{\pgfqpoint{0.676456in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{1.188727in}}{\pgfqpoint{0.690850in}{1.185295in}}{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727679in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.736317in}{1.185295in}}{\pgfqpoint{0.744603in}{1.188727in}}{\pgfqpoint{0.750711in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.756819in}{1.200943in}}{\pgfqpoint{0.760251in}{1.209229in}}{\pgfqpoint{0.760251in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.760251in}{1.226506in}}{\pgfqpoint{0.756819in}{1.234791in}}{\pgfqpoint{0.750711in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.744603in}{1.247008in}}{\pgfqpoint{0.736317in}{1.250440in}}{\pgfqpoint{0.727679in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.719041in}{1.250440in}}{\pgfqpoint{0.710755in}{1.247008in}}{\pgfqpoint{0.704647in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.698539in}{1.234791in}}{\pgfqpoint{0.695107in}{1.226506in}}{\pgfqpoint{0.695107in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.695107in}{1.209229in}}{\pgfqpoint{0.698539in}{1.200943in}}{\pgfqpoint{0.704647in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.710755in}{1.188727in}}{\pgfqpoint{0.719041in}{1.185295in}}{\pgfqpoint{0.727679in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.727679in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684747in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.693385in}{1.185295in}}{\pgfqpoint{0.701671in}{1.188727in}}{\pgfqpoint{0.707779in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.713887in}{1.200943in}}{\pgfqpoint{0.717319in}{1.209229in}}{\pgfqpoint{0.717319in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.717319in}{1.226506in}}{\pgfqpoint{0.713887in}{1.234791in}}{\pgfqpoint{0.707779in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.701671in}{1.247008in}}{\pgfqpoint{0.693385in}{1.250440in}}{\pgfqpoint{0.684747in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.676109in}{1.250440in}}{\pgfqpoint{0.667823in}{1.247008in}}{\pgfqpoint{0.661715in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.655607in}{1.234791in}}{\pgfqpoint{0.652175in}{1.226506in}}{\pgfqpoint{0.652175in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.652175in}{1.209229in}}{\pgfqpoint{0.655607in}{1.200943in}}{\pgfqpoint{0.661715in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.667823in}{1.188727in}}{\pgfqpoint{0.676109in}{1.185295in}}{\pgfqpoint{0.684747in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.684747in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.008030in}{1.185295in}}{\pgfqpoint{1.016315in}{1.188727in}}{\pgfqpoint{1.022424in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.028532in}{1.200943in}}{\pgfqpoint{1.031964in}{1.209229in}}{\pgfqpoint{1.031964in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.031964in}{1.226506in}}{\pgfqpoint{1.028532in}{1.234791in}}{\pgfqpoint{1.022424in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.016315in}{1.247008in}}{\pgfqpoint{1.008030in}{1.250440in}}{\pgfqpoint{0.999392in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.990753in}{1.250440in}}{\pgfqpoint{0.982468in}{1.247008in}}{\pgfqpoint{0.976359in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{1.234791in}}{\pgfqpoint{0.966819in}{1.226506in}}{\pgfqpoint{0.966819in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.966819in}{1.209229in}}{\pgfqpoint{0.970251in}{1.200943in}}{\pgfqpoint{0.976359in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.982468in}{1.188727in}}{\pgfqpoint{0.990753in}{1.185295in}}{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.999392in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.978589in}{1.185295in}}{\pgfqpoint{0.986875in}{1.188727in}}{\pgfqpoint{0.992983in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.999091in}{1.200943in}}{\pgfqpoint{1.002523in}{1.209229in}}{\pgfqpoint{1.002523in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.002523in}{1.226506in}}{\pgfqpoint{0.999091in}{1.234791in}}{\pgfqpoint{0.992983in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.986875in}{1.247008in}}{\pgfqpoint{0.978589in}{1.250440in}}{\pgfqpoint{0.969951in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.961313in}{1.250440in}}{\pgfqpoint{0.953027in}{1.247008in}}{\pgfqpoint{0.946919in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.940811in}{1.234791in}}{\pgfqpoint{0.937379in}{1.226506in}}{\pgfqpoint{0.937379in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.937379in}{1.209229in}}{\pgfqpoint{0.940811in}{1.200943in}}{\pgfqpoint{0.946919in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.953027in}{1.188727in}}{\pgfqpoint{0.961313in}{1.185295in}}{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.969951in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895073in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.903711in}{1.185295in}}{\pgfqpoint{0.911997in}{1.188727in}}{\pgfqpoint{0.918105in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{1.200943in}}{\pgfqpoint{0.927645in}{1.209229in}}{\pgfqpoint{0.927645in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{1.226506in}}{\pgfqpoint{0.924213in}{1.234791in}}{\pgfqpoint{0.918105in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.911997in}{1.247008in}}{\pgfqpoint{0.903711in}{1.250440in}}{\pgfqpoint{0.895073in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.886434in}{1.250440in}}{\pgfqpoint{0.878149in}{1.247008in}}{\pgfqpoint{0.872041in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.865932in}{1.234791in}}{\pgfqpoint{0.862500in}{1.226506in}}{\pgfqpoint{0.862500in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.862500in}{1.209229in}}{\pgfqpoint{0.865932in}{1.200943in}}{\pgfqpoint{0.872041in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.878149in}{1.188727in}}{\pgfqpoint{0.886434in}{1.185295in}}{\pgfqpoint{0.895073in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807095in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.815733in}{1.185295in}}{\pgfqpoint{0.824019in}{1.188727in}}{\pgfqpoint{0.830127in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.836235in}{1.200943in}}{\pgfqpoint{0.839667in}{1.209229in}}{\pgfqpoint{0.839667in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.839667in}{1.226506in}}{\pgfqpoint{0.836235in}{1.234791in}}{\pgfqpoint{0.830127in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.824019in}{1.247008in}}{\pgfqpoint{0.815733in}{1.250440in}}{\pgfqpoint{0.807095in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.798457in}{1.250440in}}{\pgfqpoint{0.790171in}{1.247008in}}{\pgfqpoint{0.784063in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.777955in}{1.234791in}}{\pgfqpoint{0.774523in}{1.226506in}}{\pgfqpoint{0.774523in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.774523in}{1.209229in}}{\pgfqpoint{0.777955in}{1.200943in}}{\pgfqpoint{0.784063in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.790171in}{1.188727in}}{\pgfqpoint{0.798457in}{1.185295in}}{\pgfqpoint{0.807095in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.677588in}{1.185295in}}{\pgfqpoint{0.685873in}{1.188727in}}{\pgfqpoint{0.691981in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.698090in}{1.200943in}}{\pgfqpoint{0.701522in}{1.209229in}}{\pgfqpoint{0.701522in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.701522in}{1.226506in}}{\pgfqpoint{0.698090in}{1.234791in}}{\pgfqpoint{0.691981in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.685873in}{1.247008in}}{\pgfqpoint{0.677588in}{1.250440in}}{\pgfqpoint{0.668949in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.660311in}{1.250440in}}{\pgfqpoint{0.652025in}{1.247008in}}{\pgfqpoint{0.645917in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.639809in}{1.234791in}}{\pgfqpoint{0.636377in}{1.226506in}}{\pgfqpoint{0.636377in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.636377in}{1.209229in}}{\pgfqpoint{0.639809in}{1.200943in}}{\pgfqpoint{0.645917in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.652025in}{1.188727in}}{\pgfqpoint{0.660311in}{1.185295in}}{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.668949in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{1.185295in}}{\pgfqpoint{0.645664in}{1.188727in}}{\pgfqpoint{0.651773in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{1.200943in}}{\pgfqpoint{0.661313in}{1.209229in}}{\pgfqpoint{0.661313in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.226506in}}{\pgfqpoint{0.657881in}{1.234791in}}{\pgfqpoint{0.651773in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{1.247008in}}{\pgfqpoint{0.637379in}{1.250440in}}{\pgfqpoint{0.628740in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{1.250440in}}{\pgfqpoint{0.611817in}{1.247008in}}{\pgfqpoint{0.605708in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{1.234791in}}{\pgfqpoint{0.596168in}{1.226506in}}{\pgfqpoint{0.596168in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{1.209229in}}{\pgfqpoint{0.599600in}{1.200943in}}{\pgfqpoint{0.605708in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{1.188727in}}{\pgfqpoint{0.620102in}{1.185295in}}{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697747in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.706385in}{1.185295in}}{\pgfqpoint{0.714670in}{1.188727in}}{\pgfqpoint{0.720779in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.726887in}{1.200943in}}{\pgfqpoint{0.730319in}{1.209229in}}{\pgfqpoint{0.730319in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.730319in}{1.226506in}}{\pgfqpoint{0.726887in}{1.234791in}}{\pgfqpoint{0.720779in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.714670in}{1.247008in}}{\pgfqpoint{0.706385in}{1.250440in}}{\pgfqpoint{0.697747in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.689108in}{1.250440in}}{\pgfqpoint{0.680823in}{1.247008in}}{\pgfqpoint{0.674714in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.668606in}{1.234791in}}{\pgfqpoint{0.665174in}{1.226506in}}{\pgfqpoint{0.665174in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.665174in}{1.209229in}}{\pgfqpoint{0.668606in}{1.200943in}}{\pgfqpoint{0.674714in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.680823in}{1.188727in}}{\pgfqpoint{0.689108in}{1.185295in}}{\pgfqpoint{0.697747in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.697747in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{1.185295in}}{\pgfqpoint{0.667531in}{1.188727in}}{\pgfqpoint{0.673639in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{1.200943in}}{\pgfqpoint{0.683180in}{1.209229in}}{\pgfqpoint{0.683180in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{1.226506in}}{\pgfqpoint{0.679748in}{1.234791in}}{\pgfqpoint{0.673639in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{1.247008in}}{\pgfqpoint{0.659246in}{1.250440in}}{\pgfqpoint{0.650607in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{1.250440in}}{\pgfqpoint{0.633683in}{1.247008in}}{\pgfqpoint{0.627575in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{1.234791in}}{\pgfqpoint{0.618035in}{1.226506in}}{\pgfqpoint{0.618035in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{1.209229in}}{\pgfqpoint{0.621467in}{1.200943in}}{\pgfqpoint{0.627575in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{1.188727in}}{\pgfqpoint{0.641969in}{1.185295in}}{\pgfqpoint{0.650607in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{1.185295in}}{\pgfqpoint{0.741870in}{1.188727in}}{\pgfqpoint{0.747978in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{1.200943in}}{\pgfqpoint{0.757518in}{1.209229in}}{\pgfqpoint{0.757518in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{1.226506in}}{\pgfqpoint{0.754086in}{1.234791in}}{\pgfqpoint{0.747978in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{1.247008in}}{\pgfqpoint{0.733584in}{1.250440in}}{\pgfqpoint{0.724946in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{1.250440in}}{\pgfqpoint{0.708022in}{1.247008in}}{\pgfqpoint{0.701914in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{1.234791in}}{\pgfqpoint{0.692374in}{1.226506in}}{\pgfqpoint{0.692374in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{1.209229in}}{\pgfqpoint{0.695806in}{1.200943in}}{\pgfqpoint{0.701914in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{1.188727in}}{\pgfqpoint{0.716308in}{1.185295in}}{\pgfqpoint{0.724946in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{1.185295in}}{\pgfqpoint{0.716412in}{1.188727in}}{\pgfqpoint{0.722520in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{1.200943in}}{\pgfqpoint{0.732061in}{1.209229in}}{\pgfqpoint{0.732061in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{1.226506in}}{\pgfqpoint{0.728629in}{1.234791in}}{\pgfqpoint{0.722520in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{1.247008in}}{\pgfqpoint{0.708127in}{1.250440in}}{\pgfqpoint{0.699488in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{1.250440in}}{\pgfqpoint{0.682564in}{1.247008in}}{\pgfqpoint{0.676456in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{1.234791in}}{\pgfqpoint{0.666916in}{1.226506in}}{\pgfqpoint{0.666916in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{1.209229in}}{\pgfqpoint{0.670348in}{1.200943in}}{\pgfqpoint{0.676456in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{1.188727in}}{\pgfqpoint{0.690850in}{1.185295in}}{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{1.185295in}}{\pgfqpoint{0.708356in}{1.188727in}}{\pgfqpoint{0.714464in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{1.200943in}}{\pgfqpoint{0.724004in}{1.209229in}}{\pgfqpoint{0.724004in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{1.226506in}}{\pgfqpoint{0.720572in}{1.234791in}}{\pgfqpoint{0.714464in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{1.247008in}}{\pgfqpoint{0.700070in}{1.250440in}}{\pgfqpoint{0.691432in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{1.250440in}}{\pgfqpoint{0.674508in}{1.247008in}}{\pgfqpoint{0.668400in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{1.234791in}}{\pgfqpoint{0.658859in}{1.226506in}}{\pgfqpoint{0.658859in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{1.209229in}}{\pgfqpoint{0.662291in}{1.200943in}}{\pgfqpoint{0.668400in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{1.188727in}}{\pgfqpoint{0.682794in}{1.185295in}}{\pgfqpoint{0.691432in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{1.185295in}}{\pgfqpoint{0.645664in}{1.188727in}}{\pgfqpoint{0.651773in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{1.200943in}}{\pgfqpoint{0.661313in}{1.209229in}}{\pgfqpoint{0.661313in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{1.226506in}}{\pgfqpoint{0.657881in}{1.234791in}}{\pgfqpoint{0.651773in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{1.247008in}}{\pgfqpoint{0.637379in}{1.250440in}}{\pgfqpoint{0.628740in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{1.250440in}}{\pgfqpoint{0.611817in}{1.247008in}}{\pgfqpoint{0.605708in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{1.234791in}}{\pgfqpoint{0.596168in}{1.226506in}}{\pgfqpoint{0.596168in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{1.209229in}}{\pgfqpoint{0.599600in}{1.200943in}}{\pgfqpoint{0.605708in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{1.188727in}}{\pgfqpoint{0.620102in}{1.185295in}}{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.882942in}{1.185295in}}{\pgfqpoint{0.891227in}{1.188727in}}{\pgfqpoint{0.897335in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.903444in}{1.200943in}}{\pgfqpoint{0.906876in}{1.209229in}}{\pgfqpoint{0.906876in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.906876in}{1.226506in}}{\pgfqpoint{0.903444in}{1.234791in}}{\pgfqpoint{0.897335in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.891227in}{1.247008in}}{\pgfqpoint{0.882942in}{1.250440in}}{\pgfqpoint{0.874303in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.865665in}{1.250440in}}{\pgfqpoint{0.857379in}{1.247008in}}{\pgfqpoint{0.851271in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.845163in}{1.234791in}}{\pgfqpoint{0.841731in}{1.226506in}}{\pgfqpoint{0.841731in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.841731in}{1.209229in}}{\pgfqpoint{0.845163in}{1.200943in}}{\pgfqpoint{0.851271in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.857379in}{1.188727in}}{\pgfqpoint{0.865665in}{1.185295in}}{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.874303in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{1.185295in}}{\pgfqpoint{0.873267in}{1.188727in}}{\pgfqpoint{0.879375in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{1.200943in}}{\pgfqpoint{0.888915in}{1.209229in}}{\pgfqpoint{0.888915in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{1.226506in}}{\pgfqpoint{0.885483in}{1.234791in}}{\pgfqpoint{0.879375in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.247008in}}{\pgfqpoint{0.864981in}{1.250440in}}{\pgfqpoint{0.856343in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{1.250440in}}{\pgfqpoint{0.839419in}{1.247008in}}{\pgfqpoint{0.833311in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{1.234791in}}{\pgfqpoint{0.823770in}{1.226506in}}{\pgfqpoint{0.823770in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{1.209229in}}{\pgfqpoint{0.827202in}{1.200943in}}{\pgfqpoint{0.833311in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{1.188727in}}{\pgfqpoint{0.847704in}{1.185295in}}{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883622in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.892260in}{1.185295in}}{\pgfqpoint{0.900546in}{1.188727in}}{\pgfqpoint{0.906654in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.912762in}{1.200943in}}{\pgfqpoint{0.916194in}{1.209229in}}{\pgfqpoint{0.916194in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.916194in}{1.226506in}}{\pgfqpoint{0.912762in}{1.234791in}}{\pgfqpoint{0.906654in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.900546in}{1.247008in}}{\pgfqpoint{0.892260in}{1.250440in}}{\pgfqpoint{0.883622in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.874983in}{1.250440in}}{\pgfqpoint{0.866698in}{1.247008in}}{\pgfqpoint{0.860590in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.854481in}{1.234791in}}{\pgfqpoint{0.851049in}{1.226506in}}{\pgfqpoint{0.851049in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.851049in}{1.209229in}}{\pgfqpoint{0.854481in}{1.200943in}}{\pgfqpoint{0.860590in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.866698in}{1.188727in}}{\pgfqpoint{0.874983in}{1.185295in}}{\pgfqpoint{0.883622in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.883622in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{1.185295in}}{\pgfqpoint{0.870837in}{1.188727in}}{\pgfqpoint{0.876945in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{1.200943in}}{\pgfqpoint{0.886485in}{1.209229in}}{\pgfqpoint{0.886485in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{1.226506in}}{\pgfqpoint{0.883053in}{1.234791in}}{\pgfqpoint{0.876945in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{1.247008in}}{\pgfqpoint{0.862551in}{1.250440in}}{\pgfqpoint{0.853913in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{1.250440in}}{\pgfqpoint{0.836989in}{1.247008in}}{\pgfqpoint{0.830881in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{1.234791in}}{\pgfqpoint{0.821341in}{1.226506in}}{\pgfqpoint{0.821341in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{1.209229in}}{\pgfqpoint{0.824773in}{1.200943in}}{\pgfqpoint{0.830881in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{1.188727in}}{\pgfqpoint{0.845275in}{1.185295in}}{\pgfqpoint{0.853913in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.186059in}{1.185295in}}{\pgfqpoint{1.194345in}{1.188727in}}{\pgfqpoint{1.200453in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.206562in}{1.200943in}}{\pgfqpoint{1.209994in}{1.209229in}}{\pgfqpoint{1.209994in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.209994in}{1.226506in}}{\pgfqpoint{1.206562in}{1.234791in}}{\pgfqpoint{1.200453in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.194345in}{1.247008in}}{\pgfqpoint{1.186059in}{1.250440in}}{\pgfqpoint{1.177421in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.168783in}{1.250440in}}{\pgfqpoint{1.160497in}{1.247008in}}{\pgfqpoint{1.154389in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.148281in}{1.234791in}}{\pgfqpoint{1.144849in}{1.226506in}}{\pgfqpoint{1.144849in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.144849in}{1.209229in}}{\pgfqpoint{1.148281in}{1.200943in}}{\pgfqpoint{1.154389in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.160497in}{1.188727in}}{\pgfqpoint{1.168783in}{1.185295in}}{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.177421in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.159806in}{1.185295in}}{\pgfqpoint{1.168092in}{1.188727in}}{\pgfqpoint{1.174200in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180308in}{1.200943in}}{\pgfqpoint{1.183740in}{1.209229in}}{\pgfqpoint{1.183740in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.183740in}{1.226506in}}{\pgfqpoint{1.180308in}{1.234791in}}{\pgfqpoint{1.174200in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168092in}{1.247008in}}{\pgfqpoint{1.159806in}{1.250440in}}{\pgfqpoint{1.151168in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.142530in}{1.250440in}}{\pgfqpoint{1.134244in}{1.247008in}}{\pgfqpoint{1.128136in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122028in}{1.234791in}}{\pgfqpoint{1.118596in}{1.226506in}}{\pgfqpoint{1.118596in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.118596in}{1.209229in}}{\pgfqpoint{1.122028in}{1.200943in}}{\pgfqpoint{1.128136in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134244in}{1.188727in}}{\pgfqpoint{1.142530in}{1.185295in}}{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151168in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050115in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.058753in}{1.185295in}}{\pgfqpoint{1.067039in}{1.188727in}}{\pgfqpoint{1.073147in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.079255in}{1.200943in}}{\pgfqpoint{1.082687in}{1.209229in}}{\pgfqpoint{1.082687in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.082687in}{1.226506in}}{\pgfqpoint{1.079255in}{1.234791in}}{\pgfqpoint{1.073147in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.067039in}{1.247008in}}{\pgfqpoint{1.058753in}{1.250440in}}{\pgfqpoint{1.050115in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.041477in}{1.250440in}}{\pgfqpoint{1.033191in}{1.247008in}}{\pgfqpoint{1.027083in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.020974in}{1.234791in}}{\pgfqpoint{1.017542in}{1.226506in}}{\pgfqpoint{1.017542in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.017542in}{1.209229in}}{\pgfqpoint{1.020974in}{1.200943in}}{\pgfqpoint{1.027083in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.033191in}{1.188727in}}{\pgfqpoint{1.041477in}{1.185295in}}{\pgfqpoint{1.050115in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{1.185295in}}{\pgfqpoint{0.978240in}{1.188727in}}{\pgfqpoint{0.984348in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{1.200943in}}{\pgfqpoint{0.993888in}{1.209229in}}{\pgfqpoint{0.993888in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{1.226506in}}{\pgfqpoint{0.990456in}{1.234791in}}{\pgfqpoint{0.984348in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{1.247008in}}{\pgfqpoint{0.969954in}{1.250440in}}{\pgfqpoint{0.961316in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{1.250440in}}{\pgfqpoint{0.944392in}{1.247008in}}{\pgfqpoint{0.938284in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{1.234791in}}{\pgfqpoint{0.928744in}{1.226506in}}{\pgfqpoint{0.928744in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{1.209229in}}{\pgfqpoint{0.932176in}{1.200943in}}{\pgfqpoint{0.938284in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{1.188727in}}{\pgfqpoint{0.952678in}{1.185295in}}{\pgfqpoint{0.961316in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{1.185295in}}{\pgfqpoint{0.794188in}{1.188727in}}{\pgfqpoint{0.800296in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{1.200943in}}{\pgfqpoint{0.809836in}{1.209229in}}{\pgfqpoint{0.809836in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{1.226506in}}{\pgfqpoint{0.806404in}{1.234791in}}{\pgfqpoint{0.800296in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{1.247008in}}{\pgfqpoint{0.785902in}{1.250440in}}{\pgfqpoint{0.777264in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{1.250440in}}{\pgfqpoint{0.760340in}{1.247008in}}{\pgfqpoint{0.754231in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{1.234791in}}{\pgfqpoint{0.744691in}{1.226506in}}{\pgfqpoint{0.744691in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{1.209229in}}{\pgfqpoint{0.748123in}{1.200943in}}{\pgfqpoint{0.754231in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{1.188727in}}{\pgfqpoint{0.768625in}{1.185295in}}{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.808438in}{1.185295in}}{\pgfqpoint{0.816723in}{1.188727in}}{\pgfqpoint{0.822831in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.828940in}{1.200943in}}{\pgfqpoint{0.832372in}{1.209229in}}{\pgfqpoint{0.832372in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.832372in}{1.226506in}}{\pgfqpoint{0.828940in}{1.234791in}}{\pgfqpoint{0.822831in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.816723in}{1.247008in}}{\pgfqpoint{0.808438in}{1.250440in}}{\pgfqpoint{0.799799in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.791161in}{1.250440in}}{\pgfqpoint{0.782875in}{1.247008in}}{\pgfqpoint{0.776767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.770659in}{1.234791in}}{\pgfqpoint{0.767227in}{1.226506in}}{\pgfqpoint{0.767227in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.767227in}{1.209229in}}{\pgfqpoint{0.770659in}{1.200943in}}{\pgfqpoint{0.776767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.782875in}{1.188727in}}{\pgfqpoint{0.791161in}{1.185295in}}{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.799799in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{1.185295in}}{\pgfqpoint{0.894540in}{1.188727in}}{\pgfqpoint{0.900648in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{1.200943in}}{\pgfqpoint{0.910188in}{1.209229in}}{\pgfqpoint{0.910188in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{1.226506in}}{\pgfqpoint{0.906756in}{1.234791in}}{\pgfqpoint{0.900648in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{1.247008in}}{\pgfqpoint{0.886254in}{1.250440in}}{\pgfqpoint{0.877616in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{1.250440in}}{\pgfqpoint{0.860692in}{1.247008in}}{\pgfqpoint{0.854584in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{1.234791in}}{\pgfqpoint{0.845043in}{1.226506in}}{\pgfqpoint{0.845043in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{1.209229in}}{\pgfqpoint{0.848475in}{1.200943in}}{\pgfqpoint{0.854584in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{1.188727in}}{\pgfqpoint{0.868977in}{1.185295in}}{\pgfqpoint{0.877616in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{1.185295in}}{\pgfqpoint{0.830240in}{1.188727in}}{\pgfqpoint{0.836349in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{1.200943in}}{\pgfqpoint{0.845889in}{1.209229in}}{\pgfqpoint{0.845889in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{1.226506in}}{\pgfqpoint{0.842457in}{1.234791in}}{\pgfqpoint{0.836349in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{1.247008in}}{\pgfqpoint{0.821955in}{1.250440in}}{\pgfqpoint{0.813317in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{1.250440in}}{\pgfqpoint{0.796393in}{1.247008in}}{\pgfqpoint{0.790284in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{1.234791in}}{\pgfqpoint{0.780744in}{1.226506in}}{\pgfqpoint{0.780744in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{1.209229in}}{\pgfqpoint{0.784176in}{1.200943in}}{\pgfqpoint{0.790284in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{1.188727in}}{\pgfqpoint{0.804678in}{1.185295in}}{\pgfqpoint{0.813317in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.895316in}{1.185295in}}{\pgfqpoint{0.903602in}{1.188727in}}{\pgfqpoint{0.909710in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.915818in}{1.200943in}}{\pgfqpoint{0.919250in}{1.209229in}}{\pgfqpoint{0.919250in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.919250in}{1.226506in}}{\pgfqpoint{0.915818in}{1.234791in}}{\pgfqpoint{0.909710in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.903602in}{1.247008in}}{\pgfqpoint{0.895316in}{1.250440in}}{\pgfqpoint{0.886678in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.878040in}{1.250440in}}{\pgfqpoint{0.869754in}{1.247008in}}{\pgfqpoint{0.863646in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.857538in}{1.234791in}}{\pgfqpoint{0.854105in}{1.226506in}}{\pgfqpoint{0.854105in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.854105in}{1.209229in}}{\pgfqpoint{0.857538in}{1.200943in}}{\pgfqpoint{0.863646in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.869754in}{1.188727in}}{\pgfqpoint{0.878040in}{1.185295in}}{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{1.185295in}}{\pgfqpoint{0.882701in}{1.188727in}}{\pgfqpoint{0.888809in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{1.200943in}}{\pgfqpoint{0.898349in}{1.209229in}}{\pgfqpoint{0.898349in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{1.226506in}}{\pgfqpoint{0.894917in}{1.234791in}}{\pgfqpoint{0.888809in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{1.247008in}}{\pgfqpoint{0.874415in}{1.250440in}}{\pgfqpoint{0.865777in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{1.250440in}}{\pgfqpoint{0.848853in}{1.247008in}}{\pgfqpoint{0.842745in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{1.234791in}}{\pgfqpoint{0.833204in}{1.226506in}}{\pgfqpoint{0.833204in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{1.209229in}}{\pgfqpoint{0.836636in}{1.200943in}}{\pgfqpoint{0.842745in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{1.188727in}}{\pgfqpoint{0.857138in}{1.185295in}}{\pgfqpoint{0.865777in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841420in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.850059in}{1.185295in}}{\pgfqpoint{0.858344in}{1.188727in}}{\pgfqpoint{0.864452in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.870561in}{1.200943in}}{\pgfqpoint{0.873993in}{1.209229in}}{\pgfqpoint{0.873993in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.873993in}{1.226506in}}{\pgfqpoint{0.870561in}{1.234791in}}{\pgfqpoint{0.864452in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.858344in}{1.247008in}}{\pgfqpoint{0.850059in}{1.250440in}}{\pgfqpoint{0.841420in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.832782in}{1.250440in}}{\pgfqpoint{0.824496in}{1.247008in}}{\pgfqpoint{0.818388in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.812280in}{1.234791in}}{\pgfqpoint{0.808848in}{1.226506in}}{\pgfqpoint{0.808848in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.808848in}{1.209229in}}{\pgfqpoint{0.812280in}{1.200943in}}{\pgfqpoint{0.818388in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.824496in}{1.188727in}}{\pgfqpoint{0.832782in}{1.185295in}}{\pgfqpoint{0.841420in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.841420in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784051in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.792690in}{1.185295in}}{\pgfqpoint{0.800975in}{1.188727in}}{\pgfqpoint{0.807084in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.813192in}{1.200943in}}{\pgfqpoint{0.816624in}{1.209229in}}{\pgfqpoint{0.816624in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.816624in}{1.226506in}}{\pgfqpoint{0.813192in}{1.234791in}}{\pgfqpoint{0.807084in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.800975in}{1.247008in}}{\pgfqpoint{0.792690in}{1.250440in}}{\pgfqpoint{0.784051in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.775413in}{1.250440in}}{\pgfqpoint{0.767128in}{1.247008in}}{\pgfqpoint{0.761019in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.754911in}{1.234791in}}{\pgfqpoint{0.751479in}{1.226506in}}{\pgfqpoint{0.751479in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.751479in}{1.209229in}}{\pgfqpoint{0.754911in}{1.200943in}}{\pgfqpoint{0.761019in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.767128in}{1.188727in}}{\pgfqpoint{0.775413in}{1.185295in}}{\pgfqpoint{0.784051in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.784051in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{1.185295in}}{\pgfqpoint{1.041010in}{1.188727in}}{\pgfqpoint{1.047118in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{1.200943in}}{\pgfqpoint{1.056658in}{1.209229in}}{\pgfqpoint{1.056658in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{1.226506in}}{\pgfqpoint{1.053226in}{1.234791in}}{\pgfqpoint{1.047118in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{1.247008in}}{\pgfqpoint{1.032724in}{1.250440in}}{\pgfqpoint{1.024086in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{1.250440in}}{\pgfqpoint{1.007162in}{1.247008in}}{\pgfqpoint{1.001054in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{1.234791in}}{\pgfqpoint{0.991513in}{1.226506in}}{\pgfqpoint{0.991513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{1.209229in}}{\pgfqpoint{0.994945in}{1.200943in}}{\pgfqpoint{1.001054in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{1.188727in}}{\pgfqpoint{1.015447in}{1.185295in}}{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.035895in}{1.185295in}}{\pgfqpoint{1.044180in}{1.188727in}}{\pgfqpoint{1.050289in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.056397in}{1.200943in}}{\pgfqpoint{1.059829in}{1.209229in}}{\pgfqpoint{1.059829in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.059829in}{1.226506in}}{\pgfqpoint{1.056397in}{1.234791in}}{\pgfqpoint{1.050289in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.044180in}{1.247008in}}{\pgfqpoint{1.035895in}{1.250440in}}{\pgfqpoint{1.027256in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.018618in}{1.250440in}}{\pgfqpoint{1.010332in}{1.247008in}}{\pgfqpoint{1.004224in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.998116in}{1.234791in}}{\pgfqpoint{0.994684in}{1.226506in}}{\pgfqpoint{0.994684in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.994684in}{1.209229in}}{\pgfqpoint{0.998116in}{1.200943in}}{\pgfqpoint{1.004224in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.010332in}{1.188727in}}{\pgfqpoint{1.018618in}{1.185295in}}{\pgfqpoint{1.027256in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056491in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.065130in}{1.185295in}}{\pgfqpoint{1.073415in}{1.188727in}}{\pgfqpoint{1.079523in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.085632in}{1.200943in}}{\pgfqpoint{1.089064in}{1.209229in}}{\pgfqpoint{1.089064in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.089064in}{1.226506in}}{\pgfqpoint{1.085632in}{1.234791in}}{\pgfqpoint{1.079523in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.073415in}{1.247008in}}{\pgfqpoint{1.065130in}{1.250440in}}{\pgfqpoint{1.056491in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.047853in}{1.250440in}}{\pgfqpoint{1.039567in}{1.247008in}}{\pgfqpoint{1.033459in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.027351in}{1.234791in}}{\pgfqpoint{1.023919in}{1.226506in}}{\pgfqpoint{1.023919in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.023919in}{1.209229in}}{\pgfqpoint{1.027351in}{1.200943in}}{\pgfqpoint{1.033459in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.039567in}{1.188727in}}{\pgfqpoint{1.047853in}{1.185295in}}{\pgfqpoint{1.056491in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.056491in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037216in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.045854in}{1.185295in}}{\pgfqpoint{1.054140in}{1.188727in}}{\pgfqpoint{1.060248in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.066356in}{1.200943in}}{\pgfqpoint{1.069788in}{1.209229in}}{\pgfqpoint{1.069788in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.069788in}{1.226506in}}{\pgfqpoint{1.066356in}{1.234791in}}{\pgfqpoint{1.060248in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.054140in}{1.247008in}}{\pgfqpoint{1.045854in}{1.250440in}}{\pgfqpoint{1.037216in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.028578in}{1.250440in}}{\pgfqpoint{1.020292in}{1.247008in}}{\pgfqpoint{1.014184in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.008076in}{1.234791in}}{\pgfqpoint{1.004644in}{1.226506in}}{\pgfqpoint{1.004644in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.004644in}{1.209229in}}{\pgfqpoint{1.008076in}{1.200943in}}{\pgfqpoint{1.014184in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.020292in}{1.188727in}}{\pgfqpoint{1.028578in}{1.185295in}}{\pgfqpoint{1.037216in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.037216in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.359987in}{1.185295in}}{\pgfqpoint{1.368272in}{1.188727in}}{\pgfqpoint{1.374380in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.380489in}{1.200943in}}{\pgfqpoint{1.383921in}{1.209229in}}{\pgfqpoint{1.383921in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.383921in}{1.226506in}}{\pgfqpoint{1.380489in}{1.234791in}}{\pgfqpoint{1.374380in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.368272in}{1.247008in}}{\pgfqpoint{1.359987in}{1.250440in}}{\pgfqpoint{1.351348in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.342710in}{1.250440in}}{\pgfqpoint{1.334424in}{1.247008in}}{\pgfqpoint{1.328316in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.322208in}{1.234791in}}{\pgfqpoint{1.318776in}{1.226506in}}{\pgfqpoint{1.318776in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.318776in}{1.209229in}}{\pgfqpoint{1.322208in}{1.200943in}}{\pgfqpoint{1.328316in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.334424in}{1.188727in}}{\pgfqpoint{1.342710in}{1.185295in}}{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.351348in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.332216in}{1.185295in}}{\pgfqpoint{1.340502in}{1.188727in}}{\pgfqpoint{1.346610in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.352718in}{1.200943in}}{\pgfqpoint{1.356150in}{1.209229in}}{\pgfqpoint{1.356150in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.356150in}{1.226506in}}{\pgfqpoint{1.352718in}{1.234791in}}{\pgfqpoint{1.346610in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.340502in}{1.247008in}}{\pgfqpoint{1.332216in}{1.250440in}}{\pgfqpoint{1.323578in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.314940in}{1.250440in}}{\pgfqpoint{1.306654in}{1.247008in}}{\pgfqpoint{1.300546in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.294438in}{1.234791in}}{\pgfqpoint{1.291006in}{1.226506in}}{\pgfqpoint{1.291006in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.291006in}{1.209229in}}{\pgfqpoint{1.294438in}{1.200943in}}{\pgfqpoint{1.300546in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.306654in}{1.188727in}}{\pgfqpoint{1.314940in}{1.185295in}}{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197206in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.205845in}{1.185295in}}{\pgfqpoint{1.214130in}{1.188727in}}{\pgfqpoint{1.220238in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.226347in}{1.200943in}}{\pgfqpoint{1.229779in}{1.209229in}}{\pgfqpoint{1.229779in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.229779in}{1.226506in}}{\pgfqpoint{1.226347in}{1.234791in}}{\pgfqpoint{1.220238in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.214130in}{1.247008in}}{\pgfqpoint{1.205845in}{1.250440in}}{\pgfqpoint{1.197206in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.188568in}{1.250440in}}{\pgfqpoint{1.180282in}{1.247008in}}{\pgfqpoint{1.174174in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168066in}{1.234791in}}{\pgfqpoint{1.164634in}{1.226506in}}{\pgfqpoint{1.164634in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.164634in}{1.209229in}}{\pgfqpoint{1.168066in}{1.200943in}}{\pgfqpoint{1.174174in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180282in}{1.188727in}}{\pgfqpoint{1.188568in}{1.185295in}}{\pgfqpoint{1.197206in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.197206in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106896in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.115534in}{1.185295in}}{\pgfqpoint{1.123820in}{1.188727in}}{\pgfqpoint{1.129928in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.136036in}{1.200943in}}{\pgfqpoint{1.139468in}{1.209229in}}{\pgfqpoint{1.139468in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139468in}{1.226506in}}{\pgfqpoint{1.136036in}{1.234791in}}{\pgfqpoint{1.129928in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.123820in}{1.247008in}}{\pgfqpoint{1.115534in}{1.250440in}}{\pgfqpoint{1.106896in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.098258in}{1.250440in}}{\pgfqpoint{1.089972in}{1.247008in}}{\pgfqpoint{1.083864in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.077756in}{1.234791in}}{\pgfqpoint{1.074324in}{1.226506in}}{\pgfqpoint{1.074324in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.074324in}{1.209229in}}{\pgfqpoint{1.077756in}{1.200943in}}{\pgfqpoint{1.083864in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.089972in}{1.188727in}}{\pgfqpoint{1.098258in}{1.185295in}}{\pgfqpoint{1.106896in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.106896in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946553in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.955192in}{1.185295in}}{\pgfqpoint{0.963477in}{1.188727in}}{\pgfqpoint{0.969586in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.975694in}{1.200943in}}{\pgfqpoint{0.979126in}{1.209229in}}{\pgfqpoint{0.979126in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.979126in}{1.226506in}}{\pgfqpoint{0.975694in}{1.234791in}}{\pgfqpoint{0.969586in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.963477in}{1.247008in}}{\pgfqpoint{0.955192in}{1.250440in}}{\pgfqpoint{0.946553in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.937915in}{1.250440in}}{\pgfqpoint{0.929630in}{1.247008in}}{\pgfqpoint{0.923521in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.917413in}{1.234791in}}{\pgfqpoint{0.913981in}{1.226506in}}{\pgfqpoint{0.913981in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.913981in}{1.209229in}}{\pgfqpoint{0.917413in}{1.200943in}}{\pgfqpoint{0.923521in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.929630in}{1.188727in}}{\pgfqpoint{0.937915in}{1.185295in}}{\pgfqpoint{0.946553in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.989367in}{1.185295in}}{\pgfqpoint{0.997653in}{1.188727in}}{\pgfqpoint{1.003761in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.009869in}{1.200943in}}{\pgfqpoint{1.013301in}{1.209229in}}{\pgfqpoint{1.013301in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.013301in}{1.226506in}}{\pgfqpoint{1.009869in}{1.234791in}}{\pgfqpoint{1.003761in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.997653in}{1.247008in}}{\pgfqpoint{0.989367in}{1.250440in}}{\pgfqpoint{0.980729in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.972091in}{1.250440in}}{\pgfqpoint{0.963805in}{1.247008in}}{\pgfqpoint{0.957697in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.951589in}{1.234791in}}{\pgfqpoint{0.948157in}{1.226506in}}{\pgfqpoint{0.948157in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.948157in}{1.209229in}}{\pgfqpoint{0.951589in}{1.200943in}}{\pgfqpoint{0.957697in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.963805in}{1.188727in}}{\pgfqpoint{0.972091in}{1.185295in}}{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.980729in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035320in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.043958in}{1.185295in}}{\pgfqpoint{1.052244in}{1.188727in}}{\pgfqpoint{1.058352in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.064460in}{1.200943in}}{\pgfqpoint{1.067892in}{1.209229in}}{\pgfqpoint{1.067892in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.067892in}{1.226506in}}{\pgfqpoint{1.064460in}{1.234791in}}{\pgfqpoint{1.058352in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.052244in}{1.247008in}}{\pgfqpoint{1.043958in}{1.250440in}}{\pgfqpoint{1.035320in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.026681in}{1.250440in}}{\pgfqpoint{1.018396in}{1.247008in}}{\pgfqpoint{1.012288in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.006179in}{1.234791in}}{\pgfqpoint{1.002747in}{1.226506in}}{\pgfqpoint{1.002747in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.002747in}{1.209229in}}{\pgfqpoint{1.006179in}{1.200943in}}{\pgfqpoint{1.012288in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.018396in}{1.188727in}}{\pgfqpoint{1.026681in}{1.185295in}}{\pgfqpoint{1.035320in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.035320in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985618in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.994257in}{1.185295in}}{\pgfqpoint{1.002542in}{1.188727in}}{\pgfqpoint{1.008650in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.014759in}{1.200943in}}{\pgfqpoint{1.018191in}{1.209229in}}{\pgfqpoint{1.018191in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.018191in}{1.226506in}}{\pgfqpoint{1.014759in}{1.234791in}}{\pgfqpoint{1.008650in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.002542in}{1.247008in}}{\pgfqpoint{0.994257in}{1.250440in}}{\pgfqpoint{0.985618in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.976980in}{1.250440in}}{\pgfqpoint{0.968694in}{1.247008in}}{\pgfqpoint{0.962586in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.956478in}{1.234791in}}{\pgfqpoint{0.953046in}{1.226506in}}{\pgfqpoint{0.953046in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.953046in}{1.209229in}}{\pgfqpoint{0.956478in}{1.200943in}}{\pgfqpoint{0.962586in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.968694in}{1.188727in}}{\pgfqpoint{0.976980in}{1.185295in}}{\pgfqpoint{0.985618in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.985618in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.067450in}{1.185295in}}{\pgfqpoint{1.075736in}{1.188727in}}{\pgfqpoint{1.081844in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.087952in}{1.200943in}}{\pgfqpoint{1.091384in}{1.209229in}}{\pgfqpoint{1.091384in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.091384in}{1.226506in}}{\pgfqpoint{1.087952in}{1.234791in}}{\pgfqpoint{1.081844in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.075736in}{1.247008in}}{\pgfqpoint{1.067450in}{1.250440in}}{\pgfqpoint{1.058812in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.050174in}{1.250440in}}{\pgfqpoint{1.041888in}{1.247008in}}{\pgfqpoint{1.035780in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.029672in}{1.234791in}}{\pgfqpoint{1.026240in}{1.226506in}}{\pgfqpoint{1.026240in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.026240in}{1.209229in}}{\pgfqpoint{1.029672in}{1.200943in}}{\pgfqpoint{1.035780in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.041888in}{1.188727in}}{\pgfqpoint{1.050174in}{1.185295in}}{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.052507in}{1.185295in}}{\pgfqpoint{1.060793in}{1.188727in}}{\pgfqpoint{1.066901in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.073009in}{1.200943in}}{\pgfqpoint{1.076441in}{1.209229in}}{\pgfqpoint{1.076441in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.076441in}{1.226506in}}{\pgfqpoint{1.073009in}{1.234791in}}{\pgfqpoint{1.066901in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.060793in}{1.247008in}}{\pgfqpoint{1.052507in}{1.250440in}}{\pgfqpoint{1.043869in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.035230in}{1.250440in}}{\pgfqpoint{1.026945in}{1.247008in}}{\pgfqpoint{1.020837in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.014728in}{1.234791in}}{\pgfqpoint{1.011296in}{1.226506in}}{\pgfqpoint{1.011296in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.011296in}{1.209229in}}{\pgfqpoint{1.014728in}{1.200943in}}{\pgfqpoint{1.020837in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.026945in}{1.188727in}}{\pgfqpoint{1.035230in}{1.185295in}}{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.043869in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993438in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.002076in}{1.185295in}}{\pgfqpoint{1.010362in}{1.188727in}}{\pgfqpoint{1.016470in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.022578in}{1.200943in}}{\pgfqpoint{1.026010in}{1.209229in}}{\pgfqpoint{1.026010in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.026010in}{1.226506in}}{\pgfqpoint{1.022578in}{1.234791in}}{\pgfqpoint{1.016470in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.010362in}{1.247008in}}{\pgfqpoint{1.002076in}{1.250440in}}{\pgfqpoint{0.993438in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.984800in}{1.250440in}}{\pgfqpoint{0.976514in}{1.247008in}}{\pgfqpoint{0.970406in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.964297in}{1.234791in}}{\pgfqpoint{0.960865in}{1.226506in}}{\pgfqpoint{0.960865in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.960865in}{1.209229in}}{\pgfqpoint{0.964297in}{1.200943in}}{\pgfqpoint{0.970406in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.976514in}{1.188727in}}{\pgfqpoint{0.984800in}{1.185295in}}{\pgfqpoint{0.993438in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.993438in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{1.185295in}}{\pgfqpoint{0.951798in}{1.188727in}}{\pgfqpoint{0.957906in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{1.200943in}}{\pgfqpoint{0.967446in}{1.209229in}}{\pgfqpoint{0.967446in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{1.226506in}}{\pgfqpoint{0.964014in}{1.234791in}}{\pgfqpoint{0.957906in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{1.247008in}}{\pgfqpoint{0.943512in}{1.250440in}}{\pgfqpoint{0.934874in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{1.250440in}}{\pgfqpoint{0.917950in}{1.247008in}}{\pgfqpoint{0.911842in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{1.234791in}}{\pgfqpoint{0.902302in}{1.226506in}}{\pgfqpoint{0.902302in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{1.209229in}}{\pgfqpoint{0.905734in}{1.200943in}}{\pgfqpoint{0.911842in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{1.188727in}}{\pgfqpoint{0.926236in}{1.185295in}}{\pgfqpoint{0.934874in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660755in}{0.838192in}}%
\pgfpathcurveto{\pgfqpoint{0.669393in}{0.838192in}}{\pgfqpoint{0.677679in}{0.841624in}}{\pgfqpoint{0.683787in}{0.847732in}}%
\pgfpathcurveto{\pgfqpoint{0.689895in}{0.853841in}}{\pgfqpoint{0.693327in}{0.862126in}}{\pgfqpoint{0.693327in}{0.870764in}}%
\pgfpathcurveto{\pgfqpoint{0.693327in}{0.879403in}}{\pgfqpoint{0.689895in}{0.887688in}}{\pgfqpoint{0.683787in}{0.893797in}}%
\pgfpathcurveto{\pgfqpoint{0.677679in}{0.899905in}}{\pgfqpoint{0.669393in}{0.903337in}}{\pgfqpoint{0.660755in}{0.903337in}}%
\pgfpathcurveto{\pgfqpoint{0.652117in}{0.903337in}}{\pgfqpoint{0.643831in}{0.899905in}}{\pgfqpoint{0.637723in}{0.893797in}}%
\pgfpathcurveto{\pgfqpoint{0.631615in}{0.887688in}}{\pgfqpoint{0.628183in}{0.879403in}}{\pgfqpoint{0.628183in}{0.870764in}}%
\pgfpathcurveto{\pgfqpoint{0.628183in}{0.862126in}}{\pgfqpoint{0.631615in}{0.853841in}}{\pgfqpoint{0.637723in}{0.847732in}}%
\pgfpathcurveto{\pgfqpoint{0.643831in}{0.841624in}}{\pgfqpoint{0.652117in}{0.838192in}}{\pgfqpoint{0.660755in}{0.838192in}}%
\pgfpathlineto{\pgfqpoint{0.660755in}{0.838192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.689401in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.689401in}}{\pgfqpoint{0.605659in}{0.692833in}}{\pgfqpoint{0.611767in}{0.698941in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.705049in}}{\pgfqpoint{0.621307in}{0.713335in}}{\pgfqpoint{0.621307in}{0.721973in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.730612in}}{\pgfqpoint{0.617875in}{0.738897in}}{\pgfqpoint{0.611767in}{0.745005in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.751114in}}{\pgfqpoint{0.597373in}{0.754546in}}{\pgfqpoint{0.588735in}{0.754546in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.754546in}}{\pgfqpoint{0.571811in}{0.751114in}}{\pgfqpoint{0.565703in}{0.745005in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.738897in}}{\pgfqpoint{0.556163in}{0.730612in}}{\pgfqpoint{0.556163in}{0.721973in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.713335in}}{\pgfqpoint{0.559595in}{0.705049in}}{\pgfqpoint{0.565703in}{0.698941in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.692833in}}{\pgfqpoint{0.580097in}{0.689401in}}{\pgfqpoint{0.588735in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.689401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891917in}{0.836314in}}%
\pgfpathcurveto{\pgfqpoint{0.900555in}{0.836314in}}{\pgfqpoint{0.908841in}{0.839746in}}{\pgfqpoint{0.914949in}{0.845855in}}%
\pgfpathcurveto{\pgfqpoint{0.921057in}{0.851963in}}{\pgfqpoint{0.924489in}{0.860249in}}{\pgfqpoint{0.924489in}{0.868887in}}%
\pgfpathcurveto{\pgfqpoint{0.924489in}{0.877525in}}{\pgfqpoint{0.921057in}{0.885811in}}{\pgfqpoint{0.914949in}{0.891919in}}%
\pgfpathcurveto{\pgfqpoint{0.908841in}{0.898027in}}{\pgfqpoint{0.900555in}{0.901459in}}{\pgfqpoint{0.891917in}{0.901459in}}%
\pgfpathcurveto{\pgfqpoint{0.883278in}{0.901459in}}{\pgfqpoint{0.874993in}{0.898027in}}{\pgfqpoint{0.868884in}{0.891919in}}%
\pgfpathcurveto{\pgfqpoint{0.862776in}{0.885811in}}{\pgfqpoint{0.859344in}{0.877525in}}{\pgfqpoint{0.859344in}{0.868887in}}%
\pgfpathcurveto{\pgfqpoint{0.859344in}{0.860249in}}{\pgfqpoint{0.862776in}{0.851963in}}{\pgfqpoint{0.868884in}{0.845855in}}%
\pgfpathcurveto{\pgfqpoint{0.874993in}{0.839746in}}{\pgfqpoint{0.883278in}{0.836314in}}{\pgfqpoint{0.891917in}{0.836314in}}%
\pgfpathlineto{\pgfqpoint{0.891917in}{0.836314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714831in}{0.712008in}}%
\pgfpathcurveto{\pgfqpoint{0.723469in}{0.712008in}}{\pgfqpoint{0.731754in}{0.715440in}}{\pgfqpoint{0.737863in}{0.721549in}}%
\pgfpathcurveto{\pgfqpoint{0.743971in}{0.727657in}}{\pgfqpoint{0.747403in}{0.735942in}}{\pgfqpoint{0.747403in}{0.744581in}}%
\pgfpathcurveto{\pgfqpoint{0.747403in}{0.753219in}}{\pgfqpoint{0.743971in}{0.761505in}}{\pgfqpoint{0.737863in}{0.767613in}}%
\pgfpathcurveto{\pgfqpoint{0.731754in}{0.773721in}}{\pgfqpoint{0.723469in}{0.777153in}}{\pgfqpoint{0.714831in}{0.777153in}}%
\pgfpathcurveto{\pgfqpoint{0.706192in}{0.777153in}}{\pgfqpoint{0.697907in}{0.773721in}}{\pgfqpoint{0.691798in}{0.767613in}}%
\pgfpathcurveto{\pgfqpoint{0.685690in}{0.761505in}}{\pgfqpoint{0.682258in}{0.753219in}}{\pgfqpoint{0.682258in}{0.744581in}}%
\pgfpathcurveto{\pgfqpoint{0.682258in}{0.735942in}}{\pgfqpoint{0.685690in}{0.727657in}}{\pgfqpoint{0.691798in}{0.721549in}}%
\pgfpathcurveto{\pgfqpoint{0.697907in}{0.715440in}}{\pgfqpoint{0.706192in}{0.712008in}}{\pgfqpoint{0.714831in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{0.714831in}{0.712008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830994in}{0.781794in}}%
\pgfpathcurveto{\pgfqpoint{0.839632in}{0.781794in}}{\pgfqpoint{0.847918in}{0.785226in}}{\pgfqpoint{0.854026in}{0.791334in}}%
\pgfpathcurveto{\pgfqpoint{0.860134in}{0.797443in}}{\pgfqpoint{0.863566in}{0.805728in}}{\pgfqpoint{0.863566in}{0.814366in}}%
\pgfpathcurveto{\pgfqpoint{0.863566in}{0.823005in}}{\pgfqpoint{0.860134in}{0.831290in}}{\pgfqpoint{0.854026in}{0.837399in}}%
\pgfpathcurveto{\pgfqpoint{0.847918in}{0.843507in}}{\pgfqpoint{0.839632in}{0.846939in}}{\pgfqpoint{0.830994in}{0.846939in}}%
\pgfpathcurveto{\pgfqpoint{0.822356in}{0.846939in}}{\pgfqpoint{0.814070in}{0.843507in}}{\pgfqpoint{0.807962in}{0.837399in}}%
\pgfpathcurveto{\pgfqpoint{0.801854in}{0.831290in}}{\pgfqpoint{0.798422in}{0.823005in}}{\pgfqpoint{0.798422in}{0.814366in}}%
\pgfpathcurveto{\pgfqpoint{0.798422in}{0.805728in}}{\pgfqpoint{0.801854in}{0.797443in}}{\pgfqpoint{0.807962in}{0.791334in}}%
\pgfpathcurveto{\pgfqpoint{0.814070in}{0.785226in}}{\pgfqpoint{0.822356in}{0.781794in}}{\pgfqpoint{0.830994in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{0.830994in}{0.781794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289834in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.298472in}{1.185295in}}{\pgfqpoint{1.306758in}{1.188727in}}{\pgfqpoint{1.312866in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.318974in}{1.200943in}}{\pgfqpoint{1.322407in}{1.209229in}}{\pgfqpoint{1.322407in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.322407in}{1.226506in}}{\pgfqpoint{1.318974in}{1.234791in}}{\pgfqpoint{1.312866in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.306758in}{1.247008in}}{\pgfqpoint{1.298472in}{1.250440in}}{\pgfqpoint{1.289834in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.281196in}{1.250440in}}{\pgfqpoint{1.272910in}{1.247008in}}{\pgfqpoint{1.266802in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.260694in}{1.234791in}}{\pgfqpoint{1.257262in}{1.226506in}}{\pgfqpoint{1.257262in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.257262in}{1.209229in}}{\pgfqpoint{1.260694in}{1.200943in}}{\pgfqpoint{1.266802in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.272910in}{1.188727in}}{\pgfqpoint{1.281196in}{1.185295in}}{\pgfqpoint{1.289834in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.289834in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012461in}{0.909405in}}%
\pgfpathcurveto{\pgfqpoint{1.021099in}{0.909405in}}{\pgfqpoint{1.029385in}{0.912837in}}{\pgfqpoint{1.035493in}{0.918945in}}%
\pgfpathcurveto{\pgfqpoint{1.041601in}{0.925054in}}{\pgfqpoint{1.045033in}{0.933339in}}{\pgfqpoint{1.045033in}{0.941978in}}%
\pgfpathcurveto{\pgfqpoint{1.045033in}{0.950616in}}{\pgfqpoint{1.041601in}{0.958902in}}{\pgfqpoint{1.035493in}{0.965010in}}%
\pgfpathcurveto{\pgfqpoint{1.029385in}{0.971118in}}{\pgfqpoint{1.021099in}{0.974550in}}{\pgfqpoint{1.012461in}{0.974550in}}%
\pgfpathcurveto{\pgfqpoint{1.003823in}{0.974550in}}{\pgfqpoint{0.995537in}{0.971118in}}{\pgfqpoint{0.989429in}{0.965010in}}%
\pgfpathcurveto{\pgfqpoint{0.983321in}{0.958902in}}{\pgfqpoint{0.979889in}{0.950616in}}{\pgfqpoint{0.979889in}{0.941978in}}%
\pgfpathcurveto{\pgfqpoint{0.979889in}{0.933339in}}{\pgfqpoint{0.983321in}{0.925054in}}{\pgfqpoint{0.989429in}{0.918945in}}%
\pgfpathcurveto{\pgfqpoint{0.995537in}{0.912837in}}{\pgfqpoint{1.003823in}{0.909405in}}{\pgfqpoint{1.012461in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{1.012461in}{0.909405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221484in}{1.014606in}}%
\pgfpathcurveto{\pgfqpoint{1.230122in}{1.014606in}}{\pgfqpoint{1.238408in}{1.018038in}}{\pgfqpoint{1.244516in}{1.024146in}}%
\pgfpathcurveto{\pgfqpoint{1.250624in}{1.030255in}}{\pgfqpoint{1.254056in}{1.038540in}}{\pgfqpoint{1.254056in}{1.047179in}}%
\pgfpathcurveto{\pgfqpoint{1.254056in}{1.055817in}}{\pgfqpoint{1.250624in}{1.064102in}}{\pgfqpoint{1.244516in}{1.070211in}}%
\pgfpathcurveto{\pgfqpoint{1.238408in}{1.076319in}}{\pgfqpoint{1.230122in}{1.079751in}}{\pgfqpoint{1.221484in}{1.079751in}}%
\pgfpathcurveto{\pgfqpoint{1.212845in}{1.079751in}}{\pgfqpoint{1.204560in}{1.076319in}}{\pgfqpoint{1.198452in}{1.070211in}}%
\pgfpathcurveto{\pgfqpoint{1.192343in}{1.064102in}}{\pgfqpoint{1.188911in}{1.055817in}}{\pgfqpoint{1.188911in}{1.047179in}}%
\pgfpathcurveto{\pgfqpoint{1.188911in}{1.038540in}}{\pgfqpoint{1.192343in}{1.030255in}}{\pgfqpoint{1.198452in}{1.024146in}}%
\pgfpathcurveto{\pgfqpoint{1.204560in}{1.018038in}}{\pgfqpoint{1.212845in}{1.014606in}}{\pgfqpoint{1.221484in}{1.014606in}}%
\pgfpathlineto{\pgfqpoint{1.221484in}{1.014606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436404in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.445042in}{1.185295in}}{\pgfqpoint{1.453328in}{1.188727in}}{\pgfqpoint{1.459436in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.465544in}{1.200943in}}{\pgfqpoint{1.468976in}{1.209229in}}{\pgfqpoint{1.468976in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.468976in}{1.226506in}}{\pgfqpoint{1.465544in}{1.234791in}}{\pgfqpoint{1.459436in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.453328in}{1.247008in}}{\pgfqpoint{1.445042in}{1.250440in}}{\pgfqpoint{1.436404in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.427766in}{1.250440in}}{\pgfqpoint{1.419480in}{1.247008in}}{\pgfqpoint{1.413372in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.407264in}{1.234791in}}{\pgfqpoint{1.403832in}{1.226506in}}{\pgfqpoint{1.403832in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.403832in}{1.209229in}}{\pgfqpoint{1.407264in}{1.200943in}}{\pgfqpoint{1.413372in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.419480in}{1.188727in}}{\pgfqpoint{1.427766in}{1.185295in}}{\pgfqpoint{1.436404in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.436404in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.209199in}{1.185295in}}{\pgfqpoint{1.217484in}{1.188727in}}{\pgfqpoint{1.223592in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.229701in}{1.200943in}}{\pgfqpoint{1.233133in}{1.209229in}}{\pgfqpoint{1.233133in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.233133in}{1.226506in}}{\pgfqpoint{1.229701in}{1.234791in}}{\pgfqpoint{1.223592in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.217484in}{1.247008in}}{\pgfqpoint{1.209199in}{1.250440in}}{\pgfqpoint{1.200560in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.191922in}{1.250440in}}{\pgfqpoint{1.183636in}{1.247008in}}{\pgfqpoint{1.177528in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.171420in}{1.234791in}}{\pgfqpoint{1.167988in}{1.226506in}}{\pgfqpoint{1.167988in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.167988in}{1.209229in}}{\pgfqpoint{1.171420in}{1.200943in}}{\pgfqpoint{1.177528in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.183636in}{1.188727in}}{\pgfqpoint{1.191922in}{1.185295in}}{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.153046in}{1.185295in}}{\pgfqpoint{1.161332in}{1.188727in}}{\pgfqpoint{1.167440in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.173548in}{1.200943in}}{\pgfqpoint{1.176980in}{1.209229in}}{\pgfqpoint{1.176980in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.176980in}{1.226506in}}{\pgfqpoint{1.173548in}{1.234791in}}{\pgfqpoint{1.167440in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.161332in}{1.247008in}}{\pgfqpoint{1.153046in}{1.250440in}}{\pgfqpoint{1.144408in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.135770in}{1.250440in}}{\pgfqpoint{1.127484in}{1.247008in}}{\pgfqpoint{1.121376in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.115268in}{1.234791in}}{\pgfqpoint{1.111836in}{1.226506in}}{\pgfqpoint{1.111836in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.111836in}{1.209229in}}{\pgfqpoint{1.115268in}{1.200943in}}{\pgfqpoint{1.121376in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.127484in}{1.188727in}}{\pgfqpoint{1.135770in}{1.185295in}}{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.160366in}{1.185295in}}{\pgfqpoint{1.168651in}{1.188727in}}{\pgfqpoint{1.174759in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180868in}{1.200943in}}{\pgfqpoint{1.184300in}{1.209229in}}{\pgfqpoint{1.184300in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.184300in}{1.226506in}}{\pgfqpoint{1.180868in}{1.234791in}}{\pgfqpoint{1.174759in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168651in}{1.247008in}}{\pgfqpoint{1.160366in}{1.250440in}}{\pgfqpoint{1.151727in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.143089in}{1.250440in}}{\pgfqpoint{1.134803in}{1.247008in}}{\pgfqpoint{1.128695in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122587in}{1.234791in}}{\pgfqpoint{1.119155in}{1.226506in}}{\pgfqpoint{1.119155in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.119155in}{1.209229in}}{\pgfqpoint{1.122587in}{1.200943in}}{\pgfqpoint{1.128695in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134803in}{1.188727in}}{\pgfqpoint{1.143089in}{1.185295in}}{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.180887in}{1.185295in}}{\pgfqpoint{1.189172in}{1.188727in}}{\pgfqpoint{1.195281in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.201389in}{1.200943in}}{\pgfqpoint{1.204821in}{1.209229in}}{\pgfqpoint{1.204821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204821in}{1.226506in}}{\pgfqpoint{1.201389in}{1.234791in}}{\pgfqpoint{1.195281in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.189172in}{1.247008in}}{\pgfqpoint{1.180887in}{1.250440in}}{\pgfqpoint{1.172249in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.163610in}{1.250440in}}{\pgfqpoint{1.155325in}{1.247008in}}{\pgfqpoint{1.149216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.143108in}{1.234791in}}{\pgfqpoint{1.139676in}{1.226506in}}{\pgfqpoint{1.139676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139676in}{1.209229in}}{\pgfqpoint{1.143108in}{1.200943in}}{\pgfqpoint{1.149216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.155325in}{1.188727in}}{\pgfqpoint{1.163610in}{1.185295in}}{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.257842in}{1.185295in}}{\pgfqpoint{1.266128in}{1.188727in}}{\pgfqpoint{1.272236in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.278344in}{1.200943in}}{\pgfqpoint{1.281776in}{1.209229in}}{\pgfqpoint{1.281776in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.281776in}{1.226506in}}{\pgfqpoint{1.278344in}{1.234791in}}{\pgfqpoint{1.272236in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.266128in}{1.247008in}}{\pgfqpoint{1.257842in}{1.250440in}}{\pgfqpoint{1.249204in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.240565in}{1.250440in}}{\pgfqpoint{1.232280in}{1.247008in}}{\pgfqpoint{1.226172in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.220063in}{1.234791in}}{\pgfqpoint{1.216631in}{1.226506in}}{\pgfqpoint{1.216631in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.216631in}{1.209229in}}{\pgfqpoint{1.220063in}{1.200943in}}{\pgfqpoint{1.226172in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.232280in}{1.188727in}}{\pgfqpoint{1.240565in}{1.185295in}}{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.167675in}{1.185295in}}{\pgfqpoint{1.175961in}{1.188727in}}{\pgfqpoint{1.182069in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.188177in}{1.200943in}}{\pgfqpoint{1.191609in}{1.209229in}}{\pgfqpoint{1.191609in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.191609in}{1.226506in}}{\pgfqpoint{1.188177in}{1.234791in}}{\pgfqpoint{1.182069in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.175961in}{1.247008in}}{\pgfqpoint{1.167675in}{1.250440in}}{\pgfqpoint{1.159037in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.150399in}{1.250440in}}{\pgfqpoint{1.142113in}{1.247008in}}{\pgfqpoint{1.136005in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.129897in}{1.234791in}}{\pgfqpoint{1.126465in}{1.226506in}}{\pgfqpoint{1.126465in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.126465in}{1.209229in}}{\pgfqpoint{1.129897in}{1.200943in}}{\pgfqpoint{1.136005in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.142113in}{1.188727in}}{\pgfqpoint{1.150399in}{1.185295in}}{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.340513in}{1.185295in}}{\pgfqpoint{1.348798in}{1.188727in}}{\pgfqpoint{1.354907in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.361015in}{1.200943in}}{\pgfqpoint{1.364447in}{1.209229in}}{\pgfqpoint{1.364447in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.364447in}{1.226506in}}{\pgfqpoint{1.361015in}{1.234791in}}{\pgfqpoint{1.354907in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.348798in}{1.247008in}}{\pgfqpoint{1.340513in}{1.250440in}}{\pgfqpoint{1.331874in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.323236in}{1.250440in}}{\pgfqpoint{1.314951in}{1.247008in}}{\pgfqpoint{1.308842in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.302734in}{1.234791in}}{\pgfqpoint{1.299302in}{1.226506in}}{\pgfqpoint{1.299302in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.299302in}{1.209229in}}{\pgfqpoint{1.302734in}{1.200943in}}{\pgfqpoint{1.308842in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.314951in}{1.188727in}}{\pgfqpoint{1.323236in}{1.185295in}}{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.259581in}{1.185295in}}{\pgfqpoint{1.267867in}{1.188727in}}{\pgfqpoint{1.273975in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.280083in}{1.200943in}}{\pgfqpoint{1.283515in}{1.209229in}}{\pgfqpoint{1.283515in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.283515in}{1.226506in}}{\pgfqpoint{1.280083in}{1.234791in}}{\pgfqpoint{1.273975in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.267867in}{1.247008in}}{\pgfqpoint{1.259581in}{1.250440in}}{\pgfqpoint{1.250943in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.242305in}{1.250440in}}{\pgfqpoint{1.234019in}{1.247008in}}{\pgfqpoint{1.227911in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.221803in}{1.234791in}}{\pgfqpoint{1.218371in}{1.226506in}}{\pgfqpoint{1.218371in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.218371in}{1.209229in}}{\pgfqpoint{1.221803in}{1.200943in}}{\pgfqpoint{1.227911in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.234019in}{1.188727in}}{\pgfqpoint{1.242305in}{1.185295in}}{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.296916in}{1.185295in}}{\pgfqpoint{1.305202in}{1.188727in}}{\pgfqpoint{1.311310in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.317418in}{1.200943in}}{\pgfqpoint{1.320850in}{1.209229in}}{\pgfqpoint{1.320850in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.320850in}{1.226506in}}{\pgfqpoint{1.317418in}{1.234791in}}{\pgfqpoint{1.311310in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.305202in}{1.247008in}}{\pgfqpoint{1.296916in}{1.250440in}}{\pgfqpoint{1.288278in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.279640in}{1.250440in}}{\pgfqpoint{1.271354in}{1.247008in}}{\pgfqpoint{1.265246in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.259138in}{1.234791in}}{\pgfqpoint{1.255706in}{1.226506in}}{\pgfqpoint{1.255706in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.255706in}{1.209229in}}{\pgfqpoint{1.259138in}{1.200943in}}{\pgfqpoint{1.265246in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.271354in}{1.188727in}}{\pgfqpoint{1.279640in}{1.185295in}}{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.245579in}{1.185295in}}{\pgfqpoint{1.253864in}{1.188727in}}{\pgfqpoint{1.259972in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.266081in}{1.200943in}}{\pgfqpoint{1.269513in}{1.209229in}}{\pgfqpoint{1.269513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.269513in}{1.226506in}}{\pgfqpoint{1.266081in}{1.234791in}}{\pgfqpoint{1.259972in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.253864in}{1.247008in}}{\pgfqpoint{1.245579in}{1.250440in}}{\pgfqpoint{1.236940in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.228302in}{1.250440in}}{\pgfqpoint{1.220016in}{1.247008in}}{\pgfqpoint{1.213908in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.207800in}{1.234791in}}{\pgfqpoint{1.204368in}{1.226506in}}{\pgfqpoint{1.204368in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204368in}{1.209229in}}{\pgfqpoint{1.207800in}{1.200943in}}{\pgfqpoint{1.213908in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.220016in}{1.188727in}}{\pgfqpoint{1.228302in}{1.185295in}}{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.400887in}{1.185295in}}{\pgfqpoint{1.409172in}{1.188727in}}{\pgfqpoint{1.415280in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421389in}{1.200943in}}{\pgfqpoint{1.424821in}{1.209229in}}{\pgfqpoint{1.424821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.424821in}{1.226506in}}{\pgfqpoint{1.421389in}{1.234791in}}{\pgfqpoint{1.415280in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409172in}{1.247008in}}{\pgfqpoint{1.400887in}{1.250440in}}{\pgfqpoint{1.392248in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.383610in}{1.250440in}}{\pgfqpoint{1.375324in}{1.247008in}}{\pgfqpoint{1.369216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363108in}{1.234791in}}{\pgfqpoint{1.359676in}{1.226506in}}{\pgfqpoint{1.359676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.359676in}{1.209229in}}{\pgfqpoint{1.363108in}{1.200943in}}{\pgfqpoint{1.369216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375324in}{1.188727in}}{\pgfqpoint{1.383610in}{1.185295in}}{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.357676in}{1.185295in}}{\pgfqpoint{1.365961in}{1.188727in}}{\pgfqpoint{1.372069in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.378178in}{1.200943in}}{\pgfqpoint{1.381610in}{1.209229in}}{\pgfqpoint{1.381610in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.381610in}{1.226506in}}{\pgfqpoint{1.378178in}{1.234791in}}{\pgfqpoint{1.372069in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.365961in}{1.247008in}}{\pgfqpoint{1.357676in}{1.250440in}}{\pgfqpoint{1.349037in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.340399in}{1.250440in}}{\pgfqpoint{1.332113in}{1.247008in}}{\pgfqpoint{1.326005in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.319897in}{1.234791in}}{\pgfqpoint{1.316465in}{1.226506in}}{\pgfqpoint{1.316465in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.316465in}{1.209229in}}{\pgfqpoint{1.319897in}{1.200943in}}{\pgfqpoint{1.326005in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.332113in}{1.188727in}}{\pgfqpoint{1.340399in}{1.185295in}}{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.451298in}{1.185295in}}{\pgfqpoint{1.459583in}{1.188727in}}{\pgfqpoint{1.465692in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.471800in}{1.200943in}}{\pgfqpoint{1.475232in}{1.209229in}}{\pgfqpoint{1.475232in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.475232in}{1.226506in}}{\pgfqpoint{1.471800in}{1.234791in}}{\pgfqpoint{1.465692in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.459583in}{1.247008in}}{\pgfqpoint{1.451298in}{1.250440in}}{\pgfqpoint{1.442660in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.434021in}{1.250440in}}{\pgfqpoint{1.425736in}{1.247008in}}{\pgfqpoint{1.419627in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.413519in}{1.234791in}}{\pgfqpoint{1.410087in}{1.226506in}}{\pgfqpoint{1.410087in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.410087in}{1.209229in}}{\pgfqpoint{1.413519in}{1.200943in}}{\pgfqpoint{1.419627in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.425736in}{1.188727in}}{\pgfqpoint{1.434021in}{1.185295in}}{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.391361in}{1.185295in}}{\pgfqpoint{1.399647in}{1.188727in}}{\pgfqpoint{1.405755in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.411863in}{1.200943in}}{\pgfqpoint{1.415295in}{1.209229in}}{\pgfqpoint{1.415295in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.415295in}{1.226506in}}{\pgfqpoint{1.411863in}{1.234791in}}{\pgfqpoint{1.405755in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.399647in}{1.247008in}}{\pgfqpoint{1.391361in}{1.250440in}}{\pgfqpoint{1.382723in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.374085in}{1.250440in}}{\pgfqpoint{1.365799in}{1.247008in}}{\pgfqpoint{1.359691in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.353583in}{1.234791in}}{\pgfqpoint{1.350151in}{1.226506in}}{\pgfqpoint{1.350151in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.350151in}{1.209229in}}{\pgfqpoint{1.353583in}{1.200943in}}{\pgfqpoint{1.359691in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.365799in}{1.188727in}}{\pgfqpoint{1.374085in}{1.185295in}}{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.401326in}{1.185295in}}{\pgfqpoint{1.409612in}{1.188727in}}{\pgfqpoint{1.415720in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421828in}{1.200943in}}{\pgfqpoint{1.425260in}{1.209229in}}{\pgfqpoint{1.425260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.425260in}{1.226506in}}{\pgfqpoint{1.421828in}{1.234791in}}{\pgfqpoint{1.415720in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409612in}{1.247008in}}{\pgfqpoint{1.401326in}{1.250440in}}{\pgfqpoint{1.392688in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.384050in}{1.250440in}}{\pgfqpoint{1.375764in}{1.247008in}}{\pgfqpoint{1.369656in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363548in}{1.234791in}}{\pgfqpoint{1.360116in}{1.226506in}}{\pgfqpoint{1.360116in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.360116in}{1.209229in}}{\pgfqpoint{1.363548in}{1.200943in}}{\pgfqpoint{1.369656in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{1.188727in}}{\pgfqpoint{1.384050in}{1.185295in}}{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.367137in}{1.185295in}}{\pgfqpoint{1.375423in}{1.188727in}}{\pgfqpoint{1.381531in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.387639in}{1.200943in}}{\pgfqpoint{1.391071in}{1.209229in}}{\pgfqpoint{1.391071in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.391071in}{1.226506in}}{\pgfqpoint{1.387639in}{1.234791in}}{\pgfqpoint{1.381531in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.375423in}{1.247008in}}{\pgfqpoint{1.367137in}{1.250440in}}{\pgfqpoint{1.358499in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.349861in}{1.250440in}}{\pgfqpoint{1.341575in}{1.247008in}}{\pgfqpoint{1.335467in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.329359in}{1.234791in}}{\pgfqpoint{1.325927in}{1.226506in}}{\pgfqpoint{1.325927in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.325927in}{1.209229in}}{\pgfqpoint{1.329359in}{1.200943in}}{\pgfqpoint{1.335467in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.341575in}{1.188727in}}{\pgfqpoint{1.349861in}{1.185295in}}{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.455959in}{1.185295in}}{\pgfqpoint{1.464244in}{1.188727in}}{\pgfqpoint{1.470352in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.476461in}{1.200943in}}{\pgfqpoint{1.479893in}{1.209229in}}{\pgfqpoint{1.479893in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.479893in}{1.226506in}}{\pgfqpoint{1.476461in}{1.234791in}}{\pgfqpoint{1.470352in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.464244in}{1.247008in}}{\pgfqpoint{1.455959in}{1.250440in}}{\pgfqpoint{1.447320in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.438682in}{1.250440in}}{\pgfqpoint{1.430396in}{1.247008in}}{\pgfqpoint{1.424288in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.418180in}{1.234791in}}{\pgfqpoint{1.414748in}{1.226506in}}{\pgfqpoint{1.414748in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.414748in}{1.209229in}}{\pgfqpoint{1.418180in}{1.200943in}}{\pgfqpoint{1.424288in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.430396in}{1.188727in}}{\pgfqpoint{1.438682in}{1.185295in}}{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.389628in}{1.185295in}}{\pgfqpoint{1.397913in}{1.188727in}}{\pgfqpoint{1.404022in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.410130in}{1.200943in}}{\pgfqpoint{1.413562in}{1.209229in}}{\pgfqpoint{1.413562in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.413562in}{1.226506in}}{\pgfqpoint{1.410130in}{1.234791in}}{\pgfqpoint{1.404022in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.397913in}{1.247008in}}{\pgfqpoint{1.389628in}{1.250440in}}{\pgfqpoint{1.380990in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.372351in}{1.250440in}}{\pgfqpoint{1.364066in}{1.247008in}}{\pgfqpoint{1.357957in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.351849in}{1.234791in}}{\pgfqpoint{1.348417in}{1.226506in}}{\pgfqpoint{1.348417in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.348417in}{1.209229in}}{\pgfqpoint{1.351849in}{1.200943in}}{\pgfqpoint{1.357957in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.364066in}{1.188727in}}{\pgfqpoint{1.372351in}{1.185295in}}{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.470264in}{1.185295in}}{\pgfqpoint{1.478549in}{1.188727in}}{\pgfqpoint{1.484657in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.490766in}{1.200943in}}{\pgfqpoint{1.494198in}{1.209229in}}{\pgfqpoint{1.494198in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.494198in}{1.226506in}}{\pgfqpoint{1.490766in}{1.234791in}}{\pgfqpoint{1.484657in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.478549in}{1.247008in}}{\pgfqpoint{1.470264in}{1.250440in}}{\pgfqpoint{1.461625in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.452987in}{1.250440in}}{\pgfqpoint{1.444701in}{1.247008in}}{\pgfqpoint{1.438593in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.432485in}{1.234791in}}{\pgfqpoint{1.429053in}{1.226506in}}{\pgfqpoint{1.429053in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.429053in}{1.209229in}}{\pgfqpoint{1.432485in}{1.200943in}}{\pgfqpoint{1.438593in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.444701in}{1.188727in}}{\pgfqpoint{1.452987in}{1.185295in}}{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.398113in}{1.185295in}}{\pgfqpoint{1.406398in}{1.188727in}}{\pgfqpoint{1.412506in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.418615in}{1.200943in}}{\pgfqpoint{1.422047in}{1.209229in}}{\pgfqpoint{1.422047in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.422047in}{1.226506in}}{\pgfqpoint{1.418615in}{1.234791in}}{\pgfqpoint{1.412506in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.406398in}{1.247008in}}{\pgfqpoint{1.398113in}{1.250440in}}{\pgfqpoint{1.389474in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.380836in}{1.250440in}}{\pgfqpoint{1.372550in}{1.247008in}}{\pgfqpoint{1.366442in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.360334in}{1.234791in}}{\pgfqpoint{1.356902in}{1.226506in}}{\pgfqpoint{1.356902in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.356902in}{1.209229in}}{\pgfqpoint{1.360334in}{1.200943in}}{\pgfqpoint{1.366442in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.372550in}{1.188727in}}{\pgfqpoint{1.380836in}{1.185295in}}{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.496448in}{1.185295in}}{\pgfqpoint{1.504733in}{1.188727in}}{\pgfqpoint{1.510841in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.516950in}{1.200943in}}{\pgfqpoint{1.520382in}{1.209229in}}{\pgfqpoint{1.520382in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.520382in}{1.226506in}}{\pgfqpoint{1.516950in}{1.234791in}}{\pgfqpoint{1.510841in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.504733in}{1.247008in}}{\pgfqpoint{1.496448in}{1.250440in}}{\pgfqpoint{1.487809in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.479171in}{1.250440in}}{\pgfqpoint{1.470885in}{1.247008in}}{\pgfqpoint{1.464777in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.458669in}{1.234791in}}{\pgfqpoint{1.455237in}{1.226506in}}{\pgfqpoint{1.455237in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.455237in}{1.209229in}}{\pgfqpoint{1.458669in}{1.200943in}}{\pgfqpoint{1.464777in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.470885in}{1.188727in}}{\pgfqpoint{1.479171in}{1.185295in}}{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.395014in}{1.185295in}}{\pgfqpoint{1.403299in}{1.188727in}}{\pgfqpoint{1.409408in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.415516in}{1.200943in}}{\pgfqpoint{1.418948in}{1.209229in}}{\pgfqpoint{1.418948in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.418948in}{1.226506in}}{\pgfqpoint{1.415516in}{1.234791in}}{\pgfqpoint{1.409408in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.403299in}{1.247008in}}{\pgfqpoint{1.395014in}{1.250440in}}{\pgfqpoint{1.386375in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.377737in}{1.250440in}}{\pgfqpoint{1.369452in}{1.247008in}}{\pgfqpoint{1.363343in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.357235in}{1.234791in}}{\pgfqpoint{1.353803in}{1.226506in}}{\pgfqpoint{1.353803in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.353803in}{1.209229in}}{\pgfqpoint{1.357235in}{1.200943in}}{\pgfqpoint{1.363343in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.369452in}{1.188727in}}{\pgfqpoint{1.377737in}{1.185295in}}{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{1.011253in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{1.011253in}}{\pgfqpoint{0.717273in}{1.014685in}}{\pgfqpoint{0.723382in}{1.020793in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{1.026901in}}{\pgfqpoint{0.732922in}{1.035187in}}{\pgfqpoint{0.732922in}{1.043825in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{1.052464in}}{\pgfqpoint{0.729490in}{1.060749in}}{\pgfqpoint{0.723382in}{1.066857in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{1.072966in}}{\pgfqpoint{0.708988in}{1.076398in}}{\pgfqpoint{0.700349in}{1.076398in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{1.076398in}}{\pgfqpoint{0.683425in}{1.072966in}}{\pgfqpoint{0.677317in}{1.066857in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{1.060749in}}{\pgfqpoint{0.667777in}{1.052464in}}{\pgfqpoint{0.667777in}{1.043825in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{1.035187in}}{\pgfqpoint{0.671209in}{1.026901in}}{\pgfqpoint{0.677317in}{1.020793in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{1.014685in}}{\pgfqpoint{0.691711in}{1.011253in}}{\pgfqpoint{0.700349in}{1.011253in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{1.011253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.994702in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.994702in}}{\pgfqpoint{0.752429in}{0.998134in}}{\pgfqpoint{0.758537in}{1.004242in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{1.010350in}}{\pgfqpoint{0.768077in}{1.018636in}}{\pgfqpoint{0.768077in}{1.027274in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{1.035913in}}{\pgfqpoint{0.764645in}{1.044198in}}{\pgfqpoint{0.758537in}{1.050306in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{1.056415in}}{\pgfqpoint{0.744143in}{1.059847in}}{\pgfqpoint{0.735505in}{1.059847in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{1.059847in}}{\pgfqpoint{0.718581in}{1.056415in}}{\pgfqpoint{0.712473in}{1.050306in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{1.044198in}}{\pgfqpoint{0.702933in}{1.035913in}}{\pgfqpoint{0.702933in}{1.027274in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{1.018636in}}{\pgfqpoint{0.706365in}{1.010350in}}{\pgfqpoint{0.712473in}{1.004242in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.998134in}}{\pgfqpoint{0.726867in}{0.994702in}}{\pgfqpoint{0.735505in}{0.994702in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.994702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{1.024509in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{1.024509in}}{\pgfqpoint{0.708356in}{1.027941in}}{\pgfqpoint{0.714464in}{1.034049in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{1.040158in}}{\pgfqpoint{0.724004in}{1.048443in}}{\pgfqpoint{0.724004in}{1.057082in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{1.065720in}}{\pgfqpoint{0.720572in}{1.074005in}}{\pgfqpoint{0.714464in}{1.080114in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{1.086222in}}{\pgfqpoint{0.700070in}{1.089654in}}{\pgfqpoint{0.691432in}{1.089654in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{1.089654in}}{\pgfqpoint{0.674508in}{1.086222in}}{\pgfqpoint{0.668400in}{1.080114in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{1.074005in}}{\pgfqpoint{0.658859in}{1.065720in}}{\pgfqpoint{0.658859in}{1.057082in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{1.048443in}}{\pgfqpoint{0.662291in}{1.040158in}}{\pgfqpoint{0.668400in}{1.034049in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{1.027941in}}{\pgfqpoint{0.682794in}{1.024509in}}{\pgfqpoint{0.691432in}{1.024509in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{1.024509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.986496in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.986496in}}{\pgfqpoint{0.659280in}{0.989928in}}{\pgfqpoint{0.665388in}{0.996036in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{1.002144in}}{\pgfqpoint{0.674929in}{1.010430in}}{\pgfqpoint{0.674929in}{1.019068in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{1.027706in}}{\pgfqpoint{0.671497in}{1.035992in}}{\pgfqpoint{0.665388in}{1.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{1.048208in}}{\pgfqpoint{0.650995in}{1.051640in}}{\pgfqpoint{0.642356in}{1.051640in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{1.051640in}}{\pgfqpoint{0.625432in}{1.048208in}}{\pgfqpoint{0.619324in}{1.042100in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{1.035992in}}{\pgfqpoint{0.609784in}{1.027706in}}{\pgfqpoint{0.609784in}{1.019068in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{1.010430in}}{\pgfqpoint{0.613216in}{1.002144in}}{\pgfqpoint{0.619324in}{0.996036in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.989928in}}{\pgfqpoint{0.633718in}{0.986496in}}{\pgfqpoint{0.642356in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.986496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{1.014673in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{1.014673in}}{\pgfqpoint{0.803016in}{1.018105in}}{\pgfqpoint{0.809125in}{1.024213in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{1.030321in}}{\pgfqpoint{0.818665in}{1.038607in}}{\pgfqpoint{0.818665in}{1.047245in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{1.055883in}}{\pgfqpoint{0.815233in}{1.064169in}}{\pgfqpoint{0.809125in}{1.070277in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{1.076385in}}{\pgfqpoint{0.794731in}{1.079817in}}{\pgfqpoint{0.786092in}{1.079817in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{1.079817in}}{\pgfqpoint{0.769168in}{1.076385in}}{\pgfqpoint{0.763060in}{1.070277in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{1.064169in}}{\pgfqpoint{0.753520in}{1.055883in}}{\pgfqpoint{0.753520in}{1.047245in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{1.038607in}}{\pgfqpoint{0.756952in}{1.030321in}}{\pgfqpoint{0.763060in}{1.024213in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{1.018105in}}{\pgfqpoint{0.777454in}{1.014673in}}{\pgfqpoint{0.786092in}{1.014673in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{1.014673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.986632in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.986632in}}{\pgfqpoint{0.741870in}{0.990064in}}{\pgfqpoint{0.747978in}{0.996172in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{1.002280in}}{\pgfqpoint{0.757518in}{1.010566in}}{\pgfqpoint{0.757518in}{1.019204in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{1.027843in}}{\pgfqpoint{0.754086in}{1.036128in}}{\pgfqpoint{0.747978in}{1.042236in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{1.048345in}}{\pgfqpoint{0.733584in}{1.051777in}}{\pgfqpoint{0.724946in}{1.051777in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{1.051777in}}{\pgfqpoint{0.708022in}{1.048345in}}{\pgfqpoint{0.701914in}{1.042236in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{1.036128in}}{\pgfqpoint{0.692374in}{1.027843in}}{\pgfqpoint{0.692374in}{1.019204in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{1.010566in}}{\pgfqpoint{0.695806in}{1.002280in}}{\pgfqpoint{0.701914in}{0.996172in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.990064in}}{\pgfqpoint{0.716308in}{0.986632in}}{\pgfqpoint{0.724946in}{0.986632in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.986632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.893288in}{1.185295in}}{\pgfqpoint{0.901573in}{1.188727in}}{\pgfqpoint{0.907682in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.913790in}{1.200943in}}{\pgfqpoint{0.917222in}{1.209229in}}{\pgfqpoint{0.917222in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.917222in}{1.226506in}}{\pgfqpoint{0.913790in}{1.234791in}}{\pgfqpoint{0.907682in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.901573in}{1.247008in}}{\pgfqpoint{0.893288in}{1.250440in}}{\pgfqpoint{0.884650in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.876011in}{1.250440in}}{\pgfqpoint{0.867726in}{1.247008in}}{\pgfqpoint{0.861617in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.855509in}{1.234791in}}{\pgfqpoint{0.852077in}{1.226506in}}{\pgfqpoint{0.852077in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.852077in}{1.209229in}}{\pgfqpoint{0.855509in}{1.200943in}}{\pgfqpoint{0.861617in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.867726in}{1.188727in}}{\pgfqpoint{0.876011in}{1.185295in}}{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.884650in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820120in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.828759in}{1.185295in}}{\pgfqpoint{0.837044in}{1.188727in}}{\pgfqpoint{0.843153in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.849261in}{1.200943in}}{\pgfqpoint{0.852693in}{1.209229in}}{\pgfqpoint{0.852693in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.852693in}{1.226506in}}{\pgfqpoint{0.849261in}{1.234791in}}{\pgfqpoint{0.843153in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.837044in}{1.247008in}}{\pgfqpoint{0.828759in}{1.250440in}}{\pgfqpoint{0.820120in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.811482in}{1.250440in}}{\pgfqpoint{0.803197in}{1.247008in}}{\pgfqpoint{0.797088in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.790980in}{1.234791in}}{\pgfqpoint{0.787548in}{1.226506in}}{\pgfqpoint{0.787548in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.787548in}{1.209229in}}{\pgfqpoint{0.790980in}{1.200943in}}{\pgfqpoint{0.797088in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.803197in}{1.188727in}}{\pgfqpoint{0.811482in}{1.185295in}}{\pgfqpoint{0.820120in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.820120in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.842330in}{1.185295in}}{\pgfqpoint{0.850615in}{1.188727in}}{\pgfqpoint{0.856723in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.862832in}{1.200943in}}{\pgfqpoint{0.866264in}{1.209229in}}{\pgfqpoint{0.866264in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.866264in}{1.226506in}}{\pgfqpoint{0.862832in}{1.234791in}}{\pgfqpoint{0.856723in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.850615in}{1.247008in}}{\pgfqpoint{0.842330in}{1.250440in}}{\pgfqpoint{0.833691in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.825053in}{1.250440in}}{\pgfqpoint{0.816767in}{1.247008in}}{\pgfqpoint{0.810659in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.804551in}{1.234791in}}{\pgfqpoint{0.801119in}{1.226506in}}{\pgfqpoint{0.801119in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.801119in}{1.209229in}}{\pgfqpoint{0.804551in}{1.200943in}}{\pgfqpoint{0.810659in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.816767in}{1.188727in}}{\pgfqpoint{0.825053in}{1.185295in}}{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.833691in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{1.185295in}}{\pgfqpoint{0.847371in}{1.188727in}}{\pgfqpoint{0.853479in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{1.200943in}}{\pgfqpoint{0.863019in}{1.209229in}}{\pgfqpoint{0.863019in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{1.226506in}}{\pgfqpoint{0.859587in}{1.234791in}}{\pgfqpoint{0.853479in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{1.247008in}}{\pgfqpoint{0.839085in}{1.250440in}}{\pgfqpoint{0.830447in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{1.250440in}}{\pgfqpoint{0.813523in}{1.247008in}}{\pgfqpoint{0.807415in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{1.234791in}}{\pgfqpoint{0.797875in}{1.226506in}}{\pgfqpoint{0.797875in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{1.209229in}}{\pgfqpoint{0.801307in}{1.200943in}}{\pgfqpoint{0.807415in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{1.188727in}}{\pgfqpoint{0.821809in}{1.185295in}}{\pgfqpoint{0.830447in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916572in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.925210in}{1.185295in}}{\pgfqpoint{0.933495in}{1.188727in}}{\pgfqpoint{0.939604in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.945712in}{1.200943in}}{\pgfqpoint{0.949144in}{1.209229in}}{\pgfqpoint{0.949144in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.949144in}{1.226506in}}{\pgfqpoint{0.945712in}{1.234791in}}{\pgfqpoint{0.939604in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.933495in}{1.247008in}}{\pgfqpoint{0.925210in}{1.250440in}}{\pgfqpoint{0.916572in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.907933in}{1.250440in}}{\pgfqpoint{0.899648in}{1.247008in}}{\pgfqpoint{0.893539in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.887431in}{1.234791in}}{\pgfqpoint{0.883999in}{1.226506in}}{\pgfqpoint{0.883999in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.883999in}{1.209229in}}{\pgfqpoint{0.887431in}{1.200943in}}{\pgfqpoint{0.893539in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.899648in}{1.188727in}}{\pgfqpoint{0.907933in}{1.185295in}}{\pgfqpoint{0.916572in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.916572in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844371in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.853009in}{1.185295in}}{\pgfqpoint{0.861295in}{1.188727in}}{\pgfqpoint{0.867403in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.873511in}{1.200943in}}{\pgfqpoint{0.876943in}{1.209229in}}{\pgfqpoint{0.876943in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.876943in}{1.226506in}}{\pgfqpoint{0.873511in}{1.234791in}}{\pgfqpoint{0.867403in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.861295in}{1.247008in}}{\pgfqpoint{0.853009in}{1.250440in}}{\pgfqpoint{0.844371in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.835733in}{1.250440in}}{\pgfqpoint{0.827447in}{1.247008in}}{\pgfqpoint{0.821339in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.815231in}{1.234791in}}{\pgfqpoint{0.811799in}{1.226506in}}{\pgfqpoint{0.811799in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.811799in}{1.209229in}}{\pgfqpoint{0.815231in}{1.200943in}}{\pgfqpoint{0.821339in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.827447in}{1.188727in}}{\pgfqpoint{0.835733in}{1.185295in}}{\pgfqpoint{0.844371in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.844371in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970273in}{0.795501in}}%
\pgfpathcurveto{\pgfqpoint{0.978912in}{0.795501in}}{\pgfqpoint{0.987197in}{0.798933in}}{\pgfqpoint{0.993305in}{0.805042in}}%
\pgfpathcurveto{\pgfqpoint{0.999414in}{0.811150in}}{\pgfqpoint{1.002846in}{0.819435in}}{\pgfqpoint{1.002846in}{0.828074in}}%
\pgfpathcurveto{\pgfqpoint{1.002846in}{0.836712in}}{\pgfqpoint{0.999414in}{0.844998in}}{\pgfqpoint{0.993305in}{0.851106in}}%
\pgfpathcurveto{\pgfqpoint{0.987197in}{0.857214in}}{\pgfqpoint{0.978912in}{0.860646in}}{\pgfqpoint{0.970273in}{0.860646in}}%
\pgfpathcurveto{\pgfqpoint{0.961635in}{0.860646in}}{\pgfqpoint{0.953349in}{0.857214in}}{\pgfqpoint{0.947241in}{0.851106in}}%
\pgfpathcurveto{\pgfqpoint{0.941133in}{0.844998in}}{\pgfqpoint{0.937701in}{0.836712in}}{\pgfqpoint{0.937701in}{0.828074in}}%
\pgfpathcurveto{\pgfqpoint{0.937701in}{0.819435in}}{\pgfqpoint{0.941133in}{0.811150in}}{\pgfqpoint{0.947241in}{0.805042in}}%
\pgfpathcurveto{\pgfqpoint{0.953349in}{0.798933in}}{\pgfqpoint{0.961635in}{0.795501in}}{\pgfqpoint{0.970273in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{0.795501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891275in}{0.760174in}}%
\pgfpathcurveto{\pgfqpoint{0.899913in}{0.760174in}}{\pgfqpoint{0.908199in}{0.763606in}}{\pgfqpoint{0.914307in}{0.769714in}}%
\pgfpathcurveto{\pgfqpoint{0.920415in}{0.775823in}}{\pgfqpoint{0.923847in}{0.784108in}}{\pgfqpoint{0.923847in}{0.792747in}}%
\pgfpathcurveto{\pgfqpoint{0.923847in}{0.801385in}}{\pgfqpoint{0.920415in}{0.809670in}}{\pgfqpoint{0.914307in}{0.815779in}}%
\pgfpathcurveto{\pgfqpoint{0.908199in}{0.821887in}}{\pgfqpoint{0.899913in}{0.825319in}}{\pgfqpoint{0.891275in}{0.825319in}}%
\pgfpathcurveto{\pgfqpoint{0.882636in}{0.825319in}}{\pgfqpoint{0.874351in}{0.821887in}}{\pgfqpoint{0.868243in}{0.815779in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.809670in}}{\pgfqpoint{0.858702in}{0.801385in}}{\pgfqpoint{0.858702in}{0.792747in}}%
\pgfpathcurveto{\pgfqpoint{0.858702in}{0.784108in}}{\pgfqpoint{0.862134in}{0.775823in}}{\pgfqpoint{0.868243in}{0.769714in}}%
\pgfpathcurveto{\pgfqpoint{0.874351in}{0.763606in}}{\pgfqpoint{0.882636in}{0.760174in}}{\pgfqpoint{0.891275in}{0.760174in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{0.760174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029194in}{0.724750in}}%
\pgfpathcurveto{\pgfqpoint{1.037833in}{0.724750in}}{\pgfqpoint{1.046118in}{0.728182in}}{\pgfqpoint{1.052226in}{0.734290in}}%
\pgfpathcurveto{\pgfqpoint{1.058335in}{0.740398in}}{\pgfqpoint{1.061767in}{0.748684in}}{\pgfqpoint{1.061767in}{0.757322in}}%
\pgfpathcurveto{\pgfqpoint{1.061767in}{0.765960in}}{\pgfqpoint{1.058335in}{0.774246in}}{\pgfqpoint{1.052226in}{0.780354in}}%
\pgfpathcurveto{\pgfqpoint{1.046118in}{0.786462in}}{\pgfqpoint{1.037833in}{0.789894in}}{\pgfqpoint{1.029194in}{0.789894in}}%
\pgfpathcurveto{\pgfqpoint{1.020556in}{0.789894in}}{\pgfqpoint{1.012270in}{0.786462in}}{\pgfqpoint{1.006162in}{0.780354in}}%
\pgfpathcurveto{\pgfqpoint{1.000054in}{0.774246in}}{\pgfqpoint{0.996622in}{0.765960in}}{\pgfqpoint{0.996622in}{0.757322in}}%
\pgfpathcurveto{\pgfqpoint{0.996622in}{0.748684in}}{\pgfqpoint{1.000054in}{0.740398in}}{\pgfqpoint{1.006162in}{0.734290in}}%
\pgfpathcurveto{\pgfqpoint{1.012270in}{0.728182in}}{\pgfqpoint{1.020556in}{0.724750in}}{\pgfqpoint{1.029194in}{0.724750in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{0.724750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887679in}{0.755830in}}%
\pgfpathcurveto{\pgfqpoint{0.896317in}{0.755830in}}{\pgfqpoint{0.904603in}{0.759262in}}{\pgfqpoint{0.910711in}{0.765370in}}%
\pgfpathcurveto{\pgfqpoint{0.916819in}{0.771478in}}{\pgfqpoint{0.920251in}{0.779764in}}{\pgfqpoint{0.920251in}{0.788402in}}%
\pgfpathcurveto{\pgfqpoint{0.920251in}{0.797040in}}{\pgfqpoint{0.916819in}{0.805326in}}{\pgfqpoint{0.910711in}{0.811434in}}%
\pgfpathcurveto{\pgfqpoint{0.904603in}{0.817542in}}{\pgfqpoint{0.896317in}{0.820974in}}{\pgfqpoint{0.887679in}{0.820974in}}%
\pgfpathcurveto{\pgfqpoint{0.879040in}{0.820974in}}{\pgfqpoint{0.870755in}{0.817542in}}{\pgfqpoint{0.864646in}{0.811434in}}%
\pgfpathcurveto{\pgfqpoint{0.858538in}{0.805326in}}{\pgfqpoint{0.855106in}{0.797040in}}{\pgfqpoint{0.855106in}{0.788402in}}%
\pgfpathcurveto{\pgfqpoint{0.855106in}{0.779764in}}{\pgfqpoint{0.858538in}{0.771478in}}{\pgfqpoint{0.864646in}{0.765370in}}%
\pgfpathcurveto{\pgfqpoint{0.870755in}{0.759262in}}{\pgfqpoint{0.879040in}{0.755830in}}{\pgfqpoint{0.887679in}{0.755830in}}%
\pgfpathlineto{\pgfqpoint{0.887679in}{0.755830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886845in}{0.759014in}}%
\pgfpathcurveto{\pgfqpoint{0.895484in}{0.759014in}}{\pgfqpoint{0.903769in}{0.762446in}}{\pgfqpoint{0.909877in}{0.768554in}}%
\pgfpathcurveto{\pgfqpoint{0.915986in}{0.774662in}}{\pgfqpoint{0.919418in}{0.782948in}}{\pgfqpoint{0.919418in}{0.791586in}}%
\pgfpathcurveto{\pgfqpoint{0.919418in}{0.800224in}}{\pgfqpoint{0.915986in}{0.808510in}}{\pgfqpoint{0.909877in}{0.814618in}}%
\pgfpathcurveto{\pgfqpoint{0.903769in}{0.820726in}}{\pgfqpoint{0.895484in}{0.824158in}}{\pgfqpoint{0.886845in}{0.824158in}}%
\pgfpathcurveto{\pgfqpoint{0.878207in}{0.824158in}}{\pgfqpoint{0.869921in}{0.820726in}}{\pgfqpoint{0.863813in}{0.814618in}}%
\pgfpathcurveto{\pgfqpoint{0.857705in}{0.808510in}}{\pgfqpoint{0.854273in}{0.800224in}}{\pgfqpoint{0.854273in}{0.791586in}}%
\pgfpathcurveto{\pgfqpoint{0.854273in}{0.782948in}}{\pgfqpoint{0.857705in}{0.774662in}}{\pgfqpoint{0.863813in}{0.768554in}}%
\pgfpathcurveto{\pgfqpoint{0.869921in}{0.762446in}}{\pgfqpoint{0.878207in}{0.759014in}}{\pgfqpoint{0.886845in}{0.759014in}}%
\pgfpathlineto{\pgfqpoint{0.886845in}{0.759014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972900in}{0.776961in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{0.776961in}}{\pgfqpoint{0.989824in}{0.780393in}}{\pgfqpoint{0.995932in}{0.786502in}}%
\pgfpathcurveto{\pgfqpoint{1.002040in}{0.792610in}}{\pgfqpoint{1.005472in}{0.800895in}}{\pgfqpoint{1.005472in}{0.809534in}}%
\pgfpathcurveto{\pgfqpoint{1.005472in}{0.818172in}}{\pgfqpoint{1.002040in}{0.826458in}}{\pgfqpoint{0.995932in}{0.832566in}}%
\pgfpathcurveto{\pgfqpoint{0.989824in}{0.838674in}}{\pgfqpoint{0.981538in}{0.842106in}}{\pgfqpoint{0.972900in}{0.842106in}}%
\pgfpathcurveto{\pgfqpoint{0.964262in}{0.842106in}}{\pgfqpoint{0.955976in}{0.838674in}}{\pgfqpoint{0.949868in}{0.832566in}}%
\pgfpathcurveto{\pgfqpoint{0.943760in}{0.826458in}}{\pgfqpoint{0.940328in}{0.818172in}}{\pgfqpoint{0.940328in}{0.809534in}}%
\pgfpathcurveto{\pgfqpoint{0.940328in}{0.800895in}}{\pgfqpoint{0.943760in}{0.792610in}}{\pgfqpoint{0.949868in}{0.786502in}}%
\pgfpathcurveto{\pgfqpoint{0.955976in}{0.780393in}}{\pgfqpoint{0.964262in}{0.776961in}}{\pgfqpoint{0.972900in}{0.776961in}}%
\pgfpathlineto{\pgfqpoint{0.972900in}{0.776961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173136in}{0.888950in}}%
\pgfpathcurveto{\pgfqpoint{1.181774in}{0.888950in}}{\pgfqpoint{1.190060in}{0.892382in}}{\pgfqpoint{1.196168in}{0.898490in}}%
\pgfpathcurveto{\pgfqpoint{1.202276in}{0.904598in}}{\pgfqpoint{1.205709in}{0.912884in}}{\pgfqpoint{1.205709in}{0.921522in}}%
\pgfpathcurveto{\pgfqpoint{1.205709in}{0.930160in}}{\pgfqpoint{1.202276in}{0.938446in}}{\pgfqpoint{1.196168in}{0.944554in}}%
\pgfpathcurveto{\pgfqpoint{1.190060in}{0.950662in}}{\pgfqpoint{1.181774in}{0.954094in}}{\pgfqpoint{1.173136in}{0.954094in}}%
\pgfpathcurveto{\pgfqpoint{1.164498in}{0.954094in}}{\pgfqpoint{1.156212in}{0.950662in}}{\pgfqpoint{1.150104in}{0.944554in}}%
\pgfpathcurveto{\pgfqpoint{1.143996in}{0.938446in}}{\pgfqpoint{1.140564in}{0.930160in}}{\pgfqpoint{1.140564in}{0.921522in}}%
\pgfpathcurveto{\pgfqpoint{1.140564in}{0.912884in}}{\pgfqpoint{1.143996in}{0.904598in}}{\pgfqpoint{1.150104in}{0.898490in}}%
\pgfpathcurveto{\pgfqpoint{1.156212in}{0.892382in}}{\pgfqpoint{1.164498in}{0.888950in}}{\pgfqpoint{1.173136in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{0.888950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121503in}{0.755744in}}%
\pgfpathcurveto{\pgfqpoint{1.130141in}{0.755744in}}{\pgfqpoint{1.138426in}{0.759176in}}{\pgfqpoint{1.144535in}{0.765284in}}%
\pgfpathcurveto{\pgfqpoint{1.150643in}{0.771393in}}{\pgfqpoint{1.154075in}{0.779678in}}{\pgfqpoint{1.154075in}{0.788317in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{0.796955in}}{\pgfqpoint{1.150643in}{0.805241in}}{\pgfqpoint{1.144535in}{0.811349in}}%
\pgfpathcurveto{\pgfqpoint{1.138426in}{0.817457in}}{\pgfqpoint{1.130141in}{0.820889in}}{\pgfqpoint{1.121503in}{0.820889in}}%
\pgfpathcurveto{\pgfqpoint{1.112864in}{0.820889in}}{\pgfqpoint{1.104579in}{0.817457in}}{\pgfqpoint{1.098470in}{0.811349in}}%
\pgfpathcurveto{\pgfqpoint{1.092362in}{0.805241in}}{\pgfqpoint{1.088930in}{0.796955in}}{\pgfqpoint{1.088930in}{0.788317in}}%
\pgfpathcurveto{\pgfqpoint{1.088930in}{0.779678in}}{\pgfqpoint{1.092362in}{0.771393in}}{\pgfqpoint{1.098470in}{0.765284in}}%
\pgfpathcurveto{\pgfqpoint{1.104579in}{0.759176in}}{\pgfqpoint{1.112864in}{0.755744in}}{\pgfqpoint{1.121503in}{0.755744in}}%
\pgfpathlineto{\pgfqpoint{1.121503in}{0.755744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930052in}{0.786086in}}%
\pgfpathcurveto{\pgfqpoint{0.938690in}{0.786086in}}{\pgfqpoint{0.946976in}{0.789518in}}{\pgfqpoint{0.953084in}{0.795626in}}%
\pgfpathcurveto{\pgfqpoint{0.959192in}{0.801735in}}{\pgfqpoint{0.962624in}{0.810020in}}{\pgfqpoint{0.962624in}{0.818659in}}%
\pgfpathcurveto{\pgfqpoint{0.962624in}{0.827297in}}{\pgfqpoint{0.959192in}{0.835582in}}{\pgfqpoint{0.953084in}{0.841691in}}%
\pgfpathcurveto{\pgfqpoint{0.946976in}{0.847799in}}{\pgfqpoint{0.938690in}{0.851231in}}{\pgfqpoint{0.930052in}{0.851231in}}%
\pgfpathcurveto{\pgfqpoint{0.921414in}{0.851231in}}{\pgfqpoint{0.913128in}{0.847799in}}{\pgfqpoint{0.907020in}{0.841691in}}%
\pgfpathcurveto{\pgfqpoint{0.900912in}{0.835582in}}{\pgfqpoint{0.897480in}{0.827297in}}{\pgfqpoint{0.897480in}{0.818659in}}%
\pgfpathcurveto{\pgfqpoint{0.897480in}{0.810020in}}{\pgfqpoint{0.900912in}{0.801735in}}{\pgfqpoint{0.907020in}{0.795626in}}%
\pgfpathcurveto{\pgfqpoint{0.913128in}{0.789518in}}{\pgfqpoint{0.921414in}{0.786086in}}{\pgfqpoint{0.930052in}{0.786086in}}%
\pgfpathlineto{\pgfqpoint{0.930052in}{0.786086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277665in}{0.855930in}}%
\pgfpathcurveto{\pgfqpoint{1.286303in}{0.855930in}}{\pgfqpoint{1.294589in}{0.859362in}}{\pgfqpoint{1.300697in}{0.865470in}}%
\pgfpathcurveto{\pgfqpoint{1.306805in}{0.871578in}}{\pgfqpoint{1.310237in}{0.879864in}}{\pgfqpoint{1.310237in}{0.888502in}}%
\pgfpathcurveto{\pgfqpoint{1.310237in}{0.897141in}}{\pgfqpoint{1.306805in}{0.905426in}}{\pgfqpoint{1.300697in}{0.911534in}}%
\pgfpathcurveto{\pgfqpoint{1.294589in}{0.917643in}}{\pgfqpoint{1.286303in}{0.921075in}}{\pgfqpoint{1.277665in}{0.921075in}}%
\pgfpathcurveto{\pgfqpoint{1.269027in}{0.921075in}}{\pgfqpoint{1.260741in}{0.917643in}}{\pgfqpoint{1.254633in}{0.911534in}}%
\pgfpathcurveto{\pgfqpoint{1.248525in}{0.905426in}}{\pgfqpoint{1.245093in}{0.897141in}}{\pgfqpoint{1.245093in}{0.888502in}}%
\pgfpathcurveto{\pgfqpoint{1.245093in}{0.879864in}}{\pgfqpoint{1.248525in}{0.871578in}}{\pgfqpoint{1.254633in}{0.865470in}}%
\pgfpathcurveto{\pgfqpoint{1.260741in}{0.859362in}}{\pgfqpoint{1.269027in}{0.855930in}}{\pgfqpoint{1.277665in}{0.855930in}}%
\pgfpathlineto{\pgfqpoint{1.277665in}{0.855930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131510in}{0.781325in}}%
\pgfpathcurveto{\pgfqpoint{1.140148in}{0.781325in}}{\pgfqpoint{1.148433in}{0.784757in}}{\pgfqpoint{1.154542in}{0.790865in}}%
\pgfpathcurveto{\pgfqpoint{1.160650in}{0.796973in}}{\pgfqpoint{1.164082in}{0.805259in}}{\pgfqpoint{1.164082in}{0.813897in}}%
\pgfpathcurveto{\pgfqpoint{1.164082in}{0.822535in}}{\pgfqpoint{1.160650in}{0.830821in}}{\pgfqpoint{1.154542in}{0.836929in}}%
\pgfpathcurveto{\pgfqpoint{1.148433in}{0.843037in}}{\pgfqpoint{1.140148in}{0.846469in}}{\pgfqpoint{1.131510in}{0.846469in}}%
\pgfpathcurveto{\pgfqpoint{1.122871in}{0.846469in}}{\pgfqpoint{1.114586in}{0.843037in}}{\pgfqpoint{1.108477in}{0.836929in}}%
\pgfpathcurveto{\pgfqpoint{1.102369in}{0.830821in}}{\pgfqpoint{1.098937in}{0.822535in}}{\pgfqpoint{1.098937in}{0.813897in}}%
\pgfpathcurveto{\pgfqpoint{1.098937in}{0.805259in}}{\pgfqpoint{1.102369in}{0.796973in}}{\pgfqpoint{1.108477in}{0.790865in}}%
\pgfpathcurveto{\pgfqpoint{1.114586in}{0.784757in}}{\pgfqpoint{1.122871in}{0.781325in}}{\pgfqpoint{1.131510in}{0.781325in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{0.781325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948421in}{0.759451in}}%
\pgfpathcurveto{\pgfqpoint{0.957060in}{0.759451in}}{\pgfqpoint{0.965345in}{0.762883in}}{\pgfqpoint{0.971453in}{0.768992in}}%
\pgfpathcurveto{\pgfqpoint{0.977562in}{0.775100in}}{\pgfqpoint{0.980994in}{0.783385in}}{\pgfqpoint{0.980994in}{0.792024in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{0.800662in}}{\pgfqpoint{0.977562in}{0.808948in}}{\pgfqpoint{0.971453in}{0.815056in}}%
\pgfpathcurveto{\pgfqpoint{0.965345in}{0.821164in}}{\pgfqpoint{0.957060in}{0.824596in}}{\pgfqpoint{0.948421in}{0.824596in}}%
\pgfpathcurveto{\pgfqpoint{0.939783in}{0.824596in}}{\pgfqpoint{0.931497in}{0.821164in}}{\pgfqpoint{0.925389in}{0.815056in}}%
\pgfpathcurveto{\pgfqpoint{0.919281in}{0.808948in}}{\pgfqpoint{0.915849in}{0.800662in}}{\pgfqpoint{0.915849in}{0.792024in}}%
\pgfpathcurveto{\pgfqpoint{0.915849in}{0.783385in}}{\pgfqpoint{0.919281in}{0.775100in}}{\pgfqpoint{0.925389in}{0.768992in}}%
\pgfpathcurveto{\pgfqpoint{0.931497in}{0.762883in}}{\pgfqpoint{0.939783in}{0.759451in}}{\pgfqpoint{0.948421in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{0.948421in}{0.759451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190035in}{0.884796in}}%
\pgfpathcurveto{\pgfqpoint{1.198673in}{0.884796in}}{\pgfqpoint{1.206959in}{0.888228in}}{\pgfqpoint{1.213067in}{0.894337in}}%
\pgfpathcurveto{\pgfqpoint{1.219175in}{0.900445in}}{\pgfqpoint{1.222607in}{0.908731in}}{\pgfqpoint{1.222607in}{0.917369in}}%
\pgfpathcurveto{\pgfqpoint{1.222607in}{0.926007in}}{\pgfqpoint{1.219175in}{0.934293in}}{\pgfqpoint{1.213067in}{0.940401in}}%
\pgfpathcurveto{\pgfqpoint{1.206959in}{0.946509in}}{\pgfqpoint{1.198673in}{0.949941in}}{\pgfqpoint{1.190035in}{0.949941in}}%
\pgfpathcurveto{\pgfqpoint{1.181396in}{0.949941in}}{\pgfqpoint{1.173111in}{0.946509in}}{\pgfqpoint{1.167003in}{0.940401in}}%
\pgfpathcurveto{\pgfqpoint{1.160894in}{0.934293in}}{\pgfqpoint{1.157462in}{0.926007in}}{\pgfqpoint{1.157462in}{0.917369in}}%
\pgfpathcurveto{\pgfqpoint{1.157462in}{0.908731in}}{\pgfqpoint{1.160894in}{0.900445in}}{\pgfqpoint{1.167003in}{0.894337in}}%
\pgfpathcurveto{\pgfqpoint{1.173111in}{0.888228in}}{\pgfqpoint{1.181396in}{0.884796in}}{\pgfqpoint{1.190035in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{0.884796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967832in}{0.798112in}}%
\pgfpathcurveto{\pgfqpoint{0.976470in}{0.798112in}}{\pgfqpoint{0.984756in}{0.801544in}}{\pgfqpoint{0.990864in}{0.807652in}}%
\pgfpathcurveto{\pgfqpoint{0.996972in}{0.813760in}}{\pgfqpoint{1.000404in}{0.822046in}}{\pgfqpoint{1.000404in}{0.830684in}}%
\pgfpathcurveto{\pgfqpoint{1.000404in}{0.839323in}}{\pgfqpoint{0.996972in}{0.847608in}}{\pgfqpoint{0.990864in}{0.853716in}}%
\pgfpathcurveto{\pgfqpoint{0.984756in}{0.859825in}}{\pgfqpoint{0.976470in}{0.863257in}}{\pgfqpoint{0.967832in}{0.863257in}}%
\pgfpathcurveto{\pgfqpoint{0.959194in}{0.863257in}}{\pgfqpoint{0.950908in}{0.859825in}}{\pgfqpoint{0.944800in}{0.853716in}}%
\pgfpathcurveto{\pgfqpoint{0.938692in}{0.847608in}}{\pgfqpoint{0.935260in}{0.839323in}}{\pgfqpoint{0.935260in}{0.830684in}}%
\pgfpathcurveto{\pgfqpoint{0.935260in}{0.822046in}}{\pgfqpoint{0.938692in}{0.813760in}}{\pgfqpoint{0.944800in}{0.807652in}}%
\pgfpathcurveto{\pgfqpoint{0.950908in}{0.801544in}}{\pgfqpoint{0.959194in}{0.798112in}}{\pgfqpoint{0.967832in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{0.967832in}{0.798112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115306in}{0.799261in}}%
\pgfpathcurveto{\pgfqpoint{1.123944in}{0.799261in}}{\pgfqpoint{1.132230in}{0.802693in}}{\pgfqpoint{1.138338in}{0.808801in}}%
\pgfpathcurveto{\pgfqpoint{1.144446in}{0.814910in}}{\pgfqpoint{1.147878in}{0.823195in}}{\pgfqpoint{1.147878in}{0.831834in}}%
\pgfpathcurveto{\pgfqpoint{1.147878in}{0.840472in}}{\pgfqpoint{1.144446in}{0.848757in}}{\pgfqpoint{1.138338in}{0.854866in}}%
\pgfpathcurveto{\pgfqpoint{1.132230in}{0.860974in}}{\pgfqpoint{1.123944in}{0.864406in}}{\pgfqpoint{1.115306in}{0.864406in}}%
\pgfpathcurveto{\pgfqpoint{1.106667in}{0.864406in}}{\pgfqpoint{1.098382in}{0.860974in}}{\pgfqpoint{1.092274in}{0.854866in}}%
\pgfpathcurveto{\pgfqpoint{1.086165in}{0.848757in}}{\pgfqpoint{1.082733in}{0.840472in}}{\pgfqpoint{1.082733in}{0.831834in}}%
\pgfpathcurveto{\pgfqpoint{1.082733in}{0.823195in}}{\pgfqpoint{1.086165in}{0.814910in}}{\pgfqpoint{1.092274in}{0.808801in}}%
\pgfpathcurveto{\pgfqpoint{1.098382in}{0.802693in}}{\pgfqpoint{1.106667in}{0.799261in}}{\pgfqpoint{1.115306in}{0.799261in}}%
\pgfpathlineto{\pgfqpoint{1.115306in}{0.799261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228133in}{0.899698in}}%
\pgfpathcurveto{\pgfqpoint{1.236772in}{0.899698in}}{\pgfqpoint{1.245057in}{0.903130in}}{\pgfqpoint{1.251165in}{0.909238in}}%
\pgfpathcurveto{\pgfqpoint{1.257274in}{0.915346in}}{\pgfqpoint{1.260706in}{0.923632in}}{\pgfqpoint{1.260706in}{0.932270in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{0.940908in}}{\pgfqpoint{1.257274in}{0.949194in}}{\pgfqpoint{1.251165in}{0.955302in}}%
\pgfpathcurveto{\pgfqpoint{1.245057in}{0.961410in}}{\pgfqpoint{1.236772in}{0.964842in}}{\pgfqpoint{1.228133in}{0.964842in}}%
\pgfpathcurveto{\pgfqpoint{1.219495in}{0.964842in}}{\pgfqpoint{1.211209in}{0.961410in}}{\pgfqpoint{1.205101in}{0.955302in}}%
\pgfpathcurveto{\pgfqpoint{1.198993in}{0.949194in}}{\pgfqpoint{1.195561in}{0.940908in}}{\pgfqpoint{1.195561in}{0.932270in}}%
\pgfpathcurveto{\pgfqpoint{1.195561in}{0.923632in}}{\pgfqpoint{1.198993in}{0.915346in}}{\pgfqpoint{1.205101in}{0.909238in}}%
\pgfpathcurveto{\pgfqpoint{1.211209in}{0.903130in}}{\pgfqpoint{1.219495in}{0.899698in}}{\pgfqpoint{1.228133in}{0.899698in}}%
\pgfpathlineto{\pgfqpoint{1.228133in}{0.899698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989357in}{0.785367in}}%
\pgfpathcurveto{\pgfqpoint{0.997995in}{0.785367in}}{\pgfqpoint{1.006281in}{0.788799in}}{\pgfqpoint{1.012389in}{0.794907in}}%
\pgfpathcurveto{\pgfqpoint{1.018497in}{0.801015in}}{\pgfqpoint{1.021929in}{0.809301in}}{\pgfqpoint{1.021929in}{0.817939in}}%
\pgfpathcurveto{\pgfqpoint{1.021929in}{0.826578in}}{\pgfqpoint{1.018497in}{0.834863in}}{\pgfqpoint{1.012389in}{0.840972in}}%
\pgfpathcurveto{\pgfqpoint{1.006281in}{0.847080in}}{\pgfqpoint{0.997995in}{0.850512in}}{\pgfqpoint{0.989357in}{0.850512in}}%
\pgfpathcurveto{\pgfqpoint{0.980719in}{0.850512in}}{\pgfqpoint{0.972433in}{0.847080in}}{\pgfqpoint{0.966325in}{0.840972in}}%
\pgfpathcurveto{\pgfqpoint{0.960217in}{0.834863in}}{\pgfqpoint{0.956785in}{0.826578in}}{\pgfqpoint{0.956785in}{0.817939in}}%
\pgfpathcurveto{\pgfqpoint{0.956785in}{0.809301in}}{\pgfqpoint{0.960217in}{0.801015in}}{\pgfqpoint{0.966325in}{0.794907in}}%
\pgfpathcurveto{\pgfqpoint{0.972433in}{0.788799in}}{\pgfqpoint{0.980719in}{0.785367in}}{\pgfqpoint{0.989357in}{0.785367in}}%
\pgfpathlineto{\pgfqpoint{0.989357in}{0.785367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217939in}{0.897546in}}%
\pgfpathcurveto{\pgfqpoint{1.226577in}{0.897546in}}{\pgfqpoint{1.234863in}{0.900978in}}{\pgfqpoint{1.240971in}{0.907087in}}%
\pgfpathcurveto{\pgfqpoint{1.247079in}{0.913195in}}{\pgfqpoint{1.250511in}{0.921480in}}{\pgfqpoint{1.250511in}{0.930119in}}%
\pgfpathcurveto{\pgfqpoint{1.250511in}{0.938757in}}{\pgfqpoint{1.247079in}{0.947043in}}{\pgfqpoint{1.240971in}{0.953151in}}%
\pgfpathcurveto{\pgfqpoint{1.234863in}{0.959259in}}{\pgfqpoint{1.226577in}{0.962691in}}{\pgfqpoint{1.217939in}{0.962691in}}%
\pgfpathcurveto{\pgfqpoint{1.209301in}{0.962691in}}{\pgfqpoint{1.201015in}{0.959259in}}{\pgfqpoint{1.194907in}{0.953151in}}%
\pgfpathcurveto{\pgfqpoint{1.188799in}{0.947043in}}{\pgfqpoint{1.185366in}{0.938757in}}{\pgfqpoint{1.185366in}{0.930119in}}%
\pgfpathcurveto{\pgfqpoint{1.185366in}{0.921480in}}{\pgfqpoint{1.188799in}{0.913195in}}{\pgfqpoint{1.194907in}{0.907087in}}%
\pgfpathcurveto{\pgfqpoint{1.201015in}{0.900978in}}{\pgfqpoint{1.209301in}{0.897546in}}{\pgfqpoint{1.217939in}{0.897546in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{0.897546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990644in}{0.787751in}}%
\pgfpathcurveto{\pgfqpoint{0.999282in}{0.787751in}}{\pgfqpoint{1.007568in}{0.791183in}}{\pgfqpoint{1.013676in}{0.797291in}}%
\pgfpathcurveto{\pgfqpoint{1.019784in}{0.803399in}}{\pgfqpoint{1.023216in}{0.811685in}}{\pgfqpoint{1.023216in}{0.820323in}}%
\pgfpathcurveto{\pgfqpoint{1.023216in}{0.828961in}}{\pgfqpoint{1.019784in}{0.837247in}}{\pgfqpoint{1.013676in}{0.843355in}}%
\pgfpathcurveto{\pgfqpoint{1.007568in}{0.849463in}}{\pgfqpoint{0.999282in}{0.852896in}}{\pgfqpoint{0.990644in}{0.852896in}}%
\pgfpathcurveto{\pgfqpoint{0.982005in}{0.852896in}}{\pgfqpoint{0.973720in}{0.849463in}}{\pgfqpoint{0.967612in}{0.843355in}}%
\pgfpathcurveto{\pgfqpoint{0.961503in}{0.837247in}}{\pgfqpoint{0.958071in}{0.828961in}}{\pgfqpoint{0.958071in}{0.820323in}}%
\pgfpathcurveto{\pgfqpoint{0.958071in}{0.811685in}}{\pgfqpoint{0.961503in}{0.803399in}}{\pgfqpoint{0.967612in}{0.797291in}}%
\pgfpathcurveto{\pgfqpoint{0.973720in}{0.791183in}}{\pgfqpoint{0.982005in}{0.787751in}}{\pgfqpoint{0.990644in}{0.787751in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{0.787751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203329in}{0.890876in}}%
\pgfpathcurveto{\pgfqpoint{1.211967in}{0.890876in}}{\pgfqpoint{1.220253in}{0.894308in}}{\pgfqpoint{1.226361in}{0.900417in}}%
\pgfpathcurveto{\pgfqpoint{1.232469in}{0.906525in}}{\pgfqpoint{1.235901in}{0.914810in}}{\pgfqpoint{1.235901in}{0.923449in}}%
\pgfpathcurveto{\pgfqpoint{1.235901in}{0.932087in}}{\pgfqpoint{1.232469in}{0.940373in}}{\pgfqpoint{1.226361in}{0.946481in}}%
\pgfpathcurveto{\pgfqpoint{1.220253in}{0.952589in}}{\pgfqpoint{1.211967in}{0.956021in}}{\pgfqpoint{1.203329in}{0.956021in}}%
\pgfpathcurveto{\pgfqpoint{1.194691in}{0.956021in}}{\pgfqpoint{1.186405in}{0.952589in}}{\pgfqpoint{1.180297in}{0.946481in}}%
\pgfpathcurveto{\pgfqpoint{1.174188in}{0.940373in}}{\pgfqpoint{1.170756in}{0.932087in}}{\pgfqpoint{1.170756in}{0.923449in}}%
\pgfpathcurveto{\pgfqpoint{1.170756in}{0.914810in}}{\pgfqpoint{1.174188in}{0.906525in}}{\pgfqpoint{1.180297in}{0.900417in}}%
\pgfpathcurveto{\pgfqpoint{1.186405in}{0.894308in}}{\pgfqpoint{1.194691in}{0.890876in}}{\pgfqpoint{1.203329in}{0.890876in}}%
\pgfpathlineto{\pgfqpoint{1.203329in}{0.890876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139327in}{0.855995in}}%
\pgfpathcurveto{\pgfqpoint{1.147965in}{0.855995in}}{\pgfqpoint{1.156251in}{0.859427in}}{\pgfqpoint{1.162359in}{0.865535in}}%
\pgfpathcurveto{\pgfqpoint{1.168467in}{0.871643in}}{\pgfqpoint{1.171900in}{0.879929in}}{\pgfqpoint{1.171900in}{0.888567in}}%
\pgfpathcurveto{\pgfqpoint{1.171900in}{0.897205in}}{\pgfqpoint{1.168467in}{0.905491in}}{\pgfqpoint{1.162359in}{0.911599in}}%
\pgfpathcurveto{\pgfqpoint{1.156251in}{0.917707in}}{\pgfqpoint{1.147965in}{0.921139in}}{\pgfqpoint{1.139327in}{0.921139in}}%
\pgfpathcurveto{\pgfqpoint{1.130689in}{0.921139in}}{\pgfqpoint{1.122403in}{0.917707in}}{\pgfqpoint{1.116295in}{0.911599in}}%
\pgfpathcurveto{\pgfqpoint{1.110187in}{0.905491in}}{\pgfqpoint{1.106755in}{0.897205in}}{\pgfqpoint{1.106755in}{0.888567in}}%
\pgfpathcurveto{\pgfqpoint{1.106755in}{0.879929in}}{\pgfqpoint{1.110187in}{0.871643in}}{\pgfqpoint{1.116295in}{0.865535in}}%
\pgfpathcurveto{\pgfqpoint{1.122403in}{0.859427in}}{\pgfqpoint{1.130689in}{0.855995in}}{\pgfqpoint{1.139327in}{0.855995in}}%
\pgfpathlineto{\pgfqpoint{1.139327in}{0.855995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991516in}{0.808382in}}%
\pgfpathcurveto{\pgfqpoint{1.000154in}{0.808382in}}{\pgfqpoint{1.008440in}{0.811814in}}{\pgfqpoint{1.014548in}{0.817922in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{0.824030in}}{\pgfqpoint{1.024088in}{0.832316in}}{\pgfqpoint{1.024088in}{0.840954in}}%
\pgfpathcurveto{\pgfqpoint{1.024088in}{0.849593in}}{\pgfqpoint{1.020656in}{0.857878in}}{\pgfqpoint{1.014548in}{0.863986in}}%
\pgfpathcurveto{\pgfqpoint{1.008440in}{0.870095in}}{\pgfqpoint{1.000154in}{0.873527in}}{\pgfqpoint{0.991516in}{0.873527in}}%
\pgfpathcurveto{\pgfqpoint{0.982878in}{0.873527in}}{\pgfqpoint{0.974592in}{0.870095in}}{\pgfqpoint{0.968484in}{0.863986in}}%
\pgfpathcurveto{\pgfqpoint{0.962376in}{0.857878in}}{\pgfqpoint{0.958944in}{0.849593in}}{\pgfqpoint{0.958944in}{0.840954in}}%
\pgfpathcurveto{\pgfqpoint{0.958944in}{0.832316in}}{\pgfqpoint{0.962376in}{0.824030in}}{\pgfqpoint{0.968484in}{0.817922in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{0.811814in}}{\pgfqpoint{0.982878in}{0.808382in}}{\pgfqpoint{0.991516in}{0.808382in}}%
\pgfpathlineto{\pgfqpoint{0.991516in}{0.808382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100188in}{0.761768in}}%
\pgfpathcurveto{\pgfqpoint{1.108826in}{0.761768in}}{\pgfqpoint{1.117111in}{0.765200in}}{\pgfqpoint{1.123220in}{0.771308in}}%
\pgfpathcurveto{\pgfqpoint{1.129328in}{0.777416in}}{\pgfqpoint{1.132760in}{0.785702in}}{\pgfqpoint{1.132760in}{0.794340in}}%
\pgfpathcurveto{\pgfqpoint{1.132760in}{0.802978in}}{\pgfqpoint{1.129328in}{0.811264in}}{\pgfqpoint{1.123220in}{0.817372in}}%
\pgfpathcurveto{\pgfqpoint{1.117111in}{0.823480in}}{\pgfqpoint{1.108826in}{0.826912in}}{\pgfqpoint{1.100188in}{0.826912in}}%
\pgfpathcurveto{\pgfqpoint{1.091549in}{0.826912in}}{\pgfqpoint{1.083264in}{0.823480in}}{\pgfqpoint{1.077155in}{0.817372in}}%
\pgfpathcurveto{\pgfqpoint{1.071047in}{0.811264in}}{\pgfqpoint{1.067615in}{0.802978in}}{\pgfqpoint{1.067615in}{0.794340in}}%
\pgfpathcurveto{\pgfqpoint{1.067615in}{0.785702in}}{\pgfqpoint{1.071047in}{0.777416in}}{\pgfqpoint{1.077155in}{0.771308in}}%
\pgfpathcurveto{\pgfqpoint{1.083264in}{0.765200in}}{\pgfqpoint{1.091549in}{0.761768in}}{\pgfqpoint{1.100188in}{0.761768in}}%
\pgfpathlineto{\pgfqpoint{1.100188in}{0.761768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175185in}{0.806986in}}%
\pgfpathcurveto{\pgfqpoint{1.183824in}{0.806986in}}{\pgfqpoint{1.192109in}{0.810418in}}{\pgfqpoint{1.198217in}{0.816526in}}%
\pgfpathcurveto{\pgfqpoint{1.204326in}{0.822635in}}{\pgfqpoint{1.207758in}{0.830920in}}{\pgfqpoint{1.207758in}{0.839558in}}%
\pgfpathcurveto{\pgfqpoint{1.207758in}{0.848197in}}{\pgfqpoint{1.204326in}{0.856482in}}{\pgfqpoint{1.198217in}{0.862591in}}%
\pgfpathcurveto{\pgfqpoint{1.192109in}{0.868699in}}{\pgfqpoint{1.183824in}{0.872131in}}{\pgfqpoint{1.175185in}{0.872131in}}%
\pgfpathcurveto{\pgfqpoint{1.166547in}{0.872131in}}{\pgfqpoint{1.158261in}{0.868699in}}{\pgfqpoint{1.152153in}{0.862591in}}%
\pgfpathcurveto{\pgfqpoint{1.146045in}{0.856482in}}{\pgfqpoint{1.142613in}{0.848197in}}{\pgfqpoint{1.142613in}{0.839558in}}%
\pgfpathcurveto{\pgfqpoint{1.142613in}{0.830920in}}{\pgfqpoint{1.146045in}{0.822635in}}{\pgfqpoint{1.152153in}{0.816526in}}%
\pgfpathcurveto{\pgfqpoint{1.158261in}{0.810418in}}{\pgfqpoint{1.166547in}{0.806986in}}{\pgfqpoint{1.175185in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{0.806986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890952in}{0.761063in}}%
\pgfpathcurveto{\pgfqpoint{0.899591in}{0.761063in}}{\pgfqpoint{0.907876in}{0.764495in}}{\pgfqpoint{0.913985in}{0.770603in}}%
\pgfpathcurveto{\pgfqpoint{0.920093in}{0.776711in}}{\pgfqpoint{0.923525in}{0.784997in}}{\pgfqpoint{0.923525in}{0.793635in}}%
\pgfpathcurveto{\pgfqpoint{0.923525in}{0.802273in}}{\pgfqpoint{0.920093in}{0.810559in}}{\pgfqpoint{0.913985in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.907876in}{0.822775in}}{\pgfqpoint{0.899591in}{0.826207in}}{\pgfqpoint{0.890952in}{0.826207in}}%
\pgfpathcurveto{\pgfqpoint{0.882314in}{0.826207in}}{\pgfqpoint{0.874029in}{0.822775in}}{\pgfqpoint{0.867920in}{0.816667in}}%
\pgfpathcurveto{\pgfqpoint{0.861812in}{0.810559in}}{\pgfqpoint{0.858380in}{0.802273in}}{\pgfqpoint{0.858380in}{0.793635in}}%
\pgfpathcurveto{\pgfqpoint{0.858380in}{0.784997in}}{\pgfqpoint{0.861812in}{0.776711in}}{\pgfqpoint{0.867920in}{0.770603in}}%
\pgfpathcurveto{\pgfqpoint{0.874029in}{0.764495in}}{\pgfqpoint{0.882314in}{0.761063in}}{\pgfqpoint{0.890952in}{0.761063in}}%
\pgfpathlineto{\pgfqpoint{0.890952in}{0.761063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984983in}{0.798904in}}%
\pgfpathcurveto{\pgfqpoint{0.993621in}{0.798904in}}{\pgfqpoint{1.001907in}{0.802336in}}{\pgfqpoint{1.008015in}{0.808444in}}%
\pgfpathcurveto{\pgfqpoint{1.014123in}{0.814552in}}{\pgfqpoint{1.017555in}{0.822838in}}{\pgfqpoint{1.017555in}{0.831476in}}%
\pgfpathcurveto{\pgfqpoint{1.017555in}{0.840114in}}{\pgfqpoint{1.014123in}{0.848400in}}{\pgfqpoint{1.008015in}{0.854508in}}%
\pgfpathcurveto{\pgfqpoint{1.001907in}{0.860616in}}{\pgfqpoint{0.993621in}{0.864048in}}{\pgfqpoint{0.984983in}{0.864048in}}%
\pgfpathcurveto{\pgfqpoint{0.976345in}{0.864048in}}{\pgfqpoint{0.968059in}{0.860616in}}{\pgfqpoint{0.961951in}{0.854508in}}%
\pgfpathcurveto{\pgfqpoint{0.955843in}{0.848400in}}{\pgfqpoint{0.952411in}{0.840114in}}{\pgfqpoint{0.952411in}{0.831476in}}%
\pgfpathcurveto{\pgfqpoint{0.952411in}{0.822838in}}{\pgfqpoint{0.955843in}{0.814552in}}{\pgfqpoint{0.961951in}{0.808444in}}%
\pgfpathcurveto{\pgfqpoint{0.968059in}{0.802336in}}{\pgfqpoint{0.976345in}{0.798904in}}{\pgfqpoint{0.984983in}{0.798904in}}%
\pgfpathlineto{\pgfqpoint{0.984983in}{0.798904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.751847in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.751847in}}{\pgfqpoint{0.902930in}{0.755279in}}{\pgfqpoint{0.909038in}{0.761387in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.767495in}}{\pgfqpoint{0.918578in}{0.775781in}}{\pgfqpoint{0.918578in}{0.784419in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.793057in}}{\pgfqpoint{0.915146in}{0.801343in}}{\pgfqpoint{0.909038in}{0.807451in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.813559in}}{\pgfqpoint{0.894644in}{0.816991in}}{\pgfqpoint{0.886006in}{0.816991in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.816991in}}{\pgfqpoint{0.869082in}{0.813559in}}{\pgfqpoint{0.862974in}{0.807451in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.801343in}}{\pgfqpoint{0.853433in}{0.793057in}}{\pgfqpoint{0.853433in}{0.784419in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.775781in}}{\pgfqpoint{0.856865in}{0.767495in}}{\pgfqpoint{0.862974in}{0.761387in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.755279in}}{\pgfqpoint{0.877367in}{0.751847in}}{\pgfqpoint{0.886006in}{0.751847in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.751847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952257in}{0.788155in}}%
\pgfpathcurveto{\pgfqpoint{0.960895in}{0.788155in}}{\pgfqpoint{0.969180in}{0.791587in}}{\pgfqpoint{0.975289in}{0.797695in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{0.803804in}}{\pgfqpoint{0.984829in}{0.812089in}}{\pgfqpoint{0.984829in}{0.820728in}}%
\pgfpathcurveto{\pgfqpoint{0.984829in}{0.829366in}}{\pgfqpoint{0.981397in}{0.837651in}}{\pgfqpoint{0.975289in}{0.843760in}}%
\pgfpathcurveto{\pgfqpoint{0.969180in}{0.849868in}}{\pgfqpoint{0.960895in}{0.853300in}}{\pgfqpoint{0.952257in}{0.853300in}}%
\pgfpathcurveto{\pgfqpoint{0.943618in}{0.853300in}}{\pgfqpoint{0.935333in}{0.849868in}}{\pgfqpoint{0.929224in}{0.843760in}}%
\pgfpathcurveto{\pgfqpoint{0.923116in}{0.837651in}}{\pgfqpoint{0.919684in}{0.829366in}}{\pgfqpoint{0.919684in}{0.820728in}}%
\pgfpathcurveto{\pgfqpoint{0.919684in}{0.812089in}}{\pgfqpoint{0.923116in}{0.803804in}}{\pgfqpoint{0.929224in}{0.797695in}}%
\pgfpathcurveto{\pgfqpoint{0.935333in}{0.791587in}}{\pgfqpoint{0.943618in}{0.788155in}}{\pgfqpoint{0.952257in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{0.788155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946256in}{0.771975in}}%
\pgfpathcurveto{\pgfqpoint{0.954894in}{0.771975in}}{\pgfqpoint{0.963180in}{0.775407in}}{\pgfqpoint{0.969288in}{0.781516in}}%
\pgfpathcurveto{\pgfqpoint{0.975396in}{0.787624in}}{\pgfqpoint{0.978828in}{0.795909in}}{\pgfqpoint{0.978828in}{0.804548in}}%
\pgfpathcurveto{\pgfqpoint{0.978828in}{0.813186in}}{\pgfqpoint{0.975396in}{0.821472in}}{\pgfqpoint{0.969288in}{0.827580in}}%
\pgfpathcurveto{\pgfqpoint{0.963180in}{0.833688in}}{\pgfqpoint{0.954894in}{0.837120in}}{\pgfqpoint{0.946256in}{0.837120in}}%
\pgfpathcurveto{\pgfqpoint{0.937617in}{0.837120in}}{\pgfqpoint{0.929332in}{0.833688in}}{\pgfqpoint{0.923224in}{0.827580in}}%
\pgfpathcurveto{\pgfqpoint{0.917115in}{0.821472in}}{\pgfqpoint{0.913683in}{0.813186in}}{\pgfqpoint{0.913683in}{0.804548in}}%
\pgfpathcurveto{\pgfqpoint{0.913683in}{0.795909in}}{\pgfqpoint{0.917115in}{0.787624in}}{\pgfqpoint{0.923224in}{0.781516in}}%
\pgfpathcurveto{\pgfqpoint{0.929332in}{0.775407in}}{\pgfqpoint{0.937617in}{0.771975in}}{\pgfqpoint{0.946256in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{0.946256in}{0.771975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226262in}{0.898584in}}%
\pgfpathcurveto{\pgfqpoint{1.234900in}{0.898584in}}{\pgfqpoint{1.243186in}{0.902016in}}{\pgfqpoint{1.249294in}{0.908124in}}%
\pgfpathcurveto{\pgfqpoint{1.255402in}{0.914232in}}{\pgfqpoint{1.258834in}{0.922518in}}{\pgfqpoint{1.258834in}{0.931156in}}%
\pgfpathcurveto{\pgfqpoint{1.258834in}{0.939794in}}{\pgfqpoint{1.255402in}{0.948080in}}{\pgfqpoint{1.249294in}{0.954188in}}%
\pgfpathcurveto{\pgfqpoint{1.243186in}{0.960296in}}{\pgfqpoint{1.234900in}{0.963728in}}{\pgfqpoint{1.226262in}{0.963728in}}%
\pgfpathcurveto{\pgfqpoint{1.217623in}{0.963728in}}{\pgfqpoint{1.209338in}{0.960296in}}{\pgfqpoint{1.203230in}{0.954188in}}%
\pgfpathcurveto{\pgfqpoint{1.197121in}{0.948080in}}{\pgfqpoint{1.193689in}{0.939794in}}{\pgfqpoint{1.193689in}{0.931156in}}%
\pgfpathcurveto{\pgfqpoint{1.193689in}{0.922518in}}{\pgfqpoint{1.197121in}{0.914232in}}{\pgfqpoint{1.203230in}{0.908124in}}%
\pgfpathcurveto{\pgfqpoint{1.209338in}{0.902016in}}{\pgfqpoint{1.217623in}{0.898584in}}{\pgfqpoint{1.226262in}{0.898584in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{0.898584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913435in}{0.737345in}}%
\pgfpathcurveto{\pgfqpoint{0.922073in}{0.737345in}}{\pgfqpoint{0.930359in}{0.740777in}}{\pgfqpoint{0.936467in}{0.746885in}}%
\pgfpathcurveto{\pgfqpoint{0.942575in}{0.752993in}}{\pgfqpoint{0.946007in}{0.761279in}}{\pgfqpoint{0.946007in}{0.769917in}}%
\pgfpathcurveto{\pgfqpoint{0.946007in}{0.778555in}}{\pgfqpoint{0.942575in}{0.786841in}}{\pgfqpoint{0.936467in}{0.792949in}}%
\pgfpathcurveto{\pgfqpoint{0.930359in}{0.799057in}}{\pgfqpoint{0.922073in}{0.802489in}}{\pgfqpoint{0.913435in}{0.802489in}}%
\pgfpathcurveto{\pgfqpoint{0.904797in}{0.802489in}}{\pgfqpoint{0.896511in}{0.799057in}}{\pgfqpoint{0.890403in}{0.792949in}}%
\pgfpathcurveto{\pgfqpoint{0.884295in}{0.786841in}}{\pgfqpoint{0.880863in}{0.778555in}}{\pgfqpoint{0.880863in}{0.769917in}}%
\pgfpathcurveto{\pgfqpoint{0.880863in}{0.761279in}}{\pgfqpoint{0.884295in}{0.752993in}}{\pgfqpoint{0.890403in}{0.746885in}}%
\pgfpathcurveto{\pgfqpoint{0.896511in}{0.740777in}}{\pgfqpoint{0.904797in}{0.737345in}}{\pgfqpoint{0.913435in}{0.737345in}}%
\pgfpathlineto{\pgfqpoint{0.913435in}{0.737345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312044in}{0.949568in}}%
\pgfpathcurveto{\pgfqpoint{1.320682in}{0.949568in}}{\pgfqpoint{1.328967in}{0.953000in}}{\pgfqpoint{1.335076in}{0.959108in}}%
\pgfpathcurveto{\pgfqpoint{1.341184in}{0.965217in}}{\pgfqpoint{1.344616in}{0.973502in}}{\pgfqpoint{1.344616in}{0.982141in}}%
\pgfpathcurveto{\pgfqpoint{1.344616in}{0.990779in}}{\pgfqpoint{1.341184in}{0.999065in}}{\pgfqpoint{1.335076in}{1.005173in}}%
\pgfpathcurveto{\pgfqpoint{1.328967in}{1.011281in}}{\pgfqpoint{1.320682in}{1.014713in}}{\pgfqpoint{1.312044in}{1.014713in}}%
\pgfpathcurveto{\pgfqpoint{1.303405in}{1.014713in}}{\pgfqpoint{1.295120in}{1.011281in}}{\pgfqpoint{1.289011in}{1.005173in}}%
\pgfpathcurveto{\pgfqpoint{1.282903in}{0.999065in}}{\pgfqpoint{1.279471in}{0.990779in}}{\pgfqpoint{1.279471in}{0.982141in}}%
\pgfpathcurveto{\pgfqpoint{1.279471in}{0.973502in}}{\pgfqpoint{1.282903in}{0.965217in}}{\pgfqpoint{1.289011in}{0.959108in}}%
\pgfpathcurveto{\pgfqpoint{1.295120in}{0.953000in}}{\pgfqpoint{1.303405in}{0.949568in}}{\pgfqpoint{1.312044in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{1.312044in}{0.949568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033946in}{0.801315in}}%
\pgfpathcurveto{\pgfqpoint{1.042584in}{0.801315in}}{\pgfqpoint{1.050870in}{0.804747in}}{\pgfqpoint{1.056978in}{0.810855in}}%
\pgfpathcurveto{\pgfqpoint{1.063086in}{0.816963in}}{\pgfqpoint{1.066518in}{0.825249in}}{\pgfqpoint{1.066518in}{0.833887in}}%
\pgfpathcurveto{\pgfqpoint{1.066518in}{0.842526in}}{\pgfqpoint{1.063086in}{0.850811in}}{\pgfqpoint{1.056978in}{0.856919in}}%
\pgfpathcurveto{\pgfqpoint{1.050870in}{0.863028in}}{\pgfqpoint{1.042584in}{0.866460in}}{\pgfqpoint{1.033946in}{0.866460in}}%
\pgfpathcurveto{\pgfqpoint{1.025307in}{0.866460in}}{\pgfqpoint{1.017022in}{0.863028in}}{\pgfqpoint{1.010914in}{0.856919in}}%
\pgfpathcurveto{\pgfqpoint{1.004805in}{0.850811in}}{\pgfqpoint{1.001373in}{0.842526in}}{\pgfqpoint{1.001373in}{0.833887in}}%
\pgfpathcurveto{\pgfqpoint{1.001373in}{0.825249in}}{\pgfqpoint{1.004805in}{0.816963in}}{\pgfqpoint{1.010914in}{0.810855in}}%
\pgfpathcurveto{\pgfqpoint{1.017022in}{0.804747in}}{\pgfqpoint{1.025307in}{0.801315in}}{\pgfqpoint{1.033946in}{0.801315in}}%
\pgfpathlineto{\pgfqpoint{1.033946in}{0.801315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190234in}{0.877381in}}%
\pgfpathcurveto{\pgfqpoint{1.198872in}{0.877381in}}{\pgfqpoint{1.207158in}{0.880813in}}{\pgfqpoint{1.213266in}{0.886921in}}%
\pgfpathcurveto{\pgfqpoint{1.219374in}{0.893029in}}{\pgfqpoint{1.222806in}{0.901315in}}{\pgfqpoint{1.222806in}{0.909953in}}%
\pgfpathcurveto{\pgfqpoint{1.222806in}{0.918591in}}{\pgfqpoint{1.219374in}{0.926877in}}{\pgfqpoint{1.213266in}{0.932985in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.939093in}}{\pgfqpoint{1.198872in}{0.942525in}}{\pgfqpoint{1.190234in}{0.942525in}}%
\pgfpathcurveto{\pgfqpoint{1.181596in}{0.942525in}}{\pgfqpoint{1.173310in}{0.939093in}}{\pgfqpoint{1.167202in}{0.932985in}}%
\pgfpathcurveto{\pgfqpoint{1.161094in}{0.926877in}}{\pgfqpoint{1.157662in}{0.918591in}}{\pgfqpoint{1.157662in}{0.909953in}}%
\pgfpathcurveto{\pgfqpoint{1.157662in}{0.901315in}}{\pgfqpoint{1.161094in}{0.893029in}}{\pgfqpoint{1.167202in}{0.886921in}}%
\pgfpathcurveto{\pgfqpoint{1.173310in}{0.880813in}}{\pgfqpoint{1.181596in}{0.877381in}}{\pgfqpoint{1.190234in}{0.877381in}}%
\pgfpathlineto{\pgfqpoint{1.190234in}{0.877381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168031in}{0.808254in}}%
\pgfpathcurveto{\pgfqpoint{1.176670in}{0.808254in}}{\pgfqpoint{1.184955in}{0.811686in}}{\pgfqpoint{1.191064in}{0.817794in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.823902in}}{\pgfqpoint{1.200604in}{0.832188in}}{\pgfqpoint{1.200604in}{0.840826in}}%
\pgfpathcurveto{\pgfqpoint{1.200604in}{0.849464in}}{\pgfqpoint{1.197172in}{0.857750in}}{\pgfqpoint{1.191064in}{0.863858in}}%
\pgfpathcurveto{\pgfqpoint{1.184955in}{0.869966in}}{\pgfqpoint{1.176670in}{0.873398in}}{\pgfqpoint{1.168031in}{0.873398in}}%
\pgfpathcurveto{\pgfqpoint{1.159393in}{0.873398in}}{\pgfqpoint{1.151107in}{0.869966in}}{\pgfqpoint{1.144999in}{0.863858in}}%
\pgfpathcurveto{\pgfqpoint{1.138891in}{0.857750in}}{\pgfqpoint{1.135459in}{0.849464in}}{\pgfqpoint{1.135459in}{0.840826in}}%
\pgfpathcurveto{\pgfqpoint{1.135459in}{0.832188in}}{\pgfqpoint{1.138891in}{0.823902in}}{\pgfqpoint{1.144999in}{0.817794in}}%
\pgfpathcurveto{\pgfqpoint{1.151107in}{0.811686in}}{\pgfqpoint{1.159393in}{0.808254in}}{\pgfqpoint{1.168031in}{0.808254in}}%
\pgfpathlineto{\pgfqpoint{1.168031in}{0.808254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920000in}{0.796435in}}%
\pgfpathcurveto{\pgfqpoint{0.928638in}{0.796435in}}{\pgfqpoint{0.936924in}{0.799867in}}{\pgfqpoint{0.943032in}{0.805975in}}%
\pgfpathcurveto{\pgfqpoint{0.949140in}{0.812083in}}{\pgfqpoint{0.952572in}{0.820369in}}{\pgfqpoint{0.952572in}{0.829007in}}%
\pgfpathcurveto{\pgfqpoint{0.952572in}{0.837646in}}{\pgfqpoint{0.949140in}{0.845931in}}{\pgfqpoint{0.943032in}{0.852039in}}%
\pgfpathcurveto{\pgfqpoint{0.936924in}{0.858148in}}{\pgfqpoint{0.928638in}{0.861580in}}{\pgfqpoint{0.920000in}{0.861580in}}%
\pgfpathcurveto{\pgfqpoint{0.911362in}{0.861580in}}{\pgfqpoint{0.903076in}{0.858148in}}{\pgfqpoint{0.896968in}{0.852039in}}%
\pgfpathcurveto{\pgfqpoint{0.890860in}{0.845931in}}{\pgfqpoint{0.887428in}{0.837646in}}{\pgfqpoint{0.887428in}{0.829007in}}%
\pgfpathcurveto{\pgfqpoint{0.887428in}{0.820369in}}{\pgfqpoint{0.890860in}{0.812083in}}{\pgfqpoint{0.896968in}{0.805975in}}%
\pgfpathcurveto{\pgfqpoint{0.903076in}{0.799867in}}{\pgfqpoint{0.911362in}{0.796435in}}{\pgfqpoint{0.920000in}{0.796435in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{0.796435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222450in}{0.906352in}}%
\pgfpathcurveto{\pgfqpoint{1.231088in}{0.906352in}}{\pgfqpoint{1.239374in}{0.909784in}}{\pgfqpoint{1.245482in}{0.915892in}}%
\pgfpathcurveto{\pgfqpoint{1.251590in}{0.922000in}}{\pgfqpoint{1.255022in}{0.930286in}}{\pgfqpoint{1.255022in}{0.938924in}}%
\pgfpathcurveto{\pgfqpoint{1.255022in}{0.947563in}}{\pgfqpoint{1.251590in}{0.955848in}}{\pgfqpoint{1.245482in}{0.961956in}}%
\pgfpathcurveto{\pgfqpoint{1.239374in}{0.968065in}}{\pgfqpoint{1.231088in}{0.971497in}}{\pgfqpoint{1.222450in}{0.971497in}}%
\pgfpathcurveto{\pgfqpoint{1.213812in}{0.971497in}}{\pgfqpoint{1.205526in}{0.968065in}}{\pgfqpoint{1.199418in}{0.961956in}}%
\pgfpathcurveto{\pgfqpoint{1.193310in}{0.955848in}}{\pgfqpoint{1.189878in}{0.947563in}}{\pgfqpoint{1.189878in}{0.938924in}}%
\pgfpathcurveto{\pgfqpoint{1.189878in}{0.930286in}}{\pgfqpoint{1.193310in}{0.922000in}}{\pgfqpoint{1.199418in}{0.915892in}}%
\pgfpathcurveto{\pgfqpoint{1.205526in}{0.909784in}}{\pgfqpoint{1.213812in}{0.906352in}}{\pgfqpoint{1.222450in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.906352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090843in}{0.780340in}}%
\pgfpathcurveto{\pgfqpoint{1.099481in}{0.780340in}}{\pgfqpoint{1.107767in}{0.783772in}}{\pgfqpoint{1.113875in}{0.789880in}}%
\pgfpathcurveto{\pgfqpoint{1.119983in}{0.795988in}}{\pgfqpoint{1.123415in}{0.804274in}}{\pgfqpoint{1.123415in}{0.812912in}}%
\pgfpathcurveto{\pgfqpoint{1.123415in}{0.821551in}}{\pgfqpoint{1.119983in}{0.829836in}}{\pgfqpoint{1.113875in}{0.835945in}}%
\pgfpathcurveto{\pgfqpoint{1.107767in}{0.842053in}}{\pgfqpoint{1.099481in}{0.845485in}}{\pgfqpoint{1.090843in}{0.845485in}}%
\pgfpathcurveto{\pgfqpoint{1.082204in}{0.845485in}}{\pgfqpoint{1.073919in}{0.842053in}}{\pgfqpoint{1.067811in}{0.835945in}}%
\pgfpathcurveto{\pgfqpoint{1.061702in}{0.829836in}}{\pgfqpoint{1.058270in}{0.821551in}}{\pgfqpoint{1.058270in}{0.812912in}}%
\pgfpathcurveto{\pgfqpoint{1.058270in}{0.804274in}}{\pgfqpoint{1.061702in}{0.795988in}}{\pgfqpoint{1.067811in}{0.789880in}}%
\pgfpathcurveto{\pgfqpoint{1.073919in}{0.783772in}}{\pgfqpoint{1.082204in}{0.780340in}}{\pgfqpoint{1.090843in}{0.780340in}}%
\pgfpathlineto{\pgfqpoint{1.090843in}{0.780340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987917in}{0.777634in}}%
\pgfpathcurveto{\pgfqpoint{0.996556in}{0.777634in}}{\pgfqpoint{1.004841in}{0.781067in}}{\pgfqpoint{1.010950in}{0.787175in}}%
\pgfpathcurveto{\pgfqpoint{1.017058in}{0.793283in}}{\pgfqpoint{1.020490in}{0.801569in}}{\pgfqpoint{1.020490in}{0.810207in}}%
\pgfpathcurveto{\pgfqpoint{1.020490in}{0.818845in}}{\pgfqpoint{1.017058in}{0.827131in}}{\pgfqpoint{1.010950in}{0.833239in}}%
\pgfpathcurveto{\pgfqpoint{1.004841in}{0.839347in}}{\pgfqpoint{0.996556in}{0.842779in}}{\pgfqpoint{0.987917in}{0.842779in}}%
\pgfpathcurveto{\pgfqpoint{0.979279in}{0.842779in}}{\pgfqpoint{0.970994in}{0.839347in}}{\pgfqpoint{0.964885in}{0.833239in}}%
\pgfpathcurveto{\pgfqpoint{0.958777in}{0.827131in}}{\pgfqpoint{0.955345in}{0.818845in}}{\pgfqpoint{0.955345in}{0.810207in}}%
\pgfpathcurveto{\pgfqpoint{0.955345in}{0.801569in}}{\pgfqpoint{0.958777in}{0.793283in}}{\pgfqpoint{0.964885in}{0.787175in}}%
\pgfpathcurveto{\pgfqpoint{0.970994in}{0.781067in}}{\pgfqpoint{0.979279in}{0.777634in}}{\pgfqpoint{0.987917in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.777634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273051in}{0.834184in}}%
\pgfpathcurveto{\pgfqpoint{1.281689in}{0.834184in}}{\pgfqpoint{1.289975in}{0.837616in}}{\pgfqpoint{1.296083in}{0.843724in}}%
\pgfpathcurveto{\pgfqpoint{1.302191in}{0.849832in}}{\pgfqpoint{1.305623in}{0.858118in}}{\pgfqpoint{1.305623in}{0.866756in}}%
\pgfpathcurveto{\pgfqpoint{1.305623in}{0.875394in}}{\pgfqpoint{1.302191in}{0.883680in}}{\pgfqpoint{1.296083in}{0.889788in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{0.895896in}}{\pgfqpoint{1.281689in}{0.899328in}}{\pgfqpoint{1.273051in}{0.899328in}}%
\pgfpathcurveto{\pgfqpoint{1.264413in}{0.899328in}}{\pgfqpoint{1.256127in}{0.895896in}}{\pgfqpoint{1.250019in}{0.889788in}}%
\pgfpathcurveto{\pgfqpoint{1.243911in}{0.883680in}}{\pgfqpoint{1.240479in}{0.875394in}}{\pgfqpoint{1.240479in}{0.866756in}}%
\pgfpathcurveto{\pgfqpoint{1.240479in}{0.858118in}}{\pgfqpoint{1.243911in}{0.849832in}}{\pgfqpoint{1.250019in}{0.843724in}}%
\pgfpathcurveto{\pgfqpoint{1.256127in}{0.837616in}}{\pgfqpoint{1.264413in}{0.834184in}}{\pgfqpoint{1.273051in}{0.834184in}}%
\pgfpathlineto{\pgfqpoint{1.273051in}{0.834184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000694in}{0.783694in}}%
\pgfpathcurveto{\pgfqpoint{1.009332in}{0.783694in}}{\pgfqpoint{1.017618in}{0.787126in}}{\pgfqpoint{1.023726in}{0.793234in}}%
\pgfpathcurveto{\pgfqpoint{1.029834in}{0.799343in}}{\pgfqpoint{1.033266in}{0.807628in}}{\pgfqpoint{1.033266in}{0.816266in}}%
\pgfpathcurveto{\pgfqpoint{1.033266in}{0.824905in}}{\pgfqpoint{1.029834in}{0.833190in}}{\pgfqpoint{1.023726in}{0.839299in}}%
\pgfpathcurveto{\pgfqpoint{1.017618in}{0.845407in}}{\pgfqpoint{1.009332in}{0.848839in}}{\pgfqpoint{1.000694in}{0.848839in}}%
\pgfpathcurveto{\pgfqpoint{0.992056in}{0.848839in}}{\pgfqpoint{0.983770in}{0.845407in}}{\pgfqpoint{0.977662in}{0.839299in}}%
\pgfpathcurveto{\pgfqpoint{0.971554in}{0.833190in}}{\pgfqpoint{0.968122in}{0.824905in}}{\pgfqpoint{0.968122in}{0.816266in}}%
\pgfpathcurveto{\pgfqpoint{0.968122in}{0.807628in}}{\pgfqpoint{0.971554in}{0.799343in}}{\pgfqpoint{0.977662in}{0.793234in}}%
\pgfpathcurveto{\pgfqpoint{0.983770in}{0.787126in}}{\pgfqpoint{0.992056in}{0.783694in}}{\pgfqpoint{1.000694in}{0.783694in}}%
\pgfpathlineto{\pgfqpoint{1.000694in}{0.783694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233835in}{0.913617in}}%
\pgfpathcurveto{\pgfqpoint{1.242473in}{0.913617in}}{\pgfqpoint{1.250759in}{0.917049in}}{\pgfqpoint{1.256867in}{0.923157in}}%
\pgfpathcurveto{\pgfqpoint{1.262975in}{0.929266in}}{\pgfqpoint{1.266407in}{0.937551in}}{\pgfqpoint{1.266407in}{0.946190in}}%
\pgfpathcurveto{\pgfqpoint{1.266407in}{0.954828in}}{\pgfqpoint{1.262975in}{0.963113in}}{\pgfqpoint{1.256867in}{0.969222in}}%
\pgfpathcurveto{\pgfqpoint{1.250759in}{0.975330in}}{\pgfqpoint{1.242473in}{0.978762in}}{\pgfqpoint{1.233835in}{0.978762in}}%
\pgfpathcurveto{\pgfqpoint{1.225196in}{0.978762in}}{\pgfqpoint{1.216911in}{0.975330in}}{\pgfqpoint{1.210803in}{0.969222in}}%
\pgfpathcurveto{\pgfqpoint{1.204694in}{0.963113in}}{\pgfqpoint{1.201262in}{0.954828in}}{\pgfqpoint{1.201262in}{0.946190in}}%
\pgfpathcurveto{\pgfqpoint{1.201262in}{0.937551in}}{\pgfqpoint{1.204694in}{0.929266in}}{\pgfqpoint{1.210803in}{0.923157in}}%
\pgfpathcurveto{\pgfqpoint{1.216911in}{0.917049in}}{\pgfqpoint{1.225196in}{0.913617in}}{\pgfqpoint{1.233835in}{0.913617in}}%
\pgfpathlineto{\pgfqpoint{1.233835in}{0.913617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.796888in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.796888in}}{\pgfqpoint{1.031861in}{0.800320in}}{\pgfqpoint{1.037969in}{0.806428in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.812536in}}{\pgfqpoint{1.047510in}{0.820822in}}{\pgfqpoint{1.047510in}{0.829460in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.838098in}}{\pgfqpoint{1.044077in}{0.846384in}}{\pgfqpoint{1.037969in}{0.852492in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.858600in}}{\pgfqpoint{1.023575in}{0.862032in}}{\pgfqpoint{1.014937in}{0.862032in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.862032in}}{\pgfqpoint{0.998013in}{0.858600in}}{\pgfqpoint{0.991905in}{0.852492in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.846384in}}{\pgfqpoint{0.982365in}{0.838098in}}{\pgfqpoint{0.982365in}{0.829460in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.820822in}}{\pgfqpoint{0.985797in}{0.812536in}}{\pgfqpoint{0.991905in}{0.806428in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.800320in}}{\pgfqpoint{1.006299in}{0.796888in}}{\pgfqpoint{1.014937in}{0.796888in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.796888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132232in}{0.798165in}}%
\pgfpathcurveto{\pgfqpoint{1.140870in}{0.798165in}}{\pgfqpoint{1.149156in}{0.801597in}}{\pgfqpoint{1.155264in}{0.807705in}}%
\pgfpathcurveto{\pgfqpoint{1.161372in}{0.813813in}}{\pgfqpoint{1.164805in}{0.822099in}}{\pgfqpoint{1.164805in}{0.830737in}}%
\pgfpathcurveto{\pgfqpoint{1.164805in}{0.839376in}}{\pgfqpoint{1.161372in}{0.847661in}}{\pgfqpoint{1.155264in}{0.853769in}}%
\pgfpathcurveto{\pgfqpoint{1.149156in}{0.859878in}}{\pgfqpoint{1.140870in}{0.863310in}}{\pgfqpoint{1.132232in}{0.863310in}}%
\pgfpathcurveto{\pgfqpoint{1.123594in}{0.863310in}}{\pgfqpoint{1.115308in}{0.859878in}}{\pgfqpoint{1.109200in}{0.853769in}}%
\pgfpathcurveto{\pgfqpoint{1.103092in}{0.847661in}}{\pgfqpoint{1.099660in}{0.839376in}}{\pgfqpoint{1.099660in}{0.830737in}}%
\pgfpathcurveto{\pgfqpoint{1.099660in}{0.822099in}}{\pgfqpoint{1.103092in}{0.813813in}}{\pgfqpoint{1.109200in}{0.807705in}}%
\pgfpathcurveto{\pgfqpoint{1.115308in}{0.801597in}}{\pgfqpoint{1.123594in}{0.798165in}}{\pgfqpoint{1.132232in}{0.798165in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{0.798165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219036in}{0.919311in}}%
\pgfpathcurveto{\pgfqpoint{1.227674in}{0.919311in}}{\pgfqpoint{1.235960in}{0.922743in}}{\pgfqpoint{1.242068in}{0.928851in}}%
\pgfpathcurveto{\pgfqpoint{1.248176in}{0.934960in}}{\pgfqpoint{1.251608in}{0.943245in}}{\pgfqpoint{1.251608in}{0.951884in}}%
\pgfpathcurveto{\pgfqpoint{1.251608in}{0.960522in}}{\pgfqpoint{1.248176in}{0.968808in}}{\pgfqpoint{1.242068in}{0.974916in}}%
\pgfpathcurveto{\pgfqpoint{1.235960in}{0.981024in}}{\pgfqpoint{1.227674in}{0.984456in}}{\pgfqpoint{1.219036in}{0.984456in}}%
\pgfpathcurveto{\pgfqpoint{1.210397in}{0.984456in}}{\pgfqpoint{1.202112in}{0.981024in}}{\pgfqpoint{1.196004in}{0.974916in}}%
\pgfpathcurveto{\pgfqpoint{1.189895in}{0.968808in}}{\pgfqpoint{1.186463in}{0.960522in}}{\pgfqpoint{1.186463in}{0.951884in}}%
\pgfpathcurveto{\pgfqpoint{1.186463in}{0.943245in}}{\pgfqpoint{1.189895in}{0.934960in}}{\pgfqpoint{1.196004in}{0.928851in}}%
\pgfpathcurveto{\pgfqpoint{1.202112in}{0.922743in}}{\pgfqpoint{1.210397in}{0.919311in}}{\pgfqpoint{1.219036in}{0.919311in}}%
\pgfpathlineto{\pgfqpoint{1.219036in}{0.919311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987572in}{0.786533in}}%
\pgfpathcurveto{\pgfqpoint{0.996210in}{0.786533in}}{\pgfqpoint{1.004496in}{0.789965in}}{\pgfqpoint{1.010604in}{0.796073in}}%
\pgfpathcurveto{\pgfqpoint{1.016712in}{0.802181in}}{\pgfqpoint{1.020144in}{0.810467in}}{\pgfqpoint{1.020144in}{0.819105in}}%
\pgfpathcurveto{\pgfqpoint{1.020144in}{0.827744in}}{\pgfqpoint{1.016712in}{0.836029in}}{\pgfqpoint{1.010604in}{0.842137in}}%
\pgfpathcurveto{\pgfqpoint{1.004496in}{0.848246in}}{\pgfqpoint{0.996210in}{0.851678in}}{\pgfqpoint{0.987572in}{0.851678in}}%
\pgfpathcurveto{\pgfqpoint{0.978934in}{0.851678in}}{\pgfqpoint{0.970648in}{0.848246in}}{\pgfqpoint{0.964540in}{0.842137in}}%
\pgfpathcurveto{\pgfqpoint{0.958432in}{0.836029in}}{\pgfqpoint{0.955000in}{0.827744in}}{\pgfqpoint{0.955000in}{0.819105in}}%
\pgfpathcurveto{\pgfqpoint{0.955000in}{0.810467in}}{\pgfqpoint{0.958432in}{0.802181in}}{\pgfqpoint{0.964540in}{0.796073in}}%
\pgfpathcurveto{\pgfqpoint{0.970648in}{0.789965in}}{\pgfqpoint{0.978934in}{0.786533in}}{\pgfqpoint{0.987572in}{0.786533in}}%
\pgfpathlineto{\pgfqpoint{0.987572in}{0.786533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213290in}{0.868504in}}%
\pgfpathcurveto{\pgfqpoint{1.221928in}{0.868504in}}{\pgfqpoint{1.230214in}{0.871936in}}{\pgfqpoint{1.236322in}{0.878044in}}%
\pgfpathcurveto{\pgfqpoint{1.242430in}{0.884152in}}{\pgfqpoint{1.245862in}{0.892438in}}{\pgfqpoint{1.245862in}{0.901076in}}%
\pgfpathcurveto{\pgfqpoint{1.245862in}{0.909714in}}{\pgfqpoint{1.242430in}{0.918000in}}{\pgfqpoint{1.236322in}{0.924108in}}%
\pgfpathcurveto{\pgfqpoint{1.230214in}{0.930216in}}{\pgfqpoint{1.221928in}{0.933648in}}{\pgfqpoint{1.213290in}{0.933648in}}%
\pgfpathcurveto{\pgfqpoint{1.204651in}{0.933648in}}{\pgfqpoint{1.196366in}{0.930216in}}{\pgfqpoint{1.190257in}{0.924108in}}%
\pgfpathcurveto{\pgfqpoint{1.184149in}{0.918000in}}{\pgfqpoint{1.180717in}{0.909714in}}{\pgfqpoint{1.180717in}{0.901076in}}%
\pgfpathcurveto{\pgfqpoint{1.180717in}{0.892438in}}{\pgfqpoint{1.184149in}{0.884152in}}{\pgfqpoint{1.190257in}{0.878044in}}%
\pgfpathcurveto{\pgfqpoint{1.196366in}{0.871936in}}{\pgfqpoint{1.204651in}{0.868504in}}{\pgfqpoint{1.213290in}{0.868504in}}%
\pgfpathlineto{\pgfqpoint{1.213290in}{0.868504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432930in}{1.013756in}}%
\pgfpathcurveto{\pgfqpoint{1.441568in}{1.013756in}}{\pgfqpoint{1.449854in}{1.017188in}}{\pgfqpoint{1.455962in}{1.023296in}}%
\pgfpathcurveto{\pgfqpoint{1.462070in}{1.029405in}}{\pgfqpoint{1.465502in}{1.037690in}}{\pgfqpoint{1.465502in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{1.465502in}{1.054967in}}{\pgfqpoint{1.462070in}{1.063252in}}{\pgfqpoint{1.455962in}{1.069361in}}%
\pgfpathcurveto{\pgfqpoint{1.449854in}{1.075469in}}{\pgfqpoint{1.441568in}{1.078901in}}{\pgfqpoint{1.432930in}{1.078901in}}%
\pgfpathcurveto{\pgfqpoint{1.424292in}{1.078901in}}{\pgfqpoint{1.416006in}{1.075469in}}{\pgfqpoint{1.409898in}{1.069361in}}%
\pgfpathcurveto{\pgfqpoint{1.403790in}{1.063252in}}{\pgfqpoint{1.400358in}{1.054967in}}{\pgfqpoint{1.400358in}{1.046329in}}%
\pgfpathcurveto{\pgfqpoint{1.400358in}{1.037690in}}{\pgfqpoint{1.403790in}{1.029405in}}{\pgfqpoint{1.409898in}{1.023296in}}%
\pgfpathcurveto{\pgfqpoint{1.416006in}{1.017188in}}{\pgfqpoint{1.424292in}{1.013756in}}{\pgfqpoint{1.432930in}{1.013756in}}%
\pgfpathlineto{\pgfqpoint{1.432930in}{1.013756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160247in}{0.913060in}}%
\pgfpathcurveto{\pgfqpoint{1.168885in}{0.913060in}}{\pgfqpoint{1.177170in}{0.916492in}}{\pgfqpoint{1.183279in}{0.922600in}}%
\pgfpathcurveto{\pgfqpoint{1.189387in}{0.928708in}}{\pgfqpoint{1.192819in}{0.936994in}}{\pgfqpoint{1.192819in}{0.945632in}}%
\pgfpathcurveto{\pgfqpoint{1.192819in}{0.954271in}}{\pgfqpoint{1.189387in}{0.962556in}}{\pgfqpoint{1.183279in}{0.968664in}}%
\pgfpathcurveto{\pgfqpoint{1.177170in}{0.974773in}}{\pgfqpoint{1.168885in}{0.978205in}}{\pgfqpoint{1.160247in}{0.978205in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.978205in}}{\pgfqpoint{1.143323in}{0.974773in}}{\pgfqpoint{1.137214in}{0.968664in}}%
\pgfpathcurveto{\pgfqpoint{1.131106in}{0.962556in}}{\pgfqpoint{1.127674in}{0.954271in}}{\pgfqpoint{1.127674in}{0.945632in}}%
\pgfpathcurveto{\pgfqpoint{1.127674in}{0.936994in}}{\pgfqpoint{1.131106in}{0.928708in}}{\pgfqpoint{1.137214in}{0.922600in}}%
\pgfpathcurveto{\pgfqpoint{1.143323in}{0.916492in}}{\pgfqpoint{1.151608in}{0.913060in}}{\pgfqpoint{1.160247in}{0.913060in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{0.913060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155488in}{0.842903in}}%
\pgfpathcurveto{\pgfqpoint{1.164127in}{0.842903in}}{\pgfqpoint{1.172412in}{0.846335in}}{\pgfqpoint{1.178520in}{0.852443in}}%
\pgfpathcurveto{\pgfqpoint{1.184629in}{0.858551in}}{\pgfqpoint{1.188061in}{0.866837in}}{\pgfqpoint{1.188061in}{0.875475in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{0.884113in}}{\pgfqpoint{1.184629in}{0.892399in}}{\pgfqpoint{1.178520in}{0.898507in}}%
\pgfpathcurveto{\pgfqpoint{1.172412in}{0.904615in}}{\pgfqpoint{1.164127in}{0.908047in}}{\pgfqpoint{1.155488in}{0.908047in}}%
\pgfpathcurveto{\pgfqpoint{1.146850in}{0.908047in}}{\pgfqpoint{1.138564in}{0.904615in}}{\pgfqpoint{1.132456in}{0.898507in}}%
\pgfpathcurveto{\pgfqpoint{1.126348in}{0.892399in}}{\pgfqpoint{1.122916in}{0.884113in}}{\pgfqpoint{1.122916in}{0.875475in}}%
\pgfpathcurveto{\pgfqpoint{1.122916in}{0.866837in}}{\pgfqpoint{1.126348in}{0.858551in}}{\pgfqpoint{1.132456in}{0.852443in}}%
\pgfpathcurveto{\pgfqpoint{1.138564in}{0.846335in}}{\pgfqpoint{1.146850in}{0.842903in}}{\pgfqpoint{1.155488in}{0.842903in}}%
\pgfpathlineto{\pgfqpoint{1.155488in}{0.842903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997187in}{0.783926in}}%
\pgfpathcurveto{\pgfqpoint{1.005825in}{0.783926in}}{\pgfqpoint{1.014111in}{0.787358in}}{\pgfqpoint{1.020219in}{0.793467in}}%
\pgfpathcurveto{\pgfqpoint{1.026327in}{0.799575in}}{\pgfqpoint{1.029759in}{0.807860in}}{\pgfqpoint{1.029759in}{0.816499in}}%
\pgfpathcurveto{\pgfqpoint{1.029759in}{0.825137in}}{\pgfqpoint{1.026327in}{0.833423in}}{\pgfqpoint{1.020219in}{0.839531in}}%
\pgfpathcurveto{\pgfqpoint{1.014111in}{0.845639in}}{\pgfqpoint{1.005825in}{0.849071in}}{\pgfqpoint{0.997187in}{0.849071in}}%
\pgfpathcurveto{\pgfqpoint{0.988549in}{0.849071in}}{\pgfqpoint{0.980263in}{0.845639in}}{\pgfqpoint{0.974155in}{0.839531in}}%
\pgfpathcurveto{\pgfqpoint{0.968047in}{0.833423in}}{\pgfqpoint{0.964615in}{0.825137in}}{\pgfqpoint{0.964615in}{0.816499in}}%
\pgfpathcurveto{\pgfqpoint{0.964615in}{0.807860in}}{\pgfqpoint{0.968047in}{0.799575in}}{\pgfqpoint{0.974155in}{0.793467in}}%
\pgfpathcurveto{\pgfqpoint{0.980263in}{0.787358in}}{\pgfqpoint{0.988549in}{0.783926in}}{\pgfqpoint{0.997187in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{0.783926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183132in}{0.812062in}}%
\pgfpathcurveto{\pgfqpoint{1.191770in}{0.812062in}}{\pgfqpoint{1.200056in}{0.815494in}}{\pgfqpoint{1.206164in}{0.821602in}}%
\pgfpathcurveto{\pgfqpoint{1.212272in}{0.827710in}}{\pgfqpoint{1.215705in}{0.835996in}}{\pgfqpoint{1.215705in}{0.844634in}}%
\pgfpathcurveto{\pgfqpoint{1.215705in}{0.853273in}}{\pgfqpoint{1.212272in}{0.861558in}}{\pgfqpoint{1.206164in}{0.867666in}}%
\pgfpathcurveto{\pgfqpoint{1.200056in}{0.873775in}}{\pgfqpoint{1.191770in}{0.877207in}}{\pgfqpoint{1.183132in}{0.877207in}}%
\pgfpathcurveto{\pgfqpoint{1.174494in}{0.877207in}}{\pgfqpoint{1.166208in}{0.873775in}}{\pgfqpoint{1.160100in}{0.867666in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{0.861558in}}{\pgfqpoint{1.150560in}{0.853273in}}{\pgfqpoint{1.150560in}{0.844634in}}%
\pgfpathcurveto{\pgfqpoint{1.150560in}{0.835996in}}{\pgfqpoint{1.153992in}{0.827710in}}{\pgfqpoint{1.160100in}{0.821602in}}%
\pgfpathcurveto{\pgfqpoint{1.166208in}{0.815494in}}{\pgfqpoint{1.174494in}{0.812062in}}{\pgfqpoint{1.183132in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{0.812062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978728in}{0.816501in}}%
\pgfpathcurveto{\pgfqpoint{0.987366in}{0.816501in}}{\pgfqpoint{0.995652in}{0.819933in}}{\pgfqpoint{1.001760in}{0.826041in}}%
\pgfpathcurveto{\pgfqpoint{1.007868in}{0.832149in}}{\pgfqpoint{1.011300in}{0.840435in}}{\pgfqpoint{1.011300in}{0.849073in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{0.857711in}}{\pgfqpoint{1.007868in}{0.865997in}}{\pgfqpoint{1.001760in}{0.872105in}}%
\pgfpathcurveto{\pgfqpoint{0.995652in}{0.878213in}}{\pgfqpoint{0.987366in}{0.881645in}}{\pgfqpoint{0.978728in}{0.881645in}}%
\pgfpathcurveto{\pgfqpoint{0.970090in}{0.881645in}}{\pgfqpoint{0.961804in}{0.878213in}}{\pgfqpoint{0.955696in}{0.872105in}}%
\pgfpathcurveto{\pgfqpoint{0.949588in}{0.865997in}}{\pgfqpoint{0.946156in}{0.857711in}}{\pgfqpoint{0.946156in}{0.849073in}}%
\pgfpathcurveto{\pgfqpoint{0.946156in}{0.840435in}}{\pgfqpoint{0.949588in}{0.832149in}}{\pgfqpoint{0.955696in}{0.826041in}}%
\pgfpathcurveto{\pgfqpoint{0.961804in}{0.819933in}}{\pgfqpoint{0.970090in}{0.816501in}}{\pgfqpoint{0.978728in}{0.816501in}}%
\pgfpathlineto{\pgfqpoint{0.978728in}{0.816501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.807386in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.807386in}}{\pgfqpoint{1.005460in}{0.810818in}}{\pgfqpoint{1.011569in}{0.816926in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.823034in}}{\pgfqpoint{1.021109in}{0.831320in}}{\pgfqpoint{1.021109in}{0.839958in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.848596in}}{\pgfqpoint{1.017677in}{0.856882in}}{\pgfqpoint{1.011569in}{0.862990in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.869098in}}{\pgfqpoint{0.997175in}{0.872530in}}{\pgfqpoint{0.988537in}{0.872530in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.872530in}}{\pgfqpoint{0.971613in}{0.869098in}}{\pgfqpoint{0.965504in}{0.862990in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.856882in}}{\pgfqpoint{0.955964in}{0.848596in}}{\pgfqpoint{0.955964in}{0.839958in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.831320in}}{\pgfqpoint{0.959396in}{0.823034in}}{\pgfqpoint{0.965504in}{0.816926in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.810818in}}{\pgfqpoint{0.979898in}{0.807386in}}{\pgfqpoint{0.988537in}{0.807386in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.807386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196355in}{0.898079in}}%
\pgfpathcurveto{\pgfqpoint{1.204993in}{0.898079in}}{\pgfqpoint{1.213279in}{0.901511in}}{\pgfqpoint{1.219387in}{0.907619in}}%
\pgfpathcurveto{\pgfqpoint{1.225495in}{0.913728in}}{\pgfqpoint{1.228927in}{0.922013in}}{\pgfqpoint{1.228927in}{0.930652in}}%
\pgfpathcurveto{\pgfqpoint{1.228927in}{0.939290in}}{\pgfqpoint{1.225495in}{0.947576in}}{\pgfqpoint{1.219387in}{0.953684in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.959792in}}{\pgfqpoint{1.204993in}{0.963224in}}{\pgfqpoint{1.196355in}{0.963224in}}%
\pgfpathcurveto{\pgfqpoint{1.187717in}{0.963224in}}{\pgfqpoint{1.179431in}{0.959792in}}{\pgfqpoint{1.173323in}{0.953684in}}%
\pgfpathcurveto{\pgfqpoint{1.167215in}{0.947576in}}{\pgfqpoint{1.163783in}{0.939290in}}{\pgfqpoint{1.163783in}{0.930652in}}%
\pgfpathcurveto{\pgfqpoint{1.163783in}{0.922013in}}{\pgfqpoint{1.167215in}{0.913728in}}{\pgfqpoint{1.173323in}{0.907619in}}%
\pgfpathcurveto{\pgfqpoint{1.179431in}{0.901511in}}{\pgfqpoint{1.187717in}{0.898079in}}{\pgfqpoint{1.196355in}{0.898079in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{0.898079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279906in}{0.943968in}}%
\pgfpathcurveto{\pgfqpoint{1.288545in}{0.943968in}}{\pgfqpoint{1.296830in}{0.947400in}}{\pgfqpoint{1.302939in}{0.953508in}}%
\pgfpathcurveto{\pgfqpoint{1.309047in}{0.959616in}}{\pgfqpoint{1.312479in}{0.967902in}}{\pgfqpoint{1.312479in}{0.976540in}}%
\pgfpathcurveto{\pgfqpoint{1.312479in}{0.985178in}}{\pgfqpoint{1.309047in}{0.993464in}}{\pgfqpoint{1.302939in}{0.999572in}}%
\pgfpathcurveto{\pgfqpoint{1.296830in}{1.005680in}}{\pgfqpoint{1.288545in}{1.009112in}}{\pgfqpoint{1.279906in}{1.009112in}}%
\pgfpathcurveto{\pgfqpoint{1.271268in}{1.009112in}}{\pgfqpoint{1.262982in}{1.005680in}}{\pgfqpoint{1.256874in}{0.999572in}}%
\pgfpathcurveto{\pgfqpoint{1.250766in}{0.993464in}}{\pgfqpoint{1.247334in}{0.985178in}}{\pgfqpoint{1.247334in}{0.976540in}}%
\pgfpathcurveto{\pgfqpoint{1.247334in}{0.967902in}}{\pgfqpoint{1.250766in}{0.959616in}}{\pgfqpoint{1.256874in}{0.953508in}}%
\pgfpathcurveto{\pgfqpoint{1.262982in}{0.947400in}}{\pgfqpoint{1.271268in}{0.943968in}}{\pgfqpoint{1.279906in}{0.943968in}}%
\pgfpathlineto{\pgfqpoint{1.279906in}{0.943968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040351in}{0.804918in}}%
\pgfpathcurveto{\pgfqpoint{1.048990in}{0.804918in}}{\pgfqpoint{1.057275in}{0.808350in}}{\pgfqpoint{1.063384in}{0.814458in}}%
\pgfpathcurveto{\pgfqpoint{1.069492in}{0.820566in}}{\pgfqpoint{1.072924in}{0.828852in}}{\pgfqpoint{1.072924in}{0.837490in}}%
\pgfpathcurveto{\pgfqpoint{1.072924in}{0.846128in}}{\pgfqpoint{1.069492in}{0.854414in}}{\pgfqpoint{1.063384in}{0.860522in}}%
\pgfpathcurveto{\pgfqpoint{1.057275in}{0.866630in}}{\pgfqpoint{1.048990in}{0.870062in}}{\pgfqpoint{1.040351in}{0.870062in}}%
\pgfpathcurveto{\pgfqpoint{1.031713in}{0.870062in}}{\pgfqpoint{1.023427in}{0.866630in}}{\pgfqpoint{1.017319in}{0.860522in}}%
\pgfpathcurveto{\pgfqpoint{1.011211in}{0.854414in}}{\pgfqpoint{1.007779in}{0.846128in}}{\pgfqpoint{1.007779in}{0.837490in}}%
\pgfpathcurveto{\pgfqpoint{1.007779in}{0.828852in}}{\pgfqpoint{1.011211in}{0.820566in}}{\pgfqpoint{1.017319in}{0.814458in}}%
\pgfpathcurveto{\pgfqpoint{1.023427in}{0.808350in}}{\pgfqpoint{1.031713in}{0.804918in}}{\pgfqpoint{1.040351in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{1.040351in}{0.804918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199140in}{0.896992in}}%
\pgfpathcurveto{\pgfqpoint{1.207778in}{0.896992in}}{\pgfqpoint{1.216063in}{0.900424in}}{\pgfqpoint{1.222172in}{0.906532in}}%
\pgfpathcurveto{\pgfqpoint{1.228280in}{0.912640in}}{\pgfqpoint{1.231712in}{0.920926in}}{\pgfqpoint{1.231712in}{0.929564in}}%
\pgfpathcurveto{\pgfqpoint{1.231712in}{0.938202in}}{\pgfqpoint{1.228280in}{0.946488in}}{\pgfqpoint{1.222172in}{0.952596in}}%
\pgfpathcurveto{\pgfqpoint{1.216063in}{0.958704in}}{\pgfqpoint{1.207778in}{0.962136in}}{\pgfqpoint{1.199140in}{0.962136in}}%
\pgfpathcurveto{\pgfqpoint{1.190501in}{0.962136in}}{\pgfqpoint{1.182216in}{0.958704in}}{\pgfqpoint{1.176107in}{0.952596in}}%
\pgfpathcurveto{\pgfqpoint{1.169999in}{0.946488in}}{\pgfqpoint{1.166567in}{0.938202in}}{\pgfqpoint{1.166567in}{0.929564in}}%
\pgfpathcurveto{\pgfqpoint{1.166567in}{0.920926in}}{\pgfqpoint{1.169999in}{0.912640in}}{\pgfqpoint{1.176107in}{0.906532in}}%
\pgfpathcurveto{\pgfqpoint{1.182216in}{0.900424in}}{\pgfqpoint{1.190501in}{0.896992in}}{\pgfqpoint{1.199140in}{0.896992in}}%
\pgfpathlineto{\pgfqpoint{1.199140in}{0.896992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170814in}{0.806986in}}%
\pgfpathcurveto{\pgfqpoint{1.179452in}{0.806986in}}{\pgfqpoint{1.187738in}{0.810418in}}{\pgfqpoint{1.193846in}{0.816526in}}%
\pgfpathcurveto{\pgfqpoint{1.199954in}{0.822635in}}{\pgfqpoint{1.203386in}{0.830920in}}{\pgfqpoint{1.203386in}{0.839558in}}%
\pgfpathcurveto{\pgfqpoint{1.203386in}{0.848197in}}{\pgfqpoint{1.199954in}{0.856482in}}{\pgfqpoint{1.193846in}{0.862591in}}%
\pgfpathcurveto{\pgfqpoint{1.187738in}{0.868699in}}{\pgfqpoint{1.179452in}{0.872131in}}{\pgfqpoint{1.170814in}{0.872131in}}%
\pgfpathcurveto{\pgfqpoint{1.162176in}{0.872131in}}{\pgfqpoint{1.153890in}{0.868699in}}{\pgfqpoint{1.147782in}{0.862591in}}%
\pgfpathcurveto{\pgfqpoint{1.141674in}{0.856482in}}{\pgfqpoint{1.138242in}{0.848197in}}{\pgfqpoint{1.138242in}{0.839558in}}%
\pgfpathcurveto{\pgfqpoint{1.138242in}{0.830920in}}{\pgfqpoint{1.141674in}{0.822635in}}{\pgfqpoint{1.147782in}{0.816526in}}%
\pgfpathcurveto{\pgfqpoint{1.153890in}{0.810418in}}{\pgfqpoint{1.162176in}{0.806986in}}{\pgfqpoint{1.170814in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{1.170814in}{0.806986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942518in}{0.822901in}}%
\pgfpathcurveto{\pgfqpoint{0.951156in}{0.822901in}}{\pgfqpoint{0.959442in}{0.826333in}}{\pgfqpoint{0.965550in}{0.832441in}}%
\pgfpathcurveto{\pgfqpoint{0.971658in}{0.838549in}}{\pgfqpoint{0.975090in}{0.846835in}}{\pgfqpoint{0.975090in}{0.855473in}}%
\pgfpathcurveto{\pgfqpoint{0.975090in}{0.864111in}}{\pgfqpoint{0.971658in}{0.872397in}}{\pgfqpoint{0.965550in}{0.878505in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.884613in}}{\pgfqpoint{0.951156in}{0.888045in}}{\pgfqpoint{0.942518in}{0.888045in}}%
\pgfpathcurveto{\pgfqpoint{0.933880in}{0.888045in}}{\pgfqpoint{0.925594in}{0.884613in}}{\pgfqpoint{0.919486in}{0.878505in}}%
\pgfpathcurveto{\pgfqpoint{0.913378in}{0.872397in}}{\pgfqpoint{0.909946in}{0.864111in}}{\pgfqpoint{0.909946in}{0.855473in}}%
\pgfpathcurveto{\pgfqpoint{0.909946in}{0.846835in}}{\pgfqpoint{0.913378in}{0.838549in}}{\pgfqpoint{0.919486in}{0.832441in}}%
\pgfpathcurveto{\pgfqpoint{0.925594in}{0.826333in}}{\pgfqpoint{0.933880in}{0.822901in}}{\pgfqpoint{0.942518in}{0.822901in}}%
\pgfpathlineto{\pgfqpoint{0.942518in}{0.822901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.660842in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.660842in}}{\pgfqpoint{0.720654in}{0.664274in}}{\pgfqpoint{0.726762in}{0.670382in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.676490in}}{\pgfqpoint{0.736302in}{0.684776in}}{\pgfqpoint{0.736302in}{0.693414in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.702052in}}{\pgfqpoint{0.732870in}{0.710338in}}{\pgfqpoint{0.726762in}{0.716446in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.722554in}}{\pgfqpoint{0.712368in}{0.725987in}}{\pgfqpoint{0.703730in}{0.725987in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.725987in}}{\pgfqpoint{0.686806in}{0.722554in}}{\pgfqpoint{0.680698in}{0.716446in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.710338in}}{\pgfqpoint{0.671158in}{0.702052in}}{\pgfqpoint{0.671158in}{0.693414in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.684776in}}{\pgfqpoint{0.674590in}{0.676490in}}{\pgfqpoint{0.680698in}{0.670382in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.664274in}}{\pgfqpoint{0.695092in}{0.660842in}}{\pgfqpoint{0.703730in}{0.660842in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.660842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929016in}{0.670040in}}%
\pgfpathcurveto{\pgfqpoint{0.937655in}{0.670040in}}{\pgfqpoint{0.945940in}{0.673472in}}{\pgfqpoint{0.952049in}{0.679580in}}%
\pgfpathcurveto{\pgfqpoint{0.958157in}{0.685688in}}{\pgfqpoint{0.961589in}{0.693974in}}{\pgfqpoint{0.961589in}{0.702612in}}%
\pgfpathcurveto{\pgfqpoint{0.961589in}{0.711250in}}{\pgfqpoint{0.958157in}{0.719536in}}{\pgfqpoint{0.952049in}{0.725644in}}%
\pgfpathcurveto{\pgfqpoint{0.945940in}{0.731752in}}{\pgfqpoint{0.937655in}{0.735184in}}{\pgfqpoint{0.929016in}{0.735184in}}%
\pgfpathcurveto{\pgfqpoint{0.920378in}{0.735184in}}{\pgfqpoint{0.912092in}{0.731752in}}{\pgfqpoint{0.905984in}{0.725644in}}%
\pgfpathcurveto{\pgfqpoint{0.899876in}{0.719536in}}{\pgfqpoint{0.896444in}{0.711250in}}{\pgfqpoint{0.896444in}{0.702612in}}%
\pgfpathcurveto{\pgfqpoint{0.896444in}{0.693974in}}{\pgfqpoint{0.899876in}{0.685688in}}{\pgfqpoint{0.905984in}{0.679580in}}%
\pgfpathcurveto{\pgfqpoint{0.912092in}{0.673472in}}{\pgfqpoint{0.920378in}{0.670040in}}{\pgfqpoint{0.929016in}{0.670040in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{0.670040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132543in}{0.802177in}}%
\pgfpathcurveto{\pgfqpoint{1.141182in}{0.802177in}}{\pgfqpoint{1.149467in}{0.805609in}}{\pgfqpoint{1.155575in}{0.811717in}}%
\pgfpathcurveto{\pgfqpoint{1.161684in}{0.817825in}}{\pgfqpoint{1.165116in}{0.826111in}}{\pgfqpoint{1.165116in}{0.834749in}}%
\pgfpathcurveto{\pgfqpoint{1.165116in}{0.843387in}}{\pgfqpoint{1.161684in}{0.851673in}}{\pgfqpoint{1.155575in}{0.857781in}}%
\pgfpathcurveto{\pgfqpoint{1.149467in}{0.863889in}}{\pgfqpoint{1.141182in}{0.867321in}}{\pgfqpoint{1.132543in}{0.867321in}}%
\pgfpathcurveto{\pgfqpoint{1.123905in}{0.867321in}}{\pgfqpoint{1.115619in}{0.863889in}}{\pgfqpoint{1.109511in}{0.857781in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.851673in}}{\pgfqpoint{1.099971in}{0.843387in}}{\pgfqpoint{1.099971in}{0.834749in}}%
\pgfpathcurveto{\pgfqpoint{1.099971in}{0.826111in}}{\pgfqpoint{1.103403in}{0.817825in}}{\pgfqpoint{1.109511in}{0.811717in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.805609in}}{\pgfqpoint{1.123905in}{0.802177in}}{\pgfqpoint{1.132543in}{0.802177in}}%
\pgfpathlineto{\pgfqpoint{1.132543in}{0.802177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.608832in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.608832in}}{\pgfqpoint{0.838832in}{0.612264in}}{\pgfqpoint{0.844940in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.624480in}}{\pgfqpoint{0.854480in}{0.632766in}}{\pgfqpoint{0.854480in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.650042in}}{\pgfqpoint{0.851048in}{0.658328in}}{\pgfqpoint{0.844940in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.670544in}}{\pgfqpoint{0.830546in}{0.673976in}}{\pgfqpoint{0.821908in}{0.673976in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.673976in}}{\pgfqpoint{0.804984in}{0.670544in}}{\pgfqpoint{0.798876in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.658328in}}{\pgfqpoint{0.789335in}{0.650042in}}{\pgfqpoint{0.789335in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.632766in}}{\pgfqpoint{0.792767in}{0.624480in}}{\pgfqpoint{0.798876in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.612264in}}{\pgfqpoint{0.813269in}{0.608832in}}{\pgfqpoint{0.821908in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.608832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994745in}{0.708537in}}%
\pgfpathcurveto{\pgfqpoint{1.003383in}{0.708537in}}{\pgfqpoint{1.011669in}{0.711969in}}{\pgfqpoint{1.017777in}{0.718077in}}%
\pgfpathcurveto{\pgfqpoint{1.023885in}{0.724185in}}{\pgfqpoint{1.027317in}{0.732471in}}{\pgfqpoint{1.027317in}{0.741109in}}%
\pgfpathcurveto{\pgfqpoint{1.027317in}{0.749748in}}{\pgfqpoint{1.023885in}{0.758033in}}{\pgfqpoint{1.017777in}{0.764141in}}%
\pgfpathcurveto{\pgfqpoint{1.011669in}{0.770250in}}{\pgfqpoint{1.003383in}{0.773682in}}{\pgfqpoint{0.994745in}{0.773682in}}%
\pgfpathcurveto{\pgfqpoint{0.986106in}{0.773682in}}{\pgfqpoint{0.977821in}{0.770250in}}{\pgfqpoint{0.971713in}{0.764141in}}%
\pgfpathcurveto{\pgfqpoint{0.965604in}{0.758033in}}{\pgfqpoint{0.962172in}{0.749748in}}{\pgfqpoint{0.962172in}{0.741109in}}%
\pgfpathcurveto{\pgfqpoint{0.962172in}{0.732471in}}{\pgfqpoint{0.965604in}{0.724185in}}{\pgfqpoint{0.971713in}{0.718077in}}%
\pgfpathcurveto{\pgfqpoint{0.977821in}{0.711969in}}{\pgfqpoint{0.986106in}{0.708537in}}{\pgfqpoint{0.994745in}{0.708537in}}%
\pgfpathlineto{\pgfqpoint{0.994745in}{0.708537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085896in}{0.731630in}}%
\pgfpathcurveto{\pgfqpoint{1.094534in}{0.731630in}}{\pgfqpoint{1.102820in}{0.735062in}}{\pgfqpoint{1.108928in}{0.741170in}}%
\pgfpathcurveto{\pgfqpoint{1.115036in}{0.747278in}}{\pgfqpoint{1.118468in}{0.755564in}}{\pgfqpoint{1.118468in}{0.764202in}}%
\pgfpathcurveto{\pgfqpoint{1.118468in}{0.772840in}}{\pgfqpoint{1.115036in}{0.781126in}}{\pgfqpoint{1.108928in}{0.787234in}}%
\pgfpathcurveto{\pgfqpoint{1.102820in}{0.793342in}}{\pgfqpoint{1.094534in}{0.796774in}}{\pgfqpoint{1.085896in}{0.796774in}}%
\pgfpathcurveto{\pgfqpoint{1.077258in}{0.796774in}}{\pgfqpoint{1.068972in}{0.793342in}}{\pgfqpoint{1.062864in}{0.787234in}}%
\pgfpathcurveto{\pgfqpoint{1.056756in}{0.781126in}}{\pgfqpoint{1.053324in}{0.772840in}}{\pgfqpoint{1.053324in}{0.764202in}}%
\pgfpathcurveto{\pgfqpoint{1.053324in}{0.755564in}}{\pgfqpoint{1.056756in}{0.747278in}}{\pgfqpoint{1.062864in}{0.741170in}}%
\pgfpathcurveto{\pgfqpoint{1.068972in}{0.735062in}}{\pgfqpoint{1.077258in}{0.731630in}}{\pgfqpoint{1.085896in}{0.731630in}}%
\pgfpathlineto{\pgfqpoint{1.085896in}{0.731630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107333in}{0.774657in}}%
\pgfpathcurveto{\pgfqpoint{1.115971in}{0.774657in}}{\pgfqpoint{1.124257in}{0.778089in}}{\pgfqpoint{1.130365in}{0.784197in}}%
\pgfpathcurveto{\pgfqpoint{1.136473in}{0.790306in}}{\pgfqpoint{1.139905in}{0.798591in}}{\pgfqpoint{1.139905in}{0.807229in}}%
\pgfpathcurveto{\pgfqpoint{1.139905in}{0.815868in}}{\pgfqpoint{1.136473in}{0.824153in}}{\pgfqpoint{1.130365in}{0.830262in}}%
\pgfpathcurveto{\pgfqpoint{1.124257in}{0.836370in}}{\pgfqpoint{1.115971in}{0.839802in}}{\pgfqpoint{1.107333in}{0.839802in}}%
\pgfpathcurveto{\pgfqpoint{1.098694in}{0.839802in}}{\pgfqpoint{1.090409in}{0.836370in}}{\pgfqpoint{1.084301in}{0.830262in}}%
\pgfpathcurveto{\pgfqpoint{1.078192in}{0.824153in}}{\pgfqpoint{1.074760in}{0.815868in}}{\pgfqpoint{1.074760in}{0.807229in}}%
\pgfpathcurveto{\pgfqpoint{1.074760in}{0.798591in}}{\pgfqpoint{1.078192in}{0.790306in}}{\pgfqpoint{1.084301in}{0.784197in}}%
\pgfpathcurveto{\pgfqpoint{1.090409in}{0.778089in}}{\pgfqpoint{1.098694in}{0.774657in}}{\pgfqpoint{1.107333in}{0.774657in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{0.774657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729021in}{0.669584in}}%
\pgfpathcurveto{\pgfqpoint{0.737659in}{0.669584in}}{\pgfqpoint{0.745945in}{0.673016in}}{\pgfqpoint{0.752053in}{0.679124in}}%
\pgfpathcurveto{\pgfqpoint{0.758161in}{0.685232in}}{\pgfqpoint{0.761593in}{0.693518in}}{\pgfqpoint{0.761593in}{0.702156in}}%
\pgfpathcurveto{\pgfqpoint{0.761593in}{0.710794in}}{\pgfqpoint{0.758161in}{0.719080in}}{\pgfqpoint{0.752053in}{0.725188in}}%
\pgfpathcurveto{\pgfqpoint{0.745945in}{0.731296in}}{\pgfqpoint{0.737659in}{0.734728in}}{\pgfqpoint{0.729021in}{0.734728in}}%
\pgfpathcurveto{\pgfqpoint{0.720383in}{0.734728in}}{\pgfqpoint{0.712097in}{0.731296in}}{\pgfqpoint{0.705989in}{0.725188in}}%
\pgfpathcurveto{\pgfqpoint{0.699881in}{0.719080in}}{\pgfqpoint{0.696449in}{0.710794in}}{\pgfqpoint{0.696449in}{0.702156in}}%
\pgfpathcurveto{\pgfqpoint{0.696449in}{0.693518in}}{\pgfqpoint{0.699881in}{0.685232in}}{\pgfqpoint{0.705989in}{0.679124in}}%
\pgfpathcurveto{\pgfqpoint{0.712097in}{0.673016in}}{\pgfqpoint{0.720383in}{0.669584in}}{\pgfqpoint{0.729021in}{0.669584in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.669584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109516in}{0.770889in}}%
\pgfpathcurveto{\pgfqpoint{1.118154in}{0.770889in}}{\pgfqpoint{1.126439in}{0.774322in}}{\pgfqpoint{1.132548in}{0.780430in}}%
\pgfpathcurveto{\pgfqpoint{1.138656in}{0.786538in}}{\pgfqpoint{1.142088in}{0.794824in}}{\pgfqpoint{1.142088in}{0.803462in}}%
\pgfpathcurveto{\pgfqpoint{1.142088in}{0.812100in}}{\pgfqpoint{1.138656in}{0.820386in}}{\pgfqpoint{1.132548in}{0.826494in}}%
\pgfpathcurveto{\pgfqpoint{1.126439in}{0.832602in}}{\pgfqpoint{1.118154in}{0.836034in}}{\pgfqpoint{1.109516in}{0.836034in}}%
\pgfpathcurveto{\pgfqpoint{1.100877in}{0.836034in}}{\pgfqpoint{1.092592in}{0.832602in}}{\pgfqpoint{1.086483in}{0.826494in}}%
\pgfpathcurveto{\pgfqpoint{1.080375in}{0.820386in}}{\pgfqpoint{1.076943in}{0.812100in}}{\pgfqpoint{1.076943in}{0.803462in}}%
\pgfpathcurveto{\pgfqpoint{1.076943in}{0.794824in}}{\pgfqpoint{1.080375in}{0.786538in}}{\pgfqpoint{1.086483in}{0.780430in}}%
\pgfpathcurveto{\pgfqpoint{1.092592in}{0.774322in}}{\pgfqpoint{1.100877in}{0.770889in}}{\pgfqpoint{1.109516in}{0.770889in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.770889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988468in}{0.706213in}}%
\pgfpathcurveto{\pgfqpoint{0.997106in}{0.706213in}}{\pgfqpoint{1.005392in}{0.709645in}}{\pgfqpoint{1.011500in}{0.715753in}}%
\pgfpathcurveto{\pgfqpoint{1.017608in}{0.721861in}}{\pgfqpoint{1.021040in}{0.730147in}}{\pgfqpoint{1.021040in}{0.738785in}}%
\pgfpathcurveto{\pgfqpoint{1.021040in}{0.747423in}}{\pgfqpoint{1.017608in}{0.755709in}}{\pgfqpoint{1.011500in}{0.761817in}}%
\pgfpathcurveto{\pgfqpoint{1.005392in}{0.767925in}}{\pgfqpoint{0.997106in}{0.771357in}}{\pgfqpoint{0.988468in}{0.771357in}}%
\pgfpathcurveto{\pgfqpoint{0.979830in}{0.771357in}}{\pgfqpoint{0.971544in}{0.767925in}}{\pgfqpoint{0.965436in}{0.761817in}}%
\pgfpathcurveto{\pgfqpoint{0.959328in}{0.755709in}}{\pgfqpoint{0.955896in}{0.747423in}}{\pgfqpoint{0.955896in}{0.738785in}}%
\pgfpathcurveto{\pgfqpoint{0.955896in}{0.730147in}}{\pgfqpoint{0.959328in}{0.721861in}}{\pgfqpoint{0.965436in}{0.715753in}}%
\pgfpathcurveto{\pgfqpoint{0.971544in}{0.709645in}}{\pgfqpoint{0.979830in}{0.706213in}}{\pgfqpoint{0.988468in}{0.706213in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{0.706213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182055in}{0.810992in}}%
\pgfpathcurveto{\pgfqpoint{1.190694in}{0.810992in}}{\pgfqpoint{1.198979in}{0.814424in}}{\pgfqpoint{1.205088in}{0.820532in}}%
\pgfpathcurveto{\pgfqpoint{1.211196in}{0.826640in}}{\pgfqpoint{1.214628in}{0.834926in}}{\pgfqpoint{1.214628in}{0.843564in}}%
\pgfpathcurveto{\pgfqpoint{1.214628in}{0.852202in}}{\pgfqpoint{1.211196in}{0.860488in}}{\pgfqpoint{1.205088in}{0.866596in}}%
\pgfpathcurveto{\pgfqpoint{1.198979in}{0.872704in}}{\pgfqpoint{1.190694in}{0.876136in}}{\pgfqpoint{1.182055in}{0.876136in}}%
\pgfpathcurveto{\pgfqpoint{1.173417in}{0.876136in}}{\pgfqpoint{1.165131in}{0.872704in}}{\pgfqpoint{1.159023in}{0.866596in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{0.860488in}}{\pgfqpoint{1.149483in}{0.852202in}}{\pgfqpoint{1.149483in}{0.843564in}}%
\pgfpathcurveto{\pgfqpoint{1.149483in}{0.834926in}}{\pgfqpoint{1.152915in}{0.826640in}}{\pgfqpoint{1.159023in}{0.820532in}}%
\pgfpathcurveto{\pgfqpoint{1.165131in}{0.814424in}}{\pgfqpoint{1.173417in}{0.810992in}}{\pgfqpoint{1.182055in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{1.182055in}{0.810992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.703106in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.703106in}}{\pgfqpoint{1.005460in}{0.706538in}}{\pgfqpoint{1.011569in}{0.712646in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.718755in}}{\pgfqpoint{1.021109in}{0.727040in}}{\pgfqpoint{1.021109in}{0.735679in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.744317in}}{\pgfqpoint{1.017677in}{0.752603in}}{\pgfqpoint{1.011569in}{0.758711in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.764819in}}{\pgfqpoint{0.997175in}{0.768251in}}{\pgfqpoint{0.988537in}{0.768251in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.768251in}}{\pgfqpoint{0.971613in}{0.764819in}}{\pgfqpoint{0.965504in}{0.758711in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.752603in}}{\pgfqpoint{0.955964in}{0.744317in}}{\pgfqpoint{0.955964in}{0.735679in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.727040in}}{\pgfqpoint{0.959396in}{0.718755in}}{\pgfqpoint{0.965504in}{0.712646in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.706538in}}{\pgfqpoint{0.979898in}{0.703106in}}{\pgfqpoint{0.988537in}{0.703106in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.703106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956422in}{0.685591in}}%
\pgfpathcurveto{\pgfqpoint{0.965061in}{0.685591in}}{\pgfqpoint{0.973346in}{0.689023in}}{\pgfqpoint{0.979455in}{0.695132in}}%
\pgfpathcurveto{\pgfqpoint{0.985563in}{0.701240in}}{\pgfqpoint{0.988995in}{0.709525in}}{\pgfqpoint{0.988995in}{0.718164in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{0.726802in}}{\pgfqpoint{0.985563in}{0.735088in}}{\pgfqpoint{0.979455in}{0.741196in}}%
\pgfpathcurveto{\pgfqpoint{0.973346in}{0.747304in}}{\pgfqpoint{0.965061in}{0.750736in}}{\pgfqpoint{0.956422in}{0.750736in}}%
\pgfpathcurveto{\pgfqpoint{0.947784in}{0.750736in}}{\pgfqpoint{0.939499in}{0.747304in}}{\pgfqpoint{0.933390in}{0.741196in}}%
\pgfpathcurveto{\pgfqpoint{0.927282in}{0.735088in}}{\pgfqpoint{0.923850in}{0.726802in}}{\pgfqpoint{0.923850in}{0.718164in}}%
\pgfpathcurveto{\pgfqpoint{0.923850in}{0.709525in}}{\pgfqpoint{0.927282in}{0.701240in}}{\pgfqpoint{0.933390in}{0.695132in}}%
\pgfpathcurveto{\pgfqpoint{0.939499in}{0.689023in}}{\pgfqpoint{0.947784in}{0.685591in}}{\pgfqpoint{0.956422in}{0.685591in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{0.685591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.759886in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.759886in}}{\pgfqpoint{0.839127in}{0.763318in}}{\pgfqpoint{0.845235in}{0.769426in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.775534in}}{\pgfqpoint{0.854775in}{0.783820in}}{\pgfqpoint{0.854775in}{0.792458in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.801097in}}{\pgfqpoint{0.851343in}{0.809382in}}{\pgfqpoint{0.845235in}{0.815490in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.821599in}}{\pgfqpoint{0.830841in}{0.825031in}}{\pgfqpoint{0.822203in}{0.825031in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.825031in}}{\pgfqpoint{0.805279in}{0.821599in}}{\pgfqpoint{0.799171in}{0.815490in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.809382in}}{\pgfqpoint{0.789631in}{0.801097in}}{\pgfqpoint{0.789631in}{0.792458in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.783820in}}{\pgfqpoint{0.793063in}{0.775534in}}{\pgfqpoint{0.799171in}{0.769426in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.763318in}}{\pgfqpoint{0.813565in}{0.759886in}}{\pgfqpoint{0.822203in}{0.759886in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.759886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767217in}{0.698188in}}%
\pgfpathcurveto{\pgfqpoint{0.775856in}{0.698188in}}{\pgfqpoint{0.784141in}{0.701620in}}{\pgfqpoint{0.790250in}{0.707728in}}%
\pgfpathcurveto{\pgfqpoint{0.796358in}{0.713836in}}{\pgfqpoint{0.799790in}{0.722122in}}{\pgfqpoint{0.799790in}{0.730760in}}%
\pgfpathcurveto{\pgfqpoint{0.799790in}{0.739398in}}{\pgfqpoint{0.796358in}{0.747684in}}{\pgfqpoint{0.790250in}{0.753792in}}%
\pgfpathcurveto{\pgfqpoint{0.784141in}{0.759900in}}{\pgfqpoint{0.775856in}{0.763332in}}{\pgfqpoint{0.767217in}{0.763332in}}%
\pgfpathcurveto{\pgfqpoint{0.758579in}{0.763332in}}{\pgfqpoint{0.750294in}{0.759900in}}{\pgfqpoint{0.744185in}{0.753792in}}%
\pgfpathcurveto{\pgfqpoint{0.738077in}{0.747684in}}{\pgfqpoint{0.734645in}{0.739398in}}{\pgfqpoint{0.734645in}{0.730760in}}%
\pgfpathcurveto{\pgfqpoint{0.734645in}{0.722122in}}{\pgfqpoint{0.738077in}{0.713836in}}{\pgfqpoint{0.744185in}{0.707728in}}%
\pgfpathcurveto{\pgfqpoint{0.750294in}{0.701620in}}{\pgfqpoint{0.758579in}{0.698188in}}{\pgfqpoint{0.767217in}{0.698188in}}%
\pgfpathlineto{\pgfqpoint{0.767217in}{0.698188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795037in}{0.595408in}}%
\pgfpathcurveto{\pgfqpoint{0.803676in}{0.595408in}}{\pgfqpoint{0.811961in}{0.598840in}}{\pgfqpoint{0.818069in}{0.604948in}}%
\pgfpathcurveto{\pgfqpoint{0.824178in}{0.611056in}}{\pgfqpoint{0.827610in}{0.619342in}}{\pgfqpoint{0.827610in}{0.627980in}}%
\pgfpathcurveto{\pgfqpoint{0.827610in}{0.636618in}}{\pgfqpoint{0.824178in}{0.644904in}}{\pgfqpoint{0.818069in}{0.651012in}}%
\pgfpathcurveto{\pgfqpoint{0.811961in}{0.657120in}}{\pgfqpoint{0.803676in}{0.660553in}}{\pgfqpoint{0.795037in}{0.660553in}}%
\pgfpathcurveto{\pgfqpoint{0.786399in}{0.660553in}}{\pgfqpoint{0.778113in}{0.657120in}}{\pgfqpoint{0.772005in}{0.651012in}}%
\pgfpathcurveto{\pgfqpoint{0.765897in}{0.644904in}}{\pgfqpoint{0.762465in}{0.636618in}}{\pgfqpoint{0.762465in}{0.627980in}}%
\pgfpathcurveto{\pgfqpoint{0.762465in}{0.619342in}}{\pgfqpoint{0.765897in}{0.611056in}}{\pgfqpoint{0.772005in}{0.604948in}}%
\pgfpathcurveto{\pgfqpoint{0.778113in}{0.598840in}}{\pgfqpoint{0.786399in}{0.595408in}}{\pgfqpoint{0.795037in}{0.595408in}}%
\pgfpathlineto{\pgfqpoint{0.795037in}{0.595408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.642898in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.642898in}}{\pgfqpoint{0.668850in}{0.646330in}}{\pgfqpoint{0.674958in}{0.652438in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.658547in}}{\pgfqpoint{0.684499in}{0.666832in}}{\pgfqpoint{0.684499in}{0.675470in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.684109in}}{\pgfqpoint{0.681066in}{0.692394in}}{\pgfqpoint{0.674958in}{0.698503in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.704611in}}{\pgfqpoint{0.660564in}{0.708043in}}{\pgfqpoint{0.651926in}{0.708043in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.708043in}}{\pgfqpoint{0.635002in}{0.704611in}}{\pgfqpoint{0.628894in}{0.698503in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.692394in}}{\pgfqpoint{0.619354in}{0.684109in}}{\pgfqpoint{0.619354in}{0.675470in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.666832in}}{\pgfqpoint{0.622786in}{0.658547in}}{\pgfqpoint{0.628894in}{0.652438in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.646330in}}{\pgfqpoint{0.643288in}{0.642898in}}{\pgfqpoint{0.651926in}{0.642898in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.642898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733598in}{0.670363in}}%
\pgfpathcurveto{\pgfqpoint{0.742237in}{0.670363in}}{\pgfqpoint{0.750522in}{0.673795in}}{\pgfqpoint{0.756630in}{0.679904in}}%
\pgfpathcurveto{\pgfqpoint{0.762739in}{0.686012in}}{\pgfqpoint{0.766171in}{0.694297in}}{\pgfqpoint{0.766171in}{0.702936in}}%
\pgfpathcurveto{\pgfqpoint{0.766171in}{0.711574in}}{\pgfqpoint{0.762739in}{0.719860in}}{\pgfqpoint{0.756630in}{0.725968in}}%
\pgfpathcurveto{\pgfqpoint{0.750522in}{0.732076in}}{\pgfqpoint{0.742237in}{0.735508in}}{\pgfqpoint{0.733598in}{0.735508in}}%
\pgfpathcurveto{\pgfqpoint{0.724960in}{0.735508in}}{\pgfqpoint{0.716674in}{0.732076in}}{\pgfqpoint{0.710566in}{0.725968in}}%
\pgfpathcurveto{\pgfqpoint{0.704458in}{0.719860in}}{\pgfqpoint{0.701026in}{0.711574in}}{\pgfqpoint{0.701026in}{0.702936in}}%
\pgfpathcurveto{\pgfqpoint{0.701026in}{0.694297in}}{\pgfqpoint{0.704458in}{0.686012in}}{\pgfqpoint{0.710566in}{0.679904in}}%
\pgfpathcurveto{\pgfqpoint{0.716674in}{0.673795in}}{\pgfqpoint{0.724960in}{0.670363in}}{\pgfqpoint{0.733598in}{0.670363in}}%
\pgfpathlineto{\pgfqpoint{0.733598in}{0.670363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999889in}{0.829524in}}%
\pgfpathcurveto{\pgfqpoint{1.008528in}{0.829524in}}{\pgfqpoint{1.016813in}{0.832956in}}{\pgfqpoint{1.022922in}{0.839064in}}%
\pgfpathcurveto{\pgfqpoint{1.029030in}{0.845172in}}{\pgfqpoint{1.032462in}{0.853458in}}{\pgfqpoint{1.032462in}{0.862096in}}%
\pgfpathcurveto{\pgfqpoint{1.032462in}{0.870735in}}{\pgfqpoint{1.029030in}{0.879020in}}{\pgfqpoint{1.022922in}{0.885128in}}%
\pgfpathcurveto{\pgfqpoint{1.016813in}{0.891237in}}{\pgfqpoint{1.008528in}{0.894669in}}{\pgfqpoint{0.999889in}{0.894669in}}%
\pgfpathcurveto{\pgfqpoint{0.991251in}{0.894669in}}{\pgfqpoint{0.982966in}{0.891237in}}{\pgfqpoint{0.976857in}{0.885128in}}%
\pgfpathcurveto{\pgfqpoint{0.970749in}{0.879020in}}{\pgfqpoint{0.967317in}{0.870735in}}{\pgfqpoint{0.967317in}{0.862096in}}%
\pgfpathcurveto{\pgfqpoint{0.967317in}{0.853458in}}{\pgfqpoint{0.970749in}{0.845172in}}{\pgfqpoint{0.976857in}{0.839064in}}%
\pgfpathcurveto{\pgfqpoint{0.982966in}{0.832956in}}{\pgfqpoint{0.991251in}{0.829524in}}{\pgfqpoint{0.999889in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{0.829524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042466in}{0.895480in}}%
\pgfpathcurveto{\pgfqpoint{1.051104in}{0.895480in}}{\pgfqpoint{1.059390in}{0.898912in}}{\pgfqpoint{1.065498in}{0.905020in}}%
\pgfpathcurveto{\pgfqpoint{1.071606in}{0.911129in}}{\pgfqpoint{1.075039in}{0.919414in}}{\pgfqpoint{1.075039in}{0.928052in}}%
\pgfpathcurveto{\pgfqpoint{1.075039in}{0.936691in}}{\pgfqpoint{1.071606in}{0.944976in}}{\pgfqpoint{1.065498in}{0.951085in}}%
\pgfpathcurveto{\pgfqpoint{1.059390in}{0.957193in}}{\pgfqpoint{1.051104in}{0.960625in}}{\pgfqpoint{1.042466in}{0.960625in}}%
\pgfpathcurveto{\pgfqpoint{1.033828in}{0.960625in}}{\pgfqpoint{1.025542in}{0.957193in}}{\pgfqpoint{1.019434in}{0.951085in}}%
\pgfpathcurveto{\pgfqpoint{1.013326in}{0.944976in}}{\pgfqpoint{1.009894in}{0.936691in}}{\pgfqpoint{1.009894in}{0.928052in}}%
\pgfpathcurveto{\pgfqpoint{1.009894in}{0.919414in}}{\pgfqpoint{1.013326in}{0.911129in}}{\pgfqpoint{1.019434in}{0.905020in}}%
\pgfpathcurveto{\pgfqpoint{1.025542in}{0.898912in}}{\pgfqpoint{1.033828in}{0.895480in}}{\pgfqpoint{1.042466in}{0.895480in}}%
\pgfpathlineto{\pgfqpoint{1.042466in}{0.895480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146076in}{0.951590in}}%
\pgfpathcurveto{\pgfqpoint{1.154714in}{0.951590in}}{\pgfqpoint{1.163000in}{0.955022in}}{\pgfqpoint{1.169108in}{0.961130in}}%
\pgfpathcurveto{\pgfqpoint{1.175216in}{0.967238in}}{\pgfqpoint{1.178648in}{0.975524in}}{\pgfqpoint{1.178648in}{0.984162in}}%
\pgfpathcurveto{\pgfqpoint{1.178648in}{0.992800in}}{\pgfqpoint{1.175216in}{1.001086in}}{\pgfqpoint{1.169108in}{1.007194in}}%
\pgfpathcurveto{\pgfqpoint{1.163000in}{1.013302in}}{\pgfqpoint{1.154714in}{1.016734in}}{\pgfqpoint{1.146076in}{1.016734in}}%
\pgfpathcurveto{\pgfqpoint{1.137437in}{1.016734in}}{\pgfqpoint{1.129152in}{1.013302in}}{\pgfqpoint{1.123044in}{1.007194in}}%
\pgfpathcurveto{\pgfqpoint{1.116935in}{1.001086in}}{\pgfqpoint{1.113503in}{0.992800in}}{\pgfqpoint{1.113503in}{0.984162in}}%
\pgfpathcurveto{\pgfqpoint{1.113503in}{0.975524in}}{\pgfqpoint{1.116935in}{0.967238in}}{\pgfqpoint{1.123044in}{0.961130in}}%
\pgfpathcurveto{\pgfqpoint{1.129152in}{0.955022in}}{\pgfqpoint{1.137437in}{0.951590in}}{\pgfqpoint{1.146076in}{0.951590in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.951590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.658243in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.658243in}}{\pgfqpoint{0.681263in}{0.661675in}}{\pgfqpoint{0.687371in}{0.667783in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.673891in}}{\pgfqpoint{0.696911in}{0.682177in}}{\pgfqpoint{0.696911in}{0.690815in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.699454in}}{\pgfqpoint{0.693479in}{0.707739in}}{\pgfqpoint{0.687371in}{0.713847in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.719956in}}{\pgfqpoint{0.672977in}{0.723388in}}{\pgfqpoint{0.664339in}{0.723388in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.723388in}}{\pgfqpoint{0.647415in}{0.719956in}}{\pgfqpoint{0.641307in}{0.713847in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.707739in}}{\pgfqpoint{0.631767in}{0.699454in}}{\pgfqpoint{0.631767in}{0.690815in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.682177in}}{\pgfqpoint{0.635199in}{0.673891in}}{\pgfqpoint{0.641307in}{0.667783in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.661675in}}{\pgfqpoint{0.655701in}{0.658243in}}{\pgfqpoint{0.664339in}{0.658243in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.658243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754612in}{0.704184in}}%
\pgfpathcurveto{\pgfqpoint{0.763251in}{0.704184in}}{\pgfqpoint{0.771536in}{0.707616in}}{\pgfqpoint{0.777644in}{0.713724in}}%
\pgfpathcurveto{\pgfqpoint{0.783753in}{0.719832in}}{\pgfqpoint{0.787185in}{0.728118in}}{\pgfqpoint{0.787185in}{0.736756in}}%
\pgfpathcurveto{\pgfqpoint{0.787185in}{0.745395in}}{\pgfqpoint{0.783753in}{0.753680in}}{\pgfqpoint{0.777644in}{0.759788in}}%
\pgfpathcurveto{\pgfqpoint{0.771536in}{0.765897in}}{\pgfqpoint{0.763251in}{0.769329in}}{\pgfqpoint{0.754612in}{0.769329in}}%
\pgfpathcurveto{\pgfqpoint{0.745974in}{0.769329in}}{\pgfqpoint{0.737688in}{0.765897in}}{\pgfqpoint{0.731580in}{0.759788in}}%
\pgfpathcurveto{\pgfqpoint{0.725472in}{0.753680in}}{\pgfqpoint{0.722040in}{0.745395in}}{\pgfqpoint{0.722040in}{0.736756in}}%
\pgfpathcurveto{\pgfqpoint{0.722040in}{0.728118in}}{\pgfqpoint{0.725472in}{0.719832in}}{\pgfqpoint{0.731580in}{0.713724in}}%
\pgfpathcurveto{\pgfqpoint{0.737688in}{0.707616in}}{\pgfqpoint{0.745974in}{0.704184in}}{\pgfqpoint{0.754612in}{0.704184in}}%
\pgfpathlineto{\pgfqpoint{0.754612in}{0.704184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653230in}{0.652195in}}%
\pgfpathcurveto{\pgfqpoint{0.661868in}{0.652195in}}{\pgfqpoint{0.670154in}{0.655627in}}{\pgfqpoint{0.676262in}{0.661735in}}%
\pgfpathcurveto{\pgfqpoint{0.682370in}{0.667843in}}{\pgfqpoint{0.685802in}{0.676129in}}{\pgfqpoint{0.685802in}{0.684767in}}%
\pgfpathcurveto{\pgfqpoint{0.685802in}{0.693405in}}{\pgfqpoint{0.682370in}{0.701691in}}{\pgfqpoint{0.676262in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.713908in}}{\pgfqpoint{0.661868in}{0.717340in}}{\pgfqpoint{0.653230in}{0.717340in}}%
\pgfpathcurveto{\pgfqpoint{0.644592in}{0.717340in}}{\pgfqpoint{0.636306in}{0.713908in}}{\pgfqpoint{0.630198in}{0.707799in}}%
\pgfpathcurveto{\pgfqpoint{0.624090in}{0.701691in}}{\pgfqpoint{0.620658in}{0.693405in}}{\pgfqpoint{0.620658in}{0.684767in}}%
\pgfpathcurveto{\pgfqpoint{0.620658in}{0.676129in}}{\pgfqpoint{0.624090in}{0.667843in}}{\pgfqpoint{0.630198in}{0.661735in}}%
\pgfpathcurveto{\pgfqpoint{0.636306in}{0.655627in}}{\pgfqpoint{0.644592in}{0.652195in}}{\pgfqpoint{0.653230in}{0.652195in}}%
\pgfpathlineto{\pgfqpoint{0.653230in}{0.652195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822497in}{0.742719in}}%
\pgfpathcurveto{\pgfqpoint{0.831136in}{0.742719in}}{\pgfqpoint{0.839421in}{0.746151in}}{\pgfqpoint{0.845529in}{0.752259in}}%
\pgfpathcurveto{\pgfqpoint{0.851638in}{0.758367in}}{\pgfqpoint{0.855070in}{0.766653in}}{\pgfqpoint{0.855070in}{0.775291in}}%
\pgfpathcurveto{\pgfqpoint{0.855070in}{0.783929in}}{\pgfqpoint{0.851638in}{0.792215in}}{\pgfqpoint{0.845529in}{0.798323in}}%
\pgfpathcurveto{\pgfqpoint{0.839421in}{0.804431in}}{\pgfqpoint{0.831136in}{0.807863in}}{\pgfqpoint{0.822497in}{0.807863in}}%
\pgfpathcurveto{\pgfqpoint{0.813859in}{0.807863in}}{\pgfqpoint{0.805573in}{0.804431in}}{\pgfqpoint{0.799465in}{0.798323in}}%
\pgfpathcurveto{\pgfqpoint{0.793357in}{0.792215in}}{\pgfqpoint{0.789925in}{0.783929in}}{\pgfqpoint{0.789925in}{0.775291in}}%
\pgfpathcurveto{\pgfqpoint{0.789925in}{0.766653in}}{\pgfqpoint{0.793357in}{0.758367in}}{\pgfqpoint{0.799465in}{0.752259in}}%
\pgfpathcurveto{\pgfqpoint{0.805573in}{0.746151in}}{\pgfqpoint{0.813859in}{0.742719in}}{\pgfqpoint{0.822497in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{0.742719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672289in}{0.643783in}}%
\pgfpathcurveto{\pgfqpoint{0.680927in}{0.643783in}}{\pgfqpoint{0.689213in}{0.647215in}}{\pgfqpoint{0.695321in}{0.653324in}}%
\pgfpathcurveto{\pgfqpoint{0.701429in}{0.659432in}}{\pgfqpoint{0.704861in}{0.667717in}}{\pgfqpoint{0.704861in}{0.676356in}}%
\pgfpathcurveto{\pgfqpoint{0.704861in}{0.684994in}}{\pgfqpoint{0.701429in}{0.693280in}}{\pgfqpoint{0.695321in}{0.699388in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.705496in}}{\pgfqpoint{0.680927in}{0.708928in}}{\pgfqpoint{0.672289in}{0.708928in}}%
\pgfpathcurveto{\pgfqpoint{0.663650in}{0.708928in}}{\pgfqpoint{0.655365in}{0.705496in}}{\pgfqpoint{0.649257in}{0.699388in}}%
\pgfpathcurveto{\pgfqpoint{0.643148in}{0.693280in}}{\pgfqpoint{0.639716in}{0.684994in}}{\pgfqpoint{0.639716in}{0.676356in}}%
\pgfpathcurveto{\pgfqpoint{0.639716in}{0.667717in}}{\pgfqpoint{0.643148in}{0.659432in}}{\pgfqpoint{0.649257in}{0.653324in}}%
\pgfpathcurveto{\pgfqpoint{0.655365in}{0.647215in}}{\pgfqpoint{0.663650in}{0.643783in}}{\pgfqpoint{0.672289in}{0.643783in}}%
\pgfpathlineto{\pgfqpoint{0.672289in}{0.643783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816460in}{0.606081in}}%
\pgfpathcurveto{\pgfqpoint{0.825098in}{0.606081in}}{\pgfqpoint{0.833384in}{0.609513in}}{\pgfqpoint{0.839492in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.845600in}{0.621730in}}{\pgfqpoint{0.849032in}{0.630015in}}{\pgfqpoint{0.849032in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.849032in}{0.647292in}}{\pgfqpoint{0.845600in}{0.655578in}}{\pgfqpoint{0.839492in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.833384in}{0.667794in}}{\pgfqpoint{0.825098in}{0.671226in}}{\pgfqpoint{0.816460in}{0.671226in}}%
\pgfpathcurveto{\pgfqpoint{0.807821in}{0.671226in}}{\pgfqpoint{0.799536in}{0.667794in}}{\pgfqpoint{0.793427in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.787319in}{0.655578in}}{\pgfqpoint{0.783887in}{0.647292in}}{\pgfqpoint{0.783887in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.783887in}{0.630015in}}{\pgfqpoint{0.787319in}{0.621730in}}{\pgfqpoint{0.793427in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.799536in}{0.609513in}}{\pgfqpoint{0.807821in}{0.606081in}}{\pgfqpoint{0.816460in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.606081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783639in}{0.588173in}}%
\pgfpathcurveto{\pgfqpoint{0.792277in}{0.588173in}}{\pgfqpoint{0.800563in}{0.591605in}}{\pgfqpoint{0.806671in}{0.597714in}}%
\pgfpathcurveto{\pgfqpoint{0.812779in}{0.603822in}}{\pgfqpoint{0.816211in}{0.612107in}}{\pgfqpoint{0.816211in}{0.620746in}}%
\pgfpathcurveto{\pgfqpoint{0.816211in}{0.629384in}}{\pgfqpoint{0.812779in}{0.637670in}}{\pgfqpoint{0.806671in}{0.643778in}}%
\pgfpathcurveto{\pgfqpoint{0.800563in}{0.649886in}}{\pgfqpoint{0.792277in}{0.653318in}}{\pgfqpoint{0.783639in}{0.653318in}}%
\pgfpathcurveto{\pgfqpoint{0.775001in}{0.653318in}}{\pgfqpoint{0.766715in}{0.649886in}}{\pgfqpoint{0.760607in}{0.643778in}}%
\pgfpathcurveto{\pgfqpoint{0.754499in}{0.637670in}}{\pgfqpoint{0.751066in}{0.629384in}}{\pgfqpoint{0.751066in}{0.620746in}}%
\pgfpathcurveto{\pgfqpoint{0.751066in}{0.612107in}}{\pgfqpoint{0.754499in}{0.603822in}}{\pgfqpoint{0.760607in}{0.597714in}}%
\pgfpathcurveto{\pgfqpoint{0.766715in}{0.591605in}}{\pgfqpoint{0.775001in}{0.588173in}}{\pgfqpoint{0.783639in}{0.588173in}}%
\pgfpathlineto{\pgfqpoint{0.783639in}{0.588173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.619504in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.619504in}}{\pgfqpoint{0.605659in}{0.622936in}}{\pgfqpoint{0.611767in}{0.629044in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.635153in}}{\pgfqpoint{0.621307in}{0.643438in}}{\pgfqpoint{0.621307in}{0.652077in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.660715in}}{\pgfqpoint{0.617875in}{0.669000in}}{\pgfqpoint{0.611767in}{0.675109in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.681217in}}{\pgfqpoint{0.597373in}{0.684649in}}{\pgfqpoint{0.588735in}{0.684649in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.684649in}}{\pgfqpoint{0.571811in}{0.681217in}}{\pgfqpoint{0.565703in}{0.675109in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.669000in}}{\pgfqpoint{0.556163in}{0.660715in}}{\pgfqpoint{0.556163in}{0.652077in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.643438in}}{\pgfqpoint{0.559595in}{0.635153in}}{\pgfqpoint{0.565703in}{0.629044in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.622936in}}{\pgfqpoint{0.580097in}{0.619504in}}{\pgfqpoint{0.588735in}{0.619504in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.619504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.662615in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.662615in}}{\pgfqpoint{0.734737in}{0.666047in}}{\pgfqpoint{0.740845in}{0.672155in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.678263in}}{\pgfqpoint{0.750386in}{0.686549in}}{\pgfqpoint{0.750386in}{0.695187in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.703826in}}{\pgfqpoint{0.746954in}{0.712111in}}{\pgfqpoint{0.740845in}{0.718220in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.724328in}}{\pgfqpoint{0.726452in}{0.727760in}}{\pgfqpoint{0.717813in}{0.727760in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.727760in}}{\pgfqpoint{0.700889in}{0.724328in}}{\pgfqpoint{0.694781in}{0.718220in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.712111in}}{\pgfqpoint{0.685241in}{0.703826in}}{\pgfqpoint{0.685241in}{0.695187in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.686549in}}{\pgfqpoint{0.688673in}{0.678263in}}{\pgfqpoint{0.694781in}{0.672155in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.666047in}}{\pgfqpoint{0.709175in}{0.662615in}}{\pgfqpoint{0.717813in}{0.662615in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.662615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.746186in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.746186in}}{\pgfqpoint{0.846821in}{0.749618in}}{\pgfqpoint{0.852929in}{0.755726in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.761834in}}{\pgfqpoint{0.862469in}{0.770120in}}{\pgfqpoint{0.862469in}{0.778758in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.787397in}}{\pgfqpoint{0.859037in}{0.795682in}}{\pgfqpoint{0.852929in}{0.801791in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.807899in}}{\pgfqpoint{0.838535in}{0.811331in}}{\pgfqpoint{0.829897in}{0.811331in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.811331in}}{\pgfqpoint{0.812973in}{0.807899in}}{\pgfqpoint{0.806865in}{0.801791in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.795682in}}{\pgfqpoint{0.797325in}{0.787397in}}{\pgfqpoint{0.797325in}{0.778758in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.770120in}}{\pgfqpoint{0.800757in}{0.761834in}}{\pgfqpoint{0.806865in}{0.755726in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.749618in}}{\pgfqpoint{0.821259in}{0.746186in}}{\pgfqpoint{0.829897in}{0.746186in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.746186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623815in}{0.621745in}}%
\pgfpathcurveto{\pgfqpoint{0.632453in}{0.621745in}}{\pgfqpoint{0.640739in}{0.625177in}}{\pgfqpoint{0.646847in}{0.631285in}}%
\pgfpathcurveto{\pgfqpoint{0.652955in}{0.637393in}}{\pgfqpoint{0.656387in}{0.645679in}}{\pgfqpoint{0.656387in}{0.654317in}}%
\pgfpathcurveto{\pgfqpoint{0.656387in}{0.662956in}}{\pgfqpoint{0.652955in}{0.671241in}}{\pgfqpoint{0.646847in}{0.677349in}}%
\pgfpathcurveto{\pgfqpoint{0.640739in}{0.683458in}}{\pgfqpoint{0.632453in}{0.686890in}}{\pgfqpoint{0.623815in}{0.686890in}}%
\pgfpathcurveto{\pgfqpoint{0.615177in}{0.686890in}}{\pgfqpoint{0.606891in}{0.683458in}}{\pgfqpoint{0.600783in}{0.677349in}}%
\pgfpathcurveto{\pgfqpoint{0.594675in}{0.671241in}}{\pgfqpoint{0.591243in}{0.662956in}}{\pgfqpoint{0.591243in}{0.654317in}}%
\pgfpathcurveto{\pgfqpoint{0.591243in}{0.645679in}}{\pgfqpoint{0.594675in}{0.637393in}}{\pgfqpoint{0.600783in}{0.631285in}}%
\pgfpathcurveto{\pgfqpoint{0.606891in}{0.625177in}}{\pgfqpoint{0.615177in}{0.621745in}}{\pgfqpoint{0.623815in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{0.623815in}{0.621745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793910in}{0.736565in}}%
\pgfpathcurveto{\pgfqpoint{0.802548in}{0.736565in}}{\pgfqpoint{0.810834in}{0.739997in}}{\pgfqpoint{0.816942in}{0.746106in}}%
\pgfpathcurveto{\pgfqpoint{0.823050in}{0.752214in}}{\pgfqpoint{0.826482in}{0.760499in}}{\pgfqpoint{0.826482in}{0.769138in}}%
\pgfpathcurveto{\pgfqpoint{0.826482in}{0.777776in}}{\pgfqpoint{0.823050in}{0.786062in}}{\pgfqpoint{0.816942in}{0.792170in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.798278in}}{\pgfqpoint{0.802548in}{0.801710in}}{\pgfqpoint{0.793910in}{0.801710in}}%
\pgfpathcurveto{\pgfqpoint{0.785271in}{0.801710in}}{\pgfqpoint{0.776986in}{0.798278in}}{\pgfqpoint{0.770878in}{0.792170in}}%
\pgfpathcurveto{\pgfqpoint{0.764769in}{0.786062in}}{\pgfqpoint{0.761337in}{0.777776in}}{\pgfqpoint{0.761337in}{0.769138in}}%
\pgfpathcurveto{\pgfqpoint{0.761337in}{0.760499in}}{\pgfqpoint{0.764769in}{0.752214in}}{\pgfqpoint{0.770878in}{0.746106in}}%
\pgfpathcurveto{\pgfqpoint{0.776986in}{0.739997in}}{\pgfqpoint{0.785271in}{0.736565in}}{\pgfqpoint{0.793910in}{0.736565in}}%
\pgfpathlineto{\pgfqpoint{0.793910in}{0.736565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930965in}{0.800142in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.800142in}}{\pgfqpoint{0.947889in}{0.803574in}}{\pgfqpoint{0.953997in}{0.809682in}}%
\pgfpathcurveto{\pgfqpoint{0.960105in}{0.815790in}}{\pgfqpoint{0.963537in}{0.824076in}}{\pgfqpoint{0.963537in}{0.832714in}}%
\pgfpathcurveto{\pgfqpoint{0.963537in}{0.841353in}}{\pgfqpoint{0.960105in}{0.849638in}}{\pgfqpoint{0.953997in}{0.855747in}}%
\pgfpathcurveto{\pgfqpoint{0.947889in}{0.861855in}}{\pgfqpoint{0.939603in}{0.865287in}}{\pgfqpoint{0.930965in}{0.865287in}}%
\pgfpathcurveto{\pgfqpoint{0.922326in}{0.865287in}}{\pgfqpoint{0.914041in}{0.861855in}}{\pgfqpoint{0.907933in}{0.855747in}}%
\pgfpathcurveto{\pgfqpoint{0.901824in}{0.849638in}}{\pgfqpoint{0.898392in}{0.841353in}}{\pgfqpoint{0.898392in}{0.832714in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.824076in}}{\pgfqpoint{0.901824in}{0.815790in}}{\pgfqpoint{0.907933in}{0.809682in}}%
\pgfpathcurveto{\pgfqpoint{0.914041in}{0.803574in}}{\pgfqpoint{0.922326in}{0.800142in}}{\pgfqpoint{0.930965in}{0.800142in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{0.800142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997568in}{0.840192in}}%
\pgfpathcurveto{\pgfqpoint{1.006206in}{0.840192in}}{\pgfqpoint{1.014492in}{0.843624in}}{\pgfqpoint{1.020600in}{0.849732in}}%
\pgfpathcurveto{\pgfqpoint{1.026708in}{0.855840in}}{\pgfqpoint{1.030140in}{0.864126in}}{\pgfqpoint{1.030140in}{0.872764in}}%
\pgfpathcurveto{\pgfqpoint{1.030140in}{0.881402in}}{\pgfqpoint{1.026708in}{0.889688in}}{\pgfqpoint{1.020600in}{0.895796in}}%
\pgfpathcurveto{\pgfqpoint{1.014492in}{0.901904in}}{\pgfqpoint{1.006206in}{0.905336in}}{\pgfqpoint{0.997568in}{0.905336in}}%
\pgfpathcurveto{\pgfqpoint{0.988930in}{0.905336in}}{\pgfqpoint{0.980644in}{0.901904in}}{\pgfqpoint{0.974536in}{0.895796in}}%
\pgfpathcurveto{\pgfqpoint{0.968428in}{0.889688in}}{\pgfqpoint{0.964996in}{0.881402in}}{\pgfqpoint{0.964996in}{0.872764in}}%
\pgfpathcurveto{\pgfqpoint{0.964996in}{0.864126in}}{\pgfqpoint{0.968428in}{0.855840in}}{\pgfqpoint{0.974536in}{0.849732in}}%
\pgfpathcurveto{\pgfqpoint{0.980644in}{0.843624in}}{\pgfqpoint{0.988930in}{0.840192in}}{\pgfqpoint{0.997568in}{0.840192in}}%
\pgfpathlineto{\pgfqpoint{0.997568in}{0.840192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.617624in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.617624in}}{\pgfqpoint{0.676459in}{0.621056in}}{\pgfqpoint{0.682567in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.633273in}}{\pgfqpoint{0.692107in}{0.641558in}}{\pgfqpoint{0.692107in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.658835in}}{\pgfqpoint{0.688675in}{0.667121in}}{\pgfqpoint{0.682567in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.679337in}}{\pgfqpoint{0.668173in}{0.682769in}}{\pgfqpoint{0.659535in}{0.682769in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.682769in}}{\pgfqpoint{0.642611in}{0.679337in}}{\pgfqpoint{0.636503in}{0.673229in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.667121in}}{\pgfqpoint{0.626962in}{0.658835in}}{\pgfqpoint{0.626962in}{0.650197in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.641558in}}{\pgfqpoint{0.630394in}{0.633273in}}{\pgfqpoint{0.636503in}{0.627164in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.621056in}}{\pgfqpoint{0.650897in}{0.617624in}}{\pgfqpoint{0.659535in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836326in}{0.750450in}}%
\pgfpathcurveto{\pgfqpoint{0.844965in}{0.750450in}}{\pgfqpoint{0.853250in}{0.753882in}}{\pgfqpoint{0.859358in}{0.759990in}}%
\pgfpathcurveto{\pgfqpoint{0.865467in}{0.766098in}}{\pgfqpoint{0.868899in}{0.774384in}}{\pgfqpoint{0.868899in}{0.783022in}}%
\pgfpathcurveto{\pgfqpoint{0.868899in}{0.791660in}}{\pgfqpoint{0.865467in}{0.799946in}}{\pgfqpoint{0.859358in}{0.806054in}}%
\pgfpathcurveto{\pgfqpoint{0.853250in}{0.812162in}}{\pgfqpoint{0.844965in}{0.815594in}}{\pgfqpoint{0.836326in}{0.815594in}}%
\pgfpathcurveto{\pgfqpoint{0.827688in}{0.815594in}}{\pgfqpoint{0.819402in}{0.812162in}}{\pgfqpoint{0.813294in}{0.806054in}}%
\pgfpathcurveto{\pgfqpoint{0.807186in}{0.799946in}}{\pgfqpoint{0.803754in}{0.791660in}}{\pgfqpoint{0.803754in}{0.783022in}}%
\pgfpathcurveto{\pgfqpoint{0.803754in}{0.774384in}}{\pgfqpoint{0.807186in}{0.766098in}}{\pgfqpoint{0.813294in}{0.759990in}}%
\pgfpathcurveto{\pgfqpoint{0.819402in}{0.753882in}}{\pgfqpoint{0.827688in}{0.750450in}}{\pgfqpoint{0.836326in}{0.750450in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{0.750450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086275in}{0.884161in}}%
\pgfpathcurveto{\pgfqpoint{1.094914in}{0.884161in}}{\pgfqpoint{1.103199in}{0.887593in}}{\pgfqpoint{1.109307in}{0.893702in}}%
\pgfpathcurveto{\pgfqpoint{1.115416in}{0.899810in}}{\pgfqpoint{1.118848in}{0.908095in}}{\pgfqpoint{1.118848in}{0.916734in}}%
\pgfpathcurveto{\pgfqpoint{1.118848in}{0.925372in}}{\pgfqpoint{1.115416in}{0.933658in}}{\pgfqpoint{1.109307in}{0.939766in}}%
\pgfpathcurveto{\pgfqpoint{1.103199in}{0.945874in}}{\pgfqpoint{1.094914in}{0.949306in}}{\pgfqpoint{1.086275in}{0.949306in}}%
\pgfpathcurveto{\pgfqpoint{1.077637in}{0.949306in}}{\pgfqpoint{1.069351in}{0.945874in}}{\pgfqpoint{1.063243in}{0.939766in}}%
\pgfpathcurveto{\pgfqpoint{1.057135in}{0.933658in}}{\pgfqpoint{1.053703in}{0.925372in}}{\pgfqpoint{1.053703in}{0.916734in}}%
\pgfpathcurveto{\pgfqpoint{1.053703in}{0.908095in}}{\pgfqpoint{1.057135in}{0.899810in}}{\pgfqpoint{1.063243in}{0.893702in}}%
\pgfpathcurveto{\pgfqpoint{1.069351in}{0.887593in}}{\pgfqpoint{1.077637in}{0.884161in}}{\pgfqpoint{1.086275in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{1.086275in}{0.884161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210589in}{0.961426in}}%
\pgfpathcurveto{\pgfqpoint{1.219227in}{0.961426in}}{\pgfqpoint{1.227513in}{0.964858in}}{\pgfqpoint{1.233621in}{0.970966in}}%
\pgfpathcurveto{\pgfqpoint{1.239729in}{0.977074in}}{\pgfqpoint{1.243161in}{0.985360in}}{\pgfqpoint{1.243161in}{0.993998in}}%
\pgfpathcurveto{\pgfqpoint{1.243161in}{1.002636in}}{\pgfqpoint{1.239729in}{1.010922in}}{\pgfqpoint{1.233621in}{1.017030in}}%
\pgfpathcurveto{\pgfqpoint{1.227513in}{1.023138in}}{\pgfqpoint{1.219227in}{1.026570in}}{\pgfqpoint{1.210589in}{1.026570in}}%
\pgfpathcurveto{\pgfqpoint{1.201950in}{1.026570in}}{\pgfqpoint{1.193665in}{1.023138in}}{\pgfqpoint{1.187557in}{1.017030in}}%
\pgfpathcurveto{\pgfqpoint{1.181448in}{1.010922in}}{\pgfqpoint{1.178016in}{1.002636in}}{\pgfqpoint{1.178016in}{0.993998in}}%
\pgfpathcurveto{\pgfqpoint{1.178016in}{0.985360in}}{\pgfqpoint{1.181448in}{0.977074in}}{\pgfqpoint{1.187557in}{0.970966in}}%
\pgfpathcurveto{\pgfqpoint{1.193665in}{0.964858in}}{\pgfqpoint{1.201950in}{0.961426in}}{\pgfqpoint{1.210589in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.210589in}{0.961426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{0.635562in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{0.635562in}}{\pgfqpoint{0.616533in}{0.638994in}}{\pgfqpoint{0.622641in}{0.645103in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{0.651211in}}{\pgfqpoint{0.632181in}{0.659496in}}{\pgfqpoint{0.632181in}{0.668135in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{0.676773in}}{\pgfqpoint{0.628749in}{0.685059in}}{\pgfqpoint{0.622641in}{0.691167in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{0.697275in}}{\pgfqpoint{0.608247in}{0.700707in}}{\pgfqpoint{0.599609in}{0.700707in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{0.700707in}}{\pgfqpoint{0.582685in}{0.697275in}}{\pgfqpoint{0.576577in}{0.691167in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{0.685059in}}{\pgfqpoint{0.567036in}{0.676773in}}{\pgfqpoint{0.567036in}{0.668135in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{0.659496in}}{\pgfqpoint{0.570468in}{0.651211in}}{\pgfqpoint{0.576577in}{0.645103in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.638994in}}{\pgfqpoint{0.590970in}{0.635562in}}{\pgfqpoint{0.599609in}{0.635562in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.635562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160990in}{0.796625in}}%
\pgfpathcurveto{\pgfqpoint{1.169629in}{0.796625in}}{\pgfqpoint{1.177914in}{0.800057in}}{\pgfqpoint{1.184023in}{0.806166in}}%
\pgfpathcurveto{\pgfqpoint{1.190131in}{0.812274in}}{\pgfqpoint{1.193563in}{0.820559in}}{\pgfqpoint{1.193563in}{0.829198in}}%
\pgfpathcurveto{\pgfqpoint{1.193563in}{0.837836in}}{\pgfqpoint{1.190131in}{0.846122in}}{\pgfqpoint{1.184023in}{0.852230in}}%
\pgfpathcurveto{\pgfqpoint{1.177914in}{0.858338in}}{\pgfqpoint{1.169629in}{0.861770in}}{\pgfqpoint{1.160990in}{0.861770in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{0.861770in}}{\pgfqpoint{1.144066in}{0.858338in}}{\pgfqpoint{1.137958in}{0.852230in}}%
\pgfpathcurveto{\pgfqpoint{1.131850in}{0.846122in}}{\pgfqpoint{1.128418in}{0.837836in}}{\pgfqpoint{1.128418in}{0.829198in}}%
\pgfpathcurveto{\pgfqpoint{1.128418in}{0.820559in}}{\pgfqpoint{1.131850in}{0.812274in}}{\pgfqpoint{1.137958in}{0.806166in}}%
\pgfpathcurveto{\pgfqpoint{1.144066in}{0.800057in}}{\pgfqpoint{1.152352in}{0.796625in}}{\pgfqpoint{1.160990in}{0.796625in}}%
\pgfpathlineto{\pgfqpoint{1.160990in}{0.796625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.741192in}}{\pgfqpoint{1.031861in}{0.744624in}}{\pgfqpoint{1.037969in}{0.750732in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.756840in}}{\pgfqpoint{1.047510in}{0.765126in}}{\pgfqpoint{1.047510in}{0.773764in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.782402in}}{\pgfqpoint{1.044077in}{0.790688in}}{\pgfqpoint{1.037969in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.802904in}}{\pgfqpoint{1.023575in}{0.806336in}}{\pgfqpoint{1.014937in}{0.806336in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.806336in}}{\pgfqpoint{0.998013in}{0.802904in}}{\pgfqpoint{0.991905in}{0.796796in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.790688in}}{\pgfqpoint{0.982365in}{0.782402in}}{\pgfqpoint{0.982365in}{0.773764in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.765126in}}{\pgfqpoint{0.985797in}{0.756840in}}{\pgfqpoint{0.991905in}{0.750732in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.744624in}}{\pgfqpoint{1.006299in}{0.741192in}}{\pgfqpoint{1.014937in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.741192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125702in}{0.783783in}}%
\pgfpathcurveto{\pgfqpoint{1.134340in}{0.783783in}}{\pgfqpoint{1.142626in}{0.787215in}}{\pgfqpoint{1.148734in}{0.793323in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{0.799431in}}{\pgfqpoint{1.158274in}{0.807717in}}{\pgfqpoint{1.158274in}{0.816355in}}%
\pgfpathcurveto{\pgfqpoint{1.158274in}{0.824993in}}{\pgfqpoint{1.154842in}{0.833279in}}{\pgfqpoint{1.148734in}{0.839387in}}%
\pgfpathcurveto{\pgfqpoint{1.142626in}{0.845495in}}{\pgfqpoint{1.134340in}{0.848927in}}{\pgfqpoint{1.125702in}{0.848927in}}%
\pgfpathcurveto{\pgfqpoint{1.117064in}{0.848927in}}{\pgfqpoint{1.108778in}{0.845495in}}{\pgfqpoint{1.102670in}{0.839387in}}%
\pgfpathcurveto{\pgfqpoint{1.096562in}{0.833279in}}{\pgfqpoint{1.093130in}{0.824993in}}{\pgfqpoint{1.093130in}{0.816355in}}%
\pgfpathcurveto{\pgfqpoint{1.093130in}{0.807717in}}{\pgfqpoint{1.096562in}{0.799431in}}{\pgfqpoint{1.102670in}{0.793323in}}%
\pgfpathcurveto{\pgfqpoint{1.108778in}{0.787215in}}{\pgfqpoint{1.117064in}{0.783783in}}{\pgfqpoint{1.125702in}{0.783783in}}%
\pgfpathlineto{\pgfqpoint{1.125702in}{0.783783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170480in}{0.789808in}}%
\pgfpathcurveto{\pgfqpoint{1.179118in}{0.789808in}}{\pgfqpoint{1.187404in}{0.793240in}}{\pgfqpoint{1.193512in}{0.799348in}}%
\pgfpathcurveto{\pgfqpoint{1.199620in}{0.805456in}}{\pgfqpoint{1.203052in}{0.813742in}}{\pgfqpoint{1.203052in}{0.822380in}}%
\pgfpathcurveto{\pgfqpoint{1.203052in}{0.831019in}}{\pgfqpoint{1.199620in}{0.839304in}}{\pgfqpoint{1.193512in}{0.845413in}}%
\pgfpathcurveto{\pgfqpoint{1.187404in}{0.851521in}}{\pgfqpoint{1.179118in}{0.854953in}}{\pgfqpoint{1.170480in}{0.854953in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.854953in}}{\pgfqpoint{1.153556in}{0.851521in}}{\pgfqpoint{1.147448in}{0.845413in}}%
\pgfpathcurveto{\pgfqpoint{1.141340in}{0.839304in}}{\pgfqpoint{1.137908in}{0.831019in}}{\pgfqpoint{1.137908in}{0.822380in}}%
\pgfpathcurveto{\pgfqpoint{1.137908in}{0.813742in}}{\pgfqpoint{1.141340in}{0.805456in}}{\pgfqpoint{1.147448in}{0.799348in}}%
\pgfpathcurveto{\pgfqpoint{1.153556in}{0.793240in}}{\pgfqpoint{1.161842in}{0.789808in}}{\pgfqpoint{1.170480in}{0.789808in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.789808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167218in}{0.781543in}}%
\pgfpathcurveto{\pgfqpoint{1.175856in}{0.781543in}}{\pgfqpoint{1.184142in}{0.784975in}}{\pgfqpoint{1.190250in}{0.791083in}}%
\pgfpathcurveto{\pgfqpoint{1.196358in}{0.797191in}}{\pgfqpoint{1.199790in}{0.805477in}}{\pgfqpoint{1.199790in}{0.814115in}}%
\pgfpathcurveto{\pgfqpoint{1.199790in}{0.822753in}}{\pgfqpoint{1.196358in}{0.831039in}}{\pgfqpoint{1.190250in}{0.837147in}}%
\pgfpathcurveto{\pgfqpoint{1.184142in}{0.843255in}}{\pgfqpoint{1.175856in}{0.846687in}}{\pgfqpoint{1.167218in}{0.846687in}}%
\pgfpathcurveto{\pgfqpoint{1.158579in}{0.846687in}}{\pgfqpoint{1.150294in}{0.843255in}}{\pgfqpoint{1.144186in}{0.837147in}}%
\pgfpathcurveto{\pgfqpoint{1.138077in}{0.831039in}}{\pgfqpoint{1.134645in}{0.822753in}}{\pgfqpoint{1.134645in}{0.814115in}}%
\pgfpathcurveto{\pgfqpoint{1.134645in}{0.805477in}}{\pgfqpoint{1.138077in}{0.797191in}}{\pgfqpoint{1.144186in}{0.791083in}}%
\pgfpathcurveto{\pgfqpoint{1.150294in}{0.784975in}}{\pgfqpoint{1.158579in}{0.781543in}}{\pgfqpoint{1.167218in}{0.781543in}}%
\pgfpathlineto{\pgfqpoint{1.167218in}{0.781543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100162in}{0.778493in}}%
\pgfpathcurveto{\pgfqpoint{1.108800in}{0.778493in}}{\pgfqpoint{1.117086in}{0.781925in}}{\pgfqpoint{1.123194in}{0.788033in}}%
\pgfpathcurveto{\pgfqpoint{1.129302in}{0.794141in}}{\pgfqpoint{1.132734in}{0.802427in}}{\pgfqpoint{1.132734in}{0.811065in}}%
\pgfpathcurveto{\pgfqpoint{1.132734in}{0.819704in}}{\pgfqpoint{1.129302in}{0.827989in}}{\pgfqpoint{1.123194in}{0.834097in}}%
\pgfpathcurveto{\pgfqpoint{1.117086in}{0.840206in}}{\pgfqpoint{1.108800in}{0.843638in}}{\pgfqpoint{1.100162in}{0.843638in}}%
\pgfpathcurveto{\pgfqpoint{1.091523in}{0.843638in}}{\pgfqpoint{1.083238in}{0.840206in}}{\pgfqpoint{1.077130in}{0.834097in}}%
\pgfpathcurveto{\pgfqpoint{1.071021in}{0.827989in}}{\pgfqpoint{1.067589in}{0.819704in}}{\pgfqpoint{1.067589in}{0.811065in}}%
\pgfpathcurveto{\pgfqpoint{1.067589in}{0.802427in}}{\pgfqpoint{1.071021in}{0.794141in}}{\pgfqpoint{1.077130in}{0.788033in}}%
\pgfpathcurveto{\pgfqpoint{1.083238in}{0.781925in}}{\pgfqpoint{1.091523in}{0.778493in}}{\pgfqpoint{1.100162in}{0.778493in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.778493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158420in}{0.791025in}}%
\pgfpathcurveto{\pgfqpoint{1.167058in}{0.791025in}}{\pgfqpoint{1.175344in}{0.794457in}}{\pgfqpoint{1.181452in}{0.800566in}}%
\pgfpathcurveto{\pgfqpoint{1.187560in}{0.806674in}}{\pgfqpoint{1.190992in}{0.814959in}}{\pgfqpoint{1.190992in}{0.823598in}}%
\pgfpathcurveto{\pgfqpoint{1.190992in}{0.832236in}}{\pgfqpoint{1.187560in}{0.840522in}}{\pgfqpoint{1.181452in}{0.846630in}}%
\pgfpathcurveto{\pgfqpoint{1.175344in}{0.852738in}}{\pgfqpoint{1.167058in}{0.856170in}}{\pgfqpoint{1.158420in}{0.856170in}}%
\pgfpathcurveto{\pgfqpoint{1.149781in}{0.856170in}}{\pgfqpoint{1.141496in}{0.852738in}}{\pgfqpoint{1.135388in}{0.846630in}}%
\pgfpathcurveto{\pgfqpoint{1.129279in}{0.840522in}}{\pgfqpoint{1.125847in}{0.832236in}}{\pgfqpoint{1.125847in}{0.823598in}}%
\pgfpathcurveto{\pgfqpoint{1.125847in}{0.814959in}}{\pgfqpoint{1.129279in}{0.806674in}}{\pgfqpoint{1.135388in}{0.800566in}}%
\pgfpathcurveto{\pgfqpoint{1.141496in}{0.794457in}}{\pgfqpoint{1.149781in}{0.791025in}}{\pgfqpoint{1.158420in}{0.791025in}}%
\pgfpathlineto{\pgfqpoint{1.158420in}{0.791025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108321in}{0.786097in}}%
\pgfpathcurveto{\pgfqpoint{1.116960in}{0.786097in}}{\pgfqpoint{1.125245in}{0.789529in}}{\pgfqpoint{1.131353in}{0.795637in}}%
\pgfpathcurveto{\pgfqpoint{1.137462in}{0.801745in}}{\pgfqpoint{1.140894in}{0.810031in}}{\pgfqpoint{1.140894in}{0.818669in}}%
\pgfpathcurveto{\pgfqpoint{1.140894in}{0.827307in}}{\pgfqpoint{1.137462in}{0.835593in}}{\pgfqpoint{1.131353in}{0.841701in}}%
\pgfpathcurveto{\pgfqpoint{1.125245in}{0.847810in}}{\pgfqpoint{1.116960in}{0.851242in}}{\pgfqpoint{1.108321in}{0.851242in}}%
\pgfpathcurveto{\pgfqpoint{1.099683in}{0.851242in}}{\pgfqpoint{1.091397in}{0.847810in}}{\pgfqpoint{1.085289in}{0.841701in}}%
\pgfpathcurveto{\pgfqpoint{1.079181in}{0.835593in}}{\pgfqpoint{1.075749in}{0.827307in}}{\pgfqpoint{1.075749in}{0.818669in}}%
\pgfpathcurveto{\pgfqpoint{1.075749in}{0.810031in}}{\pgfqpoint{1.079181in}{0.801745in}}{\pgfqpoint{1.085289in}{0.795637in}}%
\pgfpathcurveto{\pgfqpoint{1.091397in}{0.789529in}}{\pgfqpoint{1.099683in}{0.786097in}}{\pgfqpoint{1.108321in}{0.786097in}}%
\pgfpathlineto{\pgfqpoint{1.108321in}{0.786097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167575in}{0.782101in}}%
\pgfpathcurveto{\pgfqpoint{1.176214in}{0.782101in}}{\pgfqpoint{1.184499in}{0.785533in}}{\pgfqpoint{1.190607in}{0.791642in}}%
\pgfpathcurveto{\pgfqpoint{1.196716in}{0.797750in}}{\pgfqpoint{1.200148in}{0.806035in}}{\pgfqpoint{1.200148in}{0.814674in}}%
\pgfpathcurveto{\pgfqpoint{1.200148in}{0.823312in}}{\pgfqpoint{1.196716in}{0.831598in}}{\pgfqpoint{1.190607in}{0.837706in}}%
\pgfpathcurveto{\pgfqpoint{1.184499in}{0.843814in}}{\pgfqpoint{1.176214in}{0.847246in}}{\pgfqpoint{1.167575in}{0.847246in}}%
\pgfpathcurveto{\pgfqpoint{1.158937in}{0.847246in}}{\pgfqpoint{1.150651in}{0.843814in}}{\pgfqpoint{1.144543in}{0.837706in}}%
\pgfpathcurveto{\pgfqpoint{1.138435in}{0.831598in}}{\pgfqpoint{1.135003in}{0.823312in}}{\pgfqpoint{1.135003in}{0.814674in}}%
\pgfpathcurveto{\pgfqpoint{1.135003in}{0.806035in}}{\pgfqpoint{1.138435in}{0.797750in}}{\pgfqpoint{1.144543in}{0.791642in}}%
\pgfpathcurveto{\pgfqpoint{1.150651in}{0.785533in}}{\pgfqpoint{1.158937in}{0.782101in}}{\pgfqpoint{1.167575in}{0.782101in}}%
\pgfpathlineto{\pgfqpoint{1.167575in}{0.782101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105453in}{0.742656in}}%
\pgfpathcurveto{\pgfqpoint{1.114091in}{0.742656in}}{\pgfqpoint{1.122377in}{0.746088in}}{\pgfqpoint{1.128485in}{0.752196in}}%
\pgfpathcurveto{\pgfqpoint{1.134593in}{0.758304in}}{\pgfqpoint{1.138025in}{0.766590in}}{\pgfqpoint{1.138025in}{0.775228in}}%
\pgfpathcurveto{\pgfqpoint{1.138025in}{0.783866in}}{\pgfqpoint{1.134593in}{0.792152in}}{\pgfqpoint{1.128485in}{0.798260in}}%
\pgfpathcurveto{\pgfqpoint{1.122377in}{0.804368in}}{\pgfqpoint{1.114091in}{0.807800in}}{\pgfqpoint{1.105453in}{0.807800in}}%
\pgfpathcurveto{\pgfqpoint{1.096814in}{0.807800in}}{\pgfqpoint{1.088529in}{0.804368in}}{\pgfqpoint{1.082421in}{0.798260in}}%
\pgfpathcurveto{\pgfqpoint{1.076312in}{0.792152in}}{\pgfqpoint{1.072880in}{0.783866in}}{\pgfqpoint{1.072880in}{0.775228in}}%
\pgfpathcurveto{\pgfqpoint{1.072880in}{0.766590in}}{\pgfqpoint{1.076312in}{0.758304in}}{\pgfqpoint{1.082421in}{0.752196in}}%
\pgfpathcurveto{\pgfqpoint{1.088529in}{0.746088in}}{\pgfqpoint{1.096814in}{0.742656in}}{\pgfqpoint{1.105453in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{1.105453in}{0.742656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152431in}{0.802690in}}%
\pgfpathcurveto{\pgfqpoint{1.161069in}{0.802690in}}{\pgfqpoint{1.169355in}{0.806122in}}{\pgfqpoint{1.175463in}{0.812230in}}%
\pgfpathcurveto{\pgfqpoint{1.181571in}{0.818338in}}{\pgfqpoint{1.185003in}{0.826624in}}{\pgfqpoint{1.185003in}{0.835262in}}%
\pgfpathcurveto{\pgfqpoint{1.185003in}{0.843900in}}{\pgfqpoint{1.181571in}{0.852186in}}{\pgfqpoint{1.175463in}{0.858294in}}%
\pgfpathcurveto{\pgfqpoint{1.169355in}{0.864402in}}{\pgfqpoint{1.161069in}{0.867834in}}{\pgfqpoint{1.152431in}{0.867834in}}%
\pgfpathcurveto{\pgfqpoint{1.143793in}{0.867834in}}{\pgfqpoint{1.135507in}{0.864402in}}{\pgfqpoint{1.129399in}{0.858294in}}%
\pgfpathcurveto{\pgfqpoint{1.123291in}{0.852186in}}{\pgfqpoint{1.119859in}{0.843900in}}{\pgfqpoint{1.119859in}{0.835262in}}%
\pgfpathcurveto{\pgfqpoint{1.119859in}{0.826624in}}{\pgfqpoint{1.123291in}{0.818338in}}{\pgfqpoint{1.129399in}{0.812230in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{0.806122in}}{\pgfqpoint{1.143793in}{0.802690in}}{\pgfqpoint{1.152431in}{0.802690in}}%
\pgfpathlineto{\pgfqpoint{1.152431in}{0.802690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214942in}{0.809154in}}%
\pgfpathcurveto{\pgfqpoint{1.223581in}{0.809154in}}{\pgfqpoint{1.231866in}{0.812586in}}{\pgfqpoint{1.237974in}{0.818695in}}%
\pgfpathcurveto{\pgfqpoint{1.244083in}{0.824803in}}{\pgfqpoint{1.247515in}{0.833088in}}{\pgfqpoint{1.247515in}{0.841727in}}%
\pgfpathcurveto{\pgfqpoint{1.247515in}{0.850365in}}{\pgfqpoint{1.244083in}{0.858651in}}{\pgfqpoint{1.237974in}{0.864759in}}%
\pgfpathcurveto{\pgfqpoint{1.231866in}{0.870867in}}{\pgfqpoint{1.223581in}{0.874299in}}{\pgfqpoint{1.214942in}{0.874299in}}%
\pgfpathcurveto{\pgfqpoint{1.206304in}{0.874299in}}{\pgfqpoint{1.198018in}{0.870867in}}{\pgfqpoint{1.191910in}{0.864759in}}%
\pgfpathcurveto{\pgfqpoint{1.185802in}{0.858651in}}{\pgfqpoint{1.182370in}{0.850365in}}{\pgfqpoint{1.182370in}{0.841727in}}%
\pgfpathcurveto{\pgfqpoint{1.182370in}{0.833088in}}{\pgfqpoint{1.185802in}{0.824803in}}{\pgfqpoint{1.191910in}{0.818695in}}%
\pgfpathcurveto{\pgfqpoint{1.198018in}{0.812586in}}{\pgfqpoint{1.206304in}{0.809154in}}{\pgfqpoint{1.214942in}{0.809154in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{0.809154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132602in}{0.786829in}}%
\pgfpathcurveto{\pgfqpoint{1.141240in}{0.786829in}}{\pgfqpoint{1.149525in}{0.790261in}}{\pgfqpoint{1.155634in}{0.796369in}}%
\pgfpathcurveto{\pgfqpoint{1.161742in}{0.802477in}}{\pgfqpoint{1.165174in}{0.810763in}}{\pgfqpoint{1.165174in}{0.819401in}}%
\pgfpathcurveto{\pgfqpoint{1.165174in}{0.828040in}}{\pgfqpoint{1.161742in}{0.836325in}}{\pgfqpoint{1.155634in}{0.842433in}}%
\pgfpathcurveto{\pgfqpoint{1.149525in}{0.848542in}}{\pgfqpoint{1.141240in}{0.851974in}}{\pgfqpoint{1.132602in}{0.851974in}}%
\pgfpathcurveto{\pgfqpoint{1.123963in}{0.851974in}}{\pgfqpoint{1.115678in}{0.848542in}}{\pgfqpoint{1.109569in}{0.842433in}}%
\pgfpathcurveto{\pgfqpoint{1.103461in}{0.836325in}}{\pgfqpoint{1.100029in}{0.828040in}}{\pgfqpoint{1.100029in}{0.819401in}}%
\pgfpathcurveto{\pgfqpoint{1.100029in}{0.810763in}}{\pgfqpoint{1.103461in}{0.802477in}}{\pgfqpoint{1.109569in}{0.796369in}}%
\pgfpathcurveto{\pgfqpoint{1.115678in}{0.790261in}}{\pgfqpoint{1.123963in}{0.786829in}}{\pgfqpoint{1.132602in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{0.786829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118994in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.127632in}{0.770319in}}{\pgfqpoint{1.135918in}{0.773751in}}{\pgfqpoint{1.142026in}{0.779859in}}%
\pgfpathcurveto{\pgfqpoint{1.148134in}{0.785968in}}{\pgfqpoint{1.151566in}{0.794253in}}{\pgfqpoint{1.151566in}{0.802891in}}%
\pgfpathcurveto{\pgfqpoint{1.151566in}{0.811530in}}{\pgfqpoint{1.148134in}{0.819815in}}{\pgfqpoint{1.142026in}{0.825924in}}%
\pgfpathcurveto{\pgfqpoint{1.135918in}{0.832032in}}{\pgfqpoint{1.127632in}{0.835464in}}{\pgfqpoint{1.118994in}{0.835464in}}%
\pgfpathcurveto{\pgfqpoint{1.110356in}{0.835464in}}{\pgfqpoint{1.102070in}{0.832032in}}{\pgfqpoint{1.095962in}{0.825924in}}%
\pgfpathcurveto{\pgfqpoint{1.089854in}{0.819815in}}{\pgfqpoint{1.086422in}{0.811530in}}{\pgfqpoint{1.086422in}{0.802891in}}%
\pgfpathcurveto{\pgfqpoint{1.086422in}{0.794253in}}{\pgfqpoint{1.089854in}{0.785968in}}{\pgfqpoint{1.095962in}{0.779859in}}%
\pgfpathcurveto{\pgfqpoint{1.102070in}{0.773751in}}{\pgfqpoint{1.110356in}{0.770319in}}{\pgfqpoint{1.118994in}{0.770319in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{0.770319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152006in}{0.773330in}}%
\pgfpathcurveto{\pgfqpoint{1.160644in}{0.773330in}}{\pgfqpoint{1.168930in}{0.776762in}}{\pgfqpoint{1.175038in}{0.782870in}}%
\pgfpathcurveto{\pgfqpoint{1.181146in}{0.788979in}}{\pgfqpoint{1.184578in}{0.797264in}}{\pgfqpoint{1.184578in}{0.805903in}}%
\pgfpathcurveto{\pgfqpoint{1.184578in}{0.814541in}}{\pgfqpoint{1.181146in}{0.822827in}}{\pgfqpoint{1.175038in}{0.828935in}}%
\pgfpathcurveto{\pgfqpoint{1.168930in}{0.835043in}}{\pgfqpoint{1.160644in}{0.838475in}}{\pgfqpoint{1.152006in}{0.838475in}}%
\pgfpathcurveto{\pgfqpoint{1.143368in}{0.838475in}}{\pgfqpoint{1.135082in}{0.835043in}}{\pgfqpoint{1.128974in}{0.828935in}}%
\pgfpathcurveto{\pgfqpoint{1.122866in}{0.822827in}}{\pgfqpoint{1.119434in}{0.814541in}}{\pgfqpoint{1.119434in}{0.805903in}}%
\pgfpathcurveto{\pgfqpoint{1.119434in}{0.797264in}}{\pgfqpoint{1.122866in}{0.788979in}}{\pgfqpoint{1.128974in}{0.782870in}}%
\pgfpathcurveto{\pgfqpoint{1.135082in}{0.776762in}}{\pgfqpoint{1.143368in}{0.773330in}}{\pgfqpoint{1.152006in}{0.773330in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.773330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158945in}{0.808855in}}%
\pgfpathcurveto{\pgfqpoint{1.167583in}{0.808855in}}{\pgfqpoint{1.175869in}{0.812287in}}{\pgfqpoint{1.181977in}{0.818396in}}%
\pgfpathcurveto{\pgfqpoint{1.188085in}{0.824504in}}{\pgfqpoint{1.191517in}{0.832790in}}{\pgfqpoint{1.191517in}{0.841428in}}%
\pgfpathcurveto{\pgfqpoint{1.191517in}{0.850066in}}{\pgfqpoint{1.188085in}{0.858352in}}{\pgfqpoint{1.181977in}{0.864460in}}%
\pgfpathcurveto{\pgfqpoint{1.175869in}{0.870568in}}{\pgfqpoint{1.167583in}{0.874000in}}{\pgfqpoint{1.158945in}{0.874000in}}%
\pgfpathcurveto{\pgfqpoint{1.150306in}{0.874000in}}{\pgfqpoint{1.142021in}{0.870568in}}{\pgfqpoint{1.135913in}{0.864460in}}%
\pgfpathcurveto{\pgfqpoint{1.129804in}{0.858352in}}{\pgfqpoint{1.126372in}{0.850066in}}{\pgfqpoint{1.126372in}{0.841428in}}%
\pgfpathcurveto{\pgfqpoint{1.126372in}{0.832790in}}{\pgfqpoint{1.129804in}{0.824504in}}{\pgfqpoint{1.135913in}{0.818396in}}%
\pgfpathcurveto{\pgfqpoint{1.142021in}{0.812287in}}{\pgfqpoint{1.150306in}{0.808855in}}{\pgfqpoint{1.158945in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{0.808855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092067in}{0.765682in}}%
\pgfpathcurveto{\pgfqpoint{1.100706in}{0.765682in}}{\pgfqpoint{1.108991in}{0.769114in}}{\pgfqpoint{1.115100in}{0.775222in}}%
\pgfpathcurveto{\pgfqpoint{1.121208in}{0.781330in}}{\pgfqpoint{1.124640in}{0.789616in}}{\pgfqpoint{1.124640in}{0.798254in}}%
\pgfpathcurveto{\pgfqpoint{1.124640in}{0.806892in}}{\pgfqpoint{1.121208in}{0.815178in}}{\pgfqpoint{1.115100in}{0.821286in}}%
\pgfpathcurveto{\pgfqpoint{1.108991in}{0.827394in}}{\pgfqpoint{1.100706in}{0.830826in}}{\pgfqpoint{1.092067in}{0.830826in}}%
\pgfpathcurveto{\pgfqpoint{1.083429in}{0.830826in}}{\pgfqpoint{1.075143in}{0.827394in}}{\pgfqpoint{1.069035in}{0.821286in}}%
\pgfpathcurveto{\pgfqpoint{1.062927in}{0.815178in}}{\pgfqpoint{1.059495in}{0.806892in}}{\pgfqpoint{1.059495in}{0.798254in}}%
\pgfpathcurveto{\pgfqpoint{1.059495in}{0.789616in}}{\pgfqpoint{1.062927in}{0.781330in}}{\pgfqpoint{1.069035in}{0.775222in}}%
\pgfpathcurveto{\pgfqpoint{1.075143in}{0.769114in}}{\pgfqpoint{1.083429in}{0.765682in}}{\pgfqpoint{1.092067in}{0.765682in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.765682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142128in}{0.784476in}}%
\pgfpathcurveto{\pgfqpoint{1.150767in}{0.784476in}}{\pgfqpoint{1.159052in}{0.787908in}}{\pgfqpoint{1.165160in}{0.794016in}}%
\pgfpathcurveto{\pgfqpoint{1.171269in}{0.800124in}}{\pgfqpoint{1.174701in}{0.808410in}}{\pgfqpoint{1.174701in}{0.817048in}}%
\pgfpathcurveto{\pgfqpoint{1.174701in}{0.825686in}}{\pgfqpoint{1.171269in}{0.833972in}}{\pgfqpoint{1.165160in}{0.840080in}}%
\pgfpathcurveto{\pgfqpoint{1.159052in}{0.846189in}}{\pgfqpoint{1.150767in}{0.849621in}}{\pgfqpoint{1.142128in}{0.849621in}}%
\pgfpathcurveto{\pgfqpoint{1.133490in}{0.849621in}}{\pgfqpoint{1.125204in}{0.846189in}}{\pgfqpoint{1.119096in}{0.840080in}}%
\pgfpathcurveto{\pgfqpoint{1.112988in}{0.833972in}}{\pgfqpoint{1.109556in}{0.825686in}}{\pgfqpoint{1.109556in}{0.817048in}}%
\pgfpathcurveto{\pgfqpoint{1.109556in}{0.808410in}}{\pgfqpoint{1.112988in}{0.800124in}}{\pgfqpoint{1.119096in}{0.794016in}}%
\pgfpathcurveto{\pgfqpoint{1.125204in}{0.787908in}}{\pgfqpoint{1.133490in}{0.784476in}}{\pgfqpoint{1.142128in}{0.784476in}}%
\pgfpathlineto{\pgfqpoint{1.142128in}{0.784476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014446in}{0.747073in}}%
\pgfpathcurveto{\pgfqpoint{1.023085in}{0.747073in}}{\pgfqpoint{1.031370in}{0.750505in}}{\pgfqpoint{1.037478in}{0.756614in}}%
\pgfpathcurveto{\pgfqpoint{1.043587in}{0.762722in}}{\pgfqpoint{1.047019in}{0.771007in}}{\pgfqpoint{1.047019in}{0.779646in}}%
\pgfpathcurveto{\pgfqpoint{1.047019in}{0.788284in}}{\pgfqpoint{1.043587in}{0.796570in}}{\pgfqpoint{1.037478in}{0.802678in}}%
\pgfpathcurveto{\pgfqpoint{1.031370in}{0.808786in}}{\pgfqpoint{1.023085in}{0.812218in}}{\pgfqpoint{1.014446in}{0.812218in}}%
\pgfpathcurveto{\pgfqpoint{1.005808in}{0.812218in}}{\pgfqpoint{0.997522in}{0.808786in}}{\pgfqpoint{0.991414in}{0.802678in}}%
\pgfpathcurveto{\pgfqpoint{0.985306in}{0.796570in}}{\pgfqpoint{0.981874in}{0.788284in}}{\pgfqpoint{0.981874in}{0.779646in}}%
\pgfpathcurveto{\pgfqpoint{0.981874in}{0.771007in}}{\pgfqpoint{0.985306in}{0.762722in}}{\pgfqpoint{0.991414in}{0.756614in}}%
\pgfpathcurveto{\pgfqpoint{0.997522in}{0.750505in}}{\pgfqpoint{1.005808in}{0.747073in}}{\pgfqpoint{1.014446in}{0.747073in}}%
\pgfpathlineto{\pgfqpoint{1.014446in}{0.747073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139291in}{0.768507in}}%
\pgfpathcurveto{\pgfqpoint{1.147929in}{0.768507in}}{\pgfqpoint{1.156215in}{0.771939in}}{\pgfqpoint{1.162323in}{0.778047in}}%
\pgfpathcurveto{\pgfqpoint{1.168431in}{0.784155in}}{\pgfqpoint{1.171863in}{0.792441in}}{\pgfqpoint{1.171863in}{0.801079in}}%
\pgfpathcurveto{\pgfqpoint{1.171863in}{0.809717in}}{\pgfqpoint{1.168431in}{0.818003in}}{\pgfqpoint{1.162323in}{0.824111in}}%
\pgfpathcurveto{\pgfqpoint{1.156215in}{0.830220in}}{\pgfqpoint{1.147929in}{0.833652in}}{\pgfqpoint{1.139291in}{0.833652in}}%
\pgfpathcurveto{\pgfqpoint{1.130652in}{0.833652in}}{\pgfqpoint{1.122367in}{0.830220in}}{\pgfqpoint{1.116258in}{0.824111in}}%
\pgfpathcurveto{\pgfqpoint{1.110150in}{0.818003in}}{\pgfqpoint{1.106718in}{0.809717in}}{\pgfqpoint{1.106718in}{0.801079in}}%
\pgfpathcurveto{\pgfqpoint{1.106718in}{0.792441in}}{\pgfqpoint{1.110150in}{0.784155in}}{\pgfqpoint{1.116258in}{0.778047in}}%
\pgfpathcurveto{\pgfqpoint{1.122367in}{0.771939in}}{\pgfqpoint{1.130652in}{0.768507in}}{\pgfqpoint{1.139291in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.139291in}{0.768507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136381in}{0.760952in}}%
\pgfpathcurveto{\pgfqpoint{1.145019in}{0.760952in}}{\pgfqpoint{1.153305in}{0.764384in}}{\pgfqpoint{1.159413in}{0.770492in}}%
\pgfpathcurveto{\pgfqpoint{1.165521in}{0.776601in}}{\pgfqpoint{1.168953in}{0.784886in}}{\pgfqpoint{1.168953in}{0.793524in}}%
\pgfpathcurveto{\pgfqpoint{1.168953in}{0.802163in}}{\pgfqpoint{1.165521in}{0.810448in}}{\pgfqpoint{1.159413in}{0.816557in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{0.822665in}}{\pgfqpoint{1.145019in}{0.826097in}}{\pgfqpoint{1.136381in}{0.826097in}}%
\pgfpathcurveto{\pgfqpoint{1.127742in}{0.826097in}}{\pgfqpoint{1.119457in}{0.822665in}}{\pgfqpoint{1.113348in}{0.816557in}}%
\pgfpathcurveto{\pgfqpoint{1.107240in}{0.810448in}}{\pgfqpoint{1.103808in}{0.802163in}}{\pgfqpoint{1.103808in}{0.793524in}}%
\pgfpathcurveto{\pgfqpoint{1.103808in}{0.784886in}}{\pgfqpoint{1.107240in}{0.776601in}}{\pgfqpoint{1.113348in}{0.770492in}}%
\pgfpathcurveto{\pgfqpoint{1.119457in}{0.764384in}}{\pgfqpoint{1.127742in}{0.760952in}}{\pgfqpoint{1.136381in}{0.760952in}}%
\pgfpathlineto{\pgfqpoint{1.136381in}{0.760952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150141in}{0.808908in}}%
\pgfpathcurveto{\pgfqpoint{1.158779in}{0.808908in}}{\pgfqpoint{1.167065in}{0.812340in}}{\pgfqpoint{1.173173in}{0.818448in}}%
\pgfpathcurveto{\pgfqpoint{1.179281in}{0.824556in}}{\pgfqpoint{1.182713in}{0.832842in}}{\pgfqpoint{1.182713in}{0.841480in}}%
\pgfpathcurveto{\pgfqpoint{1.182713in}{0.850118in}}{\pgfqpoint{1.179281in}{0.858404in}}{\pgfqpoint{1.173173in}{0.864512in}}%
\pgfpathcurveto{\pgfqpoint{1.167065in}{0.870621in}}{\pgfqpoint{1.158779in}{0.874053in}}{\pgfqpoint{1.150141in}{0.874053in}}%
\pgfpathcurveto{\pgfqpoint{1.141503in}{0.874053in}}{\pgfqpoint{1.133217in}{0.870621in}}{\pgfqpoint{1.127109in}{0.864512in}}%
\pgfpathcurveto{\pgfqpoint{1.121001in}{0.858404in}}{\pgfqpoint{1.117569in}{0.850118in}}{\pgfqpoint{1.117569in}{0.841480in}}%
\pgfpathcurveto{\pgfqpoint{1.117569in}{0.832842in}}{\pgfqpoint{1.121001in}{0.824556in}}{\pgfqpoint{1.127109in}{0.818448in}}%
\pgfpathcurveto{\pgfqpoint{1.133217in}{0.812340in}}{\pgfqpoint{1.141503in}{0.808908in}}{\pgfqpoint{1.150141in}{0.808908in}}%
\pgfpathlineto{\pgfqpoint{1.150141in}{0.808908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099593in}{0.767303in}}%
\pgfpathcurveto{\pgfqpoint{1.108231in}{0.767303in}}{\pgfqpoint{1.116517in}{0.770735in}}{\pgfqpoint{1.122625in}{0.776843in}}%
\pgfpathcurveto{\pgfqpoint{1.128733in}{0.782951in}}{\pgfqpoint{1.132165in}{0.791237in}}{\pgfqpoint{1.132165in}{0.799875in}}%
\pgfpathcurveto{\pgfqpoint{1.132165in}{0.808514in}}{\pgfqpoint{1.128733in}{0.816799in}}{\pgfqpoint{1.122625in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.116517in}{0.829016in}}{\pgfqpoint{1.108231in}{0.832448in}}{\pgfqpoint{1.099593in}{0.832448in}}%
\pgfpathcurveto{\pgfqpoint{1.090955in}{0.832448in}}{\pgfqpoint{1.082669in}{0.829016in}}{\pgfqpoint{1.076561in}{0.822907in}}%
\pgfpathcurveto{\pgfqpoint{1.070453in}{0.816799in}}{\pgfqpoint{1.067021in}{0.808514in}}{\pgfqpoint{1.067021in}{0.799875in}}%
\pgfpathcurveto{\pgfqpoint{1.067021in}{0.791237in}}{\pgfqpoint{1.070453in}{0.782951in}}{\pgfqpoint{1.076561in}{0.776843in}}%
\pgfpathcurveto{\pgfqpoint{1.082669in}{0.770735in}}{\pgfqpoint{1.090955in}{0.767303in}}{\pgfqpoint{1.099593in}{0.767303in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{0.767303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144110in}{0.804414in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{0.804414in}}{\pgfqpoint{1.161034in}{0.807846in}}{\pgfqpoint{1.167142in}{0.813954in}}%
\pgfpathcurveto{\pgfqpoint{1.173251in}{0.820062in}}{\pgfqpoint{1.176683in}{0.828348in}}{\pgfqpoint{1.176683in}{0.836986in}}%
\pgfpathcurveto{\pgfqpoint{1.176683in}{0.845625in}}{\pgfqpoint{1.173251in}{0.853910in}}{\pgfqpoint{1.167142in}{0.860018in}}%
\pgfpathcurveto{\pgfqpoint{1.161034in}{0.866127in}}{\pgfqpoint{1.152749in}{0.869559in}}{\pgfqpoint{1.144110in}{0.869559in}}%
\pgfpathcurveto{\pgfqpoint{1.135472in}{0.869559in}}{\pgfqpoint{1.127186in}{0.866127in}}{\pgfqpoint{1.121078in}{0.860018in}}%
\pgfpathcurveto{\pgfqpoint{1.114970in}{0.853910in}}{\pgfqpoint{1.111538in}{0.845625in}}{\pgfqpoint{1.111538in}{0.836986in}}%
\pgfpathcurveto{\pgfqpoint{1.111538in}{0.828348in}}{\pgfqpoint{1.114970in}{0.820062in}}{\pgfqpoint{1.121078in}{0.813954in}}%
\pgfpathcurveto{\pgfqpoint{1.127186in}{0.807846in}}{\pgfqpoint{1.135472in}{0.804414in}}{\pgfqpoint{1.144110in}{0.804414in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{0.804414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107720in}{0.770224in}}%
\pgfpathcurveto{\pgfqpoint{1.116358in}{0.770224in}}{\pgfqpoint{1.124644in}{0.773656in}}{\pgfqpoint{1.130752in}{0.779764in}}%
\pgfpathcurveto{\pgfqpoint{1.136860in}{0.785872in}}{\pgfqpoint{1.140292in}{0.794158in}}{\pgfqpoint{1.140292in}{0.802796in}}%
\pgfpathcurveto{\pgfqpoint{1.140292in}{0.811434in}}{\pgfqpoint{1.136860in}{0.819720in}}{\pgfqpoint{1.130752in}{0.825828in}}%
\pgfpathcurveto{\pgfqpoint{1.124644in}{0.831936in}}{\pgfqpoint{1.116358in}{0.835368in}}{\pgfqpoint{1.107720in}{0.835368in}}%
\pgfpathcurveto{\pgfqpoint{1.099081in}{0.835368in}}{\pgfqpoint{1.090796in}{0.831936in}}{\pgfqpoint{1.084687in}{0.825828in}}%
\pgfpathcurveto{\pgfqpoint{1.078579in}{0.819720in}}{\pgfqpoint{1.075147in}{0.811434in}}{\pgfqpoint{1.075147in}{0.802796in}}%
\pgfpathcurveto{\pgfqpoint{1.075147in}{0.794158in}}{\pgfqpoint{1.078579in}{0.785872in}}{\pgfqpoint{1.084687in}{0.779764in}}%
\pgfpathcurveto{\pgfqpoint{1.090796in}{0.773656in}}{\pgfqpoint{1.099081in}{0.770224in}}{\pgfqpoint{1.107720in}{0.770224in}}%
\pgfpathlineto{\pgfqpoint{1.107720in}{0.770224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140926in}{0.779115in}}%
\pgfpathcurveto{\pgfqpoint{1.149564in}{0.779115in}}{\pgfqpoint{1.157850in}{0.782547in}}{\pgfqpoint{1.163958in}{0.788655in}}%
\pgfpathcurveto{\pgfqpoint{1.170066in}{0.794763in}}{\pgfqpoint{1.173498in}{0.803049in}}{\pgfqpoint{1.173498in}{0.811687in}}%
\pgfpathcurveto{\pgfqpoint{1.173498in}{0.820325in}}{\pgfqpoint{1.170066in}{0.828611in}}{\pgfqpoint{1.163958in}{0.834719in}}%
\pgfpathcurveto{\pgfqpoint{1.157850in}{0.840827in}}{\pgfqpoint{1.149564in}{0.844259in}}{\pgfqpoint{1.140926in}{0.844259in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{0.844259in}}{\pgfqpoint{1.124002in}{0.840827in}}{\pgfqpoint{1.117894in}{0.834719in}}%
\pgfpathcurveto{\pgfqpoint{1.111786in}{0.828611in}}{\pgfqpoint{1.108354in}{0.820325in}}{\pgfqpoint{1.108354in}{0.811687in}}%
\pgfpathcurveto{\pgfqpoint{1.108354in}{0.803049in}}{\pgfqpoint{1.111786in}{0.794763in}}{\pgfqpoint{1.117894in}{0.788655in}}%
\pgfpathcurveto{\pgfqpoint{1.124002in}{0.782547in}}{\pgfqpoint{1.132288in}{0.779115in}}{\pgfqpoint{1.140926in}{0.779115in}}%
\pgfpathlineto{\pgfqpoint{1.140926in}{0.779115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163652in}{0.799746in}}%
\pgfpathcurveto{\pgfqpoint{1.172291in}{0.799746in}}{\pgfqpoint{1.180576in}{0.803178in}}{\pgfqpoint{1.186685in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{1.192793in}{0.815395in}}{\pgfqpoint{1.196225in}{0.823680in}}{\pgfqpoint{1.196225in}{0.832319in}}%
\pgfpathcurveto{\pgfqpoint{1.196225in}{0.840957in}}{\pgfqpoint{1.192793in}{0.849243in}}{\pgfqpoint{1.186685in}{0.855351in}}%
\pgfpathcurveto{\pgfqpoint{1.180576in}{0.861459in}}{\pgfqpoint{1.172291in}{0.864891in}}{\pgfqpoint{1.163652in}{0.864891in}}%
\pgfpathcurveto{\pgfqpoint{1.155014in}{0.864891in}}{\pgfqpoint{1.146728in}{0.861459in}}{\pgfqpoint{1.140620in}{0.855351in}}%
\pgfpathcurveto{\pgfqpoint{1.134512in}{0.849243in}}{\pgfqpoint{1.131080in}{0.840957in}}{\pgfqpoint{1.131080in}{0.832319in}}%
\pgfpathcurveto{\pgfqpoint{1.131080in}{0.823680in}}{\pgfqpoint{1.134512in}{0.815395in}}{\pgfqpoint{1.140620in}{0.809287in}}%
\pgfpathcurveto{\pgfqpoint{1.146728in}{0.803178in}}{\pgfqpoint{1.155014in}{0.799746in}}{\pgfqpoint{1.163652in}{0.799746in}}%
\pgfpathlineto{\pgfqpoint{1.163652in}{0.799746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119191in}{0.792944in}}%
\pgfpathcurveto{\pgfqpoint{1.127829in}{0.792944in}}{\pgfqpoint{1.136115in}{0.796376in}}{\pgfqpoint{1.142223in}{0.802484in}}%
\pgfpathcurveto{\pgfqpoint{1.148331in}{0.808592in}}{\pgfqpoint{1.151763in}{0.816878in}}{\pgfqpoint{1.151763in}{0.825516in}}%
\pgfpathcurveto{\pgfqpoint{1.151763in}{0.834154in}}{\pgfqpoint{1.148331in}{0.842440in}}{\pgfqpoint{1.142223in}{0.848548in}}%
\pgfpathcurveto{\pgfqpoint{1.136115in}{0.854656in}}{\pgfqpoint{1.127829in}{0.858088in}}{\pgfqpoint{1.119191in}{0.858088in}}%
\pgfpathcurveto{\pgfqpoint{1.110552in}{0.858088in}}{\pgfqpoint{1.102267in}{0.854656in}}{\pgfqpoint{1.096159in}{0.848548in}}%
\pgfpathcurveto{\pgfqpoint{1.090050in}{0.842440in}}{\pgfqpoint{1.086618in}{0.834154in}}{\pgfqpoint{1.086618in}{0.825516in}}%
\pgfpathcurveto{\pgfqpoint{1.086618in}{0.816878in}}{\pgfqpoint{1.090050in}{0.808592in}}{\pgfqpoint{1.096159in}{0.802484in}}%
\pgfpathcurveto{\pgfqpoint{1.102267in}{0.796376in}}{\pgfqpoint{1.110552in}{0.792944in}}{\pgfqpoint{1.119191in}{0.792944in}}%
\pgfpathlineto{\pgfqpoint{1.119191in}{0.792944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106164in}{0.769495in}}%
\pgfpathcurveto{\pgfqpoint{1.114803in}{0.769495in}}{\pgfqpoint{1.123088in}{0.772927in}}{\pgfqpoint{1.129196in}{0.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.135305in}{0.785144in}}{\pgfqpoint{1.138737in}{0.793429in}}{\pgfqpoint{1.138737in}{0.802068in}}%
\pgfpathcurveto{\pgfqpoint{1.138737in}{0.810706in}}{\pgfqpoint{1.135305in}{0.818992in}}{\pgfqpoint{1.129196in}{0.825100in}}%
\pgfpathcurveto{\pgfqpoint{1.123088in}{0.831208in}}{\pgfqpoint{1.114803in}{0.834640in}}{\pgfqpoint{1.106164in}{0.834640in}}%
\pgfpathcurveto{\pgfqpoint{1.097526in}{0.834640in}}{\pgfqpoint{1.089240in}{0.831208in}}{\pgfqpoint{1.083132in}{0.825100in}}%
\pgfpathcurveto{\pgfqpoint{1.077024in}{0.818992in}}{\pgfqpoint{1.073592in}{0.810706in}}{\pgfqpoint{1.073592in}{0.802068in}}%
\pgfpathcurveto{\pgfqpoint{1.073592in}{0.793429in}}{\pgfqpoint{1.077024in}{0.785144in}}{\pgfqpoint{1.083132in}{0.779036in}}%
\pgfpathcurveto{\pgfqpoint{1.089240in}{0.772927in}}{\pgfqpoint{1.097526in}{0.769495in}}{\pgfqpoint{1.106164in}{0.769495in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.769495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096039in}{0.765916in}}%
\pgfpathcurveto{\pgfqpoint{1.104678in}{0.765916in}}{\pgfqpoint{1.112963in}{0.769348in}}{\pgfqpoint{1.119071in}{0.775456in}}%
\pgfpathcurveto{\pgfqpoint{1.125180in}{0.781564in}}{\pgfqpoint{1.128612in}{0.789850in}}{\pgfqpoint{1.128612in}{0.798488in}}%
\pgfpathcurveto{\pgfqpoint{1.128612in}{0.807126in}}{\pgfqpoint{1.125180in}{0.815412in}}{\pgfqpoint{1.119071in}{0.821520in}}%
\pgfpathcurveto{\pgfqpoint{1.112963in}{0.827628in}}{\pgfqpoint{1.104678in}{0.831060in}}{\pgfqpoint{1.096039in}{0.831060in}}%
\pgfpathcurveto{\pgfqpoint{1.087401in}{0.831060in}}{\pgfqpoint{1.079115in}{0.827628in}}{\pgfqpoint{1.073007in}{0.821520in}}%
\pgfpathcurveto{\pgfqpoint{1.066899in}{0.815412in}}{\pgfqpoint{1.063467in}{0.807126in}}{\pgfqpoint{1.063467in}{0.798488in}}%
\pgfpathcurveto{\pgfqpoint{1.063467in}{0.789850in}}{\pgfqpoint{1.066899in}{0.781564in}}{\pgfqpoint{1.073007in}{0.775456in}}%
\pgfpathcurveto{\pgfqpoint{1.079115in}{0.769348in}}{\pgfqpoint{1.087401in}{0.765916in}}{\pgfqpoint{1.096039in}{0.765916in}}%
\pgfpathlineto{\pgfqpoint{1.096039in}{0.765916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136211in}{0.787761in}}%
\pgfpathcurveto{\pgfqpoint{1.144850in}{0.787761in}}{\pgfqpoint{1.153135in}{0.791193in}}{\pgfqpoint{1.159244in}{0.797301in}}%
\pgfpathcurveto{\pgfqpoint{1.165352in}{0.803410in}}{\pgfqpoint{1.168784in}{0.811695in}}{\pgfqpoint{1.168784in}{0.820334in}}%
\pgfpathcurveto{\pgfqpoint{1.168784in}{0.828972in}}{\pgfqpoint{1.165352in}{0.837258in}}{\pgfqpoint{1.159244in}{0.843366in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{0.849474in}}{\pgfqpoint{1.144850in}{0.852906in}}{\pgfqpoint{1.136211in}{0.852906in}}%
\pgfpathcurveto{\pgfqpoint{1.127573in}{0.852906in}}{\pgfqpoint{1.119288in}{0.849474in}}{\pgfqpoint{1.113179in}{0.843366in}}%
\pgfpathcurveto{\pgfqpoint{1.107071in}{0.837258in}}{\pgfqpoint{1.103639in}{0.828972in}}{\pgfqpoint{1.103639in}{0.820334in}}%
\pgfpathcurveto{\pgfqpoint{1.103639in}{0.811695in}}{\pgfqpoint{1.107071in}{0.803410in}}{\pgfqpoint{1.113179in}{0.797301in}}%
\pgfpathcurveto{\pgfqpoint{1.119288in}{0.791193in}}{\pgfqpoint{1.127573in}{0.787761in}}{\pgfqpoint{1.136211in}{0.787761in}}%
\pgfpathlineto{\pgfqpoint{1.136211in}{0.787761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174529in}{0.811741in}}%
\pgfpathcurveto{\pgfqpoint{1.183167in}{0.811741in}}{\pgfqpoint{1.191453in}{0.815173in}}{\pgfqpoint{1.197561in}{0.821281in}}%
\pgfpathcurveto{\pgfqpoint{1.203669in}{0.827389in}}{\pgfqpoint{1.207101in}{0.835675in}}{\pgfqpoint{1.207101in}{0.844313in}}%
\pgfpathcurveto{\pgfqpoint{1.207101in}{0.852951in}}{\pgfqpoint{1.203669in}{0.861237in}}{\pgfqpoint{1.197561in}{0.867345in}}%
\pgfpathcurveto{\pgfqpoint{1.191453in}{0.873453in}}{\pgfqpoint{1.183167in}{0.876885in}}{\pgfqpoint{1.174529in}{0.876885in}}%
\pgfpathcurveto{\pgfqpoint{1.165890in}{0.876885in}}{\pgfqpoint{1.157605in}{0.873453in}}{\pgfqpoint{1.151497in}{0.867345in}}%
\pgfpathcurveto{\pgfqpoint{1.145388in}{0.861237in}}{\pgfqpoint{1.141956in}{0.852951in}}{\pgfqpoint{1.141956in}{0.844313in}}%
\pgfpathcurveto{\pgfqpoint{1.141956in}{0.835675in}}{\pgfqpoint{1.145388in}{0.827389in}}{\pgfqpoint{1.151497in}{0.821281in}}%
\pgfpathcurveto{\pgfqpoint{1.157605in}{0.815173in}}{\pgfqpoint{1.165890in}{0.811741in}}{\pgfqpoint{1.174529in}{0.811741in}}%
\pgfpathlineto{\pgfqpoint{1.174529in}{0.811741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177172in}{0.812799in}}%
\pgfpathcurveto{\pgfqpoint{1.185810in}{0.812799in}}{\pgfqpoint{1.194096in}{0.816231in}}{\pgfqpoint{1.200204in}{0.822339in}}%
\pgfpathcurveto{\pgfqpoint{1.206312in}{0.828447in}}{\pgfqpoint{1.209744in}{0.836733in}}{\pgfqpoint{1.209744in}{0.845371in}}%
\pgfpathcurveto{\pgfqpoint{1.209744in}{0.854009in}}{\pgfqpoint{1.206312in}{0.862295in}}{\pgfqpoint{1.200204in}{0.868403in}}%
\pgfpathcurveto{\pgfqpoint{1.194096in}{0.874511in}}{\pgfqpoint{1.185810in}{0.877943in}}{\pgfqpoint{1.177172in}{0.877943in}}%
\pgfpathcurveto{\pgfqpoint{1.168534in}{0.877943in}}{\pgfqpoint{1.160248in}{0.874511in}}{\pgfqpoint{1.154140in}{0.868403in}}%
\pgfpathcurveto{\pgfqpoint{1.148032in}{0.862295in}}{\pgfqpoint{1.144600in}{0.854009in}}{\pgfqpoint{1.144600in}{0.845371in}}%
\pgfpathcurveto{\pgfqpoint{1.144600in}{0.836733in}}{\pgfqpoint{1.148032in}{0.828447in}}{\pgfqpoint{1.154140in}{0.822339in}}%
\pgfpathcurveto{\pgfqpoint{1.160248in}{0.816231in}}{\pgfqpoint{1.168534in}{0.812799in}}{\pgfqpoint{1.177172in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.177172in}{0.812799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063885in}{0.747230in}}%
\pgfpathcurveto{\pgfqpoint{1.072523in}{0.747230in}}{\pgfqpoint{1.080809in}{0.750662in}}{\pgfqpoint{1.086917in}{0.756770in}}%
\pgfpathcurveto{\pgfqpoint{1.093025in}{0.762878in}}{\pgfqpoint{1.096457in}{0.771164in}}{\pgfqpoint{1.096457in}{0.779802in}}%
\pgfpathcurveto{\pgfqpoint{1.096457in}{0.788441in}}{\pgfqpoint{1.093025in}{0.796726in}}{\pgfqpoint{1.086917in}{0.802834in}}%
\pgfpathcurveto{\pgfqpoint{1.080809in}{0.808943in}}{\pgfqpoint{1.072523in}{0.812375in}}{\pgfqpoint{1.063885in}{0.812375in}}%
\pgfpathcurveto{\pgfqpoint{1.055247in}{0.812375in}}{\pgfqpoint{1.046961in}{0.808943in}}{\pgfqpoint{1.040853in}{0.802834in}}%
\pgfpathcurveto{\pgfqpoint{1.034745in}{0.796726in}}{\pgfqpoint{1.031313in}{0.788441in}}{\pgfqpoint{1.031313in}{0.779802in}}%
\pgfpathcurveto{\pgfqpoint{1.031313in}{0.771164in}}{\pgfqpoint{1.034745in}{0.762878in}}{\pgfqpoint{1.040853in}{0.756770in}}%
\pgfpathcurveto{\pgfqpoint{1.046961in}{0.750662in}}{\pgfqpoint{1.055247in}{0.747230in}}{\pgfqpoint{1.063885in}{0.747230in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.747230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092757in}{0.761486in}}%
\pgfpathcurveto{\pgfqpoint{1.101396in}{0.761486in}}{\pgfqpoint{1.109681in}{0.764918in}}{\pgfqpoint{1.115790in}{0.771027in}}%
\pgfpathcurveto{\pgfqpoint{1.121898in}{0.777135in}}{\pgfqpoint{1.125330in}{0.785421in}}{\pgfqpoint{1.125330in}{0.794059in}}%
\pgfpathcurveto{\pgfqpoint{1.125330in}{0.802697in}}{\pgfqpoint{1.121898in}{0.810983in}}{\pgfqpoint{1.115790in}{0.817091in}}%
\pgfpathcurveto{\pgfqpoint{1.109681in}{0.823199in}}{\pgfqpoint{1.101396in}{0.826631in}}{\pgfqpoint{1.092757in}{0.826631in}}%
\pgfpathcurveto{\pgfqpoint{1.084119in}{0.826631in}}{\pgfqpoint{1.075834in}{0.823199in}}{\pgfqpoint{1.069725in}{0.817091in}}%
\pgfpathcurveto{\pgfqpoint{1.063617in}{0.810983in}}{\pgfqpoint{1.060185in}{0.802697in}}{\pgfqpoint{1.060185in}{0.794059in}}%
\pgfpathcurveto{\pgfqpoint{1.060185in}{0.785421in}}{\pgfqpoint{1.063617in}{0.777135in}}{\pgfqpoint{1.069725in}{0.771027in}}%
\pgfpathcurveto{\pgfqpoint{1.075834in}{0.764918in}}{\pgfqpoint{1.084119in}{0.761486in}}{\pgfqpoint{1.092757in}{0.761486in}}%
\pgfpathlineto{\pgfqpoint{1.092757in}{0.761486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087550in}{0.759290in}}%
\pgfpathcurveto{\pgfqpoint{1.096188in}{0.759290in}}{\pgfqpoint{1.104474in}{0.762722in}}{\pgfqpoint{1.110582in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{1.116690in}{0.774938in}}{\pgfqpoint{1.120122in}{0.783224in}}{\pgfqpoint{1.120122in}{0.791862in}}%
\pgfpathcurveto{\pgfqpoint{1.120122in}{0.800500in}}{\pgfqpoint{1.116690in}{0.808786in}}{\pgfqpoint{1.110582in}{0.814894in}}%
\pgfpathcurveto{\pgfqpoint{1.104474in}{0.821002in}}{\pgfqpoint{1.096188in}{0.824434in}}{\pgfqpoint{1.087550in}{0.824434in}}%
\pgfpathcurveto{\pgfqpoint{1.078911in}{0.824434in}}{\pgfqpoint{1.070626in}{0.821002in}}{\pgfqpoint{1.064518in}{0.814894in}}%
\pgfpathcurveto{\pgfqpoint{1.058409in}{0.808786in}}{\pgfqpoint{1.054977in}{0.800500in}}{\pgfqpoint{1.054977in}{0.791862in}}%
\pgfpathcurveto{\pgfqpoint{1.054977in}{0.783224in}}{\pgfqpoint{1.058409in}{0.774938in}}{\pgfqpoint{1.064518in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{1.070626in}{0.762722in}}{\pgfqpoint{1.078911in}{0.759290in}}{\pgfqpoint{1.087550in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.087550in}{0.759290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030151in}{0.724639in}}%
\pgfpathcurveto{\pgfqpoint{1.038789in}{0.724639in}}{\pgfqpoint{1.047075in}{0.728071in}}{\pgfqpoint{1.053183in}{0.734179in}}%
\pgfpathcurveto{\pgfqpoint{1.059291in}{0.740287in}}{\pgfqpoint{1.062723in}{0.748573in}}{\pgfqpoint{1.062723in}{0.757211in}}%
\pgfpathcurveto{\pgfqpoint{1.062723in}{0.765849in}}{\pgfqpoint{1.059291in}{0.774135in}}{\pgfqpoint{1.053183in}{0.780243in}}%
\pgfpathcurveto{\pgfqpoint{1.047075in}{0.786351in}}{\pgfqpoint{1.038789in}{0.789783in}}{\pgfqpoint{1.030151in}{0.789783in}}%
\pgfpathcurveto{\pgfqpoint{1.021513in}{0.789783in}}{\pgfqpoint{1.013227in}{0.786351in}}{\pgfqpoint{1.007119in}{0.780243in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{0.774135in}}{\pgfqpoint{0.997579in}{0.765849in}}{\pgfqpoint{0.997579in}{0.757211in}}%
\pgfpathcurveto{\pgfqpoint{0.997579in}{0.748573in}}{\pgfqpoint{1.001011in}{0.740287in}}{\pgfqpoint{1.007119in}{0.734179in}}%
\pgfpathcurveto{\pgfqpoint{1.013227in}{0.728071in}}{\pgfqpoint{1.021513in}{0.724639in}}{\pgfqpoint{1.030151in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{1.030151in}{0.724639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105305in}{0.768787in}}%
\pgfpathcurveto{\pgfqpoint{1.113943in}{0.768787in}}{\pgfqpoint{1.122229in}{0.772219in}}{\pgfqpoint{1.128337in}{0.778327in}}%
\pgfpathcurveto{\pgfqpoint{1.134445in}{0.784435in}}{\pgfqpoint{1.137877in}{0.792721in}}{\pgfqpoint{1.137877in}{0.801359in}}%
\pgfpathcurveto{\pgfqpoint{1.137877in}{0.809997in}}{\pgfqpoint{1.134445in}{0.818283in}}{\pgfqpoint{1.128337in}{0.824391in}}%
\pgfpathcurveto{\pgfqpoint{1.122229in}{0.830500in}}{\pgfqpoint{1.113943in}{0.833932in}}{\pgfqpoint{1.105305in}{0.833932in}}%
\pgfpathcurveto{\pgfqpoint{1.096667in}{0.833932in}}{\pgfqpoint{1.088381in}{0.830500in}}{\pgfqpoint{1.082273in}{0.824391in}}%
\pgfpathcurveto{\pgfqpoint{1.076165in}{0.818283in}}{\pgfqpoint{1.072732in}{0.809997in}}{\pgfqpoint{1.072732in}{0.801359in}}%
\pgfpathcurveto{\pgfqpoint{1.072732in}{0.792721in}}{\pgfqpoint{1.076165in}{0.784435in}}{\pgfqpoint{1.082273in}{0.778327in}}%
\pgfpathcurveto{\pgfqpoint{1.088381in}{0.772219in}}{\pgfqpoint{1.096667in}{0.768787in}}{\pgfqpoint{1.105305in}{0.768787in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{0.768787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126830in}{0.779895in}}%
\pgfpathcurveto{\pgfqpoint{1.135469in}{0.779895in}}{\pgfqpoint{1.143754in}{0.783327in}}{\pgfqpoint{1.149862in}{0.789435in}}%
\pgfpathcurveto{\pgfqpoint{1.155971in}{0.795543in}}{\pgfqpoint{1.159403in}{0.803829in}}{\pgfqpoint{1.159403in}{0.812467in}}%
\pgfpathcurveto{\pgfqpoint{1.159403in}{0.821106in}}{\pgfqpoint{1.155971in}{0.829391in}}{\pgfqpoint{1.149862in}{0.835499in}}%
\pgfpathcurveto{\pgfqpoint{1.143754in}{0.841608in}}{\pgfqpoint{1.135469in}{0.845040in}}{\pgfqpoint{1.126830in}{0.845040in}}%
\pgfpathcurveto{\pgfqpoint{1.118192in}{0.845040in}}{\pgfqpoint{1.109906in}{0.841608in}}{\pgfqpoint{1.103798in}{0.835499in}}%
\pgfpathcurveto{\pgfqpoint{1.097690in}{0.829391in}}{\pgfqpoint{1.094258in}{0.821106in}}{\pgfqpoint{1.094258in}{0.812467in}}%
\pgfpathcurveto{\pgfqpoint{1.094258in}{0.803829in}}{\pgfqpoint{1.097690in}{0.795543in}}{\pgfqpoint{1.103798in}{0.789435in}}%
\pgfpathcurveto{\pgfqpoint{1.109906in}{0.783327in}}{\pgfqpoint{1.118192in}{0.779895in}}{\pgfqpoint{1.126830in}{0.779895in}}%
\pgfpathlineto{\pgfqpoint{1.126830in}{0.779895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{0.811035in}}%
\pgfpathcurveto{\pgfqpoint{1.188573in}{0.811035in}}{\pgfqpoint{1.196859in}{0.814467in}}{\pgfqpoint{1.202967in}{0.820575in}}%
\pgfpathcurveto{\pgfqpoint{1.209075in}{0.826683in}}{\pgfqpoint{1.212507in}{0.834969in}}{\pgfqpoint{1.212507in}{0.843607in}}%
\pgfpathcurveto{\pgfqpoint{1.212507in}{0.852246in}}{\pgfqpoint{1.209075in}{0.860531in}}{\pgfqpoint{1.202967in}{0.866639in}}%
\pgfpathcurveto{\pgfqpoint{1.196859in}{0.872748in}}{\pgfqpoint{1.188573in}{0.876180in}}{\pgfqpoint{1.179935in}{0.876180in}}%
\pgfpathcurveto{\pgfqpoint{1.171297in}{0.876180in}}{\pgfqpoint{1.163011in}{0.872748in}}{\pgfqpoint{1.156903in}{0.866639in}}%
\pgfpathcurveto{\pgfqpoint{1.150795in}{0.860531in}}{\pgfqpoint{1.147363in}{0.852246in}}{\pgfqpoint{1.147363in}{0.843607in}}%
\pgfpathcurveto{\pgfqpoint{1.147363in}{0.834969in}}{\pgfqpoint{1.150795in}{0.826683in}}{\pgfqpoint{1.156903in}{0.820575in}}%
\pgfpathcurveto{\pgfqpoint{1.163011in}{0.814467in}}{\pgfqpoint{1.171297in}{0.811035in}}{\pgfqpoint{1.179935in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{0.811035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082334in}{0.756391in}}%
\pgfpathcurveto{\pgfqpoint{1.090972in}{0.756391in}}{\pgfqpoint{1.099258in}{0.759823in}}{\pgfqpoint{1.105366in}{0.765931in}}%
\pgfpathcurveto{\pgfqpoint{1.111474in}{0.772040in}}{\pgfqpoint{1.114907in}{0.780325in}}{\pgfqpoint{1.114907in}{0.788964in}}%
\pgfpathcurveto{\pgfqpoint{1.114907in}{0.797602in}}{\pgfqpoint{1.111474in}{0.805888in}}{\pgfqpoint{1.105366in}{0.811996in}}%
\pgfpathcurveto{\pgfqpoint{1.099258in}{0.818104in}}{\pgfqpoint{1.090972in}{0.821536in}}{\pgfqpoint{1.082334in}{0.821536in}}%
\pgfpathcurveto{\pgfqpoint{1.073696in}{0.821536in}}{\pgfqpoint{1.065410in}{0.818104in}}{\pgfqpoint{1.059302in}{0.811996in}}%
\pgfpathcurveto{\pgfqpoint{1.053194in}{0.805888in}}{\pgfqpoint{1.049762in}{0.797602in}}{\pgfqpoint{1.049762in}{0.788964in}}%
\pgfpathcurveto{\pgfqpoint{1.049762in}{0.780325in}}{\pgfqpoint{1.053194in}{0.772040in}}{\pgfqpoint{1.059302in}{0.765931in}}%
\pgfpathcurveto{\pgfqpoint{1.065410in}{0.759823in}}{\pgfqpoint{1.073696in}{0.756391in}}{\pgfqpoint{1.082334in}{0.756391in}}%
\pgfpathlineto{\pgfqpoint{1.082334in}{0.756391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105625in}{0.770455in}}%
\pgfpathcurveto{\pgfqpoint{1.114263in}{0.770455in}}{\pgfqpoint{1.122549in}{0.773887in}}{\pgfqpoint{1.128657in}{0.779996in}}%
\pgfpathcurveto{\pgfqpoint{1.134765in}{0.786104in}}{\pgfqpoint{1.138197in}{0.794389in}}{\pgfqpoint{1.138197in}{0.803028in}}%
\pgfpathcurveto{\pgfqpoint{1.138197in}{0.811666in}}{\pgfqpoint{1.134765in}{0.819952in}}{\pgfqpoint{1.128657in}{0.826060in}}%
\pgfpathcurveto{\pgfqpoint{1.122549in}{0.832168in}}{\pgfqpoint{1.114263in}{0.835600in}}{\pgfqpoint{1.105625in}{0.835600in}}%
\pgfpathcurveto{\pgfqpoint{1.096987in}{0.835600in}}{\pgfqpoint{1.088701in}{0.832168in}}{\pgfqpoint{1.082593in}{0.826060in}}%
\pgfpathcurveto{\pgfqpoint{1.076485in}{0.819952in}}{\pgfqpoint{1.073053in}{0.811666in}}{\pgfqpoint{1.073053in}{0.803028in}}%
\pgfpathcurveto{\pgfqpoint{1.073053in}{0.794389in}}{\pgfqpoint{1.076485in}{0.786104in}}{\pgfqpoint{1.082593in}{0.779996in}}%
\pgfpathcurveto{\pgfqpoint{1.088701in}{0.773887in}}{\pgfqpoint{1.096987in}{0.770455in}}{\pgfqpoint{1.105625in}{0.770455in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{0.770455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102232in}{0.766959in}}%
\pgfpathcurveto{\pgfqpoint{1.110870in}{0.766959in}}{\pgfqpoint{1.119156in}{0.770391in}}{\pgfqpoint{1.125264in}{0.776499in}}%
\pgfpathcurveto{\pgfqpoint{1.131372in}{0.782607in}}{\pgfqpoint{1.134804in}{0.790893in}}{\pgfqpoint{1.134804in}{0.799531in}}%
\pgfpathcurveto{\pgfqpoint{1.134804in}{0.808170in}}{\pgfqpoint{1.131372in}{0.816455in}}{\pgfqpoint{1.125264in}{0.822563in}}%
\pgfpathcurveto{\pgfqpoint{1.119156in}{0.828672in}}{\pgfqpoint{1.110870in}{0.832104in}}{\pgfqpoint{1.102232in}{0.832104in}}%
\pgfpathcurveto{\pgfqpoint{1.093593in}{0.832104in}}{\pgfqpoint{1.085308in}{0.828672in}}{\pgfqpoint{1.079200in}{0.822563in}}%
\pgfpathcurveto{\pgfqpoint{1.073091in}{0.816455in}}{\pgfqpoint{1.069659in}{0.808170in}}{\pgfqpoint{1.069659in}{0.799531in}}%
\pgfpathcurveto{\pgfqpoint{1.069659in}{0.790893in}}{\pgfqpoint{1.073091in}{0.782607in}}{\pgfqpoint{1.079200in}{0.776499in}}%
\pgfpathcurveto{\pgfqpoint{1.085308in}{0.770391in}}{\pgfqpoint{1.093593in}{0.766959in}}{\pgfqpoint{1.102232in}{0.766959in}}%
\pgfpathlineto{\pgfqpoint{1.102232in}{0.766959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090028in}{0.760190in}}%
\pgfpathcurveto{\pgfqpoint{1.098667in}{0.760190in}}{\pgfqpoint{1.106952in}{0.763622in}}{\pgfqpoint{1.113060in}{0.769730in}}%
\pgfpathcurveto{\pgfqpoint{1.119169in}{0.775839in}}{\pgfqpoint{1.122601in}{0.784124in}}{\pgfqpoint{1.122601in}{0.792762in}}%
\pgfpathcurveto{\pgfqpoint{1.122601in}{0.801401in}}{\pgfqpoint{1.119169in}{0.809686in}}{\pgfqpoint{1.113060in}{0.815795in}}%
\pgfpathcurveto{\pgfqpoint{1.106952in}{0.821903in}}{\pgfqpoint{1.098667in}{0.825335in}}{\pgfqpoint{1.090028in}{0.825335in}}%
\pgfpathcurveto{\pgfqpoint{1.081390in}{0.825335in}}{\pgfqpoint{1.073104in}{0.821903in}}{\pgfqpoint{1.066996in}{0.815795in}}%
\pgfpathcurveto{\pgfqpoint{1.060888in}{0.809686in}}{\pgfqpoint{1.057456in}{0.801401in}}{\pgfqpoint{1.057456in}{0.792762in}}%
\pgfpathcurveto{\pgfqpoint{1.057456in}{0.784124in}}{\pgfqpoint{1.060888in}{0.775839in}}{\pgfqpoint{1.066996in}{0.769730in}}%
\pgfpathcurveto{\pgfqpoint{1.073104in}{0.763622in}}{\pgfqpoint{1.081390in}{0.760190in}}{\pgfqpoint{1.090028in}{0.760190in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{0.760190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060686in}{0.743902in}}%
\pgfpathcurveto{\pgfqpoint{1.069325in}{0.743902in}}{\pgfqpoint{1.077610in}{0.747334in}}{\pgfqpoint{1.083718in}{0.753442in}}%
\pgfpathcurveto{\pgfqpoint{1.089827in}{0.759551in}}{\pgfqpoint{1.093259in}{0.767836in}}{\pgfqpoint{1.093259in}{0.776475in}}%
\pgfpathcurveto{\pgfqpoint{1.093259in}{0.785113in}}{\pgfqpoint{1.089827in}{0.793398in}}{\pgfqpoint{1.083718in}{0.799507in}}%
\pgfpathcurveto{\pgfqpoint{1.077610in}{0.805615in}}{\pgfqpoint{1.069325in}{0.809047in}}{\pgfqpoint{1.060686in}{0.809047in}}%
\pgfpathcurveto{\pgfqpoint{1.052048in}{0.809047in}}{\pgfqpoint{1.043762in}{0.805615in}}{\pgfqpoint{1.037654in}{0.799507in}}%
\pgfpathcurveto{\pgfqpoint{1.031546in}{0.793398in}}{\pgfqpoint{1.028114in}{0.785113in}}{\pgfqpoint{1.028114in}{0.776475in}}%
\pgfpathcurveto{\pgfqpoint{1.028114in}{0.767836in}}{\pgfqpoint{1.031546in}{0.759551in}}{\pgfqpoint{1.037654in}{0.753442in}}%
\pgfpathcurveto{\pgfqpoint{1.043762in}{0.747334in}}{\pgfqpoint{1.052048in}{0.743902in}}{\pgfqpoint{1.060686in}{0.743902in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.743902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014883in}{0.717044in}}%
\pgfpathcurveto{\pgfqpoint{1.023521in}{0.717044in}}{\pgfqpoint{1.031807in}{0.720476in}}{\pgfqpoint{1.037915in}{0.726584in}}%
\pgfpathcurveto{\pgfqpoint{1.044023in}{0.732692in}}{\pgfqpoint{1.047455in}{0.740978in}}{\pgfqpoint{1.047455in}{0.749616in}}%
\pgfpathcurveto{\pgfqpoint{1.047455in}{0.758254in}}{\pgfqpoint{1.044023in}{0.766540in}}{\pgfqpoint{1.037915in}{0.772648in}}%
\pgfpathcurveto{\pgfqpoint{1.031807in}{0.778757in}}{\pgfqpoint{1.023521in}{0.782189in}}{\pgfqpoint{1.014883in}{0.782189in}}%
\pgfpathcurveto{\pgfqpoint{1.006244in}{0.782189in}}{\pgfqpoint{0.997959in}{0.778757in}}{\pgfqpoint{0.991851in}{0.772648in}}%
\pgfpathcurveto{\pgfqpoint{0.985742in}{0.766540in}}{\pgfqpoint{0.982310in}{0.758254in}}{\pgfqpoint{0.982310in}{0.749616in}}%
\pgfpathcurveto{\pgfqpoint{0.982310in}{0.740978in}}{\pgfqpoint{0.985742in}{0.732692in}}{\pgfqpoint{0.991851in}{0.726584in}}%
\pgfpathcurveto{\pgfqpoint{0.997959in}{0.720476in}}{\pgfqpoint{1.006244in}{0.717044in}}{\pgfqpoint{1.014883in}{0.717044in}}%
\pgfpathlineto{\pgfqpoint{1.014883in}{0.717044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104761in}{0.768479in}}%
\pgfpathcurveto{\pgfqpoint{1.113399in}{0.768479in}}{\pgfqpoint{1.121685in}{0.771911in}}{\pgfqpoint{1.127793in}{0.778019in}}%
\pgfpathcurveto{\pgfqpoint{1.133902in}{0.784127in}}{\pgfqpoint{1.137334in}{0.792413in}}{\pgfqpoint{1.137334in}{0.801051in}}%
\pgfpathcurveto{\pgfqpoint{1.137334in}{0.809689in}}{\pgfqpoint{1.133902in}{0.817975in}}{\pgfqpoint{1.127793in}{0.824083in}}%
\pgfpathcurveto{\pgfqpoint{1.121685in}{0.830191in}}{\pgfqpoint{1.113399in}{0.833623in}}{\pgfqpoint{1.104761in}{0.833623in}}%
\pgfpathcurveto{\pgfqpoint{1.096123in}{0.833623in}}{\pgfqpoint{1.087837in}{0.830191in}}{\pgfqpoint{1.081729in}{0.824083in}}%
\pgfpathcurveto{\pgfqpoint{1.075621in}{0.817975in}}{\pgfqpoint{1.072189in}{0.809689in}}{\pgfqpoint{1.072189in}{0.801051in}}%
\pgfpathcurveto{\pgfqpoint{1.072189in}{0.792413in}}{\pgfqpoint{1.075621in}{0.784127in}}{\pgfqpoint{1.081729in}{0.778019in}}%
\pgfpathcurveto{\pgfqpoint{1.087837in}{0.771911in}}{\pgfqpoint{1.096123in}{0.768479in}}{\pgfqpoint{1.104761in}{0.768479in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{0.768479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115418in}{0.774107in}}%
\pgfpathcurveto{\pgfqpoint{1.124057in}{0.774107in}}{\pgfqpoint{1.132342in}{0.777539in}}{\pgfqpoint{1.138451in}{0.783647in}}%
\pgfpathcurveto{\pgfqpoint{1.144559in}{0.789755in}}{\pgfqpoint{1.147991in}{0.798041in}}{\pgfqpoint{1.147991in}{0.806679in}}%
\pgfpathcurveto{\pgfqpoint{1.147991in}{0.815317in}}{\pgfqpoint{1.144559in}{0.823603in}}{\pgfqpoint{1.138451in}{0.829711in}}%
\pgfpathcurveto{\pgfqpoint{1.132342in}{0.835819in}}{\pgfqpoint{1.124057in}{0.839251in}}{\pgfqpoint{1.115418in}{0.839251in}}%
\pgfpathcurveto{\pgfqpoint{1.106780in}{0.839251in}}{\pgfqpoint{1.098495in}{0.835819in}}{\pgfqpoint{1.092386in}{0.829711in}}%
\pgfpathcurveto{\pgfqpoint{1.086278in}{0.823603in}}{\pgfqpoint{1.082846in}{0.815317in}}{\pgfqpoint{1.082846in}{0.806679in}}%
\pgfpathcurveto{\pgfqpoint{1.082846in}{0.798041in}}{\pgfqpoint{1.086278in}{0.789755in}}{\pgfqpoint{1.092386in}{0.783647in}}%
\pgfpathcurveto{\pgfqpoint{1.098495in}{0.777539in}}{\pgfqpoint{1.106780in}{0.774107in}}{\pgfqpoint{1.115418in}{0.774107in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.774107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123243in}{0.780736in}}%
\pgfpathcurveto{\pgfqpoint{1.131881in}{0.780736in}}{\pgfqpoint{1.140167in}{0.784168in}}{\pgfqpoint{1.146275in}{0.790276in}}%
\pgfpathcurveto{\pgfqpoint{1.152383in}{0.796384in}}{\pgfqpoint{1.155815in}{0.804670in}}{\pgfqpoint{1.155815in}{0.813308in}}%
\pgfpathcurveto{\pgfqpoint{1.155815in}{0.821946in}}{\pgfqpoint{1.152383in}{0.830232in}}{\pgfqpoint{1.146275in}{0.836340in}}%
\pgfpathcurveto{\pgfqpoint{1.140167in}{0.842448in}}{\pgfqpoint{1.131881in}{0.845880in}}{\pgfqpoint{1.123243in}{0.845880in}}%
\pgfpathcurveto{\pgfqpoint{1.114605in}{0.845880in}}{\pgfqpoint{1.106319in}{0.842448in}}{\pgfqpoint{1.100211in}{0.836340in}}%
\pgfpathcurveto{\pgfqpoint{1.094103in}{0.830232in}}{\pgfqpoint{1.090671in}{0.821946in}}{\pgfqpoint{1.090671in}{0.813308in}}%
\pgfpathcurveto{\pgfqpoint{1.090671in}{0.804670in}}{\pgfqpoint{1.094103in}{0.796384in}}{\pgfqpoint{1.100211in}{0.790276in}}%
\pgfpathcurveto{\pgfqpoint{1.106319in}{0.784168in}}{\pgfqpoint{1.114605in}{0.780736in}}{\pgfqpoint{1.123243in}{0.780736in}}%
\pgfpathlineto{\pgfqpoint{1.123243in}{0.780736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088525in}{0.758981in}}%
\pgfpathcurveto{\pgfqpoint{1.097163in}{0.758981in}}{\pgfqpoint{1.105449in}{0.762413in}}{\pgfqpoint{1.111557in}{0.768521in}}%
\pgfpathcurveto{\pgfqpoint{1.117665in}{0.774630in}}{\pgfqpoint{1.121097in}{0.782915in}}{\pgfqpoint{1.121097in}{0.791554in}}%
\pgfpathcurveto{\pgfqpoint{1.121097in}{0.800192in}}{\pgfqpoint{1.117665in}{0.808477in}}{\pgfqpoint{1.111557in}{0.814586in}}%
\pgfpathcurveto{\pgfqpoint{1.105449in}{0.820694in}}{\pgfqpoint{1.097163in}{0.824126in}}{\pgfqpoint{1.088525in}{0.824126in}}%
\pgfpathcurveto{\pgfqpoint{1.079886in}{0.824126in}}{\pgfqpoint{1.071601in}{0.820694in}}{\pgfqpoint{1.065493in}{0.814586in}}%
\pgfpathcurveto{\pgfqpoint{1.059384in}{0.808477in}}{\pgfqpoint{1.055952in}{0.800192in}}{\pgfqpoint{1.055952in}{0.791554in}}%
\pgfpathcurveto{\pgfqpoint{1.055952in}{0.782915in}}{\pgfqpoint{1.059384in}{0.774630in}}{\pgfqpoint{1.065493in}{0.768521in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{0.762413in}}{\pgfqpoint{1.079886in}{0.758981in}}{\pgfqpoint{1.088525in}{0.758981in}}%
\pgfpathlineto{\pgfqpoint{1.088525in}{0.758981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039740in}{0.733398in}}%
\pgfpathcurveto{\pgfqpoint{1.048378in}{0.733398in}}{\pgfqpoint{1.056664in}{0.736830in}}{\pgfqpoint{1.062772in}{0.742938in}}%
\pgfpathcurveto{\pgfqpoint{1.068880in}{0.749047in}}{\pgfqpoint{1.072312in}{0.757332in}}{\pgfqpoint{1.072312in}{0.765971in}}%
\pgfpathcurveto{\pgfqpoint{1.072312in}{0.774609in}}{\pgfqpoint{1.068880in}{0.782894in}}{\pgfqpoint{1.062772in}{0.789003in}}%
\pgfpathcurveto{\pgfqpoint{1.056664in}{0.795111in}}{\pgfqpoint{1.048378in}{0.798543in}}{\pgfqpoint{1.039740in}{0.798543in}}%
\pgfpathcurveto{\pgfqpoint{1.031102in}{0.798543in}}{\pgfqpoint{1.022816in}{0.795111in}}{\pgfqpoint{1.016708in}{0.789003in}}%
\pgfpathcurveto{\pgfqpoint{1.010600in}{0.782894in}}{\pgfqpoint{1.007168in}{0.774609in}}{\pgfqpoint{1.007168in}{0.765971in}}%
\pgfpathcurveto{\pgfqpoint{1.007168in}{0.757332in}}{\pgfqpoint{1.010600in}{0.749047in}}{\pgfqpoint{1.016708in}{0.742938in}}%
\pgfpathcurveto{\pgfqpoint{1.022816in}{0.736830in}}{\pgfqpoint{1.031102in}{0.733398in}}{\pgfqpoint{1.039740in}{0.733398in}}%
\pgfpathlineto{\pgfqpoint{1.039740in}{0.733398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097659in}{0.763883in}}%
\pgfpathcurveto{\pgfqpoint{1.106297in}{0.763883in}}{\pgfqpoint{1.114583in}{0.767315in}}{\pgfqpoint{1.120691in}{0.773423in}}%
\pgfpathcurveto{\pgfqpoint{1.126799in}{0.779531in}}{\pgfqpoint{1.130231in}{0.787817in}}{\pgfqpoint{1.130231in}{0.796455in}}%
\pgfpathcurveto{\pgfqpoint{1.130231in}{0.805093in}}{\pgfqpoint{1.126799in}{0.813379in}}{\pgfqpoint{1.120691in}{0.819487in}}%
\pgfpathcurveto{\pgfqpoint{1.114583in}{0.825595in}}{\pgfqpoint{1.106297in}{0.829027in}}{\pgfqpoint{1.097659in}{0.829027in}}%
\pgfpathcurveto{\pgfqpoint{1.089021in}{0.829027in}}{\pgfqpoint{1.080735in}{0.825595in}}{\pgfqpoint{1.074627in}{0.819487in}}%
\pgfpathcurveto{\pgfqpoint{1.068518in}{0.813379in}}{\pgfqpoint{1.065086in}{0.805093in}}{\pgfqpoint{1.065086in}{0.796455in}}%
\pgfpathcurveto{\pgfqpoint{1.065086in}{0.787817in}}{\pgfqpoint{1.068518in}{0.779531in}}{\pgfqpoint{1.074627in}{0.773423in}}%
\pgfpathcurveto{\pgfqpoint{1.080735in}{0.767315in}}{\pgfqpoint{1.089021in}{0.763883in}}{\pgfqpoint{1.097659in}{0.763883in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{0.763883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135570in}{0.783705in}}%
\pgfpathcurveto{\pgfqpoint{1.144209in}{0.783705in}}{\pgfqpoint{1.152494in}{0.787137in}}{\pgfqpoint{1.158603in}{0.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.164711in}{0.799354in}}{\pgfqpoint{1.168143in}{0.807639in}}{\pgfqpoint{1.168143in}{0.816278in}}%
\pgfpathcurveto{\pgfqpoint{1.168143in}{0.824916in}}{\pgfqpoint{1.164711in}{0.833201in}}{\pgfqpoint{1.158603in}{0.839310in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{0.845418in}}{\pgfqpoint{1.144209in}{0.848850in}}{\pgfqpoint{1.135570in}{0.848850in}}%
\pgfpathcurveto{\pgfqpoint{1.126932in}{0.848850in}}{\pgfqpoint{1.118647in}{0.845418in}}{\pgfqpoint{1.112538in}{0.839310in}}%
\pgfpathcurveto{\pgfqpoint{1.106430in}{0.833201in}}{\pgfqpoint{1.102998in}{0.824916in}}{\pgfqpoint{1.102998in}{0.816278in}}%
\pgfpathcurveto{\pgfqpoint{1.102998in}{0.807639in}}{\pgfqpoint{1.106430in}{0.799354in}}{\pgfqpoint{1.112538in}{0.793245in}}%
\pgfpathcurveto{\pgfqpoint{1.118647in}{0.787137in}}{\pgfqpoint{1.126932in}{0.783705in}}{\pgfqpoint{1.135570in}{0.783705in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{0.783705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079402in}{0.752408in}}%
\pgfpathcurveto{\pgfqpoint{1.088041in}{0.752408in}}{\pgfqpoint{1.096326in}{0.755840in}}{\pgfqpoint{1.102435in}{0.761948in}}%
\pgfpathcurveto{\pgfqpoint{1.108543in}{0.768056in}}{\pgfqpoint{1.111975in}{0.776342in}}{\pgfqpoint{1.111975in}{0.784980in}}%
\pgfpathcurveto{\pgfqpoint{1.111975in}{0.793618in}}{\pgfqpoint{1.108543in}{0.801904in}}{\pgfqpoint{1.102435in}{0.808012in}}%
\pgfpathcurveto{\pgfqpoint{1.096326in}{0.814120in}}{\pgfqpoint{1.088041in}{0.817552in}}{\pgfqpoint{1.079402in}{0.817552in}}%
\pgfpathcurveto{\pgfqpoint{1.070764in}{0.817552in}}{\pgfqpoint{1.062479in}{0.814120in}}{\pgfqpoint{1.056370in}{0.808012in}}%
\pgfpathcurveto{\pgfqpoint{1.050262in}{0.801904in}}{\pgfqpoint{1.046830in}{0.793618in}}{\pgfqpoint{1.046830in}{0.784980in}}%
\pgfpathcurveto{\pgfqpoint{1.046830in}{0.776342in}}{\pgfqpoint{1.050262in}{0.768056in}}{\pgfqpoint{1.056370in}{0.761948in}}%
\pgfpathcurveto{\pgfqpoint{1.062479in}{0.755840in}}{\pgfqpoint{1.070764in}{0.752408in}}{\pgfqpoint{1.079402in}{0.752408in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{0.752408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805741in}{0.673330in}}%
\pgfpathcurveto{\pgfqpoint{0.814379in}{0.673330in}}{\pgfqpoint{0.822665in}{0.676762in}}{\pgfqpoint{0.828773in}{0.682870in}}%
\pgfpathcurveto{\pgfqpoint{0.834881in}{0.688978in}}{\pgfqpoint{0.838313in}{0.697264in}}{\pgfqpoint{0.838313in}{0.705902in}}%
\pgfpathcurveto{\pgfqpoint{0.838313in}{0.714541in}}{\pgfqpoint{0.834881in}{0.722826in}}{\pgfqpoint{0.828773in}{0.728934in}}%
\pgfpathcurveto{\pgfqpoint{0.822665in}{0.735043in}}{\pgfqpoint{0.814379in}{0.738475in}}{\pgfqpoint{0.805741in}{0.738475in}}%
\pgfpathcurveto{\pgfqpoint{0.797103in}{0.738475in}}{\pgfqpoint{0.788817in}{0.735043in}}{\pgfqpoint{0.782709in}{0.728934in}}%
\pgfpathcurveto{\pgfqpoint{0.776601in}{0.722826in}}{\pgfqpoint{0.773169in}{0.714541in}}{\pgfqpoint{0.773169in}{0.705902in}}%
\pgfpathcurveto{\pgfqpoint{0.773169in}{0.697264in}}{\pgfqpoint{0.776601in}{0.688978in}}{\pgfqpoint{0.782709in}{0.682870in}}%
\pgfpathcurveto{\pgfqpoint{0.788817in}{0.676762in}}{\pgfqpoint{0.797103in}{0.673330in}}{\pgfqpoint{0.805741in}{0.673330in}}%
\pgfpathlineto{\pgfqpoint{0.805741in}{0.673330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048179in}{0.750524in}}%
\pgfpathcurveto{\pgfqpoint{1.056817in}{0.750524in}}{\pgfqpoint{1.065103in}{0.753956in}}{\pgfqpoint{1.071211in}{0.760064in}}%
\pgfpathcurveto{\pgfqpoint{1.077319in}{0.766172in}}{\pgfqpoint{1.080751in}{0.774458in}}{\pgfqpoint{1.080751in}{0.783096in}}%
\pgfpathcurveto{\pgfqpoint{1.080751in}{0.791734in}}{\pgfqpoint{1.077319in}{0.800020in}}{\pgfqpoint{1.071211in}{0.806128in}}%
\pgfpathcurveto{\pgfqpoint{1.065103in}{0.812237in}}{\pgfqpoint{1.056817in}{0.815669in}}{\pgfqpoint{1.048179in}{0.815669in}}%
\pgfpathcurveto{\pgfqpoint{1.039541in}{0.815669in}}{\pgfqpoint{1.031255in}{0.812237in}}{\pgfqpoint{1.025147in}{0.806128in}}%
\pgfpathcurveto{\pgfqpoint{1.019039in}{0.800020in}}{\pgfqpoint{1.015607in}{0.791734in}}{\pgfqpoint{1.015607in}{0.783096in}}%
\pgfpathcurveto{\pgfqpoint{1.015607in}{0.774458in}}{\pgfqpoint{1.019039in}{0.766172in}}{\pgfqpoint{1.025147in}{0.760064in}}%
\pgfpathcurveto{\pgfqpoint{1.031255in}{0.753956in}}{\pgfqpoint{1.039541in}{0.750524in}}{\pgfqpoint{1.048179in}{0.750524in}}%
\pgfpathlineto{\pgfqpoint{1.048179in}{0.750524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126216in}{0.923882in}}%
\pgfpathcurveto{\pgfqpoint{1.134855in}{0.923882in}}{\pgfqpoint{1.143140in}{0.927314in}}{\pgfqpoint{1.149248in}{0.933422in}}%
\pgfpathcurveto{\pgfqpoint{1.155357in}{0.939531in}}{\pgfqpoint{1.158789in}{0.947816in}}{\pgfqpoint{1.158789in}{0.956454in}}%
\pgfpathcurveto{\pgfqpoint{1.158789in}{0.965093in}}{\pgfqpoint{1.155357in}{0.973378in}}{\pgfqpoint{1.149248in}{0.979487in}}%
\pgfpathcurveto{\pgfqpoint{1.143140in}{0.985595in}}{\pgfqpoint{1.134855in}{0.989027in}}{\pgfqpoint{1.126216in}{0.989027in}}%
\pgfpathcurveto{\pgfqpoint{1.117578in}{0.989027in}}{\pgfqpoint{1.109292in}{0.985595in}}{\pgfqpoint{1.103184in}{0.979487in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{0.973378in}}{\pgfqpoint{1.093644in}{0.965093in}}{\pgfqpoint{1.093644in}{0.956454in}}%
\pgfpathcurveto{\pgfqpoint{1.093644in}{0.947816in}}{\pgfqpoint{1.097076in}{0.939531in}}{\pgfqpoint{1.103184in}{0.933422in}}%
\pgfpathcurveto{\pgfqpoint{1.109292in}{0.927314in}}{\pgfqpoint{1.117578in}{0.923882in}}{\pgfqpoint{1.126216in}{0.923882in}}%
\pgfpathlineto{\pgfqpoint{1.126216in}{0.923882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024236in}{0.767759in}}%
\pgfpathcurveto{\pgfqpoint{1.032875in}{0.767759in}}{\pgfqpoint{1.041160in}{0.771191in}}{\pgfqpoint{1.047268in}{0.777299in}}%
\pgfpathcurveto{\pgfqpoint{1.053377in}{0.783407in}}{\pgfqpoint{1.056809in}{0.791693in}}{\pgfqpoint{1.056809in}{0.800331in}}%
\pgfpathcurveto{\pgfqpoint{1.056809in}{0.808970in}}{\pgfqpoint{1.053377in}{0.817255in}}{\pgfqpoint{1.047268in}{0.823363in}}%
\pgfpathcurveto{\pgfqpoint{1.041160in}{0.829472in}}{\pgfqpoint{1.032875in}{0.832904in}}{\pgfqpoint{1.024236in}{0.832904in}}%
\pgfpathcurveto{\pgfqpoint{1.015598in}{0.832904in}}{\pgfqpoint{1.007312in}{0.829472in}}{\pgfqpoint{1.001204in}{0.823363in}}%
\pgfpathcurveto{\pgfqpoint{0.995096in}{0.817255in}}{\pgfqpoint{0.991664in}{0.808970in}}{\pgfqpoint{0.991664in}{0.800331in}}%
\pgfpathcurveto{\pgfqpoint{0.991664in}{0.791693in}}{\pgfqpoint{0.995096in}{0.783407in}}{\pgfqpoint{1.001204in}{0.777299in}}%
\pgfpathcurveto{\pgfqpoint{1.007312in}{0.771191in}}{\pgfqpoint{1.015598in}{0.767759in}}{\pgfqpoint{1.024236in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{1.024236in}{0.767759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126278in}{0.820384in}}%
\pgfpathcurveto{\pgfqpoint{1.134916in}{0.820384in}}{\pgfqpoint{1.143202in}{0.823816in}}{\pgfqpoint{1.149310in}{0.829924in}}%
\pgfpathcurveto{\pgfqpoint{1.155418in}{0.836033in}}{\pgfqpoint{1.158850in}{0.844318in}}{\pgfqpoint{1.158850in}{0.852957in}}%
\pgfpathcurveto{\pgfqpoint{1.158850in}{0.861595in}}{\pgfqpoint{1.155418in}{0.869880in}}{\pgfqpoint{1.149310in}{0.875989in}}%
\pgfpathcurveto{\pgfqpoint{1.143202in}{0.882097in}}{\pgfqpoint{1.134916in}{0.885529in}}{\pgfqpoint{1.126278in}{0.885529in}}%
\pgfpathcurveto{\pgfqpoint{1.117639in}{0.885529in}}{\pgfqpoint{1.109354in}{0.882097in}}{\pgfqpoint{1.103246in}{0.875989in}}%
\pgfpathcurveto{\pgfqpoint{1.097137in}{0.869880in}}{\pgfqpoint{1.093705in}{0.861595in}}{\pgfqpoint{1.093705in}{0.852957in}}%
\pgfpathcurveto{\pgfqpoint{1.093705in}{0.844318in}}{\pgfqpoint{1.097137in}{0.836033in}}{\pgfqpoint{1.103246in}{0.829924in}}%
\pgfpathcurveto{\pgfqpoint{1.109354in}{0.823816in}}{\pgfqpoint{1.117639in}{0.820384in}}{\pgfqpoint{1.126278in}{0.820384in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{0.820384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813952in}{0.674854in}}%
\pgfpathcurveto{\pgfqpoint{0.822590in}{0.674854in}}{\pgfqpoint{0.830876in}{0.678286in}}{\pgfqpoint{0.836984in}{0.684394in}}%
\pgfpathcurveto{\pgfqpoint{0.843092in}{0.690502in}}{\pgfqpoint{0.846524in}{0.698788in}}{\pgfqpoint{0.846524in}{0.707426in}}%
\pgfpathcurveto{\pgfqpoint{0.846524in}{0.716065in}}{\pgfqpoint{0.843092in}{0.724350in}}{\pgfqpoint{0.836984in}{0.730458in}}%
\pgfpathcurveto{\pgfqpoint{0.830876in}{0.736567in}}{\pgfqpoint{0.822590in}{0.739999in}}{\pgfqpoint{0.813952in}{0.739999in}}%
\pgfpathcurveto{\pgfqpoint{0.805314in}{0.739999in}}{\pgfqpoint{0.797028in}{0.736567in}}{\pgfqpoint{0.790920in}{0.730458in}}%
\pgfpathcurveto{\pgfqpoint{0.784812in}{0.724350in}}{\pgfqpoint{0.781380in}{0.716065in}}{\pgfqpoint{0.781380in}{0.707426in}}%
\pgfpathcurveto{\pgfqpoint{0.781380in}{0.698788in}}{\pgfqpoint{0.784812in}{0.690502in}}{\pgfqpoint{0.790920in}{0.684394in}}%
\pgfpathcurveto{\pgfqpoint{0.797028in}{0.678286in}}{\pgfqpoint{0.805314in}{0.674854in}}{\pgfqpoint{0.813952in}{0.674854in}}%
\pgfpathlineto{\pgfqpoint{0.813952in}{0.674854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941487in}{0.762941in}}%
\pgfpathcurveto{\pgfqpoint{0.950125in}{0.762941in}}{\pgfqpoint{0.958411in}{0.766373in}}{\pgfqpoint{0.964519in}{0.772481in}}%
\pgfpathcurveto{\pgfqpoint{0.970627in}{0.778589in}}{\pgfqpoint{0.974059in}{0.786875in}}{\pgfqpoint{0.974059in}{0.795513in}}%
\pgfpathcurveto{\pgfqpoint{0.974059in}{0.804152in}}{\pgfqpoint{0.970627in}{0.812437in}}{\pgfqpoint{0.964519in}{0.818545in}}%
\pgfpathcurveto{\pgfqpoint{0.958411in}{0.824654in}}{\pgfqpoint{0.950125in}{0.828086in}}{\pgfqpoint{0.941487in}{0.828086in}}%
\pgfpathcurveto{\pgfqpoint{0.932848in}{0.828086in}}{\pgfqpoint{0.924563in}{0.824654in}}{\pgfqpoint{0.918454in}{0.818545in}}%
\pgfpathcurveto{\pgfqpoint{0.912346in}{0.812437in}}{\pgfqpoint{0.908914in}{0.804152in}}{\pgfqpoint{0.908914in}{0.795513in}}%
\pgfpathcurveto{\pgfqpoint{0.908914in}{0.786875in}}{\pgfqpoint{0.912346in}{0.778589in}}{\pgfqpoint{0.918454in}{0.772481in}}%
\pgfpathcurveto{\pgfqpoint{0.924563in}{0.766373in}}{\pgfqpoint{0.932848in}{0.762941in}}{\pgfqpoint{0.941487in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{0.941487in}{0.762941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060577in}{0.846828in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.846828in}}{\pgfqpoint{1.077501in}{0.850260in}}{\pgfqpoint{1.083609in}{0.856368in}}%
\pgfpathcurveto{\pgfqpoint{1.089717in}{0.862477in}}{\pgfqpoint{1.093149in}{0.870762in}}{\pgfqpoint{1.093149in}{0.879401in}}%
\pgfpathcurveto{\pgfqpoint{1.093149in}{0.888039in}}{\pgfqpoint{1.089717in}{0.896324in}}{\pgfqpoint{1.083609in}{0.902433in}}%
\pgfpathcurveto{\pgfqpoint{1.077501in}{0.908541in}}{\pgfqpoint{1.069215in}{0.911973in}}{\pgfqpoint{1.060577in}{0.911973in}}%
\pgfpathcurveto{\pgfqpoint{1.051939in}{0.911973in}}{\pgfqpoint{1.043653in}{0.908541in}}{\pgfqpoint{1.037545in}{0.902433in}}%
\pgfpathcurveto{\pgfqpoint{1.031437in}{0.896324in}}{\pgfqpoint{1.028005in}{0.888039in}}{\pgfqpoint{1.028005in}{0.879401in}}%
\pgfpathcurveto{\pgfqpoint{1.028005in}{0.870762in}}{\pgfqpoint{1.031437in}{0.862477in}}{\pgfqpoint{1.037545in}{0.856368in}}%
\pgfpathcurveto{\pgfqpoint{1.043653in}{0.850260in}}{\pgfqpoint{1.051939in}{0.846828in}}{\pgfqpoint{1.060577in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{1.060577in}{0.846828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405898in}{0.937914in}}%
\pgfpathcurveto{\pgfqpoint{1.414537in}{0.937914in}}{\pgfqpoint{1.422822in}{0.941346in}}{\pgfqpoint{1.428930in}{0.947455in}}%
\pgfpathcurveto{\pgfqpoint{1.435039in}{0.953563in}}{\pgfqpoint{1.438471in}{0.961848in}}{\pgfqpoint{1.438471in}{0.970487in}}%
\pgfpathcurveto{\pgfqpoint{1.438471in}{0.979125in}}{\pgfqpoint{1.435039in}{0.987411in}}{\pgfqpoint{1.428930in}{0.993519in}}%
\pgfpathcurveto{\pgfqpoint{1.422822in}{0.999627in}}{\pgfqpoint{1.414537in}{1.003059in}}{\pgfqpoint{1.405898in}{1.003059in}}%
\pgfpathcurveto{\pgfqpoint{1.397260in}{1.003059in}}{\pgfqpoint{1.388974in}{0.999627in}}{\pgfqpoint{1.382866in}{0.993519in}}%
\pgfpathcurveto{\pgfqpoint{1.376758in}{0.987411in}}{\pgfqpoint{1.373326in}{0.979125in}}{\pgfqpoint{1.373326in}{0.970487in}}%
\pgfpathcurveto{\pgfqpoint{1.373326in}{0.961848in}}{\pgfqpoint{1.376758in}{0.953563in}}{\pgfqpoint{1.382866in}{0.947455in}}%
\pgfpathcurveto{\pgfqpoint{1.388974in}{0.941346in}}{\pgfqpoint{1.397260in}{0.937914in}}{\pgfqpoint{1.405898in}{0.937914in}}%
\pgfpathlineto{\pgfqpoint{1.405898in}{0.937914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850973in}{0.668396in}}%
\pgfpathcurveto{\pgfqpoint{0.859611in}{0.668396in}}{\pgfqpoint{0.867897in}{0.671828in}}{\pgfqpoint{0.874005in}{0.677936in}}%
\pgfpathcurveto{\pgfqpoint{0.880113in}{0.684044in}}{\pgfqpoint{0.883545in}{0.692330in}}{\pgfqpoint{0.883545in}{0.700968in}}%
\pgfpathcurveto{\pgfqpoint{0.883545in}{0.709606in}}{\pgfqpoint{0.880113in}{0.717892in}}{\pgfqpoint{0.874005in}{0.724000in}}%
\pgfpathcurveto{\pgfqpoint{0.867897in}{0.730108in}}{\pgfqpoint{0.859611in}{0.733540in}}{\pgfqpoint{0.850973in}{0.733540in}}%
\pgfpathcurveto{\pgfqpoint{0.842335in}{0.733540in}}{\pgfqpoint{0.834049in}{0.730108in}}{\pgfqpoint{0.827941in}{0.724000in}}%
\pgfpathcurveto{\pgfqpoint{0.821833in}{0.717892in}}{\pgfqpoint{0.818401in}{0.709606in}}{\pgfqpoint{0.818401in}{0.700968in}}%
\pgfpathcurveto{\pgfqpoint{0.818401in}{0.692330in}}{\pgfqpoint{0.821833in}{0.684044in}}{\pgfqpoint{0.827941in}{0.677936in}}%
\pgfpathcurveto{\pgfqpoint{0.834049in}{0.671828in}}{\pgfqpoint{0.842335in}{0.668396in}}{\pgfqpoint{0.850973in}{0.668396in}}%
\pgfpathlineto{\pgfqpoint{0.850973in}{0.668396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379880in}{0.923639in}}%
\pgfpathcurveto{\pgfqpoint{1.388518in}{0.923639in}}{\pgfqpoint{1.396804in}{0.927071in}}{\pgfqpoint{1.402912in}{0.933179in}}%
\pgfpathcurveto{\pgfqpoint{1.409020in}{0.939287in}}{\pgfqpoint{1.412452in}{0.947573in}}{\pgfqpoint{1.412452in}{0.956211in}}%
\pgfpathcurveto{\pgfqpoint{1.412452in}{0.964850in}}{\pgfqpoint{1.409020in}{0.973135in}}{\pgfqpoint{1.402912in}{0.979243in}}%
\pgfpathcurveto{\pgfqpoint{1.396804in}{0.985352in}}{\pgfqpoint{1.388518in}{0.988784in}}{\pgfqpoint{1.379880in}{0.988784in}}%
\pgfpathcurveto{\pgfqpoint{1.371242in}{0.988784in}}{\pgfqpoint{1.362956in}{0.985352in}}{\pgfqpoint{1.356848in}{0.979243in}}%
\pgfpathcurveto{\pgfqpoint{1.350740in}{0.973135in}}{\pgfqpoint{1.347307in}{0.964850in}}{\pgfqpoint{1.347307in}{0.956211in}}%
\pgfpathcurveto{\pgfqpoint{1.347307in}{0.947573in}}{\pgfqpoint{1.350740in}{0.939287in}}{\pgfqpoint{1.356848in}{0.933179in}}%
\pgfpathcurveto{\pgfqpoint{1.362956in}{0.927071in}}{\pgfqpoint{1.371242in}{0.923639in}}{\pgfqpoint{1.379880in}{0.923639in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.923639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{0.660541in}}%
\pgfpathcurveto{\pgfqpoint{0.840989in}{0.660541in}}{\pgfqpoint{0.849275in}{0.663974in}}{\pgfqpoint{0.855383in}{0.670082in}}%
\pgfpathcurveto{\pgfqpoint{0.861491in}{0.676190in}}{\pgfqpoint{0.864923in}{0.684476in}}{\pgfqpoint{0.864923in}{0.693114in}}%
\pgfpathcurveto{\pgfqpoint{0.864923in}{0.701752in}}{\pgfqpoint{0.861491in}{0.710038in}}{\pgfqpoint{0.855383in}{0.716146in}}%
\pgfpathcurveto{\pgfqpoint{0.849275in}{0.722254in}}{\pgfqpoint{0.840989in}{0.725686in}}{\pgfqpoint{0.832351in}{0.725686in}}%
\pgfpathcurveto{\pgfqpoint{0.823712in}{0.725686in}}{\pgfqpoint{0.815427in}{0.722254in}}{\pgfqpoint{0.809319in}{0.716146in}}%
\pgfpathcurveto{\pgfqpoint{0.803210in}{0.710038in}}{\pgfqpoint{0.799778in}{0.701752in}}{\pgfqpoint{0.799778in}{0.693114in}}%
\pgfpathcurveto{\pgfqpoint{0.799778in}{0.684476in}}{\pgfqpoint{0.803210in}{0.676190in}}{\pgfqpoint{0.809319in}{0.670082in}}%
\pgfpathcurveto{\pgfqpoint{0.815427in}{0.663974in}}{\pgfqpoint{0.823712in}{0.660541in}}{\pgfqpoint{0.832351in}{0.660541in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{0.660541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244499in}{0.948681in}}%
\pgfpathcurveto{\pgfqpoint{1.253137in}{0.948681in}}{\pgfqpoint{1.261423in}{0.952113in}}{\pgfqpoint{1.267531in}{0.958222in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.964330in}}{\pgfqpoint{1.277071in}{0.972615in}}{\pgfqpoint{1.277071in}{0.981254in}}%
\pgfpathcurveto{\pgfqpoint{1.277071in}{0.989892in}}{\pgfqpoint{1.273639in}{0.998178in}}{\pgfqpoint{1.267531in}{1.004286in}}%
\pgfpathcurveto{\pgfqpoint{1.261423in}{1.010394in}}{\pgfqpoint{1.253137in}{1.013826in}}{\pgfqpoint{1.244499in}{1.013826in}}%
\pgfpathcurveto{\pgfqpoint{1.235861in}{1.013826in}}{\pgfqpoint{1.227575in}{1.010394in}}{\pgfqpoint{1.221467in}{1.004286in}}%
\pgfpathcurveto{\pgfqpoint{1.215359in}{0.998178in}}{\pgfqpoint{1.211927in}{0.989892in}}{\pgfqpoint{1.211927in}{0.981254in}}%
\pgfpathcurveto{\pgfqpoint{1.211927in}{0.972615in}}{\pgfqpoint{1.215359in}{0.964330in}}{\pgfqpoint{1.221467in}{0.958222in}}%
\pgfpathcurveto{\pgfqpoint{1.227575in}{0.952113in}}{\pgfqpoint{1.235861in}{0.948681in}}{\pgfqpoint{1.244499in}{0.948681in}}%
\pgfpathlineto{\pgfqpoint{1.244499in}{0.948681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277360in}{0.954769in}}%
\pgfpathcurveto{\pgfqpoint{1.285998in}{0.954769in}}{\pgfqpoint{1.294284in}{0.958201in}}{\pgfqpoint{1.300392in}{0.964309in}}%
\pgfpathcurveto{\pgfqpoint{1.306500in}{0.970417in}}{\pgfqpoint{1.309932in}{0.978703in}}{\pgfqpoint{1.309932in}{0.987341in}}%
\pgfpathcurveto{\pgfqpoint{1.309932in}{0.995979in}}{\pgfqpoint{1.306500in}{1.004265in}}{\pgfqpoint{1.300392in}{1.010373in}}%
\pgfpathcurveto{\pgfqpoint{1.294284in}{1.016481in}}{\pgfqpoint{1.285998in}{1.019913in}}{\pgfqpoint{1.277360in}{1.019913in}}%
\pgfpathcurveto{\pgfqpoint{1.268721in}{1.019913in}}{\pgfqpoint{1.260436in}{1.016481in}}{\pgfqpoint{1.254328in}{1.010373in}}%
\pgfpathcurveto{\pgfqpoint{1.248219in}{1.004265in}}{\pgfqpoint{1.244787in}{0.995979in}}{\pgfqpoint{1.244787in}{0.987341in}}%
\pgfpathcurveto{\pgfqpoint{1.244787in}{0.978703in}}{\pgfqpoint{1.248219in}{0.970417in}}{\pgfqpoint{1.254328in}{0.964309in}}%
\pgfpathcurveto{\pgfqpoint{1.260436in}{0.958201in}}{\pgfqpoint{1.268721in}{0.954769in}}{\pgfqpoint{1.277360in}{0.954769in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.954769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259443in}{0.856760in}}%
\pgfpathcurveto{\pgfqpoint{1.268081in}{0.856760in}}{\pgfqpoint{1.276367in}{0.860192in}}{\pgfqpoint{1.282475in}{0.866300in}}%
\pgfpathcurveto{\pgfqpoint{1.288583in}{0.872408in}}{\pgfqpoint{1.292015in}{0.880694in}}{\pgfqpoint{1.292015in}{0.889332in}}%
\pgfpathcurveto{\pgfqpoint{1.292015in}{0.897971in}}{\pgfqpoint{1.288583in}{0.906256in}}{\pgfqpoint{1.282475in}{0.912364in}}%
\pgfpathcurveto{\pgfqpoint{1.276367in}{0.918473in}}{\pgfqpoint{1.268081in}{0.921905in}}{\pgfqpoint{1.259443in}{0.921905in}}%
\pgfpathcurveto{\pgfqpoint{1.250804in}{0.921905in}}{\pgfqpoint{1.242519in}{0.918473in}}{\pgfqpoint{1.236410in}{0.912364in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{0.906256in}}{\pgfqpoint{1.226870in}{0.897971in}}{\pgfqpoint{1.226870in}{0.889332in}}%
\pgfpathcurveto{\pgfqpoint{1.226870in}{0.880694in}}{\pgfqpoint{1.230302in}{0.872408in}}{\pgfqpoint{1.236410in}{0.866300in}}%
\pgfpathcurveto{\pgfqpoint{1.242519in}{0.860192in}}{\pgfqpoint{1.250804in}{0.856760in}}{\pgfqpoint{1.259443in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.856760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026521in}{0.766294in}}%
\pgfpathcurveto{\pgfqpoint{1.035159in}{0.766294in}}{\pgfqpoint{1.043445in}{0.769726in}}{\pgfqpoint{1.049553in}{0.775835in}}%
\pgfpathcurveto{\pgfqpoint{1.055661in}{0.781943in}}{\pgfqpoint{1.059093in}{0.790228in}}{\pgfqpoint{1.059093in}{0.798867in}}%
\pgfpathcurveto{\pgfqpoint{1.059093in}{0.807505in}}{\pgfqpoint{1.055661in}{0.815791in}}{\pgfqpoint{1.049553in}{0.821899in}}%
\pgfpathcurveto{\pgfqpoint{1.043445in}{0.828007in}}{\pgfqpoint{1.035159in}{0.831439in}}{\pgfqpoint{1.026521in}{0.831439in}}%
\pgfpathcurveto{\pgfqpoint{1.017883in}{0.831439in}}{\pgfqpoint{1.009597in}{0.828007in}}{\pgfqpoint{1.003489in}{0.821899in}}%
\pgfpathcurveto{\pgfqpoint{0.997381in}{0.815791in}}{\pgfqpoint{0.993949in}{0.807505in}}{\pgfqpoint{0.993949in}{0.798867in}}%
\pgfpathcurveto{\pgfqpoint{0.993949in}{0.790228in}}{\pgfqpoint{0.997381in}{0.781943in}}{\pgfqpoint{1.003489in}{0.775835in}}%
\pgfpathcurveto{\pgfqpoint{1.009597in}{0.769726in}}{\pgfqpoint{1.017883in}{0.766294in}}{\pgfqpoint{1.026521in}{0.766294in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{0.766294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054969in}{0.800850in}}%
\pgfpathcurveto{\pgfqpoint{1.063607in}{0.800850in}}{\pgfqpoint{1.071893in}{0.804282in}}{\pgfqpoint{1.078001in}{0.810390in}}%
\pgfpathcurveto{\pgfqpoint{1.084109in}{0.816498in}}{\pgfqpoint{1.087541in}{0.824784in}}{\pgfqpoint{1.087541in}{0.833422in}}%
\pgfpathcurveto{\pgfqpoint{1.087541in}{0.842061in}}{\pgfqpoint{1.084109in}{0.850346in}}{\pgfqpoint{1.078001in}{0.856454in}}%
\pgfpathcurveto{\pgfqpoint{1.071893in}{0.862563in}}{\pgfqpoint{1.063607in}{0.865995in}}{\pgfqpoint{1.054969in}{0.865995in}}%
\pgfpathcurveto{\pgfqpoint{1.046330in}{0.865995in}}{\pgfqpoint{1.038045in}{0.862563in}}{\pgfqpoint{1.031937in}{0.856454in}}%
\pgfpathcurveto{\pgfqpoint{1.025828in}{0.850346in}}{\pgfqpoint{1.022396in}{0.842061in}}{\pgfqpoint{1.022396in}{0.833422in}}%
\pgfpathcurveto{\pgfqpoint{1.022396in}{0.824784in}}{\pgfqpoint{1.025828in}{0.816498in}}{\pgfqpoint{1.031937in}{0.810390in}}%
\pgfpathcurveto{\pgfqpoint{1.038045in}{0.804282in}}{\pgfqpoint{1.046330in}{0.800850in}}{\pgfqpoint{1.054969in}{0.800850in}}%
\pgfpathlineto{\pgfqpoint{1.054969in}{0.800850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063423in}{0.743902in}}%
\pgfpathcurveto{\pgfqpoint{1.072062in}{0.743902in}}{\pgfqpoint{1.080347in}{0.747334in}}{\pgfqpoint{1.086456in}{0.753442in}}%
\pgfpathcurveto{\pgfqpoint{1.092564in}{0.759551in}}{\pgfqpoint{1.095996in}{0.767836in}}{\pgfqpoint{1.095996in}{0.776475in}}%
\pgfpathcurveto{\pgfqpoint{1.095996in}{0.785113in}}{\pgfqpoint{1.092564in}{0.793398in}}{\pgfqpoint{1.086456in}{0.799507in}}%
\pgfpathcurveto{\pgfqpoint{1.080347in}{0.805615in}}{\pgfqpoint{1.072062in}{0.809047in}}{\pgfqpoint{1.063423in}{0.809047in}}%
\pgfpathcurveto{\pgfqpoint{1.054785in}{0.809047in}}{\pgfqpoint{1.046499in}{0.805615in}}{\pgfqpoint{1.040391in}{0.799507in}}%
\pgfpathcurveto{\pgfqpoint{1.034283in}{0.793398in}}{\pgfqpoint{1.030851in}{0.785113in}}{\pgfqpoint{1.030851in}{0.776475in}}%
\pgfpathcurveto{\pgfqpoint{1.030851in}{0.767836in}}{\pgfqpoint{1.034283in}{0.759551in}}{\pgfqpoint{1.040391in}{0.753442in}}%
\pgfpathcurveto{\pgfqpoint{1.046499in}{0.747334in}}{\pgfqpoint{1.054785in}{0.743902in}}{\pgfqpoint{1.063423in}{0.743902in}}%
\pgfpathlineto{\pgfqpoint{1.063423in}{0.743902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004812in}{0.803874in}}%
\pgfpathcurveto{\pgfqpoint{1.013450in}{0.803874in}}{\pgfqpoint{1.021736in}{0.807306in}}{\pgfqpoint{1.027844in}{0.813414in}}%
\pgfpathcurveto{\pgfqpoint{1.033953in}{0.819522in}}{\pgfqpoint{1.037385in}{0.827808in}}{\pgfqpoint{1.037385in}{0.836446in}}%
\pgfpathcurveto{\pgfqpoint{1.037385in}{0.845085in}}{\pgfqpoint{1.033953in}{0.853370in}}{\pgfqpoint{1.027844in}{0.859478in}}%
\pgfpathcurveto{\pgfqpoint{1.021736in}{0.865587in}}{\pgfqpoint{1.013450in}{0.869019in}}{\pgfqpoint{1.004812in}{0.869019in}}%
\pgfpathcurveto{\pgfqpoint{0.996174in}{0.869019in}}{\pgfqpoint{0.987888in}{0.865587in}}{\pgfqpoint{0.981780in}{0.859478in}}%
\pgfpathcurveto{\pgfqpoint{0.975672in}{0.853370in}}{\pgfqpoint{0.972240in}{0.845085in}}{\pgfqpoint{0.972240in}{0.836446in}}%
\pgfpathcurveto{\pgfqpoint{0.972240in}{0.827808in}}{\pgfqpoint{0.975672in}{0.819522in}}{\pgfqpoint{0.981780in}{0.813414in}}%
\pgfpathcurveto{\pgfqpoint{0.987888in}{0.807306in}}{\pgfqpoint{0.996174in}{0.803874in}}{\pgfqpoint{1.004812in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{0.803874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850053in}{0.737231in}}%
\pgfpathcurveto{\pgfqpoint{0.858691in}{0.737231in}}{\pgfqpoint{0.866977in}{0.740663in}}{\pgfqpoint{0.873085in}{0.746771in}}%
\pgfpathcurveto{\pgfqpoint{0.879193in}{0.752879in}}{\pgfqpoint{0.882625in}{0.761165in}}{\pgfqpoint{0.882625in}{0.769803in}}%
\pgfpathcurveto{\pgfqpoint{0.882625in}{0.778441in}}{\pgfqpoint{0.879193in}{0.786727in}}{\pgfqpoint{0.873085in}{0.792835in}}%
\pgfpathcurveto{\pgfqpoint{0.866977in}{0.798943in}}{\pgfqpoint{0.858691in}{0.802375in}}{\pgfqpoint{0.850053in}{0.802375in}}%
\pgfpathcurveto{\pgfqpoint{0.841415in}{0.802375in}}{\pgfqpoint{0.833129in}{0.798943in}}{\pgfqpoint{0.827021in}{0.792835in}}%
\pgfpathcurveto{\pgfqpoint{0.820913in}{0.786727in}}{\pgfqpoint{0.817480in}{0.778441in}}{\pgfqpoint{0.817480in}{0.769803in}}%
\pgfpathcurveto{\pgfqpoint{0.817480in}{0.761165in}}{\pgfqpoint{0.820913in}{0.752879in}}{\pgfqpoint{0.827021in}{0.746771in}}%
\pgfpathcurveto{\pgfqpoint{0.833129in}{0.740663in}}{\pgfqpoint{0.841415in}{0.737231in}}{\pgfqpoint{0.850053in}{0.737231in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.737231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212493in}{0.917654in}}%
\pgfpathcurveto{\pgfqpoint{1.221131in}{0.917654in}}{\pgfqpoint{1.229417in}{0.921086in}}{\pgfqpoint{1.235525in}{0.927194in}}%
\pgfpathcurveto{\pgfqpoint{1.241633in}{0.933303in}}{\pgfqpoint{1.245065in}{0.941588in}}{\pgfqpoint{1.245065in}{0.950226in}}%
\pgfpathcurveto{\pgfqpoint{1.245065in}{0.958865in}}{\pgfqpoint{1.241633in}{0.967150in}}{\pgfqpoint{1.235525in}{0.973259in}}%
\pgfpathcurveto{\pgfqpoint{1.229417in}{0.979367in}}{\pgfqpoint{1.221131in}{0.982799in}}{\pgfqpoint{1.212493in}{0.982799in}}%
\pgfpathcurveto{\pgfqpoint{1.203854in}{0.982799in}}{\pgfqpoint{1.195569in}{0.979367in}}{\pgfqpoint{1.189461in}{0.973259in}}%
\pgfpathcurveto{\pgfqpoint{1.183352in}{0.967150in}}{\pgfqpoint{1.179920in}{0.958865in}}{\pgfqpoint{1.179920in}{0.950226in}}%
\pgfpathcurveto{\pgfqpoint{1.179920in}{0.941588in}}{\pgfqpoint{1.183352in}{0.933303in}}{\pgfqpoint{1.189461in}{0.927194in}}%
\pgfpathcurveto{\pgfqpoint{1.195569in}{0.921086in}}{\pgfqpoint{1.203854in}{0.917654in}}{\pgfqpoint{1.212493in}{0.917654in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{0.917654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267644in}{0.959263in}}%
\pgfpathcurveto{\pgfqpoint{1.276282in}{0.959263in}}{\pgfqpoint{1.284568in}{0.962695in}}{\pgfqpoint{1.290676in}{0.968803in}}%
\pgfpathcurveto{\pgfqpoint{1.296784in}{0.974911in}}{\pgfqpoint{1.300216in}{0.983197in}}{\pgfqpoint{1.300216in}{0.991835in}}%
\pgfpathcurveto{\pgfqpoint{1.300216in}{1.000473in}}{\pgfqpoint{1.296784in}{1.008759in}}{\pgfqpoint{1.290676in}{1.014867in}}%
\pgfpathcurveto{\pgfqpoint{1.284568in}{1.020975in}}{\pgfqpoint{1.276282in}{1.024407in}}{\pgfqpoint{1.267644in}{1.024407in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{1.024407in}}{\pgfqpoint{1.250720in}{1.020975in}}{\pgfqpoint{1.244612in}{1.014867in}}%
\pgfpathcurveto{\pgfqpoint{1.238504in}{1.008759in}}{\pgfqpoint{1.235072in}{1.000473in}}{\pgfqpoint{1.235072in}{0.991835in}}%
\pgfpathcurveto{\pgfqpoint{1.235072in}{0.983197in}}{\pgfqpoint{1.238504in}{0.974911in}}{\pgfqpoint{1.244612in}{0.968803in}}%
\pgfpathcurveto{\pgfqpoint{1.250720in}{0.962695in}}{\pgfqpoint{1.259006in}{0.959263in}}{\pgfqpoint{1.267644in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{1.267644in}{0.959263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252819in}{0.853047in}}%
\pgfpathcurveto{\pgfqpoint{1.261457in}{0.853047in}}{\pgfqpoint{1.269743in}{0.856479in}}{\pgfqpoint{1.275851in}{0.862587in}}%
\pgfpathcurveto{\pgfqpoint{1.281959in}{0.868695in}}{\pgfqpoint{1.285391in}{0.876981in}}{\pgfqpoint{1.285391in}{0.885619in}}%
\pgfpathcurveto{\pgfqpoint{1.285391in}{0.894258in}}{\pgfqpoint{1.281959in}{0.902543in}}{\pgfqpoint{1.275851in}{0.908651in}}%
\pgfpathcurveto{\pgfqpoint{1.269743in}{0.914760in}}{\pgfqpoint{1.261457in}{0.918192in}}{\pgfqpoint{1.252819in}{0.918192in}}%
\pgfpathcurveto{\pgfqpoint{1.244181in}{0.918192in}}{\pgfqpoint{1.235895in}{0.914760in}}{\pgfqpoint{1.229787in}{0.908651in}}%
\pgfpathcurveto{\pgfqpoint{1.223679in}{0.902543in}}{\pgfqpoint{1.220247in}{0.894258in}}{\pgfqpoint{1.220247in}{0.885619in}}%
\pgfpathcurveto{\pgfqpoint{1.220247in}{0.876981in}}{\pgfqpoint{1.223679in}{0.868695in}}{\pgfqpoint{1.229787in}{0.862587in}}%
\pgfpathcurveto{\pgfqpoint{1.235895in}{0.856479in}}{\pgfqpoint{1.244181in}{0.853047in}}{\pgfqpoint{1.252819in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{1.252819in}{0.853047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262789in}{0.933336in}}%
\pgfpathcurveto{\pgfqpoint{1.271428in}{0.933336in}}{\pgfqpoint{1.279713in}{0.936768in}}{\pgfqpoint{1.285821in}{0.942876in}}%
\pgfpathcurveto{\pgfqpoint{1.291930in}{0.948984in}}{\pgfqpoint{1.295362in}{0.957270in}}{\pgfqpoint{1.295362in}{0.965908in}}%
\pgfpathcurveto{\pgfqpoint{1.295362in}{0.974546in}}{\pgfqpoint{1.291930in}{0.982832in}}{\pgfqpoint{1.285821in}{0.988940in}}%
\pgfpathcurveto{\pgfqpoint{1.279713in}{0.995048in}}{\pgfqpoint{1.271428in}{0.998480in}}{\pgfqpoint{1.262789in}{0.998480in}}%
\pgfpathcurveto{\pgfqpoint{1.254151in}{0.998480in}}{\pgfqpoint{1.245865in}{0.995048in}}{\pgfqpoint{1.239757in}{0.988940in}}%
\pgfpathcurveto{\pgfqpoint{1.233649in}{0.982832in}}{\pgfqpoint{1.230217in}{0.974546in}}{\pgfqpoint{1.230217in}{0.965908in}}%
\pgfpathcurveto{\pgfqpoint{1.230217in}{0.957270in}}{\pgfqpoint{1.233649in}{0.948984in}}{\pgfqpoint{1.239757in}{0.942876in}}%
\pgfpathcurveto{\pgfqpoint{1.245865in}{0.936768in}}{\pgfqpoint{1.254151in}{0.933336in}}{\pgfqpoint{1.262789in}{0.933336in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{0.933336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.823351in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.823351in}}{\pgfqpoint{1.112481in}{0.826783in}}{\pgfqpoint{1.118589in}{0.832891in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.838999in}}{\pgfqpoint{1.128129in}{0.847285in}}{\pgfqpoint{1.128129in}{0.855923in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.864561in}}{\pgfqpoint{1.124697in}{0.872847in}}{\pgfqpoint{1.118589in}{0.878955in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.885063in}}{\pgfqpoint{1.104195in}{0.888495in}}{\pgfqpoint{1.095557in}{0.888495in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.888495in}}{\pgfqpoint{1.078633in}{0.885063in}}{\pgfqpoint{1.072525in}{0.878955in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.872847in}}{\pgfqpoint{1.062985in}{0.864561in}}{\pgfqpoint{1.062985in}{0.855923in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.847285in}}{\pgfqpoint{1.066417in}{0.838999in}}{\pgfqpoint{1.072525in}{0.832891in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.826783in}}{\pgfqpoint{1.086919in}{0.823351in}}{\pgfqpoint{1.095557in}{0.823351in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.823351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890629in}{0.726742in}}%
\pgfpathcurveto{\pgfqpoint{0.899268in}{0.726742in}}{\pgfqpoint{0.907553in}{0.730174in}}{\pgfqpoint{0.913661in}{0.736282in}}%
\pgfpathcurveto{\pgfqpoint{0.919770in}{0.742390in}}{\pgfqpoint{0.923202in}{0.750676in}}{\pgfqpoint{0.923202in}{0.759314in}}%
\pgfpathcurveto{\pgfqpoint{0.923202in}{0.767952in}}{\pgfqpoint{0.919770in}{0.776238in}}{\pgfqpoint{0.913661in}{0.782346in}}%
\pgfpathcurveto{\pgfqpoint{0.907553in}{0.788454in}}{\pgfqpoint{0.899268in}{0.791886in}}{\pgfqpoint{0.890629in}{0.791886in}}%
\pgfpathcurveto{\pgfqpoint{0.881991in}{0.791886in}}{\pgfqpoint{0.873705in}{0.788454in}}{\pgfqpoint{0.867597in}{0.782346in}}%
\pgfpathcurveto{\pgfqpoint{0.861489in}{0.776238in}}{\pgfqpoint{0.858057in}{0.767952in}}{\pgfqpoint{0.858057in}{0.759314in}}%
\pgfpathcurveto{\pgfqpoint{0.858057in}{0.750676in}}{\pgfqpoint{0.861489in}{0.742390in}}{\pgfqpoint{0.867597in}{0.736282in}}%
\pgfpathcurveto{\pgfqpoint{0.873705in}{0.730174in}}{\pgfqpoint{0.881991in}{0.726742in}}{\pgfqpoint{0.890629in}{0.726742in}}%
\pgfpathlineto{\pgfqpoint{0.890629in}{0.726742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048666in}{0.745888in}}%
\pgfpathcurveto{\pgfqpoint{1.057304in}{0.745888in}}{\pgfqpoint{1.065590in}{0.749320in}}{\pgfqpoint{1.071698in}{0.755428in}}%
\pgfpathcurveto{\pgfqpoint{1.077806in}{0.761536in}}{\pgfqpoint{1.081238in}{0.769822in}}{\pgfqpoint{1.081238in}{0.778460in}}%
\pgfpathcurveto{\pgfqpoint{1.081238in}{0.787098in}}{\pgfqpoint{1.077806in}{0.795384in}}{\pgfqpoint{1.071698in}{0.801492in}}%
\pgfpathcurveto{\pgfqpoint{1.065590in}{0.807600in}}{\pgfqpoint{1.057304in}{0.811032in}}{\pgfqpoint{1.048666in}{0.811032in}}%
\pgfpathcurveto{\pgfqpoint{1.040028in}{0.811032in}}{\pgfqpoint{1.031742in}{0.807600in}}{\pgfqpoint{1.025634in}{0.801492in}}%
\pgfpathcurveto{\pgfqpoint{1.019526in}{0.795384in}}{\pgfqpoint{1.016094in}{0.787098in}}{\pgfqpoint{1.016094in}{0.778460in}}%
\pgfpathcurveto{\pgfqpoint{1.016094in}{0.769822in}}{\pgfqpoint{1.019526in}{0.761536in}}{\pgfqpoint{1.025634in}{0.755428in}}%
\pgfpathcurveto{\pgfqpoint{1.031742in}{0.749320in}}{\pgfqpoint{1.040028in}{0.745888in}}{\pgfqpoint{1.048666in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{1.048666in}{0.745888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791620in}{0.695229in}}%
\pgfpathcurveto{\pgfqpoint{0.800258in}{0.695229in}}{\pgfqpoint{0.808544in}{0.698661in}}{\pgfqpoint{0.814652in}{0.704770in}}%
\pgfpathcurveto{\pgfqpoint{0.820760in}{0.710878in}}{\pgfqpoint{0.824193in}{0.719163in}}{\pgfqpoint{0.824193in}{0.727802in}}%
\pgfpathcurveto{\pgfqpoint{0.824193in}{0.736440in}}{\pgfqpoint{0.820760in}{0.744726in}}{\pgfqpoint{0.814652in}{0.750834in}}%
\pgfpathcurveto{\pgfqpoint{0.808544in}{0.756942in}}{\pgfqpoint{0.800258in}{0.760374in}}{\pgfqpoint{0.791620in}{0.760374in}}%
\pgfpathcurveto{\pgfqpoint{0.782982in}{0.760374in}}{\pgfqpoint{0.774696in}{0.756942in}}{\pgfqpoint{0.768588in}{0.750834in}}%
\pgfpathcurveto{\pgfqpoint{0.762480in}{0.744726in}}{\pgfqpoint{0.759048in}{0.736440in}}{\pgfqpoint{0.759048in}{0.727802in}}%
\pgfpathcurveto{\pgfqpoint{0.759048in}{0.719163in}}{\pgfqpoint{0.762480in}{0.710878in}}{\pgfqpoint{0.768588in}{0.704770in}}%
\pgfpathcurveto{\pgfqpoint{0.774696in}{0.698661in}}{\pgfqpoint{0.782982in}{0.695229in}}{\pgfqpoint{0.791620in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{0.791620in}{0.695229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054585in}{0.837116in}}%
\pgfpathcurveto{\pgfqpoint{1.063223in}{0.837116in}}{\pgfqpoint{1.071509in}{0.840548in}}{\pgfqpoint{1.077617in}{0.846656in}}%
\pgfpathcurveto{\pgfqpoint{1.083725in}{0.852764in}}{\pgfqpoint{1.087157in}{0.861050in}}{\pgfqpoint{1.087157in}{0.869688in}}%
\pgfpathcurveto{\pgfqpoint{1.087157in}{0.878326in}}{\pgfqpoint{1.083725in}{0.886612in}}{\pgfqpoint{1.077617in}{0.892720in}}%
\pgfpathcurveto{\pgfqpoint{1.071509in}{0.898828in}}{\pgfqpoint{1.063223in}{0.902260in}}{\pgfqpoint{1.054585in}{0.902260in}}%
\pgfpathcurveto{\pgfqpoint{1.045946in}{0.902260in}}{\pgfqpoint{1.037661in}{0.898828in}}{\pgfqpoint{1.031553in}{0.892720in}}%
\pgfpathcurveto{\pgfqpoint{1.025444in}{0.886612in}}{\pgfqpoint{1.022012in}{0.878326in}}{\pgfqpoint{1.022012in}{0.869688in}}%
\pgfpathcurveto{\pgfqpoint{1.022012in}{0.861050in}}{\pgfqpoint{1.025444in}{0.852764in}}{\pgfqpoint{1.031553in}{0.846656in}}%
\pgfpathcurveto{\pgfqpoint{1.037661in}{0.840548in}}{\pgfqpoint{1.045946in}{0.837116in}}{\pgfqpoint{1.054585in}{0.837116in}}%
\pgfpathlineto{\pgfqpoint{1.054585in}{0.837116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017998in}{0.742740in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{0.742740in}}{\pgfqpoint{1.034922in}{0.746172in}}{\pgfqpoint{1.041030in}{0.752280in}}%
\pgfpathcurveto{\pgfqpoint{1.047139in}{0.758388in}}{\pgfqpoint{1.050571in}{0.766674in}}{\pgfqpoint{1.050571in}{0.775312in}}%
\pgfpathcurveto{\pgfqpoint{1.050571in}{0.783950in}}{\pgfqpoint{1.047139in}{0.792236in}}{\pgfqpoint{1.041030in}{0.798344in}}%
\pgfpathcurveto{\pgfqpoint{1.034922in}{0.804452in}}{\pgfqpoint{1.026637in}{0.807884in}}{\pgfqpoint{1.017998in}{0.807884in}}%
\pgfpathcurveto{\pgfqpoint{1.009360in}{0.807884in}}{\pgfqpoint{1.001074in}{0.804452in}}{\pgfqpoint{0.994966in}{0.798344in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{0.792236in}}{\pgfqpoint{0.985426in}{0.783950in}}{\pgfqpoint{0.985426in}{0.775312in}}%
\pgfpathcurveto{\pgfqpoint{0.985426in}{0.766674in}}{\pgfqpoint{0.988858in}{0.758388in}}{\pgfqpoint{0.994966in}{0.752280in}}%
\pgfpathcurveto{\pgfqpoint{1.001074in}{0.746172in}}{\pgfqpoint{1.009360in}{0.742740in}}{\pgfqpoint{1.017998in}{0.742740in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.742740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011512in}{0.812346in}}%
\pgfpathcurveto{\pgfqpoint{1.020150in}{0.812346in}}{\pgfqpoint{1.028435in}{0.815778in}}{\pgfqpoint{1.034544in}{0.821887in}}%
\pgfpathcurveto{\pgfqpoint{1.040652in}{0.827995in}}{\pgfqpoint{1.044084in}{0.836280in}}{\pgfqpoint{1.044084in}{0.844919in}}%
\pgfpathcurveto{\pgfqpoint{1.044084in}{0.853557in}}{\pgfqpoint{1.040652in}{0.861843in}}{\pgfqpoint{1.034544in}{0.867951in}}%
\pgfpathcurveto{\pgfqpoint{1.028435in}{0.874059in}}{\pgfqpoint{1.020150in}{0.877491in}}{\pgfqpoint{1.011512in}{0.877491in}}%
\pgfpathcurveto{\pgfqpoint{1.002873in}{0.877491in}}{\pgfqpoint{0.994588in}{0.874059in}}{\pgfqpoint{0.988479in}{0.867951in}}%
\pgfpathcurveto{\pgfqpoint{0.982371in}{0.861843in}}{\pgfqpoint{0.978939in}{0.853557in}}{\pgfqpoint{0.978939in}{0.844919in}}%
\pgfpathcurveto{\pgfqpoint{0.978939in}{0.836280in}}{\pgfqpoint{0.982371in}{0.827995in}}{\pgfqpoint{0.988479in}{0.821887in}}%
\pgfpathcurveto{\pgfqpoint{0.994588in}{0.815778in}}{\pgfqpoint{1.002873in}{0.812346in}}{\pgfqpoint{1.011512in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{1.011512in}{0.812346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399130in}{0.934940in}}%
\pgfpathcurveto{\pgfqpoint{1.407768in}{0.934940in}}{\pgfqpoint{1.416054in}{0.938373in}}{\pgfqpoint{1.422162in}{0.944481in}}%
\pgfpathcurveto{\pgfqpoint{1.428270in}{0.950589in}}{\pgfqpoint{1.431702in}{0.958875in}}{\pgfqpoint{1.431702in}{0.967513in}}%
\pgfpathcurveto{\pgfqpoint{1.431702in}{0.976151in}}{\pgfqpoint{1.428270in}{0.984437in}}{\pgfqpoint{1.422162in}{0.990545in}}%
\pgfpathcurveto{\pgfqpoint{1.416054in}{0.996653in}}{\pgfqpoint{1.407768in}{1.000085in}}{\pgfqpoint{1.399130in}{1.000085in}}%
\pgfpathcurveto{\pgfqpoint{1.390492in}{1.000085in}}{\pgfqpoint{1.382206in}{0.996653in}}{\pgfqpoint{1.376098in}{0.990545in}}%
\pgfpathcurveto{\pgfqpoint{1.369990in}{0.984437in}}{\pgfqpoint{1.366558in}{0.976151in}}{\pgfqpoint{1.366558in}{0.967513in}}%
\pgfpathcurveto{\pgfqpoint{1.366558in}{0.958875in}}{\pgfqpoint{1.369990in}{0.950589in}}{\pgfqpoint{1.376098in}{0.944481in}}%
\pgfpathcurveto{\pgfqpoint{1.382206in}{0.938373in}}{\pgfqpoint{1.390492in}{0.934940in}}{\pgfqpoint{1.399130in}{0.934940in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.934940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023481in}{0.735096in}}%
\pgfpathcurveto{\pgfqpoint{1.032120in}{0.735096in}}{\pgfqpoint{1.040405in}{0.738528in}}{\pgfqpoint{1.046513in}{0.744636in}}%
\pgfpathcurveto{\pgfqpoint{1.052622in}{0.750744in}}{\pgfqpoint{1.056054in}{0.759030in}}{\pgfqpoint{1.056054in}{0.767668in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{0.776306in}}{\pgfqpoint{1.052622in}{0.784592in}}{\pgfqpoint{1.046513in}{0.790700in}}%
\pgfpathcurveto{\pgfqpoint{1.040405in}{0.796808in}}{\pgfqpoint{1.032120in}{0.800240in}}{\pgfqpoint{1.023481in}{0.800240in}}%
\pgfpathcurveto{\pgfqpoint{1.014843in}{0.800240in}}{\pgfqpoint{1.006557in}{0.796808in}}{\pgfqpoint{1.000449in}{0.790700in}}%
\pgfpathcurveto{\pgfqpoint{0.994341in}{0.784592in}}{\pgfqpoint{0.990909in}{0.776306in}}{\pgfqpoint{0.990909in}{0.767668in}}%
\pgfpathcurveto{\pgfqpoint{0.990909in}{0.759030in}}{\pgfqpoint{0.994341in}{0.750744in}}{\pgfqpoint{1.000449in}{0.744636in}}%
\pgfpathcurveto{\pgfqpoint{1.006557in}{0.738528in}}{\pgfqpoint{1.014843in}{0.735096in}}{\pgfqpoint{1.023481in}{0.735096in}}%
\pgfpathlineto{\pgfqpoint{1.023481in}{0.735096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.934276in}}%
\pgfpathcurveto{\pgfqpoint{1.408188in}{0.934276in}}{\pgfqpoint{1.416474in}{0.937708in}}{\pgfqpoint{1.422582in}{0.943816in}}%
\pgfpathcurveto{\pgfqpoint{1.428690in}{0.949924in}}{\pgfqpoint{1.432122in}{0.958210in}}{\pgfqpoint{1.432122in}{0.966848in}}%
\pgfpathcurveto{\pgfqpoint{1.432122in}{0.975486in}}{\pgfqpoint{1.428690in}{0.983772in}}{\pgfqpoint{1.422582in}{0.989880in}}%
\pgfpathcurveto{\pgfqpoint{1.416474in}{0.995988in}}{\pgfqpoint{1.408188in}{0.999420in}}{\pgfqpoint{1.399550in}{0.999420in}}%
\pgfpathcurveto{\pgfqpoint{1.390911in}{0.999420in}}{\pgfqpoint{1.382626in}{0.995988in}}{\pgfqpoint{1.376518in}{0.989880in}}%
\pgfpathcurveto{\pgfqpoint{1.370409in}{0.983772in}}{\pgfqpoint{1.366977in}{0.975486in}}{\pgfqpoint{1.366977in}{0.966848in}}%
\pgfpathcurveto{\pgfqpoint{1.366977in}{0.958210in}}{\pgfqpoint{1.370409in}{0.949924in}}{\pgfqpoint{1.376518in}{0.943816in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{0.937708in}}{\pgfqpoint{1.390911in}{0.934276in}}{\pgfqpoint{1.399550in}{0.934276in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.934276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260282in}{0.857065in}}%
\pgfpathcurveto{\pgfqpoint{1.268920in}{0.857065in}}{\pgfqpoint{1.277206in}{0.860497in}}{\pgfqpoint{1.283314in}{0.866605in}}%
\pgfpathcurveto{\pgfqpoint{1.289423in}{0.872713in}}{\pgfqpoint{1.292855in}{0.880999in}}{\pgfqpoint{1.292855in}{0.889637in}}%
\pgfpathcurveto{\pgfqpoint{1.292855in}{0.898276in}}{\pgfqpoint{1.289423in}{0.906561in}}{\pgfqpoint{1.283314in}{0.912669in}}%
\pgfpathcurveto{\pgfqpoint{1.277206in}{0.918778in}}{\pgfqpoint{1.268920in}{0.922210in}}{\pgfqpoint{1.260282in}{0.922210in}}%
\pgfpathcurveto{\pgfqpoint{1.251644in}{0.922210in}}{\pgfqpoint{1.243358in}{0.918778in}}{\pgfqpoint{1.237250in}{0.912669in}}%
\pgfpathcurveto{\pgfqpoint{1.231142in}{0.906561in}}{\pgfqpoint{1.227710in}{0.898276in}}{\pgfqpoint{1.227710in}{0.889637in}}%
\pgfpathcurveto{\pgfqpoint{1.227710in}{0.880999in}}{\pgfqpoint{1.231142in}{0.872713in}}{\pgfqpoint{1.237250in}{0.866605in}}%
\pgfpathcurveto{\pgfqpoint{1.243358in}{0.860497in}}{\pgfqpoint{1.251644in}{0.857065in}}{\pgfqpoint{1.260282in}{0.857065in}}%
\pgfpathlineto{\pgfqpoint{1.260282in}{0.857065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468440in}{0.974063in}}%
\pgfpathcurveto{\pgfqpoint{1.477078in}{0.974063in}}{\pgfqpoint{1.485364in}{0.977496in}}{\pgfqpoint{1.491472in}{0.983604in}}%
\pgfpathcurveto{\pgfqpoint{1.497580in}{0.989712in}}{\pgfqpoint{1.501012in}{0.997998in}}{\pgfqpoint{1.501012in}{1.006636in}}%
\pgfpathcurveto{\pgfqpoint{1.501012in}{1.015274in}}{\pgfqpoint{1.497580in}{1.023560in}}{\pgfqpoint{1.491472in}{1.029668in}}%
\pgfpathcurveto{\pgfqpoint{1.485364in}{1.035776in}}{\pgfqpoint{1.477078in}{1.039208in}}{\pgfqpoint{1.468440in}{1.039208in}}%
\pgfpathcurveto{\pgfqpoint{1.459802in}{1.039208in}}{\pgfqpoint{1.451516in}{1.035776in}}{\pgfqpoint{1.445408in}{1.029668in}}%
\pgfpathcurveto{\pgfqpoint{1.439300in}{1.023560in}}{\pgfqpoint{1.435868in}{1.015274in}}{\pgfqpoint{1.435868in}{1.006636in}}%
\pgfpathcurveto{\pgfqpoint{1.435868in}{0.997998in}}{\pgfqpoint{1.439300in}{0.989712in}}{\pgfqpoint{1.445408in}{0.983604in}}%
\pgfpathcurveto{\pgfqpoint{1.451516in}{0.977496in}}{\pgfqpoint{1.459802in}{0.974063in}}{\pgfqpoint{1.468440in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{1.468440in}{0.974063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072681in}{0.819005in}}%
\pgfpathcurveto{\pgfqpoint{1.081319in}{0.819005in}}{\pgfqpoint{1.089605in}{0.822437in}}{\pgfqpoint{1.095713in}{0.828545in}}%
\pgfpathcurveto{\pgfqpoint{1.101821in}{0.834653in}}{\pgfqpoint{1.105253in}{0.842939in}}{\pgfqpoint{1.105253in}{0.851577in}}%
\pgfpathcurveto{\pgfqpoint{1.105253in}{0.860215in}}{\pgfqpoint{1.101821in}{0.868501in}}{\pgfqpoint{1.095713in}{0.874609in}}%
\pgfpathcurveto{\pgfqpoint{1.089605in}{0.880717in}}{\pgfqpoint{1.081319in}{0.884150in}}{\pgfqpoint{1.072681in}{0.884150in}}%
\pgfpathcurveto{\pgfqpoint{1.064043in}{0.884150in}}{\pgfqpoint{1.055757in}{0.880717in}}{\pgfqpoint{1.049649in}{0.874609in}}%
\pgfpathcurveto{\pgfqpoint{1.043541in}{0.868501in}}{\pgfqpoint{1.040109in}{0.860215in}}{\pgfqpoint{1.040109in}{0.851577in}}%
\pgfpathcurveto{\pgfqpoint{1.040109in}{0.842939in}}{\pgfqpoint{1.043541in}{0.834653in}}{\pgfqpoint{1.049649in}{0.828545in}}%
\pgfpathcurveto{\pgfqpoint{1.055757in}{0.822437in}}{\pgfqpoint{1.064043in}{0.819005in}}{\pgfqpoint{1.072681in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{1.072681in}{0.819005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302321in}{0.880080in}}%
\pgfpathcurveto{\pgfqpoint{1.310959in}{0.880080in}}{\pgfqpoint{1.319245in}{0.883512in}}{\pgfqpoint{1.325353in}{0.889620in}}%
\pgfpathcurveto{\pgfqpoint{1.331461in}{0.895728in}}{\pgfqpoint{1.334893in}{0.904014in}}{\pgfqpoint{1.334893in}{0.912652in}}%
\pgfpathcurveto{\pgfqpoint{1.334893in}{0.921291in}}{\pgfqpoint{1.331461in}{0.929576in}}{\pgfqpoint{1.325353in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{1.319245in}{0.941793in}}{\pgfqpoint{1.310959in}{0.945225in}}{\pgfqpoint{1.302321in}{0.945225in}}%
\pgfpathcurveto{\pgfqpoint{1.293683in}{0.945225in}}{\pgfqpoint{1.285397in}{0.941793in}}{\pgfqpoint{1.279289in}{0.935684in}}%
\pgfpathcurveto{\pgfqpoint{1.273181in}{0.929576in}}{\pgfqpoint{1.269749in}{0.921291in}}{\pgfqpoint{1.269749in}{0.912652in}}%
\pgfpathcurveto{\pgfqpoint{1.269749in}{0.904014in}}{\pgfqpoint{1.273181in}{0.895728in}}{\pgfqpoint{1.279289in}{0.889620in}}%
\pgfpathcurveto{\pgfqpoint{1.285397in}{0.883512in}}{\pgfqpoint{1.293683in}{0.880080in}}{\pgfqpoint{1.302321in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.880080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013843in}{0.793555in}}%
\pgfpathcurveto{\pgfqpoint{1.022482in}{0.793555in}}{\pgfqpoint{1.030767in}{0.796987in}}{\pgfqpoint{1.036875in}{0.803095in}}%
\pgfpathcurveto{\pgfqpoint{1.042984in}{0.809203in}}{\pgfqpoint{1.046416in}{0.817489in}}{\pgfqpoint{1.046416in}{0.826127in}}%
\pgfpathcurveto{\pgfqpoint{1.046416in}{0.834765in}}{\pgfqpoint{1.042984in}{0.843051in}}{\pgfqpoint{1.036875in}{0.849159in}}%
\pgfpathcurveto{\pgfqpoint{1.030767in}{0.855267in}}{\pgfqpoint{1.022482in}{0.858699in}}{\pgfqpoint{1.013843in}{0.858699in}}%
\pgfpathcurveto{\pgfqpoint{1.005205in}{0.858699in}}{\pgfqpoint{0.996919in}{0.855267in}}{\pgfqpoint{0.990811in}{0.849159in}}%
\pgfpathcurveto{\pgfqpoint{0.984703in}{0.843051in}}{\pgfqpoint{0.981271in}{0.834765in}}{\pgfqpoint{0.981271in}{0.826127in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{0.817489in}}{\pgfqpoint{0.984703in}{0.809203in}}{\pgfqpoint{0.990811in}{0.803095in}}%
\pgfpathcurveto{\pgfqpoint{0.996919in}{0.796987in}}{\pgfqpoint{1.005205in}{0.793555in}}{\pgfqpoint{1.013843in}{0.793555in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{0.793555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016934in}{0.819780in}}%
\pgfpathcurveto{\pgfqpoint{1.025572in}{0.819780in}}{\pgfqpoint{1.033857in}{0.823212in}}{\pgfqpoint{1.039966in}{0.829321in}}%
\pgfpathcurveto{\pgfqpoint{1.046074in}{0.835429in}}{\pgfqpoint{1.049506in}{0.843714in}}{\pgfqpoint{1.049506in}{0.852353in}}%
\pgfpathcurveto{\pgfqpoint{1.049506in}{0.860991in}}{\pgfqpoint{1.046074in}{0.869277in}}{\pgfqpoint{1.039966in}{0.875385in}}%
\pgfpathcurveto{\pgfqpoint{1.033857in}{0.881493in}}{\pgfqpoint{1.025572in}{0.884925in}}{\pgfqpoint{1.016934in}{0.884925in}}%
\pgfpathcurveto{\pgfqpoint{1.008295in}{0.884925in}}{\pgfqpoint{1.000010in}{0.881493in}}{\pgfqpoint{0.993901in}{0.875385in}}%
\pgfpathcurveto{\pgfqpoint{0.987793in}{0.869277in}}{\pgfqpoint{0.984361in}{0.860991in}}{\pgfqpoint{0.984361in}{0.852353in}}%
\pgfpathcurveto{\pgfqpoint{0.984361in}{0.843714in}}{\pgfqpoint{0.987793in}{0.835429in}}{\pgfqpoint{0.993901in}{0.829321in}}%
\pgfpathcurveto{\pgfqpoint{1.000010in}{0.823212in}}{\pgfqpoint{1.008295in}{0.819780in}}{\pgfqpoint{1.016934in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.016934in}{0.819780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955967in}{0.767060in}}%
\pgfpathcurveto{\pgfqpoint{0.964605in}{0.767060in}}{\pgfqpoint{0.972891in}{0.770492in}}{\pgfqpoint{0.978999in}{0.776600in}}%
\pgfpathcurveto{\pgfqpoint{0.985107in}{0.782708in}}{\pgfqpoint{0.988539in}{0.790994in}}{\pgfqpoint{0.988539in}{0.799632in}}%
\pgfpathcurveto{\pgfqpoint{0.988539in}{0.808270in}}{\pgfqpoint{0.985107in}{0.816556in}}{\pgfqpoint{0.978999in}{0.822664in}}%
\pgfpathcurveto{\pgfqpoint{0.972891in}{0.828772in}}{\pgfqpoint{0.964605in}{0.832204in}}{\pgfqpoint{0.955967in}{0.832204in}}%
\pgfpathcurveto{\pgfqpoint{0.947329in}{0.832204in}}{\pgfqpoint{0.939043in}{0.828772in}}{\pgfqpoint{0.932935in}{0.822664in}}%
\pgfpathcurveto{\pgfqpoint{0.926827in}{0.816556in}}{\pgfqpoint{0.923395in}{0.808270in}}{\pgfqpoint{0.923395in}{0.799632in}}%
\pgfpathcurveto{\pgfqpoint{0.923395in}{0.790994in}}{\pgfqpoint{0.926827in}{0.782708in}}{\pgfqpoint{0.932935in}{0.776600in}}%
\pgfpathcurveto{\pgfqpoint{0.939043in}{0.770492in}}{\pgfqpoint{0.947329in}{0.767060in}}{\pgfqpoint{0.955967in}{0.767060in}}%
\pgfpathlineto{\pgfqpoint{0.955967in}{0.767060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410660in}{0.939515in}}%
\pgfpathcurveto{\pgfqpoint{1.419299in}{0.939515in}}{\pgfqpoint{1.427584in}{0.942947in}}{\pgfqpoint{1.433693in}{0.949056in}}%
\pgfpathcurveto{\pgfqpoint{1.439801in}{0.955164in}}{\pgfqpoint{1.443233in}{0.963449in}}{\pgfqpoint{1.443233in}{0.972088in}}%
\pgfpathcurveto{\pgfqpoint{1.443233in}{0.980726in}}{\pgfqpoint{1.439801in}{0.989012in}}{\pgfqpoint{1.433693in}{0.995120in}}%
\pgfpathcurveto{\pgfqpoint{1.427584in}{1.001228in}}{\pgfqpoint{1.419299in}{1.004660in}}{\pgfqpoint{1.410660in}{1.004660in}}%
\pgfpathcurveto{\pgfqpoint{1.402022in}{1.004660in}}{\pgfqpoint{1.393737in}{1.001228in}}{\pgfqpoint{1.387628in}{0.995120in}}%
\pgfpathcurveto{\pgfqpoint{1.381520in}{0.989012in}}{\pgfqpoint{1.378088in}{0.980726in}}{\pgfqpoint{1.378088in}{0.972088in}}%
\pgfpathcurveto{\pgfqpoint{1.378088in}{0.963449in}}{\pgfqpoint{1.381520in}{0.955164in}}{\pgfqpoint{1.387628in}{0.949056in}}%
\pgfpathcurveto{\pgfqpoint{1.393737in}{0.942947in}}{\pgfqpoint{1.402022in}{0.939515in}}{\pgfqpoint{1.410660in}{0.939515in}}%
\pgfpathlineto{\pgfqpoint{1.410660in}{0.939515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379332in}{0.923318in}}%
\pgfpathcurveto{\pgfqpoint{1.387970in}{0.923318in}}{\pgfqpoint{1.396256in}{0.926750in}}{\pgfqpoint{1.402364in}{0.932858in}}%
\pgfpathcurveto{\pgfqpoint{1.408472in}{0.938966in}}{\pgfqpoint{1.411904in}{0.947252in}}{\pgfqpoint{1.411904in}{0.955890in}}%
\pgfpathcurveto{\pgfqpoint{1.411904in}{0.964529in}}{\pgfqpoint{1.408472in}{0.972814in}}{\pgfqpoint{1.402364in}{0.978922in}}%
\pgfpathcurveto{\pgfqpoint{1.396256in}{0.985031in}}{\pgfqpoint{1.387970in}{0.988463in}}{\pgfqpoint{1.379332in}{0.988463in}}%
\pgfpathcurveto{\pgfqpoint{1.370694in}{0.988463in}}{\pgfqpoint{1.362408in}{0.985031in}}{\pgfqpoint{1.356300in}{0.978922in}}%
\pgfpathcurveto{\pgfqpoint{1.350192in}{0.972814in}}{\pgfqpoint{1.346760in}{0.964529in}}{\pgfqpoint{1.346760in}{0.955890in}}%
\pgfpathcurveto{\pgfqpoint{1.346760in}{0.947252in}}{\pgfqpoint{1.350192in}{0.938966in}}{\pgfqpoint{1.356300in}{0.932858in}}%
\pgfpathcurveto{\pgfqpoint{1.362408in}{0.926750in}}{\pgfqpoint{1.370694in}{0.923318in}}{\pgfqpoint{1.379332in}{0.923318in}}%
\pgfpathlineto{\pgfqpoint{1.379332in}{0.923318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903037in}{0.680447in}}%
\pgfpathcurveto{\pgfqpoint{0.911676in}{0.680447in}}{\pgfqpoint{0.919961in}{0.683879in}}{\pgfqpoint{0.926069in}{0.689987in}}%
\pgfpathcurveto{\pgfqpoint{0.932178in}{0.696095in}}{\pgfqpoint{0.935610in}{0.704381in}}{\pgfqpoint{0.935610in}{0.713019in}}%
\pgfpathcurveto{\pgfqpoint{0.935610in}{0.721657in}}{\pgfqpoint{0.932178in}{0.729943in}}{\pgfqpoint{0.926069in}{0.736051in}}%
\pgfpathcurveto{\pgfqpoint{0.919961in}{0.742159in}}{\pgfqpoint{0.911676in}{0.745591in}}{\pgfqpoint{0.903037in}{0.745591in}}%
\pgfpathcurveto{\pgfqpoint{0.894399in}{0.745591in}}{\pgfqpoint{0.886113in}{0.742159in}}{\pgfqpoint{0.880005in}{0.736051in}}%
\pgfpathcurveto{\pgfqpoint{0.873897in}{0.729943in}}{\pgfqpoint{0.870465in}{0.721657in}}{\pgfqpoint{0.870465in}{0.713019in}}%
\pgfpathcurveto{\pgfqpoint{0.870465in}{0.704381in}}{\pgfqpoint{0.873897in}{0.696095in}}{\pgfqpoint{0.880005in}{0.689987in}}%
\pgfpathcurveto{\pgfqpoint{0.886113in}{0.683879in}}{\pgfqpoint{0.894399in}{0.680447in}}{\pgfqpoint{0.903037in}{0.680447in}}%
\pgfpathlineto{\pgfqpoint{0.903037in}{0.680447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246754in}{0.889946in}}%
\pgfpathcurveto{\pgfqpoint{1.255393in}{0.889946in}}{\pgfqpoint{1.263678in}{0.893378in}}{\pgfqpoint{1.269786in}{0.899486in}}%
\pgfpathcurveto{\pgfqpoint{1.275895in}{0.905594in}}{\pgfqpoint{1.279327in}{0.913880in}}{\pgfqpoint{1.279327in}{0.922518in}}%
\pgfpathcurveto{\pgfqpoint{1.279327in}{0.931156in}}{\pgfqpoint{1.275895in}{0.939442in}}{\pgfqpoint{1.269786in}{0.945550in}}%
\pgfpathcurveto{\pgfqpoint{1.263678in}{0.951658in}}{\pgfqpoint{1.255393in}{0.955090in}}{\pgfqpoint{1.246754in}{0.955090in}}%
\pgfpathcurveto{\pgfqpoint{1.238116in}{0.955090in}}{\pgfqpoint{1.229830in}{0.951658in}}{\pgfqpoint{1.223722in}{0.945550in}}%
\pgfpathcurveto{\pgfqpoint{1.217614in}{0.939442in}}{\pgfqpoint{1.214182in}{0.931156in}}{\pgfqpoint{1.214182in}{0.922518in}}%
\pgfpathcurveto{\pgfqpoint{1.214182in}{0.913880in}}{\pgfqpoint{1.217614in}{0.905594in}}{\pgfqpoint{1.223722in}{0.899486in}}%
\pgfpathcurveto{\pgfqpoint{1.229830in}{0.893378in}}{\pgfqpoint{1.238116in}{0.889946in}}{\pgfqpoint{1.246754in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{0.889946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220014in}{0.825473in}}%
\pgfpathcurveto{\pgfqpoint{1.228652in}{0.825473in}}{\pgfqpoint{1.236938in}{0.828905in}}{\pgfqpoint{1.243046in}{0.835013in}}%
\pgfpathcurveto{\pgfqpoint{1.249154in}{0.841121in}}{\pgfqpoint{1.252586in}{0.849407in}}{\pgfqpoint{1.252586in}{0.858045in}}%
\pgfpathcurveto{\pgfqpoint{1.252586in}{0.866684in}}{\pgfqpoint{1.249154in}{0.874969in}}{\pgfqpoint{1.243046in}{0.881077in}}%
\pgfpathcurveto{\pgfqpoint{1.236938in}{0.887186in}}{\pgfqpoint{1.228652in}{0.890618in}}{\pgfqpoint{1.220014in}{0.890618in}}%
\pgfpathcurveto{\pgfqpoint{1.211376in}{0.890618in}}{\pgfqpoint{1.203090in}{0.887186in}}{\pgfqpoint{1.196982in}{0.881077in}}%
\pgfpathcurveto{\pgfqpoint{1.190874in}{0.874969in}}{\pgfqpoint{1.187442in}{0.866684in}}{\pgfqpoint{1.187442in}{0.858045in}}%
\pgfpathcurveto{\pgfqpoint{1.187442in}{0.849407in}}{\pgfqpoint{1.190874in}{0.841121in}}{\pgfqpoint{1.196982in}{0.835013in}}%
\pgfpathcurveto{\pgfqpoint{1.203090in}{0.828905in}}{\pgfqpoint{1.211376in}{0.825473in}}{\pgfqpoint{1.220014in}{0.825473in}}%
\pgfpathlineto{\pgfqpoint{1.220014in}{0.825473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073824in}{0.731455in}}%
\pgfpathcurveto{\pgfqpoint{1.082462in}{0.731455in}}{\pgfqpoint{1.090748in}{0.734887in}}{\pgfqpoint{1.096856in}{0.740995in}}%
\pgfpathcurveto{\pgfqpoint{1.102964in}{0.747104in}}{\pgfqpoint{1.106396in}{0.755389in}}{\pgfqpoint{1.106396in}{0.764027in}}%
\pgfpathcurveto{\pgfqpoint{1.106396in}{0.772666in}}{\pgfqpoint{1.102964in}{0.780951in}}{\pgfqpoint{1.096856in}{0.787060in}}%
\pgfpathcurveto{\pgfqpoint{1.090748in}{0.793168in}}{\pgfqpoint{1.082462in}{0.796600in}}{\pgfqpoint{1.073824in}{0.796600in}}%
\pgfpathcurveto{\pgfqpoint{1.065185in}{0.796600in}}{\pgfqpoint{1.056900in}{0.793168in}}{\pgfqpoint{1.050792in}{0.787060in}}%
\pgfpathcurveto{\pgfqpoint{1.044683in}{0.780951in}}{\pgfqpoint{1.041251in}{0.772666in}}{\pgfqpoint{1.041251in}{0.764027in}}%
\pgfpathcurveto{\pgfqpoint{1.041251in}{0.755389in}}{\pgfqpoint{1.044683in}{0.747104in}}{\pgfqpoint{1.050792in}{0.740995in}}%
\pgfpathcurveto{\pgfqpoint{1.056900in}{0.734887in}}{\pgfqpoint{1.065185in}{0.731455in}}{\pgfqpoint{1.073824in}{0.731455in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{0.731455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234972in}{0.859068in}}%
\pgfpathcurveto{\pgfqpoint{1.243610in}{0.859068in}}{\pgfqpoint{1.251896in}{0.862500in}}{\pgfqpoint{1.258004in}{0.868608in}}%
\pgfpathcurveto{\pgfqpoint{1.264112in}{0.874716in}}{\pgfqpoint{1.267544in}{0.883002in}}{\pgfqpoint{1.267544in}{0.891640in}}%
\pgfpathcurveto{\pgfqpoint{1.267544in}{0.900278in}}{\pgfqpoint{1.264112in}{0.908564in}}{\pgfqpoint{1.258004in}{0.914672in}}%
\pgfpathcurveto{\pgfqpoint{1.251896in}{0.920780in}}{\pgfqpoint{1.243610in}{0.924212in}}{\pgfqpoint{1.234972in}{0.924212in}}%
\pgfpathcurveto{\pgfqpoint{1.226333in}{0.924212in}}{\pgfqpoint{1.218048in}{0.920780in}}{\pgfqpoint{1.211940in}{0.914672in}}%
\pgfpathcurveto{\pgfqpoint{1.205831in}{0.908564in}}{\pgfqpoint{1.202399in}{0.900278in}}{\pgfqpoint{1.202399in}{0.891640in}}%
\pgfpathcurveto{\pgfqpoint{1.202399in}{0.883002in}}{\pgfqpoint{1.205831in}{0.874716in}}{\pgfqpoint{1.211940in}{0.868608in}}%
\pgfpathcurveto{\pgfqpoint{1.218048in}{0.862500in}}{\pgfqpoint{1.226333in}{0.859068in}}{\pgfqpoint{1.234972in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{0.859068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_exact_vs_restart_exact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783225in}{0.533325in}}%
\pgfpathcurveto{\pgfqpoint{0.791863in}{0.533325in}}{\pgfqpoint{0.800149in}{0.536757in}}{\pgfqpoint{0.806257in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.812365in}{0.548974in}}{\pgfqpoint{0.815797in}{0.557259in}}{\pgfqpoint{0.815797in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.815797in}{0.574536in}}{\pgfqpoint{0.812365in}{0.582822in}}{\pgfqpoint{0.806257in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.800149in}{0.595038in}}{\pgfqpoint{0.791863in}{0.598470in}}{\pgfqpoint{0.783225in}{0.598470in}}%
\pgfpathcurveto{\pgfqpoint{0.774586in}{0.598470in}}{\pgfqpoint{0.766301in}{0.595038in}}{\pgfqpoint{0.760193in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.754084in}{0.582822in}}{\pgfqpoint{0.750652in}{0.574536in}}{\pgfqpoint{0.750652in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.750652in}{0.557259in}}{\pgfqpoint{0.754084in}{0.548974in}}{\pgfqpoint{0.760193in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.766301in}{0.536757in}}{\pgfqpoint{0.774586in}{0.533325in}}{\pgfqpoint{0.783225in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.783225in}{0.533325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718547in}{0.689064in}}%
\pgfpathcurveto{\pgfqpoint{0.727185in}{0.689064in}}{\pgfqpoint{0.735471in}{0.692496in}}{\pgfqpoint{0.741579in}{0.698604in}}%
\pgfpathcurveto{\pgfqpoint{0.747687in}{0.704712in}}{\pgfqpoint{0.751119in}{0.712998in}}{\pgfqpoint{0.751119in}{0.721636in}}%
\pgfpathcurveto{\pgfqpoint{0.751119in}{0.730274in}}{\pgfqpoint{0.747687in}{0.738560in}}{\pgfqpoint{0.741579in}{0.744668in}}%
\pgfpathcurveto{\pgfqpoint{0.735471in}{0.750776in}}{\pgfqpoint{0.727185in}{0.754208in}}{\pgfqpoint{0.718547in}{0.754208in}}%
\pgfpathcurveto{\pgfqpoint{0.709909in}{0.754208in}}{\pgfqpoint{0.701623in}{0.750776in}}{\pgfqpoint{0.695515in}{0.744668in}}%
\pgfpathcurveto{\pgfqpoint{0.689407in}{0.738560in}}{\pgfqpoint{0.685975in}{0.730274in}}{\pgfqpoint{0.685975in}{0.721636in}}%
\pgfpathcurveto{\pgfqpoint{0.685975in}{0.712998in}}{\pgfqpoint{0.689407in}{0.704712in}}{\pgfqpoint{0.695515in}{0.698604in}}%
\pgfpathcurveto{\pgfqpoint{0.701623in}{0.692496in}}{\pgfqpoint{0.709909in}{0.689064in}}{\pgfqpoint{0.718547in}{0.689064in}}%
\pgfpathlineto{\pgfqpoint{0.718547in}{0.689064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217368in}{0.965493in}}%
\pgfpathcurveto{\pgfqpoint{1.226006in}{0.965493in}}{\pgfqpoint{1.234292in}{0.968925in}}{\pgfqpoint{1.240400in}{0.975033in}}%
\pgfpathcurveto{\pgfqpoint{1.246508in}{0.981142in}}{\pgfqpoint{1.249940in}{0.989427in}}{\pgfqpoint{1.249940in}{0.998066in}}%
\pgfpathcurveto{\pgfqpoint{1.249940in}{1.006704in}}{\pgfqpoint{1.246508in}{1.014989in}}{\pgfqpoint{1.240400in}{1.021098in}}%
\pgfpathcurveto{\pgfqpoint{1.234292in}{1.027206in}}{\pgfqpoint{1.226006in}{1.030638in}}{\pgfqpoint{1.217368in}{1.030638in}}%
\pgfpathcurveto{\pgfqpoint{1.208730in}{1.030638in}}{\pgfqpoint{1.200444in}{1.027206in}}{\pgfqpoint{1.194336in}{1.021098in}}%
\pgfpathcurveto{\pgfqpoint{1.188228in}{1.014989in}}{\pgfqpoint{1.184796in}{1.006704in}}{\pgfqpoint{1.184796in}{0.998066in}}%
\pgfpathcurveto{\pgfqpoint{1.184796in}{0.989427in}}{\pgfqpoint{1.188228in}{0.981142in}}{\pgfqpoint{1.194336in}{0.975033in}}%
\pgfpathcurveto{\pgfqpoint{1.200444in}{0.968925in}}{\pgfqpoint{1.208730in}{0.965493in}}{\pgfqpoint{1.217368in}{0.965493in}}%
\pgfpathlineto{\pgfqpoint{1.217368in}{0.965493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202711in}{0.875603in}}%
\pgfpathcurveto{\pgfqpoint{1.211349in}{0.875603in}}{\pgfqpoint{1.219635in}{0.879035in}}{\pgfqpoint{1.225743in}{0.885143in}}%
\pgfpathcurveto{\pgfqpoint{1.231851in}{0.891251in}}{\pgfqpoint{1.235284in}{0.899537in}}{\pgfqpoint{1.235284in}{0.908175in}}%
\pgfpathcurveto{\pgfqpoint{1.235284in}{0.916813in}}{\pgfqpoint{1.231851in}{0.925099in}}{\pgfqpoint{1.225743in}{0.931207in}}%
\pgfpathcurveto{\pgfqpoint{1.219635in}{0.937315in}}{\pgfqpoint{1.211349in}{0.940747in}}{\pgfqpoint{1.202711in}{0.940747in}}%
\pgfpathcurveto{\pgfqpoint{1.194073in}{0.940747in}}{\pgfqpoint{1.185787in}{0.937315in}}{\pgfqpoint{1.179679in}{0.931207in}}%
\pgfpathcurveto{\pgfqpoint{1.173571in}{0.925099in}}{\pgfqpoint{1.170139in}{0.916813in}}{\pgfqpoint{1.170139in}{0.908175in}}%
\pgfpathcurveto{\pgfqpoint{1.170139in}{0.899537in}}{\pgfqpoint{1.173571in}{0.891251in}}{\pgfqpoint{1.179679in}{0.885143in}}%
\pgfpathcurveto{\pgfqpoint{1.185787in}{0.879035in}}{\pgfqpoint{1.194073in}{0.875603in}}{\pgfqpoint{1.202711in}{0.875603in}}%
\pgfpathlineto{\pgfqpoint{1.202711in}{0.875603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245058in}{1.009299in}}%
\pgfpathcurveto{\pgfqpoint{1.253696in}{1.009299in}}{\pgfqpoint{1.261982in}{1.012731in}}{\pgfqpoint{1.268090in}{1.018839in}}%
\pgfpathcurveto{\pgfqpoint{1.274198in}{1.024947in}}{\pgfqpoint{1.277630in}{1.033233in}}{\pgfqpoint{1.277630in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{1.277630in}{1.050509in}}{\pgfqpoint{1.274198in}{1.058795in}}{\pgfqpoint{1.268090in}{1.064903in}}%
\pgfpathcurveto{\pgfqpoint{1.261982in}{1.071011in}}{\pgfqpoint{1.253696in}{1.074443in}}{\pgfqpoint{1.245058in}{1.074443in}}%
\pgfpathcurveto{\pgfqpoint{1.236420in}{1.074443in}}{\pgfqpoint{1.228134in}{1.071011in}}{\pgfqpoint{1.222026in}{1.064903in}}%
\pgfpathcurveto{\pgfqpoint{1.215918in}{1.058795in}}{\pgfqpoint{1.212486in}{1.050509in}}{\pgfqpoint{1.212486in}{1.041871in}}%
\pgfpathcurveto{\pgfqpoint{1.212486in}{1.033233in}}{\pgfqpoint{1.215918in}{1.024947in}}{\pgfqpoint{1.222026in}{1.018839in}}%
\pgfpathcurveto{\pgfqpoint{1.228134in}{1.012731in}}{\pgfqpoint{1.236420in}{1.009299in}}{\pgfqpoint{1.245058in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{1.245058in}{1.009299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200528in}{0.942864in}}%
\pgfpathcurveto{\pgfqpoint{1.209166in}{0.942864in}}{\pgfqpoint{1.217452in}{0.946296in}}{\pgfqpoint{1.223560in}{0.952404in}}%
\pgfpathcurveto{\pgfqpoint{1.229668in}{0.958512in}}{\pgfqpoint{1.233100in}{0.966798in}}{\pgfqpoint{1.233100in}{0.975436in}}%
\pgfpathcurveto{\pgfqpoint{1.233100in}{0.984074in}}{\pgfqpoint{1.229668in}{0.992360in}}{\pgfqpoint{1.223560in}{0.998468in}}%
\pgfpathcurveto{\pgfqpoint{1.217452in}{1.004576in}}{\pgfqpoint{1.209166in}{1.008008in}}{\pgfqpoint{1.200528in}{1.008008in}}%
\pgfpathcurveto{\pgfqpoint{1.191890in}{1.008008in}}{\pgfqpoint{1.183604in}{1.004576in}}{\pgfqpoint{1.177496in}{0.998468in}}%
\pgfpathcurveto{\pgfqpoint{1.171388in}{0.992360in}}{\pgfqpoint{1.167956in}{0.984074in}}{\pgfqpoint{1.167956in}{0.975436in}}%
\pgfpathcurveto{\pgfqpoint{1.167956in}{0.966798in}}{\pgfqpoint{1.171388in}{0.958512in}}{\pgfqpoint{1.177496in}{0.952404in}}%
\pgfpathcurveto{\pgfqpoint{1.183604in}{0.946296in}}{\pgfqpoint{1.191890in}{0.942864in}}{\pgfqpoint{1.200528in}{0.942864in}}%
\pgfpathlineto{\pgfqpoint{1.200528in}{0.942864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526738in}{0.971260in}}%
\pgfpathcurveto{\pgfqpoint{1.535377in}{0.971260in}}{\pgfqpoint{1.543662in}{0.974692in}}{\pgfqpoint{1.549771in}{0.980800in}}%
\pgfpathcurveto{\pgfqpoint{1.555879in}{0.986909in}}{\pgfqpoint{1.559311in}{0.995194in}}{\pgfqpoint{1.559311in}{1.003832in}}%
\pgfpathcurveto{\pgfqpoint{1.559311in}{1.012471in}}{\pgfqpoint{1.555879in}{1.020756in}}{\pgfqpoint{1.549771in}{1.026865in}}%
\pgfpathcurveto{\pgfqpoint{1.543662in}{1.032973in}}{\pgfqpoint{1.535377in}{1.036405in}}{\pgfqpoint{1.526738in}{1.036405in}}%
\pgfpathcurveto{\pgfqpoint{1.518100in}{1.036405in}}{\pgfqpoint{1.509814in}{1.032973in}}{\pgfqpoint{1.503706in}{1.026865in}}%
\pgfpathcurveto{\pgfqpoint{1.497598in}{1.020756in}}{\pgfqpoint{1.494166in}{1.012471in}}{\pgfqpoint{1.494166in}{1.003832in}}%
\pgfpathcurveto{\pgfqpoint{1.494166in}{0.995194in}}{\pgfqpoint{1.497598in}{0.986909in}}{\pgfqpoint{1.503706in}{0.980800in}}%
\pgfpathcurveto{\pgfqpoint{1.509814in}{0.974692in}}{\pgfqpoint{1.518100in}{0.971260in}}{\pgfqpoint{1.526738in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{1.526738in}{0.971260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497858in}{0.926028in}}%
\pgfpathcurveto{\pgfqpoint{1.506496in}{0.926028in}}{\pgfqpoint{1.514782in}{0.929460in}}{\pgfqpoint{1.520890in}{0.935568in}}%
\pgfpathcurveto{\pgfqpoint{1.526998in}{0.941676in}}{\pgfqpoint{1.530430in}{0.949962in}}{\pgfqpoint{1.530430in}{0.958600in}}%
\pgfpathcurveto{\pgfqpoint{1.530430in}{0.967238in}}{\pgfqpoint{1.526998in}{0.975524in}}{\pgfqpoint{1.520890in}{0.981632in}}%
\pgfpathcurveto{\pgfqpoint{1.514782in}{0.987740in}}{\pgfqpoint{1.506496in}{0.991172in}}{\pgfqpoint{1.497858in}{0.991172in}}%
\pgfpathcurveto{\pgfqpoint{1.489220in}{0.991172in}}{\pgfqpoint{1.480934in}{0.987740in}}{\pgfqpoint{1.474826in}{0.981632in}}%
\pgfpathcurveto{\pgfqpoint{1.468718in}{0.975524in}}{\pgfqpoint{1.465286in}{0.967238in}}{\pgfqpoint{1.465286in}{0.958600in}}%
\pgfpathcurveto{\pgfqpoint{1.465286in}{0.949962in}}{\pgfqpoint{1.468718in}{0.941676in}}{\pgfqpoint{1.474826in}{0.935568in}}%
\pgfpathcurveto{\pgfqpoint{1.480934in}{0.929460in}}{\pgfqpoint{1.489220in}{0.926028in}}{\pgfqpoint{1.497858in}{0.926028in}}%
\pgfpathlineto{\pgfqpoint{1.497858in}{0.926028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359571in}{1.035820in}}%
\pgfpathcurveto{\pgfqpoint{1.368209in}{1.035820in}}{\pgfqpoint{1.376495in}{1.039252in}}{\pgfqpoint{1.382603in}{1.045360in}}%
\pgfpathcurveto{\pgfqpoint{1.388711in}{1.051469in}}{\pgfqpoint{1.392143in}{1.059754in}}{\pgfqpoint{1.392143in}{1.068392in}}%
\pgfpathcurveto{\pgfqpoint{1.392143in}{1.077031in}}{\pgfqpoint{1.388711in}{1.085316in}}{\pgfqpoint{1.382603in}{1.091425in}}%
\pgfpathcurveto{\pgfqpoint{1.376495in}{1.097533in}}{\pgfqpoint{1.368209in}{1.100965in}}{\pgfqpoint{1.359571in}{1.100965in}}%
\pgfpathcurveto{\pgfqpoint{1.350933in}{1.100965in}}{\pgfqpoint{1.342647in}{1.097533in}}{\pgfqpoint{1.336539in}{1.091425in}}%
\pgfpathcurveto{\pgfqpoint{1.330431in}{1.085316in}}{\pgfqpoint{1.326999in}{1.077031in}}{\pgfqpoint{1.326999in}{1.068392in}}%
\pgfpathcurveto{\pgfqpoint{1.326999in}{1.059754in}}{\pgfqpoint{1.330431in}{1.051469in}}{\pgfqpoint{1.336539in}{1.045360in}}%
\pgfpathcurveto{\pgfqpoint{1.342647in}{1.039252in}}{\pgfqpoint{1.350933in}{1.035820in}}{\pgfqpoint{1.359571in}{1.035820in}}%
\pgfpathlineto{\pgfqpoint{1.359571in}{1.035820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265539in}{0.986180in}}%
\pgfpathcurveto{\pgfqpoint{1.274178in}{0.986180in}}{\pgfqpoint{1.282463in}{0.989612in}}{\pgfqpoint{1.288572in}{0.995720in}}%
\pgfpathcurveto{\pgfqpoint{1.294680in}{1.001828in}}{\pgfqpoint{1.298112in}{1.010114in}}{\pgfqpoint{1.298112in}{1.018752in}}%
\pgfpathcurveto{\pgfqpoint{1.298112in}{1.027391in}}{\pgfqpoint{1.294680in}{1.035676in}}{\pgfqpoint{1.288572in}{1.041784in}}%
\pgfpathcurveto{\pgfqpoint{1.282463in}{1.047893in}}{\pgfqpoint{1.274178in}{1.051325in}}{\pgfqpoint{1.265539in}{1.051325in}}%
\pgfpathcurveto{\pgfqpoint{1.256901in}{1.051325in}}{\pgfqpoint{1.248615in}{1.047893in}}{\pgfqpoint{1.242507in}{1.041784in}}%
\pgfpathcurveto{\pgfqpoint{1.236399in}{1.035676in}}{\pgfqpoint{1.232967in}{1.027391in}}{\pgfqpoint{1.232967in}{1.018752in}}%
\pgfpathcurveto{\pgfqpoint{1.232967in}{1.010114in}}{\pgfqpoint{1.236399in}{1.001828in}}{\pgfqpoint{1.242507in}{0.995720in}}%
\pgfpathcurveto{\pgfqpoint{1.248615in}{0.989612in}}{\pgfqpoint{1.256901in}{0.986180in}}{\pgfqpoint{1.265539in}{0.986180in}}%
\pgfpathlineto{\pgfqpoint{1.265539in}{0.986180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155154in}{0.921935in}}%
\pgfpathcurveto{\pgfqpoint{1.163793in}{0.921935in}}{\pgfqpoint{1.172078in}{0.925367in}}{\pgfqpoint{1.178187in}{0.931475in}}%
\pgfpathcurveto{\pgfqpoint{1.184295in}{0.937584in}}{\pgfqpoint{1.187727in}{0.945869in}}{\pgfqpoint{1.187727in}{0.954508in}}%
\pgfpathcurveto{\pgfqpoint{1.187727in}{0.963146in}}{\pgfqpoint{1.184295in}{0.971431in}}{\pgfqpoint{1.178187in}{0.977540in}}%
\pgfpathcurveto{\pgfqpoint{1.172078in}{0.983648in}}{\pgfqpoint{1.163793in}{0.987080in}}{\pgfqpoint{1.155154in}{0.987080in}}%
\pgfpathcurveto{\pgfqpoint{1.146516in}{0.987080in}}{\pgfqpoint{1.138231in}{0.983648in}}{\pgfqpoint{1.132122in}{0.977540in}}%
\pgfpathcurveto{\pgfqpoint{1.126014in}{0.971431in}}{\pgfqpoint{1.122582in}{0.963146in}}{\pgfqpoint{1.122582in}{0.954508in}}%
\pgfpathcurveto{\pgfqpoint{1.122582in}{0.945869in}}{\pgfqpoint{1.126014in}{0.937584in}}{\pgfqpoint{1.132122in}{0.931475in}}%
\pgfpathcurveto{\pgfqpoint{1.138231in}{0.925367in}}{\pgfqpoint{1.146516in}{0.921935in}}{\pgfqpoint{1.155154in}{0.921935in}}%
\pgfpathlineto{\pgfqpoint{1.155154in}{0.921935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206865in}{0.932179in}}%
\pgfpathcurveto{\pgfqpoint{1.215503in}{0.932179in}}{\pgfqpoint{1.223789in}{0.935611in}}{\pgfqpoint{1.229897in}{0.941720in}}%
\pgfpathcurveto{\pgfqpoint{1.236005in}{0.947828in}}{\pgfqpoint{1.239437in}{0.956114in}}{\pgfqpoint{1.239437in}{0.964752in}}%
\pgfpathcurveto{\pgfqpoint{1.239437in}{0.973390in}}{\pgfqpoint{1.236005in}{0.981676in}}{\pgfqpoint{1.229897in}{0.987784in}}%
\pgfpathcurveto{\pgfqpoint{1.223789in}{0.993892in}}{\pgfqpoint{1.215503in}{0.997324in}}{\pgfqpoint{1.206865in}{0.997324in}}%
\pgfpathcurveto{\pgfqpoint{1.198226in}{0.997324in}}{\pgfqpoint{1.189941in}{0.993892in}}{\pgfqpoint{1.183833in}{0.987784in}}%
\pgfpathcurveto{\pgfqpoint{1.177724in}{0.981676in}}{\pgfqpoint{1.174292in}{0.973390in}}{\pgfqpoint{1.174292in}{0.964752in}}%
\pgfpathcurveto{\pgfqpoint{1.174292in}{0.956114in}}{\pgfqpoint{1.177724in}{0.947828in}}{\pgfqpoint{1.183833in}{0.941720in}}%
\pgfpathcurveto{\pgfqpoint{1.189941in}{0.935611in}}{\pgfqpoint{1.198226in}{0.932179in}}{\pgfqpoint{1.206865in}{0.932179in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{0.932179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205828in}{0.980284in}}%
\pgfpathcurveto{\pgfqpoint{1.214466in}{0.980284in}}{\pgfqpoint{1.222752in}{0.983716in}}{\pgfqpoint{1.228860in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.234968in}{0.995933in}}{\pgfqpoint{1.238400in}{1.004218in}}{\pgfqpoint{1.238400in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{1.238400in}{1.021495in}}{\pgfqpoint{1.234968in}{1.029781in}}{\pgfqpoint{1.228860in}{1.035889in}}%
\pgfpathcurveto{\pgfqpoint{1.222752in}{1.041997in}}{\pgfqpoint{1.214466in}{1.045429in}}{\pgfqpoint{1.205828in}{1.045429in}}%
\pgfpathcurveto{\pgfqpoint{1.197189in}{1.045429in}}{\pgfqpoint{1.188904in}{1.041997in}}{\pgfqpoint{1.182796in}{1.035889in}}%
\pgfpathcurveto{\pgfqpoint{1.176687in}{1.029781in}}{\pgfqpoint{1.173255in}{1.021495in}}{\pgfqpoint{1.173255in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{1.173255in}{1.004218in}}{\pgfqpoint{1.176687in}{0.995933in}}{\pgfqpoint{1.182796in}{0.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.188904in}{0.983716in}}{\pgfqpoint{1.197189in}{0.980284in}}{\pgfqpoint{1.205828in}{0.980284in}}%
\pgfpathlineto{\pgfqpoint{1.205828in}{0.980284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170229in}{0.931767in}}%
\pgfpathcurveto{\pgfqpoint{1.178868in}{0.931767in}}{\pgfqpoint{1.187153in}{0.935199in}}{\pgfqpoint{1.193261in}{0.941307in}}%
\pgfpathcurveto{\pgfqpoint{1.199370in}{0.947415in}}{\pgfqpoint{1.202802in}{0.955701in}}{\pgfqpoint{1.202802in}{0.964339in}}%
\pgfpathcurveto{\pgfqpoint{1.202802in}{0.972978in}}{\pgfqpoint{1.199370in}{0.981263in}}{\pgfqpoint{1.193261in}{0.987371in}}%
\pgfpathcurveto{\pgfqpoint{1.187153in}{0.993480in}}{\pgfqpoint{1.178868in}{0.996912in}}{\pgfqpoint{1.170229in}{0.996912in}}%
\pgfpathcurveto{\pgfqpoint{1.161591in}{0.996912in}}{\pgfqpoint{1.153305in}{0.993480in}}{\pgfqpoint{1.147197in}{0.987371in}}%
\pgfpathcurveto{\pgfqpoint{1.141089in}{0.981263in}}{\pgfqpoint{1.137657in}{0.972978in}}{\pgfqpoint{1.137657in}{0.964339in}}%
\pgfpathcurveto{\pgfqpoint{1.137657in}{0.955701in}}{\pgfqpoint{1.141089in}{0.947415in}}{\pgfqpoint{1.147197in}{0.941307in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{0.935199in}}{\pgfqpoint{1.161591in}{0.931767in}}{\pgfqpoint{1.170229in}{0.931767in}}%
\pgfpathlineto{\pgfqpoint{1.170229in}{0.931767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238967in}{0.980524in}}%
\pgfpathcurveto{\pgfqpoint{1.247605in}{0.980524in}}{\pgfqpoint{1.255891in}{0.983956in}}{\pgfqpoint{1.261999in}{0.990064in}}%
\pgfpathcurveto{\pgfqpoint{1.268108in}{0.996173in}}{\pgfqpoint{1.271540in}{1.004458in}}{\pgfqpoint{1.271540in}{1.013097in}}%
\pgfpathcurveto{\pgfqpoint{1.271540in}{1.021735in}}{\pgfqpoint{1.268108in}{1.030021in}}{\pgfqpoint{1.261999in}{1.036129in}}%
\pgfpathcurveto{\pgfqpoint{1.255891in}{1.042237in}}{\pgfqpoint{1.247605in}{1.045669in}}{\pgfqpoint{1.238967in}{1.045669in}}%
\pgfpathcurveto{\pgfqpoint{1.230329in}{1.045669in}}{\pgfqpoint{1.222043in}{1.042237in}}{\pgfqpoint{1.215935in}{1.036129in}}%
\pgfpathcurveto{\pgfqpoint{1.209827in}{1.030021in}}{\pgfqpoint{1.206395in}{1.021735in}}{\pgfqpoint{1.206395in}{1.013097in}}%
\pgfpathcurveto{\pgfqpoint{1.206395in}{1.004458in}}{\pgfqpoint{1.209827in}{0.996173in}}{\pgfqpoint{1.215935in}{0.990064in}}%
\pgfpathcurveto{\pgfqpoint{1.222043in}{0.983956in}}{\pgfqpoint{1.230329in}{0.980524in}}{\pgfqpoint{1.238967in}{0.980524in}}%
\pgfpathlineto{\pgfqpoint{1.238967in}{0.980524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225318in}{0.932572in}}%
\pgfpathcurveto{\pgfqpoint{1.233957in}{0.932572in}}{\pgfqpoint{1.242242in}{0.936004in}}{\pgfqpoint{1.248351in}{0.942112in}}%
\pgfpathcurveto{\pgfqpoint{1.254459in}{0.948220in}}{\pgfqpoint{1.257891in}{0.956506in}}{\pgfqpoint{1.257891in}{0.965144in}}%
\pgfpathcurveto{\pgfqpoint{1.257891in}{0.973782in}}{\pgfqpoint{1.254459in}{0.982068in}}{\pgfqpoint{1.248351in}{0.988176in}}%
\pgfpathcurveto{\pgfqpoint{1.242242in}{0.994284in}}{\pgfqpoint{1.233957in}{0.997717in}}{\pgfqpoint{1.225318in}{0.997717in}}%
\pgfpathcurveto{\pgfqpoint{1.216680in}{0.997717in}}{\pgfqpoint{1.208395in}{0.994284in}}{\pgfqpoint{1.202286in}{0.988176in}}%
\pgfpathcurveto{\pgfqpoint{1.196178in}{0.982068in}}{\pgfqpoint{1.192746in}{0.973782in}}{\pgfqpoint{1.192746in}{0.965144in}}%
\pgfpathcurveto{\pgfqpoint{1.192746in}{0.956506in}}{\pgfqpoint{1.196178in}{0.948220in}}{\pgfqpoint{1.202286in}{0.942112in}}%
\pgfpathcurveto{\pgfqpoint{1.208395in}{0.936004in}}{\pgfqpoint{1.216680in}{0.932572in}}{\pgfqpoint{1.225318in}{0.932572in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.932572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182733in}{1.015857in}}%
\pgfpathcurveto{\pgfqpoint{1.191371in}{1.015857in}}{\pgfqpoint{1.199657in}{1.019289in}}{\pgfqpoint{1.205765in}{1.025398in}}%
\pgfpathcurveto{\pgfqpoint{1.211873in}{1.031506in}}{\pgfqpoint{1.215305in}{1.039791in}}{\pgfqpoint{1.215305in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{1.215305in}{1.057068in}}{\pgfqpoint{1.211873in}{1.065354in}}{\pgfqpoint{1.205765in}{1.071462in}}%
\pgfpathcurveto{\pgfqpoint{1.199657in}{1.077570in}}{\pgfqpoint{1.191371in}{1.081002in}}{\pgfqpoint{1.182733in}{1.081002in}}%
\pgfpathcurveto{\pgfqpoint{1.174094in}{1.081002in}}{\pgfqpoint{1.165809in}{1.077570in}}{\pgfqpoint{1.159701in}{1.071462in}}%
\pgfpathcurveto{\pgfqpoint{1.153592in}{1.065354in}}{\pgfqpoint{1.150160in}{1.057068in}}{\pgfqpoint{1.150160in}{1.048430in}}%
\pgfpathcurveto{\pgfqpoint{1.150160in}{1.039791in}}{\pgfqpoint{1.153592in}{1.031506in}}{\pgfqpoint{1.159701in}{1.025398in}}%
\pgfpathcurveto{\pgfqpoint{1.165809in}{1.019289in}}{\pgfqpoint{1.174094in}{1.015857in}}{\pgfqpoint{1.182733in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.015857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118688in}{0.967484in}}%
\pgfpathcurveto{\pgfqpoint{1.127326in}{0.967484in}}{\pgfqpoint{1.135611in}{0.970916in}}{\pgfqpoint{1.141720in}{0.977024in}}%
\pgfpathcurveto{\pgfqpoint{1.147828in}{0.983132in}}{\pgfqpoint{1.151260in}{0.991418in}}{\pgfqpoint{1.151260in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{1.151260in}{1.008695in}}{\pgfqpoint{1.147828in}{1.016980in}}{\pgfqpoint{1.141720in}{1.023088in}}%
\pgfpathcurveto{\pgfqpoint{1.135611in}{1.029197in}}{\pgfqpoint{1.127326in}{1.032629in}}{\pgfqpoint{1.118688in}{1.032629in}}%
\pgfpathcurveto{\pgfqpoint{1.110049in}{1.032629in}}{\pgfqpoint{1.101764in}{1.029197in}}{\pgfqpoint{1.095655in}{1.023088in}}%
\pgfpathcurveto{\pgfqpoint{1.089547in}{1.016980in}}{\pgfqpoint{1.086115in}{1.008695in}}{\pgfqpoint{1.086115in}{1.000056in}}%
\pgfpathcurveto{\pgfqpoint{1.086115in}{0.991418in}}{\pgfqpoint{1.089547in}{0.983132in}}{\pgfqpoint{1.095655in}{0.977024in}}%
\pgfpathcurveto{\pgfqpoint{1.101764in}{0.970916in}}{\pgfqpoint{1.110049in}{0.967484in}}{\pgfqpoint{1.118688in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{1.118688in}{0.967484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695978in}{0.641496in}}%
\pgfpathcurveto{\pgfqpoint{0.704616in}{0.641496in}}{\pgfqpoint{0.712902in}{0.644928in}}{\pgfqpoint{0.719010in}{0.651037in}}%
\pgfpathcurveto{\pgfqpoint{0.725118in}{0.657145in}}{\pgfqpoint{0.728550in}{0.665430in}}{\pgfqpoint{0.728550in}{0.674069in}}%
\pgfpathcurveto{\pgfqpoint{0.728550in}{0.682707in}}{\pgfqpoint{0.725118in}{0.690993in}}{\pgfqpoint{0.719010in}{0.697101in}}%
\pgfpathcurveto{\pgfqpoint{0.712902in}{0.703209in}}{\pgfqpoint{0.704616in}{0.706641in}}{\pgfqpoint{0.695978in}{0.706641in}}%
\pgfpathcurveto{\pgfqpoint{0.687339in}{0.706641in}}{\pgfqpoint{0.679054in}{0.703209in}}{\pgfqpoint{0.672946in}{0.697101in}}%
\pgfpathcurveto{\pgfqpoint{0.666837in}{0.690993in}}{\pgfqpoint{0.663405in}{0.682707in}}{\pgfqpoint{0.663405in}{0.674069in}}%
\pgfpathcurveto{\pgfqpoint{0.663405in}{0.665430in}}{\pgfqpoint{0.666837in}{0.657145in}}{\pgfqpoint{0.672946in}{0.651037in}}%
\pgfpathcurveto{\pgfqpoint{0.679054in}{0.644928in}}{\pgfqpoint{0.687339in}{0.641496in}}{\pgfqpoint{0.695978in}{0.641496in}}%
\pgfpathlineto{\pgfqpoint{0.695978in}{0.641496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.581582in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.581582in}}{\pgfqpoint{0.716412in}{0.585014in}}{\pgfqpoint{0.722520in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.597230in}}{\pgfqpoint{0.732061in}{0.605516in}}{\pgfqpoint{0.732061in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.622792in}}{\pgfqpoint{0.728629in}{0.631078in}}{\pgfqpoint{0.722520in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.643294in}}{\pgfqpoint{0.708127in}{0.646726in}}{\pgfqpoint{0.699488in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.646726in}}{\pgfqpoint{0.682564in}{0.643294in}}{\pgfqpoint{0.676456in}{0.637186in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.631078in}}{\pgfqpoint{0.666916in}{0.622792in}}{\pgfqpoint{0.666916in}{0.614154in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.605516in}}{\pgfqpoint{0.670348in}{0.597230in}}{\pgfqpoint{0.676456in}{0.591122in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.585014in}}{\pgfqpoint{0.690850in}{0.581582in}}{\pgfqpoint{0.699488in}{0.581582in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.581582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727679in}{0.666228in}}%
\pgfpathcurveto{\pgfqpoint{0.736317in}{0.666228in}}{\pgfqpoint{0.744603in}{0.669660in}}{\pgfqpoint{0.750711in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.756819in}{0.681877in}}{\pgfqpoint{0.760251in}{0.690162in}}{\pgfqpoint{0.760251in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.760251in}{0.707439in}}{\pgfqpoint{0.756819in}{0.715724in}}{\pgfqpoint{0.750711in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.744603in}{0.727941in}}{\pgfqpoint{0.736317in}{0.731373in}}{\pgfqpoint{0.727679in}{0.731373in}}%
\pgfpathcurveto{\pgfqpoint{0.719041in}{0.731373in}}{\pgfqpoint{0.710755in}{0.727941in}}{\pgfqpoint{0.704647in}{0.721833in}}%
\pgfpathcurveto{\pgfqpoint{0.698539in}{0.715724in}}{\pgfqpoint{0.695107in}{0.707439in}}{\pgfqpoint{0.695107in}{0.698800in}}%
\pgfpathcurveto{\pgfqpoint{0.695107in}{0.690162in}}{\pgfqpoint{0.698539in}{0.681877in}}{\pgfqpoint{0.704647in}{0.675768in}}%
\pgfpathcurveto{\pgfqpoint{0.710755in}{0.669660in}}{\pgfqpoint{0.719041in}{0.666228in}}{\pgfqpoint{0.727679in}{0.666228in}}%
\pgfpathlineto{\pgfqpoint{0.727679in}{0.666228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684747in}{0.609667in}}%
\pgfpathcurveto{\pgfqpoint{0.693385in}{0.609667in}}{\pgfqpoint{0.701671in}{0.613099in}}{\pgfqpoint{0.707779in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.713887in}{0.625316in}}{\pgfqpoint{0.717319in}{0.633601in}}{\pgfqpoint{0.717319in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.717319in}{0.650878in}}{\pgfqpoint{0.713887in}{0.659164in}}{\pgfqpoint{0.707779in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.701671in}{0.671380in}}{\pgfqpoint{0.693385in}{0.674812in}}{\pgfqpoint{0.684747in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{0.676109in}{0.674812in}}{\pgfqpoint{0.667823in}{0.671380in}}{\pgfqpoint{0.661715in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.655607in}{0.659164in}}{\pgfqpoint{0.652175in}{0.650878in}}{\pgfqpoint{0.652175in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.652175in}{0.633601in}}{\pgfqpoint{0.655607in}{0.625316in}}{\pgfqpoint{0.661715in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.667823in}{0.613099in}}{\pgfqpoint{0.676109in}{0.609667in}}{\pgfqpoint{0.684747in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{0.684747in}{0.609667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999392in}{0.647760in}}%
\pgfpathcurveto{\pgfqpoint{1.008030in}{0.647760in}}{\pgfqpoint{1.016315in}{0.651192in}}{\pgfqpoint{1.022424in}{0.657301in}}%
\pgfpathcurveto{\pgfqpoint{1.028532in}{0.663409in}}{\pgfqpoint{1.031964in}{0.671694in}}{\pgfqpoint{1.031964in}{0.680333in}}%
\pgfpathcurveto{\pgfqpoint{1.031964in}{0.688971in}}{\pgfqpoint{1.028532in}{0.697257in}}{\pgfqpoint{1.022424in}{0.703365in}}%
\pgfpathcurveto{\pgfqpoint{1.016315in}{0.709473in}}{\pgfqpoint{1.008030in}{0.712905in}}{\pgfqpoint{0.999392in}{0.712905in}}%
\pgfpathcurveto{\pgfqpoint{0.990753in}{0.712905in}}{\pgfqpoint{0.982468in}{0.709473in}}{\pgfqpoint{0.976359in}{0.703365in}}%
\pgfpathcurveto{\pgfqpoint{0.970251in}{0.697257in}}{\pgfqpoint{0.966819in}{0.688971in}}{\pgfqpoint{0.966819in}{0.680333in}}%
\pgfpathcurveto{\pgfqpoint{0.966819in}{0.671694in}}{\pgfqpoint{0.970251in}{0.663409in}}{\pgfqpoint{0.976359in}{0.657301in}}%
\pgfpathcurveto{\pgfqpoint{0.982468in}{0.651192in}}{\pgfqpoint{0.990753in}{0.647760in}}{\pgfqpoint{0.999392in}{0.647760in}}%
\pgfpathlineto{\pgfqpoint{0.999392in}{0.647760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969951in}{0.604661in}}%
\pgfpathcurveto{\pgfqpoint{0.978589in}{0.604661in}}{\pgfqpoint{0.986875in}{0.608093in}}{\pgfqpoint{0.992983in}{0.614201in}}%
\pgfpathcurveto{\pgfqpoint{0.999091in}{0.620309in}}{\pgfqpoint{1.002523in}{0.628595in}}{\pgfqpoint{1.002523in}{0.637233in}}%
\pgfpathcurveto{\pgfqpoint{1.002523in}{0.645872in}}{\pgfqpoint{0.999091in}{0.654157in}}{\pgfqpoint{0.992983in}{0.660265in}}%
\pgfpathcurveto{\pgfqpoint{0.986875in}{0.666374in}}{\pgfqpoint{0.978589in}{0.669806in}}{\pgfqpoint{0.969951in}{0.669806in}}%
\pgfpathcurveto{\pgfqpoint{0.961313in}{0.669806in}}{\pgfqpoint{0.953027in}{0.666374in}}{\pgfqpoint{0.946919in}{0.660265in}}%
\pgfpathcurveto{\pgfqpoint{0.940811in}{0.654157in}}{\pgfqpoint{0.937379in}{0.645872in}}{\pgfqpoint{0.937379in}{0.637233in}}%
\pgfpathcurveto{\pgfqpoint{0.937379in}{0.628595in}}{\pgfqpoint{0.940811in}{0.620309in}}{\pgfqpoint{0.946919in}{0.614201in}}%
\pgfpathcurveto{\pgfqpoint{0.953027in}{0.608093in}}{\pgfqpoint{0.961313in}{0.604661in}}{\pgfqpoint{0.969951in}{0.604661in}}%
\pgfpathlineto{\pgfqpoint{0.969951in}{0.604661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895073in}{0.684252in}}%
\pgfpathcurveto{\pgfqpoint{0.903711in}{0.684252in}}{\pgfqpoint{0.911997in}{0.687684in}}{\pgfqpoint{0.918105in}{0.693792in}}%
\pgfpathcurveto{\pgfqpoint{0.924213in}{0.699901in}}{\pgfqpoint{0.927645in}{0.708186in}}{\pgfqpoint{0.927645in}{0.716825in}}%
\pgfpathcurveto{\pgfqpoint{0.927645in}{0.725463in}}{\pgfqpoint{0.924213in}{0.733748in}}{\pgfqpoint{0.918105in}{0.739857in}}%
\pgfpathcurveto{\pgfqpoint{0.911997in}{0.745965in}}{\pgfqpoint{0.903711in}{0.749397in}}{\pgfqpoint{0.895073in}{0.749397in}}%
\pgfpathcurveto{\pgfqpoint{0.886434in}{0.749397in}}{\pgfqpoint{0.878149in}{0.745965in}}{\pgfqpoint{0.872041in}{0.739857in}}%
\pgfpathcurveto{\pgfqpoint{0.865932in}{0.733748in}}{\pgfqpoint{0.862500in}{0.725463in}}{\pgfqpoint{0.862500in}{0.716825in}}%
\pgfpathcurveto{\pgfqpoint{0.862500in}{0.708186in}}{\pgfqpoint{0.865932in}{0.699901in}}{\pgfqpoint{0.872041in}{0.693792in}}%
\pgfpathcurveto{\pgfqpoint{0.878149in}{0.687684in}}{\pgfqpoint{0.886434in}{0.684252in}}{\pgfqpoint{0.895073in}{0.684252in}}%
\pgfpathlineto{\pgfqpoint{0.895073in}{0.684252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807095in}{0.626262in}}%
\pgfpathcurveto{\pgfqpoint{0.815733in}{0.626262in}}{\pgfqpoint{0.824019in}{0.629694in}}{\pgfqpoint{0.830127in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.836235in}{0.641910in}}{\pgfqpoint{0.839667in}{0.650196in}}{\pgfqpoint{0.839667in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.839667in}{0.667473in}}{\pgfqpoint{0.836235in}{0.675758in}}{\pgfqpoint{0.830127in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.824019in}{0.687975in}}{\pgfqpoint{0.815733in}{0.691407in}}{\pgfqpoint{0.807095in}{0.691407in}}%
\pgfpathcurveto{\pgfqpoint{0.798457in}{0.691407in}}{\pgfqpoint{0.790171in}{0.687975in}}{\pgfqpoint{0.784063in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.777955in}{0.675758in}}{\pgfqpoint{0.774523in}{0.667473in}}{\pgfqpoint{0.774523in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.774523in}{0.650196in}}{\pgfqpoint{0.777955in}{0.641910in}}{\pgfqpoint{0.784063in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.790171in}{0.629694in}}{\pgfqpoint{0.798457in}{0.626262in}}{\pgfqpoint{0.807095in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.807095in}{0.626262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668949in}{0.623777in}}%
\pgfpathcurveto{\pgfqpoint{0.677588in}{0.623777in}}{\pgfqpoint{0.685873in}{0.627209in}}{\pgfqpoint{0.691981in}{0.633317in}}%
\pgfpathcurveto{\pgfqpoint{0.698090in}{0.639425in}}{\pgfqpoint{0.701522in}{0.647711in}}{\pgfqpoint{0.701522in}{0.656349in}}%
\pgfpathcurveto{\pgfqpoint{0.701522in}{0.664988in}}{\pgfqpoint{0.698090in}{0.673273in}}{\pgfqpoint{0.691981in}{0.679381in}}%
\pgfpathcurveto{\pgfqpoint{0.685873in}{0.685490in}}{\pgfqpoint{0.677588in}{0.688922in}}{\pgfqpoint{0.668949in}{0.688922in}}%
\pgfpathcurveto{\pgfqpoint{0.660311in}{0.688922in}}{\pgfqpoint{0.652025in}{0.685490in}}{\pgfqpoint{0.645917in}{0.679381in}}%
\pgfpathcurveto{\pgfqpoint{0.639809in}{0.673273in}}{\pgfqpoint{0.636377in}{0.664988in}}{\pgfqpoint{0.636377in}{0.656349in}}%
\pgfpathcurveto{\pgfqpoint{0.636377in}{0.647711in}}{\pgfqpoint{0.639809in}{0.639425in}}{\pgfqpoint{0.645917in}{0.633317in}}%
\pgfpathcurveto{\pgfqpoint{0.652025in}{0.627209in}}{\pgfqpoint{0.660311in}{0.623777in}}{\pgfqpoint{0.668949in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{0.668949in}{0.623777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.558656in}}{\pgfqpoint{0.645664in}{0.562088in}}{\pgfqpoint{0.651773in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.574305in}}{\pgfqpoint{0.661313in}{0.582590in}}{\pgfqpoint{0.661313in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.599867in}}{\pgfqpoint{0.657881in}{0.608153in}}{\pgfqpoint{0.651773in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.620369in}}{\pgfqpoint{0.637379in}{0.623801in}}{\pgfqpoint{0.628740in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.623801in}}{\pgfqpoint{0.611817in}{0.620369in}}{\pgfqpoint{0.605708in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.608153in}}{\pgfqpoint{0.596168in}{0.599867in}}{\pgfqpoint{0.596168in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.582590in}}{\pgfqpoint{0.599600in}{0.574305in}}{\pgfqpoint{0.605708in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.562088in}}{\pgfqpoint{0.620102in}{0.558656in}}{\pgfqpoint{0.628740in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697747in}{0.642600in}}%
\pgfpathcurveto{\pgfqpoint{0.706385in}{0.642600in}}{\pgfqpoint{0.714670in}{0.646032in}}{\pgfqpoint{0.720779in}{0.652141in}}%
\pgfpathcurveto{\pgfqpoint{0.726887in}{0.658249in}}{\pgfqpoint{0.730319in}{0.666534in}}{\pgfqpoint{0.730319in}{0.675173in}}%
\pgfpathcurveto{\pgfqpoint{0.730319in}{0.683811in}}{\pgfqpoint{0.726887in}{0.692097in}}{\pgfqpoint{0.720779in}{0.698205in}}%
\pgfpathcurveto{\pgfqpoint{0.714670in}{0.704313in}}{\pgfqpoint{0.706385in}{0.707745in}}{\pgfqpoint{0.697747in}{0.707745in}}%
\pgfpathcurveto{\pgfqpoint{0.689108in}{0.707745in}}{\pgfqpoint{0.680823in}{0.704313in}}{\pgfqpoint{0.674714in}{0.698205in}}%
\pgfpathcurveto{\pgfqpoint{0.668606in}{0.692097in}}{\pgfqpoint{0.665174in}{0.683811in}}{\pgfqpoint{0.665174in}{0.675173in}}%
\pgfpathcurveto{\pgfqpoint{0.665174in}{0.666534in}}{\pgfqpoint{0.668606in}{0.658249in}}{\pgfqpoint{0.674714in}{0.652141in}}%
\pgfpathcurveto{\pgfqpoint{0.680823in}{0.646032in}}{\pgfqpoint{0.689108in}{0.642600in}}{\pgfqpoint{0.697747in}{0.642600in}}%
\pgfpathlineto{\pgfqpoint{0.697747in}{0.642600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.597849in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.597849in}}{\pgfqpoint{0.667531in}{0.601281in}}{\pgfqpoint{0.673639in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.613497in}}{\pgfqpoint{0.683180in}{0.621783in}}{\pgfqpoint{0.683180in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.639060in}}{\pgfqpoint{0.679748in}{0.647345in}}{\pgfqpoint{0.673639in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.659562in}}{\pgfqpoint{0.659246in}{0.662994in}}{\pgfqpoint{0.650607in}{0.662994in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.662994in}}{\pgfqpoint{0.633683in}{0.659562in}}{\pgfqpoint{0.627575in}{0.653453in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.647345in}}{\pgfqpoint{0.618035in}{0.639060in}}{\pgfqpoint{0.618035in}{0.630421in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.621783in}}{\pgfqpoint{0.621467in}{0.613497in}}{\pgfqpoint{0.627575in}{0.607389in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.601281in}}{\pgfqpoint{0.641969in}{0.597849in}}{\pgfqpoint{0.650607in}{0.597849in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.597849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.641090in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.641090in}}{\pgfqpoint{0.741870in}{0.644522in}}{\pgfqpoint{0.747978in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.656739in}}{\pgfqpoint{0.757518in}{0.665024in}}{\pgfqpoint{0.757518in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.682301in}}{\pgfqpoint{0.754086in}{0.690587in}}{\pgfqpoint{0.747978in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.702803in}}{\pgfqpoint{0.733584in}{0.706235in}}{\pgfqpoint{0.724946in}{0.706235in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.706235in}}{\pgfqpoint{0.708022in}{0.702803in}}{\pgfqpoint{0.701914in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.690587in}}{\pgfqpoint{0.692374in}{0.682301in}}{\pgfqpoint{0.692374in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.665024in}}{\pgfqpoint{0.695806in}{0.656739in}}{\pgfqpoint{0.701914in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.644522in}}{\pgfqpoint{0.716308in}{0.641090in}}{\pgfqpoint{0.724946in}{0.641090in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.641090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699488in}{0.598642in}}%
\pgfpathcurveto{\pgfqpoint{0.708127in}{0.598642in}}{\pgfqpoint{0.716412in}{0.602075in}}{\pgfqpoint{0.722520in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.728629in}{0.614291in}}{\pgfqpoint{0.732061in}{0.622577in}}{\pgfqpoint{0.732061in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.732061in}{0.639853in}}{\pgfqpoint{0.728629in}{0.648139in}}{\pgfqpoint{0.722520in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.716412in}{0.660355in}}{\pgfqpoint{0.708127in}{0.663787in}}{\pgfqpoint{0.699488in}{0.663787in}}%
\pgfpathcurveto{\pgfqpoint{0.690850in}{0.663787in}}{\pgfqpoint{0.682564in}{0.660355in}}{\pgfqpoint{0.676456in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.670348in}{0.648139in}}{\pgfqpoint{0.666916in}{0.639853in}}{\pgfqpoint{0.666916in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.666916in}{0.622577in}}{\pgfqpoint{0.670348in}{0.614291in}}{\pgfqpoint{0.676456in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.682564in}{0.602075in}}{\pgfqpoint{0.690850in}{0.598642in}}{\pgfqpoint{0.699488in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{0.699488in}{0.598642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.654551in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.654551in}}{\pgfqpoint{0.708356in}{0.657983in}}{\pgfqpoint{0.714464in}{0.664091in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.670199in}}{\pgfqpoint{0.724004in}{0.678485in}}{\pgfqpoint{0.724004in}{0.687123in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.695761in}}{\pgfqpoint{0.720572in}{0.704047in}}{\pgfqpoint{0.714464in}{0.710155in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.716263in}}{\pgfqpoint{0.700070in}{0.719695in}}{\pgfqpoint{0.691432in}{0.719695in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.719695in}}{\pgfqpoint{0.674508in}{0.716263in}}{\pgfqpoint{0.668400in}{0.710155in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.704047in}}{\pgfqpoint{0.658859in}{0.695761in}}{\pgfqpoint{0.658859in}{0.687123in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.678485in}}{\pgfqpoint{0.662291in}{0.670199in}}{\pgfqpoint{0.668400in}{0.664091in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.657983in}}{\pgfqpoint{0.682794in}{0.654551in}}{\pgfqpoint{0.691432in}{0.654551in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.654551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628740in}{0.610164in}}%
\pgfpathcurveto{\pgfqpoint{0.637379in}{0.610164in}}{\pgfqpoint{0.645664in}{0.613596in}}{\pgfqpoint{0.651773in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.657881in}{0.625812in}}{\pgfqpoint{0.661313in}{0.634098in}}{\pgfqpoint{0.661313in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.661313in}{0.651374in}}{\pgfqpoint{0.657881in}{0.659660in}}{\pgfqpoint{0.651773in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.645664in}{0.671876in}}{\pgfqpoint{0.637379in}{0.675308in}}{\pgfqpoint{0.628740in}{0.675308in}}%
\pgfpathcurveto{\pgfqpoint{0.620102in}{0.675308in}}{\pgfqpoint{0.611817in}{0.671876in}}{\pgfqpoint{0.605708in}{0.665768in}}%
\pgfpathcurveto{\pgfqpoint{0.599600in}{0.659660in}}{\pgfqpoint{0.596168in}{0.651374in}}{\pgfqpoint{0.596168in}{0.642736in}}%
\pgfpathcurveto{\pgfqpoint{0.596168in}{0.634098in}}{\pgfqpoint{0.599600in}{0.625812in}}{\pgfqpoint{0.605708in}{0.619704in}}%
\pgfpathcurveto{\pgfqpoint{0.611817in}{0.613596in}}{\pgfqpoint{0.620102in}{0.610164in}}{\pgfqpoint{0.628740in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{0.628740in}{0.610164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874303in}{0.750672in}}%
\pgfpathcurveto{\pgfqpoint{0.882942in}{0.750672in}}{\pgfqpoint{0.891227in}{0.754104in}}{\pgfqpoint{0.897335in}{0.760212in}}%
\pgfpathcurveto{\pgfqpoint{0.903444in}{0.766321in}}{\pgfqpoint{0.906876in}{0.774606in}}{\pgfqpoint{0.906876in}{0.783245in}}%
\pgfpathcurveto{\pgfqpoint{0.906876in}{0.791883in}}{\pgfqpoint{0.903444in}{0.800168in}}{\pgfqpoint{0.897335in}{0.806277in}}%
\pgfpathcurveto{\pgfqpoint{0.891227in}{0.812385in}}{\pgfqpoint{0.882942in}{0.815817in}}{\pgfqpoint{0.874303in}{0.815817in}}%
\pgfpathcurveto{\pgfqpoint{0.865665in}{0.815817in}}{\pgfqpoint{0.857379in}{0.812385in}}{\pgfqpoint{0.851271in}{0.806277in}}%
\pgfpathcurveto{\pgfqpoint{0.845163in}{0.800168in}}{\pgfqpoint{0.841731in}{0.791883in}}{\pgfqpoint{0.841731in}{0.783245in}}%
\pgfpathcurveto{\pgfqpoint{0.841731in}{0.774606in}}{\pgfqpoint{0.845163in}{0.766321in}}{\pgfqpoint{0.851271in}{0.760212in}}%
\pgfpathcurveto{\pgfqpoint{0.857379in}{0.754104in}}{\pgfqpoint{0.865665in}{0.750672in}}{\pgfqpoint{0.874303in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{0.874303in}{0.750672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856343in}{0.660991in}}%
\pgfpathcurveto{\pgfqpoint{0.864981in}{0.660991in}}{\pgfqpoint{0.873267in}{0.664424in}}{\pgfqpoint{0.879375in}{0.670532in}}%
\pgfpathcurveto{\pgfqpoint{0.885483in}{0.676640in}}{\pgfqpoint{0.888915in}{0.684926in}}{\pgfqpoint{0.888915in}{0.693564in}}%
\pgfpathcurveto{\pgfqpoint{0.888915in}{0.702202in}}{\pgfqpoint{0.885483in}{0.710488in}}{\pgfqpoint{0.879375in}{0.716596in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{0.722704in}}{\pgfqpoint{0.864981in}{0.726136in}}{\pgfqpoint{0.856343in}{0.726136in}}%
\pgfpathcurveto{\pgfqpoint{0.847704in}{0.726136in}}{\pgfqpoint{0.839419in}{0.722704in}}{\pgfqpoint{0.833311in}{0.716596in}}%
\pgfpathcurveto{\pgfqpoint{0.827202in}{0.710488in}}{\pgfqpoint{0.823770in}{0.702202in}}{\pgfqpoint{0.823770in}{0.693564in}}%
\pgfpathcurveto{\pgfqpoint{0.823770in}{0.684926in}}{\pgfqpoint{0.827202in}{0.676640in}}{\pgfqpoint{0.833311in}{0.670532in}}%
\pgfpathcurveto{\pgfqpoint{0.839419in}{0.664424in}}{\pgfqpoint{0.847704in}{0.660991in}}{\pgfqpoint{0.856343in}{0.660991in}}%
\pgfpathlineto{\pgfqpoint{0.856343in}{0.660991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883622in}{0.775279in}}%
\pgfpathcurveto{\pgfqpoint{0.892260in}{0.775279in}}{\pgfqpoint{0.900546in}{0.778711in}}{\pgfqpoint{0.906654in}{0.784819in}}%
\pgfpathcurveto{\pgfqpoint{0.912762in}{0.790927in}}{\pgfqpoint{0.916194in}{0.799213in}}{\pgfqpoint{0.916194in}{0.807851in}}%
\pgfpathcurveto{\pgfqpoint{0.916194in}{0.816490in}}{\pgfqpoint{0.912762in}{0.824775in}}{\pgfqpoint{0.906654in}{0.830883in}}%
\pgfpathcurveto{\pgfqpoint{0.900546in}{0.836992in}}{\pgfqpoint{0.892260in}{0.840424in}}{\pgfqpoint{0.883622in}{0.840424in}}%
\pgfpathcurveto{\pgfqpoint{0.874983in}{0.840424in}}{\pgfqpoint{0.866698in}{0.836992in}}{\pgfqpoint{0.860590in}{0.830883in}}%
\pgfpathcurveto{\pgfqpoint{0.854481in}{0.824775in}}{\pgfqpoint{0.851049in}{0.816490in}}{\pgfqpoint{0.851049in}{0.807851in}}%
\pgfpathcurveto{\pgfqpoint{0.851049in}{0.799213in}}{\pgfqpoint{0.854481in}{0.790927in}}{\pgfqpoint{0.860590in}{0.784819in}}%
\pgfpathcurveto{\pgfqpoint{0.866698in}{0.778711in}}{\pgfqpoint{0.874983in}{0.775279in}}{\pgfqpoint{0.883622in}{0.775279in}}%
\pgfpathlineto{\pgfqpoint{0.883622in}{0.775279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853913in}{0.726364in}}%
\pgfpathcurveto{\pgfqpoint{0.862551in}{0.726364in}}{\pgfqpoint{0.870837in}{0.729797in}}{\pgfqpoint{0.876945in}{0.735905in}}%
\pgfpathcurveto{\pgfqpoint{0.883053in}{0.742013in}}{\pgfqpoint{0.886485in}{0.750299in}}{\pgfqpoint{0.886485in}{0.758937in}}%
\pgfpathcurveto{\pgfqpoint{0.886485in}{0.767575in}}{\pgfqpoint{0.883053in}{0.775861in}}{\pgfqpoint{0.876945in}{0.781969in}}%
\pgfpathcurveto{\pgfqpoint{0.870837in}{0.788077in}}{\pgfqpoint{0.862551in}{0.791509in}}{\pgfqpoint{0.853913in}{0.791509in}}%
\pgfpathcurveto{\pgfqpoint{0.845275in}{0.791509in}}{\pgfqpoint{0.836989in}{0.788077in}}{\pgfqpoint{0.830881in}{0.781969in}}%
\pgfpathcurveto{\pgfqpoint{0.824773in}{0.775861in}}{\pgfqpoint{0.821341in}{0.767575in}}{\pgfqpoint{0.821341in}{0.758937in}}%
\pgfpathcurveto{\pgfqpoint{0.821341in}{0.750299in}}{\pgfqpoint{0.824773in}{0.742013in}}{\pgfqpoint{0.830881in}{0.735905in}}%
\pgfpathcurveto{\pgfqpoint{0.836989in}{0.729797in}}{\pgfqpoint{0.845275in}{0.726364in}}{\pgfqpoint{0.853913in}{0.726364in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{0.726364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177421in}{0.759209in}}%
\pgfpathcurveto{\pgfqpoint{1.186059in}{0.759209in}}{\pgfqpoint{1.194345in}{0.762641in}}{\pgfqpoint{1.200453in}{0.768749in}}%
\pgfpathcurveto{\pgfqpoint{1.206562in}{0.774857in}}{\pgfqpoint{1.209994in}{0.783143in}}{\pgfqpoint{1.209994in}{0.791781in}}%
\pgfpathcurveto{\pgfqpoint{1.209994in}{0.800419in}}{\pgfqpoint{1.206562in}{0.808705in}}{\pgfqpoint{1.200453in}{0.814813in}}%
\pgfpathcurveto{\pgfqpoint{1.194345in}{0.820921in}}{\pgfqpoint{1.186059in}{0.824353in}}{\pgfqpoint{1.177421in}{0.824353in}}%
\pgfpathcurveto{\pgfqpoint{1.168783in}{0.824353in}}{\pgfqpoint{1.160497in}{0.820921in}}{\pgfqpoint{1.154389in}{0.814813in}}%
\pgfpathcurveto{\pgfqpoint{1.148281in}{0.808705in}}{\pgfqpoint{1.144849in}{0.800419in}}{\pgfqpoint{1.144849in}{0.791781in}}%
\pgfpathcurveto{\pgfqpoint{1.144849in}{0.783143in}}{\pgfqpoint{1.148281in}{0.774857in}}{\pgfqpoint{1.154389in}{0.768749in}}%
\pgfpathcurveto{\pgfqpoint{1.160497in}{0.762641in}}{\pgfqpoint{1.168783in}{0.759209in}}{\pgfqpoint{1.177421in}{0.759209in}}%
\pgfpathlineto{\pgfqpoint{1.177421in}{0.759209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151168in}{0.710883in}}%
\pgfpathcurveto{\pgfqpoint{1.159806in}{0.710883in}}{\pgfqpoint{1.168092in}{0.714315in}}{\pgfqpoint{1.174200in}{0.720424in}}%
\pgfpathcurveto{\pgfqpoint{1.180308in}{0.726532in}}{\pgfqpoint{1.183740in}{0.734817in}}{\pgfqpoint{1.183740in}{0.743456in}}%
\pgfpathcurveto{\pgfqpoint{1.183740in}{0.752094in}}{\pgfqpoint{1.180308in}{0.760380in}}{\pgfqpoint{1.174200in}{0.766488in}}%
\pgfpathcurveto{\pgfqpoint{1.168092in}{0.772596in}}{\pgfqpoint{1.159806in}{0.776028in}}{\pgfqpoint{1.151168in}{0.776028in}}%
\pgfpathcurveto{\pgfqpoint{1.142530in}{0.776028in}}{\pgfqpoint{1.134244in}{0.772596in}}{\pgfqpoint{1.128136in}{0.766488in}}%
\pgfpathcurveto{\pgfqpoint{1.122028in}{0.760380in}}{\pgfqpoint{1.118596in}{0.752094in}}{\pgfqpoint{1.118596in}{0.743456in}}%
\pgfpathcurveto{\pgfqpoint{1.118596in}{0.734817in}}{\pgfqpoint{1.122028in}{0.726532in}}{\pgfqpoint{1.128136in}{0.720424in}}%
\pgfpathcurveto{\pgfqpoint{1.134244in}{0.714315in}}{\pgfqpoint{1.142530in}{0.710883in}}{\pgfqpoint{1.151168in}{0.710883in}}%
\pgfpathlineto{\pgfqpoint{1.151168in}{0.710883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050115in}{0.796471in}}%
\pgfpathcurveto{\pgfqpoint{1.058753in}{0.796471in}}{\pgfqpoint{1.067039in}{0.799903in}}{\pgfqpoint{1.073147in}{0.806011in}}%
\pgfpathcurveto{\pgfqpoint{1.079255in}{0.812120in}}{\pgfqpoint{1.082687in}{0.820405in}}{\pgfqpoint{1.082687in}{0.829044in}}%
\pgfpathcurveto{\pgfqpoint{1.082687in}{0.837682in}}{\pgfqpoint{1.079255in}{0.845968in}}{\pgfqpoint{1.073147in}{0.852076in}}%
\pgfpathcurveto{\pgfqpoint{1.067039in}{0.858184in}}{\pgfqpoint{1.058753in}{0.861616in}}{\pgfqpoint{1.050115in}{0.861616in}}%
\pgfpathcurveto{\pgfqpoint{1.041477in}{0.861616in}}{\pgfqpoint{1.033191in}{0.858184in}}{\pgfqpoint{1.027083in}{0.852076in}}%
\pgfpathcurveto{\pgfqpoint{1.020974in}{0.845968in}}{\pgfqpoint{1.017542in}{0.837682in}}{\pgfqpoint{1.017542in}{0.829044in}}%
\pgfpathcurveto{\pgfqpoint{1.017542in}{0.820405in}}{\pgfqpoint{1.020974in}{0.812120in}}{\pgfqpoint{1.027083in}{0.806011in}}%
\pgfpathcurveto{\pgfqpoint{1.033191in}{0.799903in}}{\pgfqpoint{1.041477in}{0.796471in}}{\pgfqpoint{1.050115in}{0.796471in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{0.796471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{0.744312in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{0.744312in}}{\pgfqpoint{0.978240in}{0.747744in}}{\pgfqpoint{0.984348in}{0.753853in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{0.759961in}}{\pgfqpoint{0.993888in}{0.768246in}}{\pgfqpoint{0.993888in}{0.776885in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{0.785523in}}{\pgfqpoint{0.990456in}{0.793809in}}{\pgfqpoint{0.984348in}{0.799917in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{0.806025in}}{\pgfqpoint{0.969954in}{0.809457in}}{\pgfqpoint{0.961316in}{0.809457in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{0.809457in}}{\pgfqpoint{0.944392in}{0.806025in}}{\pgfqpoint{0.938284in}{0.799917in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{0.793809in}}{\pgfqpoint{0.928744in}{0.785523in}}{\pgfqpoint{0.928744in}{0.776885in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{0.768246in}}{\pgfqpoint{0.932176in}{0.759961in}}{\pgfqpoint{0.938284in}{0.753853in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{0.747744in}}{\pgfqpoint{0.952678in}{0.744312in}}{\pgfqpoint{0.961316in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{0.744312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777264in}{0.708000in}}%
\pgfpathcurveto{\pgfqpoint{0.785902in}{0.708000in}}{\pgfqpoint{0.794188in}{0.711432in}}{\pgfqpoint{0.800296in}{0.717540in}}%
\pgfpathcurveto{\pgfqpoint{0.806404in}{0.723648in}}{\pgfqpoint{0.809836in}{0.731934in}}{\pgfqpoint{0.809836in}{0.740572in}}%
\pgfpathcurveto{\pgfqpoint{0.809836in}{0.749210in}}{\pgfqpoint{0.806404in}{0.757496in}}{\pgfqpoint{0.800296in}{0.763604in}}%
\pgfpathcurveto{\pgfqpoint{0.794188in}{0.769712in}}{\pgfqpoint{0.785902in}{0.773144in}}{\pgfqpoint{0.777264in}{0.773144in}}%
\pgfpathcurveto{\pgfqpoint{0.768625in}{0.773144in}}{\pgfqpoint{0.760340in}{0.769712in}}{\pgfqpoint{0.754231in}{0.763604in}}%
\pgfpathcurveto{\pgfqpoint{0.748123in}{0.757496in}}{\pgfqpoint{0.744691in}{0.749210in}}{\pgfqpoint{0.744691in}{0.740572in}}%
\pgfpathcurveto{\pgfqpoint{0.744691in}{0.731934in}}{\pgfqpoint{0.748123in}{0.723648in}}{\pgfqpoint{0.754231in}{0.717540in}}%
\pgfpathcurveto{\pgfqpoint{0.760340in}{0.711432in}}{\pgfqpoint{0.768625in}{0.708000in}}{\pgfqpoint{0.777264in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{0.708000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799799in}{0.661438in}}%
\pgfpathcurveto{\pgfqpoint{0.808438in}{0.661438in}}{\pgfqpoint{0.816723in}{0.664870in}}{\pgfqpoint{0.822831in}{0.670979in}}%
\pgfpathcurveto{\pgfqpoint{0.828940in}{0.677087in}}{\pgfqpoint{0.832372in}{0.685372in}}{\pgfqpoint{0.832372in}{0.694011in}}%
\pgfpathcurveto{\pgfqpoint{0.832372in}{0.702649in}}{\pgfqpoint{0.828940in}{0.710935in}}{\pgfqpoint{0.822831in}{0.717043in}}%
\pgfpathcurveto{\pgfqpoint{0.816723in}{0.723151in}}{\pgfqpoint{0.808438in}{0.726583in}}{\pgfqpoint{0.799799in}{0.726583in}}%
\pgfpathcurveto{\pgfqpoint{0.791161in}{0.726583in}}{\pgfqpoint{0.782875in}{0.723151in}}{\pgfqpoint{0.776767in}{0.717043in}}%
\pgfpathcurveto{\pgfqpoint{0.770659in}{0.710935in}}{\pgfqpoint{0.767227in}{0.702649in}}{\pgfqpoint{0.767227in}{0.694011in}}%
\pgfpathcurveto{\pgfqpoint{0.767227in}{0.685372in}}{\pgfqpoint{0.770659in}{0.677087in}}{\pgfqpoint{0.776767in}{0.670979in}}%
\pgfpathcurveto{\pgfqpoint{0.782875in}{0.664870in}}{\pgfqpoint{0.791161in}{0.661438in}}{\pgfqpoint{0.799799in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{0.799799in}{0.661438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.764781in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.764781in}}{\pgfqpoint{0.894540in}{0.768213in}}{\pgfqpoint{0.900648in}{0.774321in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.780429in}}{\pgfqpoint{0.910188in}{0.788715in}}{\pgfqpoint{0.910188in}{0.797353in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.805992in}}{\pgfqpoint{0.906756in}{0.814277in}}{\pgfqpoint{0.900648in}{0.820385in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.826494in}}{\pgfqpoint{0.886254in}{0.829926in}}{\pgfqpoint{0.877616in}{0.829926in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.829926in}}{\pgfqpoint{0.860692in}{0.826494in}}{\pgfqpoint{0.854584in}{0.820385in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.814277in}}{\pgfqpoint{0.845043in}{0.805992in}}{\pgfqpoint{0.845043in}{0.797353in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.788715in}}{\pgfqpoint{0.848475in}{0.780429in}}{\pgfqpoint{0.854584in}{0.774321in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.768213in}}{\pgfqpoint{0.868977in}{0.764781in}}{\pgfqpoint{0.877616in}{0.764781in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.764781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813317in}{0.702521in}}%
\pgfpathcurveto{\pgfqpoint{0.821955in}{0.702521in}}{\pgfqpoint{0.830240in}{0.705953in}}{\pgfqpoint{0.836349in}{0.712062in}}%
\pgfpathcurveto{\pgfqpoint{0.842457in}{0.718170in}}{\pgfqpoint{0.845889in}{0.726455in}}{\pgfqpoint{0.845889in}{0.735094in}}%
\pgfpathcurveto{\pgfqpoint{0.845889in}{0.743732in}}{\pgfqpoint{0.842457in}{0.752018in}}{\pgfqpoint{0.836349in}{0.758126in}}%
\pgfpathcurveto{\pgfqpoint{0.830240in}{0.764234in}}{\pgfqpoint{0.821955in}{0.767666in}}{\pgfqpoint{0.813317in}{0.767666in}}%
\pgfpathcurveto{\pgfqpoint{0.804678in}{0.767666in}}{\pgfqpoint{0.796393in}{0.764234in}}{\pgfqpoint{0.790284in}{0.758126in}}%
\pgfpathcurveto{\pgfqpoint{0.784176in}{0.752018in}}{\pgfqpoint{0.780744in}{0.743732in}}{\pgfqpoint{0.780744in}{0.735094in}}%
\pgfpathcurveto{\pgfqpoint{0.780744in}{0.726455in}}{\pgfqpoint{0.784176in}{0.718170in}}{\pgfqpoint{0.790284in}{0.712062in}}%
\pgfpathcurveto{\pgfqpoint{0.796393in}{0.705953in}}{\pgfqpoint{0.804678in}{0.702521in}}{\pgfqpoint{0.813317in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{0.813317in}{0.702521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886678in}{0.749457in}}%
\pgfpathcurveto{\pgfqpoint{0.895316in}{0.749457in}}{\pgfqpoint{0.903602in}{0.752889in}}{\pgfqpoint{0.909710in}{0.758997in}}%
\pgfpathcurveto{\pgfqpoint{0.915818in}{0.765106in}}{\pgfqpoint{0.919250in}{0.773391in}}{\pgfqpoint{0.919250in}{0.782029in}}%
\pgfpathcurveto{\pgfqpoint{0.919250in}{0.790668in}}{\pgfqpoint{0.915818in}{0.798953in}}{\pgfqpoint{0.909710in}{0.805062in}}%
\pgfpathcurveto{\pgfqpoint{0.903602in}{0.811170in}}{\pgfqpoint{0.895316in}{0.814602in}}{\pgfqpoint{0.886678in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{0.878040in}{0.814602in}}{\pgfqpoint{0.869754in}{0.811170in}}{\pgfqpoint{0.863646in}{0.805062in}}%
\pgfpathcurveto{\pgfqpoint{0.857538in}{0.798953in}}{\pgfqpoint{0.854105in}{0.790668in}}{\pgfqpoint{0.854105in}{0.782029in}}%
\pgfpathcurveto{\pgfqpoint{0.854105in}{0.773391in}}{\pgfqpoint{0.857538in}{0.765106in}}{\pgfqpoint{0.863646in}{0.758997in}}%
\pgfpathcurveto{\pgfqpoint{0.869754in}{0.752889in}}{\pgfqpoint{0.878040in}{0.749457in}}{\pgfqpoint{0.886678in}{0.749457in}}%
\pgfpathlineto{\pgfqpoint{0.886678in}{0.749457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{0.701931in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.701931in}}{\pgfqpoint{0.882701in}{0.705363in}}{\pgfqpoint{0.888809in}{0.711471in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{0.717580in}}{\pgfqpoint{0.898349in}{0.725865in}}{\pgfqpoint{0.898349in}{0.734504in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{0.743142in}}{\pgfqpoint{0.894917in}{0.751427in}}{\pgfqpoint{0.888809in}{0.757536in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{0.763644in}}{\pgfqpoint{0.874415in}{0.767076in}}{\pgfqpoint{0.865777in}{0.767076in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{0.767076in}}{\pgfqpoint{0.848853in}{0.763644in}}{\pgfqpoint{0.842745in}{0.757536in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{0.751427in}}{\pgfqpoint{0.833204in}{0.743142in}}{\pgfqpoint{0.833204in}{0.734504in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{0.725865in}}{\pgfqpoint{0.836636in}{0.717580in}}{\pgfqpoint{0.842745in}{0.711471in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{0.705363in}}{\pgfqpoint{0.857138in}{0.701931in}}{\pgfqpoint{0.865777in}{0.701931in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.701931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841420in}{0.773343in}}%
\pgfpathcurveto{\pgfqpoint{0.850059in}{0.773343in}}{\pgfqpoint{0.858344in}{0.776775in}}{\pgfqpoint{0.864452in}{0.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.870561in}{0.788992in}}{\pgfqpoint{0.873993in}{0.797277in}}{\pgfqpoint{0.873993in}{0.805916in}}%
\pgfpathcurveto{\pgfqpoint{0.873993in}{0.814554in}}{\pgfqpoint{0.870561in}{0.822840in}}{\pgfqpoint{0.864452in}{0.828948in}}%
\pgfpathcurveto{\pgfqpoint{0.858344in}{0.835056in}}{\pgfqpoint{0.850059in}{0.838488in}}{\pgfqpoint{0.841420in}{0.838488in}}%
\pgfpathcurveto{\pgfqpoint{0.832782in}{0.838488in}}{\pgfqpoint{0.824496in}{0.835056in}}{\pgfqpoint{0.818388in}{0.828948in}}%
\pgfpathcurveto{\pgfqpoint{0.812280in}{0.822840in}}{\pgfqpoint{0.808848in}{0.814554in}}{\pgfqpoint{0.808848in}{0.805916in}}%
\pgfpathcurveto{\pgfqpoint{0.808848in}{0.797277in}}{\pgfqpoint{0.812280in}{0.788992in}}{\pgfqpoint{0.818388in}{0.782883in}}%
\pgfpathcurveto{\pgfqpoint{0.824496in}{0.776775in}}{\pgfqpoint{0.832782in}{0.773343in}}{\pgfqpoint{0.841420in}{0.773343in}}%
\pgfpathlineto{\pgfqpoint{0.841420in}{0.773343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784051in}{0.726039in}}%
\pgfpathcurveto{\pgfqpoint{0.792690in}{0.726039in}}{\pgfqpoint{0.800975in}{0.729471in}}{\pgfqpoint{0.807084in}{0.735580in}}%
\pgfpathcurveto{\pgfqpoint{0.813192in}{0.741688in}}{\pgfqpoint{0.816624in}{0.749973in}}{\pgfqpoint{0.816624in}{0.758612in}}%
\pgfpathcurveto{\pgfqpoint{0.816624in}{0.767250in}}{\pgfqpoint{0.813192in}{0.775536in}}{\pgfqpoint{0.807084in}{0.781644in}}%
\pgfpathcurveto{\pgfqpoint{0.800975in}{0.787752in}}{\pgfqpoint{0.792690in}{0.791184in}}{\pgfqpoint{0.784051in}{0.791184in}}%
\pgfpathcurveto{\pgfqpoint{0.775413in}{0.791184in}}{\pgfqpoint{0.767128in}{0.787752in}}{\pgfqpoint{0.761019in}{0.781644in}}%
\pgfpathcurveto{\pgfqpoint{0.754911in}{0.775536in}}{\pgfqpoint{0.751479in}{0.767250in}}{\pgfqpoint{0.751479in}{0.758612in}}%
\pgfpathcurveto{\pgfqpoint{0.751479in}{0.749973in}}{\pgfqpoint{0.754911in}{0.741688in}}{\pgfqpoint{0.761019in}{0.735580in}}%
\pgfpathcurveto{\pgfqpoint{0.767128in}{0.729471in}}{\pgfqpoint{0.775413in}{0.726039in}}{\pgfqpoint{0.784051in}{0.726039in}}%
\pgfpathlineto{\pgfqpoint{0.784051in}{0.726039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024086in}{0.860733in}}%
\pgfpathcurveto{\pgfqpoint{1.032724in}{0.860733in}}{\pgfqpoint{1.041010in}{0.864165in}}{\pgfqpoint{1.047118in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.053226in}{0.876381in}}{\pgfqpoint{1.056658in}{0.884667in}}{\pgfqpoint{1.056658in}{0.893305in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{0.901944in}}{\pgfqpoint{1.053226in}{0.910229in}}{\pgfqpoint{1.047118in}{0.916337in}}%
\pgfpathcurveto{\pgfqpoint{1.041010in}{0.922446in}}{\pgfqpoint{1.032724in}{0.925878in}}{\pgfqpoint{1.024086in}{0.925878in}}%
\pgfpathcurveto{\pgfqpoint{1.015447in}{0.925878in}}{\pgfqpoint{1.007162in}{0.922446in}}{\pgfqpoint{1.001054in}{0.916337in}}%
\pgfpathcurveto{\pgfqpoint{0.994945in}{0.910229in}}{\pgfqpoint{0.991513in}{0.901944in}}{\pgfqpoint{0.991513in}{0.893305in}}%
\pgfpathcurveto{\pgfqpoint{0.991513in}{0.884667in}}{\pgfqpoint{0.994945in}{0.876381in}}{\pgfqpoint{1.001054in}{0.870273in}}%
\pgfpathcurveto{\pgfqpoint{1.007162in}{0.864165in}}{\pgfqpoint{1.015447in}{0.860733in}}{\pgfqpoint{1.024086in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{0.860733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027256in}{0.771856in}}%
\pgfpathcurveto{\pgfqpoint{1.035895in}{0.771856in}}{\pgfqpoint{1.044180in}{0.775288in}}{\pgfqpoint{1.050289in}{0.781396in}}%
\pgfpathcurveto{\pgfqpoint{1.056397in}{0.787504in}}{\pgfqpoint{1.059829in}{0.795790in}}{\pgfqpoint{1.059829in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{1.059829in}{0.813066in}}{\pgfqpoint{1.056397in}{0.821352in}}{\pgfqpoint{1.050289in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{1.044180in}{0.833568in}}{\pgfqpoint{1.035895in}{0.837000in}}{\pgfqpoint{1.027256in}{0.837000in}}%
\pgfpathcurveto{\pgfqpoint{1.018618in}{0.837000in}}{\pgfqpoint{1.010332in}{0.833568in}}{\pgfqpoint{1.004224in}{0.827460in}}%
\pgfpathcurveto{\pgfqpoint{0.998116in}{0.821352in}}{\pgfqpoint{0.994684in}{0.813066in}}{\pgfqpoint{0.994684in}{0.804428in}}%
\pgfpathcurveto{\pgfqpoint{0.994684in}{0.795790in}}{\pgfqpoint{0.998116in}{0.787504in}}{\pgfqpoint{1.004224in}{0.781396in}}%
\pgfpathcurveto{\pgfqpoint{1.010332in}{0.775288in}}{\pgfqpoint{1.018618in}{0.771856in}}{\pgfqpoint{1.027256in}{0.771856in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{0.771856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056491in}{0.885439in}}%
\pgfpathcurveto{\pgfqpoint{1.065130in}{0.885439in}}{\pgfqpoint{1.073415in}{0.888871in}}{\pgfqpoint{1.079523in}{0.894979in}}%
\pgfpathcurveto{\pgfqpoint{1.085632in}{0.901087in}}{\pgfqpoint{1.089064in}{0.909373in}}{\pgfqpoint{1.089064in}{0.918011in}}%
\pgfpathcurveto{\pgfqpoint{1.089064in}{0.926650in}}{\pgfqpoint{1.085632in}{0.934935in}}{\pgfqpoint{1.079523in}{0.941043in}}%
\pgfpathcurveto{\pgfqpoint{1.073415in}{0.947152in}}{\pgfqpoint{1.065130in}{0.950584in}}{\pgfqpoint{1.056491in}{0.950584in}}%
\pgfpathcurveto{\pgfqpoint{1.047853in}{0.950584in}}{\pgfqpoint{1.039567in}{0.947152in}}{\pgfqpoint{1.033459in}{0.941043in}}%
\pgfpathcurveto{\pgfqpoint{1.027351in}{0.934935in}}{\pgfqpoint{1.023919in}{0.926650in}}{\pgfqpoint{1.023919in}{0.918011in}}%
\pgfpathcurveto{\pgfqpoint{1.023919in}{0.909373in}}{\pgfqpoint{1.027351in}{0.901087in}}{\pgfqpoint{1.033459in}{0.894979in}}%
\pgfpathcurveto{\pgfqpoint{1.039567in}{0.888871in}}{\pgfqpoint{1.047853in}{0.885439in}}{\pgfqpoint{1.056491in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{1.056491in}{0.885439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037216in}{0.837188in}}%
\pgfpathcurveto{\pgfqpoint{1.045854in}{0.837188in}}{\pgfqpoint{1.054140in}{0.840620in}}{\pgfqpoint{1.060248in}{0.846728in}}%
\pgfpathcurveto{\pgfqpoint{1.066356in}{0.852836in}}{\pgfqpoint{1.069788in}{0.861122in}}{\pgfqpoint{1.069788in}{0.869760in}}%
\pgfpathcurveto{\pgfqpoint{1.069788in}{0.878399in}}{\pgfqpoint{1.066356in}{0.886684in}}{\pgfqpoint{1.060248in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.054140in}{0.898901in}}{\pgfqpoint{1.045854in}{0.902333in}}{\pgfqpoint{1.037216in}{0.902333in}}%
\pgfpathcurveto{\pgfqpoint{1.028578in}{0.902333in}}{\pgfqpoint{1.020292in}{0.898901in}}{\pgfqpoint{1.014184in}{0.892792in}}%
\pgfpathcurveto{\pgfqpoint{1.008076in}{0.886684in}}{\pgfqpoint{1.004644in}{0.878399in}}{\pgfqpoint{1.004644in}{0.869760in}}%
\pgfpathcurveto{\pgfqpoint{1.004644in}{0.861122in}}{\pgfqpoint{1.008076in}{0.852836in}}{\pgfqpoint{1.014184in}{0.846728in}}%
\pgfpathcurveto{\pgfqpoint{1.020292in}{0.840620in}}{\pgfqpoint{1.028578in}{0.837188in}}{\pgfqpoint{1.037216in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{1.037216in}{0.837188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351348in}{0.866437in}}%
\pgfpathcurveto{\pgfqpoint{1.359987in}{0.866437in}}{\pgfqpoint{1.368272in}{0.869869in}}{\pgfqpoint{1.374380in}{0.875977in}}%
\pgfpathcurveto{\pgfqpoint{1.380489in}{0.882085in}}{\pgfqpoint{1.383921in}{0.890371in}}{\pgfqpoint{1.383921in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{1.383921in}{0.907647in}}{\pgfqpoint{1.380489in}{0.915933in}}{\pgfqpoint{1.374380in}{0.922041in}}%
\pgfpathcurveto{\pgfqpoint{1.368272in}{0.928149in}}{\pgfqpoint{1.359987in}{0.931581in}}{\pgfqpoint{1.351348in}{0.931581in}}%
\pgfpathcurveto{\pgfqpoint{1.342710in}{0.931581in}}{\pgfqpoint{1.334424in}{0.928149in}}{\pgfqpoint{1.328316in}{0.922041in}}%
\pgfpathcurveto{\pgfqpoint{1.322208in}{0.915933in}}{\pgfqpoint{1.318776in}{0.907647in}}{\pgfqpoint{1.318776in}{0.899009in}}%
\pgfpathcurveto{\pgfqpoint{1.318776in}{0.890371in}}{\pgfqpoint{1.322208in}{0.882085in}}{\pgfqpoint{1.328316in}{0.875977in}}%
\pgfpathcurveto{\pgfqpoint{1.334424in}{0.869869in}}{\pgfqpoint{1.342710in}{0.866437in}}{\pgfqpoint{1.351348in}{0.866437in}}%
\pgfpathlineto{\pgfqpoint{1.351348in}{0.866437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323578in}{0.820678in}}%
\pgfpathcurveto{\pgfqpoint{1.332216in}{0.820678in}}{\pgfqpoint{1.340502in}{0.824110in}}{\pgfqpoint{1.346610in}{0.830218in}}%
\pgfpathcurveto{\pgfqpoint{1.352718in}{0.836326in}}{\pgfqpoint{1.356150in}{0.844612in}}{\pgfqpoint{1.356150in}{0.853250in}}%
\pgfpathcurveto{\pgfqpoint{1.356150in}{0.861888in}}{\pgfqpoint{1.352718in}{0.870174in}}{\pgfqpoint{1.346610in}{0.876282in}}%
\pgfpathcurveto{\pgfqpoint{1.340502in}{0.882390in}}{\pgfqpoint{1.332216in}{0.885822in}}{\pgfqpoint{1.323578in}{0.885822in}}%
\pgfpathcurveto{\pgfqpoint{1.314940in}{0.885822in}}{\pgfqpoint{1.306654in}{0.882390in}}{\pgfqpoint{1.300546in}{0.876282in}}%
\pgfpathcurveto{\pgfqpoint{1.294438in}{0.870174in}}{\pgfqpoint{1.291006in}{0.861888in}}{\pgfqpoint{1.291006in}{0.853250in}}%
\pgfpathcurveto{\pgfqpoint{1.291006in}{0.844612in}}{\pgfqpoint{1.294438in}{0.836326in}}{\pgfqpoint{1.300546in}{0.830218in}}%
\pgfpathcurveto{\pgfqpoint{1.306654in}{0.824110in}}{\pgfqpoint{1.314940in}{0.820678in}}{\pgfqpoint{1.323578in}{0.820678in}}%
\pgfpathlineto{\pgfqpoint{1.323578in}{0.820678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197206in}{0.913930in}}%
\pgfpathcurveto{\pgfqpoint{1.205845in}{0.913930in}}{\pgfqpoint{1.214130in}{0.917363in}}{\pgfqpoint{1.220238in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{1.226347in}{0.929579in}}{\pgfqpoint{1.229779in}{0.937865in}}{\pgfqpoint{1.229779in}{0.946503in}}%
\pgfpathcurveto{\pgfqpoint{1.229779in}{0.955141in}}{\pgfqpoint{1.226347in}{0.963427in}}{\pgfqpoint{1.220238in}{0.969535in}}%
\pgfpathcurveto{\pgfqpoint{1.214130in}{0.975643in}}{\pgfqpoint{1.205845in}{0.979075in}}{\pgfqpoint{1.197206in}{0.979075in}}%
\pgfpathcurveto{\pgfqpoint{1.188568in}{0.979075in}}{\pgfqpoint{1.180282in}{0.975643in}}{\pgfqpoint{1.174174in}{0.969535in}}%
\pgfpathcurveto{\pgfqpoint{1.168066in}{0.963427in}}{\pgfqpoint{1.164634in}{0.955141in}}{\pgfqpoint{1.164634in}{0.946503in}}%
\pgfpathcurveto{\pgfqpoint{1.164634in}{0.937865in}}{\pgfqpoint{1.168066in}{0.929579in}}{\pgfqpoint{1.174174in}{0.923471in}}%
\pgfpathcurveto{\pgfqpoint{1.180282in}{0.917363in}}{\pgfqpoint{1.188568in}{0.913930in}}{\pgfqpoint{1.197206in}{0.913930in}}%
\pgfpathlineto{\pgfqpoint{1.197206in}{0.913930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106896in}{0.865441in}}%
\pgfpathcurveto{\pgfqpoint{1.115534in}{0.865441in}}{\pgfqpoint{1.123820in}{0.868873in}}{\pgfqpoint{1.129928in}{0.874981in}}%
\pgfpathcurveto{\pgfqpoint{1.136036in}{0.881090in}}{\pgfqpoint{1.139468in}{0.889375in}}{\pgfqpoint{1.139468in}{0.898014in}}%
\pgfpathcurveto{\pgfqpoint{1.139468in}{0.906652in}}{\pgfqpoint{1.136036in}{0.914938in}}{\pgfqpoint{1.129928in}{0.921046in}}%
\pgfpathcurveto{\pgfqpoint{1.123820in}{0.927154in}}{\pgfqpoint{1.115534in}{0.930586in}}{\pgfqpoint{1.106896in}{0.930586in}}%
\pgfpathcurveto{\pgfqpoint{1.098258in}{0.930586in}}{\pgfqpoint{1.089972in}{0.927154in}}{\pgfqpoint{1.083864in}{0.921046in}}%
\pgfpathcurveto{\pgfqpoint{1.077756in}{0.914938in}}{\pgfqpoint{1.074324in}{0.906652in}}{\pgfqpoint{1.074324in}{0.898014in}}%
\pgfpathcurveto{\pgfqpoint{1.074324in}{0.889375in}}{\pgfqpoint{1.077756in}{0.881090in}}{\pgfqpoint{1.083864in}{0.874981in}}%
\pgfpathcurveto{\pgfqpoint{1.089972in}{0.868873in}}{\pgfqpoint{1.098258in}{0.865441in}}{\pgfqpoint{1.106896in}{0.865441in}}%
\pgfpathlineto{\pgfqpoint{1.106896in}{0.865441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946553in}{0.817162in}}%
\pgfpathcurveto{\pgfqpoint{0.955192in}{0.817162in}}{\pgfqpoint{0.963477in}{0.820594in}}{\pgfqpoint{0.969586in}{0.826703in}}%
\pgfpathcurveto{\pgfqpoint{0.975694in}{0.832811in}}{\pgfqpoint{0.979126in}{0.841096in}}{\pgfqpoint{0.979126in}{0.849735in}}%
\pgfpathcurveto{\pgfqpoint{0.979126in}{0.858373in}}{\pgfqpoint{0.975694in}{0.866659in}}{\pgfqpoint{0.969586in}{0.872767in}}%
\pgfpathcurveto{\pgfqpoint{0.963477in}{0.878875in}}{\pgfqpoint{0.955192in}{0.882307in}}{\pgfqpoint{0.946553in}{0.882307in}}%
\pgfpathcurveto{\pgfqpoint{0.937915in}{0.882307in}}{\pgfqpoint{0.929630in}{0.878875in}}{\pgfqpoint{0.923521in}{0.872767in}}%
\pgfpathcurveto{\pgfqpoint{0.917413in}{0.866659in}}{\pgfqpoint{0.913981in}{0.858373in}}{\pgfqpoint{0.913981in}{0.849735in}}%
\pgfpathcurveto{\pgfqpoint{0.913981in}{0.841096in}}{\pgfqpoint{0.917413in}{0.832811in}}{\pgfqpoint{0.923521in}{0.826703in}}%
\pgfpathcurveto{\pgfqpoint{0.929630in}{0.820594in}}{\pgfqpoint{0.937915in}{0.817162in}}{\pgfqpoint{0.946553in}{0.817162in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{0.817162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980729in}{0.797239in}}%
\pgfpathcurveto{\pgfqpoint{0.989367in}{0.797239in}}{\pgfqpoint{0.997653in}{0.800671in}}{\pgfqpoint{1.003761in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{1.009869in}{0.812887in}}{\pgfqpoint{1.013301in}{0.821173in}}{\pgfqpoint{1.013301in}{0.829811in}}%
\pgfpathcurveto{\pgfqpoint{1.013301in}{0.838449in}}{\pgfqpoint{1.009869in}{0.846735in}}{\pgfqpoint{1.003761in}{0.852843in}}%
\pgfpathcurveto{\pgfqpoint{0.997653in}{0.858951in}}{\pgfqpoint{0.989367in}{0.862383in}}{\pgfqpoint{0.980729in}{0.862383in}}%
\pgfpathcurveto{\pgfqpoint{0.972091in}{0.862383in}}{\pgfqpoint{0.963805in}{0.858951in}}{\pgfqpoint{0.957697in}{0.852843in}}%
\pgfpathcurveto{\pgfqpoint{0.951589in}{0.846735in}}{\pgfqpoint{0.948157in}{0.838449in}}{\pgfqpoint{0.948157in}{0.829811in}}%
\pgfpathcurveto{\pgfqpoint{0.948157in}{0.821173in}}{\pgfqpoint{0.951589in}{0.812887in}}{\pgfqpoint{0.957697in}{0.806779in}}%
\pgfpathcurveto{\pgfqpoint{0.963805in}{0.800671in}}{\pgfqpoint{0.972091in}{0.797239in}}{\pgfqpoint{0.980729in}{0.797239in}}%
\pgfpathlineto{\pgfqpoint{0.980729in}{0.797239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035320in}{0.874487in}}%
\pgfpathcurveto{\pgfqpoint{1.043958in}{0.874487in}}{\pgfqpoint{1.052244in}{0.877919in}}{\pgfqpoint{1.058352in}{0.884028in}}%
\pgfpathcurveto{\pgfqpoint{1.064460in}{0.890136in}}{\pgfqpoint{1.067892in}{0.898421in}}{\pgfqpoint{1.067892in}{0.907060in}}%
\pgfpathcurveto{\pgfqpoint{1.067892in}{0.915698in}}{\pgfqpoint{1.064460in}{0.923984in}}{\pgfqpoint{1.058352in}{0.930092in}}%
\pgfpathcurveto{\pgfqpoint{1.052244in}{0.936200in}}{\pgfqpoint{1.043958in}{0.939632in}}{\pgfqpoint{1.035320in}{0.939632in}}%
\pgfpathcurveto{\pgfqpoint{1.026681in}{0.939632in}}{\pgfqpoint{1.018396in}{0.936200in}}{\pgfqpoint{1.012288in}{0.930092in}}%
\pgfpathcurveto{\pgfqpoint{1.006179in}{0.923984in}}{\pgfqpoint{1.002747in}{0.915698in}}{\pgfqpoint{1.002747in}{0.907060in}}%
\pgfpathcurveto{\pgfqpoint{1.002747in}{0.898421in}}{\pgfqpoint{1.006179in}{0.890136in}}{\pgfqpoint{1.012288in}{0.884028in}}%
\pgfpathcurveto{\pgfqpoint{1.018396in}{0.877919in}}{\pgfqpoint{1.026681in}{0.874487in}}{\pgfqpoint{1.035320in}{0.874487in}}%
\pgfpathlineto{\pgfqpoint{1.035320in}{0.874487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985618in}{0.827885in}}%
\pgfpathcurveto{\pgfqpoint{0.994257in}{0.827885in}}{\pgfqpoint{1.002542in}{0.831317in}}{\pgfqpoint{1.008650in}{0.837425in}}%
\pgfpathcurveto{\pgfqpoint{1.014759in}{0.843533in}}{\pgfqpoint{1.018191in}{0.851819in}}{\pgfqpoint{1.018191in}{0.860457in}}%
\pgfpathcurveto{\pgfqpoint{1.018191in}{0.869096in}}{\pgfqpoint{1.014759in}{0.877381in}}{\pgfqpoint{1.008650in}{0.883490in}}%
\pgfpathcurveto{\pgfqpoint{1.002542in}{0.889598in}}{\pgfqpoint{0.994257in}{0.893030in}}{\pgfqpoint{0.985618in}{0.893030in}}%
\pgfpathcurveto{\pgfqpoint{0.976980in}{0.893030in}}{\pgfqpoint{0.968694in}{0.889598in}}{\pgfqpoint{0.962586in}{0.883490in}}%
\pgfpathcurveto{\pgfqpoint{0.956478in}{0.877381in}}{\pgfqpoint{0.953046in}{0.869096in}}{\pgfqpoint{0.953046in}{0.860457in}}%
\pgfpathcurveto{\pgfqpoint{0.953046in}{0.851819in}}{\pgfqpoint{0.956478in}{0.843533in}}{\pgfqpoint{0.962586in}{0.837425in}}%
\pgfpathcurveto{\pgfqpoint{0.968694in}{0.831317in}}{\pgfqpoint{0.976980in}{0.827885in}}{\pgfqpoint{0.985618in}{0.827885in}}%
\pgfpathlineto{\pgfqpoint{0.985618in}{0.827885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058812in}{0.860830in}}%
\pgfpathcurveto{\pgfqpoint{1.067450in}{0.860830in}}{\pgfqpoint{1.075736in}{0.864262in}}{\pgfqpoint{1.081844in}{0.870370in}}%
\pgfpathcurveto{\pgfqpoint{1.087952in}{0.876478in}}{\pgfqpoint{1.091384in}{0.884764in}}{\pgfqpoint{1.091384in}{0.893402in}}%
\pgfpathcurveto{\pgfqpoint{1.091384in}{0.902040in}}{\pgfqpoint{1.087952in}{0.910326in}}{\pgfqpoint{1.081844in}{0.916434in}}%
\pgfpathcurveto{\pgfqpoint{1.075736in}{0.922542in}}{\pgfqpoint{1.067450in}{0.925974in}}{\pgfqpoint{1.058812in}{0.925974in}}%
\pgfpathcurveto{\pgfqpoint{1.050174in}{0.925974in}}{\pgfqpoint{1.041888in}{0.922542in}}{\pgfqpoint{1.035780in}{0.916434in}}%
\pgfpathcurveto{\pgfqpoint{1.029672in}{0.910326in}}{\pgfqpoint{1.026240in}{0.902040in}}{\pgfqpoint{1.026240in}{0.893402in}}%
\pgfpathcurveto{\pgfqpoint{1.026240in}{0.884764in}}{\pgfqpoint{1.029672in}{0.876478in}}{\pgfqpoint{1.035780in}{0.870370in}}%
\pgfpathcurveto{\pgfqpoint{1.041888in}{0.864262in}}{\pgfqpoint{1.050174in}{0.860830in}}{\pgfqpoint{1.058812in}{0.860830in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{0.860830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043869in}{0.814721in}}%
\pgfpathcurveto{\pgfqpoint{1.052507in}{0.814721in}}{\pgfqpoint{1.060793in}{0.818153in}}{\pgfqpoint{1.066901in}{0.824261in}}%
\pgfpathcurveto{\pgfqpoint{1.073009in}{0.830369in}}{\pgfqpoint{1.076441in}{0.838655in}}{\pgfqpoint{1.076441in}{0.847293in}}%
\pgfpathcurveto{\pgfqpoint{1.076441in}{0.855932in}}{\pgfqpoint{1.073009in}{0.864217in}}{\pgfqpoint{1.066901in}{0.870325in}}%
\pgfpathcurveto{\pgfqpoint{1.060793in}{0.876434in}}{\pgfqpoint{1.052507in}{0.879866in}}{\pgfqpoint{1.043869in}{0.879866in}}%
\pgfpathcurveto{\pgfqpoint{1.035230in}{0.879866in}}{\pgfqpoint{1.026945in}{0.876434in}}{\pgfqpoint{1.020837in}{0.870325in}}%
\pgfpathcurveto{\pgfqpoint{1.014728in}{0.864217in}}{\pgfqpoint{1.011296in}{0.855932in}}{\pgfqpoint{1.011296in}{0.847293in}}%
\pgfpathcurveto{\pgfqpoint{1.011296in}{0.838655in}}{\pgfqpoint{1.014728in}{0.830369in}}{\pgfqpoint{1.020837in}{0.824261in}}%
\pgfpathcurveto{\pgfqpoint{1.026945in}{0.818153in}}{\pgfqpoint{1.035230in}{0.814721in}}{\pgfqpoint{1.043869in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{1.043869in}{0.814721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993438in}{0.894312in}}%
\pgfpathcurveto{\pgfqpoint{1.002076in}{0.894312in}}{\pgfqpoint{1.010362in}{0.897744in}}{\pgfqpoint{1.016470in}{0.903852in}}%
\pgfpathcurveto{\pgfqpoint{1.022578in}{0.909960in}}{\pgfqpoint{1.026010in}{0.918246in}}{\pgfqpoint{1.026010in}{0.926884in}}%
\pgfpathcurveto{\pgfqpoint{1.026010in}{0.935522in}}{\pgfqpoint{1.022578in}{0.943808in}}{\pgfqpoint{1.016470in}{0.949916in}}%
\pgfpathcurveto{\pgfqpoint{1.010362in}{0.956024in}}{\pgfqpoint{1.002076in}{0.959456in}}{\pgfqpoint{0.993438in}{0.959456in}}%
\pgfpathcurveto{\pgfqpoint{0.984800in}{0.959456in}}{\pgfqpoint{0.976514in}{0.956024in}}{\pgfqpoint{0.970406in}{0.949916in}}%
\pgfpathcurveto{\pgfqpoint{0.964297in}{0.943808in}}{\pgfqpoint{0.960865in}{0.935522in}}{\pgfqpoint{0.960865in}{0.926884in}}%
\pgfpathcurveto{\pgfqpoint{0.960865in}{0.918246in}}{\pgfqpoint{0.964297in}{0.909960in}}{\pgfqpoint{0.970406in}{0.903852in}}%
\pgfpathcurveto{\pgfqpoint{0.976514in}{0.897744in}}{\pgfqpoint{0.984800in}{0.894312in}}{\pgfqpoint{0.993438in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{0.993438in}{0.894312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{0.856149in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{0.856149in}}{\pgfqpoint{0.951798in}{0.859581in}}{\pgfqpoint{0.957906in}{0.865689in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{0.871798in}}{\pgfqpoint{0.967446in}{0.880083in}}{\pgfqpoint{0.967446in}{0.888722in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{0.897360in}}{\pgfqpoint{0.964014in}{0.905646in}}{\pgfqpoint{0.957906in}{0.911754in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{0.917862in}}{\pgfqpoint{0.943512in}{0.921294in}}{\pgfqpoint{0.934874in}{0.921294in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{0.921294in}}{\pgfqpoint{0.917950in}{0.917862in}}{\pgfqpoint{0.911842in}{0.911754in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{0.905646in}}{\pgfqpoint{0.902302in}{0.897360in}}{\pgfqpoint{0.902302in}{0.888722in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{0.880083in}}{\pgfqpoint{0.905734in}{0.871798in}}{\pgfqpoint{0.911842in}{0.865689in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{0.859581in}}{\pgfqpoint{0.926236in}{0.856149in}}{\pgfqpoint{0.934874in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{0.856149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660755in}{0.580020in}}%
\pgfpathcurveto{\pgfqpoint{0.669393in}{0.580020in}}{\pgfqpoint{0.677679in}{0.583452in}}{\pgfqpoint{0.683787in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.689895in}{0.595669in}}{\pgfqpoint{0.693327in}{0.603954in}}{\pgfqpoint{0.693327in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.693327in}{0.621231in}}{\pgfqpoint{0.689895in}{0.629516in}}{\pgfqpoint{0.683787in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.677679in}{0.641733in}}{\pgfqpoint{0.669393in}{0.645165in}}{\pgfqpoint{0.660755in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{0.652117in}{0.645165in}}{\pgfqpoint{0.643831in}{0.641733in}}{\pgfqpoint{0.637723in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.631615in}{0.629516in}}{\pgfqpoint{0.628183in}{0.621231in}}{\pgfqpoint{0.628183in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.628183in}{0.603954in}}{\pgfqpoint{0.631615in}{0.595669in}}{\pgfqpoint{0.637723in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.643831in}{0.583452in}}{\pgfqpoint{0.652117in}{0.580020in}}{\pgfqpoint{0.660755in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{0.660755in}{0.580020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891917in}{0.644560in}}%
\pgfpathcurveto{\pgfqpoint{0.900555in}{0.644560in}}{\pgfqpoint{0.908841in}{0.647992in}}{\pgfqpoint{0.914949in}{0.654100in}}%
\pgfpathcurveto{\pgfqpoint{0.921057in}{0.660208in}}{\pgfqpoint{0.924489in}{0.668494in}}{\pgfqpoint{0.924489in}{0.677132in}}%
\pgfpathcurveto{\pgfqpoint{0.924489in}{0.685771in}}{\pgfqpoint{0.921057in}{0.694056in}}{\pgfqpoint{0.914949in}{0.700165in}}%
\pgfpathcurveto{\pgfqpoint{0.908841in}{0.706273in}}{\pgfqpoint{0.900555in}{0.709705in}}{\pgfqpoint{0.891917in}{0.709705in}}%
\pgfpathcurveto{\pgfqpoint{0.883278in}{0.709705in}}{\pgfqpoint{0.874993in}{0.706273in}}{\pgfqpoint{0.868884in}{0.700165in}}%
\pgfpathcurveto{\pgfqpoint{0.862776in}{0.694056in}}{\pgfqpoint{0.859344in}{0.685771in}}{\pgfqpoint{0.859344in}{0.677132in}}%
\pgfpathcurveto{\pgfqpoint{0.859344in}{0.668494in}}{\pgfqpoint{0.862776in}{0.660208in}}{\pgfqpoint{0.868884in}{0.654100in}}%
\pgfpathcurveto{\pgfqpoint{0.874993in}{0.647992in}}{\pgfqpoint{0.883278in}{0.644560in}}{\pgfqpoint{0.891917in}{0.644560in}}%
\pgfpathlineto{\pgfqpoint{0.891917in}{0.644560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714831in}{0.565612in}}%
\pgfpathcurveto{\pgfqpoint{0.723469in}{0.565612in}}{\pgfqpoint{0.731754in}{0.569044in}}{\pgfqpoint{0.737863in}{0.575152in}}%
\pgfpathcurveto{\pgfqpoint{0.743971in}{0.581260in}}{\pgfqpoint{0.747403in}{0.589546in}}{\pgfqpoint{0.747403in}{0.598184in}}%
\pgfpathcurveto{\pgfqpoint{0.747403in}{0.606822in}}{\pgfqpoint{0.743971in}{0.615108in}}{\pgfqpoint{0.737863in}{0.621216in}}%
\pgfpathcurveto{\pgfqpoint{0.731754in}{0.627324in}}{\pgfqpoint{0.723469in}{0.630756in}}{\pgfqpoint{0.714831in}{0.630756in}}%
\pgfpathcurveto{\pgfqpoint{0.706192in}{0.630756in}}{\pgfqpoint{0.697907in}{0.627324in}}{\pgfqpoint{0.691798in}{0.621216in}}%
\pgfpathcurveto{\pgfqpoint{0.685690in}{0.615108in}}{\pgfqpoint{0.682258in}{0.606822in}}{\pgfqpoint{0.682258in}{0.598184in}}%
\pgfpathcurveto{\pgfqpoint{0.682258in}{0.589546in}}{\pgfqpoint{0.685690in}{0.581260in}}{\pgfqpoint{0.691798in}{0.575152in}}%
\pgfpathcurveto{\pgfqpoint{0.697907in}{0.569044in}}{\pgfqpoint{0.706192in}{0.565612in}}{\pgfqpoint{0.714831in}{0.565612in}}%
\pgfpathlineto{\pgfqpoint{0.714831in}{0.565612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830994in}{0.614157in}}%
\pgfpathcurveto{\pgfqpoint{0.839632in}{0.614157in}}{\pgfqpoint{0.847918in}{0.617589in}}{\pgfqpoint{0.854026in}{0.623697in}}%
\pgfpathcurveto{\pgfqpoint{0.860134in}{0.629806in}}{\pgfqpoint{0.863566in}{0.638091in}}{\pgfqpoint{0.863566in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{0.863566in}{0.655368in}}{\pgfqpoint{0.860134in}{0.663654in}}{\pgfqpoint{0.854026in}{0.669762in}}%
\pgfpathcurveto{\pgfqpoint{0.847918in}{0.675870in}}{\pgfqpoint{0.839632in}{0.679302in}}{\pgfqpoint{0.830994in}{0.679302in}}%
\pgfpathcurveto{\pgfqpoint{0.822356in}{0.679302in}}{\pgfqpoint{0.814070in}{0.675870in}}{\pgfqpoint{0.807962in}{0.669762in}}%
\pgfpathcurveto{\pgfqpoint{0.801854in}{0.663654in}}{\pgfqpoint{0.798422in}{0.655368in}}{\pgfqpoint{0.798422in}{0.646730in}}%
\pgfpathcurveto{\pgfqpoint{0.798422in}{0.638091in}}{\pgfqpoint{0.801854in}{0.629806in}}{\pgfqpoint{0.807962in}{0.623697in}}%
\pgfpathcurveto{\pgfqpoint{0.814070in}{0.617589in}}{\pgfqpoint{0.822356in}{0.614157in}}{\pgfqpoint{0.830994in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{0.830994in}{0.614157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289834in}{0.900090in}}%
\pgfpathcurveto{\pgfqpoint{1.298472in}{0.900090in}}{\pgfqpoint{1.306758in}{0.903522in}}{\pgfqpoint{1.312866in}{0.909630in}}%
\pgfpathcurveto{\pgfqpoint{1.318974in}{0.915739in}}{\pgfqpoint{1.322407in}{0.924024in}}{\pgfqpoint{1.322407in}{0.932663in}}%
\pgfpathcurveto{\pgfqpoint{1.322407in}{0.941301in}}{\pgfqpoint{1.318974in}{0.949586in}}{\pgfqpoint{1.312866in}{0.955695in}}%
\pgfpathcurveto{\pgfqpoint{1.306758in}{0.961803in}}{\pgfqpoint{1.298472in}{0.965235in}}{\pgfqpoint{1.289834in}{0.965235in}}%
\pgfpathcurveto{\pgfqpoint{1.281196in}{0.965235in}}{\pgfqpoint{1.272910in}{0.961803in}}{\pgfqpoint{1.266802in}{0.955695in}}%
\pgfpathcurveto{\pgfqpoint{1.260694in}{0.949586in}}{\pgfqpoint{1.257262in}{0.941301in}}{\pgfqpoint{1.257262in}{0.932663in}}%
\pgfpathcurveto{\pgfqpoint{1.257262in}{0.924024in}}{\pgfqpoint{1.260694in}{0.915739in}}{\pgfqpoint{1.266802in}{0.909630in}}%
\pgfpathcurveto{\pgfqpoint{1.272910in}{0.903522in}}{\pgfqpoint{1.281196in}{0.900090in}}{\pgfqpoint{1.289834in}{0.900090in}}%
\pgfpathlineto{\pgfqpoint{1.289834in}{0.900090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012461in}{0.769564in}}%
\pgfpathcurveto{\pgfqpoint{1.021099in}{0.769564in}}{\pgfqpoint{1.029385in}{0.772996in}}{\pgfqpoint{1.035493in}{0.779105in}}%
\pgfpathcurveto{\pgfqpoint{1.041601in}{0.785213in}}{\pgfqpoint{1.045033in}{0.793499in}}{\pgfqpoint{1.045033in}{0.802137in}}%
\pgfpathcurveto{\pgfqpoint{1.045033in}{0.810775in}}{\pgfqpoint{1.041601in}{0.819061in}}{\pgfqpoint{1.035493in}{0.825169in}}%
\pgfpathcurveto{\pgfqpoint{1.029385in}{0.831277in}}{\pgfqpoint{1.021099in}{0.834709in}}{\pgfqpoint{1.012461in}{0.834709in}}%
\pgfpathcurveto{\pgfqpoint{1.003823in}{0.834709in}}{\pgfqpoint{0.995537in}{0.831277in}}{\pgfqpoint{0.989429in}{0.825169in}}%
\pgfpathcurveto{\pgfqpoint{0.983321in}{0.819061in}}{\pgfqpoint{0.979889in}{0.810775in}}{\pgfqpoint{0.979889in}{0.802137in}}%
\pgfpathcurveto{\pgfqpoint{0.979889in}{0.793499in}}{\pgfqpoint{0.983321in}{0.785213in}}{\pgfqpoint{0.989429in}{0.779105in}}%
\pgfpathcurveto{\pgfqpoint{0.995537in}{0.772996in}}{\pgfqpoint{1.003823in}{0.769564in}}{\pgfqpoint{1.012461in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{1.012461in}{0.769564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221484in}{0.837520in}}%
\pgfpathcurveto{\pgfqpoint{1.230122in}{0.837520in}}{\pgfqpoint{1.238408in}{0.840952in}}{\pgfqpoint{1.244516in}{0.847060in}}%
\pgfpathcurveto{\pgfqpoint{1.250624in}{0.853168in}}{\pgfqpoint{1.254056in}{0.861454in}}{\pgfqpoint{1.254056in}{0.870092in}}%
\pgfpathcurveto{\pgfqpoint{1.254056in}{0.878730in}}{\pgfqpoint{1.250624in}{0.887016in}}{\pgfqpoint{1.244516in}{0.893124in}}%
\pgfpathcurveto{\pgfqpoint{1.238408in}{0.899232in}}{\pgfqpoint{1.230122in}{0.902664in}}{\pgfqpoint{1.221484in}{0.902664in}}%
\pgfpathcurveto{\pgfqpoint{1.212845in}{0.902664in}}{\pgfqpoint{1.204560in}{0.899232in}}{\pgfqpoint{1.198452in}{0.893124in}}%
\pgfpathcurveto{\pgfqpoint{1.192343in}{0.887016in}}{\pgfqpoint{1.188911in}{0.878730in}}{\pgfqpoint{1.188911in}{0.870092in}}%
\pgfpathcurveto{\pgfqpoint{1.188911in}{0.861454in}}{\pgfqpoint{1.192343in}{0.853168in}}{\pgfqpoint{1.198452in}{0.847060in}}%
\pgfpathcurveto{\pgfqpoint{1.204560in}{0.840952in}}{\pgfqpoint{1.212845in}{0.837520in}}{\pgfqpoint{1.221484in}{0.837520in}}%
\pgfpathlineto{\pgfqpoint{1.221484in}{0.837520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436404in}{0.960094in}}%
\pgfpathcurveto{\pgfqpoint{1.445042in}{0.960094in}}{\pgfqpoint{1.453328in}{0.963526in}}{\pgfqpoint{1.459436in}{0.969634in}}%
\pgfpathcurveto{\pgfqpoint{1.465544in}{0.975743in}}{\pgfqpoint{1.468976in}{0.984028in}}{\pgfqpoint{1.468976in}{0.992667in}}%
\pgfpathcurveto{\pgfqpoint{1.468976in}{1.001305in}}{\pgfqpoint{1.465544in}{1.009590in}}{\pgfqpoint{1.459436in}{1.015699in}}%
\pgfpathcurveto{\pgfqpoint{1.453328in}{1.021807in}}{\pgfqpoint{1.445042in}{1.025239in}}{\pgfqpoint{1.436404in}{1.025239in}}%
\pgfpathcurveto{\pgfqpoint{1.427766in}{1.025239in}}{\pgfqpoint{1.419480in}{1.021807in}}{\pgfqpoint{1.413372in}{1.015699in}}%
\pgfpathcurveto{\pgfqpoint{1.407264in}{1.009590in}}{\pgfqpoint{1.403832in}{1.001305in}}{\pgfqpoint{1.403832in}{0.992667in}}%
\pgfpathcurveto{\pgfqpoint{1.403832in}{0.984028in}}{\pgfqpoint{1.407264in}{0.975743in}}{\pgfqpoint{1.413372in}{0.969634in}}%
\pgfpathcurveto{\pgfqpoint{1.419480in}{0.963526in}}{\pgfqpoint{1.427766in}{0.960094in}}{\pgfqpoint{1.436404in}{0.960094in}}%
\pgfpathlineto{\pgfqpoint{1.436404in}{0.960094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.209199in}{1.185295in}}{\pgfqpoint{1.217484in}{1.188727in}}{\pgfqpoint{1.223592in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.229701in}{1.200943in}}{\pgfqpoint{1.233133in}{1.209229in}}{\pgfqpoint{1.233133in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.233133in}{1.226506in}}{\pgfqpoint{1.229701in}{1.234791in}}{\pgfqpoint{1.223592in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.217484in}{1.247008in}}{\pgfqpoint{1.209199in}{1.250440in}}{\pgfqpoint{1.200560in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.191922in}{1.250440in}}{\pgfqpoint{1.183636in}{1.247008in}}{\pgfqpoint{1.177528in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.171420in}{1.234791in}}{\pgfqpoint{1.167988in}{1.226506in}}{\pgfqpoint{1.167988in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.167988in}{1.209229in}}{\pgfqpoint{1.171420in}{1.200943in}}{\pgfqpoint{1.177528in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.183636in}{1.188727in}}{\pgfqpoint{1.191922in}{1.185295in}}{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.200560in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.153046in}{1.185295in}}{\pgfqpoint{1.161332in}{1.188727in}}{\pgfqpoint{1.167440in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.173548in}{1.200943in}}{\pgfqpoint{1.176980in}{1.209229in}}{\pgfqpoint{1.176980in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.176980in}{1.226506in}}{\pgfqpoint{1.173548in}{1.234791in}}{\pgfqpoint{1.167440in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.161332in}{1.247008in}}{\pgfqpoint{1.153046in}{1.250440in}}{\pgfqpoint{1.144408in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.135770in}{1.250440in}}{\pgfqpoint{1.127484in}{1.247008in}}{\pgfqpoint{1.121376in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.115268in}{1.234791in}}{\pgfqpoint{1.111836in}{1.226506in}}{\pgfqpoint{1.111836in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.111836in}{1.209229in}}{\pgfqpoint{1.115268in}{1.200943in}}{\pgfqpoint{1.121376in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.127484in}{1.188727in}}{\pgfqpoint{1.135770in}{1.185295in}}{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.144408in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.160366in}{1.185295in}}{\pgfqpoint{1.168651in}{1.188727in}}{\pgfqpoint{1.174759in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.180868in}{1.200943in}}{\pgfqpoint{1.184300in}{1.209229in}}{\pgfqpoint{1.184300in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.184300in}{1.226506in}}{\pgfqpoint{1.180868in}{1.234791in}}{\pgfqpoint{1.174759in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.168651in}{1.247008in}}{\pgfqpoint{1.160366in}{1.250440in}}{\pgfqpoint{1.151727in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.143089in}{1.250440in}}{\pgfqpoint{1.134803in}{1.247008in}}{\pgfqpoint{1.128695in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.122587in}{1.234791in}}{\pgfqpoint{1.119155in}{1.226506in}}{\pgfqpoint{1.119155in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.119155in}{1.209229in}}{\pgfqpoint{1.122587in}{1.200943in}}{\pgfqpoint{1.128695in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.134803in}{1.188727in}}{\pgfqpoint{1.143089in}{1.185295in}}{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.180887in}{1.185295in}}{\pgfqpoint{1.189172in}{1.188727in}}{\pgfqpoint{1.195281in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.201389in}{1.200943in}}{\pgfqpoint{1.204821in}{1.209229in}}{\pgfqpoint{1.204821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204821in}{1.226506in}}{\pgfqpoint{1.201389in}{1.234791in}}{\pgfqpoint{1.195281in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.189172in}{1.247008in}}{\pgfqpoint{1.180887in}{1.250440in}}{\pgfqpoint{1.172249in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.163610in}{1.250440in}}{\pgfqpoint{1.155325in}{1.247008in}}{\pgfqpoint{1.149216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.143108in}{1.234791in}}{\pgfqpoint{1.139676in}{1.226506in}}{\pgfqpoint{1.139676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.139676in}{1.209229in}}{\pgfqpoint{1.143108in}{1.200943in}}{\pgfqpoint{1.149216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.155325in}{1.188727in}}{\pgfqpoint{1.163610in}{1.185295in}}{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.172249in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.257842in}{1.185295in}}{\pgfqpoint{1.266128in}{1.188727in}}{\pgfqpoint{1.272236in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.278344in}{1.200943in}}{\pgfqpoint{1.281776in}{1.209229in}}{\pgfqpoint{1.281776in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.281776in}{1.226506in}}{\pgfqpoint{1.278344in}{1.234791in}}{\pgfqpoint{1.272236in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.266128in}{1.247008in}}{\pgfqpoint{1.257842in}{1.250440in}}{\pgfqpoint{1.249204in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.240565in}{1.250440in}}{\pgfqpoint{1.232280in}{1.247008in}}{\pgfqpoint{1.226172in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.220063in}{1.234791in}}{\pgfqpoint{1.216631in}{1.226506in}}{\pgfqpoint{1.216631in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.216631in}{1.209229in}}{\pgfqpoint{1.220063in}{1.200943in}}{\pgfqpoint{1.226172in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.232280in}{1.188727in}}{\pgfqpoint{1.240565in}{1.185295in}}{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.249204in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.167675in}{1.185295in}}{\pgfqpoint{1.175961in}{1.188727in}}{\pgfqpoint{1.182069in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.188177in}{1.200943in}}{\pgfqpoint{1.191609in}{1.209229in}}{\pgfqpoint{1.191609in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.191609in}{1.226506in}}{\pgfqpoint{1.188177in}{1.234791in}}{\pgfqpoint{1.182069in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.175961in}{1.247008in}}{\pgfqpoint{1.167675in}{1.250440in}}{\pgfqpoint{1.159037in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.150399in}{1.250440in}}{\pgfqpoint{1.142113in}{1.247008in}}{\pgfqpoint{1.136005in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.129897in}{1.234791in}}{\pgfqpoint{1.126465in}{1.226506in}}{\pgfqpoint{1.126465in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.126465in}{1.209229in}}{\pgfqpoint{1.129897in}{1.200943in}}{\pgfqpoint{1.136005in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.142113in}{1.188727in}}{\pgfqpoint{1.150399in}{1.185295in}}{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.340513in}{1.185295in}}{\pgfqpoint{1.348798in}{1.188727in}}{\pgfqpoint{1.354907in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.361015in}{1.200943in}}{\pgfqpoint{1.364447in}{1.209229in}}{\pgfqpoint{1.364447in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.364447in}{1.226506in}}{\pgfqpoint{1.361015in}{1.234791in}}{\pgfqpoint{1.354907in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.348798in}{1.247008in}}{\pgfqpoint{1.340513in}{1.250440in}}{\pgfqpoint{1.331874in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.323236in}{1.250440in}}{\pgfqpoint{1.314951in}{1.247008in}}{\pgfqpoint{1.308842in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.302734in}{1.234791in}}{\pgfqpoint{1.299302in}{1.226506in}}{\pgfqpoint{1.299302in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.299302in}{1.209229in}}{\pgfqpoint{1.302734in}{1.200943in}}{\pgfqpoint{1.308842in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.314951in}{1.188727in}}{\pgfqpoint{1.323236in}{1.185295in}}{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.331874in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.259581in}{1.185295in}}{\pgfqpoint{1.267867in}{1.188727in}}{\pgfqpoint{1.273975in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.280083in}{1.200943in}}{\pgfqpoint{1.283515in}{1.209229in}}{\pgfqpoint{1.283515in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.283515in}{1.226506in}}{\pgfqpoint{1.280083in}{1.234791in}}{\pgfqpoint{1.273975in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.267867in}{1.247008in}}{\pgfqpoint{1.259581in}{1.250440in}}{\pgfqpoint{1.250943in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.242305in}{1.250440in}}{\pgfqpoint{1.234019in}{1.247008in}}{\pgfqpoint{1.227911in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.221803in}{1.234791in}}{\pgfqpoint{1.218371in}{1.226506in}}{\pgfqpoint{1.218371in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.218371in}{1.209229in}}{\pgfqpoint{1.221803in}{1.200943in}}{\pgfqpoint{1.227911in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.234019in}{1.188727in}}{\pgfqpoint{1.242305in}{1.185295in}}{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.250943in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.296916in}{1.185295in}}{\pgfqpoint{1.305202in}{1.188727in}}{\pgfqpoint{1.311310in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.317418in}{1.200943in}}{\pgfqpoint{1.320850in}{1.209229in}}{\pgfqpoint{1.320850in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.320850in}{1.226506in}}{\pgfqpoint{1.317418in}{1.234791in}}{\pgfqpoint{1.311310in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.305202in}{1.247008in}}{\pgfqpoint{1.296916in}{1.250440in}}{\pgfqpoint{1.288278in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.279640in}{1.250440in}}{\pgfqpoint{1.271354in}{1.247008in}}{\pgfqpoint{1.265246in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.259138in}{1.234791in}}{\pgfqpoint{1.255706in}{1.226506in}}{\pgfqpoint{1.255706in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.255706in}{1.209229in}}{\pgfqpoint{1.259138in}{1.200943in}}{\pgfqpoint{1.265246in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.271354in}{1.188727in}}{\pgfqpoint{1.279640in}{1.185295in}}{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.288278in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.245579in}{1.185295in}}{\pgfqpoint{1.253864in}{1.188727in}}{\pgfqpoint{1.259972in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.266081in}{1.200943in}}{\pgfqpoint{1.269513in}{1.209229in}}{\pgfqpoint{1.269513in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.269513in}{1.226506in}}{\pgfqpoint{1.266081in}{1.234791in}}{\pgfqpoint{1.259972in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.253864in}{1.247008in}}{\pgfqpoint{1.245579in}{1.250440in}}{\pgfqpoint{1.236940in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.228302in}{1.250440in}}{\pgfqpoint{1.220016in}{1.247008in}}{\pgfqpoint{1.213908in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.207800in}{1.234791in}}{\pgfqpoint{1.204368in}{1.226506in}}{\pgfqpoint{1.204368in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.204368in}{1.209229in}}{\pgfqpoint{1.207800in}{1.200943in}}{\pgfqpoint{1.213908in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.220016in}{1.188727in}}{\pgfqpoint{1.228302in}{1.185295in}}{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.236940in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.400887in}{1.185295in}}{\pgfqpoint{1.409172in}{1.188727in}}{\pgfqpoint{1.415280in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421389in}{1.200943in}}{\pgfqpoint{1.424821in}{1.209229in}}{\pgfqpoint{1.424821in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.424821in}{1.226506in}}{\pgfqpoint{1.421389in}{1.234791in}}{\pgfqpoint{1.415280in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409172in}{1.247008in}}{\pgfqpoint{1.400887in}{1.250440in}}{\pgfqpoint{1.392248in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.383610in}{1.250440in}}{\pgfqpoint{1.375324in}{1.247008in}}{\pgfqpoint{1.369216in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363108in}{1.234791in}}{\pgfqpoint{1.359676in}{1.226506in}}{\pgfqpoint{1.359676in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.359676in}{1.209229in}}{\pgfqpoint{1.363108in}{1.200943in}}{\pgfqpoint{1.369216in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375324in}{1.188727in}}{\pgfqpoint{1.383610in}{1.185295in}}{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.357676in}{1.185295in}}{\pgfqpoint{1.365961in}{1.188727in}}{\pgfqpoint{1.372069in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.378178in}{1.200943in}}{\pgfqpoint{1.381610in}{1.209229in}}{\pgfqpoint{1.381610in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.381610in}{1.226506in}}{\pgfqpoint{1.378178in}{1.234791in}}{\pgfqpoint{1.372069in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.365961in}{1.247008in}}{\pgfqpoint{1.357676in}{1.250440in}}{\pgfqpoint{1.349037in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.340399in}{1.250440in}}{\pgfqpoint{1.332113in}{1.247008in}}{\pgfqpoint{1.326005in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.319897in}{1.234791in}}{\pgfqpoint{1.316465in}{1.226506in}}{\pgfqpoint{1.316465in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.316465in}{1.209229in}}{\pgfqpoint{1.319897in}{1.200943in}}{\pgfqpoint{1.326005in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.332113in}{1.188727in}}{\pgfqpoint{1.340399in}{1.185295in}}{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.349037in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.451298in}{1.185295in}}{\pgfqpoint{1.459583in}{1.188727in}}{\pgfqpoint{1.465692in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.471800in}{1.200943in}}{\pgfqpoint{1.475232in}{1.209229in}}{\pgfqpoint{1.475232in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.475232in}{1.226506in}}{\pgfqpoint{1.471800in}{1.234791in}}{\pgfqpoint{1.465692in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.459583in}{1.247008in}}{\pgfqpoint{1.451298in}{1.250440in}}{\pgfqpoint{1.442660in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.434021in}{1.250440in}}{\pgfqpoint{1.425736in}{1.247008in}}{\pgfqpoint{1.419627in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.413519in}{1.234791in}}{\pgfqpoint{1.410087in}{1.226506in}}{\pgfqpoint{1.410087in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.410087in}{1.209229in}}{\pgfqpoint{1.413519in}{1.200943in}}{\pgfqpoint{1.419627in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.425736in}{1.188727in}}{\pgfqpoint{1.434021in}{1.185295in}}{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.442660in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.391361in}{1.185295in}}{\pgfqpoint{1.399647in}{1.188727in}}{\pgfqpoint{1.405755in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.411863in}{1.200943in}}{\pgfqpoint{1.415295in}{1.209229in}}{\pgfqpoint{1.415295in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.415295in}{1.226506in}}{\pgfqpoint{1.411863in}{1.234791in}}{\pgfqpoint{1.405755in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.399647in}{1.247008in}}{\pgfqpoint{1.391361in}{1.250440in}}{\pgfqpoint{1.382723in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.374085in}{1.250440in}}{\pgfqpoint{1.365799in}{1.247008in}}{\pgfqpoint{1.359691in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.353583in}{1.234791in}}{\pgfqpoint{1.350151in}{1.226506in}}{\pgfqpoint{1.350151in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.350151in}{1.209229in}}{\pgfqpoint{1.353583in}{1.200943in}}{\pgfqpoint{1.359691in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.365799in}{1.188727in}}{\pgfqpoint{1.374085in}{1.185295in}}{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.382723in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.401326in}{1.185295in}}{\pgfqpoint{1.409612in}{1.188727in}}{\pgfqpoint{1.415720in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.421828in}{1.200943in}}{\pgfqpoint{1.425260in}{1.209229in}}{\pgfqpoint{1.425260in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.425260in}{1.226506in}}{\pgfqpoint{1.421828in}{1.234791in}}{\pgfqpoint{1.415720in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.409612in}{1.247008in}}{\pgfqpoint{1.401326in}{1.250440in}}{\pgfqpoint{1.392688in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.384050in}{1.250440in}}{\pgfqpoint{1.375764in}{1.247008in}}{\pgfqpoint{1.369656in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.363548in}{1.234791in}}{\pgfqpoint{1.360116in}{1.226506in}}{\pgfqpoint{1.360116in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.360116in}{1.209229in}}{\pgfqpoint{1.363548in}{1.200943in}}{\pgfqpoint{1.369656in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.375764in}{1.188727in}}{\pgfqpoint{1.384050in}{1.185295in}}{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.392688in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.367137in}{1.185295in}}{\pgfqpoint{1.375423in}{1.188727in}}{\pgfqpoint{1.381531in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.387639in}{1.200943in}}{\pgfqpoint{1.391071in}{1.209229in}}{\pgfqpoint{1.391071in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.391071in}{1.226506in}}{\pgfqpoint{1.387639in}{1.234791in}}{\pgfqpoint{1.381531in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.375423in}{1.247008in}}{\pgfqpoint{1.367137in}{1.250440in}}{\pgfqpoint{1.358499in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.349861in}{1.250440in}}{\pgfqpoint{1.341575in}{1.247008in}}{\pgfqpoint{1.335467in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.329359in}{1.234791in}}{\pgfqpoint{1.325927in}{1.226506in}}{\pgfqpoint{1.325927in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.325927in}{1.209229in}}{\pgfqpoint{1.329359in}{1.200943in}}{\pgfqpoint{1.335467in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.341575in}{1.188727in}}{\pgfqpoint{1.349861in}{1.185295in}}{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.358499in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.455959in}{1.185295in}}{\pgfqpoint{1.464244in}{1.188727in}}{\pgfqpoint{1.470352in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.476461in}{1.200943in}}{\pgfqpoint{1.479893in}{1.209229in}}{\pgfqpoint{1.479893in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.479893in}{1.226506in}}{\pgfqpoint{1.476461in}{1.234791in}}{\pgfqpoint{1.470352in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.464244in}{1.247008in}}{\pgfqpoint{1.455959in}{1.250440in}}{\pgfqpoint{1.447320in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.438682in}{1.250440in}}{\pgfqpoint{1.430396in}{1.247008in}}{\pgfqpoint{1.424288in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.418180in}{1.234791in}}{\pgfqpoint{1.414748in}{1.226506in}}{\pgfqpoint{1.414748in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.414748in}{1.209229in}}{\pgfqpoint{1.418180in}{1.200943in}}{\pgfqpoint{1.424288in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.430396in}{1.188727in}}{\pgfqpoint{1.438682in}{1.185295in}}{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.447320in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.389628in}{1.185295in}}{\pgfqpoint{1.397913in}{1.188727in}}{\pgfqpoint{1.404022in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.410130in}{1.200943in}}{\pgfqpoint{1.413562in}{1.209229in}}{\pgfqpoint{1.413562in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.413562in}{1.226506in}}{\pgfqpoint{1.410130in}{1.234791in}}{\pgfqpoint{1.404022in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.397913in}{1.247008in}}{\pgfqpoint{1.389628in}{1.250440in}}{\pgfqpoint{1.380990in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.372351in}{1.250440in}}{\pgfqpoint{1.364066in}{1.247008in}}{\pgfqpoint{1.357957in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.351849in}{1.234791in}}{\pgfqpoint{1.348417in}{1.226506in}}{\pgfqpoint{1.348417in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.348417in}{1.209229in}}{\pgfqpoint{1.351849in}{1.200943in}}{\pgfqpoint{1.357957in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.364066in}{1.188727in}}{\pgfqpoint{1.372351in}{1.185295in}}{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.380990in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.470264in}{1.185295in}}{\pgfqpoint{1.478549in}{1.188727in}}{\pgfqpoint{1.484657in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.490766in}{1.200943in}}{\pgfqpoint{1.494198in}{1.209229in}}{\pgfqpoint{1.494198in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.494198in}{1.226506in}}{\pgfqpoint{1.490766in}{1.234791in}}{\pgfqpoint{1.484657in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.478549in}{1.247008in}}{\pgfqpoint{1.470264in}{1.250440in}}{\pgfqpoint{1.461625in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.452987in}{1.250440in}}{\pgfqpoint{1.444701in}{1.247008in}}{\pgfqpoint{1.438593in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.432485in}{1.234791in}}{\pgfqpoint{1.429053in}{1.226506in}}{\pgfqpoint{1.429053in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.429053in}{1.209229in}}{\pgfqpoint{1.432485in}{1.200943in}}{\pgfqpoint{1.438593in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.444701in}{1.188727in}}{\pgfqpoint{1.452987in}{1.185295in}}{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.461625in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.398113in}{1.185295in}}{\pgfqpoint{1.406398in}{1.188727in}}{\pgfqpoint{1.412506in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.418615in}{1.200943in}}{\pgfqpoint{1.422047in}{1.209229in}}{\pgfqpoint{1.422047in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.422047in}{1.226506in}}{\pgfqpoint{1.418615in}{1.234791in}}{\pgfqpoint{1.412506in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.406398in}{1.247008in}}{\pgfqpoint{1.398113in}{1.250440in}}{\pgfqpoint{1.389474in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.380836in}{1.250440in}}{\pgfqpoint{1.372550in}{1.247008in}}{\pgfqpoint{1.366442in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.360334in}{1.234791in}}{\pgfqpoint{1.356902in}{1.226506in}}{\pgfqpoint{1.356902in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.356902in}{1.209229in}}{\pgfqpoint{1.360334in}{1.200943in}}{\pgfqpoint{1.366442in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.372550in}{1.188727in}}{\pgfqpoint{1.380836in}{1.185295in}}{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.496448in}{1.185295in}}{\pgfqpoint{1.504733in}{1.188727in}}{\pgfqpoint{1.510841in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.516950in}{1.200943in}}{\pgfqpoint{1.520382in}{1.209229in}}{\pgfqpoint{1.520382in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.520382in}{1.226506in}}{\pgfqpoint{1.516950in}{1.234791in}}{\pgfqpoint{1.510841in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.504733in}{1.247008in}}{\pgfqpoint{1.496448in}{1.250440in}}{\pgfqpoint{1.487809in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.479171in}{1.250440in}}{\pgfqpoint{1.470885in}{1.247008in}}{\pgfqpoint{1.464777in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.458669in}{1.234791in}}{\pgfqpoint{1.455237in}{1.226506in}}{\pgfqpoint{1.455237in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.455237in}{1.209229in}}{\pgfqpoint{1.458669in}{1.200943in}}{\pgfqpoint{1.464777in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.470885in}{1.188727in}}{\pgfqpoint{1.479171in}{1.185295in}}{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.487809in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.395014in}{1.185295in}}{\pgfqpoint{1.403299in}{1.188727in}}{\pgfqpoint{1.409408in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.415516in}{1.200943in}}{\pgfqpoint{1.418948in}{1.209229in}}{\pgfqpoint{1.418948in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.418948in}{1.226506in}}{\pgfqpoint{1.415516in}{1.234791in}}{\pgfqpoint{1.409408in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.403299in}{1.247008in}}{\pgfqpoint{1.395014in}{1.250440in}}{\pgfqpoint{1.386375in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.377737in}{1.250440in}}{\pgfqpoint{1.369452in}{1.247008in}}{\pgfqpoint{1.363343in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.357235in}{1.234791in}}{\pgfqpoint{1.353803in}{1.226506in}}{\pgfqpoint{1.353803in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.353803in}{1.209229in}}{\pgfqpoint{1.357235in}{1.200943in}}{\pgfqpoint{1.363343in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.369452in}{1.188727in}}{\pgfqpoint{1.377737in}{1.185295in}}{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.386375in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700349in}{0.537030in}}%
\pgfpathcurveto{\pgfqpoint{0.708988in}{0.537030in}}{\pgfqpoint{0.717273in}{0.540462in}}{\pgfqpoint{0.723382in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.729490in}{0.552678in}}{\pgfqpoint{0.732922in}{0.560964in}}{\pgfqpoint{0.732922in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.732922in}{0.578240in}}{\pgfqpoint{0.729490in}{0.586526in}}{\pgfqpoint{0.723382in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.717273in}{0.598742in}}{\pgfqpoint{0.708988in}{0.602174in}}{\pgfqpoint{0.700349in}{0.602174in}}%
\pgfpathcurveto{\pgfqpoint{0.691711in}{0.602174in}}{\pgfqpoint{0.683425in}{0.598742in}}{\pgfqpoint{0.677317in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.671209in}{0.586526in}}{\pgfqpoint{0.667777in}{0.578240in}}{\pgfqpoint{0.667777in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.667777in}{0.560964in}}{\pgfqpoint{0.671209in}{0.552678in}}{\pgfqpoint{0.677317in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.683425in}{0.540462in}}{\pgfqpoint{0.691711in}{0.537030in}}{\pgfqpoint{0.700349in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{0.700349in}{0.537030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735505in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.744143in}{0.509932in}}{\pgfqpoint{0.752429in}{0.513364in}}{\pgfqpoint{0.758537in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.764645in}{0.525580in}}{\pgfqpoint{0.768077in}{0.533866in}}{\pgfqpoint{0.768077in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.768077in}{0.551142in}}{\pgfqpoint{0.764645in}{0.559428in}}{\pgfqpoint{0.758537in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.752429in}{0.571644in}}{\pgfqpoint{0.744143in}{0.575076in}}{\pgfqpoint{0.735505in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.726867in}{0.575076in}}{\pgfqpoint{0.718581in}{0.571644in}}{\pgfqpoint{0.712473in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.706365in}{0.559428in}}{\pgfqpoint{0.702933in}{0.551142in}}{\pgfqpoint{0.702933in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.702933in}{0.533866in}}{\pgfqpoint{0.706365in}{0.525580in}}{\pgfqpoint{0.712473in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.718581in}{0.513364in}}{\pgfqpoint{0.726867in}{0.509932in}}{\pgfqpoint{0.735505in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.735505in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.538554in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.538554in}}{\pgfqpoint{0.708356in}{0.541986in}}{\pgfqpoint{0.714464in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.554202in}}{\pgfqpoint{0.724004in}{0.562488in}}{\pgfqpoint{0.724004in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.579765in}}{\pgfqpoint{0.720572in}{0.588050in}}{\pgfqpoint{0.714464in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.600267in}}{\pgfqpoint{0.700070in}{0.603699in}}{\pgfqpoint{0.691432in}{0.603699in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.603699in}}{\pgfqpoint{0.674508in}{0.600267in}}{\pgfqpoint{0.668400in}{0.594158in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.588050in}}{\pgfqpoint{0.658859in}{0.579765in}}{\pgfqpoint{0.658859in}{0.571126in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.562488in}}{\pgfqpoint{0.662291in}{0.554202in}}{\pgfqpoint{0.668400in}{0.548094in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.541986in}}{\pgfqpoint{0.682794in}{0.538554in}}{\pgfqpoint{0.691432in}{0.538554in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.538554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.518022in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.518022in}}{\pgfqpoint{0.659280in}{0.521455in}}{\pgfqpoint{0.665388in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{0.533671in}}{\pgfqpoint{0.674929in}{0.541957in}}{\pgfqpoint{0.674929in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{0.559233in}}{\pgfqpoint{0.671497in}{0.567519in}}{\pgfqpoint{0.665388in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{0.579735in}}{\pgfqpoint{0.650995in}{0.583167in}}{\pgfqpoint{0.642356in}{0.583167in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{0.583167in}}{\pgfqpoint{0.625432in}{0.579735in}}{\pgfqpoint{0.619324in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{0.567519in}}{\pgfqpoint{0.609784in}{0.559233in}}{\pgfqpoint{0.609784in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{0.541957in}}{\pgfqpoint{0.613216in}{0.533671in}}{\pgfqpoint{0.619324in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.521455in}}{\pgfqpoint{0.633718in}{0.518022in}}{\pgfqpoint{0.642356in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.518022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{0.551269in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{0.551269in}}{\pgfqpoint{0.803016in}{0.554701in}}{\pgfqpoint{0.809125in}{0.560809in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{0.566918in}}{\pgfqpoint{0.818665in}{0.575203in}}{\pgfqpoint{0.818665in}{0.583841in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{0.592480in}}{\pgfqpoint{0.815233in}{0.600765in}}{\pgfqpoint{0.809125in}{0.606874in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{0.612982in}}{\pgfqpoint{0.794731in}{0.616414in}}{\pgfqpoint{0.786092in}{0.616414in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{0.616414in}}{\pgfqpoint{0.769168in}{0.612982in}}{\pgfqpoint{0.763060in}{0.606874in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{0.600765in}}{\pgfqpoint{0.753520in}{0.592480in}}{\pgfqpoint{0.753520in}{0.583841in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{0.575203in}}{\pgfqpoint{0.756952in}{0.566918in}}{\pgfqpoint{0.763060in}{0.560809in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{0.554701in}}{\pgfqpoint{0.777454in}{0.551269in}}{\pgfqpoint{0.786092in}{0.551269in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{0.551269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.525208in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.525208in}}{\pgfqpoint{0.741870in}{0.528640in}}{\pgfqpoint{0.747978in}{0.534748in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.540856in}}{\pgfqpoint{0.757518in}{0.549142in}}{\pgfqpoint{0.757518in}{0.557780in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.566419in}}{\pgfqpoint{0.754086in}{0.574704in}}{\pgfqpoint{0.747978in}{0.580812in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.586921in}}{\pgfqpoint{0.733584in}{0.590353in}}{\pgfqpoint{0.724946in}{0.590353in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.590353in}}{\pgfqpoint{0.708022in}{0.586921in}}{\pgfqpoint{0.701914in}{0.580812in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.574704in}}{\pgfqpoint{0.692374in}{0.566419in}}{\pgfqpoint{0.692374in}{0.557780in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.549142in}}{\pgfqpoint{0.695806in}{0.540856in}}{\pgfqpoint{0.701914in}{0.534748in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.528640in}}{\pgfqpoint{0.716308in}{0.525208in}}{\pgfqpoint{0.724946in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.525208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884650in}{0.828080in}}%
\pgfpathcurveto{\pgfqpoint{0.893288in}{0.828080in}}{\pgfqpoint{0.901573in}{0.831512in}}{\pgfqpoint{0.907682in}{0.837620in}}%
\pgfpathcurveto{\pgfqpoint{0.913790in}{0.843728in}}{\pgfqpoint{0.917222in}{0.852014in}}{\pgfqpoint{0.917222in}{0.860652in}}%
\pgfpathcurveto{\pgfqpoint{0.917222in}{0.869290in}}{\pgfqpoint{0.913790in}{0.877576in}}{\pgfqpoint{0.907682in}{0.883684in}}%
\pgfpathcurveto{\pgfqpoint{0.901573in}{0.889792in}}{\pgfqpoint{0.893288in}{0.893224in}}{\pgfqpoint{0.884650in}{0.893224in}}%
\pgfpathcurveto{\pgfqpoint{0.876011in}{0.893224in}}{\pgfqpoint{0.867726in}{0.889792in}}{\pgfqpoint{0.861617in}{0.883684in}}%
\pgfpathcurveto{\pgfqpoint{0.855509in}{0.877576in}}{\pgfqpoint{0.852077in}{0.869290in}}{\pgfqpoint{0.852077in}{0.860652in}}%
\pgfpathcurveto{\pgfqpoint{0.852077in}{0.852014in}}{\pgfqpoint{0.855509in}{0.843728in}}{\pgfqpoint{0.861617in}{0.837620in}}%
\pgfpathcurveto{\pgfqpoint{0.867726in}{0.831512in}}{\pgfqpoint{0.876011in}{0.828080in}}{\pgfqpoint{0.884650in}{0.828080in}}%
\pgfpathlineto{\pgfqpoint{0.884650in}{0.828080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820120in}{0.791272in}}%
\pgfpathcurveto{\pgfqpoint{0.828759in}{0.791272in}}{\pgfqpoint{0.837044in}{0.794704in}}{\pgfqpoint{0.843153in}{0.800812in}}%
\pgfpathcurveto{\pgfqpoint{0.849261in}{0.806920in}}{\pgfqpoint{0.852693in}{0.815206in}}{\pgfqpoint{0.852693in}{0.823844in}}%
\pgfpathcurveto{\pgfqpoint{0.852693in}{0.832483in}}{\pgfqpoint{0.849261in}{0.840768in}}{\pgfqpoint{0.843153in}{0.846876in}}%
\pgfpathcurveto{\pgfqpoint{0.837044in}{0.852985in}}{\pgfqpoint{0.828759in}{0.856417in}}{\pgfqpoint{0.820120in}{0.856417in}}%
\pgfpathcurveto{\pgfqpoint{0.811482in}{0.856417in}}{\pgfqpoint{0.803197in}{0.852985in}}{\pgfqpoint{0.797088in}{0.846876in}}%
\pgfpathcurveto{\pgfqpoint{0.790980in}{0.840768in}}{\pgfqpoint{0.787548in}{0.832483in}}{\pgfqpoint{0.787548in}{0.823844in}}%
\pgfpathcurveto{\pgfqpoint{0.787548in}{0.815206in}}{\pgfqpoint{0.790980in}{0.806920in}}{\pgfqpoint{0.797088in}{0.800812in}}%
\pgfpathcurveto{\pgfqpoint{0.803197in}{0.794704in}}{\pgfqpoint{0.811482in}{0.791272in}}{\pgfqpoint{0.820120in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{0.820120in}{0.791272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833691in}{0.823410in}}%
\pgfpathcurveto{\pgfqpoint{0.842330in}{0.823410in}}{\pgfqpoint{0.850615in}{0.826842in}}{\pgfqpoint{0.856723in}{0.832951in}}%
\pgfpathcurveto{\pgfqpoint{0.862832in}{0.839059in}}{\pgfqpoint{0.866264in}{0.847344in}}{\pgfqpoint{0.866264in}{0.855983in}}%
\pgfpathcurveto{\pgfqpoint{0.866264in}{0.864621in}}{\pgfqpoint{0.862832in}{0.872907in}}{\pgfqpoint{0.856723in}{0.879015in}}%
\pgfpathcurveto{\pgfqpoint{0.850615in}{0.885123in}}{\pgfqpoint{0.842330in}{0.888555in}}{\pgfqpoint{0.833691in}{0.888555in}}%
\pgfpathcurveto{\pgfqpoint{0.825053in}{0.888555in}}{\pgfqpoint{0.816767in}{0.885123in}}{\pgfqpoint{0.810659in}{0.879015in}}%
\pgfpathcurveto{\pgfqpoint{0.804551in}{0.872907in}}{\pgfqpoint{0.801119in}{0.864621in}}{\pgfqpoint{0.801119in}{0.855983in}}%
\pgfpathcurveto{\pgfqpoint{0.801119in}{0.847344in}}{\pgfqpoint{0.804551in}{0.839059in}}{\pgfqpoint{0.810659in}{0.832951in}}%
\pgfpathcurveto{\pgfqpoint{0.816767in}{0.826842in}}{\pgfqpoint{0.825053in}{0.823410in}}{\pgfqpoint{0.833691in}{0.823410in}}%
\pgfpathlineto{\pgfqpoint{0.833691in}{0.823410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830447in}{0.804590in}}%
\pgfpathcurveto{\pgfqpoint{0.839085in}{0.804590in}}{\pgfqpoint{0.847371in}{0.808022in}}{\pgfqpoint{0.853479in}{0.814131in}}%
\pgfpathcurveto{\pgfqpoint{0.859587in}{0.820239in}}{\pgfqpoint{0.863019in}{0.828524in}}{\pgfqpoint{0.863019in}{0.837163in}}%
\pgfpathcurveto{\pgfqpoint{0.863019in}{0.845801in}}{\pgfqpoint{0.859587in}{0.854087in}}{\pgfqpoint{0.853479in}{0.860195in}}%
\pgfpathcurveto{\pgfqpoint{0.847371in}{0.866303in}}{\pgfqpoint{0.839085in}{0.869735in}}{\pgfqpoint{0.830447in}{0.869735in}}%
\pgfpathcurveto{\pgfqpoint{0.821809in}{0.869735in}}{\pgfqpoint{0.813523in}{0.866303in}}{\pgfqpoint{0.807415in}{0.860195in}}%
\pgfpathcurveto{\pgfqpoint{0.801307in}{0.854087in}}{\pgfqpoint{0.797875in}{0.845801in}}{\pgfqpoint{0.797875in}{0.837163in}}%
\pgfpathcurveto{\pgfqpoint{0.797875in}{0.828524in}}{\pgfqpoint{0.801307in}{0.820239in}}{\pgfqpoint{0.807415in}{0.814131in}}%
\pgfpathcurveto{\pgfqpoint{0.813523in}{0.808022in}}{\pgfqpoint{0.821809in}{0.804590in}}{\pgfqpoint{0.830447in}{0.804590in}}%
\pgfpathlineto{\pgfqpoint{0.830447in}{0.804590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916572in}{0.847378in}}%
\pgfpathcurveto{\pgfqpoint{0.925210in}{0.847378in}}{\pgfqpoint{0.933495in}{0.850810in}}{\pgfqpoint{0.939604in}{0.856918in}}%
\pgfpathcurveto{\pgfqpoint{0.945712in}{0.863026in}}{\pgfqpoint{0.949144in}{0.871312in}}{\pgfqpoint{0.949144in}{0.879950in}}%
\pgfpathcurveto{\pgfqpoint{0.949144in}{0.888588in}}{\pgfqpoint{0.945712in}{0.896874in}}{\pgfqpoint{0.939604in}{0.902982in}}%
\pgfpathcurveto{\pgfqpoint{0.933495in}{0.909090in}}{\pgfqpoint{0.925210in}{0.912522in}}{\pgfqpoint{0.916572in}{0.912522in}}%
\pgfpathcurveto{\pgfqpoint{0.907933in}{0.912522in}}{\pgfqpoint{0.899648in}{0.909090in}}{\pgfqpoint{0.893539in}{0.902982in}}%
\pgfpathcurveto{\pgfqpoint{0.887431in}{0.896874in}}{\pgfqpoint{0.883999in}{0.888588in}}{\pgfqpoint{0.883999in}{0.879950in}}%
\pgfpathcurveto{\pgfqpoint{0.883999in}{0.871312in}}{\pgfqpoint{0.887431in}{0.863026in}}{\pgfqpoint{0.893539in}{0.856918in}}%
\pgfpathcurveto{\pgfqpoint{0.899648in}{0.850810in}}{\pgfqpoint{0.907933in}{0.847378in}}{\pgfqpoint{0.916572in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{0.916572in}{0.847378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844371in}{0.809519in}}%
\pgfpathcurveto{\pgfqpoint{0.853009in}{0.809519in}}{\pgfqpoint{0.861295in}{0.812951in}}{\pgfqpoint{0.867403in}{0.819059in}}%
\pgfpathcurveto{\pgfqpoint{0.873511in}{0.825167in}}{\pgfqpoint{0.876943in}{0.833453in}}{\pgfqpoint{0.876943in}{0.842091in}}%
\pgfpathcurveto{\pgfqpoint{0.876943in}{0.850729in}}{\pgfqpoint{0.873511in}{0.859015in}}{\pgfqpoint{0.867403in}{0.865123in}}%
\pgfpathcurveto{\pgfqpoint{0.861295in}{0.871231in}}{\pgfqpoint{0.853009in}{0.874663in}}{\pgfqpoint{0.844371in}{0.874663in}}%
\pgfpathcurveto{\pgfqpoint{0.835733in}{0.874663in}}{\pgfqpoint{0.827447in}{0.871231in}}{\pgfqpoint{0.821339in}{0.865123in}}%
\pgfpathcurveto{\pgfqpoint{0.815231in}{0.859015in}}{\pgfqpoint{0.811799in}{0.850729in}}{\pgfqpoint{0.811799in}{0.842091in}}%
\pgfpathcurveto{\pgfqpoint{0.811799in}{0.833453in}}{\pgfqpoint{0.815231in}{0.825167in}}{\pgfqpoint{0.821339in}{0.819059in}}%
\pgfpathcurveto{\pgfqpoint{0.827447in}{0.812951in}}{\pgfqpoint{0.835733in}{0.809519in}}{\pgfqpoint{0.844371in}{0.809519in}}%
\pgfpathlineto{\pgfqpoint{0.844371in}{0.809519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970273in}{0.704069in}}%
\pgfpathcurveto{\pgfqpoint{0.978912in}{0.704069in}}{\pgfqpoint{0.987197in}{0.707501in}}{\pgfqpoint{0.993305in}{0.713610in}}%
\pgfpathcurveto{\pgfqpoint{0.999414in}{0.719718in}}{\pgfqpoint{1.002846in}{0.728003in}}{\pgfqpoint{1.002846in}{0.736642in}}%
\pgfpathcurveto{\pgfqpoint{1.002846in}{0.745280in}}{\pgfqpoint{0.999414in}{0.753566in}}{\pgfqpoint{0.993305in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{0.987197in}{0.765782in}}{\pgfqpoint{0.978912in}{0.769214in}}{\pgfqpoint{0.970273in}{0.769214in}}%
\pgfpathcurveto{\pgfqpoint{0.961635in}{0.769214in}}{\pgfqpoint{0.953349in}{0.765782in}}{\pgfqpoint{0.947241in}{0.759674in}}%
\pgfpathcurveto{\pgfqpoint{0.941133in}{0.753566in}}{\pgfqpoint{0.937701in}{0.745280in}}{\pgfqpoint{0.937701in}{0.736642in}}%
\pgfpathcurveto{\pgfqpoint{0.937701in}{0.728003in}}{\pgfqpoint{0.941133in}{0.719718in}}{\pgfqpoint{0.947241in}{0.713610in}}%
\pgfpathcurveto{\pgfqpoint{0.953349in}{0.707501in}}{\pgfqpoint{0.961635in}{0.704069in}}{\pgfqpoint{0.970273in}{0.704069in}}%
\pgfpathlineto{\pgfqpoint{0.970273in}{0.704069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891275in}{0.694524in}}%
\pgfpathcurveto{\pgfqpoint{0.899913in}{0.694524in}}{\pgfqpoint{0.908199in}{0.697956in}}{\pgfqpoint{0.914307in}{0.704064in}}%
\pgfpathcurveto{\pgfqpoint{0.920415in}{0.710172in}}{\pgfqpoint{0.923847in}{0.718458in}}{\pgfqpoint{0.923847in}{0.727096in}}%
\pgfpathcurveto{\pgfqpoint{0.923847in}{0.735734in}}{\pgfqpoint{0.920415in}{0.744020in}}{\pgfqpoint{0.914307in}{0.750128in}}%
\pgfpathcurveto{\pgfqpoint{0.908199in}{0.756236in}}{\pgfqpoint{0.899913in}{0.759668in}}{\pgfqpoint{0.891275in}{0.759668in}}%
\pgfpathcurveto{\pgfqpoint{0.882636in}{0.759668in}}{\pgfqpoint{0.874351in}{0.756236in}}{\pgfqpoint{0.868243in}{0.750128in}}%
\pgfpathcurveto{\pgfqpoint{0.862134in}{0.744020in}}{\pgfqpoint{0.858702in}{0.735734in}}{\pgfqpoint{0.858702in}{0.727096in}}%
\pgfpathcurveto{\pgfqpoint{0.858702in}{0.718458in}}{\pgfqpoint{0.862134in}{0.710172in}}{\pgfqpoint{0.868243in}{0.704064in}}%
\pgfpathcurveto{\pgfqpoint{0.874351in}{0.697956in}}{\pgfqpoint{0.882636in}{0.694524in}}{\pgfqpoint{0.891275in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{0.891275in}{0.694524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029194in}{0.664835in}}%
\pgfpathcurveto{\pgfqpoint{1.037833in}{0.664835in}}{\pgfqpoint{1.046118in}{0.668267in}}{\pgfqpoint{1.052226in}{0.674376in}}%
\pgfpathcurveto{\pgfqpoint{1.058335in}{0.680484in}}{\pgfqpoint{1.061767in}{0.688769in}}{\pgfqpoint{1.061767in}{0.697408in}}%
\pgfpathcurveto{\pgfqpoint{1.061767in}{0.706046in}}{\pgfqpoint{1.058335in}{0.714332in}}{\pgfqpoint{1.052226in}{0.720440in}}%
\pgfpathcurveto{\pgfqpoint{1.046118in}{0.726548in}}{\pgfqpoint{1.037833in}{0.729980in}}{\pgfqpoint{1.029194in}{0.729980in}}%
\pgfpathcurveto{\pgfqpoint{1.020556in}{0.729980in}}{\pgfqpoint{1.012270in}{0.726548in}}{\pgfqpoint{1.006162in}{0.720440in}}%
\pgfpathcurveto{\pgfqpoint{1.000054in}{0.714332in}}{\pgfqpoint{0.996622in}{0.706046in}}{\pgfqpoint{0.996622in}{0.697408in}}%
\pgfpathcurveto{\pgfqpoint{0.996622in}{0.688769in}}{\pgfqpoint{1.000054in}{0.680484in}}{\pgfqpoint{1.006162in}{0.674376in}}%
\pgfpathcurveto{\pgfqpoint{1.012270in}{0.668267in}}{\pgfqpoint{1.020556in}{0.664835in}}{\pgfqpoint{1.029194in}{0.664835in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{0.664835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887679in}{0.678256in}}%
\pgfpathcurveto{\pgfqpoint{0.896317in}{0.678256in}}{\pgfqpoint{0.904603in}{0.681688in}}{\pgfqpoint{0.910711in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{0.916819in}{0.693905in}}{\pgfqpoint{0.920251in}{0.702190in}}{\pgfqpoint{0.920251in}{0.710828in}}%
\pgfpathcurveto{\pgfqpoint{0.920251in}{0.719467in}}{\pgfqpoint{0.916819in}{0.727752in}}{\pgfqpoint{0.910711in}{0.733861in}}%
\pgfpathcurveto{\pgfqpoint{0.904603in}{0.739969in}}{\pgfqpoint{0.896317in}{0.743401in}}{\pgfqpoint{0.887679in}{0.743401in}}%
\pgfpathcurveto{\pgfqpoint{0.879040in}{0.743401in}}{\pgfqpoint{0.870755in}{0.739969in}}{\pgfqpoint{0.864646in}{0.733861in}}%
\pgfpathcurveto{\pgfqpoint{0.858538in}{0.727752in}}{\pgfqpoint{0.855106in}{0.719467in}}{\pgfqpoint{0.855106in}{0.710828in}}%
\pgfpathcurveto{\pgfqpoint{0.855106in}{0.702190in}}{\pgfqpoint{0.858538in}{0.693905in}}{\pgfqpoint{0.864646in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{0.870755in}{0.681688in}}{\pgfqpoint{0.879040in}{0.678256in}}{\pgfqpoint{0.887679in}{0.678256in}}%
\pgfpathlineto{\pgfqpoint{0.887679in}{0.678256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886845in}{0.652366in}}%
\pgfpathcurveto{\pgfqpoint{0.895484in}{0.652366in}}{\pgfqpoint{0.903769in}{0.655798in}}{\pgfqpoint{0.909877in}{0.661906in}}%
\pgfpathcurveto{\pgfqpoint{0.915986in}{0.668014in}}{\pgfqpoint{0.919418in}{0.676300in}}{\pgfqpoint{0.919418in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{0.919418in}{0.693577in}}{\pgfqpoint{0.915986in}{0.701862in}}{\pgfqpoint{0.909877in}{0.707970in}}%
\pgfpathcurveto{\pgfqpoint{0.903769in}{0.714079in}}{\pgfqpoint{0.895484in}{0.717511in}}{\pgfqpoint{0.886845in}{0.717511in}}%
\pgfpathcurveto{\pgfqpoint{0.878207in}{0.717511in}}{\pgfqpoint{0.869921in}{0.714079in}}{\pgfqpoint{0.863813in}{0.707970in}}%
\pgfpathcurveto{\pgfqpoint{0.857705in}{0.701862in}}{\pgfqpoint{0.854273in}{0.693577in}}{\pgfqpoint{0.854273in}{0.684938in}}%
\pgfpathcurveto{\pgfqpoint{0.854273in}{0.676300in}}{\pgfqpoint{0.857705in}{0.668014in}}{\pgfqpoint{0.863813in}{0.661906in}}%
\pgfpathcurveto{\pgfqpoint{0.869921in}{0.655798in}}{\pgfqpoint{0.878207in}{0.652366in}}{\pgfqpoint{0.886845in}{0.652366in}}%
\pgfpathlineto{\pgfqpoint{0.886845in}{0.652366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972900in}{0.691527in}}%
\pgfpathcurveto{\pgfqpoint{0.981538in}{0.691527in}}{\pgfqpoint{0.989824in}{0.694959in}}{\pgfqpoint{0.995932in}{0.701067in}}%
\pgfpathcurveto{\pgfqpoint{1.002040in}{0.707176in}}{\pgfqpoint{1.005472in}{0.715461in}}{\pgfqpoint{1.005472in}{0.724099in}}%
\pgfpathcurveto{\pgfqpoint{1.005472in}{0.732738in}}{\pgfqpoint{1.002040in}{0.741023in}}{\pgfqpoint{0.995932in}{0.747132in}}%
\pgfpathcurveto{\pgfqpoint{0.989824in}{0.753240in}}{\pgfqpoint{0.981538in}{0.756672in}}{\pgfqpoint{0.972900in}{0.756672in}}%
\pgfpathcurveto{\pgfqpoint{0.964262in}{0.756672in}}{\pgfqpoint{0.955976in}{0.753240in}}{\pgfqpoint{0.949868in}{0.747132in}}%
\pgfpathcurveto{\pgfqpoint{0.943760in}{0.741023in}}{\pgfqpoint{0.940328in}{0.732738in}}{\pgfqpoint{0.940328in}{0.724099in}}%
\pgfpathcurveto{\pgfqpoint{0.940328in}{0.715461in}}{\pgfqpoint{0.943760in}{0.707176in}}{\pgfqpoint{0.949868in}{0.701067in}}%
\pgfpathcurveto{\pgfqpoint{0.955976in}{0.694959in}}{\pgfqpoint{0.964262in}{0.691527in}}{\pgfqpoint{0.972900in}{0.691527in}}%
\pgfpathlineto{\pgfqpoint{0.972900in}{0.691527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173136in}{0.728726in}}%
\pgfpathcurveto{\pgfqpoint{1.181774in}{0.728726in}}{\pgfqpoint{1.190060in}{0.732158in}}{\pgfqpoint{1.196168in}{0.738266in}}%
\pgfpathcurveto{\pgfqpoint{1.202276in}{0.744375in}}{\pgfqpoint{1.205709in}{0.752660in}}{\pgfqpoint{1.205709in}{0.761298in}}%
\pgfpathcurveto{\pgfqpoint{1.205709in}{0.769937in}}{\pgfqpoint{1.202276in}{0.778222in}}{\pgfqpoint{1.196168in}{0.784331in}}%
\pgfpathcurveto{\pgfqpoint{1.190060in}{0.790439in}}{\pgfqpoint{1.181774in}{0.793871in}}{\pgfqpoint{1.173136in}{0.793871in}}%
\pgfpathcurveto{\pgfqpoint{1.164498in}{0.793871in}}{\pgfqpoint{1.156212in}{0.790439in}}{\pgfqpoint{1.150104in}{0.784331in}}%
\pgfpathcurveto{\pgfqpoint{1.143996in}{0.778222in}}{\pgfqpoint{1.140564in}{0.769937in}}{\pgfqpoint{1.140564in}{0.761298in}}%
\pgfpathcurveto{\pgfqpoint{1.140564in}{0.752660in}}{\pgfqpoint{1.143996in}{0.744375in}}{\pgfqpoint{1.150104in}{0.738266in}}%
\pgfpathcurveto{\pgfqpoint{1.156212in}{0.732158in}}{\pgfqpoint{1.164498in}{0.728726in}}{\pgfqpoint{1.173136in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{1.173136in}{0.728726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121503in}{0.683939in}}%
\pgfpathcurveto{\pgfqpoint{1.130141in}{0.683939in}}{\pgfqpoint{1.138426in}{0.687371in}}{\pgfqpoint{1.144535in}{0.693479in}}%
\pgfpathcurveto{\pgfqpoint{1.150643in}{0.699588in}}{\pgfqpoint{1.154075in}{0.707873in}}{\pgfqpoint{1.154075in}{0.716512in}}%
\pgfpathcurveto{\pgfqpoint{1.154075in}{0.725150in}}{\pgfqpoint{1.150643in}{0.733435in}}{\pgfqpoint{1.144535in}{0.739544in}}%
\pgfpathcurveto{\pgfqpoint{1.138426in}{0.745652in}}{\pgfqpoint{1.130141in}{0.749084in}}{\pgfqpoint{1.121503in}{0.749084in}}%
\pgfpathcurveto{\pgfqpoint{1.112864in}{0.749084in}}{\pgfqpoint{1.104579in}{0.745652in}}{\pgfqpoint{1.098470in}{0.739544in}}%
\pgfpathcurveto{\pgfqpoint{1.092362in}{0.733435in}}{\pgfqpoint{1.088930in}{0.725150in}}{\pgfqpoint{1.088930in}{0.716512in}}%
\pgfpathcurveto{\pgfqpoint{1.088930in}{0.707873in}}{\pgfqpoint{1.092362in}{0.699588in}}{\pgfqpoint{1.098470in}{0.693479in}}%
\pgfpathcurveto{\pgfqpoint{1.104579in}{0.687371in}}{\pgfqpoint{1.112864in}{0.683939in}}{\pgfqpoint{1.121503in}{0.683939in}}%
\pgfpathlineto{\pgfqpoint{1.121503in}{0.683939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930052in}{0.747483in}}%
\pgfpathcurveto{\pgfqpoint{0.938690in}{0.747483in}}{\pgfqpoint{0.946976in}{0.750915in}}{\pgfqpoint{0.953084in}{0.757024in}}%
\pgfpathcurveto{\pgfqpoint{0.959192in}{0.763132in}}{\pgfqpoint{0.962624in}{0.771417in}}{\pgfqpoint{0.962624in}{0.780056in}}%
\pgfpathcurveto{\pgfqpoint{0.962624in}{0.788694in}}{\pgfqpoint{0.959192in}{0.796980in}}{\pgfqpoint{0.953084in}{0.803088in}}%
\pgfpathcurveto{\pgfqpoint{0.946976in}{0.809196in}}{\pgfqpoint{0.938690in}{0.812628in}}{\pgfqpoint{0.930052in}{0.812628in}}%
\pgfpathcurveto{\pgfqpoint{0.921414in}{0.812628in}}{\pgfqpoint{0.913128in}{0.809196in}}{\pgfqpoint{0.907020in}{0.803088in}}%
\pgfpathcurveto{\pgfqpoint{0.900912in}{0.796980in}}{\pgfqpoint{0.897480in}{0.788694in}}{\pgfqpoint{0.897480in}{0.780056in}}%
\pgfpathcurveto{\pgfqpoint{0.897480in}{0.771417in}}{\pgfqpoint{0.900912in}{0.763132in}}{\pgfqpoint{0.907020in}{0.757024in}}%
\pgfpathcurveto{\pgfqpoint{0.913128in}{0.750915in}}{\pgfqpoint{0.921414in}{0.747483in}}{\pgfqpoint{0.930052in}{0.747483in}}%
\pgfpathlineto{\pgfqpoint{0.930052in}{0.747483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277665in}{0.807669in}}%
\pgfpathcurveto{\pgfqpoint{1.286303in}{0.807669in}}{\pgfqpoint{1.294589in}{0.811101in}}{\pgfqpoint{1.300697in}{0.817209in}}%
\pgfpathcurveto{\pgfqpoint{1.306805in}{0.823317in}}{\pgfqpoint{1.310237in}{0.831603in}}{\pgfqpoint{1.310237in}{0.840241in}}%
\pgfpathcurveto{\pgfqpoint{1.310237in}{0.848879in}}{\pgfqpoint{1.306805in}{0.857165in}}{\pgfqpoint{1.300697in}{0.863273in}}%
\pgfpathcurveto{\pgfqpoint{1.294589in}{0.869381in}}{\pgfqpoint{1.286303in}{0.872813in}}{\pgfqpoint{1.277665in}{0.872813in}}%
\pgfpathcurveto{\pgfqpoint{1.269027in}{0.872813in}}{\pgfqpoint{1.260741in}{0.869381in}}{\pgfqpoint{1.254633in}{0.863273in}}%
\pgfpathcurveto{\pgfqpoint{1.248525in}{0.857165in}}{\pgfqpoint{1.245093in}{0.848879in}}{\pgfqpoint{1.245093in}{0.840241in}}%
\pgfpathcurveto{\pgfqpoint{1.245093in}{0.831603in}}{\pgfqpoint{1.248525in}{0.823317in}}{\pgfqpoint{1.254633in}{0.817209in}}%
\pgfpathcurveto{\pgfqpoint{1.260741in}{0.811101in}}{\pgfqpoint{1.269027in}{0.807669in}}{\pgfqpoint{1.277665in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{1.277665in}{0.807669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131510in}{0.705244in}}%
\pgfpathcurveto{\pgfqpoint{1.140148in}{0.705244in}}{\pgfqpoint{1.148433in}{0.708676in}}{\pgfqpoint{1.154542in}{0.714784in}}%
\pgfpathcurveto{\pgfqpoint{1.160650in}{0.720892in}}{\pgfqpoint{1.164082in}{0.729178in}}{\pgfqpoint{1.164082in}{0.737816in}}%
\pgfpathcurveto{\pgfqpoint{1.164082in}{0.746454in}}{\pgfqpoint{1.160650in}{0.754740in}}{\pgfqpoint{1.154542in}{0.760848in}}%
\pgfpathcurveto{\pgfqpoint{1.148433in}{0.766957in}}{\pgfqpoint{1.140148in}{0.770389in}}{\pgfqpoint{1.131510in}{0.770389in}}%
\pgfpathcurveto{\pgfqpoint{1.122871in}{0.770389in}}{\pgfqpoint{1.114586in}{0.766957in}}{\pgfqpoint{1.108477in}{0.760848in}}%
\pgfpathcurveto{\pgfqpoint{1.102369in}{0.754740in}}{\pgfqpoint{1.098937in}{0.746454in}}{\pgfqpoint{1.098937in}{0.737816in}}%
\pgfpathcurveto{\pgfqpoint{1.098937in}{0.729178in}}{\pgfqpoint{1.102369in}{0.720892in}}{\pgfqpoint{1.108477in}{0.714784in}}%
\pgfpathcurveto{\pgfqpoint{1.114586in}{0.708676in}}{\pgfqpoint{1.122871in}{0.705244in}}{\pgfqpoint{1.131510in}{0.705244in}}%
\pgfpathlineto{\pgfqpoint{1.131510in}{0.705244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948421in}{0.741278in}}%
\pgfpathcurveto{\pgfqpoint{0.957060in}{0.741278in}}{\pgfqpoint{0.965345in}{0.744710in}}{\pgfqpoint{0.971453in}{0.750818in}}%
\pgfpathcurveto{\pgfqpoint{0.977562in}{0.756926in}}{\pgfqpoint{0.980994in}{0.765212in}}{\pgfqpoint{0.980994in}{0.773850in}}%
\pgfpathcurveto{\pgfqpoint{0.980994in}{0.782488in}}{\pgfqpoint{0.977562in}{0.790774in}}{\pgfqpoint{0.971453in}{0.796882in}}%
\pgfpathcurveto{\pgfqpoint{0.965345in}{0.802990in}}{\pgfqpoint{0.957060in}{0.806422in}}{\pgfqpoint{0.948421in}{0.806422in}}%
\pgfpathcurveto{\pgfqpoint{0.939783in}{0.806422in}}{\pgfqpoint{0.931497in}{0.802990in}}{\pgfqpoint{0.925389in}{0.796882in}}%
\pgfpathcurveto{\pgfqpoint{0.919281in}{0.790774in}}{\pgfqpoint{0.915849in}{0.782488in}}{\pgfqpoint{0.915849in}{0.773850in}}%
\pgfpathcurveto{\pgfqpoint{0.915849in}{0.765212in}}{\pgfqpoint{0.919281in}{0.756926in}}{\pgfqpoint{0.925389in}{0.750818in}}%
\pgfpathcurveto{\pgfqpoint{0.931497in}{0.744710in}}{\pgfqpoint{0.939783in}{0.741278in}}{\pgfqpoint{0.948421in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.948421in}{0.741278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190035in}{0.868495in}}%
\pgfpathcurveto{\pgfqpoint{1.198673in}{0.868495in}}{\pgfqpoint{1.206959in}{0.871927in}}{\pgfqpoint{1.213067in}{0.878035in}}%
\pgfpathcurveto{\pgfqpoint{1.219175in}{0.884143in}}{\pgfqpoint{1.222607in}{0.892429in}}{\pgfqpoint{1.222607in}{0.901067in}}%
\pgfpathcurveto{\pgfqpoint{1.222607in}{0.909705in}}{\pgfqpoint{1.219175in}{0.917991in}}{\pgfqpoint{1.213067in}{0.924099in}}%
\pgfpathcurveto{\pgfqpoint{1.206959in}{0.930207in}}{\pgfqpoint{1.198673in}{0.933639in}}{\pgfqpoint{1.190035in}{0.933639in}}%
\pgfpathcurveto{\pgfqpoint{1.181396in}{0.933639in}}{\pgfqpoint{1.173111in}{0.930207in}}{\pgfqpoint{1.167003in}{0.924099in}}%
\pgfpathcurveto{\pgfqpoint{1.160894in}{0.917991in}}{\pgfqpoint{1.157462in}{0.909705in}}{\pgfqpoint{1.157462in}{0.901067in}}%
\pgfpathcurveto{\pgfqpoint{1.157462in}{0.892429in}}{\pgfqpoint{1.160894in}{0.884143in}}{\pgfqpoint{1.167003in}{0.878035in}}%
\pgfpathcurveto{\pgfqpoint{1.173111in}{0.871927in}}{\pgfqpoint{1.181396in}{0.868495in}}{\pgfqpoint{1.190035in}{0.868495in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{0.868495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967832in}{0.736450in}}%
\pgfpathcurveto{\pgfqpoint{0.976470in}{0.736450in}}{\pgfqpoint{0.984756in}{0.739882in}}{\pgfqpoint{0.990864in}{0.745990in}}%
\pgfpathcurveto{\pgfqpoint{0.996972in}{0.752098in}}{\pgfqpoint{1.000404in}{0.760384in}}{\pgfqpoint{1.000404in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{1.000404in}{0.777661in}}{\pgfqpoint{0.996972in}{0.785946in}}{\pgfqpoint{0.990864in}{0.792054in}}%
\pgfpathcurveto{\pgfqpoint{0.984756in}{0.798163in}}{\pgfqpoint{0.976470in}{0.801595in}}{\pgfqpoint{0.967832in}{0.801595in}}%
\pgfpathcurveto{\pgfqpoint{0.959194in}{0.801595in}}{\pgfqpoint{0.950908in}{0.798163in}}{\pgfqpoint{0.944800in}{0.792054in}}%
\pgfpathcurveto{\pgfqpoint{0.938692in}{0.785946in}}{\pgfqpoint{0.935260in}{0.777661in}}{\pgfqpoint{0.935260in}{0.769022in}}%
\pgfpathcurveto{\pgfqpoint{0.935260in}{0.760384in}}{\pgfqpoint{0.938692in}{0.752098in}}{\pgfqpoint{0.944800in}{0.745990in}}%
\pgfpathcurveto{\pgfqpoint{0.950908in}{0.739882in}}{\pgfqpoint{0.959194in}{0.736450in}}{\pgfqpoint{0.967832in}{0.736450in}}%
\pgfpathlineto{\pgfqpoint{0.967832in}{0.736450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115306in}{0.688822in}}%
\pgfpathcurveto{\pgfqpoint{1.123944in}{0.688822in}}{\pgfqpoint{1.132230in}{0.692254in}}{\pgfqpoint{1.138338in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{1.144446in}{0.704470in}}{\pgfqpoint{1.147878in}{0.712756in}}{\pgfqpoint{1.147878in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{1.147878in}{0.730033in}}{\pgfqpoint{1.144446in}{0.738318in}}{\pgfqpoint{1.138338in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{1.132230in}{0.750535in}}{\pgfqpoint{1.123944in}{0.753967in}}{\pgfqpoint{1.115306in}{0.753967in}}%
\pgfpathcurveto{\pgfqpoint{1.106667in}{0.753967in}}{\pgfqpoint{1.098382in}{0.750535in}}{\pgfqpoint{1.092274in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{1.086165in}{0.738318in}}{\pgfqpoint{1.082733in}{0.730033in}}{\pgfqpoint{1.082733in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{1.082733in}{0.712756in}}{\pgfqpoint{1.086165in}{0.704470in}}{\pgfqpoint{1.092274in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{1.098382in}{0.692254in}}{\pgfqpoint{1.106667in}{0.688822in}}{\pgfqpoint{1.115306in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{1.115306in}{0.688822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228133in}{0.819400in}}%
\pgfpathcurveto{\pgfqpoint{1.236772in}{0.819400in}}{\pgfqpoint{1.245057in}{0.822832in}}{\pgfqpoint{1.251165in}{0.828940in}}%
\pgfpathcurveto{\pgfqpoint{1.257274in}{0.835049in}}{\pgfqpoint{1.260706in}{0.843334in}}{\pgfqpoint{1.260706in}{0.851972in}}%
\pgfpathcurveto{\pgfqpoint{1.260706in}{0.860611in}}{\pgfqpoint{1.257274in}{0.868896in}}{\pgfqpoint{1.251165in}{0.875005in}}%
\pgfpathcurveto{\pgfqpoint{1.245057in}{0.881113in}}{\pgfqpoint{1.236772in}{0.884545in}}{\pgfqpoint{1.228133in}{0.884545in}}%
\pgfpathcurveto{\pgfqpoint{1.219495in}{0.884545in}}{\pgfqpoint{1.211209in}{0.881113in}}{\pgfqpoint{1.205101in}{0.875005in}}%
\pgfpathcurveto{\pgfqpoint{1.198993in}{0.868896in}}{\pgfqpoint{1.195561in}{0.860611in}}{\pgfqpoint{1.195561in}{0.851972in}}%
\pgfpathcurveto{\pgfqpoint{1.195561in}{0.843334in}}{\pgfqpoint{1.198993in}{0.835049in}}{\pgfqpoint{1.205101in}{0.828940in}}%
\pgfpathcurveto{\pgfqpoint{1.211209in}{0.822832in}}{\pgfqpoint{1.219495in}{0.819400in}}{\pgfqpoint{1.228133in}{0.819400in}}%
\pgfpathlineto{\pgfqpoint{1.228133in}{0.819400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989357in}{0.716668in}}%
\pgfpathcurveto{\pgfqpoint{0.997995in}{0.716668in}}{\pgfqpoint{1.006281in}{0.720100in}}{\pgfqpoint{1.012389in}{0.726208in}}%
\pgfpathcurveto{\pgfqpoint{1.018497in}{0.732316in}}{\pgfqpoint{1.021929in}{0.740602in}}{\pgfqpoint{1.021929in}{0.749240in}}%
\pgfpathcurveto{\pgfqpoint{1.021929in}{0.757878in}}{\pgfqpoint{1.018497in}{0.766164in}}{\pgfqpoint{1.012389in}{0.772272in}}%
\pgfpathcurveto{\pgfqpoint{1.006281in}{0.778380in}}{\pgfqpoint{0.997995in}{0.781812in}}{\pgfqpoint{0.989357in}{0.781812in}}%
\pgfpathcurveto{\pgfqpoint{0.980719in}{0.781812in}}{\pgfqpoint{0.972433in}{0.778380in}}{\pgfqpoint{0.966325in}{0.772272in}}%
\pgfpathcurveto{\pgfqpoint{0.960217in}{0.766164in}}{\pgfqpoint{0.956785in}{0.757878in}}{\pgfqpoint{0.956785in}{0.749240in}}%
\pgfpathcurveto{\pgfqpoint{0.956785in}{0.740602in}}{\pgfqpoint{0.960217in}{0.732316in}}{\pgfqpoint{0.966325in}{0.726208in}}%
\pgfpathcurveto{\pgfqpoint{0.972433in}{0.720100in}}{\pgfqpoint{0.980719in}{0.716668in}}{\pgfqpoint{0.989357in}{0.716668in}}%
\pgfpathlineto{\pgfqpoint{0.989357in}{0.716668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217939in}{0.875302in}}%
\pgfpathcurveto{\pgfqpoint{1.226577in}{0.875302in}}{\pgfqpoint{1.234863in}{0.878734in}}{\pgfqpoint{1.240971in}{0.884842in}}%
\pgfpathcurveto{\pgfqpoint{1.247079in}{0.890951in}}{\pgfqpoint{1.250511in}{0.899236in}}{\pgfqpoint{1.250511in}{0.907875in}}%
\pgfpathcurveto{\pgfqpoint{1.250511in}{0.916513in}}{\pgfqpoint{1.247079in}{0.924799in}}{\pgfqpoint{1.240971in}{0.930907in}}%
\pgfpathcurveto{\pgfqpoint{1.234863in}{0.937015in}}{\pgfqpoint{1.226577in}{0.940447in}}{\pgfqpoint{1.217939in}{0.940447in}}%
\pgfpathcurveto{\pgfqpoint{1.209301in}{0.940447in}}{\pgfqpoint{1.201015in}{0.937015in}}{\pgfqpoint{1.194907in}{0.930907in}}%
\pgfpathcurveto{\pgfqpoint{1.188799in}{0.924799in}}{\pgfqpoint{1.185366in}{0.916513in}}{\pgfqpoint{1.185366in}{0.907875in}}%
\pgfpathcurveto{\pgfqpoint{1.185366in}{0.899236in}}{\pgfqpoint{1.188799in}{0.890951in}}{\pgfqpoint{1.194907in}{0.884842in}}%
\pgfpathcurveto{\pgfqpoint{1.201015in}{0.878734in}}{\pgfqpoint{1.209301in}{0.875302in}}{\pgfqpoint{1.217939in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{1.217939in}{0.875302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990644in}{0.723857in}}%
\pgfpathcurveto{\pgfqpoint{0.999282in}{0.723857in}}{\pgfqpoint{1.007568in}{0.727289in}}{\pgfqpoint{1.013676in}{0.733397in}}%
\pgfpathcurveto{\pgfqpoint{1.019784in}{0.739505in}}{\pgfqpoint{1.023216in}{0.747791in}}{\pgfqpoint{1.023216in}{0.756429in}}%
\pgfpathcurveto{\pgfqpoint{1.023216in}{0.765067in}}{\pgfqpoint{1.019784in}{0.773353in}}{\pgfqpoint{1.013676in}{0.779461in}}%
\pgfpathcurveto{\pgfqpoint{1.007568in}{0.785569in}}{\pgfqpoint{0.999282in}{0.789001in}}{\pgfqpoint{0.990644in}{0.789001in}}%
\pgfpathcurveto{\pgfqpoint{0.982005in}{0.789001in}}{\pgfqpoint{0.973720in}{0.785569in}}{\pgfqpoint{0.967612in}{0.779461in}}%
\pgfpathcurveto{\pgfqpoint{0.961503in}{0.773353in}}{\pgfqpoint{0.958071in}{0.765067in}}{\pgfqpoint{0.958071in}{0.756429in}}%
\pgfpathcurveto{\pgfqpoint{0.958071in}{0.747791in}}{\pgfqpoint{0.961503in}{0.739505in}}{\pgfqpoint{0.967612in}{0.733397in}}%
\pgfpathcurveto{\pgfqpoint{0.973720in}{0.727289in}}{\pgfqpoint{0.982005in}{0.723857in}}{\pgfqpoint{0.990644in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{0.723857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203329in}{0.827595in}}%
\pgfpathcurveto{\pgfqpoint{1.211967in}{0.827595in}}{\pgfqpoint{1.220253in}{0.831027in}}{\pgfqpoint{1.226361in}{0.837135in}}%
\pgfpathcurveto{\pgfqpoint{1.232469in}{0.843243in}}{\pgfqpoint{1.235901in}{0.851529in}}{\pgfqpoint{1.235901in}{0.860167in}}%
\pgfpathcurveto{\pgfqpoint{1.235901in}{0.868805in}}{\pgfqpoint{1.232469in}{0.877091in}}{\pgfqpoint{1.226361in}{0.883199in}}%
\pgfpathcurveto{\pgfqpoint{1.220253in}{0.889307in}}{\pgfqpoint{1.211967in}{0.892739in}}{\pgfqpoint{1.203329in}{0.892739in}}%
\pgfpathcurveto{\pgfqpoint{1.194691in}{0.892739in}}{\pgfqpoint{1.186405in}{0.889307in}}{\pgfqpoint{1.180297in}{0.883199in}}%
\pgfpathcurveto{\pgfqpoint{1.174188in}{0.877091in}}{\pgfqpoint{1.170756in}{0.868805in}}{\pgfqpoint{1.170756in}{0.860167in}}%
\pgfpathcurveto{\pgfqpoint{1.170756in}{0.851529in}}{\pgfqpoint{1.174188in}{0.843243in}}{\pgfqpoint{1.180297in}{0.837135in}}%
\pgfpathcurveto{\pgfqpoint{1.186405in}{0.831027in}}{\pgfqpoint{1.194691in}{0.827595in}}{\pgfqpoint{1.203329in}{0.827595in}}%
\pgfpathlineto{\pgfqpoint{1.203329in}{0.827595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139327in}{0.776082in}}%
\pgfpathcurveto{\pgfqpoint{1.147965in}{0.776082in}}{\pgfqpoint{1.156251in}{0.779514in}}{\pgfqpoint{1.162359in}{0.785622in}}%
\pgfpathcurveto{\pgfqpoint{1.168467in}{0.791730in}}{\pgfqpoint{1.171900in}{0.800016in}}{\pgfqpoint{1.171900in}{0.808654in}}%
\pgfpathcurveto{\pgfqpoint{1.171900in}{0.817293in}}{\pgfqpoint{1.168467in}{0.825578in}}{\pgfqpoint{1.162359in}{0.831686in}}%
\pgfpathcurveto{\pgfqpoint{1.156251in}{0.837795in}}{\pgfqpoint{1.147965in}{0.841227in}}{\pgfqpoint{1.139327in}{0.841227in}}%
\pgfpathcurveto{\pgfqpoint{1.130689in}{0.841227in}}{\pgfqpoint{1.122403in}{0.837795in}}{\pgfqpoint{1.116295in}{0.831686in}}%
\pgfpathcurveto{\pgfqpoint{1.110187in}{0.825578in}}{\pgfqpoint{1.106755in}{0.817293in}}{\pgfqpoint{1.106755in}{0.808654in}}%
\pgfpathcurveto{\pgfqpoint{1.106755in}{0.800016in}}{\pgfqpoint{1.110187in}{0.791730in}}{\pgfqpoint{1.116295in}{0.785622in}}%
\pgfpathcurveto{\pgfqpoint{1.122403in}{0.779514in}}{\pgfqpoint{1.130689in}{0.776082in}}{\pgfqpoint{1.139327in}{0.776082in}}%
\pgfpathlineto{\pgfqpoint{1.139327in}{0.776082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991516in}{0.735048in}}%
\pgfpathcurveto{\pgfqpoint{1.000154in}{0.735048in}}{\pgfqpoint{1.008440in}{0.738481in}}{\pgfqpoint{1.014548in}{0.744589in}}%
\pgfpathcurveto{\pgfqpoint{1.020656in}{0.750697in}}{\pgfqpoint{1.024088in}{0.758983in}}{\pgfqpoint{1.024088in}{0.767621in}}%
\pgfpathcurveto{\pgfqpoint{1.024088in}{0.776259in}}{\pgfqpoint{1.020656in}{0.784545in}}{\pgfqpoint{1.014548in}{0.790653in}}%
\pgfpathcurveto{\pgfqpoint{1.008440in}{0.796761in}}{\pgfqpoint{1.000154in}{0.800193in}}{\pgfqpoint{0.991516in}{0.800193in}}%
\pgfpathcurveto{\pgfqpoint{0.982878in}{0.800193in}}{\pgfqpoint{0.974592in}{0.796761in}}{\pgfqpoint{0.968484in}{0.790653in}}%
\pgfpathcurveto{\pgfqpoint{0.962376in}{0.784545in}}{\pgfqpoint{0.958944in}{0.776259in}}{\pgfqpoint{0.958944in}{0.767621in}}%
\pgfpathcurveto{\pgfqpoint{0.958944in}{0.758983in}}{\pgfqpoint{0.962376in}{0.750697in}}{\pgfqpoint{0.968484in}{0.744589in}}%
\pgfpathcurveto{\pgfqpoint{0.974592in}{0.738481in}}{\pgfqpoint{0.982878in}{0.735048in}}{\pgfqpoint{0.991516in}{0.735048in}}%
\pgfpathlineto{\pgfqpoint{0.991516in}{0.735048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100188in}{0.690212in}}%
\pgfpathcurveto{\pgfqpoint{1.108826in}{0.690212in}}{\pgfqpoint{1.117111in}{0.693644in}}{\pgfqpoint{1.123220in}{0.699753in}}%
\pgfpathcurveto{\pgfqpoint{1.129328in}{0.705861in}}{\pgfqpoint{1.132760in}{0.714147in}}{\pgfqpoint{1.132760in}{0.722785in}}%
\pgfpathcurveto{\pgfqpoint{1.132760in}{0.731423in}}{\pgfqpoint{1.129328in}{0.739709in}}{\pgfqpoint{1.123220in}{0.745817in}}%
\pgfpathcurveto{\pgfqpoint{1.117111in}{0.751925in}}{\pgfqpoint{1.108826in}{0.755357in}}{\pgfqpoint{1.100188in}{0.755357in}}%
\pgfpathcurveto{\pgfqpoint{1.091549in}{0.755357in}}{\pgfqpoint{1.083264in}{0.751925in}}{\pgfqpoint{1.077155in}{0.745817in}}%
\pgfpathcurveto{\pgfqpoint{1.071047in}{0.739709in}}{\pgfqpoint{1.067615in}{0.731423in}}{\pgfqpoint{1.067615in}{0.722785in}}%
\pgfpathcurveto{\pgfqpoint{1.067615in}{0.714147in}}{\pgfqpoint{1.071047in}{0.705861in}}{\pgfqpoint{1.077155in}{0.699753in}}%
\pgfpathcurveto{\pgfqpoint{1.083264in}{0.693644in}}{\pgfqpoint{1.091549in}{0.690212in}}{\pgfqpoint{1.100188in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{1.100188in}{0.690212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175185in}{0.737094in}}%
\pgfpathcurveto{\pgfqpoint{1.183824in}{0.737094in}}{\pgfqpoint{1.192109in}{0.740526in}}{\pgfqpoint{1.198217in}{0.746634in}}%
\pgfpathcurveto{\pgfqpoint{1.204326in}{0.752742in}}{\pgfqpoint{1.207758in}{0.761028in}}{\pgfqpoint{1.207758in}{0.769666in}}%
\pgfpathcurveto{\pgfqpoint{1.207758in}{0.778304in}}{\pgfqpoint{1.204326in}{0.786590in}}{\pgfqpoint{1.198217in}{0.792698in}}%
\pgfpathcurveto{\pgfqpoint{1.192109in}{0.798806in}}{\pgfqpoint{1.183824in}{0.802238in}}{\pgfqpoint{1.175185in}{0.802238in}}%
\pgfpathcurveto{\pgfqpoint{1.166547in}{0.802238in}}{\pgfqpoint{1.158261in}{0.798806in}}{\pgfqpoint{1.152153in}{0.792698in}}%
\pgfpathcurveto{\pgfqpoint{1.146045in}{0.786590in}}{\pgfqpoint{1.142613in}{0.778304in}}{\pgfqpoint{1.142613in}{0.769666in}}%
\pgfpathcurveto{\pgfqpoint{1.142613in}{0.761028in}}{\pgfqpoint{1.146045in}{0.752742in}}{\pgfqpoint{1.152153in}{0.746634in}}%
\pgfpathcurveto{\pgfqpoint{1.158261in}{0.740526in}}{\pgfqpoint{1.166547in}{0.737094in}}{\pgfqpoint{1.175185in}{0.737094in}}%
\pgfpathlineto{\pgfqpoint{1.175185in}{0.737094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890952in}{0.676048in}}%
\pgfpathcurveto{\pgfqpoint{0.899591in}{0.676048in}}{\pgfqpoint{0.907876in}{0.679480in}}{\pgfqpoint{0.913985in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.920093in}{0.691696in}}{\pgfqpoint{0.923525in}{0.699982in}}{\pgfqpoint{0.923525in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.923525in}{0.717258in}}{\pgfqpoint{0.920093in}{0.725544in}}{\pgfqpoint{0.913985in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.907876in}{0.737760in}}{\pgfqpoint{0.899591in}{0.741192in}}{\pgfqpoint{0.890952in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{0.882314in}{0.741192in}}{\pgfqpoint{0.874029in}{0.737760in}}{\pgfqpoint{0.867920in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.861812in}{0.725544in}}{\pgfqpoint{0.858380in}{0.717258in}}{\pgfqpoint{0.858380in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.858380in}{0.699982in}}{\pgfqpoint{0.861812in}{0.691696in}}{\pgfqpoint{0.867920in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.874029in}{0.679480in}}{\pgfqpoint{0.882314in}{0.676048in}}{\pgfqpoint{0.890952in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{0.890952in}{0.676048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984983in}{0.724805in}}%
\pgfpathcurveto{\pgfqpoint{0.993621in}{0.724805in}}{\pgfqpoint{1.001907in}{0.728237in}}{\pgfqpoint{1.008015in}{0.734345in}}%
\pgfpathcurveto{\pgfqpoint{1.014123in}{0.740453in}}{\pgfqpoint{1.017555in}{0.748739in}}{\pgfqpoint{1.017555in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{1.017555in}{0.766016in}}{\pgfqpoint{1.014123in}{0.774301in}}{\pgfqpoint{1.008015in}{0.780410in}}%
\pgfpathcurveto{\pgfqpoint{1.001907in}{0.786518in}}{\pgfqpoint{0.993621in}{0.789950in}}{\pgfqpoint{0.984983in}{0.789950in}}%
\pgfpathcurveto{\pgfqpoint{0.976345in}{0.789950in}}{\pgfqpoint{0.968059in}{0.786518in}}{\pgfqpoint{0.961951in}{0.780410in}}%
\pgfpathcurveto{\pgfqpoint{0.955843in}{0.774301in}}{\pgfqpoint{0.952411in}{0.766016in}}{\pgfqpoint{0.952411in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{0.952411in}{0.748739in}}{\pgfqpoint{0.955843in}{0.740453in}}{\pgfqpoint{0.961951in}{0.734345in}}%
\pgfpathcurveto{\pgfqpoint{0.968059in}{0.728237in}}{\pgfqpoint{0.976345in}{0.724805in}}{\pgfqpoint{0.984983in}{0.724805in}}%
\pgfpathlineto{\pgfqpoint{0.984983in}{0.724805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886006in}{0.664127in}}%
\pgfpathcurveto{\pgfqpoint{0.894644in}{0.664127in}}{\pgfqpoint{0.902930in}{0.667560in}}{\pgfqpoint{0.909038in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{0.915146in}{0.679776in}}{\pgfqpoint{0.918578in}{0.688062in}}{\pgfqpoint{0.918578in}{0.696700in}}%
\pgfpathcurveto{\pgfqpoint{0.918578in}{0.705338in}}{\pgfqpoint{0.915146in}{0.713624in}}{\pgfqpoint{0.909038in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{0.902930in}{0.725840in}}{\pgfqpoint{0.894644in}{0.729272in}}{\pgfqpoint{0.886006in}{0.729272in}}%
\pgfpathcurveto{\pgfqpoint{0.877367in}{0.729272in}}{\pgfqpoint{0.869082in}{0.725840in}}{\pgfqpoint{0.862974in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{0.856865in}{0.713624in}}{\pgfqpoint{0.853433in}{0.705338in}}{\pgfqpoint{0.853433in}{0.696700in}}%
\pgfpathcurveto{\pgfqpoint{0.853433in}{0.688062in}}{\pgfqpoint{0.856865in}{0.679776in}}{\pgfqpoint{0.862974in}{0.673668in}}%
\pgfpathcurveto{\pgfqpoint{0.869082in}{0.667560in}}{\pgfqpoint{0.877367in}{0.664127in}}{\pgfqpoint{0.886006in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{0.886006in}{0.664127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952257in}{0.718801in}}%
\pgfpathcurveto{\pgfqpoint{0.960895in}{0.718801in}}{\pgfqpoint{0.969180in}{0.722233in}}{\pgfqpoint{0.975289in}{0.728341in}}%
\pgfpathcurveto{\pgfqpoint{0.981397in}{0.734449in}}{\pgfqpoint{0.984829in}{0.742735in}}{\pgfqpoint{0.984829in}{0.751373in}}%
\pgfpathcurveto{\pgfqpoint{0.984829in}{0.760011in}}{\pgfqpoint{0.981397in}{0.768297in}}{\pgfqpoint{0.975289in}{0.774405in}}%
\pgfpathcurveto{\pgfqpoint{0.969180in}{0.780513in}}{\pgfqpoint{0.960895in}{0.783945in}}{\pgfqpoint{0.952257in}{0.783945in}}%
\pgfpathcurveto{\pgfqpoint{0.943618in}{0.783945in}}{\pgfqpoint{0.935333in}{0.780513in}}{\pgfqpoint{0.929224in}{0.774405in}}%
\pgfpathcurveto{\pgfqpoint{0.923116in}{0.768297in}}{\pgfqpoint{0.919684in}{0.760011in}}{\pgfqpoint{0.919684in}{0.751373in}}%
\pgfpathcurveto{\pgfqpoint{0.919684in}{0.742735in}}{\pgfqpoint{0.923116in}{0.734449in}}{\pgfqpoint{0.929224in}{0.728341in}}%
\pgfpathcurveto{\pgfqpoint{0.935333in}{0.722233in}}{\pgfqpoint{0.943618in}{0.718801in}}{\pgfqpoint{0.952257in}{0.718801in}}%
\pgfpathlineto{\pgfqpoint{0.952257in}{0.718801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946256in}{0.725109in}}%
\pgfpathcurveto{\pgfqpoint{0.954894in}{0.725109in}}{\pgfqpoint{0.963180in}{0.728541in}}{\pgfqpoint{0.969288in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{0.975396in}{0.740757in}}{\pgfqpoint{0.978828in}{0.749043in}}{\pgfqpoint{0.978828in}{0.757681in}}%
\pgfpathcurveto{\pgfqpoint{0.978828in}{0.766320in}}{\pgfqpoint{0.975396in}{0.774605in}}{\pgfqpoint{0.969288in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{0.963180in}{0.786822in}}{\pgfqpoint{0.954894in}{0.790254in}}{\pgfqpoint{0.946256in}{0.790254in}}%
\pgfpathcurveto{\pgfqpoint{0.937617in}{0.790254in}}{\pgfqpoint{0.929332in}{0.786822in}}{\pgfqpoint{0.923224in}{0.780713in}}%
\pgfpathcurveto{\pgfqpoint{0.917115in}{0.774605in}}{\pgfqpoint{0.913683in}{0.766320in}}{\pgfqpoint{0.913683in}{0.757681in}}%
\pgfpathcurveto{\pgfqpoint{0.913683in}{0.749043in}}{\pgfqpoint{0.917115in}{0.740757in}}{\pgfqpoint{0.923224in}{0.734649in}}%
\pgfpathcurveto{\pgfqpoint{0.929332in}{0.728541in}}{\pgfqpoint{0.937617in}{0.725109in}}{\pgfqpoint{0.946256in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{0.946256in}{0.725109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226262in}{0.884628in}}%
\pgfpathcurveto{\pgfqpoint{1.234900in}{0.884628in}}{\pgfqpoint{1.243186in}{0.888061in}}{\pgfqpoint{1.249294in}{0.894169in}}%
\pgfpathcurveto{\pgfqpoint{1.255402in}{0.900277in}}{\pgfqpoint{1.258834in}{0.908563in}}{\pgfqpoint{1.258834in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.258834in}{0.925839in}}{\pgfqpoint{1.255402in}{0.934125in}}{\pgfqpoint{1.249294in}{0.940233in}}%
\pgfpathcurveto{\pgfqpoint{1.243186in}{0.946341in}}{\pgfqpoint{1.234900in}{0.949773in}}{\pgfqpoint{1.226262in}{0.949773in}}%
\pgfpathcurveto{\pgfqpoint{1.217623in}{0.949773in}}{\pgfqpoint{1.209338in}{0.946341in}}{\pgfqpoint{1.203230in}{0.940233in}}%
\pgfpathcurveto{\pgfqpoint{1.197121in}{0.934125in}}{\pgfqpoint{1.193689in}{0.925839in}}{\pgfqpoint{1.193689in}{0.917201in}}%
\pgfpathcurveto{\pgfqpoint{1.193689in}{0.908563in}}{\pgfqpoint{1.197121in}{0.900277in}}{\pgfqpoint{1.203230in}{0.894169in}}%
\pgfpathcurveto{\pgfqpoint{1.209338in}{0.888061in}}{\pgfqpoint{1.217623in}{0.884628in}}{\pgfqpoint{1.226262in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{1.226262in}{0.884628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913435in}{0.673021in}}%
\pgfpathcurveto{\pgfqpoint{0.922073in}{0.673021in}}{\pgfqpoint{0.930359in}{0.676453in}}{\pgfqpoint{0.936467in}{0.682561in}}%
\pgfpathcurveto{\pgfqpoint{0.942575in}{0.688669in}}{\pgfqpoint{0.946007in}{0.696955in}}{\pgfqpoint{0.946007in}{0.705593in}}%
\pgfpathcurveto{\pgfqpoint{0.946007in}{0.714231in}}{\pgfqpoint{0.942575in}{0.722517in}}{\pgfqpoint{0.936467in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{0.930359in}{0.734734in}}{\pgfqpoint{0.922073in}{0.738166in}}{\pgfqpoint{0.913435in}{0.738166in}}%
\pgfpathcurveto{\pgfqpoint{0.904797in}{0.738166in}}{\pgfqpoint{0.896511in}{0.734734in}}{\pgfqpoint{0.890403in}{0.728625in}}%
\pgfpathcurveto{\pgfqpoint{0.884295in}{0.722517in}}{\pgfqpoint{0.880863in}{0.714231in}}{\pgfqpoint{0.880863in}{0.705593in}}%
\pgfpathcurveto{\pgfqpoint{0.880863in}{0.696955in}}{\pgfqpoint{0.884295in}{0.688669in}}{\pgfqpoint{0.890403in}{0.682561in}}%
\pgfpathcurveto{\pgfqpoint{0.896511in}{0.676453in}}{\pgfqpoint{0.904797in}{0.673021in}}{\pgfqpoint{0.913435in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{0.913435in}{0.673021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312044in}{0.916657in}}%
\pgfpathcurveto{\pgfqpoint{1.320682in}{0.916657in}}{\pgfqpoint{1.328967in}{0.920089in}}{\pgfqpoint{1.335076in}{0.926197in}}%
\pgfpathcurveto{\pgfqpoint{1.341184in}{0.932305in}}{\pgfqpoint{1.344616in}{0.940591in}}{\pgfqpoint{1.344616in}{0.949229in}}%
\pgfpathcurveto{\pgfqpoint{1.344616in}{0.957867in}}{\pgfqpoint{1.341184in}{0.966153in}}{\pgfqpoint{1.335076in}{0.972261in}}%
\pgfpathcurveto{\pgfqpoint{1.328967in}{0.978370in}}{\pgfqpoint{1.320682in}{0.981802in}}{\pgfqpoint{1.312044in}{0.981802in}}%
\pgfpathcurveto{\pgfqpoint{1.303405in}{0.981802in}}{\pgfqpoint{1.295120in}{0.978370in}}{\pgfqpoint{1.289011in}{0.972261in}}%
\pgfpathcurveto{\pgfqpoint{1.282903in}{0.966153in}}{\pgfqpoint{1.279471in}{0.957867in}}{\pgfqpoint{1.279471in}{0.949229in}}%
\pgfpathcurveto{\pgfqpoint{1.279471in}{0.940591in}}{\pgfqpoint{1.282903in}{0.932305in}}{\pgfqpoint{1.289011in}{0.926197in}}%
\pgfpathcurveto{\pgfqpoint{1.295120in}{0.920089in}}{\pgfqpoint{1.303405in}{0.916657in}}{\pgfqpoint{1.312044in}{0.916657in}}%
\pgfpathlineto{\pgfqpoint{1.312044in}{0.916657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033946in}{0.705730in}}%
\pgfpathcurveto{\pgfqpoint{1.042584in}{0.705730in}}{\pgfqpoint{1.050870in}{0.709162in}}{\pgfqpoint{1.056978in}{0.715270in}}%
\pgfpathcurveto{\pgfqpoint{1.063086in}{0.721379in}}{\pgfqpoint{1.066518in}{0.729664in}}{\pgfqpoint{1.066518in}{0.738302in}}%
\pgfpathcurveto{\pgfqpoint{1.066518in}{0.746941in}}{\pgfqpoint{1.063086in}{0.755226in}}{\pgfqpoint{1.056978in}{0.761335in}}%
\pgfpathcurveto{\pgfqpoint{1.050870in}{0.767443in}}{\pgfqpoint{1.042584in}{0.770875in}}{\pgfqpoint{1.033946in}{0.770875in}}%
\pgfpathcurveto{\pgfqpoint{1.025307in}{0.770875in}}{\pgfqpoint{1.017022in}{0.767443in}}{\pgfqpoint{1.010914in}{0.761335in}}%
\pgfpathcurveto{\pgfqpoint{1.004805in}{0.755226in}}{\pgfqpoint{1.001373in}{0.746941in}}{\pgfqpoint{1.001373in}{0.738302in}}%
\pgfpathcurveto{\pgfqpoint{1.001373in}{0.729664in}}{\pgfqpoint{1.004805in}{0.721379in}}{\pgfqpoint{1.010914in}{0.715270in}}%
\pgfpathcurveto{\pgfqpoint{1.017022in}{0.709162in}}{\pgfqpoint{1.025307in}{0.705730in}}{\pgfqpoint{1.033946in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{1.033946in}{0.705730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190234in}{0.819995in}}%
\pgfpathcurveto{\pgfqpoint{1.198872in}{0.819995in}}{\pgfqpoint{1.207158in}{0.823427in}}{\pgfqpoint{1.213266in}{0.829535in}}%
\pgfpathcurveto{\pgfqpoint{1.219374in}{0.835643in}}{\pgfqpoint{1.222806in}{0.843929in}}{\pgfqpoint{1.222806in}{0.852567in}}%
\pgfpathcurveto{\pgfqpoint{1.222806in}{0.861206in}}{\pgfqpoint{1.219374in}{0.869491in}}{\pgfqpoint{1.213266in}{0.875599in}}%
\pgfpathcurveto{\pgfqpoint{1.207158in}{0.881708in}}{\pgfqpoint{1.198872in}{0.885140in}}{\pgfqpoint{1.190234in}{0.885140in}}%
\pgfpathcurveto{\pgfqpoint{1.181596in}{0.885140in}}{\pgfqpoint{1.173310in}{0.881708in}}{\pgfqpoint{1.167202in}{0.875599in}}%
\pgfpathcurveto{\pgfqpoint{1.161094in}{0.869491in}}{\pgfqpoint{1.157662in}{0.861206in}}{\pgfqpoint{1.157662in}{0.852567in}}%
\pgfpathcurveto{\pgfqpoint{1.157662in}{0.843929in}}{\pgfqpoint{1.161094in}{0.835643in}}{\pgfqpoint{1.167202in}{0.829535in}}%
\pgfpathcurveto{\pgfqpoint{1.173310in}{0.823427in}}{\pgfqpoint{1.181596in}{0.819995in}}{\pgfqpoint{1.190234in}{0.819995in}}%
\pgfpathlineto{\pgfqpoint{1.190234in}{0.819995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168031in}{0.718251in}}%
\pgfpathcurveto{\pgfqpoint{1.176670in}{0.718251in}}{\pgfqpoint{1.184955in}{0.721683in}}{\pgfqpoint{1.191064in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{1.197172in}{0.733900in}}{\pgfqpoint{1.200604in}{0.742185in}}{\pgfqpoint{1.200604in}{0.750823in}}%
\pgfpathcurveto{\pgfqpoint{1.200604in}{0.759462in}}{\pgfqpoint{1.197172in}{0.767747in}}{\pgfqpoint{1.191064in}{0.773856in}}%
\pgfpathcurveto{\pgfqpoint{1.184955in}{0.779964in}}{\pgfqpoint{1.176670in}{0.783396in}}{\pgfqpoint{1.168031in}{0.783396in}}%
\pgfpathcurveto{\pgfqpoint{1.159393in}{0.783396in}}{\pgfqpoint{1.151107in}{0.779964in}}{\pgfqpoint{1.144999in}{0.773856in}}%
\pgfpathcurveto{\pgfqpoint{1.138891in}{0.767747in}}{\pgfqpoint{1.135459in}{0.759462in}}{\pgfqpoint{1.135459in}{0.750823in}}%
\pgfpathcurveto{\pgfqpoint{1.135459in}{0.742185in}}{\pgfqpoint{1.138891in}{0.733900in}}{\pgfqpoint{1.144999in}{0.727791in}}%
\pgfpathcurveto{\pgfqpoint{1.151107in}{0.721683in}}{\pgfqpoint{1.159393in}{0.718251in}}{\pgfqpoint{1.168031in}{0.718251in}}%
\pgfpathlineto{\pgfqpoint{1.168031in}{0.718251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920000in}{0.681160in}}%
\pgfpathcurveto{\pgfqpoint{0.928638in}{0.681160in}}{\pgfqpoint{0.936924in}{0.684592in}}{\pgfqpoint{0.943032in}{0.690701in}}%
\pgfpathcurveto{\pgfqpoint{0.949140in}{0.696809in}}{\pgfqpoint{0.952572in}{0.705094in}}{\pgfqpoint{0.952572in}{0.713733in}}%
\pgfpathcurveto{\pgfqpoint{0.952572in}{0.722371in}}{\pgfqpoint{0.949140in}{0.730657in}}{\pgfqpoint{0.943032in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{0.936924in}{0.742873in}}{\pgfqpoint{0.928638in}{0.746305in}}{\pgfqpoint{0.920000in}{0.746305in}}%
\pgfpathcurveto{\pgfqpoint{0.911362in}{0.746305in}}{\pgfqpoint{0.903076in}{0.742873in}}{\pgfqpoint{0.896968in}{0.736765in}}%
\pgfpathcurveto{\pgfqpoint{0.890860in}{0.730657in}}{\pgfqpoint{0.887428in}{0.722371in}}{\pgfqpoint{0.887428in}{0.713733in}}%
\pgfpathcurveto{\pgfqpoint{0.887428in}{0.705094in}}{\pgfqpoint{0.890860in}{0.696809in}}{\pgfqpoint{0.896968in}{0.690701in}}%
\pgfpathcurveto{\pgfqpoint{0.903076in}{0.684592in}}{\pgfqpoint{0.911362in}{0.681160in}}{\pgfqpoint{0.920000in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{0.920000in}{0.681160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222450in}{0.751737in}}%
\pgfpathcurveto{\pgfqpoint{1.231088in}{0.751737in}}{\pgfqpoint{1.239374in}{0.755169in}}{\pgfqpoint{1.245482in}{0.761278in}}%
\pgfpathcurveto{\pgfqpoint{1.251590in}{0.767386in}}{\pgfqpoint{1.255022in}{0.775671in}}{\pgfqpoint{1.255022in}{0.784310in}}%
\pgfpathcurveto{\pgfqpoint{1.255022in}{0.792948in}}{\pgfqpoint{1.251590in}{0.801234in}}{\pgfqpoint{1.245482in}{0.807342in}}%
\pgfpathcurveto{\pgfqpoint{1.239374in}{0.813450in}}{\pgfqpoint{1.231088in}{0.816882in}}{\pgfqpoint{1.222450in}{0.816882in}}%
\pgfpathcurveto{\pgfqpoint{1.213812in}{0.816882in}}{\pgfqpoint{1.205526in}{0.813450in}}{\pgfqpoint{1.199418in}{0.807342in}}%
\pgfpathcurveto{\pgfqpoint{1.193310in}{0.801234in}}{\pgfqpoint{1.189878in}{0.792948in}}{\pgfqpoint{1.189878in}{0.784310in}}%
\pgfpathcurveto{\pgfqpoint{1.189878in}{0.775671in}}{\pgfqpoint{1.193310in}{0.767386in}}{\pgfqpoint{1.199418in}{0.761278in}}%
\pgfpathcurveto{\pgfqpoint{1.205526in}{0.755169in}}{\pgfqpoint{1.213812in}{0.751737in}}{\pgfqpoint{1.222450in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{0.751737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090843in}{0.704108in}}%
\pgfpathcurveto{\pgfqpoint{1.099481in}{0.704108in}}{\pgfqpoint{1.107767in}{0.707540in}}{\pgfqpoint{1.113875in}{0.713648in}}%
\pgfpathcurveto{\pgfqpoint{1.119983in}{0.719756in}}{\pgfqpoint{1.123415in}{0.728042in}}{\pgfqpoint{1.123415in}{0.736680in}}%
\pgfpathcurveto{\pgfqpoint{1.123415in}{0.745318in}}{\pgfqpoint{1.119983in}{0.753604in}}{\pgfqpoint{1.113875in}{0.759712in}}%
\pgfpathcurveto{\pgfqpoint{1.107767in}{0.765820in}}{\pgfqpoint{1.099481in}{0.769252in}}{\pgfqpoint{1.090843in}{0.769252in}}%
\pgfpathcurveto{\pgfqpoint{1.082204in}{0.769252in}}{\pgfqpoint{1.073919in}{0.765820in}}{\pgfqpoint{1.067811in}{0.759712in}}%
\pgfpathcurveto{\pgfqpoint{1.061702in}{0.753604in}}{\pgfqpoint{1.058270in}{0.745318in}}{\pgfqpoint{1.058270in}{0.736680in}}%
\pgfpathcurveto{\pgfqpoint{1.058270in}{0.728042in}}{\pgfqpoint{1.061702in}{0.719756in}}{\pgfqpoint{1.067811in}{0.713648in}}%
\pgfpathcurveto{\pgfqpoint{1.073919in}{0.707540in}}{\pgfqpoint{1.082204in}{0.704108in}}{\pgfqpoint{1.090843in}{0.704108in}}%
\pgfpathlineto{\pgfqpoint{1.090843in}{0.704108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987917in}{0.733809in}}%
\pgfpathcurveto{\pgfqpoint{0.996556in}{0.733809in}}{\pgfqpoint{1.004841in}{0.737241in}}{\pgfqpoint{1.010950in}{0.743349in}}%
\pgfpathcurveto{\pgfqpoint{1.017058in}{0.749457in}}{\pgfqpoint{1.020490in}{0.757743in}}{\pgfqpoint{1.020490in}{0.766381in}}%
\pgfpathcurveto{\pgfqpoint{1.020490in}{0.775019in}}{\pgfqpoint{1.017058in}{0.783305in}}{\pgfqpoint{1.010950in}{0.789413in}}%
\pgfpathcurveto{\pgfqpoint{1.004841in}{0.795521in}}{\pgfqpoint{0.996556in}{0.798953in}}{\pgfqpoint{0.987917in}{0.798953in}}%
\pgfpathcurveto{\pgfqpoint{0.979279in}{0.798953in}}{\pgfqpoint{0.970994in}{0.795521in}}{\pgfqpoint{0.964885in}{0.789413in}}%
\pgfpathcurveto{\pgfqpoint{0.958777in}{0.783305in}}{\pgfqpoint{0.955345in}{0.775019in}}{\pgfqpoint{0.955345in}{0.766381in}}%
\pgfpathcurveto{\pgfqpoint{0.955345in}{0.757743in}}{\pgfqpoint{0.958777in}{0.749457in}}{\pgfqpoint{0.964885in}{0.743349in}}%
\pgfpathcurveto{\pgfqpoint{0.970994in}{0.737241in}}{\pgfqpoint{0.979279in}{0.733809in}}{\pgfqpoint{0.987917in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.733809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273051in}{0.779836in}}%
\pgfpathcurveto{\pgfqpoint{1.281689in}{0.779836in}}{\pgfqpoint{1.289975in}{0.783268in}}{\pgfqpoint{1.296083in}{0.789376in}}%
\pgfpathcurveto{\pgfqpoint{1.302191in}{0.795485in}}{\pgfqpoint{1.305623in}{0.803770in}}{\pgfqpoint{1.305623in}{0.812409in}}%
\pgfpathcurveto{\pgfqpoint{1.305623in}{0.821047in}}{\pgfqpoint{1.302191in}{0.829332in}}{\pgfqpoint{1.296083in}{0.835441in}}%
\pgfpathcurveto{\pgfqpoint{1.289975in}{0.841549in}}{\pgfqpoint{1.281689in}{0.844981in}}{\pgfqpoint{1.273051in}{0.844981in}}%
\pgfpathcurveto{\pgfqpoint{1.264413in}{0.844981in}}{\pgfqpoint{1.256127in}{0.841549in}}{\pgfqpoint{1.250019in}{0.835441in}}%
\pgfpathcurveto{\pgfqpoint{1.243911in}{0.829332in}}{\pgfqpoint{1.240479in}{0.821047in}}{\pgfqpoint{1.240479in}{0.812409in}}%
\pgfpathcurveto{\pgfqpoint{1.240479in}{0.803770in}}{\pgfqpoint{1.243911in}{0.795485in}}{\pgfqpoint{1.250019in}{0.789376in}}%
\pgfpathcurveto{\pgfqpoint{1.256127in}{0.783268in}}{\pgfqpoint{1.264413in}{0.779836in}}{\pgfqpoint{1.273051in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{1.273051in}{0.779836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000694in}{0.755624in}}%
\pgfpathcurveto{\pgfqpoint{1.009332in}{0.755624in}}{\pgfqpoint{1.017618in}{0.759056in}}{\pgfqpoint{1.023726in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{1.029834in}{0.771273in}}{\pgfqpoint{1.033266in}{0.779558in}}{\pgfqpoint{1.033266in}{0.788197in}}%
\pgfpathcurveto{\pgfqpoint{1.033266in}{0.796835in}}{\pgfqpoint{1.029834in}{0.805121in}}{\pgfqpoint{1.023726in}{0.811229in}}%
\pgfpathcurveto{\pgfqpoint{1.017618in}{0.817337in}}{\pgfqpoint{1.009332in}{0.820769in}}{\pgfqpoint{1.000694in}{0.820769in}}%
\pgfpathcurveto{\pgfqpoint{0.992056in}{0.820769in}}{\pgfqpoint{0.983770in}{0.817337in}}{\pgfqpoint{0.977662in}{0.811229in}}%
\pgfpathcurveto{\pgfqpoint{0.971554in}{0.805121in}}{\pgfqpoint{0.968122in}{0.796835in}}{\pgfqpoint{0.968122in}{0.788197in}}%
\pgfpathcurveto{\pgfqpoint{0.968122in}{0.779558in}}{\pgfqpoint{0.971554in}{0.771273in}}{\pgfqpoint{0.977662in}{0.765165in}}%
\pgfpathcurveto{\pgfqpoint{0.983770in}{0.759056in}}{\pgfqpoint{0.992056in}{0.755624in}}{\pgfqpoint{1.000694in}{0.755624in}}%
\pgfpathlineto{\pgfqpoint{1.000694in}{0.755624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233835in}{0.886511in}}%
\pgfpathcurveto{\pgfqpoint{1.242473in}{0.886511in}}{\pgfqpoint{1.250759in}{0.889943in}}{\pgfqpoint{1.256867in}{0.896051in}}%
\pgfpathcurveto{\pgfqpoint{1.262975in}{0.902159in}}{\pgfqpoint{1.266407in}{0.910445in}}{\pgfqpoint{1.266407in}{0.919083in}}%
\pgfpathcurveto{\pgfqpoint{1.266407in}{0.927721in}}{\pgfqpoint{1.262975in}{0.936007in}}{\pgfqpoint{1.256867in}{0.942115in}}%
\pgfpathcurveto{\pgfqpoint{1.250759in}{0.948223in}}{\pgfqpoint{1.242473in}{0.951655in}}{\pgfqpoint{1.233835in}{0.951655in}}%
\pgfpathcurveto{\pgfqpoint{1.225196in}{0.951655in}}{\pgfqpoint{1.216911in}{0.948223in}}{\pgfqpoint{1.210803in}{0.942115in}}%
\pgfpathcurveto{\pgfqpoint{1.204694in}{0.936007in}}{\pgfqpoint{1.201262in}{0.927721in}}{\pgfqpoint{1.201262in}{0.919083in}}%
\pgfpathcurveto{\pgfqpoint{1.201262in}{0.910445in}}{\pgfqpoint{1.204694in}{0.902159in}}{\pgfqpoint{1.210803in}{0.896051in}}%
\pgfpathcurveto{\pgfqpoint{1.216911in}{0.889943in}}{\pgfqpoint{1.225196in}{0.886511in}}{\pgfqpoint{1.233835in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{1.233835in}{0.886511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.754500in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.754500in}}{\pgfqpoint{1.031861in}{0.757932in}}{\pgfqpoint{1.037969in}{0.764040in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.770149in}}{\pgfqpoint{1.047510in}{0.778434in}}{\pgfqpoint{1.047510in}{0.787073in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.795711in}}{\pgfqpoint{1.044077in}{0.803996in}}{\pgfqpoint{1.037969in}{0.810105in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.816213in}}{\pgfqpoint{1.023575in}{0.819645in}}{\pgfqpoint{1.014937in}{0.819645in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.819645in}}{\pgfqpoint{0.998013in}{0.816213in}}{\pgfqpoint{0.991905in}{0.810105in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.803996in}}{\pgfqpoint{0.982365in}{0.795711in}}{\pgfqpoint{0.982365in}{0.787073in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.778434in}}{\pgfqpoint{0.985797in}{0.770149in}}{\pgfqpoint{0.991905in}{0.764040in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.757932in}}{\pgfqpoint{1.006299in}{0.754500in}}{\pgfqpoint{1.014937in}{0.754500in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.754500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132232in}{0.713081in}}%
\pgfpathcurveto{\pgfqpoint{1.140870in}{0.713081in}}{\pgfqpoint{1.149156in}{0.716513in}}{\pgfqpoint{1.155264in}{0.722621in}}%
\pgfpathcurveto{\pgfqpoint{1.161372in}{0.728729in}}{\pgfqpoint{1.164805in}{0.737015in}}{\pgfqpoint{1.164805in}{0.745653in}}%
\pgfpathcurveto{\pgfqpoint{1.164805in}{0.754291in}}{\pgfqpoint{1.161372in}{0.762577in}}{\pgfqpoint{1.155264in}{0.768685in}}%
\pgfpathcurveto{\pgfqpoint{1.149156in}{0.774793in}}{\pgfqpoint{1.140870in}{0.778225in}}{\pgfqpoint{1.132232in}{0.778225in}}%
\pgfpathcurveto{\pgfqpoint{1.123594in}{0.778225in}}{\pgfqpoint{1.115308in}{0.774793in}}{\pgfqpoint{1.109200in}{0.768685in}}%
\pgfpathcurveto{\pgfqpoint{1.103092in}{0.762577in}}{\pgfqpoint{1.099660in}{0.754291in}}{\pgfqpoint{1.099660in}{0.745653in}}%
\pgfpathcurveto{\pgfqpoint{1.099660in}{0.737015in}}{\pgfqpoint{1.103092in}{0.728729in}}{\pgfqpoint{1.109200in}{0.722621in}}%
\pgfpathcurveto{\pgfqpoint{1.115308in}{0.716513in}}{\pgfqpoint{1.123594in}{0.713081in}}{\pgfqpoint{1.132232in}{0.713081in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{0.713081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219036in}{0.817817in}}%
\pgfpathcurveto{\pgfqpoint{1.227674in}{0.817817in}}{\pgfqpoint{1.235960in}{0.821249in}}{\pgfqpoint{1.242068in}{0.827357in}}%
\pgfpathcurveto{\pgfqpoint{1.248176in}{0.833466in}}{\pgfqpoint{1.251608in}{0.841751in}}{\pgfqpoint{1.251608in}{0.850390in}}%
\pgfpathcurveto{\pgfqpoint{1.251608in}{0.859028in}}{\pgfqpoint{1.248176in}{0.867313in}}{\pgfqpoint{1.242068in}{0.873422in}}%
\pgfpathcurveto{\pgfqpoint{1.235960in}{0.879530in}}{\pgfqpoint{1.227674in}{0.882962in}}{\pgfqpoint{1.219036in}{0.882962in}}%
\pgfpathcurveto{\pgfqpoint{1.210397in}{0.882962in}}{\pgfqpoint{1.202112in}{0.879530in}}{\pgfqpoint{1.196004in}{0.873422in}}%
\pgfpathcurveto{\pgfqpoint{1.189895in}{0.867313in}}{\pgfqpoint{1.186463in}{0.859028in}}{\pgfqpoint{1.186463in}{0.850390in}}%
\pgfpathcurveto{\pgfqpoint{1.186463in}{0.841751in}}{\pgfqpoint{1.189895in}{0.833466in}}{\pgfqpoint{1.196004in}{0.827357in}}%
\pgfpathcurveto{\pgfqpoint{1.202112in}{0.821249in}}{\pgfqpoint{1.210397in}{0.817817in}}{\pgfqpoint{1.219036in}{0.817817in}}%
\pgfpathlineto{\pgfqpoint{1.219036in}{0.817817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987572in}{0.715750in}}%
\pgfpathcurveto{\pgfqpoint{0.996210in}{0.715750in}}{\pgfqpoint{1.004496in}{0.719182in}}{\pgfqpoint{1.010604in}{0.725290in}}%
\pgfpathcurveto{\pgfqpoint{1.016712in}{0.731398in}}{\pgfqpoint{1.020144in}{0.739684in}}{\pgfqpoint{1.020144in}{0.748322in}}%
\pgfpathcurveto{\pgfqpoint{1.020144in}{0.756960in}}{\pgfqpoint{1.016712in}{0.765246in}}{\pgfqpoint{1.010604in}{0.771354in}}%
\pgfpathcurveto{\pgfqpoint{1.004496in}{0.777462in}}{\pgfqpoint{0.996210in}{0.780894in}}{\pgfqpoint{0.987572in}{0.780894in}}%
\pgfpathcurveto{\pgfqpoint{0.978934in}{0.780894in}}{\pgfqpoint{0.970648in}{0.777462in}}{\pgfqpoint{0.964540in}{0.771354in}}%
\pgfpathcurveto{\pgfqpoint{0.958432in}{0.765246in}}{\pgfqpoint{0.955000in}{0.756960in}}{\pgfqpoint{0.955000in}{0.748322in}}%
\pgfpathcurveto{\pgfqpoint{0.955000in}{0.739684in}}{\pgfqpoint{0.958432in}{0.731398in}}{\pgfqpoint{0.964540in}{0.725290in}}%
\pgfpathcurveto{\pgfqpoint{0.970648in}{0.719182in}}{\pgfqpoint{0.978934in}{0.715750in}}{\pgfqpoint{0.987572in}{0.715750in}}%
\pgfpathlineto{\pgfqpoint{0.987572in}{0.715750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213290in}{0.854848in}}%
\pgfpathcurveto{\pgfqpoint{1.221928in}{0.854848in}}{\pgfqpoint{1.230214in}{0.858280in}}{\pgfqpoint{1.236322in}{0.864388in}}%
\pgfpathcurveto{\pgfqpoint{1.242430in}{0.870496in}}{\pgfqpoint{1.245862in}{0.878782in}}{\pgfqpoint{1.245862in}{0.887420in}}%
\pgfpathcurveto{\pgfqpoint{1.245862in}{0.896059in}}{\pgfqpoint{1.242430in}{0.904344in}}{\pgfqpoint{1.236322in}{0.910452in}}%
\pgfpathcurveto{\pgfqpoint{1.230214in}{0.916561in}}{\pgfqpoint{1.221928in}{0.919993in}}{\pgfqpoint{1.213290in}{0.919993in}}%
\pgfpathcurveto{\pgfqpoint{1.204651in}{0.919993in}}{\pgfqpoint{1.196366in}{0.916561in}}{\pgfqpoint{1.190257in}{0.910452in}}%
\pgfpathcurveto{\pgfqpoint{1.184149in}{0.904344in}}{\pgfqpoint{1.180717in}{0.896059in}}{\pgfqpoint{1.180717in}{0.887420in}}%
\pgfpathcurveto{\pgfqpoint{1.180717in}{0.878782in}}{\pgfqpoint{1.184149in}{0.870496in}}{\pgfqpoint{1.190257in}{0.864388in}}%
\pgfpathcurveto{\pgfqpoint{1.196366in}{0.858280in}}{\pgfqpoint{1.204651in}{0.854848in}}{\pgfqpoint{1.213290in}{0.854848in}}%
\pgfpathlineto{\pgfqpoint{1.213290in}{0.854848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432930in}{0.962075in}}%
\pgfpathcurveto{\pgfqpoint{1.441568in}{0.962075in}}{\pgfqpoint{1.449854in}{0.965507in}}{\pgfqpoint{1.455962in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{1.462070in}{0.977724in}}{\pgfqpoint{1.465502in}{0.986009in}}{\pgfqpoint{1.465502in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{1.465502in}{1.003286in}}{\pgfqpoint{1.462070in}{1.011571in}}{\pgfqpoint{1.455962in}{1.017680in}}%
\pgfpathcurveto{\pgfqpoint{1.449854in}{1.023788in}}{\pgfqpoint{1.441568in}{1.027220in}}{\pgfqpoint{1.432930in}{1.027220in}}%
\pgfpathcurveto{\pgfqpoint{1.424292in}{1.027220in}}{\pgfqpoint{1.416006in}{1.023788in}}{\pgfqpoint{1.409898in}{1.017680in}}%
\pgfpathcurveto{\pgfqpoint{1.403790in}{1.011571in}}{\pgfqpoint{1.400358in}{1.003286in}}{\pgfqpoint{1.400358in}{0.994647in}}%
\pgfpathcurveto{\pgfqpoint{1.400358in}{0.986009in}}{\pgfqpoint{1.403790in}{0.977724in}}{\pgfqpoint{1.409898in}{0.971615in}}%
\pgfpathcurveto{\pgfqpoint{1.416006in}{0.965507in}}{\pgfqpoint{1.424292in}{0.962075in}}{\pgfqpoint{1.432930in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{1.432930in}{0.962075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160247in}{0.804558in}}%
\pgfpathcurveto{\pgfqpoint{1.168885in}{0.804558in}}{\pgfqpoint{1.177170in}{0.807990in}}{\pgfqpoint{1.183279in}{0.814099in}}%
\pgfpathcurveto{\pgfqpoint{1.189387in}{0.820207in}}{\pgfqpoint{1.192819in}{0.828492in}}{\pgfqpoint{1.192819in}{0.837131in}}%
\pgfpathcurveto{\pgfqpoint{1.192819in}{0.845769in}}{\pgfqpoint{1.189387in}{0.854055in}}{\pgfqpoint{1.183279in}{0.860163in}}%
\pgfpathcurveto{\pgfqpoint{1.177170in}{0.866271in}}{\pgfqpoint{1.168885in}{0.869703in}}{\pgfqpoint{1.160247in}{0.869703in}}%
\pgfpathcurveto{\pgfqpoint{1.151608in}{0.869703in}}{\pgfqpoint{1.143323in}{0.866271in}}{\pgfqpoint{1.137214in}{0.860163in}}%
\pgfpathcurveto{\pgfqpoint{1.131106in}{0.854055in}}{\pgfqpoint{1.127674in}{0.845769in}}{\pgfqpoint{1.127674in}{0.837131in}}%
\pgfpathcurveto{\pgfqpoint{1.127674in}{0.828492in}}{\pgfqpoint{1.131106in}{0.820207in}}{\pgfqpoint{1.137214in}{0.814099in}}%
\pgfpathcurveto{\pgfqpoint{1.143323in}{0.807990in}}{\pgfqpoint{1.151608in}{0.804558in}}{\pgfqpoint{1.160247in}{0.804558in}}%
\pgfpathlineto{\pgfqpoint{1.160247in}{0.804558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155488in}{0.790579in}}%
\pgfpathcurveto{\pgfqpoint{1.164127in}{0.790579in}}{\pgfqpoint{1.172412in}{0.794011in}}{\pgfqpoint{1.178520in}{0.800119in}}%
\pgfpathcurveto{\pgfqpoint{1.184629in}{0.806227in}}{\pgfqpoint{1.188061in}{0.814513in}}{\pgfqpoint{1.188061in}{0.823151in}}%
\pgfpathcurveto{\pgfqpoint{1.188061in}{0.831790in}}{\pgfqpoint{1.184629in}{0.840075in}}{\pgfqpoint{1.178520in}{0.846183in}}%
\pgfpathcurveto{\pgfqpoint{1.172412in}{0.852292in}}{\pgfqpoint{1.164127in}{0.855724in}}{\pgfqpoint{1.155488in}{0.855724in}}%
\pgfpathcurveto{\pgfqpoint{1.146850in}{0.855724in}}{\pgfqpoint{1.138564in}{0.852292in}}{\pgfqpoint{1.132456in}{0.846183in}}%
\pgfpathcurveto{\pgfqpoint{1.126348in}{0.840075in}}{\pgfqpoint{1.122916in}{0.831790in}}{\pgfqpoint{1.122916in}{0.823151in}}%
\pgfpathcurveto{\pgfqpoint{1.122916in}{0.814513in}}{\pgfqpoint{1.126348in}{0.806227in}}{\pgfqpoint{1.132456in}{0.800119in}}%
\pgfpathcurveto{\pgfqpoint{1.138564in}{0.794011in}}{\pgfqpoint{1.146850in}{0.790579in}}{\pgfqpoint{1.155488in}{0.790579in}}%
\pgfpathlineto{\pgfqpoint{1.155488in}{0.790579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997187in}{0.737002in}}%
\pgfpathcurveto{\pgfqpoint{1.005825in}{0.737002in}}{\pgfqpoint{1.014111in}{0.740434in}}{\pgfqpoint{1.020219in}{0.746542in}}%
\pgfpathcurveto{\pgfqpoint{1.026327in}{0.752650in}}{\pgfqpoint{1.029759in}{0.760936in}}{\pgfqpoint{1.029759in}{0.769574in}}%
\pgfpathcurveto{\pgfqpoint{1.029759in}{0.778213in}}{\pgfqpoint{1.026327in}{0.786498in}}{\pgfqpoint{1.020219in}{0.792606in}}%
\pgfpathcurveto{\pgfqpoint{1.014111in}{0.798715in}}{\pgfqpoint{1.005825in}{0.802147in}}{\pgfqpoint{0.997187in}{0.802147in}}%
\pgfpathcurveto{\pgfqpoint{0.988549in}{0.802147in}}{\pgfqpoint{0.980263in}{0.798715in}}{\pgfqpoint{0.974155in}{0.792606in}}%
\pgfpathcurveto{\pgfqpoint{0.968047in}{0.786498in}}{\pgfqpoint{0.964615in}{0.778213in}}{\pgfqpoint{0.964615in}{0.769574in}}%
\pgfpathcurveto{\pgfqpoint{0.964615in}{0.760936in}}{\pgfqpoint{0.968047in}{0.752650in}}{\pgfqpoint{0.974155in}{0.746542in}}%
\pgfpathcurveto{\pgfqpoint{0.980263in}{0.740434in}}{\pgfqpoint{0.988549in}{0.737002in}}{\pgfqpoint{0.997187in}{0.737002in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{0.737002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183132in}{0.748850in}}%
\pgfpathcurveto{\pgfqpoint{1.191770in}{0.748850in}}{\pgfqpoint{1.200056in}{0.752282in}}{\pgfqpoint{1.206164in}{0.758391in}}%
\pgfpathcurveto{\pgfqpoint{1.212272in}{0.764499in}}{\pgfqpoint{1.215705in}{0.772784in}}{\pgfqpoint{1.215705in}{0.781423in}}%
\pgfpathcurveto{\pgfqpoint{1.215705in}{0.790061in}}{\pgfqpoint{1.212272in}{0.798347in}}{\pgfqpoint{1.206164in}{0.804455in}}%
\pgfpathcurveto{\pgfqpoint{1.200056in}{0.810563in}}{\pgfqpoint{1.191770in}{0.813995in}}{\pgfqpoint{1.183132in}{0.813995in}}%
\pgfpathcurveto{\pgfqpoint{1.174494in}{0.813995in}}{\pgfqpoint{1.166208in}{0.810563in}}{\pgfqpoint{1.160100in}{0.804455in}}%
\pgfpathcurveto{\pgfqpoint{1.153992in}{0.798347in}}{\pgfqpoint{1.150560in}{0.790061in}}{\pgfqpoint{1.150560in}{0.781423in}}%
\pgfpathcurveto{\pgfqpoint{1.150560in}{0.772784in}}{\pgfqpoint{1.153992in}{0.764499in}}{\pgfqpoint{1.160100in}{0.758391in}}%
\pgfpathcurveto{\pgfqpoint{1.166208in}{0.752282in}}{\pgfqpoint{1.174494in}{0.748850in}}{\pgfqpoint{1.183132in}{0.748850in}}%
\pgfpathlineto{\pgfqpoint{1.183132in}{0.748850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978728in}{0.740328in}}%
\pgfpathcurveto{\pgfqpoint{0.987366in}{0.740328in}}{\pgfqpoint{0.995652in}{0.743760in}}{\pgfqpoint{1.001760in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{1.007868in}{0.755976in}}{\pgfqpoint{1.011300in}{0.764262in}}{\pgfqpoint{1.011300in}{0.772900in}}%
\pgfpathcurveto{\pgfqpoint{1.011300in}{0.781538in}}{\pgfqpoint{1.007868in}{0.789824in}}{\pgfqpoint{1.001760in}{0.795932in}}%
\pgfpathcurveto{\pgfqpoint{0.995652in}{0.802040in}}{\pgfqpoint{0.987366in}{0.805472in}}{\pgfqpoint{0.978728in}{0.805472in}}%
\pgfpathcurveto{\pgfqpoint{0.970090in}{0.805472in}}{\pgfqpoint{0.961804in}{0.802040in}}{\pgfqpoint{0.955696in}{0.795932in}}%
\pgfpathcurveto{\pgfqpoint{0.949588in}{0.789824in}}{\pgfqpoint{0.946156in}{0.781538in}}{\pgfqpoint{0.946156in}{0.772900in}}%
\pgfpathcurveto{\pgfqpoint{0.946156in}{0.764262in}}{\pgfqpoint{0.949588in}{0.755976in}}{\pgfqpoint{0.955696in}{0.749868in}}%
\pgfpathcurveto{\pgfqpoint{0.961804in}{0.743760in}}{\pgfqpoint{0.970090in}{0.740328in}}{\pgfqpoint{0.978728in}{0.740328in}}%
\pgfpathlineto{\pgfqpoint{0.978728in}{0.740328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.735636in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.735636in}}{\pgfqpoint{1.005460in}{0.739068in}}{\pgfqpoint{1.011569in}{0.745176in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.751285in}}{\pgfqpoint{1.021109in}{0.759570in}}{\pgfqpoint{1.021109in}{0.768208in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.776847in}}{\pgfqpoint{1.017677in}{0.785132in}}{\pgfqpoint{1.011569in}{0.791241in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.797349in}}{\pgfqpoint{0.997175in}{0.800781in}}{\pgfqpoint{0.988537in}{0.800781in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.800781in}}{\pgfqpoint{0.971613in}{0.797349in}}{\pgfqpoint{0.965504in}{0.791241in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.785132in}}{\pgfqpoint{0.955964in}{0.776847in}}{\pgfqpoint{0.955964in}{0.768208in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.759570in}}{\pgfqpoint{0.959396in}{0.751285in}}{\pgfqpoint{0.965504in}{0.745176in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.739068in}}{\pgfqpoint{0.979898in}{0.735636in}}{\pgfqpoint{0.988537in}{0.735636in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.735636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196355in}{0.876020in}}%
\pgfpathcurveto{\pgfqpoint{1.204993in}{0.876020in}}{\pgfqpoint{1.213279in}{0.879452in}}{\pgfqpoint{1.219387in}{0.885560in}}%
\pgfpathcurveto{\pgfqpoint{1.225495in}{0.891668in}}{\pgfqpoint{1.228927in}{0.899954in}}{\pgfqpoint{1.228927in}{0.908592in}}%
\pgfpathcurveto{\pgfqpoint{1.228927in}{0.917231in}}{\pgfqpoint{1.225495in}{0.925516in}}{\pgfqpoint{1.219387in}{0.931625in}}%
\pgfpathcurveto{\pgfqpoint{1.213279in}{0.937733in}}{\pgfqpoint{1.204993in}{0.941165in}}{\pgfqpoint{1.196355in}{0.941165in}}%
\pgfpathcurveto{\pgfqpoint{1.187717in}{0.941165in}}{\pgfqpoint{1.179431in}{0.937733in}}{\pgfqpoint{1.173323in}{0.931625in}}%
\pgfpathcurveto{\pgfqpoint{1.167215in}{0.925516in}}{\pgfqpoint{1.163783in}{0.917231in}}{\pgfqpoint{1.163783in}{0.908592in}}%
\pgfpathcurveto{\pgfqpoint{1.163783in}{0.899954in}}{\pgfqpoint{1.167215in}{0.891668in}}{\pgfqpoint{1.173323in}{0.885560in}}%
\pgfpathcurveto{\pgfqpoint{1.179431in}{0.879452in}}{\pgfqpoint{1.187717in}{0.876020in}}{\pgfqpoint{1.196355in}{0.876020in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{0.876020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279906in}{0.923392in}}%
\pgfpathcurveto{\pgfqpoint{1.288545in}{0.923392in}}{\pgfqpoint{1.296830in}{0.926824in}}{\pgfqpoint{1.302939in}{0.932933in}}%
\pgfpathcurveto{\pgfqpoint{1.309047in}{0.939041in}}{\pgfqpoint{1.312479in}{0.947326in}}{\pgfqpoint{1.312479in}{0.955965in}}%
\pgfpathcurveto{\pgfqpoint{1.312479in}{0.964603in}}{\pgfqpoint{1.309047in}{0.972889in}}{\pgfqpoint{1.302939in}{0.978997in}}%
\pgfpathcurveto{\pgfqpoint{1.296830in}{0.985105in}}{\pgfqpoint{1.288545in}{0.988537in}}{\pgfqpoint{1.279906in}{0.988537in}}%
\pgfpathcurveto{\pgfqpoint{1.271268in}{0.988537in}}{\pgfqpoint{1.262982in}{0.985105in}}{\pgfqpoint{1.256874in}{0.978997in}}%
\pgfpathcurveto{\pgfqpoint{1.250766in}{0.972889in}}{\pgfqpoint{1.247334in}{0.964603in}}{\pgfqpoint{1.247334in}{0.955965in}}%
\pgfpathcurveto{\pgfqpoint{1.247334in}{0.947326in}}{\pgfqpoint{1.250766in}{0.939041in}}{\pgfqpoint{1.256874in}{0.932933in}}%
\pgfpathcurveto{\pgfqpoint{1.262982in}{0.926824in}}{\pgfqpoint{1.271268in}{0.923392in}}{\pgfqpoint{1.279906in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{1.279906in}{0.923392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040351in}{0.732961in}}%
\pgfpathcurveto{\pgfqpoint{1.048990in}{0.732961in}}{\pgfqpoint{1.057275in}{0.736393in}}{\pgfqpoint{1.063384in}{0.742501in}}%
\pgfpathcurveto{\pgfqpoint{1.069492in}{0.748609in}}{\pgfqpoint{1.072924in}{0.756895in}}{\pgfqpoint{1.072924in}{0.765533in}}%
\pgfpathcurveto{\pgfqpoint{1.072924in}{0.774171in}}{\pgfqpoint{1.069492in}{0.782457in}}{\pgfqpoint{1.063384in}{0.788565in}}%
\pgfpathcurveto{\pgfqpoint{1.057275in}{0.794673in}}{\pgfqpoint{1.048990in}{0.798105in}}{\pgfqpoint{1.040351in}{0.798105in}}%
\pgfpathcurveto{\pgfqpoint{1.031713in}{0.798105in}}{\pgfqpoint{1.023427in}{0.794673in}}{\pgfqpoint{1.017319in}{0.788565in}}%
\pgfpathcurveto{\pgfqpoint{1.011211in}{0.782457in}}{\pgfqpoint{1.007779in}{0.774171in}}{\pgfqpoint{1.007779in}{0.765533in}}%
\pgfpathcurveto{\pgfqpoint{1.007779in}{0.756895in}}{\pgfqpoint{1.011211in}{0.748609in}}{\pgfqpoint{1.017319in}{0.742501in}}%
\pgfpathcurveto{\pgfqpoint{1.023427in}{0.736393in}}{\pgfqpoint{1.031713in}{0.732961in}}{\pgfqpoint{1.040351in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{1.040351in}{0.732961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199140in}{0.791909in}}%
\pgfpathcurveto{\pgfqpoint{1.207778in}{0.791909in}}{\pgfqpoint{1.216063in}{0.795341in}}{\pgfqpoint{1.222172in}{0.801449in}}%
\pgfpathcurveto{\pgfqpoint{1.228280in}{0.807557in}}{\pgfqpoint{1.231712in}{0.815843in}}{\pgfqpoint{1.231712in}{0.824481in}}%
\pgfpathcurveto{\pgfqpoint{1.231712in}{0.833119in}}{\pgfqpoint{1.228280in}{0.841405in}}{\pgfqpoint{1.222172in}{0.847513in}}%
\pgfpathcurveto{\pgfqpoint{1.216063in}{0.853621in}}{\pgfqpoint{1.207778in}{0.857053in}}{\pgfqpoint{1.199140in}{0.857053in}}%
\pgfpathcurveto{\pgfqpoint{1.190501in}{0.857053in}}{\pgfqpoint{1.182216in}{0.853621in}}{\pgfqpoint{1.176107in}{0.847513in}}%
\pgfpathcurveto{\pgfqpoint{1.169999in}{0.841405in}}{\pgfqpoint{1.166567in}{0.833119in}}{\pgfqpoint{1.166567in}{0.824481in}}%
\pgfpathcurveto{\pgfqpoint{1.166567in}{0.815843in}}{\pgfqpoint{1.169999in}{0.807557in}}{\pgfqpoint{1.176107in}{0.801449in}}%
\pgfpathcurveto{\pgfqpoint{1.182216in}{0.795341in}}{\pgfqpoint{1.190501in}{0.791909in}}{\pgfqpoint{1.199140in}{0.791909in}}%
\pgfpathlineto{\pgfqpoint{1.199140in}{0.791909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170814in}{0.711602in}}%
\pgfpathcurveto{\pgfqpoint{1.179452in}{0.711602in}}{\pgfqpoint{1.187738in}{0.715034in}}{\pgfqpoint{1.193846in}{0.721142in}}%
\pgfpathcurveto{\pgfqpoint{1.199954in}{0.727250in}}{\pgfqpoint{1.203386in}{0.735536in}}{\pgfqpoint{1.203386in}{0.744174in}}%
\pgfpathcurveto{\pgfqpoint{1.203386in}{0.752812in}}{\pgfqpoint{1.199954in}{0.761098in}}{\pgfqpoint{1.193846in}{0.767206in}}%
\pgfpathcurveto{\pgfqpoint{1.187738in}{0.773314in}}{\pgfqpoint{1.179452in}{0.776746in}}{\pgfqpoint{1.170814in}{0.776746in}}%
\pgfpathcurveto{\pgfqpoint{1.162176in}{0.776746in}}{\pgfqpoint{1.153890in}{0.773314in}}{\pgfqpoint{1.147782in}{0.767206in}}%
\pgfpathcurveto{\pgfqpoint{1.141674in}{0.761098in}}{\pgfqpoint{1.138242in}{0.752812in}}{\pgfqpoint{1.138242in}{0.744174in}}%
\pgfpathcurveto{\pgfqpoint{1.138242in}{0.735536in}}{\pgfqpoint{1.141674in}{0.727250in}}{\pgfqpoint{1.147782in}{0.721142in}}%
\pgfpathcurveto{\pgfqpoint{1.153890in}{0.715034in}}{\pgfqpoint{1.162176in}{0.711602in}}{\pgfqpoint{1.170814in}{0.711602in}}%
\pgfpathlineto{\pgfqpoint{1.170814in}{0.711602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942518in}{0.708573in}}%
\pgfpathcurveto{\pgfqpoint{0.951156in}{0.708573in}}{\pgfqpoint{0.959442in}{0.712005in}}{\pgfqpoint{0.965550in}{0.718113in}}%
\pgfpathcurveto{\pgfqpoint{0.971658in}{0.724221in}}{\pgfqpoint{0.975090in}{0.732507in}}{\pgfqpoint{0.975090in}{0.741145in}}%
\pgfpathcurveto{\pgfqpoint{0.975090in}{0.749783in}}{\pgfqpoint{0.971658in}{0.758069in}}{\pgfqpoint{0.965550in}{0.764177in}}%
\pgfpathcurveto{\pgfqpoint{0.959442in}{0.770285in}}{\pgfqpoint{0.951156in}{0.773717in}}{\pgfqpoint{0.942518in}{0.773717in}}%
\pgfpathcurveto{\pgfqpoint{0.933880in}{0.773717in}}{\pgfqpoint{0.925594in}{0.770285in}}{\pgfqpoint{0.919486in}{0.764177in}}%
\pgfpathcurveto{\pgfqpoint{0.913378in}{0.758069in}}{\pgfqpoint{0.909946in}{0.749783in}}{\pgfqpoint{0.909946in}{0.741145in}}%
\pgfpathcurveto{\pgfqpoint{0.909946in}{0.732507in}}{\pgfqpoint{0.913378in}{0.724221in}}{\pgfqpoint{0.919486in}{0.718113in}}%
\pgfpathcurveto{\pgfqpoint{0.925594in}{0.712005in}}{\pgfqpoint{0.933880in}{0.708573in}}{\pgfqpoint{0.942518in}{0.708573in}}%
\pgfpathlineto{\pgfqpoint{0.942518in}{0.708573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.570984in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.570984in}}{\pgfqpoint{0.720654in}{0.574416in}}{\pgfqpoint{0.726762in}{0.580524in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.586633in}}{\pgfqpoint{0.736302in}{0.594918in}}{\pgfqpoint{0.736302in}{0.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.612195in}}{\pgfqpoint{0.732870in}{0.620481in}}{\pgfqpoint{0.726762in}{0.626589in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.632697in}}{\pgfqpoint{0.712368in}{0.636129in}}{\pgfqpoint{0.703730in}{0.636129in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.636129in}}{\pgfqpoint{0.686806in}{0.632697in}}{\pgfqpoint{0.680698in}{0.626589in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.620481in}}{\pgfqpoint{0.671158in}{0.612195in}}{\pgfqpoint{0.671158in}{0.603557in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.594918in}}{\pgfqpoint{0.674590in}{0.586633in}}{\pgfqpoint{0.680698in}{0.580524in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.574416in}}{\pgfqpoint{0.695092in}{0.570984in}}{\pgfqpoint{0.703730in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.570984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929016in}{0.616738in}}%
\pgfpathcurveto{\pgfqpoint{0.937655in}{0.616738in}}{\pgfqpoint{0.945940in}{0.620170in}}{\pgfqpoint{0.952049in}{0.626278in}}%
\pgfpathcurveto{\pgfqpoint{0.958157in}{0.632386in}}{\pgfqpoint{0.961589in}{0.640672in}}{\pgfqpoint{0.961589in}{0.649310in}}%
\pgfpathcurveto{\pgfqpoint{0.961589in}{0.657948in}}{\pgfqpoint{0.958157in}{0.666234in}}{\pgfqpoint{0.952049in}{0.672342in}}%
\pgfpathcurveto{\pgfqpoint{0.945940in}{0.678450in}}{\pgfqpoint{0.937655in}{0.681882in}}{\pgfqpoint{0.929016in}{0.681882in}}%
\pgfpathcurveto{\pgfqpoint{0.920378in}{0.681882in}}{\pgfqpoint{0.912092in}{0.678450in}}{\pgfqpoint{0.905984in}{0.672342in}}%
\pgfpathcurveto{\pgfqpoint{0.899876in}{0.666234in}}{\pgfqpoint{0.896444in}{0.657948in}}{\pgfqpoint{0.896444in}{0.649310in}}%
\pgfpathcurveto{\pgfqpoint{0.896444in}{0.640672in}}{\pgfqpoint{0.899876in}{0.632386in}}{\pgfqpoint{0.905984in}{0.626278in}}%
\pgfpathcurveto{\pgfqpoint{0.912092in}{0.620170in}}{\pgfqpoint{0.920378in}{0.616738in}}{\pgfqpoint{0.929016in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{0.929016in}{0.616738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132543in}{0.717975in}}%
\pgfpathcurveto{\pgfqpoint{1.141182in}{0.717975in}}{\pgfqpoint{1.149467in}{0.721407in}}{\pgfqpoint{1.155575in}{0.727515in}}%
\pgfpathcurveto{\pgfqpoint{1.161684in}{0.733623in}}{\pgfqpoint{1.165116in}{0.741909in}}{\pgfqpoint{1.165116in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{1.165116in}{0.759185in}}{\pgfqpoint{1.161684in}{0.767471in}}{\pgfqpoint{1.155575in}{0.773579in}}%
\pgfpathcurveto{\pgfqpoint{1.149467in}{0.779687in}}{\pgfqpoint{1.141182in}{0.783119in}}{\pgfqpoint{1.132543in}{0.783119in}}%
\pgfpathcurveto{\pgfqpoint{1.123905in}{0.783119in}}{\pgfqpoint{1.115619in}{0.779687in}}{\pgfqpoint{1.109511in}{0.773579in}}%
\pgfpathcurveto{\pgfqpoint{1.103403in}{0.767471in}}{\pgfqpoint{1.099971in}{0.759185in}}{\pgfqpoint{1.099971in}{0.750547in}}%
\pgfpathcurveto{\pgfqpoint{1.099971in}{0.741909in}}{\pgfqpoint{1.103403in}{0.733623in}}{\pgfqpoint{1.109511in}{0.727515in}}%
\pgfpathcurveto{\pgfqpoint{1.115619in}{0.721407in}}{\pgfqpoint{1.123905in}{0.717975in}}{\pgfqpoint{1.132543in}{0.717975in}}%
\pgfpathlineto{\pgfqpoint{1.132543in}{0.717975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.604840in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.604840in}}{\pgfqpoint{0.838832in}{0.608272in}}{\pgfqpoint{0.844940in}{0.614380in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.620489in}}{\pgfqpoint{0.854480in}{0.628774in}}{\pgfqpoint{0.854480in}{0.637413in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.646051in}}{\pgfqpoint{0.851048in}{0.654336in}}{\pgfqpoint{0.844940in}{0.660445in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.666553in}}{\pgfqpoint{0.830546in}{0.669985in}}{\pgfqpoint{0.821908in}{0.669985in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.669985in}}{\pgfqpoint{0.804984in}{0.666553in}}{\pgfqpoint{0.798876in}{0.660445in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.654336in}}{\pgfqpoint{0.789335in}{0.646051in}}{\pgfqpoint{0.789335in}{0.637413in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.628774in}}{\pgfqpoint{0.792767in}{0.620489in}}{\pgfqpoint{0.798876in}{0.614380in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.608272in}}{\pgfqpoint{0.813269in}{0.604840in}}{\pgfqpoint{0.821908in}{0.604840in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.604840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994745in}{0.633989in}}%
\pgfpathcurveto{\pgfqpoint{1.003383in}{0.633989in}}{\pgfqpoint{1.011669in}{0.637421in}}{\pgfqpoint{1.017777in}{0.643529in}}%
\pgfpathcurveto{\pgfqpoint{1.023885in}{0.649638in}}{\pgfqpoint{1.027317in}{0.657923in}}{\pgfqpoint{1.027317in}{0.666561in}}%
\pgfpathcurveto{\pgfqpoint{1.027317in}{0.675200in}}{\pgfqpoint{1.023885in}{0.683485in}}{\pgfqpoint{1.017777in}{0.689594in}}%
\pgfpathcurveto{\pgfqpoint{1.011669in}{0.695702in}}{\pgfqpoint{1.003383in}{0.699134in}}{\pgfqpoint{0.994745in}{0.699134in}}%
\pgfpathcurveto{\pgfqpoint{0.986106in}{0.699134in}}{\pgfqpoint{0.977821in}{0.695702in}}{\pgfqpoint{0.971713in}{0.689594in}}%
\pgfpathcurveto{\pgfqpoint{0.965604in}{0.683485in}}{\pgfqpoint{0.962172in}{0.675200in}}{\pgfqpoint{0.962172in}{0.666561in}}%
\pgfpathcurveto{\pgfqpoint{0.962172in}{0.657923in}}{\pgfqpoint{0.965604in}{0.649638in}}{\pgfqpoint{0.971713in}{0.643529in}}%
\pgfpathcurveto{\pgfqpoint{0.977821in}{0.637421in}}{\pgfqpoint{0.986106in}{0.633989in}}{\pgfqpoint{0.994745in}{0.633989in}}%
\pgfpathlineto{\pgfqpoint{0.994745in}{0.633989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085896in}{0.660088in}}%
\pgfpathcurveto{\pgfqpoint{1.094534in}{0.660088in}}{\pgfqpoint{1.102820in}{0.663520in}}{\pgfqpoint{1.108928in}{0.669629in}}%
\pgfpathcurveto{\pgfqpoint{1.115036in}{0.675737in}}{\pgfqpoint{1.118468in}{0.684022in}}{\pgfqpoint{1.118468in}{0.692661in}}%
\pgfpathcurveto{\pgfqpoint{1.118468in}{0.701299in}}{\pgfqpoint{1.115036in}{0.709585in}}{\pgfqpoint{1.108928in}{0.715693in}}%
\pgfpathcurveto{\pgfqpoint{1.102820in}{0.721801in}}{\pgfqpoint{1.094534in}{0.725233in}}{\pgfqpoint{1.085896in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{1.077258in}{0.725233in}}{\pgfqpoint{1.068972in}{0.721801in}}{\pgfqpoint{1.062864in}{0.715693in}}%
\pgfpathcurveto{\pgfqpoint{1.056756in}{0.709585in}}{\pgfqpoint{1.053324in}{0.701299in}}{\pgfqpoint{1.053324in}{0.692661in}}%
\pgfpathcurveto{\pgfqpoint{1.053324in}{0.684022in}}{\pgfqpoint{1.056756in}{0.675737in}}{\pgfqpoint{1.062864in}{0.669629in}}%
\pgfpathcurveto{\pgfqpoint{1.068972in}{0.663520in}}{\pgfqpoint{1.077258in}{0.660088in}}{\pgfqpoint{1.085896in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{1.085896in}{0.660088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107333in}{0.687943in}}%
\pgfpathcurveto{\pgfqpoint{1.115971in}{0.687943in}}{\pgfqpoint{1.124257in}{0.691375in}}{\pgfqpoint{1.130365in}{0.697484in}}%
\pgfpathcurveto{\pgfqpoint{1.136473in}{0.703592in}}{\pgfqpoint{1.139905in}{0.711877in}}{\pgfqpoint{1.139905in}{0.720516in}}%
\pgfpathcurveto{\pgfqpoint{1.139905in}{0.729154in}}{\pgfqpoint{1.136473in}{0.737440in}}{\pgfqpoint{1.130365in}{0.743548in}}%
\pgfpathcurveto{\pgfqpoint{1.124257in}{0.749656in}}{\pgfqpoint{1.115971in}{0.753088in}}{\pgfqpoint{1.107333in}{0.753088in}}%
\pgfpathcurveto{\pgfqpoint{1.098694in}{0.753088in}}{\pgfqpoint{1.090409in}{0.749656in}}{\pgfqpoint{1.084301in}{0.743548in}}%
\pgfpathcurveto{\pgfqpoint{1.078192in}{0.737440in}}{\pgfqpoint{1.074760in}{0.729154in}}{\pgfqpoint{1.074760in}{0.720516in}}%
\pgfpathcurveto{\pgfqpoint{1.074760in}{0.711877in}}{\pgfqpoint{1.078192in}{0.703592in}}{\pgfqpoint{1.084301in}{0.697484in}}%
\pgfpathcurveto{\pgfqpoint{1.090409in}{0.691375in}}{\pgfqpoint{1.098694in}{0.687943in}}{\pgfqpoint{1.107333in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{1.107333in}{0.687943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729021in}{0.571287in}}%
\pgfpathcurveto{\pgfqpoint{0.737659in}{0.571287in}}{\pgfqpoint{0.745945in}{0.574719in}}{\pgfqpoint{0.752053in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.758161in}{0.586935in}}{\pgfqpoint{0.761593in}{0.595221in}}{\pgfqpoint{0.761593in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.761593in}{0.612497in}}{\pgfqpoint{0.758161in}{0.620783in}}{\pgfqpoint{0.752053in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.745945in}{0.632999in}}{\pgfqpoint{0.737659in}{0.636431in}}{\pgfqpoint{0.729021in}{0.636431in}}%
\pgfpathcurveto{\pgfqpoint{0.720383in}{0.636431in}}{\pgfqpoint{0.712097in}{0.632999in}}{\pgfqpoint{0.705989in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.699881in}{0.620783in}}{\pgfqpoint{0.696449in}{0.612497in}}{\pgfqpoint{0.696449in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.696449in}{0.595221in}}{\pgfqpoint{0.699881in}{0.586935in}}{\pgfqpoint{0.705989in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.712097in}{0.574719in}}{\pgfqpoint{0.720383in}{0.571287in}}{\pgfqpoint{0.729021in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{0.729021in}{0.571287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109516in}{0.695405in}}%
\pgfpathcurveto{\pgfqpoint{1.118154in}{0.695405in}}{\pgfqpoint{1.126439in}{0.698837in}}{\pgfqpoint{1.132548in}{0.704945in}}%
\pgfpathcurveto{\pgfqpoint{1.138656in}{0.711053in}}{\pgfqpoint{1.142088in}{0.719339in}}{\pgfqpoint{1.142088in}{0.727977in}}%
\pgfpathcurveto{\pgfqpoint{1.142088in}{0.736615in}}{\pgfqpoint{1.138656in}{0.744901in}}{\pgfqpoint{1.132548in}{0.751009in}}%
\pgfpathcurveto{\pgfqpoint{1.126439in}{0.757117in}}{\pgfqpoint{1.118154in}{0.760549in}}{\pgfqpoint{1.109516in}{0.760549in}}%
\pgfpathcurveto{\pgfqpoint{1.100877in}{0.760549in}}{\pgfqpoint{1.092592in}{0.757117in}}{\pgfqpoint{1.086483in}{0.751009in}}%
\pgfpathcurveto{\pgfqpoint{1.080375in}{0.744901in}}{\pgfqpoint{1.076943in}{0.736615in}}{\pgfqpoint{1.076943in}{0.727977in}}%
\pgfpathcurveto{\pgfqpoint{1.076943in}{0.719339in}}{\pgfqpoint{1.080375in}{0.711053in}}{\pgfqpoint{1.086483in}{0.704945in}}%
\pgfpathcurveto{\pgfqpoint{1.092592in}{0.698837in}}{\pgfqpoint{1.100877in}{0.695405in}}{\pgfqpoint{1.109516in}{0.695405in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.695405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988468in}{0.620494in}}%
\pgfpathcurveto{\pgfqpoint{0.997106in}{0.620494in}}{\pgfqpoint{1.005392in}{0.623926in}}{\pgfqpoint{1.011500in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{1.017608in}{0.636143in}}{\pgfqpoint{1.021040in}{0.644428in}}{\pgfqpoint{1.021040in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{1.021040in}{0.661705in}}{\pgfqpoint{1.017608in}{0.669990in}}{\pgfqpoint{1.011500in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{1.005392in}{0.682207in}}{\pgfqpoint{0.997106in}{0.685639in}}{\pgfqpoint{0.988468in}{0.685639in}}%
\pgfpathcurveto{\pgfqpoint{0.979830in}{0.685639in}}{\pgfqpoint{0.971544in}{0.682207in}}{\pgfqpoint{0.965436in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.959328in}{0.669990in}}{\pgfqpoint{0.955896in}{0.661705in}}{\pgfqpoint{0.955896in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.955896in}{0.644428in}}{\pgfqpoint{0.959328in}{0.636143in}}{\pgfqpoint{0.965436in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.971544in}{0.623926in}}{\pgfqpoint{0.979830in}{0.620494in}}{\pgfqpoint{0.988468in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{0.620494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182055in}{0.692036in}}%
\pgfpathcurveto{\pgfqpoint{1.190694in}{0.692036in}}{\pgfqpoint{1.198979in}{0.695468in}}{\pgfqpoint{1.205088in}{0.701577in}}%
\pgfpathcurveto{\pgfqpoint{1.211196in}{0.707685in}}{\pgfqpoint{1.214628in}{0.715970in}}{\pgfqpoint{1.214628in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{1.214628in}{0.733247in}}{\pgfqpoint{1.211196in}{0.741533in}}{\pgfqpoint{1.205088in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{1.198979in}{0.753749in}}{\pgfqpoint{1.190694in}{0.757181in}}{\pgfqpoint{1.182055in}{0.757181in}}%
\pgfpathcurveto{\pgfqpoint{1.173417in}{0.757181in}}{\pgfqpoint{1.165131in}{0.753749in}}{\pgfqpoint{1.159023in}{0.747641in}}%
\pgfpathcurveto{\pgfqpoint{1.152915in}{0.741533in}}{\pgfqpoint{1.149483in}{0.733247in}}{\pgfqpoint{1.149483in}{0.724609in}}%
\pgfpathcurveto{\pgfqpoint{1.149483in}{0.715970in}}{\pgfqpoint{1.152915in}{0.707685in}}{\pgfqpoint{1.159023in}{0.701577in}}%
\pgfpathcurveto{\pgfqpoint{1.165131in}{0.695468in}}{\pgfqpoint{1.173417in}{0.692036in}}{\pgfqpoint{1.182055in}{0.692036in}}%
\pgfpathlineto{\pgfqpoint{1.182055in}{0.692036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988537in}{0.626773in}}%
\pgfpathcurveto{\pgfqpoint{0.997175in}{0.626773in}}{\pgfqpoint{1.005460in}{0.630205in}}{\pgfqpoint{1.011569in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{1.017677in}{0.642422in}}{\pgfqpoint{1.021109in}{0.650707in}}{\pgfqpoint{1.021109in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{1.021109in}{0.667984in}}{\pgfqpoint{1.017677in}{0.676269in}}{\pgfqpoint{1.011569in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{1.005460in}{0.688486in}}{\pgfqpoint{0.997175in}{0.691918in}}{\pgfqpoint{0.988537in}{0.691918in}}%
\pgfpathcurveto{\pgfqpoint{0.979898in}{0.691918in}}{\pgfqpoint{0.971613in}{0.688486in}}{\pgfqpoint{0.965504in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.959396in}{0.676269in}}{\pgfqpoint{0.955964in}{0.667984in}}{\pgfqpoint{0.955964in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.955964in}{0.650707in}}{\pgfqpoint{0.959396in}{0.642422in}}{\pgfqpoint{0.965504in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.971613in}{0.630205in}}{\pgfqpoint{0.979898in}{0.626773in}}{\pgfqpoint{0.988537in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{0.626773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956422in}{0.606081in}}%
\pgfpathcurveto{\pgfqpoint{0.965061in}{0.606081in}}{\pgfqpoint{0.973346in}{0.609513in}}{\pgfqpoint{0.979455in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.985563in}{0.621730in}}{\pgfqpoint{0.988995in}{0.630015in}}{\pgfqpoint{0.988995in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.988995in}{0.647292in}}{\pgfqpoint{0.985563in}{0.655578in}}{\pgfqpoint{0.979455in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.973346in}{0.667794in}}{\pgfqpoint{0.965061in}{0.671226in}}{\pgfqpoint{0.956422in}{0.671226in}}%
\pgfpathcurveto{\pgfqpoint{0.947784in}{0.671226in}}{\pgfqpoint{0.939499in}{0.667794in}}{\pgfqpoint{0.933390in}{0.661686in}}%
\pgfpathcurveto{\pgfqpoint{0.927282in}{0.655578in}}{\pgfqpoint{0.923850in}{0.647292in}}{\pgfqpoint{0.923850in}{0.638654in}}%
\pgfpathcurveto{\pgfqpoint{0.923850in}{0.630015in}}{\pgfqpoint{0.927282in}{0.621730in}}{\pgfqpoint{0.933390in}{0.615622in}}%
\pgfpathcurveto{\pgfqpoint{0.939499in}{0.609513in}}{\pgfqpoint{0.947784in}{0.606081in}}{\pgfqpoint{0.956422in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{0.606081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822203in}{0.632841in}}%
\pgfpathcurveto{\pgfqpoint{0.830841in}{0.632841in}}{\pgfqpoint{0.839127in}{0.636273in}}{\pgfqpoint{0.845235in}{0.642382in}}%
\pgfpathcurveto{\pgfqpoint{0.851343in}{0.648490in}}{\pgfqpoint{0.854775in}{0.656775in}}{\pgfqpoint{0.854775in}{0.665414in}}%
\pgfpathcurveto{\pgfqpoint{0.854775in}{0.674052in}}{\pgfqpoint{0.851343in}{0.682338in}}{\pgfqpoint{0.845235in}{0.688446in}}%
\pgfpathcurveto{\pgfqpoint{0.839127in}{0.694554in}}{\pgfqpoint{0.830841in}{0.697986in}}{\pgfqpoint{0.822203in}{0.697986in}}%
\pgfpathcurveto{\pgfqpoint{0.813565in}{0.697986in}}{\pgfqpoint{0.805279in}{0.694554in}}{\pgfqpoint{0.799171in}{0.688446in}}%
\pgfpathcurveto{\pgfqpoint{0.793063in}{0.682338in}}{\pgfqpoint{0.789631in}{0.674052in}}{\pgfqpoint{0.789631in}{0.665414in}}%
\pgfpathcurveto{\pgfqpoint{0.789631in}{0.656775in}}{\pgfqpoint{0.793063in}{0.648490in}}{\pgfqpoint{0.799171in}{0.642382in}}%
\pgfpathcurveto{\pgfqpoint{0.805279in}{0.636273in}}{\pgfqpoint{0.813565in}{0.632841in}}{\pgfqpoint{0.822203in}{0.632841in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{0.632841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767217in}{0.611630in}}%
\pgfpathcurveto{\pgfqpoint{0.775856in}{0.611630in}}{\pgfqpoint{0.784141in}{0.615062in}}{\pgfqpoint{0.790250in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.796358in}{0.627279in}}{\pgfqpoint{0.799790in}{0.635564in}}{\pgfqpoint{0.799790in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.799790in}{0.652841in}}{\pgfqpoint{0.796358in}{0.661126in}}{\pgfqpoint{0.790250in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.784141in}{0.673343in}}{\pgfqpoint{0.775856in}{0.676775in}}{\pgfqpoint{0.767217in}{0.676775in}}%
\pgfpathcurveto{\pgfqpoint{0.758579in}{0.676775in}}{\pgfqpoint{0.750294in}{0.673343in}}{\pgfqpoint{0.744185in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.738077in}{0.661126in}}{\pgfqpoint{0.734645in}{0.652841in}}{\pgfqpoint{0.734645in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.734645in}{0.635564in}}{\pgfqpoint{0.738077in}{0.627279in}}{\pgfqpoint{0.744185in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.750294in}{0.615062in}}{\pgfqpoint{0.758579in}{0.611630in}}{\pgfqpoint{0.767217in}{0.611630in}}%
\pgfpathlineto{\pgfqpoint{0.767217in}{0.611630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795037in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.803676in}{0.558656in}}{\pgfqpoint{0.811961in}{0.562088in}}{\pgfqpoint{0.818069in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.824178in}{0.574305in}}{\pgfqpoint{0.827610in}{0.582590in}}{\pgfqpoint{0.827610in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.827610in}{0.599867in}}{\pgfqpoint{0.824178in}{0.608153in}}{\pgfqpoint{0.818069in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.811961in}{0.620369in}}{\pgfqpoint{0.803676in}{0.623801in}}{\pgfqpoint{0.795037in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.786399in}{0.623801in}}{\pgfqpoint{0.778113in}{0.620369in}}{\pgfqpoint{0.772005in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.765897in}{0.608153in}}{\pgfqpoint{0.762465in}{0.599867in}}{\pgfqpoint{0.762465in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.762465in}{0.582590in}}{\pgfqpoint{0.765897in}{0.574305in}}{\pgfqpoint{0.772005in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.778113in}{0.562088in}}{\pgfqpoint{0.786399in}{0.558656in}}{\pgfqpoint{0.795037in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.795037in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.577877in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.577877in}}{\pgfqpoint{0.668850in}{0.581309in}}{\pgfqpoint{0.674958in}{0.587418in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.593526in}}{\pgfqpoint{0.684499in}{0.601811in}}{\pgfqpoint{0.684499in}{0.610450in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.619088in}}{\pgfqpoint{0.681066in}{0.627374in}}{\pgfqpoint{0.674958in}{0.633482in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.639590in}}{\pgfqpoint{0.660564in}{0.643022in}}{\pgfqpoint{0.651926in}{0.643022in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.643022in}}{\pgfqpoint{0.635002in}{0.639590in}}{\pgfqpoint{0.628894in}{0.633482in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.627374in}}{\pgfqpoint{0.619354in}{0.619088in}}{\pgfqpoint{0.619354in}{0.610450in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.601811in}}{\pgfqpoint{0.622786in}{0.593526in}}{\pgfqpoint{0.628894in}{0.587418in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.581309in}}{\pgfqpoint{0.643288in}{0.577877in}}{\pgfqpoint{0.651926in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.577877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733598in}{0.609833in}}%
\pgfpathcurveto{\pgfqpoint{0.742237in}{0.609833in}}{\pgfqpoint{0.750522in}{0.613265in}}{\pgfqpoint{0.756630in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.762739in}{0.625482in}}{\pgfqpoint{0.766171in}{0.633767in}}{\pgfqpoint{0.766171in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.766171in}{0.651044in}}{\pgfqpoint{0.762739in}{0.659330in}}{\pgfqpoint{0.756630in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.750522in}{0.671546in}}{\pgfqpoint{0.742237in}{0.674978in}}{\pgfqpoint{0.733598in}{0.674978in}}%
\pgfpathcurveto{\pgfqpoint{0.724960in}{0.674978in}}{\pgfqpoint{0.716674in}{0.671546in}}{\pgfqpoint{0.710566in}{0.665438in}}%
\pgfpathcurveto{\pgfqpoint{0.704458in}{0.659330in}}{\pgfqpoint{0.701026in}{0.651044in}}{\pgfqpoint{0.701026in}{0.642406in}}%
\pgfpathcurveto{\pgfqpoint{0.701026in}{0.633767in}}{\pgfqpoint{0.704458in}{0.625482in}}{\pgfqpoint{0.710566in}{0.619373in}}%
\pgfpathcurveto{\pgfqpoint{0.716674in}{0.613265in}}{\pgfqpoint{0.724960in}{0.609833in}}{\pgfqpoint{0.733598in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{0.733598in}{0.609833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999889in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{1.008528in}{0.651419in}}{\pgfqpoint{1.016813in}{0.654851in}}{\pgfqpoint{1.022922in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{1.029030in}{0.667067in}}{\pgfqpoint{1.032462in}{0.675353in}}{\pgfqpoint{1.032462in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{1.032462in}{0.692630in}}{\pgfqpoint{1.029030in}{0.700915in}}{\pgfqpoint{1.022922in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{1.016813in}{0.713132in}}{\pgfqpoint{1.008528in}{0.716564in}}{\pgfqpoint{0.999889in}{0.716564in}}%
\pgfpathcurveto{\pgfqpoint{0.991251in}{0.716564in}}{\pgfqpoint{0.982966in}{0.713132in}}{\pgfqpoint{0.976857in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{0.970749in}{0.700915in}}{\pgfqpoint{0.967317in}{0.692630in}}{\pgfqpoint{0.967317in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{0.967317in}{0.675353in}}{\pgfqpoint{0.970749in}{0.667067in}}{\pgfqpoint{0.976857in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{0.982966in}{0.654851in}}{\pgfqpoint{0.991251in}{0.651419in}}{\pgfqpoint{0.999889in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.999889in}{0.651419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042466in}{0.740761in}}%
\pgfpathcurveto{\pgfqpoint{1.051104in}{0.740761in}}{\pgfqpoint{1.059390in}{0.744193in}}{\pgfqpoint{1.065498in}{0.750301in}}%
\pgfpathcurveto{\pgfqpoint{1.071606in}{0.756409in}}{\pgfqpoint{1.075039in}{0.764695in}}{\pgfqpoint{1.075039in}{0.773333in}}%
\pgfpathcurveto{\pgfqpoint{1.075039in}{0.781972in}}{\pgfqpoint{1.071606in}{0.790257in}}{\pgfqpoint{1.065498in}{0.796366in}}%
\pgfpathcurveto{\pgfqpoint{1.059390in}{0.802474in}}{\pgfqpoint{1.051104in}{0.805906in}}{\pgfqpoint{1.042466in}{0.805906in}}%
\pgfpathcurveto{\pgfqpoint{1.033828in}{0.805906in}}{\pgfqpoint{1.025542in}{0.802474in}}{\pgfqpoint{1.019434in}{0.796366in}}%
\pgfpathcurveto{\pgfqpoint{1.013326in}{0.790257in}}{\pgfqpoint{1.009894in}{0.781972in}}{\pgfqpoint{1.009894in}{0.773333in}}%
\pgfpathcurveto{\pgfqpoint{1.009894in}{0.764695in}}{\pgfqpoint{1.013326in}{0.756409in}}{\pgfqpoint{1.019434in}{0.750301in}}%
\pgfpathcurveto{\pgfqpoint{1.025542in}{0.744193in}}{\pgfqpoint{1.033828in}{0.740761in}}{\pgfqpoint{1.042466in}{0.740761in}}%
\pgfpathlineto{\pgfqpoint{1.042466in}{0.740761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146076in}{0.782045in}}%
\pgfpathcurveto{\pgfqpoint{1.154714in}{0.782045in}}{\pgfqpoint{1.163000in}{0.785477in}}{\pgfqpoint{1.169108in}{0.791585in}}%
\pgfpathcurveto{\pgfqpoint{1.175216in}{0.797693in}}{\pgfqpoint{1.178648in}{0.805979in}}{\pgfqpoint{1.178648in}{0.814617in}}%
\pgfpathcurveto{\pgfqpoint{1.178648in}{0.823255in}}{\pgfqpoint{1.175216in}{0.831541in}}{\pgfqpoint{1.169108in}{0.837649in}}%
\pgfpathcurveto{\pgfqpoint{1.163000in}{0.843757in}}{\pgfqpoint{1.154714in}{0.847189in}}{\pgfqpoint{1.146076in}{0.847189in}}%
\pgfpathcurveto{\pgfqpoint{1.137437in}{0.847189in}}{\pgfqpoint{1.129152in}{0.843757in}}{\pgfqpoint{1.123044in}{0.837649in}}%
\pgfpathcurveto{\pgfqpoint{1.116935in}{0.831541in}}{\pgfqpoint{1.113503in}{0.823255in}}{\pgfqpoint{1.113503in}{0.814617in}}%
\pgfpathcurveto{\pgfqpoint{1.113503in}{0.805979in}}{\pgfqpoint{1.116935in}{0.797693in}}{\pgfqpoint{1.123044in}{0.791585in}}%
\pgfpathcurveto{\pgfqpoint{1.129152in}{0.785477in}}{\pgfqpoint{1.137437in}{0.782045in}}{\pgfqpoint{1.146076in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{1.146076in}{0.782045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664339in}{0.583357in}}%
\pgfpathcurveto{\pgfqpoint{0.672977in}{0.583357in}}{\pgfqpoint{0.681263in}{0.586789in}}{\pgfqpoint{0.687371in}{0.592897in}}%
\pgfpathcurveto{\pgfqpoint{0.693479in}{0.599005in}}{\pgfqpoint{0.696911in}{0.607291in}}{\pgfqpoint{0.696911in}{0.615929in}}%
\pgfpathcurveto{\pgfqpoint{0.696911in}{0.624567in}}{\pgfqpoint{0.693479in}{0.632853in}}{\pgfqpoint{0.687371in}{0.638961in}}%
\pgfpathcurveto{\pgfqpoint{0.681263in}{0.645069in}}{\pgfqpoint{0.672977in}{0.648501in}}{\pgfqpoint{0.664339in}{0.648501in}}%
\pgfpathcurveto{\pgfqpoint{0.655701in}{0.648501in}}{\pgfqpoint{0.647415in}{0.645069in}}{\pgfqpoint{0.641307in}{0.638961in}}%
\pgfpathcurveto{\pgfqpoint{0.635199in}{0.632853in}}{\pgfqpoint{0.631767in}{0.624567in}}{\pgfqpoint{0.631767in}{0.615929in}}%
\pgfpathcurveto{\pgfqpoint{0.631767in}{0.607291in}}{\pgfqpoint{0.635199in}{0.599005in}}{\pgfqpoint{0.641307in}{0.592897in}}%
\pgfpathcurveto{\pgfqpoint{0.647415in}{0.586789in}}{\pgfqpoint{0.655701in}{0.583357in}}{\pgfqpoint{0.664339in}{0.583357in}}%
\pgfpathlineto{\pgfqpoint{0.664339in}{0.583357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754612in}{0.607127in}}%
\pgfpathcurveto{\pgfqpoint{0.763251in}{0.607127in}}{\pgfqpoint{0.771536in}{0.610559in}}{\pgfqpoint{0.777644in}{0.616667in}}%
\pgfpathcurveto{\pgfqpoint{0.783753in}{0.622775in}}{\pgfqpoint{0.787185in}{0.631061in}}{\pgfqpoint{0.787185in}{0.639699in}}%
\pgfpathcurveto{\pgfqpoint{0.787185in}{0.648337in}}{\pgfqpoint{0.783753in}{0.656623in}}{\pgfqpoint{0.777644in}{0.662731in}}%
\pgfpathcurveto{\pgfqpoint{0.771536in}{0.668839in}}{\pgfqpoint{0.763251in}{0.672271in}}{\pgfqpoint{0.754612in}{0.672271in}}%
\pgfpathcurveto{\pgfqpoint{0.745974in}{0.672271in}}{\pgfqpoint{0.737688in}{0.668839in}}{\pgfqpoint{0.731580in}{0.662731in}}%
\pgfpathcurveto{\pgfqpoint{0.725472in}{0.656623in}}{\pgfqpoint{0.722040in}{0.648337in}}{\pgfqpoint{0.722040in}{0.639699in}}%
\pgfpathcurveto{\pgfqpoint{0.722040in}{0.631061in}}{\pgfqpoint{0.725472in}{0.622775in}}{\pgfqpoint{0.731580in}{0.616667in}}%
\pgfpathcurveto{\pgfqpoint{0.737688in}{0.610559in}}{\pgfqpoint{0.745974in}{0.607127in}}{\pgfqpoint{0.754612in}{0.607127in}}%
\pgfpathlineto{\pgfqpoint{0.754612in}{0.607127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653230in}{0.592438in}}%
\pgfpathcurveto{\pgfqpoint{0.661868in}{0.592438in}}{\pgfqpoint{0.670154in}{0.595870in}}{\pgfqpoint{0.676262in}{0.601978in}}%
\pgfpathcurveto{\pgfqpoint{0.682370in}{0.608086in}}{\pgfqpoint{0.685802in}{0.616372in}}{\pgfqpoint{0.685802in}{0.625010in}}%
\pgfpathcurveto{\pgfqpoint{0.685802in}{0.633648in}}{\pgfqpoint{0.682370in}{0.641934in}}{\pgfqpoint{0.676262in}{0.648042in}}%
\pgfpathcurveto{\pgfqpoint{0.670154in}{0.654150in}}{\pgfqpoint{0.661868in}{0.657582in}}{\pgfqpoint{0.653230in}{0.657582in}}%
\pgfpathcurveto{\pgfqpoint{0.644592in}{0.657582in}}{\pgfqpoint{0.636306in}{0.654150in}}{\pgfqpoint{0.630198in}{0.648042in}}%
\pgfpathcurveto{\pgfqpoint{0.624090in}{0.641934in}}{\pgfqpoint{0.620658in}{0.633648in}}{\pgfqpoint{0.620658in}{0.625010in}}%
\pgfpathcurveto{\pgfqpoint{0.620658in}{0.616372in}}{\pgfqpoint{0.624090in}{0.608086in}}{\pgfqpoint{0.630198in}{0.601978in}}%
\pgfpathcurveto{\pgfqpoint{0.636306in}{0.595870in}}{\pgfqpoint{0.644592in}{0.592438in}}{\pgfqpoint{0.653230in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{0.653230in}{0.592438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822497in}{0.635451in}}%
\pgfpathcurveto{\pgfqpoint{0.831136in}{0.635451in}}{\pgfqpoint{0.839421in}{0.638883in}}{\pgfqpoint{0.845529in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.851638in}{0.651100in}}{\pgfqpoint{0.855070in}{0.659385in}}{\pgfqpoint{0.855070in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.855070in}{0.676662in}}{\pgfqpoint{0.851638in}{0.684948in}}{\pgfqpoint{0.845529in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.839421in}{0.697164in}}{\pgfqpoint{0.831136in}{0.700596in}}{\pgfqpoint{0.822497in}{0.700596in}}%
\pgfpathcurveto{\pgfqpoint{0.813859in}{0.700596in}}{\pgfqpoint{0.805573in}{0.697164in}}{\pgfqpoint{0.799465in}{0.691056in}}%
\pgfpathcurveto{\pgfqpoint{0.793357in}{0.684948in}}{\pgfqpoint{0.789925in}{0.676662in}}{\pgfqpoint{0.789925in}{0.668024in}}%
\pgfpathcurveto{\pgfqpoint{0.789925in}{0.659385in}}{\pgfqpoint{0.793357in}{0.651100in}}{\pgfqpoint{0.799465in}{0.644991in}}%
\pgfpathcurveto{\pgfqpoint{0.805573in}{0.638883in}}{\pgfqpoint{0.813859in}{0.635451in}}{\pgfqpoint{0.822497in}{0.635451in}}%
\pgfpathlineto{\pgfqpoint{0.822497in}{0.635451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672289in}{0.590899in}}%
\pgfpathcurveto{\pgfqpoint{0.680927in}{0.590899in}}{\pgfqpoint{0.689213in}{0.594331in}}{\pgfqpoint{0.695321in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.701429in}{0.606548in}}{\pgfqpoint{0.704861in}{0.614833in}}{\pgfqpoint{0.704861in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.704861in}{0.632110in}}{\pgfqpoint{0.701429in}{0.640395in}}{\pgfqpoint{0.695321in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.689213in}{0.652612in}}{\pgfqpoint{0.680927in}{0.656044in}}{\pgfqpoint{0.672289in}{0.656044in}}%
\pgfpathcurveto{\pgfqpoint{0.663650in}{0.656044in}}{\pgfqpoint{0.655365in}{0.652612in}}{\pgfqpoint{0.649257in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.643148in}{0.640395in}}{\pgfqpoint{0.639716in}{0.632110in}}{\pgfqpoint{0.639716in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.639716in}{0.614833in}}{\pgfqpoint{0.643148in}{0.606548in}}{\pgfqpoint{0.649257in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.655365in}{0.594331in}}{\pgfqpoint{0.663650in}{0.590899in}}{\pgfqpoint{0.672289in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{0.672289in}{0.590899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816460in}{0.522687in}}%
\pgfpathcurveto{\pgfqpoint{0.825098in}{0.522687in}}{\pgfqpoint{0.833384in}{0.526119in}}{\pgfqpoint{0.839492in}{0.532227in}}%
\pgfpathcurveto{\pgfqpoint{0.845600in}{0.538335in}}{\pgfqpoint{0.849032in}{0.546621in}}{\pgfqpoint{0.849032in}{0.555259in}}%
\pgfpathcurveto{\pgfqpoint{0.849032in}{0.563898in}}{\pgfqpoint{0.845600in}{0.572183in}}{\pgfqpoint{0.839492in}{0.578291in}}%
\pgfpathcurveto{\pgfqpoint{0.833384in}{0.584400in}}{\pgfqpoint{0.825098in}{0.587832in}}{\pgfqpoint{0.816460in}{0.587832in}}%
\pgfpathcurveto{\pgfqpoint{0.807821in}{0.587832in}}{\pgfqpoint{0.799536in}{0.584400in}}{\pgfqpoint{0.793427in}{0.578291in}}%
\pgfpathcurveto{\pgfqpoint{0.787319in}{0.572183in}}{\pgfqpoint{0.783887in}{0.563898in}}{\pgfqpoint{0.783887in}{0.555259in}}%
\pgfpathcurveto{\pgfqpoint{0.783887in}{0.546621in}}{\pgfqpoint{0.787319in}{0.538335in}}{\pgfqpoint{0.793427in}{0.532227in}}%
\pgfpathcurveto{\pgfqpoint{0.799536in}{0.526119in}}{\pgfqpoint{0.807821in}{0.522687in}}{\pgfqpoint{0.816460in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{0.816460in}{0.522687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783639in}{0.567560in}}%
\pgfpathcurveto{\pgfqpoint{0.792277in}{0.567560in}}{\pgfqpoint{0.800563in}{0.570992in}}{\pgfqpoint{0.806671in}{0.577100in}}%
\pgfpathcurveto{\pgfqpoint{0.812779in}{0.583208in}}{\pgfqpoint{0.816211in}{0.591494in}}{\pgfqpoint{0.816211in}{0.600132in}}%
\pgfpathcurveto{\pgfqpoint{0.816211in}{0.608770in}}{\pgfqpoint{0.812779in}{0.617056in}}{\pgfqpoint{0.806671in}{0.623164in}}%
\pgfpathcurveto{\pgfqpoint{0.800563in}{0.629272in}}{\pgfqpoint{0.792277in}{0.632704in}}{\pgfqpoint{0.783639in}{0.632704in}}%
\pgfpathcurveto{\pgfqpoint{0.775001in}{0.632704in}}{\pgfqpoint{0.766715in}{0.629272in}}{\pgfqpoint{0.760607in}{0.623164in}}%
\pgfpathcurveto{\pgfqpoint{0.754499in}{0.617056in}}{\pgfqpoint{0.751066in}{0.608770in}}{\pgfqpoint{0.751066in}{0.600132in}}%
\pgfpathcurveto{\pgfqpoint{0.751066in}{0.591494in}}{\pgfqpoint{0.754499in}{0.583208in}}{\pgfqpoint{0.760607in}{0.577100in}}%
\pgfpathcurveto{\pgfqpoint{0.766715in}{0.570992in}}{\pgfqpoint{0.775001in}{0.567560in}}{\pgfqpoint{0.783639in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{0.783639in}{0.567560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.559387in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.559387in}}{\pgfqpoint{0.605659in}{0.562819in}}{\pgfqpoint{0.611767in}{0.568927in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.575035in}}{\pgfqpoint{0.621307in}{0.583321in}}{\pgfqpoint{0.621307in}{0.591959in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.600597in}}{\pgfqpoint{0.617875in}{0.608883in}}{\pgfqpoint{0.611767in}{0.614991in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.621099in}}{\pgfqpoint{0.597373in}{0.624531in}}{\pgfqpoint{0.588735in}{0.624531in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.624531in}}{\pgfqpoint{0.571811in}{0.621099in}}{\pgfqpoint{0.565703in}{0.614991in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.608883in}}{\pgfqpoint{0.556163in}{0.600597in}}{\pgfqpoint{0.556163in}{0.591959in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.583321in}}{\pgfqpoint{0.559595in}{0.575035in}}{\pgfqpoint{0.565703in}{0.568927in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.562819in}}{\pgfqpoint{0.580097in}{0.559387in}}{\pgfqpoint{0.588735in}{0.559387in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.559387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.570680in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.570680in}}{\pgfqpoint{0.734737in}{0.574112in}}{\pgfqpoint{0.740845in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.586329in}}{\pgfqpoint{0.750386in}{0.594614in}}{\pgfqpoint{0.750386in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.611891in}}{\pgfqpoint{0.746954in}{0.620177in}}{\pgfqpoint{0.740845in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.632393in}}{\pgfqpoint{0.726452in}{0.635825in}}{\pgfqpoint{0.717813in}{0.635825in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.635825in}}{\pgfqpoint{0.700889in}{0.632393in}}{\pgfqpoint{0.694781in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.620177in}}{\pgfqpoint{0.685241in}{0.611891in}}{\pgfqpoint{0.685241in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.594614in}}{\pgfqpoint{0.688673in}{0.586329in}}{\pgfqpoint{0.694781in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.574112in}}{\pgfqpoint{0.709175in}{0.570680in}}{\pgfqpoint{0.717813in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.570680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829897in}{0.650809in}}%
\pgfpathcurveto{\pgfqpoint{0.838535in}{0.650809in}}{\pgfqpoint{0.846821in}{0.654241in}}{\pgfqpoint{0.852929in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{0.859037in}{0.666457in}}{\pgfqpoint{0.862469in}{0.674743in}}{\pgfqpoint{0.862469in}{0.683381in}}%
\pgfpathcurveto{\pgfqpoint{0.862469in}{0.692019in}}{\pgfqpoint{0.859037in}{0.700305in}}{\pgfqpoint{0.852929in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{0.846821in}{0.712521in}}{\pgfqpoint{0.838535in}{0.715953in}}{\pgfqpoint{0.829897in}{0.715953in}}%
\pgfpathcurveto{\pgfqpoint{0.821259in}{0.715953in}}{\pgfqpoint{0.812973in}{0.712521in}}{\pgfqpoint{0.806865in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{0.800757in}{0.700305in}}{\pgfqpoint{0.797325in}{0.692019in}}{\pgfqpoint{0.797325in}{0.683381in}}%
\pgfpathcurveto{\pgfqpoint{0.797325in}{0.674743in}}{\pgfqpoint{0.800757in}{0.666457in}}{\pgfqpoint{0.806865in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{0.812973in}{0.654241in}}{\pgfqpoint{0.821259in}{0.650809in}}{\pgfqpoint{0.829897in}{0.650809in}}%
\pgfpathlineto{\pgfqpoint{0.829897in}{0.650809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623815in}{0.555649in}}%
\pgfpathcurveto{\pgfqpoint{0.632453in}{0.555649in}}{\pgfqpoint{0.640739in}{0.559081in}}{\pgfqpoint{0.646847in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{0.652955in}{0.571297in}}{\pgfqpoint{0.656387in}{0.579583in}}{\pgfqpoint{0.656387in}{0.588221in}}%
\pgfpathcurveto{\pgfqpoint{0.656387in}{0.596859in}}{\pgfqpoint{0.652955in}{0.605145in}}{\pgfqpoint{0.646847in}{0.611253in}}%
\pgfpathcurveto{\pgfqpoint{0.640739in}{0.617361in}}{\pgfqpoint{0.632453in}{0.620793in}}{\pgfqpoint{0.623815in}{0.620793in}}%
\pgfpathcurveto{\pgfqpoint{0.615177in}{0.620793in}}{\pgfqpoint{0.606891in}{0.617361in}}{\pgfqpoint{0.600783in}{0.611253in}}%
\pgfpathcurveto{\pgfqpoint{0.594675in}{0.605145in}}{\pgfqpoint{0.591243in}{0.596859in}}{\pgfqpoint{0.591243in}{0.588221in}}%
\pgfpathcurveto{\pgfqpoint{0.591243in}{0.579583in}}{\pgfqpoint{0.594675in}{0.571297in}}{\pgfqpoint{0.600783in}{0.565189in}}%
\pgfpathcurveto{\pgfqpoint{0.606891in}{0.559081in}}{\pgfqpoint{0.615177in}{0.555649in}}{\pgfqpoint{0.623815in}{0.555649in}}%
\pgfpathlineto{\pgfqpoint{0.623815in}{0.555649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793910in}{0.631080in}}%
\pgfpathcurveto{\pgfqpoint{0.802548in}{0.631080in}}{\pgfqpoint{0.810834in}{0.634512in}}{\pgfqpoint{0.816942in}{0.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.823050in}{0.646729in}}{\pgfqpoint{0.826482in}{0.655014in}}{\pgfqpoint{0.826482in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{0.826482in}{0.672291in}}{\pgfqpoint{0.823050in}{0.680577in}}{\pgfqpoint{0.816942in}{0.686685in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.692793in}}{\pgfqpoint{0.802548in}{0.696225in}}{\pgfqpoint{0.793910in}{0.696225in}}%
\pgfpathcurveto{\pgfqpoint{0.785271in}{0.696225in}}{\pgfqpoint{0.776986in}{0.692793in}}{\pgfqpoint{0.770878in}{0.686685in}}%
\pgfpathcurveto{\pgfqpoint{0.764769in}{0.680577in}}{\pgfqpoint{0.761337in}{0.672291in}}{\pgfqpoint{0.761337in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{0.761337in}{0.655014in}}{\pgfqpoint{0.764769in}{0.646729in}}{\pgfqpoint{0.770878in}{0.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.776986in}{0.634512in}}{\pgfqpoint{0.785271in}{0.631080in}}{\pgfqpoint{0.793910in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{0.793910in}{0.631080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930965in}{0.700855in}}%
\pgfpathcurveto{\pgfqpoint{0.939603in}{0.700855in}}{\pgfqpoint{0.947889in}{0.704287in}}{\pgfqpoint{0.953997in}{0.710395in}}%
\pgfpathcurveto{\pgfqpoint{0.960105in}{0.716503in}}{\pgfqpoint{0.963537in}{0.724789in}}{\pgfqpoint{0.963537in}{0.733427in}}%
\pgfpathcurveto{\pgfqpoint{0.963537in}{0.742066in}}{\pgfqpoint{0.960105in}{0.750351in}}{\pgfqpoint{0.953997in}{0.756459in}}%
\pgfpathcurveto{\pgfqpoint{0.947889in}{0.762568in}}{\pgfqpoint{0.939603in}{0.766000in}}{\pgfqpoint{0.930965in}{0.766000in}}%
\pgfpathcurveto{\pgfqpoint{0.922326in}{0.766000in}}{\pgfqpoint{0.914041in}{0.762568in}}{\pgfqpoint{0.907933in}{0.756459in}}%
\pgfpathcurveto{\pgfqpoint{0.901824in}{0.750351in}}{\pgfqpoint{0.898392in}{0.742066in}}{\pgfqpoint{0.898392in}{0.733427in}}%
\pgfpathcurveto{\pgfqpoint{0.898392in}{0.724789in}}{\pgfqpoint{0.901824in}{0.716503in}}{\pgfqpoint{0.907933in}{0.710395in}}%
\pgfpathcurveto{\pgfqpoint{0.914041in}{0.704287in}}{\pgfqpoint{0.922326in}{0.700855in}}{\pgfqpoint{0.930965in}{0.700855in}}%
\pgfpathlineto{\pgfqpoint{0.930965in}{0.700855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997568in}{0.692679in}}%
\pgfpathcurveto{\pgfqpoint{1.006206in}{0.692679in}}{\pgfqpoint{1.014492in}{0.696111in}}{\pgfqpoint{1.020600in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{1.026708in}{0.708327in}}{\pgfqpoint{1.030140in}{0.716613in}}{\pgfqpoint{1.030140in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{1.030140in}{0.733889in}}{\pgfqpoint{1.026708in}{0.742175in}}{\pgfqpoint{1.020600in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{1.014492in}{0.754391in}}{\pgfqpoint{1.006206in}{0.757823in}}{\pgfqpoint{0.997568in}{0.757823in}}%
\pgfpathcurveto{\pgfqpoint{0.988930in}{0.757823in}}{\pgfqpoint{0.980644in}{0.754391in}}{\pgfqpoint{0.974536in}{0.748283in}}%
\pgfpathcurveto{\pgfqpoint{0.968428in}{0.742175in}}{\pgfqpoint{0.964996in}{0.733889in}}{\pgfqpoint{0.964996in}{0.725251in}}%
\pgfpathcurveto{\pgfqpoint{0.964996in}{0.716613in}}{\pgfqpoint{0.968428in}{0.708327in}}{\pgfqpoint{0.974536in}{0.702219in}}%
\pgfpathcurveto{\pgfqpoint{0.980644in}{0.696111in}}{\pgfqpoint{0.988930in}{0.692679in}}{\pgfqpoint{0.997568in}{0.692679in}}%
\pgfpathlineto{\pgfqpoint{0.997568in}{0.692679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659535in}{0.573657in}}%
\pgfpathcurveto{\pgfqpoint{0.668173in}{0.573657in}}{\pgfqpoint{0.676459in}{0.577089in}}{\pgfqpoint{0.682567in}{0.583197in}}%
\pgfpathcurveto{\pgfqpoint{0.688675in}{0.589305in}}{\pgfqpoint{0.692107in}{0.597591in}}{\pgfqpoint{0.692107in}{0.606229in}}%
\pgfpathcurveto{\pgfqpoint{0.692107in}{0.614867in}}{\pgfqpoint{0.688675in}{0.623153in}}{\pgfqpoint{0.682567in}{0.629261in}}%
\pgfpathcurveto{\pgfqpoint{0.676459in}{0.635369in}}{\pgfqpoint{0.668173in}{0.638801in}}{\pgfqpoint{0.659535in}{0.638801in}}%
\pgfpathcurveto{\pgfqpoint{0.650897in}{0.638801in}}{\pgfqpoint{0.642611in}{0.635369in}}{\pgfqpoint{0.636503in}{0.629261in}}%
\pgfpathcurveto{\pgfqpoint{0.630394in}{0.623153in}}{\pgfqpoint{0.626962in}{0.614867in}}{\pgfqpoint{0.626962in}{0.606229in}}%
\pgfpathcurveto{\pgfqpoint{0.626962in}{0.597591in}}{\pgfqpoint{0.630394in}{0.589305in}}{\pgfqpoint{0.636503in}{0.583197in}}%
\pgfpathcurveto{\pgfqpoint{0.642611in}{0.577089in}}{\pgfqpoint{0.650897in}{0.573657in}}{\pgfqpoint{0.659535in}{0.573657in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.573657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836326in}{0.633761in}}%
\pgfpathcurveto{\pgfqpoint{0.844965in}{0.633761in}}{\pgfqpoint{0.853250in}{0.637193in}}{\pgfqpoint{0.859358in}{0.643301in}}%
\pgfpathcurveto{\pgfqpoint{0.865467in}{0.649410in}}{\pgfqpoint{0.868899in}{0.657695in}}{\pgfqpoint{0.868899in}{0.666334in}}%
\pgfpathcurveto{\pgfqpoint{0.868899in}{0.674972in}}{\pgfqpoint{0.865467in}{0.683257in}}{\pgfqpoint{0.859358in}{0.689366in}}%
\pgfpathcurveto{\pgfqpoint{0.853250in}{0.695474in}}{\pgfqpoint{0.844965in}{0.698906in}}{\pgfqpoint{0.836326in}{0.698906in}}%
\pgfpathcurveto{\pgfqpoint{0.827688in}{0.698906in}}{\pgfqpoint{0.819402in}{0.695474in}}{\pgfqpoint{0.813294in}{0.689366in}}%
\pgfpathcurveto{\pgfqpoint{0.807186in}{0.683257in}}{\pgfqpoint{0.803754in}{0.674972in}}{\pgfqpoint{0.803754in}{0.666334in}}%
\pgfpathcurveto{\pgfqpoint{0.803754in}{0.657695in}}{\pgfqpoint{0.807186in}{0.649410in}}{\pgfqpoint{0.813294in}{0.643301in}}%
\pgfpathcurveto{\pgfqpoint{0.819402in}{0.637193in}}{\pgfqpoint{0.827688in}{0.633761in}}{\pgfqpoint{0.836326in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{0.633761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086275in}{0.687549in}}%
\pgfpathcurveto{\pgfqpoint{1.094914in}{0.687549in}}{\pgfqpoint{1.103199in}{0.690981in}}{\pgfqpoint{1.109307in}{0.697089in}}%
\pgfpathcurveto{\pgfqpoint{1.115416in}{0.703197in}}{\pgfqpoint{1.118848in}{0.711483in}}{\pgfqpoint{1.118848in}{0.720121in}}%
\pgfpathcurveto{\pgfqpoint{1.118848in}{0.728760in}}{\pgfqpoint{1.115416in}{0.737045in}}{\pgfqpoint{1.109307in}{0.743154in}}%
\pgfpathcurveto{\pgfqpoint{1.103199in}{0.749262in}}{\pgfqpoint{1.094914in}{0.752694in}}{\pgfqpoint{1.086275in}{0.752694in}}%
\pgfpathcurveto{\pgfqpoint{1.077637in}{0.752694in}}{\pgfqpoint{1.069351in}{0.749262in}}{\pgfqpoint{1.063243in}{0.743154in}}%
\pgfpathcurveto{\pgfqpoint{1.057135in}{0.737045in}}{\pgfqpoint{1.053703in}{0.728760in}}{\pgfqpoint{1.053703in}{0.720121in}}%
\pgfpathcurveto{\pgfqpoint{1.053703in}{0.711483in}}{\pgfqpoint{1.057135in}{0.703197in}}{\pgfqpoint{1.063243in}{0.697089in}}%
\pgfpathcurveto{\pgfqpoint{1.069351in}{0.690981in}}{\pgfqpoint{1.077637in}{0.687549in}}{\pgfqpoint{1.086275in}{0.687549in}}%
\pgfpathlineto{\pgfqpoint{1.086275in}{0.687549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210589in}{0.755487in}}%
\pgfpathcurveto{\pgfqpoint{1.219227in}{0.755487in}}{\pgfqpoint{1.227513in}{0.758919in}}{\pgfqpoint{1.233621in}{0.765027in}}%
\pgfpathcurveto{\pgfqpoint{1.239729in}{0.771135in}}{\pgfqpoint{1.243161in}{0.779421in}}{\pgfqpoint{1.243161in}{0.788059in}}%
\pgfpathcurveto{\pgfqpoint{1.243161in}{0.796698in}}{\pgfqpoint{1.239729in}{0.804983in}}{\pgfqpoint{1.233621in}{0.811091in}}%
\pgfpathcurveto{\pgfqpoint{1.227513in}{0.817200in}}{\pgfqpoint{1.219227in}{0.820632in}}{\pgfqpoint{1.210589in}{0.820632in}}%
\pgfpathcurveto{\pgfqpoint{1.201950in}{0.820632in}}{\pgfqpoint{1.193665in}{0.817200in}}{\pgfqpoint{1.187557in}{0.811091in}}%
\pgfpathcurveto{\pgfqpoint{1.181448in}{0.804983in}}{\pgfqpoint{1.178016in}{0.796698in}}{\pgfqpoint{1.178016in}{0.788059in}}%
\pgfpathcurveto{\pgfqpoint{1.178016in}{0.779421in}}{\pgfqpoint{1.181448in}{0.771135in}}{\pgfqpoint{1.187557in}{0.765027in}}%
\pgfpathcurveto{\pgfqpoint{1.193665in}{0.758919in}}{\pgfqpoint{1.201950in}{0.755487in}}{\pgfqpoint{1.210589in}{0.755487in}}%
\pgfpathlineto{\pgfqpoint{1.210589in}{0.755487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{0.571887in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{0.571887in}}{\pgfqpoint{0.616533in}{0.575319in}}{\pgfqpoint{0.622641in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{0.587536in}}{\pgfqpoint{0.632181in}{0.595821in}}{\pgfqpoint{0.632181in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{0.613098in}}{\pgfqpoint{0.628749in}{0.621384in}}{\pgfqpoint{0.622641in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{0.633600in}}{\pgfqpoint{0.608247in}{0.637032in}}{\pgfqpoint{0.599609in}{0.637032in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{0.637032in}}{\pgfqpoint{0.582685in}{0.633600in}}{\pgfqpoint{0.576577in}{0.627492in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{0.621384in}}{\pgfqpoint{0.567036in}{0.613098in}}{\pgfqpoint{0.567036in}{0.604460in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{0.595821in}}{\pgfqpoint{0.570468in}{0.587536in}}{\pgfqpoint{0.576577in}{0.581428in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.575319in}}{\pgfqpoint{0.590970in}{0.571887in}}{\pgfqpoint{0.599609in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.571887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160990in}{0.824968in}}%
\pgfpathcurveto{\pgfqpoint{1.169629in}{0.824968in}}{\pgfqpoint{1.177914in}{0.828400in}}{\pgfqpoint{1.184023in}{0.834508in}}%
\pgfpathcurveto{\pgfqpoint{1.190131in}{0.840616in}}{\pgfqpoint{1.193563in}{0.848902in}}{\pgfqpoint{1.193563in}{0.857540in}}%
\pgfpathcurveto{\pgfqpoint{1.193563in}{0.866179in}}{\pgfqpoint{1.190131in}{0.874464in}}{\pgfqpoint{1.184023in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.177914in}{0.886681in}}{\pgfqpoint{1.169629in}{0.890113in}}{\pgfqpoint{1.160990in}{0.890113in}}%
\pgfpathcurveto{\pgfqpoint{1.152352in}{0.890113in}}{\pgfqpoint{1.144066in}{0.886681in}}{\pgfqpoint{1.137958in}{0.880572in}}%
\pgfpathcurveto{\pgfqpoint{1.131850in}{0.874464in}}{\pgfqpoint{1.128418in}{0.866179in}}{\pgfqpoint{1.128418in}{0.857540in}}%
\pgfpathcurveto{\pgfqpoint{1.128418in}{0.848902in}}{\pgfqpoint{1.131850in}{0.840616in}}{\pgfqpoint{1.137958in}{0.834508in}}%
\pgfpathcurveto{\pgfqpoint{1.144066in}{0.828400in}}{\pgfqpoint{1.152352in}{0.824968in}}{\pgfqpoint{1.160990in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{1.160990in}{0.824968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014937in}{0.710987in}}%
\pgfpathcurveto{\pgfqpoint{1.023575in}{0.710987in}}{\pgfqpoint{1.031861in}{0.714419in}}{\pgfqpoint{1.037969in}{0.720527in}}%
\pgfpathcurveto{\pgfqpoint{1.044077in}{0.726635in}}{\pgfqpoint{1.047510in}{0.734921in}}{\pgfqpoint{1.047510in}{0.743559in}}%
\pgfpathcurveto{\pgfqpoint{1.047510in}{0.752197in}}{\pgfqpoint{1.044077in}{0.760483in}}{\pgfqpoint{1.037969in}{0.766591in}}%
\pgfpathcurveto{\pgfqpoint{1.031861in}{0.772699in}}{\pgfqpoint{1.023575in}{0.776131in}}{\pgfqpoint{1.014937in}{0.776131in}}%
\pgfpathcurveto{\pgfqpoint{1.006299in}{0.776131in}}{\pgfqpoint{0.998013in}{0.772699in}}{\pgfqpoint{0.991905in}{0.766591in}}%
\pgfpathcurveto{\pgfqpoint{0.985797in}{0.760483in}}{\pgfqpoint{0.982365in}{0.752197in}}{\pgfqpoint{0.982365in}{0.743559in}}%
\pgfpathcurveto{\pgfqpoint{0.982365in}{0.734921in}}{\pgfqpoint{0.985797in}{0.726635in}}{\pgfqpoint{0.991905in}{0.720527in}}%
\pgfpathcurveto{\pgfqpoint{0.998013in}{0.714419in}}{\pgfqpoint{1.006299in}{0.710987in}}{\pgfqpoint{1.014937in}{0.710987in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.710987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125702in}{0.749946in}}%
\pgfpathcurveto{\pgfqpoint{1.134340in}{0.749946in}}{\pgfqpoint{1.142626in}{0.753378in}}{\pgfqpoint{1.148734in}{0.759486in}}%
\pgfpathcurveto{\pgfqpoint{1.154842in}{0.765594in}}{\pgfqpoint{1.158274in}{0.773880in}}{\pgfqpoint{1.158274in}{0.782518in}}%
\pgfpathcurveto{\pgfqpoint{1.158274in}{0.791157in}}{\pgfqpoint{1.154842in}{0.799442in}}{\pgfqpoint{1.148734in}{0.805550in}}%
\pgfpathcurveto{\pgfqpoint{1.142626in}{0.811659in}}{\pgfqpoint{1.134340in}{0.815091in}}{\pgfqpoint{1.125702in}{0.815091in}}%
\pgfpathcurveto{\pgfqpoint{1.117064in}{0.815091in}}{\pgfqpoint{1.108778in}{0.811659in}}{\pgfqpoint{1.102670in}{0.805550in}}%
\pgfpathcurveto{\pgfqpoint{1.096562in}{0.799442in}}{\pgfqpoint{1.093130in}{0.791157in}}{\pgfqpoint{1.093130in}{0.782518in}}%
\pgfpathcurveto{\pgfqpoint{1.093130in}{0.773880in}}{\pgfqpoint{1.096562in}{0.765594in}}{\pgfqpoint{1.102670in}{0.759486in}}%
\pgfpathcurveto{\pgfqpoint{1.108778in}{0.753378in}}{\pgfqpoint{1.117064in}{0.749946in}}{\pgfqpoint{1.125702in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{1.125702in}{0.749946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170480in}{0.835196in}}%
\pgfpathcurveto{\pgfqpoint{1.179118in}{0.835196in}}{\pgfqpoint{1.187404in}{0.838628in}}{\pgfqpoint{1.193512in}{0.844736in}}%
\pgfpathcurveto{\pgfqpoint{1.199620in}{0.850844in}}{\pgfqpoint{1.203052in}{0.859130in}}{\pgfqpoint{1.203052in}{0.867768in}}%
\pgfpathcurveto{\pgfqpoint{1.203052in}{0.876406in}}{\pgfqpoint{1.199620in}{0.884692in}}{\pgfqpoint{1.193512in}{0.890800in}}%
\pgfpathcurveto{\pgfqpoint{1.187404in}{0.896908in}}{\pgfqpoint{1.179118in}{0.900340in}}{\pgfqpoint{1.170480in}{0.900340in}}%
\pgfpathcurveto{\pgfqpoint{1.161842in}{0.900340in}}{\pgfqpoint{1.153556in}{0.896908in}}{\pgfqpoint{1.147448in}{0.890800in}}%
\pgfpathcurveto{\pgfqpoint{1.141340in}{0.884692in}}{\pgfqpoint{1.137908in}{0.876406in}}{\pgfqpoint{1.137908in}{0.867768in}}%
\pgfpathcurveto{\pgfqpoint{1.137908in}{0.859130in}}{\pgfqpoint{1.141340in}{0.850844in}}{\pgfqpoint{1.147448in}{0.844736in}}%
\pgfpathcurveto{\pgfqpoint{1.153556in}{0.838628in}}{\pgfqpoint{1.161842in}{0.835196in}}{\pgfqpoint{1.170480in}{0.835196in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.835196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167218in}{0.829285in}}%
\pgfpathcurveto{\pgfqpoint{1.175856in}{0.829285in}}{\pgfqpoint{1.184142in}{0.832717in}}{\pgfqpoint{1.190250in}{0.838825in}}%
\pgfpathcurveto{\pgfqpoint{1.196358in}{0.844933in}}{\pgfqpoint{1.199790in}{0.853219in}}{\pgfqpoint{1.199790in}{0.861857in}}%
\pgfpathcurveto{\pgfqpoint{1.199790in}{0.870495in}}{\pgfqpoint{1.196358in}{0.878781in}}{\pgfqpoint{1.190250in}{0.884889in}}%
\pgfpathcurveto{\pgfqpoint{1.184142in}{0.890997in}}{\pgfqpoint{1.175856in}{0.894429in}}{\pgfqpoint{1.167218in}{0.894429in}}%
\pgfpathcurveto{\pgfqpoint{1.158579in}{0.894429in}}{\pgfqpoint{1.150294in}{0.890997in}}{\pgfqpoint{1.144186in}{0.884889in}}%
\pgfpathcurveto{\pgfqpoint{1.138077in}{0.878781in}}{\pgfqpoint{1.134645in}{0.870495in}}{\pgfqpoint{1.134645in}{0.861857in}}%
\pgfpathcurveto{\pgfqpoint{1.134645in}{0.853219in}}{\pgfqpoint{1.138077in}{0.844933in}}{\pgfqpoint{1.144186in}{0.838825in}}%
\pgfpathcurveto{\pgfqpoint{1.150294in}{0.832717in}}{\pgfqpoint{1.158579in}{0.829285in}}{\pgfqpoint{1.167218in}{0.829285in}}%
\pgfpathlineto{\pgfqpoint{1.167218in}{0.829285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100162in}{0.754727in}}%
\pgfpathcurveto{\pgfqpoint{1.108800in}{0.754727in}}{\pgfqpoint{1.117086in}{0.758159in}}{\pgfqpoint{1.123194in}{0.764267in}}%
\pgfpathcurveto{\pgfqpoint{1.129302in}{0.770375in}}{\pgfqpoint{1.132734in}{0.778661in}}{\pgfqpoint{1.132734in}{0.787299in}}%
\pgfpathcurveto{\pgfqpoint{1.132734in}{0.795937in}}{\pgfqpoint{1.129302in}{0.804223in}}{\pgfqpoint{1.123194in}{0.810331in}}%
\pgfpathcurveto{\pgfqpoint{1.117086in}{0.816439in}}{\pgfqpoint{1.108800in}{0.819871in}}{\pgfqpoint{1.100162in}{0.819871in}}%
\pgfpathcurveto{\pgfqpoint{1.091523in}{0.819871in}}{\pgfqpoint{1.083238in}{0.816439in}}{\pgfqpoint{1.077130in}{0.810331in}}%
\pgfpathcurveto{\pgfqpoint{1.071021in}{0.804223in}}{\pgfqpoint{1.067589in}{0.795937in}}{\pgfqpoint{1.067589in}{0.787299in}}%
\pgfpathcurveto{\pgfqpoint{1.067589in}{0.778661in}}{\pgfqpoint{1.071021in}{0.770375in}}{\pgfqpoint{1.077130in}{0.764267in}}%
\pgfpathcurveto{\pgfqpoint{1.083238in}{0.758159in}}{\pgfqpoint{1.091523in}{0.754727in}}{\pgfqpoint{1.100162in}{0.754727in}}%
\pgfpathlineto{\pgfqpoint{1.100162in}{0.754727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158420in}{0.824476in}}%
\pgfpathcurveto{\pgfqpoint{1.167058in}{0.824476in}}{\pgfqpoint{1.175344in}{0.827908in}}{\pgfqpoint{1.181452in}{0.834017in}}%
\pgfpathcurveto{\pgfqpoint{1.187560in}{0.840125in}}{\pgfqpoint{1.190992in}{0.848410in}}{\pgfqpoint{1.190992in}{0.857049in}}%
\pgfpathcurveto{\pgfqpoint{1.190992in}{0.865687in}}{\pgfqpoint{1.187560in}{0.873973in}}{\pgfqpoint{1.181452in}{0.880081in}}%
\pgfpathcurveto{\pgfqpoint{1.175344in}{0.886189in}}{\pgfqpoint{1.167058in}{0.889621in}}{\pgfqpoint{1.158420in}{0.889621in}}%
\pgfpathcurveto{\pgfqpoint{1.149781in}{0.889621in}}{\pgfqpoint{1.141496in}{0.886189in}}{\pgfqpoint{1.135388in}{0.880081in}}%
\pgfpathcurveto{\pgfqpoint{1.129279in}{0.873973in}}{\pgfqpoint{1.125847in}{0.865687in}}{\pgfqpoint{1.125847in}{0.857049in}}%
\pgfpathcurveto{\pgfqpoint{1.125847in}{0.848410in}}{\pgfqpoint{1.129279in}{0.840125in}}{\pgfqpoint{1.135388in}{0.834017in}}%
\pgfpathcurveto{\pgfqpoint{1.141496in}{0.827908in}}{\pgfqpoint{1.149781in}{0.824476in}}{\pgfqpoint{1.158420in}{0.824476in}}%
\pgfpathlineto{\pgfqpoint{1.158420in}{0.824476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108321in}{0.818012in}}%
\pgfpathcurveto{\pgfqpoint{1.116960in}{0.818012in}}{\pgfqpoint{1.125245in}{0.821444in}}{\pgfqpoint{1.131353in}{0.827553in}}%
\pgfpathcurveto{\pgfqpoint{1.137462in}{0.833661in}}{\pgfqpoint{1.140894in}{0.841946in}}{\pgfqpoint{1.140894in}{0.850585in}}%
\pgfpathcurveto{\pgfqpoint{1.140894in}{0.859223in}}{\pgfqpoint{1.137462in}{0.867509in}}{\pgfqpoint{1.131353in}{0.873617in}}%
\pgfpathcurveto{\pgfqpoint{1.125245in}{0.879725in}}{\pgfqpoint{1.116960in}{0.883157in}}{\pgfqpoint{1.108321in}{0.883157in}}%
\pgfpathcurveto{\pgfqpoint{1.099683in}{0.883157in}}{\pgfqpoint{1.091397in}{0.879725in}}{\pgfqpoint{1.085289in}{0.873617in}}%
\pgfpathcurveto{\pgfqpoint{1.079181in}{0.867509in}}{\pgfqpoint{1.075749in}{0.859223in}}{\pgfqpoint{1.075749in}{0.850585in}}%
\pgfpathcurveto{\pgfqpoint{1.075749in}{0.841946in}}{\pgfqpoint{1.079181in}{0.833661in}}{\pgfqpoint{1.085289in}{0.827553in}}%
\pgfpathcurveto{\pgfqpoint{1.091397in}{0.821444in}}{\pgfqpoint{1.099683in}{0.818012in}}{\pgfqpoint{1.108321in}{0.818012in}}%
\pgfpathlineto{\pgfqpoint{1.108321in}{0.818012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167575in}{0.837149in}}%
\pgfpathcurveto{\pgfqpoint{1.176214in}{0.837149in}}{\pgfqpoint{1.184499in}{0.840581in}}{\pgfqpoint{1.190607in}{0.846690in}}%
\pgfpathcurveto{\pgfqpoint{1.196716in}{0.852798in}}{\pgfqpoint{1.200148in}{0.861083in}}{\pgfqpoint{1.200148in}{0.869722in}}%
\pgfpathcurveto{\pgfqpoint{1.200148in}{0.878360in}}{\pgfqpoint{1.196716in}{0.886646in}}{\pgfqpoint{1.190607in}{0.892754in}}%
\pgfpathcurveto{\pgfqpoint{1.184499in}{0.898862in}}{\pgfqpoint{1.176214in}{0.902294in}}{\pgfqpoint{1.167575in}{0.902294in}}%
\pgfpathcurveto{\pgfqpoint{1.158937in}{0.902294in}}{\pgfqpoint{1.150651in}{0.898862in}}{\pgfqpoint{1.144543in}{0.892754in}}%
\pgfpathcurveto{\pgfqpoint{1.138435in}{0.886646in}}{\pgfqpoint{1.135003in}{0.878360in}}{\pgfqpoint{1.135003in}{0.869722in}}%
\pgfpathcurveto{\pgfqpoint{1.135003in}{0.861083in}}{\pgfqpoint{1.138435in}{0.852798in}}{\pgfqpoint{1.144543in}{0.846690in}}%
\pgfpathcurveto{\pgfqpoint{1.150651in}{0.840581in}}{\pgfqpoint{1.158937in}{0.837149in}}{\pgfqpoint{1.167575in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{1.167575in}{0.837149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105453in}{0.720836in}}%
\pgfpathcurveto{\pgfqpoint{1.114091in}{0.720836in}}{\pgfqpoint{1.122377in}{0.724268in}}{\pgfqpoint{1.128485in}{0.730376in}}%
\pgfpathcurveto{\pgfqpoint{1.134593in}{0.736484in}}{\pgfqpoint{1.138025in}{0.744770in}}{\pgfqpoint{1.138025in}{0.753408in}}%
\pgfpathcurveto{\pgfqpoint{1.138025in}{0.762046in}}{\pgfqpoint{1.134593in}{0.770332in}}{\pgfqpoint{1.128485in}{0.776440in}}%
\pgfpathcurveto{\pgfqpoint{1.122377in}{0.782548in}}{\pgfqpoint{1.114091in}{0.785980in}}{\pgfqpoint{1.105453in}{0.785980in}}%
\pgfpathcurveto{\pgfqpoint{1.096814in}{0.785980in}}{\pgfqpoint{1.088529in}{0.782548in}}{\pgfqpoint{1.082421in}{0.776440in}}%
\pgfpathcurveto{\pgfqpoint{1.076312in}{0.770332in}}{\pgfqpoint{1.072880in}{0.762046in}}{\pgfqpoint{1.072880in}{0.753408in}}%
\pgfpathcurveto{\pgfqpoint{1.072880in}{0.744770in}}{\pgfqpoint{1.076312in}{0.736484in}}{\pgfqpoint{1.082421in}{0.730376in}}%
\pgfpathcurveto{\pgfqpoint{1.088529in}{0.724268in}}{\pgfqpoint{1.096814in}{0.720836in}}{\pgfqpoint{1.105453in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{1.105453in}{0.720836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152431in}{0.862209in}}%
\pgfpathcurveto{\pgfqpoint{1.161069in}{0.862209in}}{\pgfqpoint{1.169355in}{0.865641in}}{\pgfqpoint{1.175463in}{0.871750in}}%
\pgfpathcurveto{\pgfqpoint{1.181571in}{0.877858in}}{\pgfqpoint{1.185003in}{0.886143in}}{\pgfqpoint{1.185003in}{0.894782in}}%
\pgfpathcurveto{\pgfqpoint{1.185003in}{0.903420in}}{\pgfqpoint{1.181571in}{0.911706in}}{\pgfqpoint{1.175463in}{0.917814in}}%
\pgfpathcurveto{\pgfqpoint{1.169355in}{0.923922in}}{\pgfqpoint{1.161069in}{0.927354in}}{\pgfqpoint{1.152431in}{0.927354in}}%
\pgfpathcurveto{\pgfqpoint{1.143793in}{0.927354in}}{\pgfqpoint{1.135507in}{0.923922in}}{\pgfqpoint{1.129399in}{0.917814in}}%
\pgfpathcurveto{\pgfqpoint{1.123291in}{0.911706in}}{\pgfqpoint{1.119859in}{0.903420in}}{\pgfqpoint{1.119859in}{0.894782in}}%
\pgfpathcurveto{\pgfqpoint{1.119859in}{0.886143in}}{\pgfqpoint{1.123291in}{0.877858in}}{\pgfqpoint{1.129399in}{0.871750in}}%
\pgfpathcurveto{\pgfqpoint{1.135507in}{0.865641in}}{\pgfqpoint{1.143793in}{0.862209in}}{\pgfqpoint{1.152431in}{0.862209in}}%
\pgfpathlineto{\pgfqpoint{1.152431in}{0.862209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214942in}{0.897821in}}%
\pgfpathcurveto{\pgfqpoint{1.223581in}{0.897821in}}{\pgfqpoint{1.231866in}{0.901253in}}{\pgfqpoint{1.237974in}{0.907361in}}%
\pgfpathcurveto{\pgfqpoint{1.244083in}{0.913469in}}{\pgfqpoint{1.247515in}{0.921755in}}{\pgfqpoint{1.247515in}{0.930393in}}%
\pgfpathcurveto{\pgfqpoint{1.247515in}{0.939031in}}{\pgfqpoint{1.244083in}{0.947317in}}{\pgfqpoint{1.237974in}{0.953425in}}%
\pgfpathcurveto{\pgfqpoint{1.231866in}{0.959533in}}{\pgfqpoint{1.223581in}{0.962966in}}{\pgfqpoint{1.214942in}{0.962966in}}%
\pgfpathcurveto{\pgfqpoint{1.206304in}{0.962966in}}{\pgfqpoint{1.198018in}{0.959533in}}{\pgfqpoint{1.191910in}{0.953425in}}%
\pgfpathcurveto{\pgfqpoint{1.185802in}{0.947317in}}{\pgfqpoint{1.182370in}{0.939031in}}{\pgfqpoint{1.182370in}{0.930393in}}%
\pgfpathcurveto{\pgfqpoint{1.182370in}{0.921755in}}{\pgfqpoint{1.185802in}{0.913469in}}{\pgfqpoint{1.191910in}{0.907361in}}%
\pgfpathcurveto{\pgfqpoint{1.198018in}{0.901253in}}{\pgfqpoint{1.206304in}{0.897821in}}{\pgfqpoint{1.214942in}{0.897821in}}%
\pgfpathlineto{\pgfqpoint{1.214942in}{0.897821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132602in}{0.809057in}}%
\pgfpathcurveto{\pgfqpoint{1.141240in}{0.809057in}}{\pgfqpoint{1.149525in}{0.812489in}}{\pgfqpoint{1.155634in}{0.818598in}}%
\pgfpathcurveto{\pgfqpoint{1.161742in}{0.824706in}}{\pgfqpoint{1.165174in}{0.832991in}}{\pgfqpoint{1.165174in}{0.841630in}}%
\pgfpathcurveto{\pgfqpoint{1.165174in}{0.850268in}}{\pgfqpoint{1.161742in}{0.858554in}}{\pgfqpoint{1.155634in}{0.864662in}}%
\pgfpathcurveto{\pgfqpoint{1.149525in}{0.870770in}}{\pgfqpoint{1.141240in}{0.874202in}}{\pgfqpoint{1.132602in}{0.874202in}}%
\pgfpathcurveto{\pgfqpoint{1.123963in}{0.874202in}}{\pgfqpoint{1.115678in}{0.870770in}}{\pgfqpoint{1.109569in}{0.864662in}}%
\pgfpathcurveto{\pgfqpoint{1.103461in}{0.858554in}}{\pgfqpoint{1.100029in}{0.850268in}}{\pgfqpoint{1.100029in}{0.841630in}}%
\pgfpathcurveto{\pgfqpoint{1.100029in}{0.832991in}}{\pgfqpoint{1.103461in}{0.824706in}}{\pgfqpoint{1.109569in}{0.818598in}}%
\pgfpathcurveto{\pgfqpoint{1.115678in}{0.812489in}}{\pgfqpoint{1.123963in}{0.809057in}}{\pgfqpoint{1.132602in}{0.809057in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{0.809057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118994in}{0.822187in}}%
\pgfpathcurveto{\pgfqpoint{1.127632in}{0.822187in}}{\pgfqpoint{1.135918in}{0.825619in}}{\pgfqpoint{1.142026in}{0.831727in}}%
\pgfpathcurveto{\pgfqpoint{1.148134in}{0.837835in}}{\pgfqpoint{1.151566in}{0.846121in}}{\pgfqpoint{1.151566in}{0.854759in}}%
\pgfpathcurveto{\pgfqpoint{1.151566in}{0.863397in}}{\pgfqpoint{1.148134in}{0.871683in}}{\pgfqpoint{1.142026in}{0.877791in}}%
\pgfpathcurveto{\pgfqpoint{1.135918in}{0.883899in}}{\pgfqpoint{1.127632in}{0.887331in}}{\pgfqpoint{1.118994in}{0.887331in}}%
\pgfpathcurveto{\pgfqpoint{1.110356in}{0.887331in}}{\pgfqpoint{1.102070in}{0.883899in}}{\pgfqpoint{1.095962in}{0.877791in}}%
\pgfpathcurveto{\pgfqpoint{1.089854in}{0.871683in}}{\pgfqpoint{1.086422in}{0.863397in}}{\pgfqpoint{1.086422in}{0.854759in}}%
\pgfpathcurveto{\pgfqpoint{1.086422in}{0.846121in}}{\pgfqpoint{1.089854in}{0.837835in}}{\pgfqpoint{1.095962in}{0.831727in}}%
\pgfpathcurveto{\pgfqpoint{1.102070in}{0.825619in}}{\pgfqpoint{1.110356in}{0.822187in}}{\pgfqpoint{1.118994in}{0.822187in}}%
\pgfpathlineto{\pgfqpoint{1.118994in}{0.822187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152006in}{0.827707in}}%
\pgfpathcurveto{\pgfqpoint{1.160644in}{0.827707in}}{\pgfqpoint{1.168930in}{0.831139in}}{\pgfqpoint{1.175038in}{0.837247in}}%
\pgfpathcurveto{\pgfqpoint{1.181146in}{0.843355in}}{\pgfqpoint{1.184578in}{0.851641in}}{\pgfqpoint{1.184578in}{0.860279in}}%
\pgfpathcurveto{\pgfqpoint{1.184578in}{0.868917in}}{\pgfqpoint{1.181146in}{0.877203in}}{\pgfqpoint{1.175038in}{0.883311in}}%
\pgfpathcurveto{\pgfqpoint{1.168930in}{0.889419in}}{\pgfqpoint{1.160644in}{0.892851in}}{\pgfqpoint{1.152006in}{0.892851in}}%
\pgfpathcurveto{\pgfqpoint{1.143368in}{0.892851in}}{\pgfqpoint{1.135082in}{0.889419in}}{\pgfqpoint{1.128974in}{0.883311in}}%
\pgfpathcurveto{\pgfqpoint{1.122866in}{0.877203in}}{\pgfqpoint{1.119434in}{0.868917in}}{\pgfqpoint{1.119434in}{0.860279in}}%
\pgfpathcurveto{\pgfqpoint{1.119434in}{0.851641in}}{\pgfqpoint{1.122866in}{0.843355in}}{\pgfqpoint{1.128974in}{0.837247in}}%
\pgfpathcurveto{\pgfqpoint{1.135082in}{0.831139in}}{\pgfqpoint{1.143368in}{0.827707in}}{\pgfqpoint{1.152006in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{1.152006in}{0.827707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158945in}{0.844972in}}%
\pgfpathcurveto{\pgfqpoint{1.167583in}{0.844972in}}{\pgfqpoint{1.175869in}{0.848404in}}{\pgfqpoint{1.181977in}{0.854512in}}%
\pgfpathcurveto{\pgfqpoint{1.188085in}{0.860621in}}{\pgfqpoint{1.191517in}{0.868906in}}{\pgfqpoint{1.191517in}{0.877545in}}%
\pgfpathcurveto{\pgfqpoint{1.191517in}{0.886183in}}{\pgfqpoint{1.188085in}{0.894469in}}{\pgfqpoint{1.181977in}{0.900577in}}%
\pgfpathcurveto{\pgfqpoint{1.175869in}{0.906685in}}{\pgfqpoint{1.167583in}{0.910117in}}{\pgfqpoint{1.158945in}{0.910117in}}%
\pgfpathcurveto{\pgfqpoint{1.150306in}{0.910117in}}{\pgfqpoint{1.142021in}{0.906685in}}{\pgfqpoint{1.135913in}{0.900577in}}%
\pgfpathcurveto{\pgfqpoint{1.129804in}{0.894469in}}{\pgfqpoint{1.126372in}{0.886183in}}{\pgfqpoint{1.126372in}{0.877545in}}%
\pgfpathcurveto{\pgfqpoint{1.126372in}{0.868906in}}{\pgfqpoint{1.129804in}{0.860621in}}{\pgfqpoint{1.135913in}{0.854512in}}%
\pgfpathcurveto{\pgfqpoint{1.142021in}{0.848404in}}{\pgfqpoint{1.150306in}{0.844972in}}{\pgfqpoint{1.158945in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{0.844972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092067in}{0.781060in}}%
\pgfpathcurveto{\pgfqpoint{1.100706in}{0.781060in}}{\pgfqpoint{1.108991in}{0.784492in}}{\pgfqpoint{1.115100in}{0.790600in}}%
\pgfpathcurveto{\pgfqpoint{1.121208in}{0.796708in}}{\pgfqpoint{1.124640in}{0.804994in}}{\pgfqpoint{1.124640in}{0.813632in}}%
\pgfpathcurveto{\pgfqpoint{1.124640in}{0.822270in}}{\pgfqpoint{1.121208in}{0.830556in}}{\pgfqpoint{1.115100in}{0.836664in}}%
\pgfpathcurveto{\pgfqpoint{1.108991in}{0.842772in}}{\pgfqpoint{1.100706in}{0.846204in}}{\pgfqpoint{1.092067in}{0.846204in}}%
\pgfpathcurveto{\pgfqpoint{1.083429in}{0.846204in}}{\pgfqpoint{1.075143in}{0.842772in}}{\pgfqpoint{1.069035in}{0.836664in}}%
\pgfpathcurveto{\pgfqpoint{1.062927in}{0.830556in}}{\pgfqpoint{1.059495in}{0.822270in}}{\pgfqpoint{1.059495in}{0.813632in}}%
\pgfpathcurveto{\pgfqpoint{1.059495in}{0.804994in}}{\pgfqpoint{1.062927in}{0.796708in}}{\pgfqpoint{1.069035in}{0.790600in}}%
\pgfpathcurveto{\pgfqpoint{1.075143in}{0.784492in}}{\pgfqpoint{1.083429in}{0.781060in}}{\pgfqpoint{1.092067in}{0.781060in}}%
\pgfpathlineto{\pgfqpoint{1.092067in}{0.781060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142128in}{0.820908in}}%
\pgfpathcurveto{\pgfqpoint{1.150767in}{0.820908in}}{\pgfqpoint{1.159052in}{0.824340in}}{\pgfqpoint{1.165160in}{0.830448in}}%
\pgfpathcurveto{\pgfqpoint{1.171269in}{0.836556in}}{\pgfqpoint{1.174701in}{0.844842in}}{\pgfqpoint{1.174701in}{0.853480in}}%
\pgfpathcurveto{\pgfqpoint{1.174701in}{0.862118in}}{\pgfqpoint{1.171269in}{0.870404in}}{\pgfqpoint{1.165160in}{0.876512in}}%
\pgfpathcurveto{\pgfqpoint{1.159052in}{0.882620in}}{\pgfqpoint{1.150767in}{0.886053in}}{\pgfqpoint{1.142128in}{0.886053in}}%
\pgfpathcurveto{\pgfqpoint{1.133490in}{0.886053in}}{\pgfqpoint{1.125204in}{0.882620in}}{\pgfqpoint{1.119096in}{0.876512in}}%
\pgfpathcurveto{\pgfqpoint{1.112988in}{0.870404in}}{\pgfqpoint{1.109556in}{0.862118in}}{\pgfqpoint{1.109556in}{0.853480in}}%
\pgfpathcurveto{\pgfqpoint{1.109556in}{0.844842in}}{\pgfqpoint{1.112988in}{0.836556in}}{\pgfqpoint{1.119096in}{0.830448in}}%
\pgfpathcurveto{\pgfqpoint{1.125204in}{0.824340in}}{\pgfqpoint{1.133490in}{0.820908in}}{\pgfqpoint{1.142128in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{1.142128in}{0.820908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014446in}{0.684925in}}%
\pgfpathcurveto{\pgfqpoint{1.023085in}{0.684925in}}{\pgfqpoint{1.031370in}{0.688357in}}{\pgfqpoint{1.037478in}{0.694465in}}%
\pgfpathcurveto{\pgfqpoint{1.043587in}{0.700574in}}{\pgfqpoint{1.047019in}{0.708859in}}{\pgfqpoint{1.047019in}{0.717498in}}%
\pgfpathcurveto{\pgfqpoint{1.047019in}{0.726136in}}{\pgfqpoint{1.043587in}{0.734422in}}{\pgfqpoint{1.037478in}{0.740530in}}%
\pgfpathcurveto{\pgfqpoint{1.031370in}{0.746638in}}{\pgfqpoint{1.023085in}{0.750070in}}{\pgfqpoint{1.014446in}{0.750070in}}%
\pgfpathcurveto{\pgfqpoint{1.005808in}{0.750070in}}{\pgfqpoint{0.997522in}{0.746638in}}{\pgfqpoint{0.991414in}{0.740530in}}%
\pgfpathcurveto{\pgfqpoint{0.985306in}{0.734422in}}{\pgfqpoint{0.981874in}{0.726136in}}{\pgfqpoint{0.981874in}{0.717498in}}%
\pgfpathcurveto{\pgfqpoint{0.981874in}{0.708859in}}{\pgfqpoint{0.985306in}{0.700574in}}{\pgfqpoint{0.991414in}{0.694465in}}%
\pgfpathcurveto{\pgfqpoint{0.997522in}{0.688357in}}{\pgfqpoint{1.005808in}{0.684925in}}{\pgfqpoint{1.014446in}{0.684925in}}%
\pgfpathlineto{\pgfqpoint{1.014446in}{0.684925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139291in}{0.775795in}}%
\pgfpathcurveto{\pgfqpoint{1.147929in}{0.775795in}}{\pgfqpoint{1.156215in}{0.779227in}}{\pgfqpoint{1.162323in}{0.785335in}}%
\pgfpathcurveto{\pgfqpoint{1.168431in}{0.791443in}}{\pgfqpoint{1.171863in}{0.799729in}}{\pgfqpoint{1.171863in}{0.808367in}}%
\pgfpathcurveto{\pgfqpoint{1.171863in}{0.817005in}}{\pgfqpoint{1.168431in}{0.825291in}}{\pgfqpoint{1.162323in}{0.831399in}}%
\pgfpathcurveto{\pgfqpoint{1.156215in}{0.837507in}}{\pgfqpoint{1.147929in}{0.840939in}}{\pgfqpoint{1.139291in}{0.840939in}}%
\pgfpathcurveto{\pgfqpoint{1.130652in}{0.840939in}}{\pgfqpoint{1.122367in}{0.837507in}}{\pgfqpoint{1.116258in}{0.831399in}}%
\pgfpathcurveto{\pgfqpoint{1.110150in}{0.825291in}}{\pgfqpoint{1.106718in}{0.817005in}}{\pgfqpoint{1.106718in}{0.808367in}}%
\pgfpathcurveto{\pgfqpoint{1.106718in}{0.799729in}}{\pgfqpoint{1.110150in}{0.791443in}}{\pgfqpoint{1.116258in}{0.785335in}}%
\pgfpathcurveto{\pgfqpoint{1.122367in}{0.779227in}}{\pgfqpoint{1.130652in}{0.775795in}}{\pgfqpoint{1.139291in}{0.775795in}}%
\pgfpathlineto{\pgfqpoint{1.139291in}{0.775795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136381in}{0.771669in}}%
\pgfpathcurveto{\pgfqpoint{1.145019in}{0.771669in}}{\pgfqpoint{1.153305in}{0.775101in}}{\pgfqpoint{1.159413in}{0.781209in}}%
\pgfpathcurveto{\pgfqpoint{1.165521in}{0.787317in}}{\pgfqpoint{1.168953in}{0.795603in}}{\pgfqpoint{1.168953in}{0.804241in}}%
\pgfpathcurveto{\pgfqpoint{1.168953in}{0.812880in}}{\pgfqpoint{1.165521in}{0.821165in}}{\pgfqpoint{1.159413in}{0.827273in}}%
\pgfpathcurveto{\pgfqpoint{1.153305in}{0.833382in}}{\pgfqpoint{1.145019in}{0.836814in}}{\pgfqpoint{1.136381in}{0.836814in}}%
\pgfpathcurveto{\pgfqpoint{1.127742in}{0.836814in}}{\pgfqpoint{1.119457in}{0.833382in}}{\pgfqpoint{1.113348in}{0.827273in}}%
\pgfpathcurveto{\pgfqpoint{1.107240in}{0.821165in}}{\pgfqpoint{1.103808in}{0.812880in}}{\pgfqpoint{1.103808in}{0.804241in}}%
\pgfpathcurveto{\pgfqpoint{1.103808in}{0.795603in}}{\pgfqpoint{1.107240in}{0.787317in}}{\pgfqpoint{1.113348in}{0.781209in}}%
\pgfpathcurveto{\pgfqpoint{1.119457in}{0.775101in}}{\pgfqpoint{1.127742in}{0.771669in}}{\pgfqpoint{1.136381in}{0.771669in}}%
\pgfpathlineto{\pgfqpoint{1.136381in}{0.771669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150141in}{0.862564in}}%
\pgfpathcurveto{\pgfqpoint{1.158779in}{0.862564in}}{\pgfqpoint{1.167065in}{0.865996in}}{\pgfqpoint{1.173173in}{0.872105in}}%
\pgfpathcurveto{\pgfqpoint{1.179281in}{0.878213in}}{\pgfqpoint{1.182713in}{0.886498in}}{\pgfqpoint{1.182713in}{0.895137in}}%
\pgfpathcurveto{\pgfqpoint{1.182713in}{0.903775in}}{\pgfqpoint{1.179281in}{0.912061in}}{\pgfqpoint{1.173173in}{0.918169in}}%
\pgfpathcurveto{\pgfqpoint{1.167065in}{0.924277in}}{\pgfqpoint{1.158779in}{0.927709in}}{\pgfqpoint{1.150141in}{0.927709in}}%
\pgfpathcurveto{\pgfqpoint{1.141503in}{0.927709in}}{\pgfqpoint{1.133217in}{0.924277in}}{\pgfqpoint{1.127109in}{0.918169in}}%
\pgfpathcurveto{\pgfqpoint{1.121001in}{0.912061in}}{\pgfqpoint{1.117569in}{0.903775in}}{\pgfqpoint{1.117569in}{0.895137in}}%
\pgfpathcurveto{\pgfqpoint{1.117569in}{0.886498in}}{\pgfqpoint{1.121001in}{0.878213in}}{\pgfqpoint{1.127109in}{0.872105in}}%
\pgfpathcurveto{\pgfqpoint{1.133217in}{0.865996in}}{\pgfqpoint{1.141503in}{0.862564in}}{\pgfqpoint{1.150141in}{0.862564in}}%
\pgfpathlineto{\pgfqpoint{1.150141in}{0.862564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099593in}{0.704222in}}%
\pgfpathcurveto{\pgfqpoint{1.108231in}{0.704222in}}{\pgfqpoint{1.116517in}{0.707654in}}{\pgfqpoint{1.122625in}{0.713762in}}%
\pgfpathcurveto{\pgfqpoint{1.128733in}{0.719871in}}{\pgfqpoint{1.132165in}{0.728156in}}{\pgfqpoint{1.132165in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{1.132165in}{0.745433in}}{\pgfqpoint{1.128733in}{0.753718in}}{\pgfqpoint{1.122625in}{0.759827in}}%
\pgfpathcurveto{\pgfqpoint{1.116517in}{0.765935in}}{\pgfqpoint{1.108231in}{0.769367in}}{\pgfqpoint{1.099593in}{0.769367in}}%
\pgfpathcurveto{\pgfqpoint{1.090955in}{0.769367in}}{\pgfqpoint{1.082669in}{0.765935in}}{\pgfqpoint{1.076561in}{0.759827in}}%
\pgfpathcurveto{\pgfqpoint{1.070453in}{0.753718in}}{\pgfqpoint{1.067021in}{0.745433in}}{\pgfqpoint{1.067021in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{1.067021in}{0.728156in}}{\pgfqpoint{1.070453in}{0.719871in}}{\pgfqpoint{1.076561in}{0.713762in}}%
\pgfpathcurveto{\pgfqpoint{1.082669in}{0.707654in}}{\pgfqpoint{1.090955in}{0.704222in}}{\pgfqpoint{1.099593in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{0.704222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144110in}{0.810124in}}%
\pgfpathcurveto{\pgfqpoint{1.152749in}{0.810124in}}{\pgfqpoint{1.161034in}{0.813556in}}{\pgfqpoint{1.167142in}{0.819664in}}%
\pgfpathcurveto{\pgfqpoint{1.173251in}{0.825772in}}{\pgfqpoint{1.176683in}{0.834058in}}{\pgfqpoint{1.176683in}{0.842696in}}%
\pgfpathcurveto{\pgfqpoint{1.176683in}{0.851334in}}{\pgfqpoint{1.173251in}{0.859620in}}{\pgfqpoint{1.167142in}{0.865728in}}%
\pgfpathcurveto{\pgfqpoint{1.161034in}{0.871836in}}{\pgfqpoint{1.152749in}{0.875268in}}{\pgfqpoint{1.144110in}{0.875268in}}%
\pgfpathcurveto{\pgfqpoint{1.135472in}{0.875268in}}{\pgfqpoint{1.127186in}{0.871836in}}{\pgfqpoint{1.121078in}{0.865728in}}%
\pgfpathcurveto{\pgfqpoint{1.114970in}{0.859620in}}{\pgfqpoint{1.111538in}{0.851334in}}{\pgfqpoint{1.111538in}{0.842696in}}%
\pgfpathcurveto{\pgfqpoint{1.111538in}{0.834058in}}{\pgfqpoint{1.114970in}{0.825772in}}{\pgfqpoint{1.121078in}{0.819664in}}%
\pgfpathcurveto{\pgfqpoint{1.127186in}{0.813556in}}{\pgfqpoint{1.135472in}{0.810124in}}{\pgfqpoint{1.144110in}{0.810124in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{0.810124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107720in}{0.814123in}}%
\pgfpathcurveto{\pgfqpoint{1.116358in}{0.814123in}}{\pgfqpoint{1.124644in}{0.817555in}}{\pgfqpoint{1.130752in}{0.823664in}}%
\pgfpathcurveto{\pgfqpoint{1.136860in}{0.829772in}}{\pgfqpoint{1.140292in}{0.838057in}}{\pgfqpoint{1.140292in}{0.846696in}}%
\pgfpathcurveto{\pgfqpoint{1.140292in}{0.855334in}}{\pgfqpoint{1.136860in}{0.863620in}}{\pgfqpoint{1.130752in}{0.869728in}}%
\pgfpathcurveto{\pgfqpoint{1.124644in}{0.875836in}}{\pgfqpoint{1.116358in}{0.879268in}}{\pgfqpoint{1.107720in}{0.879268in}}%
\pgfpathcurveto{\pgfqpoint{1.099081in}{0.879268in}}{\pgfqpoint{1.090796in}{0.875836in}}{\pgfqpoint{1.084687in}{0.869728in}}%
\pgfpathcurveto{\pgfqpoint{1.078579in}{0.863620in}}{\pgfqpoint{1.075147in}{0.855334in}}{\pgfqpoint{1.075147in}{0.846696in}}%
\pgfpathcurveto{\pgfqpoint{1.075147in}{0.838057in}}{\pgfqpoint{1.078579in}{0.829772in}}{\pgfqpoint{1.084687in}{0.823664in}}%
\pgfpathcurveto{\pgfqpoint{1.090796in}{0.817555in}}{\pgfqpoint{1.099081in}{0.814123in}}{\pgfqpoint{1.107720in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{1.107720in}{0.814123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140926in}{0.833483in}}%
\pgfpathcurveto{\pgfqpoint{1.149564in}{0.833483in}}{\pgfqpoint{1.157850in}{0.836915in}}{\pgfqpoint{1.163958in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.170066in}{0.849131in}}{\pgfqpoint{1.173498in}{0.857417in}}{\pgfqpoint{1.173498in}{0.866055in}}%
\pgfpathcurveto{\pgfqpoint{1.173498in}{0.874693in}}{\pgfqpoint{1.170066in}{0.882979in}}{\pgfqpoint{1.163958in}{0.889087in}}%
\pgfpathcurveto{\pgfqpoint{1.157850in}{0.895195in}}{\pgfqpoint{1.149564in}{0.898628in}}{\pgfqpoint{1.140926in}{0.898628in}}%
\pgfpathcurveto{\pgfqpoint{1.132288in}{0.898628in}}{\pgfqpoint{1.124002in}{0.895195in}}{\pgfqpoint{1.117894in}{0.889087in}}%
\pgfpathcurveto{\pgfqpoint{1.111786in}{0.882979in}}{\pgfqpoint{1.108354in}{0.874693in}}{\pgfqpoint{1.108354in}{0.866055in}}%
\pgfpathcurveto{\pgfqpoint{1.108354in}{0.857417in}}{\pgfqpoint{1.111786in}{0.849131in}}{\pgfqpoint{1.117894in}{0.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.124002in}{0.836915in}}{\pgfqpoint{1.132288in}{0.833483in}}{\pgfqpoint{1.140926in}{0.833483in}}%
\pgfpathlineto{\pgfqpoint{1.140926in}{0.833483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163652in}{0.870644in}}%
\pgfpathcurveto{\pgfqpoint{1.172291in}{0.870644in}}{\pgfqpoint{1.180576in}{0.874076in}}{\pgfqpoint{1.186685in}{0.880184in}}%
\pgfpathcurveto{\pgfqpoint{1.192793in}{0.886292in}}{\pgfqpoint{1.196225in}{0.894578in}}{\pgfqpoint{1.196225in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{1.196225in}{0.911854in}}{\pgfqpoint{1.192793in}{0.920140in}}{\pgfqpoint{1.186685in}{0.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.180576in}{0.932356in}}{\pgfqpoint{1.172291in}{0.935788in}}{\pgfqpoint{1.163652in}{0.935788in}}%
\pgfpathcurveto{\pgfqpoint{1.155014in}{0.935788in}}{\pgfqpoint{1.146728in}{0.932356in}}{\pgfqpoint{1.140620in}{0.926248in}}%
\pgfpathcurveto{\pgfqpoint{1.134512in}{0.920140in}}{\pgfqpoint{1.131080in}{0.911854in}}{\pgfqpoint{1.131080in}{0.903216in}}%
\pgfpathcurveto{\pgfqpoint{1.131080in}{0.894578in}}{\pgfqpoint{1.134512in}{0.886292in}}{\pgfqpoint{1.140620in}{0.880184in}}%
\pgfpathcurveto{\pgfqpoint{1.146728in}{0.874076in}}{\pgfqpoint{1.155014in}{0.870644in}}{\pgfqpoint{1.163652in}{0.870644in}}%
\pgfpathlineto{\pgfqpoint{1.163652in}{0.870644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119191in}{0.822211in}}%
\pgfpathcurveto{\pgfqpoint{1.127829in}{0.822211in}}{\pgfqpoint{1.136115in}{0.825643in}}{\pgfqpoint{1.142223in}{0.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.148331in}{0.837859in}}{\pgfqpoint{1.151763in}{0.846145in}}{\pgfqpoint{1.151763in}{0.854783in}}%
\pgfpathcurveto{\pgfqpoint{1.151763in}{0.863421in}}{\pgfqpoint{1.148331in}{0.871707in}}{\pgfqpoint{1.142223in}{0.877815in}}%
\pgfpathcurveto{\pgfqpoint{1.136115in}{0.883923in}}{\pgfqpoint{1.127829in}{0.887356in}}{\pgfqpoint{1.119191in}{0.887356in}}%
\pgfpathcurveto{\pgfqpoint{1.110552in}{0.887356in}}{\pgfqpoint{1.102267in}{0.883923in}}{\pgfqpoint{1.096159in}{0.877815in}}%
\pgfpathcurveto{\pgfqpoint{1.090050in}{0.871707in}}{\pgfqpoint{1.086618in}{0.863421in}}{\pgfqpoint{1.086618in}{0.854783in}}%
\pgfpathcurveto{\pgfqpoint{1.086618in}{0.846145in}}{\pgfqpoint{1.090050in}{0.837859in}}{\pgfqpoint{1.096159in}{0.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.102267in}{0.825643in}}{\pgfqpoint{1.110552in}{0.822211in}}{\pgfqpoint{1.119191in}{0.822211in}}%
\pgfpathlineto{\pgfqpoint{1.119191in}{0.822211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106164in}{0.802102in}}%
\pgfpathcurveto{\pgfqpoint{1.114803in}{0.802102in}}{\pgfqpoint{1.123088in}{0.805534in}}{\pgfqpoint{1.129196in}{0.811642in}}%
\pgfpathcurveto{\pgfqpoint{1.135305in}{0.817750in}}{\pgfqpoint{1.138737in}{0.826036in}}{\pgfqpoint{1.138737in}{0.834674in}}%
\pgfpathcurveto{\pgfqpoint{1.138737in}{0.843312in}}{\pgfqpoint{1.135305in}{0.851598in}}{\pgfqpoint{1.129196in}{0.857706in}}%
\pgfpathcurveto{\pgfqpoint{1.123088in}{0.863814in}}{\pgfqpoint{1.114803in}{0.867246in}}{\pgfqpoint{1.106164in}{0.867246in}}%
\pgfpathcurveto{\pgfqpoint{1.097526in}{0.867246in}}{\pgfqpoint{1.089240in}{0.863814in}}{\pgfqpoint{1.083132in}{0.857706in}}%
\pgfpathcurveto{\pgfqpoint{1.077024in}{0.851598in}}{\pgfqpoint{1.073592in}{0.843312in}}{\pgfqpoint{1.073592in}{0.834674in}}%
\pgfpathcurveto{\pgfqpoint{1.073592in}{0.826036in}}{\pgfqpoint{1.077024in}{0.817750in}}{\pgfqpoint{1.083132in}{0.811642in}}%
\pgfpathcurveto{\pgfqpoint{1.089240in}{0.805534in}}{\pgfqpoint{1.097526in}{0.802102in}}{\pgfqpoint{1.106164in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{1.106164in}{0.802102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096039in}{0.811129in}}%
\pgfpathcurveto{\pgfqpoint{1.104678in}{0.811129in}}{\pgfqpoint{1.112963in}{0.814561in}}{\pgfqpoint{1.119071in}{0.820669in}}%
\pgfpathcurveto{\pgfqpoint{1.125180in}{0.826777in}}{\pgfqpoint{1.128612in}{0.835063in}}{\pgfqpoint{1.128612in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{1.128612in}{0.852340in}}{\pgfqpoint{1.125180in}{0.860625in}}{\pgfqpoint{1.119071in}{0.866733in}}%
\pgfpathcurveto{\pgfqpoint{1.112963in}{0.872842in}}{\pgfqpoint{1.104678in}{0.876274in}}{\pgfqpoint{1.096039in}{0.876274in}}%
\pgfpathcurveto{\pgfqpoint{1.087401in}{0.876274in}}{\pgfqpoint{1.079115in}{0.872842in}}{\pgfqpoint{1.073007in}{0.866733in}}%
\pgfpathcurveto{\pgfqpoint{1.066899in}{0.860625in}}{\pgfqpoint{1.063467in}{0.852340in}}{\pgfqpoint{1.063467in}{0.843701in}}%
\pgfpathcurveto{\pgfqpoint{1.063467in}{0.835063in}}{\pgfqpoint{1.066899in}{0.826777in}}{\pgfqpoint{1.073007in}{0.820669in}}%
\pgfpathcurveto{\pgfqpoint{1.079115in}{0.814561in}}{\pgfqpoint{1.087401in}{0.811129in}}{\pgfqpoint{1.096039in}{0.811129in}}%
\pgfpathlineto{\pgfqpoint{1.096039in}{0.811129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136211in}{0.840141in}}%
\pgfpathcurveto{\pgfqpoint{1.144850in}{0.840141in}}{\pgfqpoint{1.153135in}{0.843573in}}{\pgfqpoint{1.159244in}{0.849681in}}%
\pgfpathcurveto{\pgfqpoint{1.165352in}{0.855789in}}{\pgfqpoint{1.168784in}{0.864075in}}{\pgfqpoint{1.168784in}{0.872713in}}%
\pgfpathcurveto{\pgfqpoint{1.168784in}{0.881352in}}{\pgfqpoint{1.165352in}{0.889637in}}{\pgfqpoint{1.159244in}{0.895745in}}%
\pgfpathcurveto{\pgfqpoint{1.153135in}{0.901854in}}{\pgfqpoint{1.144850in}{0.905286in}}{\pgfqpoint{1.136211in}{0.905286in}}%
\pgfpathcurveto{\pgfqpoint{1.127573in}{0.905286in}}{\pgfqpoint{1.119288in}{0.901854in}}{\pgfqpoint{1.113179in}{0.895745in}}%
\pgfpathcurveto{\pgfqpoint{1.107071in}{0.889637in}}{\pgfqpoint{1.103639in}{0.881352in}}{\pgfqpoint{1.103639in}{0.872713in}}%
\pgfpathcurveto{\pgfqpoint{1.103639in}{0.864075in}}{\pgfqpoint{1.107071in}{0.855789in}}{\pgfqpoint{1.113179in}{0.849681in}}%
\pgfpathcurveto{\pgfqpoint{1.119288in}{0.843573in}}{\pgfqpoint{1.127573in}{0.840141in}}{\pgfqpoint{1.136211in}{0.840141in}}%
\pgfpathlineto{\pgfqpoint{1.136211in}{0.840141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174529in}{0.879879in}}%
\pgfpathcurveto{\pgfqpoint{1.183167in}{0.879879in}}{\pgfqpoint{1.191453in}{0.883311in}}{\pgfqpoint{1.197561in}{0.889420in}}%
\pgfpathcurveto{\pgfqpoint{1.203669in}{0.895528in}}{\pgfqpoint{1.207101in}{0.903813in}}{\pgfqpoint{1.207101in}{0.912452in}}%
\pgfpathcurveto{\pgfqpoint{1.207101in}{0.921090in}}{\pgfqpoint{1.203669in}{0.929376in}}{\pgfqpoint{1.197561in}{0.935484in}}%
\pgfpathcurveto{\pgfqpoint{1.191453in}{0.941592in}}{\pgfqpoint{1.183167in}{0.945024in}}{\pgfqpoint{1.174529in}{0.945024in}}%
\pgfpathcurveto{\pgfqpoint{1.165890in}{0.945024in}}{\pgfqpoint{1.157605in}{0.941592in}}{\pgfqpoint{1.151497in}{0.935484in}}%
\pgfpathcurveto{\pgfqpoint{1.145388in}{0.929376in}}{\pgfqpoint{1.141956in}{0.921090in}}{\pgfqpoint{1.141956in}{0.912452in}}%
\pgfpathcurveto{\pgfqpoint{1.141956in}{0.903813in}}{\pgfqpoint{1.145388in}{0.895528in}}{\pgfqpoint{1.151497in}{0.889420in}}%
\pgfpathcurveto{\pgfqpoint{1.157605in}{0.883311in}}{\pgfqpoint{1.165890in}{0.879879in}}{\pgfqpoint{1.174529in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{1.174529in}{0.879879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177172in}{0.883292in}}%
\pgfpathcurveto{\pgfqpoint{1.185810in}{0.883292in}}{\pgfqpoint{1.194096in}{0.886724in}}{\pgfqpoint{1.200204in}{0.892832in}}%
\pgfpathcurveto{\pgfqpoint{1.206312in}{0.898941in}}{\pgfqpoint{1.209744in}{0.907226in}}{\pgfqpoint{1.209744in}{0.915865in}}%
\pgfpathcurveto{\pgfqpoint{1.209744in}{0.924503in}}{\pgfqpoint{1.206312in}{0.932789in}}{\pgfqpoint{1.200204in}{0.938897in}}%
\pgfpathcurveto{\pgfqpoint{1.194096in}{0.945005in}}{\pgfqpoint{1.185810in}{0.948437in}}{\pgfqpoint{1.177172in}{0.948437in}}%
\pgfpathcurveto{\pgfqpoint{1.168534in}{0.948437in}}{\pgfqpoint{1.160248in}{0.945005in}}{\pgfqpoint{1.154140in}{0.938897in}}%
\pgfpathcurveto{\pgfqpoint{1.148032in}{0.932789in}}{\pgfqpoint{1.144600in}{0.924503in}}{\pgfqpoint{1.144600in}{0.915865in}}%
\pgfpathcurveto{\pgfqpoint{1.144600in}{0.907226in}}{\pgfqpoint{1.148032in}{0.898941in}}{\pgfqpoint{1.154140in}{0.892832in}}%
\pgfpathcurveto{\pgfqpoint{1.160248in}{0.886724in}}{\pgfqpoint{1.168534in}{0.883292in}}{\pgfqpoint{1.177172in}{0.883292in}}%
\pgfpathlineto{\pgfqpoint{1.177172in}{0.883292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063885in}{0.726956in}}%
\pgfpathcurveto{\pgfqpoint{1.072523in}{0.726956in}}{\pgfqpoint{1.080809in}{0.730388in}}{\pgfqpoint{1.086917in}{0.736497in}}%
\pgfpathcurveto{\pgfqpoint{1.093025in}{0.742605in}}{\pgfqpoint{1.096457in}{0.750890in}}{\pgfqpoint{1.096457in}{0.759529in}}%
\pgfpathcurveto{\pgfqpoint{1.096457in}{0.768167in}}{\pgfqpoint{1.093025in}{0.776453in}}{\pgfqpoint{1.086917in}{0.782561in}}%
\pgfpathcurveto{\pgfqpoint{1.080809in}{0.788669in}}{\pgfqpoint{1.072523in}{0.792101in}}{\pgfqpoint{1.063885in}{0.792101in}}%
\pgfpathcurveto{\pgfqpoint{1.055247in}{0.792101in}}{\pgfqpoint{1.046961in}{0.788669in}}{\pgfqpoint{1.040853in}{0.782561in}}%
\pgfpathcurveto{\pgfqpoint{1.034745in}{0.776453in}}{\pgfqpoint{1.031313in}{0.768167in}}{\pgfqpoint{1.031313in}{0.759529in}}%
\pgfpathcurveto{\pgfqpoint{1.031313in}{0.750890in}}{\pgfqpoint{1.034745in}{0.742605in}}{\pgfqpoint{1.040853in}{0.736497in}}%
\pgfpathcurveto{\pgfqpoint{1.046961in}{0.730388in}}{\pgfqpoint{1.055247in}{0.726956in}}{\pgfqpoint{1.063885in}{0.726956in}}%
\pgfpathlineto{\pgfqpoint{1.063885in}{0.726956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092757in}{0.775619in}}%
\pgfpathcurveto{\pgfqpoint{1.101396in}{0.775619in}}{\pgfqpoint{1.109681in}{0.779051in}}{\pgfqpoint{1.115790in}{0.785159in}}%
\pgfpathcurveto{\pgfqpoint{1.121898in}{0.791267in}}{\pgfqpoint{1.125330in}{0.799553in}}{\pgfqpoint{1.125330in}{0.808191in}}%
\pgfpathcurveto{\pgfqpoint{1.125330in}{0.816830in}}{\pgfqpoint{1.121898in}{0.825115in}}{\pgfqpoint{1.115790in}{0.831223in}}%
\pgfpathcurveto{\pgfqpoint{1.109681in}{0.837332in}}{\pgfqpoint{1.101396in}{0.840764in}}{\pgfqpoint{1.092757in}{0.840764in}}%
\pgfpathcurveto{\pgfqpoint{1.084119in}{0.840764in}}{\pgfqpoint{1.075834in}{0.837332in}}{\pgfqpoint{1.069725in}{0.831223in}}%
\pgfpathcurveto{\pgfqpoint{1.063617in}{0.825115in}}{\pgfqpoint{1.060185in}{0.816830in}}{\pgfqpoint{1.060185in}{0.808191in}}%
\pgfpathcurveto{\pgfqpoint{1.060185in}{0.799553in}}{\pgfqpoint{1.063617in}{0.791267in}}{\pgfqpoint{1.069725in}{0.785159in}}%
\pgfpathcurveto{\pgfqpoint{1.075834in}{0.779051in}}{\pgfqpoint{1.084119in}{0.775619in}}{\pgfqpoint{1.092757in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{1.092757in}{0.775619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087550in}{0.772108in}}%
\pgfpathcurveto{\pgfqpoint{1.096188in}{0.772108in}}{\pgfqpoint{1.104474in}{0.775540in}}{\pgfqpoint{1.110582in}{0.781648in}}%
\pgfpathcurveto{\pgfqpoint{1.116690in}{0.787757in}}{\pgfqpoint{1.120122in}{0.796042in}}{\pgfqpoint{1.120122in}{0.804681in}}%
\pgfpathcurveto{\pgfqpoint{1.120122in}{0.813319in}}{\pgfqpoint{1.116690in}{0.821604in}}{\pgfqpoint{1.110582in}{0.827713in}}%
\pgfpathcurveto{\pgfqpoint{1.104474in}{0.833821in}}{\pgfqpoint{1.096188in}{0.837253in}}{\pgfqpoint{1.087550in}{0.837253in}}%
\pgfpathcurveto{\pgfqpoint{1.078911in}{0.837253in}}{\pgfqpoint{1.070626in}{0.833821in}}{\pgfqpoint{1.064518in}{0.827713in}}%
\pgfpathcurveto{\pgfqpoint{1.058409in}{0.821604in}}{\pgfqpoint{1.054977in}{0.813319in}}{\pgfqpoint{1.054977in}{0.804681in}}%
\pgfpathcurveto{\pgfqpoint{1.054977in}{0.796042in}}{\pgfqpoint{1.058409in}{0.787757in}}{\pgfqpoint{1.064518in}{0.781648in}}%
\pgfpathcurveto{\pgfqpoint{1.070626in}{0.775540in}}{\pgfqpoint{1.078911in}{0.772108in}}{\pgfqpoint{1.087550in}{0.772108in}}%
\pgfpathlineto{\pgfqpoint{1.087550in}{0.772108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030151in}{0.689784in}}%
\pgfpathcurveto{\pgfqpoint{1.038789in}{0.689784in}}{\pgfqpoint{1.047075in}{0.693216in}}{\pgfqpoint{1.053183in}{0.699324in}}%
\pgfpathcurveto{\pgfqpoint{1.059291in}{0.705433in}}{\pgfqpoint{1.062723in}{0.713718in}}{\pgfqpoint{1.062723in}{0.722356in}}%
\pgfpathcurveto{\pgfqpoint{1.062723in}{0.730995in}}{\pgfqpoint{1.059291in}{0.739280in}}{\pgfqpoint{1.053183in}{0.745389in}}%
\pgfpathcurveto{\pgfqpoint{1.047075in}{0.751497in}}{\pgfqpoint{1.038789in}{0.754929in}}{\pgfqpoint{1.030151in}{0.754929in}}%
\pgfpathcurveto{\pgfqpoint{1.021513in}{0.754929in}}{\pgfqpoint{1.013227in}{0.751497in}}{\pgfqpoint{1.007119in}{0.745389in}}%
\pgfpathcurveto{\pgfqpoint{1.001011in}{0.739280in}}{\pgfqpoint{0.997579in}{0.730995in}}{\pgfqpoint{0.997579in}{0.722356in}}%
\pgfpathcurveto{\pgfqpoint{0.997579in}{0.713718in}}{\pgfqpoint{1.001011in}{0.705433in}}{\pgfqpoint{1.007119in}{0.699324in}}%
\pgfpathcurveto{\pgfqpoint{1.013227in}{0.693216in}}{\pgfqpoint{1.021513in}{0.689784in}}{\pgfqpoint{1.030151in}{0.689784in}}%
\pgfpathlineto{\pgfqpoint{1.030151in}{0.689784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105305in}{0.801365in}}%
\pgfpathcurveto{\pgfqpoint{1.113943in}{0.801365in}}{\pgfqpoint{1.122229in}{0.804797in}}{\pgfqpoint{1.128337in}{0.810906in}}%
\pgfpathcurveto{\pgfqpoint{1.134445in}{0.817014in}}{\pgfqpoint{1.137877in}{0.825299in}}{\pgfqpoint{1.137877in}{0.833938in}}%
\pgfpathcurveto{\pgfqpoint{1.137877in}{0.842576in}}{\pgfqpoint{1.134445in}{0.850862in}}{\pgfqpoint{1.128337in}{0.856970in}}%
\pgfpathcurveto{\pgfqpoint{1.122229in}{0.863078in}}{\pgfqpoint{1.113943in}{0.866510in}}{\pgfqpoint{1.105305in}{0.866510in}}%
\pgfpathcurveto{\pgfqpoint{1.096667in}{0.866510in}}{\pgfqpoint{1.088381in}{0.863078in}}{\pgfqpoint{1.082273in}{0.856970in}}%
\pgfpathcurveto{\pgfqpoint{1.076165in}{0.850862in}}{\pgfqpoint{1.072732in}{0.842576in}}{\pgfqpoint{1.072732in}{0.833938in}}%
\pgfpathcurveto{\pgfqpoint{1.072732in}{0.825299in}}{\pgfqpoint{1.076165in}{0.817014in}}{\pgfqpoint{1.082273in}{0.810906in}}%
\pgfpathcurveto{\pgfqpoint{1.088381in}{0.804797in}}{\pgfqpoint{1.096667in}{0.801365in}}{\pgfqpoint{1.105305in}{0.801365in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{0.801365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126830in}{0.833936in}}%
\pgfpathcurveto{\pgfqpoint{1.135469in}{0.833936in}}{\pgfqpoint{1.143754in}{0.837368in}}{\pgfqpoint{1.149862in}{0.843476in}}%
\pgfpathcurveto{\pgfqpoint{1.155971in}{0.849584in}}{\pgfqpoint{1.159403in}{0.857870in}}{\pgfqpoint{1.159403in}{0.866508in}}%
\pgfpathcurveto{\pgfqpoint{1.159403in}{0.875146in}}{\pgfqpoint{1.155971in}{0.883432in}}{\pgfqpoint{1.149862in}{0.889540in}}%
\pgfpathcurveto{\pgfqpoint{1.143754in}{0.895648in}}{\pgfqpoint{1.135469in}{0.899080in}}{\pgfqpoint{1.126830in}{0.899080in}}%
\pgfpathcurveto{\pgfqpoint{1.118192in}{0.899080in}}{\pgfqpoint{1.109906in}{0.895648in}}{\pgfqpoint{1.103798in}{0.889540in}}%
\pgfpathcurveto{\pgfqpoint{1.097690in}{0.883432in}}{\pgfqpoint{1.094258in}{0.875146in}}{\pgfqpoint{1.094258in}{0.866508in}}%
\pgfpathcurveto{\pgfqpoint{1.094258in}{0.857870in}}{\pgfqpoint{1.097690in}{0.849584in}}{\pgfqpoint{1.103798in}{0.843476in}}%
\pgfpathcurveto{\pgfqpoint{1.109906in}{0.837368in}}{\pgfqpoint{1.118192in}{0.833936in}}{\pgfqpoint{1.126830in}{0.833936in}}%
\pgfpathlineto{\pgfqpoint{1.126830in}{0.833936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179935in}{0.879897in}}%
\pgfpathcurveto{\pgfqpoint{1.188573in}{0.879897in}}{\pgfqpoint{1.196859in}{0.883329in}}{\pgfqpoint{1.202967in}{0.889437in}}%
\pgfpathcurveto{\pgfqpoint{1.209075in}{0.895545in}}{\pgfqpoint{1.212507in}{0.903831in}}{\pgfqpoint{1.212507in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{1.212507in}{0.921107in}}{\pgfqpoint{1.209075in}{0.929393in}}{\pgfqpoint{1.202967in}{0.935501in}}%
\pgfpathcurveto{\pgfqpoint{1.196859in}{0.941609in}}{\pgfqpoint{1.188573in}{0.945041in}}{\pgfqpoint{1.179935in}{0.945041in}}%
\pgfpathcurveto{\pgfqpoint{1.171297in}{0.945041in}}{\pgfqpoint{1.163011in}{0.941609in}}{\pgfqpoint{1.156903in}{0.935501in}}%
\pgfpathcurveto{\pgfqpoint{1.150795in}{0.929393in}}{\pgfqpoint{1.147363in}{0.921107in}}{\pgfqpoint{1.147363in}{0.912469in}}%
\pgfpathcurveto{\pgfqpoint{1.147363in}{0.903831in}}{\pgfqpoint{1.150795in}{0.895545in}}{\pgfqpoint{1.156903in}{0.889437in}}%
\pgfpathcurveto{\pgfqpoint{1.163011in}{0.883329in}}{\pgfqpoint{1.171297in}{0.879897in}}{\pgfqpoint{1.179935in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{1.179935in}{0.879897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082334in}{0.771119in}}%
\pgfpathcurveto{\pgfqpoint{1.090972in}{0.771119in}}{\pgfqpoint{1.099258in}{0.774551in}}{\pgfqpoint{1.105366in}{0.780659in}}%
\pgfpathcurveto{\pgfqpoint{1.111474in}{0.786767in}}{\pgfqpoint{1.114907in}{0.795053in}}{\pgfqpoint{1.114907in}{0.803691in}}%
\pgfpathcurveto{\pgfqpoint{1.114907in}{0.812330in}}{\pgfqpoint{1.111474in}{0.820615in}}{\pgfqpoint{1.105366in}{0.826723in}}%
\pgfpathcurveto{\pgfqpoint{1.099258in}{0.832832in}}{\pgfqpoint{1.090972in}{0.836264in}}{\pgfqpoint{1.082334in}{0.836264in}}%
\pgfpathcurveto{\pgfqpoint{1.073696in}{0.836264in}}{\pgfqpoint{1.065410in}{0.832832in}}{\pgfqpoint{1.059302in}{0.826723in}}%
\pgfpathcurveto{\pgfqpoint{1.053194in}{0.820615in}}{\pgfqpoint{1.049762in}{0.812330in}}{\pgfqpoint{1.049762in}{0.803691in}}%
\pgfpathcurveto{\pgfqpoint{1.049762in}{0.795053in}}{\pgfqpoint{1.053194in}{0.786767in}}{\pgfqpoint{1.059302in}{0.780659in}}%
\pgfpathcurveto{\pgfqpoint{1.065410in}{0.774551in}}{\pgfqpoint{1.073696in}{0.771119in}}{\pgfqpoint{1.082334in}{0.771119in}}%
\pgfpathlineto{\pgfqpoint{1.082334in}{0.771119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105625in}{0.799858in}}%
\pgfpathcurveto{\pgfqpoint{1.114263in}{0.799858in}}{\pgfqpoint{1.122549in}{0.803290in}}{\pgfqpoint{1.128657in}{0.809399in}}%
\pgfpathcurveto{\pgfqpoint{1.134765in}{0.815507in}}{\pgfqpoint{1.138197in}{0.823792in}}{\pgfqpoint{1.138197in}{0.832431in}}%
\pgfpathcurveto{\pgfqpoint{1.138197in}{0.841069in}}{\pgfqpoint{1.134765in}{0.849355in}}{\pgfqpoint{1.128657in}{0.855463in}}%
\pgfpathcurveto{\pgfqpoint{1.122549in}{0.861571in}}{\pgfqpoint{1.114263in}{0.865003in}}{\pgfqpoint{1.105625in}{0.865003in}}%
\pgfpathcurveto{\pgfqpoint{1.096987in}{0.865003in}}{\pgfqpoint{1.088701in}{0.861571in}}{\pgfqpoint{1.082593in}{0.855463in}}%
\pgfpathcurveto{\pgfqpoint{1.076485in}{0.849355in}}{\pgfqpoint{1.073053in}{0.841069in}}{\pgfqpoint{1.073053in}{0.832431in}}%
\pgfpathcurveto{\pgfqpoint{1.073053in}{0.823792in}}{\pgfqpoint{1.076485in}{0.815507in}}{\pgfqpoint{1.082593in}{0.809399in}}%
\pgfpathcurveto{\pgfqpoint{1.088701in}{0.803290in}}{\pgfqpoint{1.096987in}{0.799858in}}{\pgfqpoint{1.105625in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{1.105625in}{0.799858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102232in}{0.799720in}}%
\pgfpathcurveto{\pgfqpoint{1.110870in}{0.799720in}}{\pgfqpoint{1.119156in}{0.803152in}}{\pgfqpoint{1.125264in}{0.809261in}}%
\pgfpathcurveto{\pgfqpoint{1.131372in}{0.815369in}}{\pgfqpoint{1.134804in}{0.823654in}}{\pgfqpoint{1.134804in}{0.832293in}}%
\pgfpathcurveto{\pgfqpoint{1.134804in}{0.840931in}}{\pgfqpoint{1.131372in}{0.849217in}}{\pgfqpoint{1.125264in}{0.855325in}}%
\pgfpathcurveto{\pgfqpoint{1.119156in}{0.861433in}}{\pgfqpoint{1.110870in}{0.864865in}}{\pgfqpoint{1.102232in}{0.864865in}}%
\pgfpathcurveto{\pgfqpoint{1.093593in}{0.864865in}}{\pgfqpoint{1.085308in}{0.861433in}}{\pgfqpoint{1.079200in}{0.855325in}}%
\pgfpathcurveto{\pgfqpoint{1.073091in}{0.849217in}}{\pgfqpoint{1.069659in}{0.840931in}}{\pgfqpoint{1.069659in}{0.832293in}}%
\pgfpathcurveto{\pgfqpoint{1.069659in}{0.823654in}}{\pgfqpoint{1.073091in}{0.815369in}}{\pgfqpoint{1.079200in}{0.809261in}}%
\pgfpathcurveto{\pgfqpoint{1.085308in}{0.803152in}}{\pgfqpoint{1.093593in}{0.799720in}}{\pgfqpoint{1.102232in}{0.799720in}}%
\pgfpathlineto{\pgfqpoint{1.102232in}{0.799720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090028in}{0.773447in}}%
\pgfpathcurveto{\pgfqpoint{1.098667in}{0.773447in}}{\pgfqpoint{1.106952in}{0.776879in}}{\pgfqpoint{1.113060in}{0.782988in}}%
\pgfpathcurveto{\pgfqpoint{1.119169in}{0.789096in}}{\pgfqpoint{1.122601in}{0.797381in}}{\pgfqpoint{1.122601in}{0.806020in}}%
\pgfpathcurveto{\pgfqpoint{1.122601in}{0.814658in}}{\pgfqpoint{1.119169in}{0.822944in}}{\pgfqpoint{1.113060in}{0.829052in}}%
\pgfpathcurveto{\pgfqpoint{1.106952in}{0.835160in}}{\pgfqpoint{1.098667in}{0.838592in}}{\pgfqpoint{1.090028in}{0.838592in}}%
\pgfpathcurveto{\pgfqpoint{1.081390in}{0.838592in}}{\pgfqpoint{1.073104in}{0.835160in}}{\pgfqpoint{1.066996in}{0.829052in}}%
\pgfpathcurveto{\pgfqpoint{1.060888in}{0.822944in}}{\pgfqpoint{1.057456in}{0.814658in}}{\pgfqpoint{1.057456in}{0.806020in}}%
\pgfpathcurveto{\pgfqpoint{1.057456in}{0.797381in}}{\pgfqpoint{1.060888in}{0.789096in}}{\pgfqpoint{1.066996in}{0.782988in}}%
\pgfpathcurveto{\pgfqpoint{1.073104in}{0.776879in}}{\pgfqpoint{1.081390in}{0.773447in}}{\pgfqpoint{1.090028in}{0.773447in}}%
\pgfpathlineto{\pgfqpoint{1.090028in}{0.773447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060686in}{0.726499in}}%
\pgfpathcurveto{\pgfqpoint{1.069325in}{0.726499in}}{\pgfqpoint{1.077610in}{0.729932in}}{\pgfqpoint{1.083718in}{0.736040in}}%
\pgfpathcurveto{\pgfqpoint{1.089827in}{0.742148in}}{\pgfqpoint{1.093259in}{0.750434in}}{\pgfqpoint{1.093259in}{0.759072in}}%
\pgfpathcurveto{\pgfqpoint{1.093259in}{0.767710in}}{\pgfqpoint{1.089827in}{0.775996in}}{\pgfqpoint{1.083718in}{0.782104in}}%
\pgfpathcurveto{\pgfqpoint{1.077610in}{0.788212in}}{\pgfqpoint{1.069325in}{0.791644in}}{\pgfqpoint{1.060686in}{0.791644in}}%
\pgfpathcurveto{\pgfqpoint{1.052048in}{0.791644in}}{\pgfqpoint{1.043762in}{0.788212in}}{\pgfqpoint{1.037654in}{0.782104in}}%
\pgfpathcurveto{\pgfqpoint{1.031546in}{0.775996in}}{\pgfqpoint{1.028114in}{0.767710in}}{\pgfqpoint{1.028114in}{0.759072in}}%
\pgfpathcurveto{\pgfqpoint{1.028114in}{0.750434in}}{\pgfqpoint{1.031546in}{0.742148in}}{\pgfqpoint{1.037654in}{0.736040in}}%
\pgfpathcurveto{\pgfqpoint{1.043762in}{0.729932in}}{\pgfqpoint{1.052048in}{0.726499in}}{\pgfqpoint{1.060686in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{0.726499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014883in}{0.685234in}}%
\pgfpathcurveto{\pgfqpoint{1.023521in}{0.685234in}}{\pgfqpoint{1.031807in}{0.688666in}}{\pgfqpoint{1.037915in}{0.694774in}}%
\pgfpathcurveto{\pgfqpoint{1.044023in}{0.700882in}}{\pgfqpoint{1.047455in}{0.709168in}}{\pgfqpoint{1.047455in}{0.717806in}}%
\pgfpathcurveto{\pgfqpoint{1.047455in}{0.726444in}}{\pgfqpoint{1.044023in}{0.734730in}}{\pgfqpoint{1.037915in}{0.740838in}}%
\pgfpathcurveto{\pgfqpoint{1.031807in}{0.746946in}}{\pgfqpoint{1.023521in}{0.750378in}}{\pgfqpoint{1.014883in}{0.750378in}}%
\pgfpathcurveto{\pgfqpoint{1.006244in}{0.750378in}}{\pgfqpoint{0.997959in}{0.746946in}}{\pgfqpoint{0.991851in}{0.740838in}}%
\pgfpathcurveto{\pgfqpoint{0.985742in}{0.734730in}}{\pgfqpoint{0.982310in}{0.726444in}}{\pgfqpoint{0.982310in}{0.717806in}}%
\pgfpathcurveto{\pgfqpoint{0.982310in}{0.709168in}}{\pgfqpoint{0.985742in}{0.700882in}}{\pgfqpoint{0.991851in}{0.694774in}}%
\pgfpathcurveto{\pgfqpoint{0.997959in}{0.688666in}}{\pgfqpoint{1.006244in}{0.685234in}}{\pgfqpoint{1.014883in}{0.685234in}}%
\pgfpathlineto{\pgfqpoint{1.014883in}{0.685234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104761in}{0.797668in}}%
\pgfpathcurveto{\pgfqpoint{1.113399in}{0.797668in}}{\pgfqpoint{1.121685in}{0.801100in}}{\pgfqpoint{1.127793in}{0.807208in}}%
\pgfpathcurveto{\pgfqpoint{1.133902in}{0.813316in}}{\pgfqpoint{1.137334in}{0.821602in}}{\pgfqpoint{1.137334in}{0.830240in}}%
\pgfpathcurveto{\pgfqpoint{1.137334in}{0.838878in}}{\pgfqpoint{1.133902in}{0.847164in}}{\pgfqpoint{1.127793in}{0.853272in}}%
\pgfpathcurveto{\pgfqpoint{1.121685in}{0.859380in}}{\pgfqpoint{1.113399in}{0.862812in}}{\pgfqpoint{1.104761in}{0.862812in}}%
\pgfpathcurveto{\pgfqpoint{1.096123in}{0.862812in}}{\pgfqpoint{1.087837in}{0.859380in}}{\pgfqpoint{1.081729in}{0.853272in}}%
\pgfpathcurveto{\pgfqpoint{1.075621in}{0.847164in}}{\pgfqpoint{1.072189in}{0.838878in}}{\pgfqpoint{1.072189in}{0.830240in}}%
\pgfpathcurveto{\pgfqpoint{1.072189in}{0.821602in}}{\pgfqpoint{1.075621in}{0.813316in}}{\pgfqpoint{1.081729in}{0.807208in}}%
\pgfpathcurveto{\pgfqpoint{1.087837in}{0.801100in}}{\pgfqpoint{1.096123in}{0.797668in}}{\pgfqpoint{1.104761in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{0.797668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115418in}{0.806281in}}%
\pgfpathcurveto{\pgfqpoint{1.124057in}{0.806281in}}{\pgfqpoint{1.132342in}{0.809713in}}{\pgfqpoint{1.138451in}{0.815821in}}%
\pgfpathcurveto{\pgfqpoint{1.144559in}{0.821929in}}{\pgfqpoint{1.147991in}{0.830215in}}{\pgfqpoint{1.147991in}{0.838853in}}%
\pgfpathcurveto{\pgfqpoint{1.147991in}{0.847491in}}{\pgfqpoint{1.144559in}{0.855777in}}{\pgfqpoint{1.138451in}{0.861885in}}%
\pgfpathcurveto{\pgfqpoint{1.132342in}{0.867993in}}{\pgfqpoint{1.124057in}{0.871425in}}{\pgfqpoint{1.115418in}{0.871425in}}%
\pgfpathcurveto{\pgfqpoint{1.106780in}{0.871425in}}{\pgfqpoint{1.098495in}{0.867993in}}{\pgfqpoint{1.092386in}{0.861885in}}%
\pgfpathcurveto{\pgfqpoint{1.086278in}{0.855777in}}{\pgfqpoint{1.082846in}{0.847491in}}{\pgfqpoint{1.082846in}{0.838853in}}%
\pgfpathcurveto{\pgfqpoint{1.082846in}{0.830215in}}{\pgfqpoint{1.086278in}{0.821929in}}{\pgfqpoint{1.092386in}{0.815821in}}%
\pgfpathcurveto{\pgfqpoint{1.098495in}{0.809713in}}{\pgfqpoint{1.106780in}{0.806281in}}{\pgfqpoint{1.115418in}{0.806281in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.806281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123243in}{0.831565in}}%
\pgfpathcurveto{\pgfqpoint{1.131881in}{0.831565in}}{\pgfqpoint{1.140167in}{0.834997in}}{\pgfqpoint{1.146275in}{0.841106in}}%
\pgfpathcurveto{\pgfqpoint{1.152383in}{0.847214in}}{\pgfqpoint{1.155815in}{0.855499in}}{\pgfqpoint{1.155815in}{0.864138in}}%
\pgfpathcurveto{\pgfqpoint{1.155815in}{0.872776in}}{\pgfqpoint{1.152383in}{0.881062in}}{\pgfqpoint{1.146275in}{0.887170in}}%
\pgfpathcurveto{\pgfqpoint{1.140167in}{0.893278in}}{\pgfqpoint{1.131881in}{0.896710in}}{\pgfqpoint{1.123243in}{0.896710in}}%
\pgfpathcurveto{\pgfqpoint{1.114605in}{0.896710in}}{\pgfqpoint{1.106319in}{0.893278in}}{\pgfqpoint{1.100211in}{0.887170in}}%
\pgfpathcurveto{\pgfqpoint{1.094103in}{0.881062in}}{\pgfqpoint{1.090671in}{0.872776in}}{\pgfqpoint{1.090671in}{0.864138in}}%
\pgfpathcurveto{\pgfqpoint{1.090671in}{0.855499in}}{\pgfqpoint{1.094103in}{0.847214in}}{\pgfqpoint{1.100211in}{0.841106in}}%
\pgfpathcurveto{\pgfqpoint{1.106319in}{0.834997in}}{\pgfqpoint{1.114605in}{0.831565in}}{\pgfqpoint{1.123243in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{1.123243in}{0.831565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088525in}{0.766613in}}%
\pgfpathcurveto{\pgfqpoint{1.097163in}{0.766613in}}{\pgfqpoint{1.105449in}{0.770045in}}{\pgfqpoint{1.111557in}{0.776153in}}%
\pgfpathcurveto{\pgfqpoint{1.117665in}{0.782262in}}{\pgfqpoint{1.121097in}{0.790547in}}{\pgfqpoint{1.121097in}{0.799185in}}%
\pgfpathcurveto{\pgfqpoint{1.121097in}{0.807824in}}{\pgfqpoint{1.117665in}{0.816109in}}{\pgfqpoint{1.111557in}{0.822218in}}%
\pgfpathcurveto{\pgfqpoint{1.105449in}{0.828326in}}{\pgfqpoint{1.097163in}{0.831758in}}{\pgfqpoint{1.088525in}{0.831758in}}%
\pgfpathcurveto{\pgfqpoint{1.079886in}{0.831758in}}{\pgfqpoint{1.071601in}{0.828326in}}{\pgfqpoint{1.065493in}{0.822218in}}%
\pgfpathcurveto{\pgfqpoint{1.059384in}{0.816109in}}{\pgfqpoint{1.055952in}{0.807824in}}{\pgfqpoint{1.055952in}{0.799185in}}%
\pgfpathcurveto{\pgfqpoint{1.055952in}{0.790547in}}{\pgfqpoint{1.059384in}{0.782262in}}{\pgfqpoint{1.065493in}{0.776153in}}%
\pgfpathcurveto{\pgfqpoint{1.071601in}{0.770045in}}{\pgfqpoint{1.079886in}{0.766613in}}{\pgfqpoint{1.088525in}{0.766613in}}%
\pgfpathlineto{\pgfqpoint{1.088525in}{0.766613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039740in}{0.700774in}}%
\pgfpathcurveto{\pgfqpoint{1.048378in}{0.700774in}}{\pgfqpoint{1.056664in}{0.704207in}}{\pgfqpoint{1.062772in}{0.710315in}}%
\pgfpathcurveto{\pgfqpoint{1.068880in}{0.716423in}}{\pgfqpoint{1.072312in}{0.724709in}}{\pgfqpoint{1.072312in}{0.733347in}}%
\pgfpathcurveto{\pgfqpoint{1.072312in}{0.741985in}}{\pgfqpoint{1.068880in}{0.750271in}}{\pgfqpoint{1.062772in}{0.756379in}}%
\pgfpathcurveto{\pgfqpoint{1.056664in}{0.762487in}}{\pgfqpoint{1.048378in}{0.765919in}}{\pgfqpoint{1.039740in}{0.765919in}}%
\pgfpathcurveto{\pgfqpoint{1.031102in}{0.765919in}}{\pgfqpoint{1.022816in}{0.762487in}}{\pgfqpoint{1.016708in}{0.756379in}}%
\pgfpathcurveto{\pgfqpoint{1.010600in}{0.750271in}}{\pgfqpoint{1.007168in}{0.741985in}}{\pgfqpoint{1.007168in}{0.733347in}}%
\pgfpathcurveto{\pgfqpoint{1.007168in}{0.724709in}}{\pgfqpoint{1.010600in}{0.716423in}}{\pgfqpoint{1.016708in}{0.710315in}}%
\pgfpathcurveto{\pgfqpoint{1.022816in}{0.704207in}}{\pgfqpoint{1.031102in}{0.700774in}}{\pgfqpoint{1.039740in}{0.700774in}}%
\pgfpathlineto{\pgfqpoint{1.039740in}{0.700774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097659in}{0.794517in}}%
\pgfpathcurveto{\pgfqpoint{1.106297in}{0.794517in}}{\pgfqpoint{1.114583in}{0.797949in}}{\pgfqpoint{1.120691in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{1.126799in}{0.810165in}}{\pgfqpoint{1.130231in}{0.818451in}}{\pgfqpoint{1.130231in}{0.827089in}}%
\pgfpathcurveto{\pgfqpoint{1.130231in}{0.835727in}}{\pgfqpoint{1.126799in}{0.844013in}}{\pgfqpoint{1.120691in}{0.850121in}}%
\pgfpathcurveto{\pgfqpoint{1.114583in}{0.856229in}}{\pgfqpoint{1.106297in}{0.859661in}}{\pgfqpoint{1.097659in}{0.859661in}}%
\pgfpathcurveto{\pgfqpoint{1.089021in}{0.859661in}}{\pgfqpoint{1.080735in}{0.856229in}}{\pgfqpoint{1.074627in}{0.850121in}}%
\pgfpathcurveto{\pgfqpoint{1.068518in}{0.844013in}}{\pgfqpoint{1.065086in}{0.835727in}}{\pgfqpoint{1.065086in}{0.827089in}}%
\pgfpathcurveto{\pgfqpoint{1.065086in}{0.818451in}}{\pgfqpoint{1.068518in}{0.810165in}}{\pgfqpoint{1.074627in}{0.804057in}}%
\pgfpathcurveto{\pgfqpoint{1.080735in}{0.797949in}}{\pgfqpoint{1.089021in}{0.794517in}}{\pgfqpoint{1.097659in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{1.097659in}{0.794517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135570in}{0.839209in}}%
\pgfpathcurveto{\pgfqpoint{1.144209in}{0.839209in}}{\pgfqpoint{1.152494in}{0.842641in}}{\pgfqpoint{1.158603in}{0.848749in}}%
\pgfpathcurveto{\pgfqpoint{1.164711in}{0.854857in}}{\pgfqpoint{1.168143in}{0.863143in}}{\pgfqpoint{1.168143in}{0.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.168143in}{0.880420in}}{\pgfqpoint{1.164711in}{0.888705in}}{\pgfqpoint{1.158603in}{0.894813in}}%
\pgfpathcurveto{\pgfqpoint{1.152494in}{0.900922in}}{\pgfqpoint{1.144209in}{0.904354in}}{\pgfqpoint{1.135570in}{0.904354in}}%
\pgfpathcurveto{\pgfqpoint{1.126932in}{0.904354in}}{\pgfqpoint{1.118647in}{0.900922in}}{\pgfqpoint{1.112538in}{0.894813in}}%
\pgfpathcurveto{\pgfqpoint{1.106430in}{0.888705in}}{\pgfqpoint{1.102998in}{0.880420in}}{\pgfqpoint{1.102998in}{0.871781in}}%
\pgfpathcurveto{\pgfqpoint{1.102998in}{0.863143in}}{\pgfqpoint{1.106430in}{0.854857in}}{\pgfqpoint{1.112538in}{0.848749in}}%
\pgfpathcurveto{\pgfqpoint{1.118647in}{0.842641in}}{\pgfqpoint{1.126932in}{0.839209in}}{\pgfqpoint{1.135570in}{0.839209in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{0.839209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079402in}{0.759290in}}%
\pgfpathcurveto{\pgfqpoint{1.088041in}{0.759290in}}{\pgfqpoint{1.096326in}{0.762722in}}{\pgfqpoint{1.102435in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{1.108543in}{0.774938in}}{\pgfqpoint{1.111975in}{0.783224in}}{\pgfqpoint{1.111975in}{0.791862in}}%
\pgfpathcurveto{\pgfqpoint{1.111975in}{0.800500in}}{\pgfqpoint{1.108543in}{0.808786in}}{\pgfqpoint{1.102435in}{0.814894in}}%
\pgfpathcurveto{\pgfqpoint{1.096326in}{0.821002in}}{\pgfqpoint{1.088041in}{0.824434in}}{\pgfqpoint{1.079402in}{0.824434in}}%
\pgfpathcurveto{\pgfqpoint{1.070764in}{0.824434in}}{\pgfqpoint{1.062479in}{0.821002in}}{\pgfqpoint{1.056370in}{0.814894in}}%
\pgfpathcurveto{\pgfqpoint{1.050262in}{0.808786in}}{\pgfqpoint{1.046830in}{0.800500in}}{\pgfqpoint{1.046830in}{0.791862in}}%
\pgfpathcurveto{\pgfqpoint{1.046830in}{0.783224in}}{\pgfqpoint{1.050262in}{0.774938in}}{\pgfqpoint{1.056370in}{0.768830in}}%
\pgfpathcurveto{\pgfqpoint{1.062479in}{0.762722in}}{\pgfqpoint{1.070764in}{0.759290in}}{\pgfqpoint{1.079402in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{1.079402in}{0.759290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805741in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.814379in}{0.626005in}}{\pgfqpoint{0.822665in}{0.629437in}}{\pgfqpoint{0.828773in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.834881in}{0.641653in}}{\pgfqpoint{0.838313in}{0.649939in}}{\pgfqpoint{0.838313in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.838313in}{0.667216in}}{\pgfqpoint{0.834881in}{0.675501in}}{\pgfqpoint{0.828773in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.822665in}{0.687718in}}{\pgfqpoint{0.814379in}{0.691150in}}{\pgfqpoint{0.805741in}{0.691150in}}%
\pgfpathcurveto{\pgfqpoint{0.797103in}{0.691150in}}{\pgfqpoint{0.788817in}{0.687718in}}{\pgfqpoint{0.782709in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.776601in}{0.675501in}}{\pgfqpoint{0.773169in}{0.667216in}}{\pgfqpoint{0.773169in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.773169in}{0.649939in}}{\pgfqpoint{0.776601in}{0.641653in}}{\pgfqpoint{0.782709in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.788817in}{0.629437in}}{\pgfqpoint{0.797103in}{0.626005in}}{\pgfqpoint{0.805741in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.805741in}{0.626005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048179in}{0.801399in}}%
\pgfpathcurveto{\pgfqpoint{1.056817in}{0.801399in}}{\pgfqpoint{1.065103in}{0.804831in}}{\pgfqpoint{1.071211in}{0.810939in}}%
\pgfpathcurveto{\pgfqpoint{1.077319in}{0.817047in}}{\pgfqpoint{1.080751in}{0.825333in}}{\pgfqpoint{1.080751in}{0.833971in}}%
\pgfpathcurveto{\pgfqpoint{1.080751in}{0.842610in}}{\pgfqpoint{1.077319in}{0.850895in}}{\pgfqpoint{1.071211in}{0.857004in}}%
\pgfpathcurveto{\pgfqpoint{1.065103in}{0.863112in}}{\pgfqpoint{1.056817in}{0.866544in}}{\pgfqpoint{1.048179in}{0.866544in}}%
\pgfpathcurveto{\pgfqpoint{1.039541in}{0.866544in}}{\pgfqpoint{1.031255in}{0.863112in}}{\pgfqpoint{1.025147in}{0.857004in}}%
\pgfpathcurveto{\pgfqpoint{1.019039in}{0.850895in}}{\pgfqpoint{1.015607in}{0.842610in}}{\pgfqpoint{1.015607in}{0.833971in}}%
\pgfpathcurveto{\pgfqpoint{1.015607in}{0.825333in}}{\pgfqpoint{1.019039in}{0.817047in}}{\pgfqpoint{1.025147in}{0.810939in}}%
\pgfpathcurveto{\pgfqpoint{1.031255in}{0.804831in}}{\pgfqpoint{1.039541in}{0.801399in}}{\pgfqpoint{1.048179in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.048179in}{0.801399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126216in}{0.780724in}}%
\pgfpathcurveto{\pgfqpoint{1.134855in}{0.780724in}}{\pgfqpoint{1.143140in}{0.784156in}}{\pgfqpoint{1.149248in}{0.790264in}}%
\pgfpathcurveto{\pgfqpoint{1.155357in}{0.796372in}}{\pgfqpoint{1.158789in}{0.804658in}}{\pgfqpoint{1.158789in}{0.813296in}}%
\pgfpathcurveto{\pgfqpoint{1.158789in}{0.821935in}}{\pgfqpoint{1.155357in}{0.830220in}}{\pgfqpoint{1.149248in}{0.836329in}}%
\pgfpathcurveto{\pgfqpoint{1.143140in}{0.842437in}}{\pgfqpoint{1.134855in}{0.845869in}}{\pgfqpoint{1.126216in}{0.845869in}}%
\pgfpathcurveto{\pgfqpoint{1.117578in}{0.845869in}}{\pgfqpoint{1.109292in}{0.842437in}}{\pgfqpoint{1.103184in}{0.836329in}}%
\pgfpathcurveto{\pgfqpoint{1.097076in}{0.830220in}}{\pgfqpoint{1.093644in}{0.821935in}}{\pgfqpoint{1.093644in}{0.813296in}}%
\pgfpathcurveto{\pgfqpoint{1.093644in}{0.804658in}}{\pgfqpoint{1.097076in}{0.796372in}}{\pgfqpoint{1.103184in}{0.790264in}}%
\pgfpathcurveto{\pgfqpoint{1.109292in}{0.784156in}}{\pgfqpoint{1.117578in}{0.780724in}}{\pgfqpoint{1.126216in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{1.126216in}{0.780724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024236in}{0.774899in}}%
\pgfpathcurveto{\pgfqpoint{1.032875in}{0.774899in}}{\pgfqpoint{1.041160in}{0.778331in}}{\pgfqpoint{1.047268in}{0.784439in}}%
\pgfpathcurveto{\pgfqpoint{1.053377in}{0.790547in}}{\pgfqpoint{1.056809in}{0.798833in}}{\pgfqpoint{1.056809in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{1.056809in}{0.816110in}}{\pgfqpoint{1.053377in}{0.824395in}}{\pgfqpoint{1.047268in}{0.830503in}}%
\pgfpathcurveto{\pgfqpoint{1.041160in}{0.836612in}}{\pgfqpoint{1.032875in}{0.840044in}}{\pgfqpoint{1.024236in}{0.840044in}}%
\pgfpathcurveto{\pgfqpoint{1.015598in}{0.840044in}}{\pgfqpoint{1.007312in}{0.836612in}}{\pgfqpoint{1.001204in}{0.830503in}}%
\pgfpathcurveto{\pgfqpoint{0.995096in}{0.824395in}}{\pgfqpoint{0.991664in}{0.816110in}}{\pgfqpoint{0.991664in}{0.807471in}}%
\pgfpathcurveto{\pgfqpoint{0.991664in}{0.798833in}}{\pgfqpoint{0.995096in}{0.790547in}}{\pgfqpoint{1.001204in}{0.784439in}}%
\pgfpathcurveto{\pgfqpoint{1.007312in}{0.778331in}}{\pgfqpoint{1.015598in}{0.774899in}}{\pgfqpoint{1.024236in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{1.024236in}{0.774899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126278in}{0.818568in}}%
\pgfpathcurveto{\pgfqpoint{1.134916in}{0.818568in}}{\pgfqpoint{1.143202in}{0.822001in}}{\pgfqpoint{1.149310in}{0.828109in}}%
\pgfpathcurveto{\pgfqpoint{1.155418in}{0.834217in}}{\pgfqpoint{1.158850in}{0.842503in}}{\pgfqpoint{1.158850in}{0.851141in}}%
\pgfpathcurveto{\pgfqpoint{1.158850in}{0.859779in}}{\pgfqpoint{1.155418in}{0.868065in}}{\pgfqpoint{1.149310in}{0.874173in}}%
\pgfpathcurveto{\pgfqpoint{1.143202in}{0.880281in}}{\pgfqpoint{1.134916in}{0.883713in}}{\pgfqpoint{1.126278in}{0.883713in}}%
\pgfpathcurveto{\pgfqpoint{1.117639in}{0.883713in}}{\pgfqpoint{1.109354in}{0.880281in}}{\pgfqpoint{1.103246in}{0.874173in}}%
\pgfpathcurveto{\pgfqpoint{1.097137in}{0.868065in}}{\pgfqpoint{1.093705in}{0.859779in}}{\pgfqpoint{1.093705in}{0.851141in}}%
\pgfpathcurveto{\pgfqpoint{1.093705in}{0.842503in}}{\pgfqpoint{1.097137in}{0.834217in}}{\pgfqpoint{1.103246in}{0.828109in}}%
\pgfpathcurveto{\pgfqpoint{1.109354in}{0.822001in}}{\pgfqpoint{1.117639in}{0.818568in}}{\pgfqpoint{1.126278in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{0.818568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813952in}{0.638279in}}%
\pgfpathcurveto{\pgfqpoint{0.822590in}{0.638279in}}{\pgfqpoint{0.830876in}{0.641711in}}{\pgfqpoint{0.836984in}{0.647820in}}%
\pgfpathcurveto{\pgfqpoint{0.843092in}{0.653928in}}{\pgfqpoint{0.846524in}{0.662213in}}{\pgfqpoint{0.846524in}{0.670852in}}%
\pgfpathcurveto{\pgfqpoint{0.846524in}{0.679490in}}{\pgfqpoint{0.843092in}{0.687776in}}{\pgfqpoint{0.836984in}{0.693884in}}%
\pgfpathcurveto{\pgfqpoint{0.830876in}{0.699992in}}{\pgfqpoint{0.822590in}{0.703424in}}{\pgfqpoint{0.813952in}{0.703424in}}%
\pgfpathcurveto{\pgfqpoint{0.805314in}{0.703424in}}{\pgfqpoint{0.797028in}{0.699992in}}{\pgfqpoint{0.790920in}{0.693884in}}%
\pgfpathcurveto{\pgfqpoint{0.784812in}{0.687776in}}{\pgfqpoint{0.781380in}{0.679490in}}{\pgfqpoint{0.781380in}{0.670852in}}%
\pgfpathcurveto{\pgfqpoint{0.781380in}{0.662213in}}{\pgfqpoint{0.784812in}{0.653928in}}{\pgfqpoint{0.790920in}{0.647820in}}%
\pgfpathcurveto{\pgfqpoint{0.797028in}{0.641711in}}{\pgfqpoint{0.805314in}{0.638279in}}{\pgfqpoint{0.813952in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{0.813952in}{0.638279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941487in}{0.698020in}}%
\pgfpathcurveto{\pgfqpoint{0.950125in}{0.698020in}}{\pgfqpoint{0.958411in}{0.701452in}}{\pgfqpoint{0.964519in}{0.707560in}}%
\pgfpathcurveto{\pgfqpoint{0.970627in}{0.713668in}}{\pgfqpoint{0.974059in}{0.721954in}}{\pgfqpoint{0.974059in}{0.730592in}}%
\pgfpathcurveto{\pgfqpoint{0.974059in}{0.739230in}}{\pgfqpoint{0.970627in}{0.747516in}}{\pgfqpoint{0.964519in}{0.753624in}}%
\pgfpathcurveto{\pgfqpoint{0.958411in}{0.759732in}}{\pgfqpoint{0.950125in}{0.763164in}}{\pgfqpoint{0.941487in}{0.763164in}}%
\pgfpathcurveto{\pgfqpoint{0.932848in}{0.763164in}}{\pgfqpoint{0.924563in}{0.759732in}}{\pgfqpoint{0.918454in}{0.753624in}}%
\pgfpathcurveto{\pgfqpoint{0.912346in}{0.747516in}}{\pgfqpoint{0.908914in}{0.739230in}}{\pgfqpoint{0.908914in}{0.730592in}}%
\pgfpathcurveto{\pgfqpoint{0.908914in}{0.721954in}}{\pgfqpoint{0.912346in}{0.713668in}}{\pgfqpoint{0.918454in}{0.707560in}}%
\pgfpathcurveto{\pgfqpoint{0.924563in}{0.701452in}}{\pgfqpoint{0.932848in}{0.698020in}}{\pgfqpoint{0.941487in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{0.941487in}{0.698020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060577in}{0.742129in}}%
\pgfpathcurveto{\pgfqpoint{1.069215in}{0.742129in}}{\pgfqpoint{1.077501in}{0.745561in}}{\pgfqpoint{1.083609in}{0.751669in}}%
\pgfpathcurveto{\pgfqpoint{1.089717in}{0.757778in}}{\pgfqpoint{1.093149in}{0.766063in}}{\pgfqpoint{1.093149in}{0.774701in}}%
\pgfpathcurveto{\pgfqpoint{1.093149in}{0.783340in}}{\pgfqpoint{1.089717in}{0.791625in}}{\pgfqpoint{1.083609in}{0.797734in}}%
\pgfpathcurveto{\pgfqpoint{1.077501in}{0.803842in}}{\pgfqpoint{1.069215in}{0.807274in}}{\pgfqpoint{1.060577in}{0.807274in}}%
\pgfpathcurveto{\pgfqpoint{1.051939in}{0.807274in}}{\pgfqpoint{1.043653in}{0.803842in}}{\pgfqpoint{1.037545in}{0.797734in}}%
\pgfpathcurveto{\pgfqpoint{1.031437in}{0.791625in}}{\pgfqpoint{1.028005in}{0.783340in}}{\pgfqpoint{1.028005in}{0.774701in}}%
\pgfpathcurveto{\pgfqpoint{1.028005in}{0.766063in}}{\pgfqpoint{1.031437in}{0.757778in}}{\pgfqpoint{1.037545in}{0.751669in}}%
\pgfpathcurveto{\pgfqpoint{1.043653in}{0.745561in}}{\pgfqpoint{1.051939in}{0.742129in}}{\pgfqpoint{1.060577in}{0.742129in}}%
\pgfpathlineto{\pgfqpoint{1.060577in}{0.742129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405898in}{0.872637in}}%
\pgfpathcurveto{\pgfqpoint{1.414537in}{0.872637in}}{\pgfqpoint{1.422822in}{0.876069in}}{\pgfqpoint{1.428930in}{0.882178in}}%
\pgfpathcurveto{\pgfqpoint{1.435039in}{0.888286in}}{\pgfqpoint{1.438471in}{0.896571in}}{\pgfqpoint{1.438471in}{0.905210in}}%
\pgfpathcurveto{\pgfqpoint{1.438471in}{0.913848in}}{\pgfqpoint{1.435039in}{0.922134in}}{\pgfqpoint{1.428930in}{0.928242in}}%
\pgfpathcurveto{\pgfqpoint{1.422822in}{0.934350in}}{\pgfqpoint{1.414537in}{0.937782in}}{\pgfqpoint{1.405898in}{0.937782in}}%
\pgfpathcurveto{\pgfqpoint{1.397260in}{0.937782in}}{\pgfqpoint{1.388974in}{0.934350in}}{\pgfqpoint{1.382866in}{0.928242in}}%
\pgfpathcurveto{\pgfqpoint{1.376758in}{0.922134in}}{\pgfqpoint{1.373326in}{0.913848in}}{\pgfqpoint{1.373326in}{0.905210in}}%
\pgfpathcurveto{\pgfqpoint{1.373326in}{0.896571in}}{\pgfqpoint{1.376758in}{0.888286in}}{\pgfqpoint{1.382866in}{0.882178in}}%
\pgfpathcurveto{\pgfqpoint{1.388974in}{0.876069in}}{\pgfqpoint{1.397260in}{0.872637in}}{\pgfqpoint{1.405898in}{0.872637in}}%
\pgfpathlineto{\pgfqpoint{1.405898in}{0.872637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850973in}{0.671389in}}%
\pgfpathcurveto{\pgfqpoint{0.859611in}{0.671389in}}{\pgfqpoint{0.867897in}{0.674821in}}{\pgfqpoint{0.874005in}{0.680929in}}%
\pgfpathcurveto{\pgfqpoint{0.880113in}{0.687037in}}{\pgfqpoint{0.883545in}{0.695323in}}{\pgfqpoint{0.883545in}{0.703961in}}%
\pgfpathcurveto{\pgfqpoint{0.883545in}{0.712599in}}{\pgfqpoint{0.880113in}{0.720885in}}{\pgfqpoint{0.874005in}{0.726993in}}%
\pgfpathcurveto{\pgfqpoint{0.867897in}{0.733101in}}{\pgfqpoint{0.859611in}{0.736533in}}{\pgfqpoint{0.850973in}{0.736533in}}%
\pgfpathcurveto{\pgfqpoint{0.842335in}{0.736533in}}{\pgfqpoint{0.834049in}{0.733101in}}{\pgfqpoint{0.827941in}{0.726993in}}%
\pgfpathcurveto{\pgfqpoint{0.821833in}{0.720885in}}{\pgfqpoint{0.818401in}{0.712599in}}{\pgfqpoint{0.818401in}{0.703961in}}%
\pgfpathcurveto{\pgfqpoint{0.818401in}{0.695323in}}{\pgfqpoint{0.821833in}{0.687037in}}{\pgfqpoint{0.827941in}{0.680929in}}%
\pgfpathcurveto{\pgfqpoint{0.834049in}{0.674821in}}{\pgfqpoint{0.842335in}{0.671389in}}{\pgfqpoint{0.850973in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{0.850973in}{0.671389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379880in}{0.875204in}}%
\pgfpathcurveto{\pgfqpoint{1.388518in}{0.875204in}}{\pgfqpoint{1.396804in}{0.878636in}}{\pgfqpoint{1.402912in}{0.884744in}}%
\pgfpathcurveto{\pgfqpoint{1.409020in}{0.890852in}}{\pgfqpoint{1.412452in}{0.899138in}}{\pgfqpoint{1.412452in}{0.907776in}}%
\pgfpathcurveto{\pgfqpoint{1.412452in}{0.916414in}}{\pgfqpoint{1.409020in}{0.924700in}}{\pgfqpoint{1.402912in}{0.930808in}}%
\pgfpathcurveto{\pgfqpoint{1.396804in}{0.936916in}}{\pgfqpoint{1.388518in}{0.940348in}}{\pgfqpoint{1.379880in}{0.940348in}}%
\pgfpathcurveto{\pgfqpoint{1.371242in}{0.940348in}}{\pgfqpoint{1.362956in}{0.936916in}}{\pgfqpoint{1.356848in}{0.930808in}}%
\pgfpathcurveto{\pgfqpoint{1.350740in}{0.924700in}}{\pgfqpoint{1.347307in}{0.916414in}}{\pgfqpoint{1.347307in}{0.907776in}}%
\pgfpathcurveto{\pgfqpoint{1.347307in}{0.899138in}}{\pgfqpoint{1.350740in}{0.890852in}}{\pgfqpoint{1.356848in}{0.884744in}}%
\pgfpathcurveto{\pgfqpoint{1.362956in}{0.878636in}}{\pgfqpoint{1.371242in}{0.875204in}}{\pgfqpoint{1.379880in}{0.875204in}}%
\pgfpathlineto{\pgfqpoint{1.379880in}{0.875204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832351in}{0.655697in}}%
\pgfpathcurveto{\pgfqpoint{0.840989in}{0.655697in}}{\pgfqpoint{0.849275in}{0.659129in}}{\pgfqpoint{0.855383in}{0.665237in}}%
\pgfpathcurveto{\pgfqpoint{0.861491in}{0.671345in}}{\pgfqpoint{0.864923in}{0.679631in}}{\pgfqpoint{0.864923in}{0.688269in}}%
\pgfpathcurveto{\pgfqpoint{0.864923in}{0.696908in}}{\pgfqpoint{0.861491in}{0.705193in}}{\pgfqpoint{0.855383in}{0.711302in}}%
\pgfpathcurveto{\pgfqpoint{0.849275in}{0.717410in}}{\pgfqpoint{0.840989in}{0.720842in}}{\pgfqpoint{0.832351in}{0.720842in}}%
\pgfpathcurveto{\pgfqpoint{0.823712in}{0.720842in}}{\pgfqpoint{0.815427in}{0.717410in}}{\pgfqpoint{0.809319in}{0.711302in}}%
\pgfpathcurveto{\pgfqpoint{0.803210in}{0.705193in}}{\pgfqpoint{0.799778in}{0.696908in}}{\pgfqpoint{0.799778in}{0.688269in}}%
\pgfpathcurveto{\pgfqpoint{0.799778in}{0.679631in}}{\pgfqpoint{0.803210in}{0.671345in}}{\pgfqpoint{0.809319in}{0.665237in}}%
\pgfpathcurveto{\pgfqpoint{0.815427in}{0.659129in}}{\pgfqpoint{0.823712in}{0.655697in}}{\pgfqpoint{0.832351in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{0.832351in}{0.655697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244499in}{0.876270in}}%
\pgfpathcurveto{\pgfqpoint{1.253137in}{0.876270in}}{\pgfqpoint{1.261423in}{0.879702in}}{\pgfqpoint{1.267531in}{0.885810in}}%
\pgfpathcurveto{\pgfqpoint{1.273639in}{0.891918in}}{\pgfqpoint{1.277071in}{0.900204in}}{\pgfqpoint{1.277071in}{0.908842in}}%
\pgfpathcurveto{\pgfqpoint{1.277071in}{0.917480in}}{\pgfqpoint{1.273639in}{0.925766in}}{\pgfqpoint{1.267531in}{0.931874in}}%
\pgfpathcurveto{\pgfqpoint{1.261423in}{0.937982in}}{\pgfqpoint{1.253137in}{0.941415in}}{\pgfqpoint{1.244499in}{0.941415in}}%
\pgfpathcurveto{\pgfqpoint{1.235861in}{0.941415in}}{\pgfqpoint{1.227575in}{0.937982in}}{\pgfqpoint{1.221467in}{0.931874in}}%
\pgfpathcurveto{\pgfqpoint{1.215359in}{0.925766in}}{\pgfqpoint{1.211927in}{0.917480in}}{\pgfqpoint{1.211927in}{0.908842in}}%
\pgfpathcurveto{\pgfqpoint{1.211927in}{0.900204in}}{\pgfqpoint{1.215359in}{0.891918in}}{\pgfqpoint{1.221467in}{0.885810in}}%
\pgfpathcurveto{\pgfqpoint{1.227575in}{0.879702in}}{\pgfqpoint{1.235861in}{0.876270in}}{\pgfqpoint{1.244499in}{0.876270in}}%
\pgfpathlineto{\pgfqpoint{1.244499in}{0.876270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277360in}{0.902845in}}%
\pgfpathcurveto{\pgfqpoint{1.285998in}{0.902845in}}{\pgfqpoint{1.294284in}{0.906277in}}{\pgfqpoint{1.300392in}{0.912385in}}%
\pgfpathcurveto{\pgfqpoint{1.306500in}{0.918493in}}{\pgfqpoint{1.309932in}{0.926779in}}{\pgfqpoint{1.309932in}{0.935417in}}%
\pgfpathcurveto{\pgfqpoint{1.309932in}{0.944056in}}{\pgfqpoint{1.306500in}{0.952341in}}{\pgfqpoint{1.300392in}{0.958450in}}%
\pgfpathcurveto{\pgfqpoint{1.294284in}{0.964558in}}{\pgfqpoint{1.285998in}{0.967990in}}{\pgfqpoint{1.277360in}{0.967990in}}%
\pgfpathcurveto{\pgfqpoint{1.268721in}{0.967990in}}{\pgfqpoint{1.260436in}{0.964558in}}{\pgfqpoint{1.254328in}{0.958450in}}%
\pgfpathcurveto{\pgfqpoint{1.248219in}{0.952341in}}{\pgfqpoint{1.244787in}{0.944056in}}{\pgfqpoint{1.244787in}{0.935417in}}%
\pgfpathcurveto{\pgfqpoint{1.244787in}{0.926779in}}{\pgfqpoint{1.248219in}{0.918493in}}{\pgfqpoint{1.254328in}{0.912385in}}%
\pgfpathcurveto{\pgfqpoint{1.260436in}{0.906277in}}{\pgfqpoint{1.268721in}{0.902845in}}{\pgfqpoint{1.277360in}{0.902845in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.902845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259443in}{0.767546in}}%
\pgfpathcurveto{\pgfqpoint{1.268081in}{0.767546in}}{\pgfqpoint{1.276367in}{0.770978in}}{\pgfqpoint{1.282475in}{0.777086in}}%
\pgfpathcurveto{\pgfqpoint{1.288583in}{0.783194in}}{\pgfqpoint{1.292015in}{0.791480in}}{\pgfqpoint{1.292015in}{0.800118in}}%
\pgfpathcurveto{\pgfqpoint{1.292015in}{0.808756in}}{\pgfqpoint{1.288583in}{0.817042in}}{\pgfqpoint{1.282475in}{0.823150in}}%
\pgfpathcurveto{\pgfqpoint{1.276367in}{0.829258in}}{\pgfqpoint{1.268081in}{0.832690in}}{\pgfqpoint{1.259443in}{0.832690in}}%
\pgfpathcurveto{\pgfqpoint{1.250804in}{0.832690in}}{\pgfqpoint{1.242519in}{0.829258in}}{\pgfqpoint{1.236410in}{0.823150in}}%
\pgfpathcurveto{\pgfqpoint{1.230302in}{0.817042in}}{\pgfqpoint{1.226870in}{0.808756in}}{\pgfqpoint{1.226870in}{0.800118in}}%
\pgfpathcurveto{\pgfqpoint{1.226870in}{0.791480in}}{\pgfqpoint{1.230302in}{0.783194in}}{\pgfqpoint{1.236410in}{0.777086in}}%
\pgfpathcurveto{\pgfqpoint{1.242519in}{0.770978in}}{\pgfqpoint{1.250804in}{0.767546in}}{\pgfqpoint{1.259443in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{1.259443in}{0.767546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026521in}{0.798253in}}%
\pgfpathcurveto{\pgfqpoint{1.035159in}{0.798253in}}{\pgfqpoint{1.043445in}{0.801685in}}{\pgfqpoint{1.049553in}{0.807794in}}%
\pgfpathcurveto{\pgfqpoint{1.055661in}{0.813902in}}{\pgfqpoint{1.059093in}{0.822187in}}{\pgfqpoint{1.059093in}{0.830826in}}%
\pgfpathcurveto{\pgfqpoint{1.059093in}{0.839464in}}{\pgfqpoint{1.055661in}{0.847750in}}{\pgfqpoint{1.049553in}{0.853858in}}%
\pgfpathcurveto{\pgfqpoint{1.043445in}{0.859966in}}{\pgfqpoint{1.035159in}{0.863398in}}{\pgfqpoint{1.026521in}{0.863398in}}%
\pgfpathcurveto{\pgfqpoint{1.017883in}{0.863398in}}{\pgfqpoint{1.009597in}{0.859966in}}{\pgfqpoint{1.003489in}{0.853858in}}%
\pgfpathcurveto{\pgfqpoint{0.997381in}{0.847750in}}{\pgfqpoint{0.993949in}{0.839464in}}{\pgfqpoint{0.993949in}{0.830826in}}%
\pgfpathcurveto{\pgfqpoint{0.993949in}{0.822187in}}{\pgfqpoint{0.997381in}{0.813902in}}{\pgfqpoint{1.003489in}{0.807794in}}%
\pgfpathcurveto{\pgfqpoint{1.009597in}{0.801685in}}{\pgfqpoint{1.017883in}{0.798253in}}{\pgfqpoint{1.026521in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{0.798253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054969in}{0.804662in}}%
\pgfpathcurveto{\pgfqpoint{1.063607in}{0.804662in}}{\pgfqpoint{1.071893in}{0.808094in}}{\pgfqpoint{1.078001in}{0.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.084109in}{0.820311in}}{\pgfqpoint{1.087541in}{0.828596in}}{\pgfqpoint{1.087541in}{0.837235in}}%
\pgfpathcurveto{\pgfqpoint{1.087541in}{0.845873in}}{\pgfqpoint{1.084109in}{0.854159in}}{\pgfqpoint{1.078001in}{0.860267in}}%
\pgfpathcurveto{\pgfqpoint{1.071893in}{0.866375in}}{\pgfqpoint{1.063607in}{0.869807in}}{\pgfqpoint{1.054969in}{0.869807in}}%
\pgfpathcurveto{\pgfqpoint{1.046330in}{0.869807in}}{\pgfqpoint{1.038045in}{0.866375in}}{\pgfqpoint{1.031937in}{0.860267in}}%
\pgfpathcurveto{\pgfqpoint{1.025828in}{0.854159in}}{\pgfqpoint{1.022396in}{0.845873in}}{\pgfqpoint{1.022396in}{0.837235in}}%
\pgfpathcurveto{\pgfqpoint{1.022396in}{0.828596in}}{\pgfqpoint{1.025828in}{0.820311in}}{\pgfqpoint{1.031937in}{0.814203in}}%
\pgfpathcurveto{\pgfqpoint{1.038045in}{0.808094in}}{\pgfqpoint{1.046330in}{0.804662in}}{\pgfqpoint{1.054969in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{1.054969in}{0.804662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063423in}{0.755864in}}%
\pgfpathcurveto{\pgfqpoint{1.072062in}{0.755864in}}{\pgfqpoint{1.080347in}{0.759296in}}{\pgfqpoint{1.086456in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{1.092564in}{0.771512in}}{\pgfqpoint{1.095996in}{0.779798in}}{\pgfqpoint{1.095996in}{0.788436in}}%
\pgfpathcurveto{\pgfqpoint{1.095996in}{0.797075in}}{\pgfqpoint{1.092564in}{0.805360in}}{\pgfqpoint{1.086456in}{0.811468in}}%
\pgfpathcurveto{\pgfqpoint{1.080347in}{0.817577in}}{\pgfqpoint{1.072062in}{0.821009in}}{\pgfqpoint{1.063423in}{0.821009in}}%
\pgfpathcurveto{\pgfqpoint{1.054785in}{0.821009in}}{\pgfqpoint{1.046499in}{0.817577in}}{\pgfqpoint{1.040391in}{0.811468in}}%
\pgfpathcurveto{\pgfqpoint{1.034283in}{0.805360in}}{\pgfqpoint{1.030851in}{0.797075in}}{\pgfqpoint{1.030851in}{0.788436in}}%
\pgfpathcurveto{\pgfqpoint{1.030851in}{0.779798in}}{\pgfqpoint{1.034283in}{0.771512in}}{\pgfqpoint{1.040391in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{1.046499in}{0.759296in}}{\pgfqpoint{1.054785in}{0.755864in}}{\pgfqpoint{1.063423in}{0.755864in}}%
\pgfpathlineto{\pgfqpoint{1.063423in}{0.755864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004812in}{0.723235in}}%
\pgfpathcurveto{\pgfqpoint{1.013450in}{0.723235in}}{\pgfqpoint{1.021736in}{0.726667in}}{\pgfqpoint{1.027844in}{0.732775in}}%
\pgfpathcurveto{\pgfqpoint{1.033953in}{0.738884in}}{\pgfqpoint{1.037385in}{0.747169in}}{\pgfqpoint{1.037385in}{0.755808in}}%
\pgfpathcurveto{\pgfqpoint{1.037385in}{0.764446in}}{\pgfqpoint{1.033953in}{0.772732in}}{\pgfqpoint{1.027844in}{0.778840in}}%
\pgfpathcurveto{\pgfqpoint{1.021736in}{0.784948in}}{\pgfqpoint{1.013450in}{0.788380in}}{\pgfqpoint{1.004812in}{0.788380in}}%
\pgfpathcurveto{\pgfqpoint{0.996174in}{0.788380in}}{\pgfqpoint{0.987888in}{0.784948in}}{\pgfqpoint{0.981780in}{0.778840in}}%
\pgfpathcurveto{\pgfqpoint{0.975672in}{0.772732in}}{\pgfqpoint{0.972240in}{0.764446in}}{\pgfqpoint{0.972240in}{0.755808in}}%
\pgfpathcurveto{\pgfqpoint{0.972240in}{0.747169in}}{\pgfqpoint{0.975672in}{0.738884in}}{\pgfqpoint{0.981780in}{0.732775in}}%
\pgfpathcurveto{\pgfqpoint{0.987888in}{0.726667in}}{\pgfqpoint{0.996174in}{0.723235in}}{\pgfqpoint{1.004812in}{0.723235in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{0.723235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850053in}{0.621192in}}%
\pgfpathcurveto{\pgfqpoint{0.858691in}{0.621192in}}{\pgfqpoint{0.866977in}{0.624624in}}{\pgfqpoint{0.873085in}{0.630732in}}%
\pgfpathcurveto{\pgfqpoint{0.879193in}{0.636840in}}{\pgfqpoint{0.882625in}{0.645126in}}{\pgfqpoint{0.882625in}{0.653764in}}%
\pgfpathcurveto{\pgfqpoint{0.882625in}{0.662403in}}{\pgfqpoint{0.879193in}{0.670688in}}{\pgfqpoint{0.873085in}{0.676797in}}%
\pgfpathcurveto{\pgfqpoint{0.866977in}{0.682905in}}{\pgfqpoint{0.858691in}{0.686337in}}{\pgfqpoint{0.850053in}{0.686337in}}%
\pgfpathcurveto{\pgfqpoint{0.841415in}{0.686337in}}{\pgfqpoint{0.833129in}{0.682905in}}{\pgfqpoint{0.827021in}{0.676797in}}%
\pgfpathcurveto{\pgfqpoint{0.820913in}{0.670688in}}{\pgfqpoint{0.817480in}{0.662403in}}{\pgfqpoint{0.817480in}{0.653764in}}%
\pgfpathcurveto{\pgfqpoint{0.817480in}{0.645126in}}{\pgfqpoint{0.820913in}{0.636840in}}{\pgfqpoint{0.827021in}{0.630732in}}%
\pgfpathcurveto{\pgfqpoint{0.833129in}{0.624624in}}{\pgfqpoint{0.841415in}{0.621192in}}{\pgfqpoint{0.850053in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.850053in}{0.621192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212493in}{0.842447in}}%
\pgfpathcurveto{\pgfqpoint{1.221131in}{0.842447in}}{\pgfqpoint{1.229417in}{0.845879in}}{\pgfqpoint{1.235525in}{0.851987in}}%
\pgfpathcurveto{\pgfqpoint{1.241633in}{0.858095in}}{\pgfqpoint{1.245065in}{0.866381in}}{\pgfqpoint{1.245065in}{0.875019in}}%
\pgfpathcurveto{\pgfqpoint{1.245065in}{0.883657in}}{\pgfqpoint{1.241633in}{0.891943in}}{\pgfqpoint{1.235525in}{0.898051in}}%
\pgfpathcurveto{\pgfqpoint{1.229417in}{0.904159in}}{\pgfqpoint{1.221131in}{0.907591in}}{\pgfqpoint{1.212493in}{0.907591in}}%
\pgfpathcurveto{\pgfqpoint{1.203854in}{0.907591in}}{\pgfqpoint{1.195569in}{0.904159in}}{\pgfqpoint{1.189461in}{0.898051in}}%
\pgfpathcurveto{\pgfqpoint{1.183352in}{0.891943in}}{\pgfqpoint{1.179920in}{0.883657in}}{\pgfqpoint{1.179920in}{0.875019in}}%
\pgfpathcurveto{\pgfqpoint{1.179920in}{0.866381in}}{\pgfqpoint{1.183352in}{0.858095in}}{\pgfqpoint{1.189461in}{0.851987in}}%
\pgfpathcurveto{\pgfqpoint{1.195569in}{0.845879in}}{\pgfqpoint{1.203854in}{0.842447in}}{\pgfqpoint{1.212493in}{0.842447in}}%
\pgfpathlineto{\pgfqpoint{1.212493in}{0.842447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267644in}{0.878508in}}%
\pgfpathcurveto{\pgfqpoint{1.276282in}{0.878508in}}{\pgfqpoint{1.284568in}{0.881940in}}{\pgfqpoint{1.290676in}{0.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.296784in}{0.894156in}}{\pgfqpoint{1.300216in}{0.902442in}}{\pgfqpoint{1.300216in}{0.911080in}}%
\pgfpathcurveto{\pgfqpoint{1.300216in}{0.919719in}}{\pgfqpoint{1.296784in}{0.928004in}}{\pgfqpoint{1.290676in}{0.934112in}}%
\pgfpathcurveto{\pgfqpoint{1.284568in}{0.940221in}}{\pgfqpoint{1.276282in}{0.943653in}}{\pgfqpoint{1.267644in}{0.943653in}}%
\pgfpathcurveto{\pgfqpoint{1.259006in}{0.943653in}}{\pgfqpoint{1.250720in}{0.940221in}}{\pgfqpoint{1.244612in}{0.934112in}}%
\pgfpathcurveto{\pgfqpoint{1.238504in}{0.928004in}}{\pgfqpoint{1.235072in}{0.919719in}}{\pgfqpoint{1.235072in}{0.911080in}}%
\pgfpathcurveto{\pgfqpoint{1.235072in}{0.902442in}}{\pgfqpoint{1.238504in}{0.894156in}}{\pgfqpoint{1.244612in}{0.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.250720in}{0.881940in}}{\pgfqpoint{1.259006in}{0.878508in}}{\pgfqpoint{1.267644in}{0.878508in}}%
\pgfpathlineto{\pgfqpoint{1.267644in}{0.878508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252819in}{0.760778in}}%
\pgfpathcurveto{\pgfqpoint{1.261457in}{0.760778in}}{\pgfqpoint{1.269743in}{0.764210in}}{\pgfqpoint{1.275851in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.281959in}{0.776427in}}{\pgfqpoint{1.285391in}{0.784712in}}{\pgfqpoint{1.285391in}{0.793351in}}%
\pgfpathcurveto{\pgfqpoint{1.285391in}{0.801989in}}{\pgfqpoint{1.281959in}{0.810275in}}{\pgfqpoint{1.275851in}{0.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.269743in}{0.822491in}}{\pgfqpoint{1.261457in}{0.825923in}}{\pgfqpoint{1.252819in}{0.825923in}}%
\pgfpathcurveto{\pgfqpoint{1.244181in}{0.825923in}}{\pgfqpoint{1.235895in}{0.822491in}}{\pgfqpoint{1.229787in}{0.816383in}}%
\pgfpathcurveto{\pgfqpoint{1.223679in}{0.810275in}}{\pgfqpoint{1.220247in}{0.801989in}}{\pgfqpoint{1.220247in}{0.793351in}}%
\pgfpathcurveto{\pgfqpoint{1.220247in}{0.784712in}}{\pgfqpoint{1.223679in}{0.776427in}}{\pgfqpoint{1.229787in}{0.770319in}}%
\pgfpathcurveto{\pgfqpoint{1.235895in}{0.764210in}}{\pgfqpoint{1.244181in}{0.760778in}}{\pgfqpoint{1.252819in}{0.760778in}}%
\pgfpathlineto{\pgfqpoint{1.252819in}{0.760778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262789in}{0.850938in}}%
\pgfpathcurveto{\pgfqpoint{1.271428in}{0.850938in}}{\pgfqpoint{1.279713in}{0.854370in}}{\pgfqpoint{1.285821in}{0.860478in}}%
\pgfpathcurveto{\pgfqpoint{1.291930in}{0.866586in}}{\pgfqpoint{1.295362in}{0.874872in}}{\pgfqpoint{1.295362in}{0.883510in}}%
\pgfpathcurveto{\pgfqpoint{1.295362in}{0.892148in}}{\pgfqpoint{1.291930in}{0.900434in}}{\pgfqpoint{1.285821in}{0.906542in}}%
\pgfpathcurveto{\pgfqpoint{1.279713in}{0.912650in}}{\pgfqpoint{1.271428in}{0.916082in}}{\pgfqpoint{1.262789in}{0.916082in}}%
\pgfpathcurveto{\pgfqpoint{1.254151in}{0.916082in}}{\pgfqpoint{1.245865in}{0.912650in}}{\pgfqpoint{1.239757in}{0.906542in}}%
\pgfpathcurveto{\pgfqpoint{1.233649in}{0.900434in}}{\pgfqpoint{1.230217in}{0.892148in}}{\pgfqpoint{1.230217in}{0.883510in}}%
\pgfpathcurveto{\pgfqpoint{1.230217in}{0.874872in}}{\pgfqpoint{1.233649in}{0.866586in}}{\pgfqpoint{1.239757in}{0.860478in}}%
\pgfpathcurveto{\pgfqpoint{1.245865in}{0.854370in}}{\pgfqpoint{1.254151in}{0.850938in}}{\pgfqpoint{1.262789in}{0.850938in}}%
\pgfpathlineto{\pgfqpoint{1.262789in}{0.850938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095557in}{0.817661in}}%
\pgfpathcurveto{\pgfqpoint{1.104195in}{0.817661in}}{\pgfqpoint{1.112481in}{0.821093in}}{\pgfqpoint{1.118589in}{0.827201in}}%
\pgfpathcurveto{\pgfqpoint{1.124697in}{0.833309in}}{\pgfqpoint{1.128129in}{0.841595in}}{\pgfqpoint{1.128129in}{0.850233in}}%
\pgfpathcurveto{\pgfqpoint{1.128129in}{0.858871in}}{\pgfqpoint{1.124697in}{0.867157in}}{\pgfqpoint{1.118589in}{0.873265in}}%
\pgfpathcurveto{\pgfqpoint{1.112481in}{0.879373in}}{\pgfqpoint{1.104195in}{0.882805in}}{\pgfqpoint{1.095557in}{0.882805in}}%
\pgfpathcurveto{\pgfqpoint{1.086919in}{0.882805in}}{\pgfqpoint{1.078633in}{0.879373in}}{\pgfqpoint{1.072525in}{0.873265in}}%
\pgfpathcurveto{\pgfqpoint{1.066417in}{0.867157in}}{\pgfqpoint{1.062985in}{0.858871in}}{\pgfqpoint{1.062985in}{0.850233in}}%
\pgfpathcurveto{\pgfqpoint{1.062985in}{0.841595in}}{\pgfqpoint{1.066417in}{0.833309in}}{\pgfqpoint{1.072525in}{0.827201in}}%
\pgfpathcurveto{\pgfqpoint{1.078633in}{0.821093in}}{\pgfqpoint{1.086919in}{0.817661in}}{\pgfqpoint{1.095557in}{0.817661in}}%
\pgfpathlineto{\pgfqpoint{1.095557in}{0.817661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890629in}{0.685285in}}%
\pgfpathcurveto{\pgfqpoint{0.899268in}{0.685285in}}{\pgfqpoint{0.907553in}{0.688717in}}{\pgfqpoint{0.913661in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{0.919770in}{0.700933in}}{\pgfqpoint{0.923202in}{0.709219in}}{\pgfqpoint{0.923202in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{0.923202in}{0.726495in}}{\pgfqpoint{0.919770in}{0.734781in}}{\pgfqpoint{0.913661in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.907553in}{0.746997in}}{\pgfqpoint{0.899268in}{0.750429in}}{\pgfqpoint{0.890629in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{0.881991in}{0.750429in}}{\pgfqpoint{0.873705in}{0.746997in}}{\pgfqpoint{0.867597in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.861489in}{0.734781in}}{\pgfqpoint{0.858057in}{0.726495in}}{\pgfqpoint{0.858057in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{0.858057in}{0.709219in}}{\pgfqpoint{0.861489in}{0.700933in}}{\pgfqpoint{0.867597in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{0.873705in}{0.688717in}}{\pgfqpoint{0.881991in}{0.685285in}}{\pgfqpoint{0.890629in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{0.890629in}{0.685285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048666in}{0.804165in}}%
\pgfpathcurveto{\pgfqpoint{1.057304in}{0.804165in}}{\pgfqpoint{1.065590in}{0.807597in}}{\pgfqpoint{1.071698in}{0.813705in}}%
\pgfpathcurveto{\pgfqpoint{1.077806in}{0.819813in}}{\pgfqpoint{1.081238in}{0.828099in}}{\pgfqpoint{1.081238in}{0.836737in}}%
\pgfpathcurveto{\pgfqpoint{1.081238in}{0.845375in}}{\pgfqpoint{1.077806in}{0.853661in}}{\pgfqpoint{1.071698in}{0.859769in}}%
\pgfpathcurveto{\pgfqpoint{1.065590in}{0.865877in}}{\pgfqpoint{1.057304in}{0.869309in}}{\pgfqpoint{1.048666in}{0.869309in}}%
\pgfpathcurveto{\pgfqpoint{1.040028in}{0.869309in}}{\pgfqpoint{1.031742in}{0.865877in}}{\pgfqpoint{1.025634in}{0.859769in}}%
\pgfpathcurveto{\pgfqpoint{1.019526in}{0.853661in}}{\pgfqpoint{1.016094in}{0.845375in}}{\pgfqpoint{1.016094in}{0.836737in}}%
\pgfpathcurveto{\pgfqpoint{1.016094in}{0.828099in}}{\pgfqpoint{1.019526in}{0.819813in}}{\pgfqpoint{1.025634in}{0.813705in}}%
\pgfpathcurveto{\pgfqpoint{1.031742in}{0.807597in}}{\pgfqpoint{1.040028in}{0.804165in}}{\pgfqpoint{1.048666in}{0.804165in}}%
\pgfpathlineto{\pgfqpoint{1.048666in}{0.804165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791620in}{0.580020in}}%
\pgfpathcurveto{\pgfqpoint{0.800258in}{0.580020in}}{\pgfqpoint{0.808544in}{0.583452in}}{\pgfqpoint{0.814652in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.820760in}{0.595669in}}{\pgfqpoint{0.824193in}{0.603954in}}{\pgfqpoint{0.824193in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.824193in}{0.621231in}}{\pgfqpoint{0.820760in}{0.629516in}}{\pgfqpoint{0.814652in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.808544in}{0.641733in}}{\pgfqpoint{0.800258in}{0.645165in}}{\pgfqpoint{0.791620in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{0.782982in}{0.645165in}}{\pgfqpoint{0.774696in}{0.641733in}}{\pgfqpoint{0.768588in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.762480in}{0.629516in}}{\pgfqpoint{0.759048in}{0.621231in}}{\pgfqpoint{0.759048in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.759048in}{0.603954in}}{\pgfqpoint{0.762480in}{0.595669in}}{\pgfqpoint{0.768588in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.774696in}{0.583452in}}{\pgfqpoint{0.782982in}{0.580020in}}{\pgfqpoint{0.791620in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{0.791620in}{0.580020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054585in}{0.758997in}}%
\pgfpathcurveto{\pgfqpoint{1.063223in}{0.758997in}}{\pgfqpoint{1.071509in}{0.762429in}}{\pgfqpoint{1.077617in}{0.768538in}}%
\pgfpathcurveto{\pgfqpoint{1.083725in}{0.774646in}}{\pgfqpoint{1.087157in}{0.782932in}}{\pgfqpoint{1.087157in}{0.791570in}}%
\pgfpathcurveto{\pgfqpoint{1.087157in}{0.800208in}}{\pgfqpoint{1.083725in}{0.808494in}}{\pgfqpoint{1.077617in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{1.071509in}{0.820710in}}{\pgfqpoint{1.063223in}{0.824142in}}{\pgfqpoint{1.054585in}{0.824142in}}%
\pgfpathcurveto{\pgfqpoint{1.045946in}{0.824142in}}{\pgfqpoint{1.037661in}{0.820710in}}{\pgfqpoint{1.031553in}{0.814602in}}%
\pgfpathcurveto{\pgfqpoint{1.025444in}{0.808494in}}{\pgfqpoint{1.022012in}{0.800208in}}{\pgfqpoint{1.022012in}{0.791570in}}%
\pgfpathcurveto{\pgfqpoint{1.022012in}{0.782932in}}{\pgfqpoint{1.025444in}{0.774646in}}{\pgfqpoint{1.031553in}{0.768538in}}%
\pgfpathcurveto{\pgfqpoint{1.037661in}{0.762429in}}{\pgfqpoint{1.045946in}{0.758997in}}{\pgfqpoint{1.054585in}{0.758997in}}%
\pgfpathlineto{\pgfqpoint{1.054585in}{0.758997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017998in}{0.795603in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{0.795603in}}{\pgfqpoint{1.034922in}{0.799035in}}{\pgfqpoint{1.041030in}{0.805143in}}%
\pgfpathcurveto{\pgfqpoint{1.047139in}{0.811251in}}{\pgfqpoint{1.050571in}{0.819537in}}{\pgfqpoint{1.050571in}{0.828175in}}%
\pgfpathcurveto{\pgfqpoint{1.050571in}{0.836813in}}{\pgfqpoint{1.047139in}{0.845099in}}{\pgfqpoint{1.041030in}{0.851207in}}%
\pgfpathcurveto{\pgfqpoint{1.034922in}{0.857315in}}{\pgfqpoint{1.026637in}{0.860747in}}{\pgfqpoint{1.017998in}{0.860747in}}%
\pgfpathcurveto{\pgfqpoint{1.009360in}{0.860747in}}{\pgfqpoint{1.001074in}{0.857315in}}{\pgfqpoint{0.994966in}{0.851207in}}%
\pgfpathcurveto{\pgfqpoint{0.988858in}{0.845099in}}{\pgfqpoint{0.985426in}{0.836813in}}{\pgfqpoint{0.985426in}{0.828175in}}%
\pgfpathcurveto{\pgfqpoint{0.985426in}{0.819537in}}{\pgfqpoint{0.988858in}{0.811251in}}{\pgfqpoint{0.994966in}{0.805143in}}%
\pgfpathcurveto{\pgfqpoint{1.001074in}{0.799035in}}{\pgfqpoint{1.009360in}{0.795603in}}{\pgfqpoint{1.017998in}{0.795603in}}%
\pgfpathlineto{\pgfqpoint{1.017998in}{0.795603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011512in}{0.743095in}}%
\pgfpathcurveto{\pgfqpoint{1.020150in}{0.743095in}}{\pgfqpoint{1.028435in}{0.746527in}}{\pgfqpoint{1.034544in}{0.752635in}}%
\pgfpathcurveto{\pgfqpoint{1.040652in}{0.758743in}}{\pgfqpoint{1.044084in}{0.767029in}}{\pgfqpoint{1.044084in}{0.775667in}}%
\pgfpathcurveto{\pgfqpoint{1.044084in}{0.784305in}}{\pgfqpoint{1.040652in}{0.792591in}}{\pgfqpoint{1.034544in}{0.798699in}}%
\pgfpathcurveto{\pgfqpoint{1.028435in}{0.804807in}}{\pgfqpoint{1.020150in}{0.808239in}}{\pgfqpoint{1.011512in}{0.808239in}}%
\pgfpathcurveto{\pgfqpoint{1.002873in}{0.808239in}}{\pgfqpoint{0.994588in}{0.804807in}}{\pgfqpoint{0.988479in}{0.798699in}}%
\pgfpathcurveto{\pgfqpoint{0.982371in}{0.792591in}}{\pgfqpoint{0.978939in}{0.784305in}}{\pgfqpoint{0.978939in}{0.775667in}}%
\pgfpathcurveto{\pgfqpoint{0.978939in}{0.767029in}}{\pgfqpoint{0.982371in}{0.758743in}}{\pgfqpoint{0.988479in}{0.752635in}}%
\pgfpathcurveto{\pgfqpoint{0.994588in}{0.746527in}}{\pgfqpoint{1.002873in}{0.743095in}}{\pgfqpoint{1.011512in}{0.743095in}}%
\pgfpathlineto{\pgfqpoint{1.011512in}{0.743095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399130in}{0.834118in}}%
\pgfpathcurveto{\pgfqpoint{1.407768in}{0.834118in}}{\pgfqpoint{1.416054in}{0.837550in}}{\pgfqpoint{1.422162in}{0.843658in}}%
\pgfpathcurveto{\pgfqpoint{1.428270in}{0.849766in}}{\pgfqpoint{1.431702in}{0.858052in}}{\pgfqpoint{1.431702in}{0.866690in}}%
\pgfpathcurveto{\pgfqpoint{1.431702in}{0.875329in}}{\pgfqpoint{1.428270in}{0.883614in}}{\pgfqpoint{1.422162in}{0.889722in}}%
\pgfpathcurveto{\pgfqpoint{1.416054in}{0.895831in}}{\pgfqpoint{1.407768in}{0.899263in}}{\pgfqpoint{1.399130in}{0.899263in}}%
\pgfpathcurveto{\pgfqpoint{1.390492in}{0.899263in}}{\pgfqpoint{1.382206in}{0.895831in}}{\pgfqpoint{1.376098in}{0.889722in}}%
\pgfpathcurveto{\pgfqpoint{1.369990in}{0.883614in}}{\pgfqpoint{1.366558in}{0.875329in}}{\pgfqpoint{1.366558in}{0.866690in}}%
\pgfpathcurveto{\pgfqpoint{1.366558in}{0.858052in}}{\pgfqpoint{1.369990in}{0.849766in}}{\pgfqpoint{1.376098in}{0.843658in}}%
\pgfpathcurveto{\pgfqpoint{1.382206in}{0.837550in}}{\pgfqpoint{1.390492in}{0.834118in}}{\pgfqpoint{1.399130in}{0.834118in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.834118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023481in}{0.798447in}}%
\pgfpathcurveto{\pgfqpoint{1.032120in}{0.798447in}}{\pgfqpoint{1.040405in}{0.801879in}}{\pgfqpoint{1.046513in}{0.807988in}}%
\pgfpathcurveto{\pgfqpoint{1.052622in}{0.814096in}}{\pgfqpoint{1.056054in}{0.822381in}}{\pgfqpoint{1.056054in}{0.831020in}}%
\pgfpathcurveto{\pgfqpoint{1.056054in}{0.839658in}}{\pgfqpoint{1.052622in}{0.847944in}}{\pgfqpoint{1.046513in}{0.854052in}}%
\pgfpathcurveto{\pgfqpoint{1.040405in}{0.860160in}}{\pgfqpoint{1.032120in}{0.863592in}}{\pgfqpoint{1.023481in}{0.863592in}}%
\pgfpathcurveto{\pgfqpoint{1.014843in}{0.863592in}}{\pgfqpoint{1.006557in}{0.860160in}}{\pgfqpoint{1.000449in}{0.854052in}}%
\pgfpathcurveto{\pgfqpoint{0.994341in}{0.847944in}}{\pgfqpoint{0.990909in}{0.839658in}}{\pgfqpoint{0.990909in}{0.831020in}}%
\pgfpathcurveto{\pgfqpoint{0.990909in}{0.822381in}}{\pgfqpoint{0.994341in}{0.814096in}}{\pgfqpoint{1.000449in}{0.807988in}}%
\pgfpathcurveto{\pgfqpoint{1.006557in}{0.801879in}}{\pgfqpoint{1.014843in}{0.798447in}}{\pgfqpoint{1.023481in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{1.023481in}{0.798447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399550in}{0.873624in}}%
\pgfpathcurveto{\pgfqpoint{1.408188in}{0.873624in}}{\pgfqpoint{1.416474in}{0.877056in}}{\pgfqpoint{1.422582in}{0.883164in}}%
\pgfpathcurveto{\pgfqpoint{1.428690in}{0.889272in}}{\pgfqpoint{1.432122in}{0.897558in}}{\pgfqpoint{1.432122in}{0.906196in}}%
\pgfpathcurveto{\pgfqpoint{1.432122in}{0.914834in}}{\pgfqpoint{1.428690in}{0.923120in}}{\pgfqpoint{1.422582in}{0.929228in}}%
\pgfpathcurveto{\pgfqpoint{1.416474in}{0.935336in}}{\pgfqpoint{1.408188in}{0.938768in}}{\pgfqpoint{1.399550in}{0.938768in}}%
\pgfpathcurveto{\pgfqpoint{1.390911in}{0.938768in}}{\pgfqpoint{1.382626in}{0.935336in}}{\pgfqpoint{1.376518in}{0.929228in}}%
\pgfpathcurveto{\pgfqpoint{1.370409in}{0.923120in}}{\pgfqpoint{1.366977in}{0.914834in}}{\pgfqpoint{1.366977in}{0.906196in}}%
\pgfpathcurveto{\pgfqpoint{1.366977in}{0.897558in}}{\pgfqpoint{1.370409in}{0.889272in}}{\pgfqpoint{1.376518in}{0.883164in}}%
\pgfpathcurveto{\pgfqpoint{1.382626in}{0.877056in}}{\pgfqpoint{1.390911in}{0.873624in}}{\pgfqpoint{1.399550in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{1.399550in}{0.873624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260282in}{0.766164in}}%
\pgfpathcurveto{\pgfqpoint{1.268920in}{0.766164in}}{\pgfqpoint{1.277206in}{0.769596in}}{\pgfqpoint{1.283314in}{0.775704in}}%
\pgfpathcurveto{\pgfqpoint{1.289423in}{0.781812in}}{\pgfqpoint{1.292855in}{0.790098in}}{\pgfqpoint{1.292855in}{0.798736in}}%
\pgfpathcurveto{\pgfqpoint{1.292855in}{0.807374in}}{\pgfqpoint{1.289423in}{0.815660in}}{\pgfqpoint{1.283314in}{0.821768in}}%
\pgfpathcurveto{\pgfqpoint{1.277206in}{0.827876in}}{\pgfqpoint{1.268920in}{0.831308in}}{\pgfqpoint{1.260282in}{0.831308in}}%
\pgfpathcurveto{\pgfqpoint{1.251644in}{0.831308in}}{\pgfqpoint{1.243358in}{0.827876in}}{\pgfqpoint{1.237250in}{0.821768in}}%
\pgfpathcurveto{\pgfqpoint{1.231142in}{0.815660in}}{\pgfqpoint{1.227710in}{0.807374in}}{\pgfqpoint{1.227710in}{0.798736in}}%
\pgfpathcurveto{\pgfqpoint{1.227710in}{0.790098in}}{\pgfqpoint{1.231142in}{0.781812in}}{\pgfqpoint{1.237250in}{0.775704in}}%
\pgfpathcurveto{\pgfqpoint{1.243358in}{0.769596in}}{\pgfqpoint{1.251644in}{0.766164in}}{\pgfqpoint{1.260282in}{0.766164in}}%
\pgfpathlineto{\pgfqpoint{1.260282in}{0.766164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468440in}{0.881178in}}%
\pgfpathcurveto{\pgfqpoint{1.477078in}{0.881178in}}{\pgfqpoint{1.485364in}{0.884610in}}{\pgfqpoint{1.491472in}{0.890719in}}%
\pgfpathcurveto{\pgfqpoint{1.497580in}{0.896827in}}{\pgfqpoint{1.501012in}{0.905112in}}{\pgfqpoint{1.501012in}{0.913751in}}%
\pgfpathcurveto{\pgfqpoint{1.501012in}{0.922389in}}{\pgfqpoint{1.497580in}{0.930675in}}{\pgfqpoint{1.491472in}{0.936783in}}%
\pgfpathcurveto{\pgfqpoint{1.485364in}{0.942891in}}{\pgfqpoint{1.477078in}{0.946323in}}{\pgfqpoint{1.468440in}{0.946323in}}%
\pgfpathcurveto{\pgfqpoint{1.459802in}{0.946323in}}{\pgfqpoint{1.451516in}{0.942891in}}{\pgfqpoint{1.445408in}{0.936783in}}%
\pgfpathcurveto{\pgfqpoint{1.439300in}{0.930675in}}{\pgfqpoint{1.435868in}{0.922389in}}{\pgfqpoint{1.435868in}{0.913751in}}%
\pgfpathcurveto{\pgfqpoint{1.435868in}{0.905112in}}{\pgfqpoint{1.439300in}{0.896827in}}{\pgfqpoint{1.445408in}{0.890719in}}%
\pgfpathcurveto{\pgfqpoint{1.451516in}{0.884610in}}{\pgfqpoint{1.459802in}{0.881178in}}{\pgfqpoint{1.468440in}{0.881178in}}%
\pgfpathlineto{\pgfqpoint{1.468440in}{0.881178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072681in}{0.803874in}}%
\pgfpathcurveto{\pgfqpoint{1.081319in}{0.803874in}}{\pgfqpoint{1.089605in}{0.807306in}}{\pgfqpoint{1.095713in}{0.813414in}}%
\pgfpathcurveto{\pgfqpoint{1.101821in}{0.819522in}}{\pgfqpoint{1.105253in}{0.827808in}}{\pgfqpoint{1.105253in}{0.836446in}}%
\pgfpathcurveto{\pgfqpoint{1.105253in}{0.845085in}}{\pgfqpoint{1.101821in}{0.853370in}}{\pgfqpoint{1.095713in}{0.859478in}}%
\pgfpathcurveto{\pgfqpoint{1.089605in}{0.865587in}}{\pgfqpoint{1.081319in}{0.869019in}}{\pgfqpoint{1.072681in}{0.869019in}}%
\pgfpathcurveto{\pgfqpoint{1.064043in}{0.869019in}}{\pgfqpoint{1.055757in}{0.865587in}}{\pgfqpoint{1.049649in}{0.859478in}}%
\pgfpathcurveto{\pgfqpoint{1.043541in}{0.853370in}}{\pgfqpoint{1.040109in}{0.845085in}}{\pgfqpoint{1.040109in}{0.836446in}}%
\pgfpathcurveto{\pgfqpoint{1.040109in}{0.827808in}}{\pgfqpoint{1.043541in}{0.819522in}}{\pgfqpoint{1.049649in}{0.813414in}}%
\pgfpathcurveto{\pgfqpoint{1.055757in}{0.807306in}}{\pgfqpoint{1.064043in}{0.803874in}}{\pgfqpoint{1.072681in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{1.072681in}{0.803874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302321in}{0.873383in}}%
\pgfpathcurveto{\pgfqpoint{1.310959in}{0.873383in}}{\pgfqpoint{1.319245in}{0.876815in}}{\pgfqpoint{1.325353in}{0.882923in}}%
\pgfpathcurveto{\pgfqpoint{1.331461in}{0.889031in}}{\pgfqpoint{1.334893in}{0.897317in}}{\pgfqpoint{1.334893in}{0.905955in}}%
\pgfpathcurveto{\pgfqpoint{1.334893in}{0.914593in}}{\pgfqpoint{1.331461in}{0.922879in}}{\pgfqpoint{1.325353in}{0.928987in}}%
\pgfpathcurveto{\pgfqpoint{1.319245in}{0.935095in}}{\pgfqpoint{1.310959in}{0.938527in}}{\pgfqpoint{1.302321in}{0.938527in}}%
\pgfpathcurveto{\pgfqpoint{1.293683in}{0.938527in}}{\pgfqpoint{1.285397in}{0.935095in}}{\pgfqpoint{1.279289in}{0.928987in}}%
\pgfpathcurveto{\pgfqpoint{1.273181in}{0.922879in}}{\pgfqpoint{1.269749in}{0.914593in}}{\pgfqpoint{1.269749in}{0.905955in}}%
\pgfpathcurveto{\pgfqpoint{1.269749in}{0.897317in}}{\pgfqpoint{1.273181in}{0.889031in}}{\pgfqpoint{1.279289in}{0.882923in}}%
\pgfpathcurveto{\pgfqpoint{1.285397in}{0.876815in}}{\pgfqpoint{1.293683in}{0.873383in}}{\pgfqpoint{1.302321in}{0.873383in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.873383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013843in}{0.748946in}}%
\pgfpathcurveto{\pgfqpoint{1.022482in}{0.748946in}}{\pgfqpoint{1.030767in}{0.752378in}}{\pgfqpoint{1.036875in}{0.758486in}}%
\pgfpathcurveto{\pgfqpoint{1.042984in}{0.764594in}}{\pgfqpoint{1.046416in}{0.772880in}}{\pgfqpoint{1.046416in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{1.046416in}{0.790156in}}{\pgfqpoint{1.042984in}{0.798442in}}{\pgfqpoint{1.036875in}{0.804550in}}%
\pgfpathcurveto{\pgfqpoint{1.030767in}{0.810658in}}{\pgfqpoint{1.022482in}{0.814090in}}{\pgfqpoint{1.013843in}{0.814090in}}%
\pgfpathcurveto{\pgfqpoint{1.005205in}{0.814090in}}{\pgfqpoint{0.996919in}{0.810658in}}{\pgfqpoint{0.990811in}{0.804550in}}%
\pgfpathcurveto{\pgfqpoint{0.984703in}{0.798442in}}{\pgfqpoint{0.981271in}{0.790156in}}{\pgfqpoint{0.981271in}{0.781518in}}%
\pgfpathcurveto{\pgfqpoint{0.981271in}{0.772880in}}{\pgfqpoint{0.984703in}{0.764594in}}{\pgfqpoint{0.990811in}{0.758486in}}%
\pgfpathcurveto{\pgfqpoint{0.996919in}{0.752378in}}{\pgfqpoint{1.005205in}{0.748946in}}{\pgfqpoint{1.013843in}{0.748946in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{0.748946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016934in}{0.722436in}}%
\pgfpathcurveto{\pgfqpoint{1.025572in}{0.722436in}}{\pgfqpoint{1.033857in}{0.725868in}}{\pgfqpoint{1.039966in}{0.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.046074in}{0.738084in}}{\pgfqpoint{1.049506in}{0.746370in}}{\pgfqpoint{1.049506in}{0.755008in}}%
\pgfpathcurveto{\pgfqpoint{1.049506in}{0.763646in}}{\pgfqpoint{1.046074in}{0.771932in}}{\pgfqpoint{1.039966in}{0.778040in}}%
\pgfpathcurveto{\pgfqpoint{1.033857in}{0.784148in}}{\pgfqpoint{1.025572in}{0.787580in}}{\pgfqpoint{1.016934in}{0.787580in}}%
\pgfpathcurveto{\pgfqpoint{1.008295in}{0.787580in}}{\pgfqpoint{1.000010in}{0.784148in}}{\pgfqpoint{0.993901in}{0.778040in}}%
\pgfpathcurveto{\pgfqpoint{0.987793in}{0.771932in}}{\pgfqpoint{0.984361in}{0.763646in}}{\pgfqpoint{0.984361in}{0.755008in}}%
\pgfpathcurveto{\pgfqpoint{0.984361in}{0.746370in}}{\pgfqpoint{0.987793in}{0.738084in}}{\pgfqpoint{0.993901in}{0.731976in}}%
\pgfpathcurveto{\pgfqpoint{1.000010in}{0.725868in}}{\pgfqpoint{1.008295in}{0.722436in}}{\pgfqpoint{1.016934in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{1.016934in}{0.722436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955967in}{0.726526in}}%
\pgfpathcurveto{\pgfqpoint{0.964605in}{0.726526in}}{\pgfqpoint{0.972891in}{0.729958in}}{\pgfqpoint{0.978999in}{0.736067in}}%
\pgfpathcurveto{\pgfqpoint{0.985107in}{0.742175in}}{\pgfqpoint{0.988539in}{0.750460in}}{\pgfqpoint{0.988539in}{0.759099in}}%
\pgfpathcurveto{\pgfqpoint{0.988539in}{0.767737in}}{\pgfqpoint{0.985107in}{0.776023in}}{\pgfqpoint{0.978999in}{0.782131in}}%
\pgfpathcurveto{\pgfqpoint{0.972891in}{0.788239in}}{\pgfqpoint{0.964605in}{0.791671in}}{\pgfqpoint{0.955967in}{0.791671in}}%
\pgfpathcurveto{\pgfqpoint{0.947329in}{0.791671in}}{\pgfqpoint{0.939043in}{0.788239in}}{\pgfqpoint{0.932935in}{0.782131in}}%
\pgfpathcurveto{\pgfqpoint{0.926827in}{0.776023in}}{\pgfqpoint{0.923395in}{0.767737in}}{\pgfqpoint{0.923395in}{0.759099in}}%
\pgfpathcurveto{\pgfqpoint{0.923395in}{0.750460in}}{\pgfqpoint{0.926827in}{0.742175in}}{\pgfqpoint{0.932935in}{0.736067in}}%
\pgfpathcurveto{\pgfqpoint{0.939043in}{0.729958in}}{\pgfqpoint{0.947329in}{0.726526in}}{\pgfqpoint{0.955967in}{0.726526in}}%
\pgfpathlineto{\pgfqpoint{0.955967in}{0.726526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410660in}{0.849831in}}%
\pgfpathcurveto{\pgfqpoint{1.419299in}{0.849831in}}{\pgfqpoint{1.427584in}{0.853263in}}{\pgfqpoint{1.433693in}{0.859371in}}%
\pgfpathcurveto{\pgfqpoint{1.439801in}{0.865479in}}{\pgfqpoint{1.443233in}{0.873765in}}{\pgfqpoint{1.443233in}{0.882403in}}%
\pgfpathcurveto{\pgfqpoint{1.443233in}{0.891042in}}{\pgfqpoint{1.439801in}{0.899327in}}{\pgfqpoint{1.433693in}{0.905435in}}%
\pgfpathcurveto{\pgfqpoint{1.427584in}{0.911544in}}{\pgfqpoint{1.419299in}{0.914976in}}{\pgfqpoint{1.410660in}{0.914976in}}%
\pgfpathcurveto{\pgfqpoint{1.402022in}{0.914976in}}{\pgfqpoint{1.393737in}{0.911544in}}{\pgfqpoint{1.387628in}{0.905435in}}%
\pgfpathcurveto{\pgfqpoint{1.381520in}{0.899327in}}{\pgfqpoint{1.378088in}{0.891042in}}{\pgfqpoint{1.378088in}{0.882403in}}%
\pgfpathcurveto{\pgfqpoint{1.378088in}{0.873765in}}{\pgfqpoint{1.381520in}{0.865479in}}{\pgfqpoint{1.387628in}{0.859371in}}%
\pgfpathcurveto{\pgfqpoint{1.393737in}{0.853263in}}{\pgfqpoint{1.402022in}{0.849831in}}{\pgfqpoint{1.410660in}{0.849831in}}%
\pgfpathlineto{\pgfqpoint{1.410660in}{0.849831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379332in}{0.817980in}}%
\pgfpathcurveto{\pgfqpoint{1.387970in}{0.817980in}}{\pgfqpoint{1.396256in}{0.821412in}}{\pgfqpoint{1.402364in}{0.827520in}}%
\pgfpathcurveto{\pgfqpoint{1.408472in}{0.833628in}}{\pgfqpoint{1.411904in}{0.841914in}}{\pgfqpoint{1.411904in}{0.850552in}}%
\pgfpathcurveto{\pgfqpoint{1.411904in}{0.859190in}}{\pgfqpoint{1.408472in}{0.867476in}}{\pgfqpoint{1.402364in}{0.873584in}}%
\pgfpathcurveto{\pgfqpoint{1.396256in}{0.879692in}}{\pgfqpoint{1.387970in}{0.883125in}}{\pgfqpoint{1.379332in}{0.883125in}}%
\pgfpathcurveto{\pgfqpoint{1.370694in}{0.883125in}}{\pgfqpoint{1.362408in}{0.879692in}}{\pgfqpoint{1.356300in}{0.873584in}}%
\pgfpathcurveto{\pgfqpoint{1.350192in}{0.867476in}}{\pgfqpoint{1.346760in}{0.859190in}}{\pgfqpoint{1.346760in}{0.850552in}}%
\pgfpathcurveto{\pgfqpoint{1.346760in}{0.841914in}}{\pgfqpoint{1.350192in}{0.833628in}}{\pgfqpoint{1.356300in}{0.827520in}}%
\pgfpathcurveto{\pgfqpoint{1.362408in}{0.821412in}}{\pgfqpoint{1.370694in}{0.817980in}}{\pgfqpoint{1.379332in}{0.817980in}}%
\pgfpathlineto{\pgfqpoint{1.379332in}{0.817980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903037in}{0.718709in}}%
\pgfpathcurveto{\pgfqpoint{0.911676in}{0.718709in}}{\pgfqpoint{0.919961in}{0.722141in}}{\pgfqpoint{0.926069in}{0.728250in}}%
\pgfpathcurveto{\pgfqpoint{0.932178in}{0.734358in}}{\pgfqpoint{0.935610in}{0.742643in}}{\pgfqpoint{0.935610in}{0.751282in}}%
\pgfpathcurveto{\pgfqpoint{0.935610in}{0.759920in}}{\pgfqpoint{0.932178in}{0.768206in}}{\pgfqpoint{0.926069in}{0.774314in}}%
\pgfpathcurveto{\pgfqpoint{0.919961in}{0.780422in}}{\pgfqpoint{0.911676in}{0.783854in}}{\pgfqpoint{0.903037in}{0.783854in}}%
\pgfpathcurveto{\pgfqpoint{0.894399in}{0.783854in}}{\pgfqpoint{0.886113in}{0.780422in}}{\pgfqpoint{0.880005in}{0.774314in}}%
\pgfpathcurveto{\pgfqpoint{0.873897in}{0.768206in}}{\pgfqpoint{0.870465in}{0.759920in}}{\pgfqpoint{0.870465in}{0.751282in}}%
\pgfpathcurveto{\pgfqpoint{0.870465in}{0.742643in}}{\pgfqpoint{0.873897in}{0.734358in}}{\pgfqpoint{0.880005in}{0.728250in}}%
\pgfpathcurveto{\pgfqpoint{0.886113in}{0.722141in}}{\pgfqpoint{0.894399in}{0.718709in}}{\pgfqpoint{0.903037in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{0.903037in}{0.718709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246754in}{0.845753in}}%
\pgfpathcurveto{\pgfqpoint{1.255393in}{0.845753in}}{\pgfqpoint{1.263678in}{0.849185in}}{\pgfqpoint{1.269786in}{0.855293in}}%
\pgfpathcurveto{\pgfqpoint{1.275895in}{0.861402in}}{\pgfqpoint{1.279327in}{0.869687in}}{\pgfqpoint{1.279327in}{0.878325in}}%
\pgfpathcurveto{\pgfqpoint{1.279327in}{0.886964in}}{\pgfqpoint{1.275895in}{0.895249in}}{\pgfqpoint{1.269786in}{0.901358in}}%
\pgfpathcurveto{\pgfqpoint{1.263678in}{0.907466in}}{\pgfqpoint{1.255393in}{0.910898in}}{\pgfqpoint{1.246754in}{0.910898in}}%
\pgfpathcurveto{\pgfqpoint{1.238116in}{0.910898in}}{\pgfqpoint{1.229830in}{0.907466in}}{\pgfqpoint{1.223722in}{0.901358in}}%
\pgfpathcurveto{\pgfqpoint{1.217614in}{0.895249in}}{\pgfqpoint{1.214182in}{0.886964in}}{\pgfqpoint{1.214182in}{0.878325in}}%
\pgfpathcurveto{\pgfqpoint{1.214182in}{0.869687in}}{\pgfqpoint{1.217614in}{0.861402in}}{\pgfqpoint{1.223722in}{0.855293in}}%
\pgfpathcurveto{\pgfqpoint{1.229830in}{0.849185in}}{\pgfqpoint{1.238116in}{0.845753in}}{\pgfqpoint{1.246754in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{0.845753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220014in}{0.830408in}}%
\pgfpathcurveto{\pgfqpoint{1.228652in}{0.830408in}}{\pgfqpoint{1.236938in}{0.833840in}}{\pgfqpoint{1.243046in}{0.839949in}}%
\pgfpathcurveto{\pgfqpoint{1.249154in}{0.846057in}}{\pgfqpoint{1.252586in}{0.854342in}}{\pgfqpoint{1.252586in}{0.862981in}}%
\pgfpathcurveto{\pgfqpoint{1.252586in}{0.871619in}}{\pgfqpoint{1.249154in}{0.879905in}}{\pgfqpoint{1.243046in}{0.886013in}}%
\pgfpathcurveto{\pgfqpoint{1.236938in}{0.892121in}}{\pgfqpoint{1.228652in}{0.895553in}}{\pgfqpoint{1.220014in}{0.895553in}}%
\pgfpathcurveto{\pgfqpoint{1.211376in}{0.895553in}}{\pgfqpoint{1.203090in}{0.892121in}}{\pgfqpoint{1.196982in}{0.886013in}}%
\pgfpathcurveto{\pgfqpoint{1.190874in}{0.879905in}}{\pgfqpoint{1.187442in}{0.871619in}}{\pgfqpoint{1.187442in}{0.862981in}}%
\pgfpathcurveto{\pgfqpoint{1.187442in}{0.854342in}}{\pgfqpoint{1.190874in}{0.846057in}}{\pgfqpoint{1.196982in}{0.839949in}}%
\pgfpathcurveto{\pgfqpoint{1.203090in}{0.833840in}}{\pgfqpoint{1.211376in}{0.830408in}}{\pgfqpoint{1.220014in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{1.220014in}{0.830408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073824in}{0.747891in}}%
\pgfpathcurveto{\pgfqpoint{1.082462in}{0.747891in}}{\pgfqpoint{1.090748in}{0.751323in}}{\pgfqpoint{1.096856in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{1.102964in}{0.763539in}}{\pgfqpoint{1.106396in}{0.771825in}}{\pgfqpoint{1.106396in}{0.780463in}}%
\pgfpathcurveto{\pgfqpoint{1.106396in}{0.789101in}}{\pgfqpoint{1.102964in}{0.797387in}}{\pgfqpoint{1.096856in}{0.803495in}}%
\pgfpathcurveto{\pgfqpoint{1.090748in}{0.809603in}}{\pgfqpoint{1.082462in}{0.813035in}}{\pgfqpoint{1.073824in}{0.813035in}}%
\pgfpathcurveto{\pgfqpoint{1.065185in}{0.813035in}}{\pgfqpoint{1.056900in}{0.809603in}}{\pgfqpoint{1.050792in}{0.803495in}}%
\pgfpathcurveto{\pgfqpoint{1.044683in}{0.797387in}}{\pgfqpoint{1.041251in}{0.789101in}}{\pgfqpoint{1.041251in}{0.780463in}}%
\pgfpathcurveto{\pgfqpoint{1.041251in}{0.771825in}}{\pgfqpoint{1.044683in}{0.763539in}}{\pgfqpoint{1.050792in}{0.757431in}}%
\pgfpathcurveto{\pgfqpoint{1.056900in}{0.751323in}}{\pgfqpoint{1.065185in}{0.747891in}}{\pgfqpoint{1.073824in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{0.747891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234972in}{0.840228in}}%
\pgfpathcurveto{\pgfqpoint{1.243610in}{0.840228in}}{\pgfqpoint{1.251896in}{0.843660in}}{\pgfqpoint{1.258004in}{0.849769in}}%
\pgfpathcurveto{\pgfqpoint{1.264112in}{0.855877in}}{\pgfqpoint{1.267544in}{0.864162in}}{\pgfqpoint{1.267544in}{0.872801in}}%
\pgfpathcurveto{\pgfqpoint{1.267544in}{0.881439in}}{\pgfqpoint{1.264112in}{0.889725in}}{\pgfqpoint{1.258004in}{0.895833in}}%
\pgfpathcurveto{\pgfqpoint{1.251896in}{0.901941in}}{\pgfqpoint{1.243610in}{0.905373in}}{\pgfqpoint{1.234972in}{0.905373in}}%
\pgfpathcurveto{\pgfqpoint{1.226333in}{0.905373in}}{\pgfqpoint{1.218048in}{0.901941in}}{\pgfqpoint{1.211940in}{0.895833in}}%
\pgfpathcurveto{\pgfqpoint{1.205831in}{0.889725in}}{\pgfqpoint{1.202399in}{0.881439in}}{\pgfqpoint{1.202399in}{0.872801in}}%
\pgfpathcurveto{\pgfqpoint{1.202399in}{0.864162in}}{\pgfqpoint{1.205831in}{0.855877in}}{\pgfqpoint{1.211940in}{0.849769in}}%
\pgfpathcurveto{\pgfqpoint{1.218048in}{0.843660in}}{\pgfqpoint{1.226333in}{0.840228in}}{\pgfqpoint{1.234972in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{1.234972in}{0.840228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}restart (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_float_vs_bisection-advanced-pt_float.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.545225in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.545225in}}{\pgfqpoint{0.710196in}{0.548657in}}{\pgfqpoint{0.716304in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.560874in}}{\pgfqpoint{0.725844in}{0.569159in}}{\pgfqpoint{0.725844in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.586436in}}{\pgfqpoint{0.722412in}{0.594722in}}{\pgfqpoint{0.716304in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.606938in}}{\pgfqpoint{0.701910in}{0.610370in}}{\pgfqpoint{0.693272in}{0.610370in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.610370in}}{\pgfqpoint{0.676348in}{0.606938in}}{\pgfqpoint{0.670240in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.594722in}}{\pgfqpoint{0.660700in}{0.586436in}}{\pgfqpoint{0.660700in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.569159in}}{\pgfqpoint{0.664132in}{0.560874in}}{\pgfqpoint{0.670240in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.548657in}}{\pgfqpoint{0.684634in}{0.545225in}}{\pgfqpoint{0.693272in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.545225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.533868in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.533868in}}{\pgfqpoint{0.708356in}{0.537300in}}{\pgfqpoint{0.714464in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.549516in}}{\pgfqpoint{0.724004in}{0.557802in}}{\pgfqpoint{0.724004in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.575078in}}{\pgfqpoint{0.720572in}{0.583364in}}{\pgfqpoint{0.714464in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.595580in}}{\pgfqpoint{0.700070in}{0.599012in}}{\pgfqpoint{0.691432in}{0.599012in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.599012in}}{\pgfqpoint{0.674508in}{0.595580in}}{\pgfqpoint{0.668400in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.583364in}}{\pgfqpoint{0.658859in}{0.575078in}}{\pgfqpoint{0.658859in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.557802in}}{\pgfqpoint{0.662291in}{0.549516in}}{\pgfqpoint{0.668400in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.537300in}}{\pgfqpoint{0.682794in}{0.533868in}}{\pgfqpoint{0.691432in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.533868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{0.585569in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{0.585569in}}{\pgfqpoint{0.828312in}{0.589001in}}{\pgfqpoint{0.834420in}{0.595109in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{0.601217in}}{\pgfqpoint{0.843961in}{0.609503in}}{\pgfqpoint{0.843961in}{0.618141in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{0.626779in}}{\pgfqpoint{0.840529in}{0.635065in}}{\pgfqpoint{0.834420in}{0.641173in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{0.647282in}}{\pgfqpoint{0.820027in}{0.650714in}}{\pgfqpoint{0.811388in}{0.650714in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{0.650714in}}{\pgfqpoint{0.794464in}{0.647282in}}{\pgfqpoint{0.788356in}{0.641173in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{0.635065in}}{\pgfqpoint{0.778816in}{0.626779in}}{\pgfqpoint{0.778816in}{0.618141in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{0.609503in}}{\pgfqpoint{0.782248in}{0.601217in}}{\pgfqpoint{0.788356in}{0.595109in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.589001in}}{\pgfqpoint{0.802750in}{0.585569in}}{\pgfqpoint{0.811388in}{0.585569in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{0.585569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803679in}{0.582348in}}%
\pgfpathcurveto{\pgfqpoint{0.812317in}{0.582348in}}{\pgfqpoint{0.820603in}{0.585780in}}{\pgfqpoint{0.826711in}{0.591888in}}%
\pgfpathcurveto{\pgfqpoint{0.832819in}{0.597997in}}{\pgfqpoint{0.836251in}{0.606282in}}{\pgfqpoint{0.836251in}{0.614921in}}%
\pgfpathcurveto{\pgfqpoint{0.836251in}{0.623559in}}{\pgfqpoint{0.832819in}{0.631845in}}{\pgfqpoint{0.826711in}{0.637953in}}%
\pgfpathcurveto{\pgfqpoint{0.820603in}{0.644061in}}{\pgfqpoint{0.812317in}{0.647493in}}{\pgfqpoint{0.803679in}{0.647493in}}%
\pgfpathcurveto{\pgfqpoint{0.795041in}{0.647493in}}{\pgfqpoint{0.786755in}{0.644061in}}{\pgfqpoint{0.780647in}{0.637953in}}%
\pgfpathcurveto{\pgfqpoint{0.774539in}{0.631845in}}{\pgfqpoint{0.771107in}{0.623559in}}{\pgfqpoint{0.771107in}{0.614921in}}%
\pgfpathcurveto{\pgfqpoint{0.771107in}{0.606282in}}{\pgfqpoint{0.774539in}{0.597997in}}{\pgfqpoint{0.780647in}{0.591888in}}%
\pgfpathcurveto{\pgfqpoint{0.786755in}{0.585780in}}{\pgfqpoint{0.795041in}{0.582348in}}{\pgfqpoint{0.803679in}{0.582348in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{0.582348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707013in}{0.535468in}}%
\pgfpathcurveto{\pgfqpoint{0.715652in}{0.535468in}}{\pgfqpoint{0.723937in}{0.538900in}}{\pgfqpoint{0.730045in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.736154in}{0.551117in}}{\pgfqpoint{0.739586in}{0.559402in}}{\pgfqpoint{0.739586in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.739586in}{0.576679in}}{\pgfqpoint{0.736154in}{0.584964in}}{\pgfqpoint{0.730045in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{0.597181in}}{\pgfqpoint{0.715652in}{0.600613in}}{\pgfqpoint{0.707013in}{0.600613in}}%
\pgfpathcurveto{\pgfqpoint{0.698375in}{0.600613in}}{\pgfqpoint{0.690089in}{0.597181in}}{\pgfqpoint{0.683981in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.677873in}{0.584964in}}{\pgfqpoint{0.674441in}{0.576679in}}{\pgfqpoint{0.674441in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.674441in}{0.559402in}}{\pgfqpoint{0.677873in}{0.551117in}}{\pgfqpoint{0.683981in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.690089in}{0.538900in}}{\pgfqpoint{0.698375in}{0.535468in}}{\pgfqpoint{0.707013in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.707013in}{0.535468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.532778in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.532778in}}{\pgfqpoint{0.706485in}{0.536210in}}{\pgfqpoint{0.712594in}{0.542319in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.548427in}}{\pgfqpoint{0.722134in}{0.556712in}}{\pgfqpoint{0.722134in}{0.565351in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.573989in}}{\pgfqpoint{0.718702in}{0.582275in}}{\pgfqpoint{0.712594in}{0.588383in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.594491in}}{\pgfqpoint{0.698200in}{0.597923in}}{\pgfqpoint{0.689561in}{0.597923in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.597923in}}{\pgfqpoint{0.672638in}{0.594491in}}{\pgfqpoint{0.666529in}{0.588383in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.582275in}}{\pgfqpoint{0.656989in}{0.573989in}}{\pgfqpoint{0.656989in}{0.565351in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.556712in}}{\pgfqpoint{0.660421in}{0.548427in}}{\pgfqpoint{0.666529in}{0.542319in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.536210in}}{\pgfqpoint{0.680923in}{0.532778in}}{\pgfqpoint{0.689561in}{0.532778in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.532778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.602097in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.602097in}}{\pgfqpoint{0.825689in}{0.605529in}}{\pgfqpoint{0.831798in}{0.611637in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.617745in}}{\pgfqpoint{0.841338in}{0.626031in}}{\pgfqpoint{0.841338in}{0.634669in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.643308in}}{\pgfqpoint{0.837906in}{0.651593in}}{\pgfqpoint{0.831798in}{0.657701in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.663810in}}{\pgfqpoint{0.817404in}{0.667242in}}{\pgfqpoint{0.808765in}{0.667242in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.667242in}}{\pgfqpoint{0.791842in}{0.663810in}}{\pgfqpoint{0.785733in}{0.657701in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.651593in}}{\pgfqpoint{0.776193in}{0.643308in}}{\pgfqpoint{0.776193in}{0.634669in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.626031in}}{\pgfqpoint{0.779625in}{0.617745in}}{\pgfqpoint{0.785733in}{0.611637in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.605529in}}{\pgfqpoint{0.800127in}{0.602097in}}{\pgfqpoint{0.808765in}{0.602097in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.602097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802634in}{0.598445in}}%
\pgfpathcurveto{\pgfqpoint{0.811272in}{0.598445in}}{\pgfqpoint{0.819558in}{0.601877in}}{\pgfqpoint{0.825666in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.831774in}{0.614093in}}{\pgfqpoint{0.835206in}{0.622379in}}{\pgfqpoint{0.835206in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.835206in}{0.639656in}}{\pgfqpoint{0.831774in}{0.647941in}}{\pgfqpoint{0.825666in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.819558in}{0.660158in}}{\pgfqpoint{0.811272in}{0.663590in}}{\pgfqpoint{0.802634in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{0.793996in}{0.663590in}}{\pgfqpoint{0.785710in}{0.660158in}}{\pgfqpoint{0.779602in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.773494in}{0.647941in}}{\pgfqpoint{0.770062in}{0.639656in}}{\pgfqpoint{0.770062in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.770062in}{0.622379in}}{\pgfqpoint{0.773494in}{0.614093in}}{\pgfqpoint{0.779602in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.601877in}}{\pgfqpoint{0.793996in}{0.598445in}}{\pgfqpoint{0.802634in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{0.802634in}{0.598445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686697in}{0.544771in}}%
\pgfpathcurveto{\pgfqpoint{0.695336in}{0.544771in}}{\pgfqpoint{0.703621in}{0.548203in}}{\pgfqpoint{0.709729in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.715838in}{0.560420in}}{\pgfqpoint{0.719270in}{0.568705in}}{\pgfqpoint{0.719270in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.719270in}{0.585982in}}{\pgfqpoint{0.715838in}{0.594267in}}{\pgfqpoint{0.709729in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.703621in}{0.606484in}}{\pgfqpoint{0.695336in}{0.609916in}}{\pgfqpoint{0.686697in}{0.609916in}}%
\pgfpathcurveto{\pgfqpoint{0.678059in}{0.609916in}}{\pgfqpoint{0.669773in}{0.606484in}}{\pgfqpoint{0.663665in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.657557in}{0.594267in}}{\pgfqpoint{0.654125in}{0.585982in}}{\pgfqpoint{0.654125in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.654125in}{0.568705in}}{\pgfqpoint{0.657557in}{0.560420in}}{\pgfqpoint{0.663665in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.669773in}{0.548203in}}{\pgfqpoint{0.678059in}{0.544771in}}{\pgfqpoint{0.686697in}{0.544771in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{0.544771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685726in}{0.533868in}}%
\pgfpathcurveto{\pgfqpoint{0.694365in}{0.533868in}}{\pgfqpoint{0.702650in}{0.537300in}}{\pgfqpoint{0.708758in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.714867in}{0.549516in}}{\pgfqpoint{0.718299in}{0.557802in}}{\pgfqpoint{0.718299in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.718299in}{0.575078in}}{\pgfqpoint{0.714867in}{0.583364in}}{\pgfqpoint{0.708758in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.702650in}{0.595580in}}{\pgfqpoint{0.694365in}{0.599012in}}{\pgfqpoint{0.685726in}{0.599012in}}%
\pgfpathcurveto{\pgfqpoint{0.677088in}{0.599012in}}{\pgfqpoint{0.668802in}{0.595580in}}{\pgfqpoint{0.662694in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.656586in}{0.583364in}}{\pgfqpoint{0.653154in}{0.575078in}}{\pgfqpoint{0.653154in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.653154in}{0.557802in}}{\pgfqpoint{0.656586in}{0.549516in}}{\pgfqpoint{0.662694in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.668802in}{0.537300in}}{\pgfqpoint{0.677088in}{0.533868in}}{\pgfqpoint{0.685726in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{0.685726in}{0.533868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{0.598839in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{0.598839in}}{\pgfqpoint{0.803016in}{0.602271in}}{\pgfqpoint{0.809125in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{0.614488in}}{\pgfqpoint{0.818665in}{0.622773in}}{\pgfqpoint{0.818665in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{0.640050in}}{\pgfqpoint{0.815233in}{0.648336in}}{\pgfqpoint{0.809125in}{0.654444in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{0.660552in}}{\pgfqpoint{0.794731in}{0.663984in}}{\pgfqpoint{0.786092in}{0.663984in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{0.663984in}}{\pgfqpoint{0.769168in}{0.660552in}}{\pgfqpoint{0.763060in}{0.654444in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{0.648336in}}{\pgfqpoint{0.753520in}{0.640050in}}{\pgfqpoint{0.753520in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{0.622773in}}{\pgfqpoint{0.756952in}{0.614488in}}{\pgfqpoint{0.763060in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{0.602271in}}{\pgfqpoint{0.777454in}{0.598839in}}{\pgfqpoint{0.786092in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{0.598839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760331in}{0.598445in}}%
\pgfpathcurveto{\pgfqpoint{0.768969in}{0.598445in}}{\pgfqpoint{0.777255in}{0.601877in}}{\pgfqpoint{0.783363in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.789471in}{0.614093in}}{\pgfqpoint{0.792903in}{0.622379in}}{\pgfqpoint{0.792903in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.792903in}{0.639656in}}{\pgfqpoint{0.789471in}{0.647941in}}{\pgfqpoint{0.783363in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.777255in}{0.660158in}}{\pgfqpoint{0.768969in}{0.663590in}}{\pgfqpoint{0.760331in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{0.751693in}{0.663590in}}{\pgfqpoint{0.743407in}{0.660158in}}{\pgfqpoint{0.737299in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.731190in}{0.647941in}}{\pgfqpoint{0.727758in}{0.639656in}}{\pgfqpoint{0.727758in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.727758in}{0.622379in}}{\pgfqpoint{0.731190in}{0.614093in}}{\pgfqpoint{0.737299in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{0.601877in}}{\pgfqpoint{0.751693in}{0.598445in}}{\pgfqpoint{0.760331in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{0.760331in}{0.598445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708620in}{0.545225in}}%
\pgfpathcurveto{\pgfqpoint{0.717258in}{0.545225in}}{\pgfqpoint{0.725544in}{0.548657in}}{\pgfqpoint{0.731652in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.737760in}{0.560874in}}{\pgfqpoint{0.741193in}{0.569159in}}{\pgfqpoint{0.741193in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.741193in}{0.586436in}}{\pgfqpoint{0.737760in}{0.594722in}}{\pgfqpoint{0.731652in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.725544in}{0.606938in}}{\pgfqpoint{0.717258in}{0.610370in}}{\pgfqpoint{0.708620in}{0.610370in}}%
\pgfpathcurveto{\pgfqpoint{0.699982in}{0.610370in}}{\pgfqpoint{0.691696in}{0.606938in}}{\pgfqpoint{0.685588in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.679480in}{0.594722in}}{\pgfqpoint{0.676048in}{0.586436in}}{\pgfqpoint{0.676048in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.676048in}{0.569159in}}{\pgfqpoint{0.679480in}{0.560874in}}{\pgfqpoint{0.685588in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.691696in}{0.548657in}}{\pgfqpoint{0.699982in}{0.545225in}}{\pgfqpoint{0.708620in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.708620in}{0.545225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.535468in}}{\pgfqpoint{0.708356in}{0.538900in}}{\pgfqpoint{0.714464in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.551117in}}{\pgfqpoint{0.724004in}{0.559402in}}{\pgfqpoint{0.724004in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.576679in}}{\pgfqpoint{0.720572in}{0.584964in}}{\pgfqpoint{0.714464in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.597181in}}{\pgfqpoint{0.700070in}{0.600613in}}{\pgfqpoint{0.691432in}{0.600613in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.600613in}}{\pgfqpoint{0.674508in}{0.597181in}}{\pgfqpoint{0.668400in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.584964in}}{\pgfqpoint{0.658859in}{0.576679in}}{\pgfqpoint{0.658859in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.559402in}}{\pgfqpoint{0.662291in}{0.551117in}}{\pgfqpoint{0.668400in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.538900in}}{\pgfqpoint{0.682794in}{0.535468in}}{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810084in}{0.597649in}}%
\pgfpathcurveto{\pgfqpoint{0.818723in}{0.597649in}}{\pgfqpoint{0.827008in}{0.601081in}}{\pgfqpoint{0.833116in}{0.607189in}}%
\pgfpathcurveto{\pgfqpoint{0.839225in}{0.613297in}}{\pgfqpoint{0.842657in}{0.621583in}}{\pgfqpoint{0.842657in}{0.630221in}}%
\pgfpathcurveto{\pgfqpoint{0.842657in}{0.638860in}}{\pgfqpoint{0.839225in}{0.647145in}}{\pgfqpoint{0.833116in}{0.653253in}}%
\pgfpathcurveto{\pgfqpoint{0.827008in}{0.659362in}}{\pgfqpoint{0.818723in}{0.662794in}}{\pgfqpoint{0.810084in}{0.662794in}}%
\pgfpathcurveto{\pgfqpoint{0.801446in}{0.662794in}}{\pgfqpoint{0.793160in}{0.659362in}}{\pgfqpoint{0.787052in}{0.653253in}}%
\pgfpathcurveto{\pgfqpoint{0.780944in}{0.647145in}}{\pgfqpoint{0.777512in}{0.638860in}}{\pgfqpoint{0.777512in}{0.630221in}}%
\pgfpathcurveto{\pgfqpoint{0.777512in}{0.621583in}}{\pgfqpoint{0.780944in}{0.613297in}}{\pgfqpoint{0.787052in}{0.607189in}}%
\pgfpathcurveto{\pgfqpoint{0.793160in}{0.601081in}}{\pgfqpoint{0.801446in}{0.597649in}}{\pgfqpoint{0.810084in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.597649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804370in}{0.600008in}}%
\pgfpathcurveto{\pgfqpoint{0.813009in}{0.600008in}}{\pgfqpoint{0.821294in}{0.603440in}}{\pgfqpoint{0.827403in}{0.609548in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{0.615656in}}{\pgfqpoint{0.836943in}{0.623942in}}{\pgfqpoint{0.836943in}{0.632580in}}%
\pgfpathcurveto{\pgfqpoint{0.836943in}{0.641219in}}{\pgfqpoint{0.833511in}{0.649504in}}{\pgfqpoint{0.827403in}{0.655612in}}%
\pgfpathcurveto{\pgfqpoint{0.821294in}{0.661721in}}{\pgfqpoint{0.813009in}{0.665153in}}{\pgfqpoint{0.804370in}{0.665153in}}%
\pgfpathcurveto{\pgfqpoint{0.795732in}{0.665153in}}{\pgfqpoint{0.787447in}{0.661721in}}{\pgfqpoint{0.781338in}{0.655612in}}%
\pgfpathcurveto{\pgfqpoint{0.775230in}{0.649504in}}{\pgfqpoint{0.771798in}{0.641219in}}{\pgfqpoint{0.771798in}{0.632580in}}%
\pgfpathcurveto{\pgfqpoint{0.771798in}{0.623942in}}{\pgfqpoint{0.775230in}{0.615656in}}{\pgfqpoint{0.781338in}{0.609548in}}%
\pgfpathcurveto{\pgfqpoint{0.787447in}{0.603440in}}{\pgfqpoint{0.795732in}{0.600008in}}{\pgfqpoint{0.804370in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{0.804370in}{0.600008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.519390in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.519390in}}{\pgfqpoint{0.675225in}{0.522822in}}{\pgfqpoint{0.681334in}{0.528930in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.535039in}}{\pgfqpoint{0.690874in}{0.543324in}}{\pgfqpoint{0.690874in}{0.551962in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.560601in}}{\pgfqpoint{0.687442in}{0.568886in}}{\pgfqpoint{0.681334in}{0.574995in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.581103in}}{\pgfqpoint{0.666940in}{0.584535in}}{\pgfqpoint{0.658301in}{0.584535in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.584535in}}{\pgfqpoint{0.641377in}{0.581103in}}{\pgfqpoint{0.635269in}{0.574995in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.568886in}}{\pgfqpoint{0.625729in}{0.560601in}}{\pgfqpoint{0.625729in}{0.551962in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.543324in}}{\pgfqpoint{0.629161in}{0.535039in}}{\pgfqpoint{0.635269in}{0.528930in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.522822in}}{\pgfqpoint{0.649663in}{0.519390in}}{\pgfqpoint{0.658301in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.519390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.512993in}}{\pgfqpoint{0.666197in}{0.516425in}}{\pgfqpoint{0.672305in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.528641in}}{\pgfqpoint{0.681845in}{0.536927in}}{\pgfqpoint{0.681845in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.554203in}}{\pgfqpoint{0.678413in}{0.562489in}}{\pgfqpoint{0.672305in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.574705in}}{\pgfqpoint{0.657911in}{0.578137in}}{\pgfqpoint{0.649273in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.578137in}}{\pgfqpoint{0.632349in}{0.574705in}}{\pgfqpoint{0.626241in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.562489in}}{\pgfqpoint{0.616701in}{0.554203in}}{\pgfqpoint{0.616701in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.536927in}}{\pgfqpoint{0.620133in}{0.528641in}}{\pgfqpoint{0.626241in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.516425in}}{\pgfqpoint{0.640635in}{0.512993in}}{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.515197in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.515197in}}{\pgfqpoint{0.673978in}{0.518629in}}{\pgfqpoint{0.680087in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.530845in}}{\pgfqpoint{0.689627in}{0.539131in}}{\pgfqpoint{0.689627in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.556407in}}{\pgfqpoint{0.686195in}{0.564693in}}{\pgfqpoint{0.680087in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.576909in}}{\pgfqpoint{0.665693in}{0.580341in}}{\pgfqpoint{0.657055in}{0.580341in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.580341in}}{\pgfqpoint{0.640131in}{0.576909in}}{\pgfqpoint{0.634022in}{0.570801in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.564693in}}{\pgfqpoint{0.624482in}{0.556407in}}{\pgfqpoint{0.624482in}{0.547769in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.539131in}}{\pgfqpoint{0.627914in}{0.530845in}}{\pgfqpoint{0.634022in}{0.524737in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.518629in}}{\pgfqpoint{0.648416in}{0.515197in}}{\pgfqpoint{0.657055in}{0.515197in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.515197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.512993in}}{\pgfqpoint{0.667531in}{0.516425in}}{\pgfqpoint{0.673639in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.528641in}}{\pgfqpoint{0.683180in}{0.536927in}}{\pgfqpoint{0.683180in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.554203in}}{\pgfqpoint{0.679748in}{0.562489in}}{\pgfqpoint{0.673639in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.574705in}}{\pgfqpoint{0.659246in}{0.578137in}}{\pgfqpoint{0.650607in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.578137in}}{\pgfqpoint{0.633683in}{0.574705in}}{\pgfqpoint{0.627575in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.562489in}}{\pgfqpoint{0.618035in}{0.554203in}}{\pgfqpoint{0.618035in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.536927in}}{\pgfqpoint{0.621467in}{0.528641in}}{\pgfqpoint{0.627575in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.516425in}}{\pgfqpoint{0.641969in}{0.512993in}}{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.509143in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.509143in}}{\pgfqpoint{0.673978in}{0.512575in}}{\pgfqpoint{0.680087in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.524791in}}{\pgfqpoint{0.689627in}{0.533077in}}{\pgfqpoint{0.689627in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.550353in}}{\pgfqpoint{0.686195in}{0.558639in}}{\pgfqpoint{0.680087in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.570856in}}{\pgfqpoint{0.665693in}{0.574288in}}{\pgfqpoint{0.657055in}{0.574288in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.574288in}}{\pgfqpoint{0.640131in}{0.570856in}}{\pgfqpoint{0.634022in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.558639in}}{\pgfqpoint{0.624482in}{0.550353in}}{\pgfqpoint{0.624482in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.533077in}}{\pgfqpoint{0.627914in}{0.524791in}}{\pgfqpoint{0.634022in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.512575in}}{\pgfqpoint{0.648416in}{0.509143in}}{\pgfqpoint{0.657055in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.509143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.512993in}}{\pgfqpoint{0.667531in}{0.516425in}}{\pgfqpoint{0.673639in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.528641in}}{\pgfqpoint{0.683180in}{0.536927in}}{\pgfqpoint{0.683180in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.554203in}}{\pgfqpoint{0.679748in}{0.562489in}}{\pgfqpoint{0.673639in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.574705in}}{\pgfqpoint{0.659246in}{0.578137in}}{\pgfqpoint{0.650607in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.578137in}}{\pgfqpoint{0.633683in}{0.574705in}}{\pgfqpoint{0.627575in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.562489in}}{\pgfqpoint{0.618035in}{0.554203in}}{\pgfqpoint{0.618035in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.536927in}}{\pgfqpoint{0.621467in}{0.528641in}}{\pgfqpoint{0.627575in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.516425in}}{\pgfqpoint{0.641969in}{0.512993in}}{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.518022in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.518022in}}{\pgfqpoint{0.673978in}{0.521455in}}{\pgfqpoint{0.680087in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.533671in}}{\pgfqpoint{0.689627in}{0.541957in}}{\pgfqpoint{0.689627in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.559233in}}{\pgfqpoint{0.686195in}{0.567519in}}{\pgfqpoint{0.680087in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.579735in}}{\pgfqpoint{0.665693in}{0.583167in}}{\pgfqpoint{0.657055in}{0.583167in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.583167in}}{\pgfqpoint{0.640131in}{0.579735in}}{\pgfqpoint{0.634022in}{0.573627in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.567519in}}{\pgfqpoint{0.624482in}{0.559233in}}{\pgfqpoint{0.624482in}{0.550595in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.541957in}}{\pgfqpoint{0.627914in}{0.533671in}}{\pgfqpoint{0.634022in}{0.527563in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.521455in}}{\pgfqpoint{0.648416in}{0.518022in}}{\pgfqpoint{0.657055in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.518022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.512993in}}{\pgfqpoint{0.667531in}{0.516425in}}{\pgfqpoint{0.673639in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.528641in}}{\pgfqpoint{0.683180in}{0.536927in}}{\pgfqpoint{0.683180in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.554203in}}{\pgfqpoint{0.679748in}{0.562489in}}{\pgfqpoint{0.673639in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.574705in}}{\pgfqpoint{0.659246in}{0.578137in}}{\pgfqpoint{0.650607in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.578137in}}{\pgfqpoint{0.633683in}{0.574705in}}{\pgfqpoint{0.627575in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.562489in}}{\pgfqpoint{0.618035in}{0.554203in}}{\pgfqpoint{0.618035in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.536927in}}{\pgfqpoint{0.621467in}{0.528641in}}{\pgfqpoint{0.627575in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.516425in}}{\pgfqpoint{0.641969in}{0.512993in}}{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211418in}{0.731480in}}%
\pgfpathcurveto{\pgfqpoint{1.220057in}{0.731480in}}{\pgfqpoint{1.228342in}{0.734912in}}{\pgfqpoint{1.234450in}{0.741020in}}%
\pgfpathcurveto{\pgfqpoint{1.240559in}{0.747129in}}{\pgfqpoint{1.243991in}{0.755414in}}{\pgfqpoint{1.243991in}{0.764052in}}%
\pgfpathcurveto{\pgfqpoint{1.243991in}{0.772691in}}{\pgfqpoint{1.240559in}{0.780976in}}{\pgfqpoint{1.234450in}{0.787085in}}%
\pgfpathcurveto{\pgfqpoint{1.228342in}{0.793193in}}{\pgfqpoint{1.220057in}{0.796625in}}{\pgfqpoint{1.211418in}{0.796625in}}%
\pgfpathcurveto{\pgfqpoint{1.202780in}{0.796625in}}{\pgfqpoint{1.194494in}{0.793193in}}{\pgfqpoint{1.188386in}{0.787085in}}%
\pgfpathcurveto{\pgfqpoint{1.182278in}{0.780976in}}{\pgfqpoint{1.178846in}{0.772691in}}{\pgfqpoint{1.178846in}{0.764052in}}%
\pgfpathcurveto{\pgfqpoint{1.178846in}{0.755414in}}{\pgfqpoint{1.182278in}{0.747129in}}{\pgfqpoint{1.188386in}{0.741020in}}%
\pgfpathcurveto{\pgfqpoint{1.194494in}{0.734912in}}{\pgfqpoint{1.202780in}{0.731480in}}{\pgfqpoint{1.211418in}{0.731480in}}%
\pgfpathlineto{\pgfqpoint{1.211418in}{0.731480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694181in}{0.523327in}}%
\pgfpathcurveto{\pgfqpoint{0.702819in}{0.523327in}}{\pgfqpoint{0.711105in}{0.526759in}}{\pgfqpoint{0.717213in}{0.532867in}}%
\pgfpathcurveto{\pgfqpoint{0.723321in}{0.538975in}}{\pgfqpoint{0.726753in}{0.547261in}}{\pgfqpoint{0.726753in}{0.555899in}}%
\pgfpathcurveto{\pgfqpoint{0.726753in}{0.564537in}}{\pgfqpoint{0.723321in}{0.572823in}}{\pgfqpoint{0.717213in}{0.578931in}}%
\pgfpathcurveto{\pgfqpoint{0.711105in}{0.585039in}}{\pgfqpoint{0.702819in}{0.588471in}}{\pgfqpoint{0.694181in}{0.588471in}}%
\pgfpathcurveto{\pgfqpoint{0.685543in}{0.588471in}}{\pgfqpoint{0.677257in}{0.585039in}}{\pgfqpoint{0.671149in}{0.578931in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.572823in}}{\pgfqpoint{0.661609in}{0.564537in}}{\pgfqpoint{0.661609in}{0.555899in}}%
\pgfpathcurveto{\pgfqpoint{0.661609in}{0.547261in}}{\pgfqpoint{0.665041in}{0.538975in}}{\pgfqpoint{0.671149in}{0.532867in}}%
\pgfpathcurveto{\pgfqpoint{0.677257in}{0.526759in}}{\pgfqpoint{0.685543in}{0.523327in}}{\pgfqpoint{0.694181in}{0.523327in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{0.523327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971952in}{0.640988in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{0.640988in}}{\pgfqpoint{0.988876in}{0.644420in}}{\pgfqpoint{0.994984in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{1.001092in}{0.656637in}}{\pgfqpoint{1.004524in}{0.664922in}}{\pgfqpoint{1.004524in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{1.004524in}{0.682199in}}{\pgfqpoint{1.001092in}{0.690485in}}{\pgfqpoint{0.994984in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.988876in}{0.702701in}}{\pgfqpoint{0.980590in}{0.706133in}}{\pgfqpoint{0.971952in}{0.706133in}}%
\pgfpathcurveto{\pgfqpoint{0.963313in}{0.706133in}}{\pgfqpoint{0.955028in}{0.702701in}}{\pgfqpoint{0.948920in}{0.696593in}}%
\pgfpathcurveto{\pgfqpoint{0.942811in}{0.690485in}}{\pgfqpoint{0.939379in}{0.682199in}}{\pgfqpoint{0.939379in}{0.673561in}}%
\pgfpathcurveto{\pgfqpoint{0.939379in}{0.664922in}}{\pgfqpoint{0.942811in}{0.656637in}}{\pgfqpoint{0.948920in}{0.650529in}}%
\pgfpathcurveto{\pgfqpoint{0.955028in}{0.644420in}}{\pgfqpoint{0.963313in}{0.640988in}}{\pgfqpoint{0.971952in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.971952in}{0.640988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489399in}{0.889674in}}%
\pgfpathcurveto{\pgfqpoint{1.498037in}{0.889674in}}{\pgfqpoint{1.506323in}{0.893106in}}{\pgfqpoint{1.512431in}{0.899214in}}%
\pgfpathcurveto{\pgfqpoint{1.518539in}{0.905322in}}{\pgfqpoint{1.521971in}{0.913608in}}{\pgfqpoint{1.521971in}{0.922246in}}%
\pgfpathcurveto{\pgfqpoint{1.521971in}{0.930884in}}{\pgfqpoint{1.518539in}{0.939170in}}{\pgfqpoint{1.512431in}{0.945278in}}%
\pgfpathcurveto{\pgfqpoint{1.506323in}{0.951386in}}{\pgfqpoint{1.498037in}{0.954818in}}{\pgfqpoint{1.489399in}{0.954818in}}%
\pgfpathcurveto{\pgfqpoint{1.480761in}{0.954818in}}{\pgfqpoint{1.472475in}{0.951386in}}{\pgfqpoint{1.466367in}{0.945278in}}%
\pgfpathcurveto{\pgfqpoint{1.460259in}{0.939170in}}{\pgfqpoint{1.456827in}{0.930884in}}{\pgfqpoint{1.456827in}{0.922246in}}%
\pgfpathcurveto{\pgfqpoint{1.456827in}{0.913608in}}{\pgfqpoint{1.460259in}{0.905322in}}{\pgfqpoint{1.466367in}{0.899214in}}%
\pgfpathcurveto{\pgfqpoint{1.472475in}{0.893106in}}{\pgfqpoint{1.480761in}{0.889674in}}{\pgfqpoint{1.489399in}{0.889674in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.889674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001493in}{0.695448in}}%
\pgfpathcurveto{\pgfqpoint{1.010131in}{0.695448in}}{\pgfqpoint{1.018417in}{0.698880in}}{\pgfqpoint{1.024525in}{0.704989in}}%
\pgfpathcurveto{\pgfqpoint{1.030633in}{0.711097in}}{\pgfqpoint{1.034065in}{0.719382in}}{\pgfqpoint{1.034065in}{0.728021in}}%
\pgfpathcurveto{\pgfqpoint{1.034065in}{0.736659in}}{\pgfqpoint{1.030633in}{0.744945in}}{\pgfqpoint{1.024525in}{0.751053in}}%
\pgfpathcurveto{\pgfqpoint{1.018417in}{0.757161in}}{\pgfqpoint{1.010131in}{0.760593in}}{\pgfqpoint{1.001493in}{0.760593in}}%
\pgfpathcurveto{\pgfqpoint{0.992855in}{0.760593in}}{\pgfqpoint{0.984569in}{0.757161in}}{\pgfqpoint{0.978461in}{0.751053in}}%
\pgfpathcurveto{\pgfqpoint{0.972353in}{0.744945in}}{\pgfqpoint{0.968921in}{0.736659in}}{\pgfqpoint{0.968921in}{0.728021in}}%
\pgfpathcurveto{\pgfqpoint{0.968921in}{0.719382in}}{\pgfqpoint{0.972353in}{0.711097in}}{\pgfqpoint{0.978461in}{0.704989in}}%
\pgfpathcurveto{\pgfqpoint{0.984569in}{0.698880in}}{\pgfqpoint{0.992855in}{0.695448in}}{\pgfqpoint{1.001493in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{0.695448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339063in}{0.813646in}}%
\pgfpathcurveto{\pgfqpoint{1.347701in}{0.813646in}}{\pgfqpoint{1.355987in}{0.817078in}}{\pgfqpoint{1.362095in}{0.823186in}}%
\pgfpathcurveto{\pgfqpoint{1.368203in}{0.829294in}}{\pgfqpoint{1.371635in}{0.837580in}}{\pgfqpoint{1.371635in}{0.846218in}}%
\pgfpathcurveto{\pgfqpoint{1.371635in}{0.854856in}}{\pgfqpoint{1.368203in}{0.863142in}}{\pgfqpoint{1.362095in}{0.869250in}}%
\pgfpathcurveto{\pgfqpoint{1.355987in}{0.875358in}}{\pgfqpoint{1.347701in}{0.878790in}}{\pgfqpoint{1.339063in}{0.878790in}}%
\pgfpathcurveto{\pgfqpoint{1.330425in}{0.878790in}}{\pgfqpoint{1.322139in}{0.875358in}}{\pgfqpoint{1.316031in}{0.869250in}}%
\pgfpathcurveto{\pgfqpoint{1.309923in}{0.863142in}}{\pgfqpoint{1.306491in}{0.854856in}}{\pgfqpoint{1.306491in}{0.846218in}}%
\pgfpathcurveto{\pgfqpoint{1.306491in}{0.837580in}}{\pgfqpoint{1.309923in}{0.829294in}}{\pgfqpoint{1.316031in}{0.823186in}}%
\pgfpathcurveto{\pgfqpoint{1.322139in}{0.817078in}}{\pgfqpoint{1.330425in}{0.813646in}}{\pgfqpoint{1.339063in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.813646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376354in}{0.845521in}}%
\pgfpathcurveto{\pgfqpoint{1.384992in}{0.845521in}}{\pgfqpoint{1.393278in}{0.848953in}}{\pgfqpoint{1.399386in}{0.855061in}}%
\pgfpathcurveto{\pgfqpoint{1.405494in}{0.861169in}}{\pgfqpoint{1.408926in}{0.869455in}}{\pgfqpoint{1.408926in}{0.878093in}}%
\pgfpathcurveto{\pgfqpoint{1.408926in}{0.886731in}}{\pgfqpoint{1.405494in}{0.895017in}}{\pgfqpoint{1.399386in}{0.901125in}}%
\pgfpathcurveto{\pgfqpoint{1.393278in}{0.907233in}}{\pgfqpoint{1.384992in}{0.910665in}}{\pgfqpoint{1.376354in}{0.910665in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{0.910665in}}{\pgfqpoint{1.359430in}{0.907233in}}{\pgfqpoint{1.353322in}{0.901125in}}%
\pgfpathcurveto{\pgfqpoint{1.347214in}{0.895017in}}{\pgfqpoint{1.343782in}{0.886731in}}{\pgfqpoint{1.343782in}{0.878093in}}%
\pgfpathcurveto{\pgfqpoint{1.343782in}{0.869455in}}{\pgfqpoint{1.347214in}{0.861169in}}{\pgfqpoint{1.353322in}{0.855061in}}%
\pgfpathcurveto{\pgfqpoint{1.359430in}{0.848953in}}{\pgfqpoint{1.367716in}{0.845521in}}{\pgfqpoint{1.376354in}{0.845521in}}%
\pgfpathlineto{\pgfqpoint{1.376354in}{0.845521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.983153in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{0.983153in}}{\pgfqpoint{1.860856in}{0.986585in}}{\pgfqpoint{1.866964in}{0.992693in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{0.998802in}}{\pgfqpoint{1.876504in}{1.007087in}}{\pgfqpoint{1.876504in}{1.015725in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.024364in}}{\pgfqpoint{1.873072in}{1.032649in}}{\pgfqpoint{1.866964in}{1.038758in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.044866in}}{\pgfqpoint{1.852570in}{1.048298in}}{\pgfqpoint{1.843932in}{1.048298in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.048298in}}{\pgfqpoint{1.827008in}{1.044866in}}{\pgfqpoint{1.820900in}{1.038758in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.032649in}}{\pgfqpoint{1.811360in}{1.024364in}}{\pgfqpoint{1.811360in}{1.015725in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.007087in}}{\pgfqpoint{1.814792in}{0.998802in}}{\pgfqpoint{1.820900in}{0.992693in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{0.986585in}}{\pgfqpoint{1.835294in}{0.983153in}}{\pgfqpoint{1.843932in}{0.983153in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{0.983153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799440in}{0.590003in}}%
\pgfpathcurveto{\pgfqpoint{0.808078in}{0.590003in}}{\pgfqpoint{0.816364in}{0.593435in}}{\pgfqpoint{0.822472in}{0.599544in}}%
\pgfpathcurveto{\pgfqpoint{0.828580in}{0.605652in}}{\pgfqpoint{0.832012in}{0.613937in}}{\pgfqpoint{0.832012in}{0.622576in}}%
\pgfpathcurveto{\pgfqpoint{0.832012in}{0.631214in}}{\pgfqpoint{0.828580in}{0.639500in}}{\pgfqpoint{0.822472in}{0.645608in}}%
\pgfpathcurveto{\pgfqpoint{0.816364in}{0.651716in}}{\pgfqpoint{0.808078in}{0.655148in}}{\pgfqpoint{0.799440in}{0.655148in}}%
\pgfpathcurveto{\pgfqpoint{0.790802in}{0.655148in}}{\pgfqpoint{0.782516in}{0.651716in}}{\pgfqpoint{0.776408in}{0.645608in}}%
\pgfpathcurveto{\pgfqpoint{0.770300in}{0.639500in}}{\pgfqpoint{0.766868in}{0.631214in}}{\pgfqpoint{0.766868in}{0.622576in}}%
\pgfpathcurveto{\pgfqpoint{0.766868in}{0.613937in}}{\pgfqpoint{0.770300in}{0.605652in}}{\pgfqpoint{0.776408in}{0.599544in}}%
\pgfpathcurveto{\pgfqpoint{0.782516in}{0.593435in}}{\pgfqpoint{0.790802in}{0.590003in}}{\pgfqpoint{0.799440in}{0.590003in}}%
\pgfpathlineto{\pgfqpoint{0.799440in}{0.590003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721435in}{0.554090in}}%
\pgfpathcurveto{\pgfqpoint{0.730074in}{0.554090in}}{\pgfqpoint{0.738359in}{0.557522in}}{\pgfqpoint{0.744468in}{0.563631in}}%
\pgfpathcurveto{\pgfqpoint{0.750576in}{0.569739in}}{\pgfqpoint{0.754008in}{0.578025in}}{\pgfqpoint{0.754008in}{0.586663in}}%
\pgfpathcurveto{\pgfqpoint{0.754008in}{0.595301in}}{\pgfqpoint{0.750576in}{0.603587in}}{\pgfqpoint{0.744468in}{0.609695in}}%
\pgfpathcurveto{\pgfqpoint{0.738359in}{0.615803in}}{\pgfqpoint{0.730074in}{0.619235in}}{\pgfqpoint{0.721435in}{0.619235in}}%
\pgfpathcurveto{\pgfqpoint{0.712797in}{0.619235in}}{\pgfqpoint{0.704512in}{0.615803in}}{\pgfqpoint{0.698403in}{0.609695in}}%
\pgfpathcurveto{\pgfqpoint{0.692295in}{0.603587in}}{\pgfqpoint{0.688863in}{0.595301in}}{\pgfqpoint{0.688863in}{0.586663in}}%
\pgfpathcurveto{\pgfqpoint{0.688863in}{0.578025in}}{\pgfqpoint{0.692295in}{0.569739in}}{\pgfqpoint{0.698403in}{0.563631in}}%
\pgfpathcurveto{\pgfqpoint{0.704512in}{0.557522in}}{\pgfqpoint{0.712797in}{0.554090in}}{\pgfqpoint{0.721435in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.554090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764317in}{0.604481in}}%
\pgfpathcurveto{\pgfqpoint{0.772955in}{0.604481in}}{\pgfqpoint{0.781241in}{0.607913in}}{\pgfqpoint{0.787349in}{0.614021in}}%
\pgfpathcurveto{\pgfqpoint{0.793457in}{0.620130in}}{\pgfqpoint{0.796889in}{0.628415in}}{\pgfqpoint{0.796889in}{0.637053in}}%
\pgfpathcurveto{\pgfqpoint{0.796889in}{0.645692in}}{\pgfqpoint{0.793457in}{0.653977in}}{\pgfqpoint{0.787349in}{0.660086in}}%
\pgfpathcurveto{\pgfqpoint{0.781241in}{0.666194in}}{\pgfqpoint{0.772955in}{0.669626in}}{\pgfqpoint{0.764317in}{0.669626in}}%
\pgfpathcurveto{\pgfqpoint{0.755678in}{0.669626in}}{\pgfqpoint{0.747393in}{0.666194in}}{\pgfqpoint{0.741285in}{0.660086in}}%
\pgfpathcurveto{\pgfqpoint{0.735176in}{0.653977in}}{\pgfqpoint{0.731744in}{0.645692in}}{\pgfqpoint{0.731744in}{0.637053in}}%
\pgfpathcurveto{\pgfqpoint{0.731744in}{0.628415in}}{\pgfqpoint{0.735176in}{0.620130in}}{\pgfqpoint{0.741285in}{0.614021in}}%
\pgfpathcurveto{\pgfqpoint{0.747393in}{0.607913in}}{\pgfqpoint{0.755678in}{0.604481in}}{\pgfqpoint{0.764317in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{0.764317in}{0.604481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.566917in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.566917in}}{\pgfqpoint{0.757965in}{0.570349in}}{\pgfqpoint{0.764073in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.582565in}}{\pgfqpoint{0.773614in}{0.590851in}}{\pgfqpoint{0.773614in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.608127in}}{\pgfqpoint{0.770182in}{0.616413in}}{\pgfqpoint{0.764073in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.628629in}}{\pgfqpoint{0.749680in}{0.632061in}}{\pgfqpoint{0.741041in}{0.632061in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.632061in}}{\pgfqpoint{0.724117in}{0.628629in}}{\pgfqpoint{0.718009in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.616413in}}{\pgfqpoint{0.708469in}{0.608127in}}{\pgfqpoint{0.708469in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.590851in}}{\pgfqpoint{0.711901in}{0.582565in}}{\pgfqpoint{0.718009in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.570349in}}{\pgfqpoint{0.732403in}{0.566917in}}{\pgfqpoint{0.741041in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.566917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.609334in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.609334in}}{\pgfqpoint{0.856080in}{0.612766in}}{\pgfqpoint{0.862188in}{0.618875in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.624983in}}{\pgfqpoint{0.871728in}{0.633268in}}{\pgfqpoint{0.871728in}{0.641907in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.650545in}}{\pgfqpoint{0.868296in}{0.658831in}}{\pgfqpoint{0.862188in}{0.664939in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.671047in}}{\pgfqpoint{0.847794in}{0.674479in}}{\pgfqpoint{0.839156in}{0.674479in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.674479in}}{\pgfqpoint{0.822232in}{0.671047in}}{\pgfqpoint{0.816124in}{0.664939in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.658831in}}{\pgfqpoint{0.806584in}{0.650545in}}{\pgfqpoint{0.806584in}{0.641907in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.633268in}}{\pgfqpoint{0.810016in}{0.624983in}}{\pgfqpoint{0.816124in}{0.618875in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.612766in}}{\pgfqpoint{0.830518in}{0.609334in}}{\pgfqpoint{0.839156in}{0.609334in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.609334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726321in}{0.566917in}}%
\pgfpathcurveto{\pgfqpoint{0.734959in}{0.566917in}}{\pgfqpoint{0.743245in}{0.570349in}}{\pgfqpoint{0.749353in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.755461in}{0.582565in}}{\pgfqpoint{0.758893in}{0.590851in}}{\pgfqpoint{0.758893in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.758893in}{0.608127in}}{\pgfqpoint{0.755461in}{0.616413in}}{\pgfqpoint{0.749353in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.743245in}{0.628629in}}{\pgfqpoint{0.734959in}{0.632061in}}{\pgfqpoint{0.726321in}{0.632061in}}%
\pgfpathcurveto{\pgfqpoint{0.717682in}{0.632061in}}{\pgfqpoint{0.709397in}{0.628629in}}{\pgfqpoint{0.703289in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.697180in}{0.616413in}}{\pgfqpoint{0.693748in}{0.608127in}}{\pgfqpoint{0.693748in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.693748in}{0.590851in}}{\pgfqpoint{0.697180in}{0.582565in}}{\pgfqpoint{0.703289in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.709397in}{0.570349in}}{\pgfqpoint{0.717682in}{0.566917in}}{\pgfqpoint{0.726321in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{0.726321in}{0.566917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953941in}{0.679107in}}%
\pgfpathcurveto{\pgfqpoint{0.962580in}{0.679107in}}{\pgfqpoint{0.970865in}{0.682539in}}{\pgfqpoint{0.976973in}{0.688648in}}%
\pgfpathcurveto{\pgfqpoint{0.983082in}{0.694756in}}{\pgfqpoint{0.986514in}{0.703042in}}{\pgfqpoint{0.986514in}{0.711680in}}%
\pgfpathcurveto{\pgfqpoint{0.986514in}{0.720318in}}{\pgfqpoint{0.983082in}{0.728604in}}{\pgfqpoint{0.976973in}{0.734712in}}%
\pgfpathcurveto{\pgfqpoint{0.970865in}{0.740820in}}{\pgfqpoint{0.962580in}{0.744252in}}{\pgfqpoint{0.953941in}{0.744252in}}%
\pgfpathcurveto{\pgfqpoint{0.945303in}{0.744252in}}{\pgfqpoint{0.937017in}{0.740820in}}{\pgfqpoint{0.930909in}{0.734712in}}%
\pgfpathcurveto{\pgfqpoint{0.924801in}{0.728604in}}{\pgfqpoint{0.921369in}{0.720318in}}{\pgfqpoint{0.921369in}{0.711680in}}%
\pgfpathcurveto{\pgfqpoint{0.921369in}{0.703042in}}{\pgfqpoint{0.924801in}{0.694756in}}{\pgfqpoint{0.930909in}{0.688648in}}%
\pgfpathcurveto{\pgfqpoint{0.937017in}{0.682539in}}{\pgfqpoint{0.945303in}{0.679107in}}{\pgfqpoint{0.953941in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{0.953941in}{0.679107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833958in}{0.615536in}}%
\pgfpathcurveto{\pgfqpoint{0.842596in}{0.615536in}}{\pgfqpoint{0.850882in}{0.618968in}}{\pgfqpoint{0.856990in}{0.625076in}}%
\pgfpathcurveto{\pgfqpoint{0.863098in}{0.631185in}}{\pgfqpoint{0.866530in}{0.639470in}}{\pgfqpoint{0.866530in}{0.648109in}}%
\pgfpathcurveto{\pgfqpoint{0.866530in}{0.656747in}}{\pgfqpoint{0.863098in}{0.665033in}}{\pgfqpoint{0.856990in}{0.671141in}}%
\pgfpathcurveto{\pgfqpoint{0.850882in}{0.677249in}}{\pgfqpoint{0.842596in}{0.680681in}}{\pgfqpoint{0.833958in}{0.680681in}}%
\pgfpathcurveto{\pgfqpoint{0.825319in}{0.680681in}}{\pgfqpoint{0.817034in}{0.677249in}}{\pgfqpoint{0.810925in}{0.671141in}}%
\pgfpathcurveto{\pgfqpoint{0.804817in}{0.665033in}}{\pgfqpoint{0.801385in}{0.656747in}}{\pgfqpoint{0.801385in}{0.648109in}}%
\pgfpathcurveto{\pgfqpoint{0.801385in}{0.639470in}}{\pgfqpoint{0.804817in}{0.631185in}}{\pgfqpoint{0.810925in}{0.625076in}}%
\pgfpathcurveto{\pgfqpoint{0.817034in}{0.618968in}}{\pgfqpoint{0.825319in}{0.615536in}}{\pgfqpoint{0.833958in}{0.615536in}}%
\pgfpathlineto{\pgfqpoint{0.833958in}{0.615536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922964in}{0.687500in}}%
\pgfpathcurveto{\pgfqpoint{0.931602in}{0.687500in}}{\pgfqpoint{0.939887in}{0.690932in}}{\pgfqpoint{0.945996in}{0.697040in}}%
\pgfpathcurveto{\pgfqpoint{0.952104in}{0.703148in}}{\pgfqpoint{0.955536in}{0.711434in}}{\pgfqpoint{0.955536in}{0.720072in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{0.728710in}}{\pgfqpoint{0.952104in}{0.736996in}}{\pgfqpoint{0.945996in}{0.743104in}}%
\pgfpathcurveto{\pgfqpoint{0.939887in}{0.749212in}}{\pgfqpoint{0.931602in}{0.752644in}}{\pgfqpoint{0.922964in}{0.752644in}}%
\pgfpathcurveto{\pgfqpoint{0.914325in}{0.752644in}}{\pgfqpoint{0.906040in}{0.749212in}}{\pgfqpoint{0.899931in}{0.743104in}}%
\pgfpathcurveto{\pgfqpoint{0.893823in}{0.736996in}}{\pgfqpoint{0.890391in}{0.728710in}}{\pgfqpoint{0.890391in}{0.720072in}}%
\pgfpathcurveto{\pgfqpoint{0.890391in}{0.711434in}}{\pgfqpoint{0.893823in}{0.703148in}}{\pgfqpoint{0.899931in}{0.697040in}}%
\pgfpathcurveto{\pgfqpoint{0.906040in}{0.690932in}}{\pgfqpoint{0.914325in}{0.687500in}}{\pgfqpoint{0.922964in}{0.687500in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{0.687500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.628158in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.628158in}}{\pgfqpoint{0.838832in}{0.631590in}}{\pgfqpoint{0.844940in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.643807in}}{\pgfqpoint{0.854480in}{0.652092in}}{\pgfqpoint{0.854480in}{0.660731in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.669369in}}{\pgfqpoint{0.851048in}{0.677654in}}{\pgfqpoint{0.844940in}{0.683763in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.689871in}}{\pgfqpoint{0.830546in}{0.693303in}}{\pgfqpoint{0.821908in}{0.693303in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.693303in}}{\pgfqpoint{0.804984in}{0.689871in}}{\pgfqpoint{0.798876in}{0.683763in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.677654in}}{\pgfqpoint{0.789335in}{0.669369in}}{\pgfqpoint{0.789335in}{0.660731in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.652092in}}{\pgfqpoint{0.792767in}{0.643807in}}{\pgfqpoint{0.798876in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.631590in}}{\pgfqpoint{0.813269in}{0.628158in}}{\pgfqpoint{0.821908in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.628158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022924in}{0.717075in}}%
\pgfpathcurveto{\pgfqpoint{1.031563in}{0.717075in}}{\pgfqpoint{1.039848in}{0.720507in}}{\pgfqpoint{1.045957in}{0.726615in}}%
\pgfpathcurveto{\pgfqpoint{1.052065in}{0.732724in}}{\pgfqpoint{1.055497in}{0.741009in}}{\pgfqpoint{1.055497in}{0.749647in}}%
\pgfpathcurveto{\pgfqpoint{1.055497in}{0.758286in}}{\pgfqpoint{1.052065in}{0.766571in}}{\pgfqpoint{1.045957in}{0.772680in}}%
\pgfpathcurveto{\pgfqpoint{1.039848in}{0.778788in}}{\pgfqpoint{1.031563in}{0.782220in}}{\pgfqpoint{1.022924in}{0.782220in}}%
\pgfpathcurveto{\pgfqpoint{1.014286in}{0.782220in}}{\pgfqpoint{1.006000in}{0.778788in}}{\pgfqpoint{0.999892in}{0.772680in}}%
\pgfpathcurveto{\pgfqpoint{0.993784in}{0.766571in}}{\pgfqpoint{0.990352in}{0.758286in}}{\pgfqpoint{0.990352in}{0.749647in}}%
\pgfpathcurveto{\pgfqpoint{0.990352in}{0.741009in}}{\pgfqpoint{0.993784in}{0.732724in}}{\pgfqpoint{0.999892in}{0.726615in}}%
\pgfpathcurveto{\pgfqpoint{1.006000in}{0.720507in}}{\pgfqpoint{1.014286in}{0.717075in}}{\pgfqpoint{1.022924in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.022924in}{0.717075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892396in}{0.637959in}}%
\pgfpathcurveto{\pgfqpoint{0.901034in}{0.637959in}}{\pgfqpoint{0.909320in}{0.641391in}}{\pgfqpoint{0.915428in}{0.647500in}}%
\pgfpathcurveto{\pgfqpoint{0.921536in}{0.653608in}}{\pgfqpoint{0.924968in}{0.661893in}}{\pgfqpoint{0.924968in}{0.670532in}}%
\pgfpathcurveto{\pgfqpoint{0.924968in}{0.679170in}}{\pgfqpoint{0.921536in}{0.687456in}}{\pgfqpoint{0.915428in}{0.693564in}}%
\pgfpathcurveto{\pgfqpoint{0.909320in}{0.699672in}}{\pgfqpoint{0.901034in}{0.703104in}}{\pgfqpoint{0.892396in}{0.703104in}}%
\pgfpathcurveto{\pgfqpoint{0.883757in}{0.703104in}}{\pgfqpoint{0.875472in}{0.699672in}}{\pgfqpoint{0.869364in}{0.693564in}}%
\pgfpathcurveto{\pgfqpoint{0.863255in}{0.687456in}}{\pgfqpoint{0.859823in}{0.679170in}}{\pgfqpoint{0.859823in}{0.670532in}}%
\pgfpathcurveto{\pgfqpoint{0.859823in}{0.661893in}}{\pgfqpoint{0.863255in}{0.653608in}}{\pgfqpoint{0.869364in}{0.647500in}}%
\pgfpathcurveto{\pgfqpoint{0.875472in}{0.641391in}}{\pgfqpoint{0.883757in}{0.637959in}}{\pgfqpoint{0.892396in}{0.637959in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{0.637959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084632in}{0.755590in}}%
\pgfpathcurveto{\pgfqpoint{1.093271in}{0.755590in}}{\pgfqpoint{1.101556in}{0.759022in}}{\pgfqpoint{1.107665in}{0.765130in}}%
\pgfpathcurveto{\pgfqpoint{1.113773in}{0.771238in}}{\pgfqpoint{1.117205in}{0.779524in}}{\pgfqpoint{1.117205in}{0.788162in}}%
\pgfpathcurveto{\pgfqpoint{1.117205in}{0.796801in}}{\pgfqpoint{1.113773in}{0.805086in}}{\pgfqpoint{1.107665in}{0.811194in}}%
\pgfpathcurveto{\pgfqpoint{1.101556in}{0.817303in}}{\pgfqpoint{1.093271in}{0.820735in}}{\pgfqpoint{1.084632in}{0.820735in}}%
\pgfpathcurveto{\pgfqpoint{1.075994in}{0.820735in}}{\pgfqpoint{1.067708in}{0.817303in}}{\pgfqpoint{1.061600in}{0.811194in}}%
\pgfpathcurveto{\pgfqpoint{1.055492in}{0.805086in}}{\pgfqpoint{1.052060in}{0.796801in}}{\pgfqpoint{1.052060in}{0.788162in}}%
\pgfpathcurveto{\pgfqpoint{1.052060in}{0.779524in}}{\pgfqpoint{1.055492in}{0.771238in}}{\pgfqpoint{1.061600in}{0.765130in}}%
\pgfpathcurveto{\pgfqpoint{1.067708in}{0.759022in}}{\pgfqpoint{1.075994in}{0.755590in}}{\pgfqpoint{1.084632in}{0.755590in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.755590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936726in}{0.667118in}}%
\pgfpathcurveto{\pgfqpoint{0.945364in}{0.667118in}}{\pgfqpoint{0.953650in}{0.670550in}}{\pgfqpoint{0.959758in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.965866in}{0.682766in}}{\pgfqpoint{0.969298in}{0.691052in}}{\pgfqpoint{0.969298in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{0.969298in}{0.708328in}}{\pgfqpoint{0.965866in}{0.716614in}}{\pgfqpoint{0.959758in}{0.722722in}}%
\pgfpathcurveto{\pgfqpoint{0.953650in}{0.728830in}}{\pgfqpoint{0.945364in}{0.732262in}}{\pgfqpoint{0.936726in}{0.732262in}}%
\pgfpathcurveto{\pgfqpoint{0.928087in}{0.732262in}}{\pgfqpoint{0.919802in}{0.728830in}}{\pgfqpoint{0.913694in}{0.722722in}}%
\pgfpathcurveto{\pgfqpoint{0.907585in}{0.716614in}}{\pgfqpoint{0.904153in}{0.708328in}}{\pgfqpoint{0.904153in}{0.699690in}}%
\pgfpathcurveto{\pgfqpoint{0.904153in}{0.691052in}}{\pgfqpoint{0.907585in}{0.682766in}}{\pgfqpoint{0.913694in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.919802in}{0.670550in}}{\pgfqpoint{0.928087in}{0.667118in}}{\pgfqpoint{0.936726in}{0.667118in}}%
\pgfpathlineto{\pgfqpoint{0.936726in}{0.667118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049754in}{0.763292in}}%
\pgfpathcurveto{\pgfqpoint{1.058393in}{0.763292in}}{\pgfqpoint{1.066678in}{0.766724in}}{\pgfqpoint{1.072786in}{0.772832in}}%
\pgfpathcurveto{\pgfqpoint{1.078895in}{0.778940in}}{\pgfqpoint{1.082327in}{0.787226in}}{\pgfqpoint{1.082327in}{0.795864in}}%
\pgfpathcurveto{\pgfqpoint{1.082327in}{0.804503in}}{\pgfqpoint{1.078895in}{0.812788in}}{\pgfqpoint{1.072786in}{0.818896in}}%
\pgfpathcurveto{\pgfqpoint{1.066678in}{0.825005in}}{\pgfqpoint{1.058393in}{0.828437in}}{\pgfqpoint{1.049754in}{0.828437in}}%
\pgfpathcurveto{\pgfqpoint{1.041116in}{0.828437in}}{\pgfqpoint{1.032830in}{0.825005in}}{\pgfqpoint{1.026722in}{0.818896in}}%
\pgfpathcurveto{\pgfqpoint{1.020614in}{0.812788in}}{\pgfqpoint{1.017182in}{0.804503in}}{\pgfqpoint{1.017182in}{0.795864in}}%
\pgfpathcurveto{\pgfqpoint{1.017182in}{0.787226in}}{\pgfqpoint{1.020614in}{0.778940in}}{\pgfqpoint{1.026722in}{0.772832in}}%
\pgfpathcurveto{\pgfqpoint{1.032830in}{0.766724in}}{\pgfqpoint{1.041116in}{0.763292in}}{\pgfqpoint{1.049754in}{0.763292in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{0.763292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{0.681758in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{0.681758in}}{\pgfqpoint{0.951798in}{0.685190in}}{\pgfqpoint{0.957906in}{0.691299in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{0.697407in}}{\pgfqpoint{0.967446in}{0.705692in}}{\pgfqpoint{0.967446in}{0.714331in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{0.722969in}}{\pgfqpoint{0.964014in}{0.731255in}}{\pgfqpoint{0.957906in}{0.737363in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{0.743471in}}{\pgfqpoint{0.943512in}{0.746903in}}{\pgfqpoint{0.934874in}{0.746903in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{0.746903in}}{\pgfqpoint{0.917950in}{0.743471in}}{\pgfqpoint{0.911842in}{0.737363in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{0.731255in}}{\pgfqpoint{0.902302in}{0.722969in}}{\pgfqpoint{0.902302in}{0.714331in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{0.705692in}}{\pgfqpoint{0.905734in}{0.697407in}}{\pgfqpoint{0.911842in}{0.691299in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{0.685190in}}{\pgfqpoint{0.926236in}{0.681758in}}{\pgfqpoint{0.934874in}{0.681758in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{0.681758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123011in}{0.769302in}}%
\pgfpathcurveto{\pgfqpoint{1.131649in}{0.769302in}}{\pgfqpoint{1.139935in}{0.772734in}}{\pgfqpoint{1.146043in}{0.778842in}}%
\pgfpathcurveto{\pgfqpoint{1.152151in}{0.784950in}}{\pgfqpoint{1.155583in}{0.793236in}}{\pgfqpoint{1.155583in}{0.801874in}}%
\pgfpathcurveto{\pgfqpoint{1.155583in}{0.810512in}}{\pgfqpoint{1.152151in}{0.818798in}}{\pgfqpoint{1.146043in}{0.824906in}}%
\pgfpathcurveto{\pgfqpoint{1.139935in}{0.831014in}}{\pgfqpoint{1.131649in}{0.834446in}}{\pgfqpoint{1.123011in}{0.834446in}}%
\pgfpathcurveto{\pgfqpoint{1.114373in}{0.834446in}}{\pgfqpoint{1.106087in}{0.831014in}}{\pgfqpoint{1.099979in}{0.824906in}}%
\pgfpathcurveto{\pgfqpoint{1.093871in}{0.818798in}}{\pgfqpoint{1.090439in}{0.810512in}}{\pgfqpoint{1.090439in}{0.801874in}}%
\pgfpathcurveto{\pgfqpoint{1.090439in}{0.793236in}}{\pgfqpoint{1.093871in}{0.784950in}}{\pgfqpoint{1.099979in}{0.778842in}}%
\pgfpathcurveto{\pgfqpoint{1.106087in}{0.772734in}}{\pgfqpoint{1.114373in}{0.769302in}}{\pgfqpoint{1.123011in}{0.769302in}}%
\pgfpathlineto{\pgfqpoint{1.123011in}{0.769302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954034in}{0.683203in}}%
\pgfpathcurveto{\pgfqpoint{0.962672in}{0.683203in}}{\pgfqpoint{0.970958in}{0.686635in}}{\pgfqpoint{0.977066in}{0.692743in}}%
\pgfpathcurveto{\pgfqpoint{0.983174in}{0.698851in}}{\pgfqpoint{0.986606in}{0.707137in}}{\pgfqpoint{0.986606in}{0.715775in}}%
\pgfpathcurveto{\pgfqpoint{0.986606in}{0.724413in}}{\pgfqpoint{0.983174in}{0.732699in}}{\pgfqpoint{0.977066in}{0.738807in}}%
\pgfpathcurveto{\pgfqpoint{0.970958in}{0.744915in}}{\pgfqpoint{0.962672in}{0.748347in}}{\pgfqpoint{0.954034in}{0.748347in}}%
\pgfpathcurveto{\pgfqpoint{0.945396in}{0.748347in}}{\pgfqpoint{0.937110in}{0.744915in}}{\pgfqpoint{0.931002in}{0.738807in}}%
\pgfpathcurveto{\pgfqpoint{0.924894in}{0.732699in}}{\pgfqpoint{0.921462in}{0.724413in}}{\pgfqpoint{0.921462in}{0.715775in}}%
\pgfpathcurveto{\pgfqpoint{0.921462in}{0.707137in}}{\pgfqpoint{0.924894in}{0.698851in}}{\pgfqpoint{0.931002in}{0.692743in}}%
\pgfpathcurveto{\pgfqpoint{0.937110in}{0.686635in}}{\pgfqpoint{0.945396in}{0.683203in}}{\pgfqpoint{0.954034in}{0.683203in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{0.683203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.775506in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.775506in}}{\pgfqpoint{1.115345in}{0.778938in}}{\pgfqpoint{1.121453in}{0.785046in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.791154in}}{\pgfqpoint{1.130993in}{0.799440in}}{\pgfqpoint{1.130993in}{0.808078in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.816716in}}{\pgfqpoint{1.127561in}{0.825002in}}{\pgfqpoint{1.121453in}{0.831110in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.837218in}}{\pgfqpoint{1.107059in}{0.840650in}}{\pgfqpoint{1.098421in}{0.840650in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.840650in}}{\pgfqpoint{1.081497in}{0.837218in}}{\pgfqpoint{1.075389in}{0.831110in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.825002in}}{\pgfqpoint{1.065848in}{0.816716in}}{\pgfqpoint{1.065848in}{0.808078in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.799440in}}{\pgfqpoint{1.069280in}{0.791154in}}{\pgfqpoint{1.075389in}{0.785046in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.778938in}}{\pgfqpoint{1.089782in}{0.775506in}}{\pgfqpoint{1.098421in}{0.775506in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.775506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978878in}{0.704260in}}%
\pgfpathcurveto{\pgfqpoint{0.987516in}{0.704260in}}{\pgfqpoint{0.995801in}{0.707692in}}{\pgfqpoint{1.001910in}{0.713800in}}%
\pgfpathcurveto{\pgfqpoint{1.008018in}{0.719909in}}{\pgfqpoint{1.011450in}{0.728194in}}{\pgfqpoint{1.011450in}{0.736833in}}%
\pgfpathcurveto{\pgfqpoint{1.011450in}{0.745471in}}{\pgfqpoint{1.008018in}{0.753757in}}{\pgfqpoint{1.001910in}{0.759865in}}%
\pgfpathcurveto{\pgfqpoint{0.995801in}{0.765973in}}{\pgfqpoint{0.987516in}{0.769405in}}{\pgfqpoint{0.978878in}{0.769405in}}%
\pgfpathcurveto{\pgfqpoint{0.970239in}{0.769405in}}{\pgfqpoint{0.961954in}{0.765973in}}{\pgfqpoint{0.955845in}{0.759865in}}%
\pgfpathcurveto{\pgfqpoint{0.949737in}{0.753757in}}{\pgfqpoint{0.946305in}{0.745471in}}{\pgfqpoint{0.946305in}{0.736833in}}%
\pgfpathcurveto{\pgfqpoint{0.946305in}{0.728194in}}{\pgfqpoint{0.949737in}{0.719909in}}{\pgfqpoint{0.955845in}{0.713800in}}%
\pgfpathcurveto{\pgfqpoint{0.961954in}{0.707692in}}{\pgfqpoint{0.970239in}{0.704260in}}{\pgfqpoint{0.978878in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{0.978878in}{0.704260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159942in}{0.787626in}}%
\pgfpathcurveto{\pgfqpoint{1.168580in}{0.787626in}}{\pgfqpoint{1.176865in}{0.791058in}}{\pgfqpoint{1.182974in}{0.797166in}}%
\pgfpathcurveto{\pgfqpoint{1.189082in}{0.803274in}}{\pgfqpoint{1.192514in}{0.811560in}}{\pgfqpoint{1.192514in}{0.820198in}}%
\pgfpathcurveto{\pgfqpoint{1.192514in}{0.828837in}}{\pgfqpoint{1.189082in}{0.837122in}}{\pgfqpoint{1.182974in}{0.843230in}}%
\pgfpathcurveto{\pgfqpoint{1.176865in}{0.849339in}}{\pgfqpoint{1.168580in}{0.852771in}}{\pgfqpoint{1.159942in}{0.852771in}}%
\pgfpathcurveto{\pgfqpoint{1.151303in}{0.852771in}}{\pgfqpoint{1.143018in}{0.849339in}}{\pgfqpoint{1.136909in}{0.843230in}}%
\pgfpathcurveto{\pgfqpoint{1.130801in}{0.837122in}}{\pgfqpoint{1.127369in}{0.828837in}}{\pgfqpoint{1.127369in}{0.820198in}}%
\pgfpathcurveto{\pgfqpoint{1.127369in}{0.811560in}}{\pgfqpoint{1.130801in}{0.803274in}}{\pgfqpoint{1.136909in}{0.797166in}}%
\pgfpathcurveto{\pgfqpoint{1.143018in}{0.791058in}}{\pgfqpoint{1.151303in}{0.787626in}}{\pgfqpoint{1.159942in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{1.159942in}{0.787626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967750in}{0.689832in}}%
\pgfpathcurveto{\pgfqpoint{0.976388in}{0.689832in}}{\pgfqpoint{0.984674in}{0.693264in}}{\pgfqpoint{0.990782in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{0.996890in}{0.705480in}}{\pgfqpoint{1.000322in}{0.713766in}}{\pgfqpoint{1.000322in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{1.000322in}{0.731042in}}{\pgfqpoint{0.996890in}{0.739328in}}{\pgfqpoint{0.990782in}{0.745436in}}%
\pgfpathcurveto{\pgfqpoint{0.984674in}{0.751544in}}{\pgfqpoint{0.976388in}{0.754977in}}{\pgfqpoint{0.967750in}{0.754977in}}%
\pgfpathcurveto{\pgfqpoint{0.959111in}{0.754977in}}{\pgfqpoint{0.950826in}{0.751544in}}{\pgfqpoint{0.944718in}{0.745436in}}%
\pgfpathcurveto{\pgfqpoint{0.938609in}{0.739328in}}{\pgfqpoint{0.935177in}{0.731042in}}{\pgfqpoint{0.935177in}{0.722404in}}%
\pgfpathcurveto{\pgfqpoint{0.935177in}{0.713766in}}{\pgfqpoint{0.938609in}{0.705480in}}{\pgfqpoint{0.944718in}{0.699372in}}%
\pgfpathcurveto{\pgfqpoint{0.950826in}{0.693264in}}{\pgfqpoint{0.959111in}{0.689832in}}{\pgfqpoint{0.967750in}{0.689832in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{0.689832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.486557in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.486557in}}{\pgfqpoint{0.605659in}{0.489989in}}{\pgfqpoint{0.611767in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.502205in}}{\pgfqpoint{0.621307in}{0.510491in}}{\pgfqpoint{0.621307in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.527767in}}{\pgfqpoint{0.617875in}{0.536053in}}{\pgfqpoint{0.611767in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.548269in}}{\pgfqpoint{0.597373in}{0.551701in}}{\pgfqpoint{0.588735in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.551701in}}{\pgfqpoint{0.571811in}{0.548269in}}{\pgfqpoint{0.565703in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.536053in}}{\pgfqpoint{0.556163in}{0.527767in}}{\pgfqpoint{0.556163in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.510491in}}{\pgfqpoint{0.559595in}{0.502205in}}{\pgfqpoint{0.565703in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.489989in}}{\pgfqpoint{0.580097in}{0.486557in}}{\pgfqpoint{0.588735in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.486557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609536in}{0.494002in}}%
\pgfpathcurveto{\pgfqpoint{0.618174in}{0.494002in}}{\pgfqpoint{0.626460in}{0.497434in}}{\pgfqpoint{0.632568in}{0.503542in}}%
\pgfpathcurveto{\pgfqpoint{0.638676in}{0.509650in}}{\pgfqpoint{0.642108in}{0.517936in}}{\pgfqpoint{0.642108in}{0.526574in}}%
\pgfpathcurveto{\pgfqpoint{0.642108in}{0.535212in}}{\pgfqpoint{0.638676in}{0.543498in}}{\pgfqpoint{0.632568in}{0.549606in}}%
\pgfpathcurveto{\pgfqpoint{0.626460in}{0.555715in}}{\pgfqpoint{0.618174in}{0.559147in}}{\pgfqpoint{0.609536in}{0.559147in}}%
\pgfpathcurveto{\pgfqpoint{0.600897in}{0.559147in}}{\pgfqpoint{0.592612in}{0.555715in}}{\pgfqpoint{0.586503in}{0.549606in}}%
\pgfpathcurveto{\pgfqpoint{0.580395in}{0.543498in}}{\pgfqpoint{0.576963in}{0.535212in}}{\pgfqpoint{0.576963in}{0.526574in}}%
\pgfpathcurveto{\pgfqpoint{0.576963in}{0.517936in}}{\pgfqpoint{0.580395in}{0.509650in}}{\pgfqpoint{0.586503in}{0.503542in}}%
\pgfpathcurveto{\pgfqpoint{0.592612in}{0.497434in}}{\pgfqpoint{0.600897in}{0.494002in}}{\pgfqpoint{0.609536in}{0.494002in}}%
\pgfpathlineto{\pgfqpoint{0.609536in}{0.494002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.511480in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.511480in}}{\pgfqpoint{0.656392in}{0.514912in}}{\pgfqpoint{0.662500in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.527129in}}{\pgfqpoint{0.672040in}{0.535414in}}{\pgfqpoint{0.672040in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.552691in}}{\pgfqpoint{0.668608in}{0.560977in}}{\pgfqpoint{0.662500in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.573193in}}{\pgfqpoint{0.648106in}{0.576625in}}{\pgfqpoint{0.639468in}{0.576625in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.576625in}}{\pgfqpoint{0.622544in}{0.573193in}}{\pgfqpoint{0.616436in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.560977in}}{\pgfqpoint{0.606896in}{0.552691in}}{\pgfqpoint{0.606896in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.535414in}}{\pgfqpoint{0.610328in}{0.527129in}}{\pgfqpoint{0.616436in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.514912in}}{\pgfqpoint{0.630830in}{0.511480in}}{\pgfqpoint{0.639468in}{0.511480in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.511480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{0.483082in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{0.483082in}}{\pgfqpoint{0.607918in}{0.486514in}}{\pgfqpoint{0.614026in}{0.492622in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{0.498730in}}{\pgfqpoint{0.623567in}{0.507016in}}{\pgfqpoint{0.623567in}{0.515654in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{0.524292in}}{\pgfqpoint{0.620135in}{0.532578in}}{\pgfqpoint{0.614026in}{0.538686in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{0.544794in}}{\pgfqpoint{0.599633in}{0.548226in}}{\pgfqpoint{0.590994in}{0.548226in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{0.548226in}}{\pgfqpoint{0.574070in}{0.544794in}}{\pgfqpoint{0.567962in}{0.538686in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{0.532578in}}{\pgfqpoint{0.558422in}{0.524292in}}{\pgfqpoint{0.558422in}{0.515654in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{0.507016in}}{\pgfqpoint{0.561854in}{0.498730in}}{\pgfqpoint{0.567962in}{0.492622in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{0.486514in}}{\pgfqpoint{0.582356in}{0.483082in}}{\pgfqpoint{0.590994in}{0.483082in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{0.483082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.612322in}{0.478135in}}{\pgfqpoint{0.620608in}{0.481567in}}{\pgfqpoint{0.626716in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.632824in}{0.493783in}}{\pgfqpoint{0.636256in}{0.502069in}}{\pgfqpoint{0.636256in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.636256in}{0.519346in}}{\pgfqpoint{0.632824in}{0.527631in}}{\pgfqpoint{0.626716in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.620608in}{0.539848in}}{\pgfqpoint{0.612322in}{0.543280in}}{\pgfqpoint{0.603684in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.595045in}{0.543280in}}{\pgfqpoint{0.586760in}{0.539848in}}{\pgfqpoint{0.580652in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.574543in}{0.527631in}}{\pgfqpoint{0.571111in}{0.519346in}}{\pgfqpoint{0.571111in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.571111in}{0.502069in}}{\pgfqpoint{0.574543in}{0.493783in}}{\pgfqpoint{0.580652in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.586760in}{0.481567in}}{\pgfqpoint{0.595045in}{0.478135in}}{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597515in}{0.481880in}}%
\pgfpathcurveto{\pgfqpoint{0.606154in}{0.481880in}}{\pgfqpoint{0.614439in}{0.485312in}}{\pgfqpoint{0.620547in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.626656in}{0.497529in}}{\pgfqpoint{0.630088in}{0.505814in}}{\pgfqpoint{0.630088in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.630088in}{0.523091in}}{\pgfqpoint{0.626656in}{0.531376in}}{\pgfqpoint{0.620547in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.614439in}{0.543593in}}{\pgfqpoint{0.606154in}{0.547025in}}{\pgfqpoint{0.597515in}{0.547025in}}%
\pgfpathcurveto{\pgfqpoint{0.588877in}{0.547025in}}{\pgfqpoint{0.580591in}{0.543593in}}{\pgfqpoint{0.574483in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.568375in}{0.531376in}}{\pgfqpoint{0.564943in}{0.523091in}}{\pgfqpoint{0.564943in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.564943in}{0.505814in}}{\pgfqpoint{0.568375in}{0.497529in}}{\pgfqpoint{0.574483in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.580591in}{0.485312in}}{\pgfqpoint{0.588877in}{0.481880in}}{\pgfqpoint{0.597515in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{0.597515in}{0.481880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.509932in}}{\pgfqpoint{0.653428in}{0.513364in}}{\pgfqpoint{0.659537in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.525580in}}{\pgfqpoint{0.669077in}{0.533866in}}{\pgfqpoint{0.669077in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.551142in}}{\pgfqpoint{0.665645in}{0.559428in}}{\pgfqpoint{0.659537in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.571644in}}{\pgfqpoint{0.645143in}{0.575076in}}{\pgfqpoint{0.636504in}{0.575076in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.575076in}}{\pgfqpoint{0.619581in}{0.571644in}}{\pgfqpoint{0.613472in}{0.565536in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.559428in}}{\pgfqpoint{0.603932in}{0.551142in}}{\pgfqpoint{0.603932in}{0.542504in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.533866in}}{\pgfqpoint{0.607364in}{0.525580in}}{\pgfqpoint{0.613472in}{0.519472in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.513364in}}{\pgfqpoint{0.627866in}{0.509932in}}{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.509932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601664in}{0.486557in}}%
\pgfpathcurveto{\pgfqpoint{0.610303in}{0.486557in}}{\pgfqpoint{0.618588in}{0.489989in}}{\pgfqpoint{0.624697in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.630805in}{0.502205in}}{\pgfqpoint{0.634237in}{0.510491in}}{\pgfqpoint{0.634237in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.634237in}{0.527767in}}{\pgfqpoint{0.630805in}{0.536053in}}{\pgfqpoint{0.624697in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.618588in}{0.548269in}}{\pgfqpoint{0.610303in}{0.551701in}}{\pgfqpoint{0.601664in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{0.551701in}}{\pgfqpoint{0.584740in}{0.548269in}}{\pgfqpoint{0.578632in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.572524in}{0.536053in}}{\pgfqpoint{0.569092in}{0.527767in}}{\pgfqpoint{0.569092in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.569092in}{0.510491in}}{\pgfqpoint{0.572524in}{0.502205in}}{\pgfqpoint{0.578632in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.584740in}{0.489989in}}{\pgfqpoint{0.593026in}{0.486557in}}{\pgfqpoint{0.601664in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.486557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593210in}{0.484261in}}%
\pgfpathcurveto{\pgfqpoint{0.601848in}{0.484261in}}{\pgfqpoint{0.610134in}{0.487693in}}{\pgfqpoint{0.616242in}{0.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.622350in}{0.499909in}}{\pgfqpoint{0.625782in}{0.508195in}}{\pgfqpoint{0.625782in}{0.516833in}}%
\pgfpathcurveto{\pgfqpoint{0.625782in}{0.525472in}}{\pgfqpoint{0.622350in}{0.533757in}}{\pgfqpoint{0.616242in}{0.539865in}}%
\pgfpathcurveto{\pgfqpoint{0.610134in}{0.545974in}}{\pgfqpoint{0.601848in}{0.549406in}}{\pgfqpoint{0.593210in}{0.549406in}}%
\pgfpathcurveto{\pgfqpoint{0.584571in}{0.549406in}}{\pgfqpoint{0.576286in}{0.545974in}}{\pgfqpoint{0.570178in}{0.539865in}}%
\pgfpathcurveto{\pgfqpoint{0.564069in}{0.533757in}}{\pgfqpoint{0.560637in}{0.525472in}}{\pgfqpoint{0.560637in}{0.516833in}}%
\pgfpathcurveto{\pgfqpoint{0.560637in}{0.508195in}}{\pgfqpoint{0.564069in}{0.499909in}}{\pgfqpoint{0.570178in}{0.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.576286in}{0.487693in}}{\pgfqpoint{0.584571in}{0.484261in}}{\pgfqpoint{0.593210in}{0.484261in}}%
\pgfpathlineto{\pgfqpoint{0.593210in}{0.484261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615102in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.623740in}{0.478135in}}{\pgfqpoint{0.632026in}{0.481567in}}{\pgfqpoint{0.638134in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.644242in}{0.493783in}}{\pgfqpoint{0.647674in}{0.502069in}}{\pgfqpoint{0.647674in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.647674in}{0.519346in}}{\pgfqpoint{0.644242in}{0.527631in}}{\pgfqpoint{0.638134in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.632026in}{0.539848in}}{\pgfqpoint{0.623740in}{0.543280in}}{\pgfqpoint{0.615102in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.606464in}{0.543280in}}{\pgfqpoint{0.598178in}{0.539848in}}{\pgfqpoint{0.592070in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.585962in}{0.527631in}}{\pgfqpoint{0.582530in}{0.519346in}}{\pgfqpoint{0.582530in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.582530in}{0.502069in}}{\pgfqpoint{0.585962in}{0.493783in}}{\pgfqpoint{0.592070in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.598178in}{0.481567in}}{\pgfqpoint{0.606464in}{0.478135in}}{\pgfqpoint{0.615102in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.491961in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.491961in}}{\pgfqpoint{0.659280in}{0.495393in}}{\pgfqpoint{0.665388in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{0.507610in}}{\pgfqpoint{0.674929in}{0.515895in}}{\pgfqpoint{0.674929in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{0.533172in}}{\pgfqpoint{0.671497in}{0.541457in}}{\pgfqpoint{0.665388in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{0.553674in}}{\pgfqpoint{0.650995in}{0.557106in}}{\pgfqpoint{0.642356in}{0.557106in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{0.557106in}}{\pgfqpoint{0.625432in}{0.553674in}}{\pgfqpoint{0.619324in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{0.541457in}}{\pgfqpoint{0.609784in}{0.533172in}}{\pgfqpoint{0.609784in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{0.515895in}}{\pgfqpoint{0.613216in}{0.507610in}}{\pgfqpoint{0.619324in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.495393in}}{\pgfqpoint{0.633718in}{0.491961in}}{\pgfqpoint{0.642356in}{0.491961in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.491961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{0.479408in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{0.479408in}}{\pgfqpoint{0.616533in}{0.482840in}}{\pgfqpoint{0.622641in}{0.488948in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{0.495056in}}{\pgfqpoint{0.632181in}{0.503342in}}{\pgfqpoint{0.632181in}{0.511980in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{0.520618in}}{\pgfqpoint{0.628749in}{0.528904in}}{\pgfqpoint{0.622641in}{0.535012in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{0.541120in}}{\pgfqpoint{0.608247in}{0.544552in}}{\pgfqpoint{0.599609in}{0.544552in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{0.544552in}}{\pgfqpoint{0.582685in}{0.541120in}}{\pgfqpoint{0.576577in}{0.535012in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{0.528904in}}{\pgfqpoint{0.567036in}{0.520618in}}{\pgfqpoint{0.567036in}{0.511980in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{0.503342in}}{\pgfqpoint{0.570468in}{0.495056in}}{\pgfqpoint{0.576577in}{0.488948in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.482840in}}{\pgfqpoint{0.590970in}{0.479408in}}{\pgfqpoint{0.599609in}{0.479408in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.479408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.505048in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.505048in}}{\pgfqpoint{0.666197in}{0.508480in}}{\pgfqpoint{0.672305in}{0.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.520696in}}{\pgfqpoint{0.681845in}{0.528982in}}{\pgfqpoint{0.681845in}{0.537620in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.546258in}}{\pgfqpoint{0.678413in}{0.554544in}}{\pgfqpoint{0.672305in}{0.560652in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.566760in}}{\pgfqpoint{0.657911in}{0.570192in}}{\pgfqpoint{0.649273in}{0.570192in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.570192in}}{\pgfqpoint{0.632349in}{0.566760in}}{\pgfqpoint{0.626241in}{0.560652in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.554544in}}{\pgfqpoint{0.616701in}{0.546258in}}{\pgfqpoint{0.616701in}{0.537620in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.528982in}}{\pgfqpoint{0.620133in}{0.520696in}}{\pgfqpoint{0.626241in}{0.514588in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.508480in}}{\pgfqpoint{0.640635in}{0.505048in}}{\pgfqpoint{0.649273in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.505048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.480656in}}{\pgfqpoint{0.605659in}{0.484088in}}{\pgfqpoint{0.611767in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.496304in}}{\pgfqpoint{0.621307in}{0.504590in}}{\pgfqpoint{0.621307in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.521866in}}{\pgfqpoint{0.617875in}{0.530152in}}{\pgfqpoint{0.611767in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.542368in}}{\pgfqpoint{0.597373in}{0.545801in}}{\pgfqpoint{0.588735in}{0.545801in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.545801in}}{\pgfqpoint{0.571811in}{0.542368in}}{\pgfqpoint{0.565703in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.530152in}}{\pgfqpoint{0.556163in}{0.521866in}}{\pgfqpoint{0.556163in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.504590in}}{\pgfqpoint{0.559595in}{0.496304in}}{\pgfqpoint{0.565703in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.484088in}}{\pgfqpoint{0.580097in}{0.480656in}}{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.481880in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.481880in}}{\pgfqpoint{0.612307in}{0.485312in}}{\pgfqpoint{0.618415in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.497529in}}{\pgfqpoint{0.627955in}{0.505814in}}{\pgfqpoint{0.627955in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.523091in}}{\pgfqpoint{0.624523in}{0.531376in}}{\pgfqpoint{0.618415in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.543593in}}{\pgfqpoint{0.604021in}{0.547025in}}{\pgfqpoint{0.595383in}{0.547025in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.547025in}}{\pgfqpoint{0.578459in}{0.543593in}}{\pgfqpoint{0.572351in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.531376in}}{\pgfqpoint{0.562810in}{0.523091in}}{\pgfqpoint{0.562810in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.505814in}}{\pgfqpoint{0.566242in}{0.497529in}}{\pgfqpoint{0.572351in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.485312in}}{\pgfqpoint{0.586745in}{0.481880in}}{\pgfqpoint{0.595383in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.481880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.489854in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.489854in}}{\pgfqpoint{0.673978in}{0.493286in}}{\pgfqpoint{0.680087in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.505502in}}{\pgfqpoint{0.689627in}{0.513788in}}{\pgfqpoint{0.689627in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.531064in}}{\pgfqpoint{0.686195in}{0.539350in}}{\pgfqpoint{0.680087in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.551566in}}{\pgfqpoint{0.665693in}{0.554998in}}{\pgfqpoint{0.657055in}{0.554998in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.554998in}}{\pgfqpoint{0.640131in}{0.551566in}}{\pgfqpoint{0.634022in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.539350in}}{\pgfqpoint{0.624482in}{0.531064in}}{\pgfqpoint{0.624482in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.513788in}}{\pgfqpoint{0.627914in}{0.505502in}}{\pgfqpoint{0.634022in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.493286in}}{\pgfqpoint{0.648416in}{0.489854in}}{\pgfqpoint{0.657055in}{0.489854in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.489854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.483082in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.483082in}}{\pgfqpoint{0.630200in}{0.486514in}}{\pgfqpoint{0.636309in}{0.492622in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.498730in}}{\pgfqpoint{0.645849in}{0.507016in}}{\pgfqpoint{0.645849in}{0.515654in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.524292in}}{\pgfqpoint{0.642417in}{0.532578in}}{\pgfqpoint{0.636309in}{0.538686in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.544794in}}{\pgfqpoint{0.621915in}{0.548226in}}{\pgfqpoint{0.613276in}{0.548226in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.548226in}}{\pgfqpoint{0.596353in}{0.544794in}}{\pgfqpoint{0.590244in}{0.538686in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.532578in}}{\pgfqpoint{0.580704in}{0.524292in}}{\pgfqpoint{0.580704in}{0.515654in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.507016in}}{\pgfqpoint{0.584136in}{0.498730in}}{\pgfqpoint{0.590244in}{0.492622in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.486514in}}{\pgfqpoint{0.604638in}{0.483082in}}{\pgfqpoint{0.613276in}{0.483082in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.483082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879772in}{0.636115in}}%
\pgfpathcurveto{\pgfqpoint{0.888410in}{0.636115in}}{\pgfqpoint{0.896696in}{0.639547in}}{\pgfqpoint{0.902804in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.908912in}{0.651763in}}{\pgfqpoint{0.912344in}{0.660049in}}{\pgfqpoint{0.912344in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.912344in}{0.677326in}}{\pgfqpoint{0.908912in}{0.685611in}}{\pgfqpoint{0.902804in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.896696in}{0.697828in}}{\pgfqpoint{0.888410in}{0.701260in}}{\pgfqpoint{0.879772in}{0.701260in}}%
\pgfpathcurveto{\pgfqpoint{0.871134in}{0.701260in}}{\pgfqpoint{0.862848in}{0.697828in}}{\pgfqpoint{0.856740in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.850632in}{0.685611in}}{\pgfqpoint{0.847199in}{0.677326in}}{\pgfqpoint{0.847199in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.660049in}}{\pgfqpoint{0.850632in}{0.651763in}}{\pgfqpoint{0.856740in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.862848in}{0.639547in}}{\pgfqpoint{0.871134in}{0.636115in}}{\pgfqpoint{0.879772in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{0.879772in}{0.636115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.564949in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.564949in}}{\pgfqpoint{0.741870in}{0.568381in}}{\pgfqpoint{0.747978in}{0.574489in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.580597in}}{\pgfqpoint{0.757518in}{0.588883in}}{\pgfqpoint{0.757518in}{0.597521in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.606160in}}{\pgfqpoint{0.754086in}{0.614445in}}{\pgfqpoint{0.747978in}{0.620554in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.626662in}}{\pgfqpoint{0.733584in}{0.630094in}}{\pgfqpoint{0.724946in}{0.630094in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.630094in}}{\pgfqpoint{0.708022in}{0.626662in}}{\pgfqpoint{0.701914in}{0.620554in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.614445in}}{\pgfqpoint{0.692374in}{0.606160in}}{\pgfqpoint{0.692374in}{0.597521in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.588883in}}{\pgfqpoint{0.695806in}{0.580597in}}{\pgfqpoint{0.701914in}{0.574489in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.568381in}}{\pgfqpoint{0.716308in}{0.564949in}}{\pgfqpoint{0.724946in}{0.564949in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.564949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.596843in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.596843in}}{\pgfqpoint{0.816003in}{0.600275in}}{\pgfqpoint{0.822112in}{0.606383in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.612491in}}{\pgfqpoint{0.831652in}{0.620777in}}{\pgfqpoint{0.831652in}{0.629415in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.638054in}}{\pgfqpoint{0.828220in}{0.646339in}}{\pgfqpoint{0.822112in}{0.652448in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.658556in}}{\pgfqpoint{0.807718in}{0.661988in}}{\pgfqpoint{0.799080in}{0.661988in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.661988in}}{\pgfqpoint{0.782156in}{0.658556in}}{\pgfqpoint{0.776047in}{0.652448in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.646339in}}{\pgfqpoint{0.766507in}{0.638054in}}{\pgfqpoint{0.766507in}{0.629415in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.620777in}}{\pgfqpoint{0.769939in}{0.612491in}}{\pgfqpoint{0.776047in}{0.606383in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.600275in}}{\pgfqpoint{0.790441in}{0.596843in}}{\pgfqpoint{0.799080in}{0.596843in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.596843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.638173in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.638173in}}{\pgfqpoint{0.891972in}{0.641605in}}{\pgfqpoint{0.898080in}{0.647713in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.653821in}}{\pgfqpoint{0.907620in}{0.662107in}}{\pgfqpoint{0.907620in}{0.670745in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.679384in}}{\pgfqpoint{0.904188in}{0.687669in}}{\pgfqpoint{0.898080in}{0.693777in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.699886in}}{\pgfqpoint{0.883686in}{0.703318in}}{\pgfqpoint{0.875048in}{0.703318in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.703318in}}{\pgfqpoint{0.858124in}{0.699886in}}{\pgfqpoint{0.852016in}{0.693777in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.687669in}}{\pgfqpoint{0.842475in}{0.679384in}}{\pgfqpoint{0.842475in}{0.670745in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.662107in}}{\pgfqpoint{0.845907in}{0.653821in}}{\pgfqpoint{0.852016in}{0.647713in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.641605in}}{\pgfqpoint{0.866410in}{0.638173in}}{\pgfqpoint{0.875048in}{0.638173in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.638173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897231in}{0.652451in}}%
\pgfpathcurveto{\pgfqpoint{0.905869in}{0.652451in}}{\pgfqpoint{0.914155in}{0.655883in}}{\pgfqpoint{0.920263in}{0.661992in}}%
\pgfpathcurveto{\pgfqpoint{0.926372in}{0.668100in}}{\pgfqpoint{0.929804in}{0.676385in}}{\pgfqpoint{0.929804in}{0.685024in}}%
\pgfpathcurveto{\pgfqpoint{0.929804in}{0.693662in}}{\pgfqpoint{0.926372in}{0.701948in}}{\pgfqpoint{0.920263in}{0.708056in}}%
\pgfpathcurveto{\pgfqpoint{0.914155in}{0.714164in}}{\pgfqpoint{0.905869in}{0.717596in}}{\pgfqpoint{0.897231in}{0.717596in}}%
\pgfpathcurveto{\pgfqpoint{0.888593in}{0.717596in}}{\pgfqpoint{0.880307in}{0.714164in}}{\pgfqpoint{0.874199in}{0.708056in}}%
\pgfpathcurveto{\pgfqpoint{0.868091in}{0.701948in}}{\pgfqpoint{0.864659in}{0.693662in}}{\pgfqpoint{0.864659in}{0.685024in}}%
\pgfpathcurveto{\pgfqpoint{0.864659in}{0.676385in}}{\pgfqpoint{0.868091in}{0.668100in}}{\pgfqpoint{0.874199in}{0.661992in}}%
\pgfpathcurveto{\pgfqpoint{0.880307in}{0.655883in}}{\pgfqpoint{0.888593in}{0.652451in}}{\pgfqpoint{0.897231in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{0.652451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823668in}{0.590003in}}%
\pgfpathcurveto{\pgfqpoint{0.832306in}{0.590003in}}{\pgfqpoint{0.840591in}{0.593435in}}{\pgfqpoint{0.846700in}{0.599544in}}%
\pgfpathcurveto{\pgfqpoint{0.852808in}{0.605652in}}{\pgfqpoint{0.856240in}{0.613937in}}{\pgfqpoint{0.856240in}{0.622576in}}%
\pgfpathcurveto{\pgfqpoint{0.856240in}{0.631214in}}{\pgfqpoint{0.852808in}{0.639500in}}{\pgfqpoint{0.846700in}{0.645608in}}%
\pgfpathcurveto{\pgfqpoint{0.840591in}{0.651716in}}{\pgfqpoint{0.832306in}{0.655148in}}{\pgfqpoint{0.823668in}{0.655148in}}%
\pgfpathcurveto{\pgfqpoint{0.815029in}{0.655148in}}{\pgfqpoint{0.806744in}{0.651716in}}{\pgfqpoint{0.800635in}{0.645608in}}%
\pgfpathcurveto{\pgfqpoint{0.794527in}{0.639500in}}{\pgfqpoint{0.791095in}{0.631214in}}{\pgfqpoint{0.791095in}{0.622576in}}%
\pgfpathcurveto{\pgfqpoint{0.791095in}{0.613937in}}{\pgfqpoint{0.794527in}{0.605652in}}{\pgfqpoint{0.800635in}{0.599544in}}%
\pgfpathcurveto{\pgfqpoint{0.806744in}{0.593435in}}{\pgfqpoint{0.815029in}{0.590003in}}{\pgfqpoint{0.823668in}{0.590003in}}%
\pgfpathlineto{\pgfqpoint{0.823668in}{0.590003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871850in}{0.643588in}}%
\pgfpathcurveto{\pgfqpoint{0.880488in}{0.643588in}}{\pgfqpoint{0.888774in}{0.647020in}}{\pgfqpoint{0.894882in}{0.653128in}}%
\pgfpathcurveto{\pgfqpoint{0.900990in}{0.659236in}}{\pgfqpoint{0.904422in}{0.667522in}}{\pgfqpoint{0.904422in}{0.676160in}}%
\pgfpathcurveto{\pgfqpoint{0.904422in}{0.684798in}}{\pgfqpoint{0.900990in}{0.693084in}}{\pgfqpoint{0.894882in}{0.699192in}}%
\pgfpathcurveto{\pgfqpoint{0.888774in}{0.705300in}}{\pgfqpoint{0.880488in}{0.708732in}}{\pgfqpoint{0.871850in}{0.708732in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.708732in}}{\pgfqpoint{0.854926in}{0.705300in}}{\pgfqpoint{0.848818in}{0.699192in}}%
\pgfpathcurveto{\pgfqpoint{0.842709in}{0.693084in}}{\pgfqpoint{0.839277in}{0.684798in}}{\pgfqpoint{0.839277in}{0.676160in}}%
\pgfpathcurveto{\pgfqpoint{0.839277in}{0.667522in}}{\pgfqpoint{0.842709in}{0.659236in}}{\pgfqpoint{0.848818in}{0.653128in}}%
\pgfpathcurveto{\pgfqpoint{0.854926in}{0.647020in}}{\pgfqpoint{0.863211in}{0.643588in}}{\pgfqpoint{0.871850in}{0.643588in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{0.643588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857647in}{0.633073in}}%
\pgfpathcurveto{\pgfqpoint{0.866285in}{0.633073in}}{\pgfqpoint{0.874570in}{0.636505in}}{\pgfqpoint{0.880679in}{0.642613in}}%
\pgfpathcurveto{\pgfqpoint{0.886787in}{0.648721in}}{\pgfqpoint{0.890219in}{0.657007in}}{\pgfqpoint{0.890219in}{0.665645in}}%
\pgfpathcurveto{\pgfqpoint{0.890219in}{0.674283in}}{\pgfqpoint{0.886787in}{0.682569in}}{\pgfqpoint{0.880679in}{0.688677in}}%
\pgfpathcurveto{\pgfqpoint{0.874570in}{0.694785in}}{\pgfqpoint{0.866285in}{0.698217in}}{\pgfqpoint{0.857647in}{0.698217in}}%
\pgfpathcurveto{\pgfqpoint{0.849008in}{0.698217in}}{\pgfqpoint{0.840723in}{0.694785in}}{\pgfqpoint{0.834614in}{0.688677in}}%
\pgfpathcurveto{\pgfqpoint{0.828506in}{0.682569in}}{\pgfqpoint{0.825074in}{0.674283in}}{\pgfqpoint{0.825074in}{0.665645in}}%
\pgfpathcurveto{\pgfqpoint{0.825074in}{0.657007in}}{\pgfqpoint{0.828506in}{0.648721in}}{\pgfqpoint{0.834614in}{0.642613in}}%
\pgfpathcurveto{\pgfqpoint{0.840723in}{0.636505in}}{\pgfqpoint{0.849008in}{0.633073in}}{\pgfqpoint{0.857647in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.633073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900394in}{0.648127in}}%
\pgfpathcurveto{\pgfqpoint{0.909032in}{0.648127in}}{\pgfqpoint{0.917318in}{0.651559in}}{\pgfqpoint{0.923426in}{0.657667in}}%
\pgfpathcurveto{\pgfqpoint{0.929535in}{0.663775in}}{\pgfqpoint{0.932967in}{0.672061in}}{\pgfqpoint{0.932967in}{0.680699in}}%
\pgfpathcurveto{\pgfqpoint{0.932967in}{0.689337in}}{\pgfqpoint{0.929535in}{0.697623in}}{\pgfqpoint{0.923426in}{0.703731in}}%
\pgfpathcurveto{\pgfqpoint{0.917318in}{0.709839in}}{\pgfqpoint{0.909032in}{0.713271in}}{\pgfqpoint{0.900394in}{0.713271in}}%
\pgfpathcurveto{\pgfqpoint{0.891756in}{0.713271in}}{\pgfqpoint{0.883470in}{0.709839in}}{\pgfqpoint{0.877362in}{0.703731in}}%
\pgfpathcurveto{\pgfqpoint{0.871254in}{0.697623in}}{\pgfqpoint{0.867822in}{0.689337in}}{\pgfqpoint{0.867822in}{0.680699in}}%
\pgfpathcurveto{\pgfqpoint{0.867822in}{0.672061in}}{\pgfqpoint{0.871254in}{0.663775in}}{\pgfqpoint{0.877362in}{0.657667in}}%
\pgfpathcurveto{\pgfqpoint{0.883470in}{0.651559in}}{\pgfqpoint{0.891756in}{0.648127in}}{\pgfqpoint{0.900394in}{0.648127in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.648127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762341in}{0.591121in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.591121in}}{\pgfqpoint{0.779265in}{0.594553in}}{\pgfqpoint{0.785373in}{0.600661in}}%
\pgfpathcurveto{\pgfqpoint{0.791481in}{0.606770in}}{\pgfqpoint{0.794914in}{0.615055in}}{\pgfqpoint{0.794914in}{0.623694in}}%
\pgfpathcurveto{\pgfqpoint{0.794914in}{0.632332in}}{\pgfqpoint{0.791481in}{0.640618in}}{\pgfqpoint{0.785373in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.779265in}{0.652834in}}{\pgfqpoint{0.770979in}{0.656266in}}{\pgfqpoint{0.762341in}{0.656266in}}%
\pgfpathcurveto{\pgfqpoint{0.753703in}{0.656266in}}{\pgfqpoint{0.745417in}{0.652834in}}{\pgfqpoint{0.739309in}{0.646726in}}%
\pgfpathcurveto{\pgfqpoint{0.733201in}{0.640618in}}{\pgfqpoint{0.729769in}{0.632332in}}{\pgfqpoint{0.729769in}{0.623694in}}%
\pgfpathcurveto{\pgfqpoint{0.729769in}{0.615055in}}{\pgfqpoint{0.733201in}{0.606770in}}{\pgfqpoint{0.739309in}{0.600661in}}%
\pgfpathcurveto{\pgfqpoint{0.745417in}{0.594553in}}{\pgfqpoint{0.753703in}{0.591121in}}{\pgfqpoint{0.762341in}{0.591121in}}%
\pgfpathlineto{\pgfqpoint{0.762341in}{0.591121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916184in}{0.664906in}}%
\pgfpathcurveto{\pgfqpoint{0.924822in}{0.664906in}}{\pgfqpoint{0.933108in}{0.668338in}}{\pgfqpoint{0.939216in}{0.674446in}}%
\pgfpathcurveto{\pgfqpoint{0.945324in}{0.680554in}}{\pgfqpoint{0.948756in}{0.688840in}}{\pgfqpoint{0.948756in}{0.697478in}}%
\pgfpathcurveto{\pgfqpoint{0.948756in}{0.706116in}}{\pgfqpoint{0.945324in}{0.714402in}}{\pgfqpoint{0.939216in}{0.720510in}}%
\pgfpathcurveto{\pgfqpoint{0.933108in}{0.726618in}}{\pgfqpoint{0.924822in}{0.730050in}}{\pgfqpoint{0.916184in}{0.730050in}}%
\pgfpathcurveto{\pgfqpoint{0.907546in}{0.730050in}}{\pgfqpoint{0.899260in}{0.726618in}}{\pgfqpoint{0.893152in}{0.720510in}}%
\pgfpathcurveto{\pgfqpoint{0.887044in}{0.714402in}}{\pgfqpoint{0.883612in}{0.706116in}}{\pgfqpoint{0.883612in}{0.697478in}}%
\pgfpathcurveto{\pgfqpoint{0.883612in}{0.688840in}}{\pgfqpoint{0.887044in}{0.680554in}}{\pgfqpoint{0.893152in}{0.674446in}}%
\pgfpathcurveto{\pgfqpoint{0.899260in}{0.668338in}}{\pgfqpoint{0.907546in}{0.664906in}}{\pgfqpoint{0.916184in}{0.664906in}}%
\pgfpathlineto{\pgfqpoint{0.916184in}{0.664906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963130in}{0.708928in}}%
\pgfpathcurveto{\pgfqpoint{0.971769in}{0.708928in}}{\pgfqpoint{0.980054in}{0.712360in}}{\pgfqpoint{0.986162in}{0.718468in}}%
\pgfpathcurveto{\pgfqpoint{0.992271in}{0.724577in}}{\pgfqpoint{0.995703in}{0.732862in}}{\pgfqpoint{0.995703in}{0.741500in}}%
\pgfpathcurveto{\pgfqpoint{0.995703in}{0.750139in}}{\pgfqpoint{0.992271in}{0.758424in}}{\pgfqpoint{0.986162in}{0.764533in}}%
\pgfpathcurveto{\pgfqpoint{0.980054in}{0.770641in}}{\pgfqpoint{0.971769in}{0.774073in}}{\pgfqpoint{0.963130in}{0.774073in}}%
\pgfpathcurveto{\pgfqpoint{0.954492in}{0.774073in}}{\pgfqpoint{0.946206in}{0.770641in}}{\pgfqpoint{0.940098in}{0.764533in}}%
\pgfpathcurveto{\pgfqpoint{0.933990in}{0.758424in}}{\pgfqpoint{0.930558in}{0.750139in}}{\pgfqpoint{0.930558in}{0.741500in}}%
\pgfpathcurveto{\pgfqpoint{0.930558in}{0.732862in}}{\pgfqpoint{0.933990in}{0.724577in}}{\pgfqpoint{0.940098in}{0.718468in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{0.712360in}}{\pgfqpoint{0.954492in}{0.708928in}}{\pgfqpoint{0.963130in}{0.708928in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.708928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882062in}{0.646742in}}%
\pgfpathcurveto{\pgfqpoint{0.890701in}{0.646742in}}{\pgfqpoint{0.898986in}{0.650174in}}{\pgfqpoint{0.905095in}{0.656283in}}%
\pgfpathcurveto{\pgfqpoint{0.911203in}{0.662391in}}{\pgfqpoint{0.914635in}{0.670676in}}{\pgfqpoint{0.914635in}{0.679315in}}%
\pgfpathcurveto{\pgfqpoint{0.914635in}{0.687953in}}{\pgfqpoint{0.911203in}{0.696239in}}{\pgfqpoint{0.905095in}{0.702347in}}%
\pgfpathcurveto{\pgfqpoint{0.898986in}{0.708455in}}{\pgfqpoint{0.890701in}{0.711887in}}{\pgfqpoint{0.882062in}{0.711887in}}%
\pgfpathcurveto{\pgfqpoint{0.873424in}{0.711887in}}{\pgfqpoint{0.865139in}{0.708455in}}{\pgfqpoint{0.859030in}{0.702347in}}%
\pgfpathcurveto{\pgfqpoint{0.852922in}{0.696239in}}{\pgfqpoint{0.849490in}{0.687953in}}{\pgfqpoint{0.849490in}{0.679315in}}%
\pgfpathcurveto{\pgfqpoint{0.849490in}{0.670676in}}{\pgfqpoint{0.852922in}{0.662391in}}{\pgfqpoint{0.859030in}{0.656283in}}%
\pgfpathcurveto{\pgfqpoint{0.865139in}{0.650174in}}{\pgfqpoint{0.873424in}{0.646742in}}{\pgfqpoint{0.882062in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{0.882062in}{0.646742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874116in}{0.620634in}}%
\pgfpathcurveto{\pgfqpoint{0.882755in}{0.620634in}}{\pgfqpoint{0.891040in}{0.624066in}}{\pgfqpoint{0.897149in}{0.630175in}}%
\pgfpathcurveto{\pgfqpoint{0.903257in}{0.636283in}}{\pgfqpoint{0.906689in}{0.644568in}}{\pgfqpoint{0.906689in}{0.653207in}}%
\pgfpathcurveto{\pgfqpoint{0.906689in}{0.661845in}}{\pgfqpoint{0.903257in}{0.670131in}}{\pgfqpoint{0.897149in}{0.676239in}}%
\pgfpathcurveto{\pgfqpoint{0.891040in}{0.682347in}}{\pgfqpoint{0.882755in}{0.685779in}}{\pgfqpoint{0.874116in}{0.685779in}}%
\pgfpathcurveto{\pgfqpoint{0.865478in}{0.685779in}}{\pgfqpoint{0.857193in}{0.682347in}}{\pgfqpoint{0.851084in}{0.676239in}}%
\pgfpathcurveto{\pgfqpoint{0.844976in}{0.670131in}}{\pgfqpoint{0.841544in}{0.661845in}}{\pgfqpoint{0.841544in}{0.653207in}}%
\pgfpathcurveto{\pgfqpoint{0.841544in}{0.644568in}}{\pgfqpoint{0.844976in}{0.636283in}}{\pgfqpoint{0.851084in}{0.630175in}}%
\pgfpathcurveto{\pgfqpoint{0.857193in}{0.624066in}}{\pgfqpoint{0.865478in}{0.620634in}}{\pgfqpoint{0.874116in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.620634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865171in}{0.633418in}}%
\pgfpathcurveto{\pgfqpoint{0.873810in}{0.633418in}}{\pgfqpoint{0.882095in}{0.636850in}}{\pgfqpoint{0.888204in}{0.642958in}}%
\pgfpathcurveto{\pgfqpoint{0.894312in}{0.649066in}}{\pgfqpoint{0.897744in}{0.657352in}}{\pgfqpoint{0.897744in}{0.665990in}}%
\pgfpathcurveto{\pgfqpoint{0.897744in}{0.674628in}}{\pgfqpoint{0.894312in}{0.682914in}}{\pgfqpoint{0.888204in}{0.689022in}}%
\pgfpathcurveto{\pgfqpoint{0.882095in}{0.695130in}}{\pgfqpoint{0.873810in}{0.698562in}}{\pgfqpoint{0.865171in}{0.698562in}}%
\pgfpathcurveto{\pgfqpoint{0.856533in}{0.698562in}}{\pgfqpoint{0.848248in}{0.695130in}}{\pgfqpoint{0.842139in}{0.689022in}}%
\pgfpathcurveto{\pgfqpoint{0.836031in}{0.682914in}}{\pgfqpoint{0.832599in}{0.674628in}}{\pgfqpoint{0.832599in}{0.665990in}}%
\pgfpathcurveto{\pgfqpoint{0.832599in}{0.657352in}}{\pgfqpoint{0.836031in}{0.649066in}}{\pgfqpoint{0.842139in}{0.642958in}}%
\pgfpathcurveto{\pgfqpoint{0.848248in}{0.636850in}}{\pgfqpoint{0.856533in}{0.633418in}}{\pgfqpoint{0.865171in}{0.633418in}}%
\pgfpathlineto{\pgfqpoint{0.865171in}{0.633418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905194in}{0.663627in}}%
\pgfpathcurveto{\pgfqpoint{0.913832in}{0.663627in}}{\pgfqpoint{0.922118in}{0.667059in}}{\pgfqpoint{0.928226in}{0.673167in}}%
\pgfpathcurveto{\pgfqpoint{0.934334in}{0.679276in}}{\pgfqpoint{0.937766in}{0.687561in}}{\pgfqpoint{0.937766in}{0.696200in}}%
\pgfpathcurveto{\pgfqpoint{0.937766in}{0.704838in}}{\pgfqpoint{0.934334in}{0.713124in}}{\pgfqpoint{0.928226in}{0.719232in}}%
\pgfpathcurveto{\pgfqpoint{0.922118in}{0.725340in}}{\pgfqpoint{0.913832in}{0.728772in}}{\pgfqpoint{0.905194in}{0.728772in}}%
\pgfpathcurveto{\pgfqpoint{0.896556in}{0.728772in}}{\pgfqpoint{0.888270in}{0.725340in}}{\pgfqpoint{0.882162in}{0.719232in}}%
\pgfpathcurveto{\pgfqpoint{0.876054in}{0.713124in}}{\pgfqpoint{0.872622in}{0.704838in}}{\pgfqpoint{0.872622in}{0.696200in}}%
\pgfpathcurveto{\pgfqpoint{0.872622in}{0.687561in}}{\pgfqpoint{0.876054in}{0.679276in}}{\pgfqpoint{0.882162in}{0.673167in}}%
\pgfpathcurveto{\pgfqpoint{0.888270in}{0.667059in}}{\pgfqpoint{0.896556in}{0.663627in}}{\pgfqpoint{0.905194in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{0.663627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827390in}{0.593300in}}%
\pgfpathcurveto{\pgfqpoint{0.836028in}{0.593300in}}{\pgfqpoint{0.844314in}{0.596732in}}{\pgfqpoint{0.850422in}{0.602840in}}%
\pgfpathcurveto{\pgfqpoint{0.856530in}{0.608949in}}{\pgfqpoint{0.859962in}{0.617234in}}{\pgfqpoint{0.859962in}{0.625873in}}%
\pgfpathcurveto{\pgfqpoint{0.859962in}{0.634511in}}{\pgfqpoint{0.856530in}{0.642797in}}{\pgfqpoint{0.850422in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{0.844314in}{0.655013in}}{\pgfqpoint{0.836028in}{0.658445in}}{\pgfqpoint{0.827390in}{0.658445in}}%
\pgfpathcurveto{\pgfqpoint{0.818751in}{0.658445in}}{\pgfqpoint{0.810466in}{0.655013in}}{\pgfqpoint{0.804358in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{0.798249in}{0.642797in}}{\pgfqpoint{0.794817in}{0.634511in}}{\pgfqpoint{0.794817in}{0.625873in}}%
\pgfpathcurveto{\pgfqpoint{0.794817in}{0.617234in}}{\pgfqpoint{0.798249in}{0.608949in}}{\pgfqpoint{0.804358in}{0.602840in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{0.596732in}}{\pgfqpoint{0.818751in}{0.593300in}}{\pgfqpoint{0.827390in}{0.593300in}}%
\pgfpathlineto{\pgfqpoint{0.827390in}{0.593300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.623107in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.623107in}}{\pgfqpoint{0.860320in}{0.626539in}}{\pgfqpoint{0.866428in}{0.632647in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.638755in}}{\pgfqpoint{0.875968in}{0.647041in}}{\pgfqpoint{0.875968in}{0.655679in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.664317in}}{\pgfqpoint{0.872536in}{0.672603in}}{\pgfqpoint{0.866428in}{0.678711in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.684819in}}{\pgfqpoint{0.852034in}{0.688251in}}{\pgfqpoint{0.843396in}{0.688251in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.688251in}}{\pgfqpoint{0.826472in}{0.684819in}}{\pgfqpoint{0.820364in}{0.678711in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.672603in}}{\pgfqpoint{0.810824in}{0.664317in}}{\pgfqpoint{0.810824in}{0.655679in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.647041in}}{\pgfqpoint{0.814256in}{0.638755in}}{\pgfqpoint{0.820364in}{0.632647in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.626539in}}{\pgfqpoint{0.834758in}{0.623107in}}{\pgfqpoint{0.843396in}{0.623107in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.623107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738614in}{0.545225in}}%
\pgfpathcurveto{\pgfqpoint{0.747252in}{0.545225in}}{\pgfqpoint{0.755538in}{0.548657in}}{\pgfqpoint{0.761646in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.767754in}{0.560874in}}{\pgfqpoint{0.771186in}{0.569159in}}{\pgfqpoint{0.771186in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.771186in}{0.586436in}}{\pgfqpoint{0.767754in}{0.594722in}}{\pgfqpoint{0.761646in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.755538in}{0.606938in}}{\pgfqpoint{0.747252in}{0.610370in}}{\pgfqpoint{0.738614in}{0.610370in}}%
\pgfpathcurveto{\pgfqpoint{0.729976in}{0.610370in}}{\pgfqpoint{0.721690in}{0.606938in}}{\pgfqpoint{0.715582in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.709474in}{0.594722in}}{\pgfqpoint{0.706042in}{0.586436in}}{\pgfqpoint{0.706042in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.706042in}{0.569159in}}{\pgfqpoint{0.709474in}{0.560874in}}{\pgfqpoint{0.715582in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.721690in}{0.548657in}}{\pgfqpoint{0.729976in}{0.545225in}}{\pgfqpoint{0.738614in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.738614in}{0.545225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838135in}{0.608832in}}%
\pgfpathcurveto{\pgfqpoint{0.846773in}{0.608832in}}{\pgfqpoint{0.855059in}{0.612264in}}{\pgfqpoint{0.861167in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.867275in}{0.624480in}}{\pgfqpoint{0.870707in}{0.632766in}}{\pgfqpoint{0.870707in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.870707in}{0.650042in}}{\pgfqpoint{0.867275in}{0.658328in}}{\pgfqpoint{0.861167in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.855059in}{0.670544in}}{\pgfqpoint{0.846773in}{0.673976in}}{\pgfqpoint{0.838135in}{0.673976in}}%
\pgfpathcurveto{\pgfqpoint{0.829497in}{0.673976in}}{\pgfqpoint{0.821211in}{0.670544in}}{\pgfqpoint{0.815103in}{0.664436in}}%
\pgfpathcurveto{\pgfqpoint{0.808995in}{0.658328in}}{\pgfqpoint{0.805563in}{0.650042in}}{\pgfqpoint{0.805563in}{0.641404in}}%
\pgfpathcurveto{\pgfqpoint{0.805563in}{0.632766in}}{\pgfqpoint{0.808995in}{0.624480in}}{\pgfqpoint{0.815103in}{0.618372in}}%
\pgfpathcurveto{\pgfqpoint{0.821211in}{0.612264in}}{\pgfqpoint{0.829497in}{0.608832in}}{\pgfqpoint{0.838135in}{0.608832in}}%
\pgfpathlineto{\pgfqpoint{0.838135in}{0.608832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829345in}{0.626773in}}%
\pgfpathcurveto{\pgfqpoint{0.837983in}{0.626773in}}{\pgfqpoint{0.846269in}{0.630205in}}{\pgfqpoint{0.852377in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.858485in}{0.642422in}}{\pgfqpoint{0.861917in}{0.650707in}}{\pgfqpoint{0.861917in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.861917in}{0.667984in}}{\pgfqpoint{0.858485in}{0.676269in}}{\pgfqpoint{0.852377in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.846269in}{0.688486in}}{\pgfqpoint{0.837983in}{0.691918in}}{\pgfqpoint{0.829345in}{0.691918in}}%
\pgfpathcurveto{\pgfqpoint{0.820706in}{0.691918in}}{\pgfqpoint{0.812421in}{0.688486in}}{\pgfqpoint{0.806313in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.800204in}{0.676269in}}{\pgfqpoint{0.796772in}{0.667984in}}{\pgfqpoint{0.796772in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.796772in}{0.650707in}}{\pgfqpoint{0.800204in}{0.642422in}}{\pgfqpoint{0.806313in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.812421in}{0.630205in}}{\pgfqpoint{0.820706in}{0.626773in}}{\pgfqpoint{0.829345in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{0.829345in}{0.626773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942004in}{0.670299in}}%
\pgfpathcurveto{\pgfqpoint{0.950642in}{0.670299in}}{\pgfqpoint{0.958927in}{0.673731in}}{\pgfqpoint{0.965036in}{0.679839in}}%
\pgfpathcurveto{\pgfqpoint{0.971144in}{0.685947in}}{\pgfqpoint{0.974576in}{0.694233in}}{\pgfqpoint{0.974576in}{0.702871in}}%
\pgfpathcurveto{\pgfqpoint{0.974576in}{0.711509in}}{\pgfqpoint{0.971144in}{0.719795in}}{\pgfqpoint{0.965036in}{0.725903in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.732011in}}{\pgfqpoint{0.950642in}{0.735443in}}{\pgfqpoint{0.942004in}{0.735443in}}%
\pgfpathcurveto{\pgfqpoint{0.933365in}{0.735443in}}{\pgfqpoint{0.925080in}{0.732011in}}{\pgfqpoint{0.918971in}{0.725903in}}%
\pgfpathcurveto{\pgfqpoint{0.912863in}{0.719795in}}{\pgfqpoint{0.909431in}{0.711509in}}{\pgfqpoint{0.909431in}{0.702871in}}%
\pgfpathcurveto{\pgfqpoint{0.909431in}{0.694233in}}{\pgfqpoint{0.912863in}{0.685947in}}{\pgfqpoint{0.918971in}{0.679839in}}%
\pgfpathcurveto{\pgfqpoint{0.925080in}{0.673731in}}{\pgfqpoint{0.933365in}{0.670299in}}{\pgfqpoint{0.942004in}{0.670299in}}%
\pgfpathlineto{\pgfqpoint{0.942004in}{0.670299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790847in}{0.574810in}}%
\pgfpathcurveto{\pgfqpoint{0.799485in}{0.574810in}}{\pgfqpoint{0.807771in}{0.578242in}}{\pgfqpoint{0.813879in}{0.584350in}}%
\pgfpathcurveto{\pgfqpoint{0.819987in}{0.590458in}}{\pgfqpoint{0.823419in}{0.598744in}}{\pgfqpoint{0.823419in}{0.607382in}}%
\pgfpathcurveto{\pgfqpoint{0.823419in}{0.616020in}}{\pgfqpoint{0.819987in}{0.624306in}}{\pgfqpoint{0.813879in}{0.630414in}}%
\pgfpathcurveto{\pgfqpoint{0.807771in}{0.636522in}}{\pgfqpoint{0.799485in}{0.639954in}}{\pgfqpoint{0.790847in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.782208in}{0.639954in}}{\pgfqpoint{0.773923in}{0.636522in}}{\pgfqpoint{0.767815in}{0.630414in}}%
\pgfpathcurveto{\pgfqpoint{0.761706in}{0.624306in}}{\pgfqpoint{0.758274in}{0.616020in}}{\pgfqpoint{0.758274in}{0.607382in}}%
\pgfpathcurveto{\pgfqpoint{0.758274in}{0.598744in}}{\pgfqpoint{0.761706in}{0.590458in}}{\pgfqpoint{0.767815in}{0.584350in}}%
\pgfpathcurveto{\pgfqpoint{0.773923in}{0.578242in}}{\pgfqpoint{0.782208in}{0.574810in}}{\pgfqpoint{0.790847in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{0.574810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{0.631790in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.631790in}}{\pgfqpoint{0.882701in}{0.635223in}}{\pgfqpoint{0.888809in}{0.641331in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{0.647439in}}{\pgfqpoint{0.898349in}{0.655725in}}{\pgfqpoint{0.898349in}{0.664363in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{0.673001in}}{\pgfqpoint{0.894917in}{0.681287in}}{\pgfqpoint{0.888809in}{0.687395in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{0.693503in}}{\pgfqpoint{0.874415in}{0.696935in}}{\pgfqpoint{0.865777in}{0.696935in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{0.696935in}}{\pgfqpoint{0.848853in}{0.693503in}}{\pgfqpoint{0.842745in}{0.687395in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{0.681287in}}{\pgfqpoint{0.833204in}{0.673001in}}{\pgfqpoint{0.833204in}{0.664363in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{0.655725in}}{\pgfqpoint{0.836636in}{0.647439in}}{\pgfqpoint{0.842745in}{0.641331in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{0.635223in}}{\pgfqpoint{0.857138in}{0.631790in}}{\pgfqpoint{0.865777in}{0.631790in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.631790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.623376in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.623376in}}{\pgfqpoint{0.891972in}{0.626808in}}{\pgfqpoint{0.898080in}{0.632916in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.639024in}}{\pgfqpoint{0.907620in}{0.647310in}}{\pgfqpoint{0.907620in}{0.655948in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.664586in}}{\pgfqpoint{0.904188in}{0.672872in}}{\pgfqpoint{0.898080in}{0.678980in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.685088in}}{\pgfqpoint{0.883686in}{0.688520in}}{\pgfqpoint{0.875048in}{0.688520in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.688520in}}{\pgfqpoint{0.858124in}{0.685088in}}{\pgfqpoint{0.852016in}{0.678980in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.672872in}}{\pgfqpoint{0.842475in}{0.664586in}}{\pgfqpoint{0.842475in}{0.655948in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.647310in}}{\pgfqpoint{0.845907in}{0.639024in}}{\pgfqpoint{0.852016in}{0.632916in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.626808in}}{\pgfqpoint{0.866410in}{0.623376in}}{\pgfqpoint{0.875048in}{0.623376in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.623376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869147in}{0.660617in}}%
\pgfpathcurveto{\pgfqpoint{0.877785in}{0.660617in}}{\pgfqpoint{0.886071in}{0.664049in}}{\pgfqpoint{0.892179in}{0.670157in}}%
\pgfpathcurveto{\pgfqpoint{0.898287in}{0.676265in}}{\pgfqpoint{0.901719in}{0.684551in}}{\pgfqpoint{0.901719in}{0.693189in}}%
\pgfpathcurveto{\pgfqpoint{0.901719in}{0.701827in}}{\pgfqpoint{0.898287in}{0.710113in}}{\pgfqpoint{0.892179in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{0.886071in}{0.722329in}}{\pgfqpoint{0.877785in}{0.725761in}}{\pgfqpoint{0.869147in}{0.725761in}}%
\pgfpathcurveto{\pgfqpoint{0.860509in}{0.725761in}}{\pgfqpoint{0.852223in}{0.722329in}}{\pgfqpoint{0.846115in}{0.716221in}}%
\pgfpathcurveto{\pgfqpoint{0.840007in}{0.710113in}}{\pgfqpoint{0.836575in}{0.701827in}}{\pgfqpoint{0.836575in}{0.693189in}}%
\pgfpathcurveto{\pgfqpoint{0.836575in}{0.684551in}}{\pgfqpoint{0.840007in}{0.676265in}}{\pgfqpoint{0.846115in}{0.670157in}}%
\pgfpathcurveto{\pgfqpoint{0.852223in}{0.664049in}}{\pgfqpoint{0.860509in}{0.660617in}}{\pgfqpoint{0.869147in}{0.660617in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.660617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932992in}{0.661215in}}%
\pgfpathcurveto{\pgfqpoint{0.941630in}{0.661215in}}{\pgfqpoint{0.949916in}{0.664647in}}{\pgfqpoint{0.956024in}{0.670756in}}%
\pgfpathcurveto{\pgfqpoint{0.962132in}{0.676864in}}{\pgfqpoint{0.965564in}{0.685149in}}{\pgfqpoint{0.965564in}{0.693788in}}%
\pgfpathcurveto{\pgfqpoint{0.965564in}{0.702426in}}{\pgfqpoint{0.962132in}{0.710712in}}{\pgfqpoint{0.956024in}{0.716820in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{0.722928in}}{\pgfqpoint{0.941630in}{0.726360in}}{\pgfqpoint{0.932992in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.924354in}{0.726360in}}{\pgfqpoint{0.916068in}{0.722928in}}{\pgfqpoint{0.909960in}{0.716820in}}%
\pgfpathcurveto{\pgfqpoint{0.903852in}{0.710712in}}{\pgfqpoint{0.900420in}{0.702426in}}{\pgfqpoint{0.900420in}{0.693788in}}%
\pgfpathcurveto{\pgfqpoint{0.900420in}{0.685149in}}{\pgfqpoint{0.903852in}{0.676864in}}{\pgfqpoint{0.909960in}{0.670756in}}%
\pgfpathcurveto{\pgfqpoint{0.916068in}{0.664647in}}{\pgfqpoint{0.924354in}{0.661215in}}{\pgfqpoint{0.932992in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{0.661215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860210in}{0.626900in}}%
\pgfpathcurveto{\pgfqpoint{0.868849in}{0.626900in}}{\pgfqpoint{0.877134in}{0.630332in}}{\pgfqpoint{0.883243in}{0.636441in}}%
\pgfpathcurveto{\pgfqpoint{0.889351in}{0.642549in}}{\pgfqpoint{0.892783in}{0.650834in}}{\pgfqpoint{0.892783in}{0.659473in}}%
\pgfpathcurveto{\pgfqpoint{0.892783in}{0.668111in}}{\pgfqpoint{0.889351in}{0.676397in}}{\pgfqpoint{0.883243in}{0.682505in}}%
\pgfpathcurveto{\pgfqpoint{0.877134in}{0.688613in}}{\pgfqpoint{0.868849in}{0.692045in}}{\pgfqpoint{0.860210in}{0.692045in}}%
\pgfpathcurveto{\pgfqpoint{0.851572in}{0.692045in}}{\pgfqpoint{0.843286in}{0.688613in}}{\pgfqpoint{0.837178in}{0.682505in}}%
\pgfpathcurveto{\pgfqpoint{0.831070in}{0.676397in}}{\pgfqpoint{0.827638in}{0.668111in}}{\pgfqpoint{0.827638in}{0.659473in}}%
\pgfpathcurveto{\pgfqpoint{0.827638in}{0.650834in}}{\pgfqpoint{0.831070in}{0.642549in}}{\pgfqpoint{0.837178in}{0.636441in}}%
\pgfpathcurveto{\pgfqpoint{0.843286in}{0.630332in}}{\pgfqpoint{0.851572in}{0.626900in}}{\pgfqpoint{0.860210in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{0.860210in}{0.626900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835542in}{0.626390in}}%
\pgfpathcurveto{\pgfqpoint{0.844180in}{0.626390in}}{\pgfqpoint{0.852466in}{0.629822in}}{\pgfqpoint{0.858574in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.864682in}{0.642039in}}{\pgfqpoint{0.868114in}{0.650324in}}{\pgfqpoint{0.868114in}{0.658963in}}%
\pgfpathcurveto{\pgfqpoint{0.868114in}{0.667601in}}{\pgfqpoint{0.864682in}{0.675886in}}{\pgfqpoint{0.858574in}{0.681995in}}%
\pgfpathcurveto{\pgfqpoint{0.852466in}{0.688103in}}{\pgfqpoint{0.844180in}{0.691535in}}{\pgfqpoint{0.835542in}{0.691535in}}%
\pgfpathcurveto{\pgfqpoint{0.826904in}{0.691535in}}{\pgfqpoint{0.818618in}{0.688103in}}{\pgfqpoint{0.812510in}{0.681995in}}%
\pgfpathcurveto{\pgfqpoint{0.806402in}{0.675886in}}{\pgfqpoint{0.802970in}{0.667601in}}{\pgfqpoint{0.802970in}{0.658963in}}%
\pgfpathcurveto{\pgfqpoint{0.802970in}{0.650324in}}{\pgfqpoint{0.806402in}{0.642039in}}{\pgfqpoint{0.812510in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.818618in}{0.629822in}}{\pgfqpoint{0.826904in}{0.626390in}}{\pgfqpoint{0.835542in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.626390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866178in}{0.629147in}}%
\pgfpathcurveto{\pgfqpoint{0.874817in}{0.629147in}}{\pgfqpoint{0.883102in}{0.632579in}}{\pgfqpoint{0.889211in}{0.638687in}}%
\pgfpathcurveto{\pgfqpoint{0.895319in}{0.644795in}}{\pgfqpoint{0.898751in}{0.653081in}}{\pgfqpoint{0.898751in}{0.661719in}}%
\pgfpathcurveto{\pgfqpoint{0.898751in}{0.670358in}}{\pgfqpoint{0.895319in}{0.678643in}}{\pgfqpoint{0.889211in}{0.684751in}}%
\pgfpathcurveto{\pgfqpoint{0.883102in}{0.690860in}}{\pgfqpoint{0.874817in}{0.694292in}}{\pgfqpoint{0.866178in}{0.694292in}}%
\pgfpathcurveto{\pgfqpoint{0.857540in}{0.694292in}}{\pgfqpoint{0.849255in}{0.690860in}}{\pgfqpoint{0.843146in}{0.684751in}}%
\pgfpathcurveto{\pgfqpoint{0.837038in}{0.678643in}}{\pgfqpoint{0.833606in}{0.670358in}}{\pgfqpoint{0.833606in}{0.661719in}}%
\pgfpathcurveto{\pgfqpoint{0.833606in}{0.653081in}}{\pgfqpoint{0.837038in}{0.644795in}}{\pgfqpoint{0.843146in}{0.638687in}}%
\pgfpathcurveto{\pgfqpoint{0.849255in}{0.632579in}}{\pgfqpoint{0.857540in}{0.629147in}}{\pgfqpoint{0.866178in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{0.866178in}{0.629147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881888in}{0.644656in}}%
\pgfpathcurveto{\pgfqpoint{0.890526in}{0.644656in}}{\pgfqpoint{0.898812in}{0.648089in}}{\pgfqpoint{0.904920in}{0.654197in}}%
\pgfpathcurveto{\pgfqpoint{0.911028in}{0.660305in}}{\pgfqpoint{0.914460in}{0.668591in}}{\pgfqpoint{0.914460in}{0.677229in}}%
\pgfpathcurveto{\pgfqpoint{0.914460in}{0.685867in}}{\pgfqpoint{0.911028in}{0.694153in}}{\pgfqpoint{0.904920in}{0.700261in}}%
\pgfpathcurveto{\pgfqpoint{0.898812in}{0.706369in}}{\pgfqpoint{0.890526in}{0.709801in}}{\pgfqpoint{0.881888in}{0.709801in}}%
\pgfpathcurveto{\pgfqpoint{0.873250in}{0.709801in}}{\pgfqpoint{0.864964in}{0.706369in}}{\pgfqpoint{0.858856in}{0.700261in}}%
\pgfpathcurveto{\pgfqpoint{0.852748in}{0.694153in}}{\pgfqpoint{0.849316in}{0.685867in}}{\pgfqpoint{0.849316in}{0.677229in}}%
\pgfpathcurveto{\pgfqpoint{0.849316in}{0.668591in}}{\pgfqpoint{0.852748in}{0.660305in}}{\pgfqpoint{0.858856in}{0.654197in}}%
\pgfpathcurveto{\pgfqpoint{0.864964in}{0.648089in}}{\pgfqpoint{0.873250in}{0.644656in}}{\pgfqpoint{0.881888in}{0.644656in}}%
\pgfpathlineto{\pgfqpoint{0.881888in}{0.644656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943439in}{0.678598in}}%
\pgfpathcurveto{\pgfqpoint{0.952077in}{0.678598in}}{\pgfqpoint{0.960363in}{0.682030in}}{\pgfqpoint{0.966471in}{0.688138in}}%
\pgfpathcurveto{\pgfqpoint{0.972579in}{0.694246in}}{\pgfqpoint{0.976011in}{0.702532in}}{\pgfqpoint{0.976011in}{0.711170in}}%
\pgfpathcurveto{\pgfqpoint{0.976011in}{0.719809in}}{\pgfqpoint{0.972579in}{0.728094in}}{\pgfqpoint{0.966471in}{0.734202in}}%
\pgfpathcurveto{\pgfqpoint{0.960363in}{0.740311in}}{\pgfqpoint{0.952077in}{0.743743in}}{\pgfqpoint{0.943439in}{0.743743in}}%
\pgfpathcurveto{\pgfqpoint{0.934800in}{0.743743in}}{\pgfqpoint{0.926515in}{0.740311in}}{\pgfqpoint{0.920406in}{0.734202in}}%
\pgfpathcurveto{\pgfqpoint{0.914298in}{0.728094in}}{\pgfqpoint{0.910866in}{0.719809in}}{\pgfqpoint{0.910866in}{0.711170in}}%
\pgfpathcurveto{\pgfqpoint{0.910866in}{0.702532in}}{\pgfqpoint{0.914298in}{0.694246in}}{\pgfqpoint{0.920406in}{0.688138in}}%
\pgfpathcurveto{\pgfqpoint{0.926515in}{0.682030in}}{\pgfqpoint{0.934800in}{0.678598in}}{\pgfqpoint{0.943439in}{0.678598in}}%
\pgfpathlineto{\pgfqpoint{0.943439in}{0.678598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{0.695317in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{0.695317in}}{\pgfqpoint{0.978240in}{0.698749in}}{\pgfqpoint{0.984348in}{0.704857in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{0.710965in}}{\pgfqpoint{0.993888in}{0.719251in}}{\pgfqpoint{0.993888in}{0.727889in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{0.736528in}}{\pgfqpoint{0.990456in}{0.744813in}}{\pgfqpoint{0.984348in}{0.750922in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{0.757030in}}{\pgfqpoint{0.969954in}{0.760462in}}{\pgfqpoint{0.961316in}{0.760462in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{0.760462in}}{\pgfqpoint{0.944392in}{0.757030in}}{\pgfqpoint{0.938284in}{0.750922in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{0.744813in}}{\pgfqpoint{0.928744in}{0.736528in}}{\pgfqpoint{0.928744in}{0.727889in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{0.719251in}}{\pgfqpoint{0.932176in}{0.710965in}}{\pgfqpoint{0.938284in}{0.704857in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{0.698749in}}{\pgfqpoint{0.952678in}{0.695317in}}{\pgfqpoint{0.961316in}{0.695317in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{0.695317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766259in}{0.583106in}}%
\pgfpathcurveto{\pgfqpoint{0.774897in}{0.583106in}}{\pgfqpoint{0.783183in}{0.586538in}}{\pgfqpoint{0.789291in}{0.592646in}}%
\pgfpathcurveto{\pgfqpoint{0.795399in}{0.598754in}}{\pgfqpoint{0.798831in}{0.607040in}}{\pgfqpoint{0.798831in}{0.615678in}}%
\pgfpathcurveto{\pgfqpoint{0.798831in}{0.624317in}}{\pgfqpoint{0.795399in}{0.632602in}}{\pgfqpoint{0.789291in}{0.638710in}}%
\pgfpathcurveto{\pgfqpoint{0.783183in}{0.644819in}}{\pgfqpoint{0.774897in}{0.648251in}}{\pgfqpoint{0.766259in}{0.648251in}}%
\pgfpathcurveto{\pgfqpoint{0.757620in}{0.648251in}}{\pgfqpoint{0.749335in}{0.644819in}}{\pgfqpoint{0.743227in}{0.638710in}}%
\pgfpathcurveto{\pgfqpoint{0.737118in}{0.632602in}}{\pgfqpoint{0.733686in}{0.624317in}}{\pgfqpoint{0.733686in}{0.615678in}}%
\pgfpathcurveto{\pgfqpoint{0.733686in}{0.607040in}}{\pgfqpoint{0.737118in}{0.598754in}}{\pgfqpoint{0.743227in}{0.592646in}}%
\pgfpathcurveto{\pgfqpoint{0.749335in}{0.586538in}}{\pgfqpoint{0.757620in}{0.583106in}}{\pgfqpoint{0.766259in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{0.766259in}{0.583106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.609999in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.609999in}}{\pgfqpoint{0.827988in}{0.613431in}}{\pgfqpoint{0.834096in}{0.619539in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.625647in}}{\pgfqpoint{0.843636in}{0.633933in}}{\pgfqpoint{0.843636in}{0.642571in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.651209in}}{\pgfqpoint{0.840204in}{0.659495in}}{\pgfqpoint{0.834096in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.671711in}}{\pgfqpoint{0.819702in}{0.675143in}}{\pgfqpoint{0.811064in}{0.675143in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.675143in}}{\pgfqpoint{0.794140in}{0.671711in}}{\pgfqpoint{0.788032in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.659495in}}{\pgfqpoint{0.778491in}{0.651209in}}{\pgfqpoint{0.778491in}{0.642571in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.633933in}}{\pgfqpoint{0.781923in}{0.625647in}}{\pgfqpoint{0.788032in}{0.619539in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.613431in}}{\pgfqpoint{0.802425in}{0.609999in}}{\pgfqpoint{0.811064in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.609999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.613378in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.613378in}}{\pgfqpoint{0.840882in}{0.616810in}}{\pgfqpoint{0.846990in}{0.622918in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.629027in}}{\pgfqpoint{0.856531in}{0.637312in}}{\pgfqpoint{0.856531in}{0.645950in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.654589in}}{\pgfqpoint{0.853098in}{0.662874in}}{\pgfqpoint{0.846990in}{0.668983in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.675091in}}{\pgfqpoint{0.832596in}{0.678523in}}{\pgfqpoint{0.823958in}{0.678523in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.678523in}}{\pgfqpoint{0.807034in}{0.675091in}}{\pgfqpoint{0.800926in}{0.668983in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.662874in}}{\pgfqpoint{0.791386in}{0.654589in}}{\pgfqpoint{0.791386in}{0.645950in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.637312in}}{\pgfqpoint{0.794818in}{0.629027in}}{\pgfqpoint{0.800926in}{0.622918in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.616810in}}{\pgfqpoint{0.815320in}{0.613378in}}{\pgfqpoint{0.823958in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.613378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723555in}{0.559749in}}%
\pgfpathcurveto{\pgfqpoint{0.732193in}{0.559749in}}{\pgfqpoint{0.740479in}{0.563181in}}{\pgfqpoint{0.746587in}{0.569289in}}%
\pgfpathcurveto{\pgfqpoint{0.752695in}{0.575397in}}{\pgfqpoint{0.756127in}{0.583683in}}{\pgfqpoint{0.756127in}{0.592321in}}%
\pgfpathcurveto{\pgfqpoint{0.756127in}{0.600959in}}{\pgfqpoint{0.752695in}{0.609245in}}{\pgfqpoint{0.746587in}{0.615353in}}%
\pgfpathcurveto{\pgfqpoint{0.740479in}{0.621461in}}{\pgfqpoint{0.732193in}{0.624893in}}{\pgfqpoint{0.723555in}{0.624893in}}%
\pgfpathcurveto{\pgfqpoint{0.714917in}{0.624893in}}{\pgfqpoint{0.706631in}{0.621461in}}{\pgfqpoint{0.700523in}{0.615353in}}%
\pgfpathcurveto{\pgfqpoint{0.694415in}{0.609245in}}{\pgfqpoint{0.690982in}{0.600959in}}{\pgfqpoint{0.690982in}{0.592321in}}%
\pgfpathcurveto{\pgfqpoint{0.690982in}{0.583683in}}{\pgfqpoint{0.694415in}{0.575397in}}{\pgfqpoint{0.700523in}{0.569289in}}%
\pgfpathcurveto{\pgfqpoint{0.706631in}{0.563181in}}{\pgfqpoint{0.714917in}{0.559749in}}{\pgfqpoint{0.723555in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{0.723555in}{0.559749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853465in}{0.630602in}}%
\pgfpathcurveto{\pgfqpoint{0.862104in}{0.630602in}}{\pgfqpoint{0.870389in}{0.634034in}}{\pgfqpoint{0.876498in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{0.882606in}{0.646251in}}{\pgfqpoint{0.886038in}{0.654536in}}{\pgfqpoint{0.886038in}{0.663175in}}%
\pgfpathcurveto{\pgfqpoint{0.886038in}{0.671813in}}{\pgfqpoint{0.882606in}{0.680099in}}{\pgfqpoint{0.876498in}{0.686207in}}%
\pgfpathcurveto{\pgfqpoint{0.870389in}{0.692315in}}{\pgfqpoint{0.862104in}{0.695747in}}{\pgfqpoint{0.853465in}{0.695747in}}%
\pgfpathcurveto{\pgfqpoint{0.844827in}{0.695747in}}{\pgfqpoint{0.836542in}{0.692315in}}{\pgfqpoint{0.830433in}{0.686207in}}%
\pgfpathcurveto{\pgfqpoint{0.824325in}{0.680099in}}{\pgfqpoint{0.820893in}{0.671813in}}{\pgfqpoint{0.820893in}{0.663175in}}%
\pgfpathcurveto{\pgfqpoint{0.820893in}{0.654536in}}{\pgfqpoint{0.824325in}{0.646251in}}{\pgfqpoint{0.830433in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{0.836542in}{0.634034in}}{\pgfqpoint{0.844827in}{0.630602in}}{\pgfqpoint{0.853465in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{0.853465in}{0.630602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886510in}{0.647300in}}%
\pgfpathcurveto{\pgfqpoint{0.895148in}{0.647300in}}{\pgfqpoint{0.903434in}{0.650732in}}{\pgfqpoint{0.909542in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.915650in}{0.662948in}}{\pgfqpoint{0.919083in}{0.671234in}}{\pgfqpoint{0.919083in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.919083in}{0.688510in}}{\pgfqpoint{0.915650in}{0.696796in}}{\pgfqpoint{0.909542in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.903434in}{0.709012in}}{\pgfqpoint{0.895148in}{0.712444in}}{\pgfqpoint{0.886510in}{0.712444in}}%
\pgfpathcurveto{\pgfqpoint{0.877872in}{0.712444in}}{\pgfqpoint{0.869586in}{0.709012in}}{\pgfqpoint{0.863478in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.857370in}{0.696796in}}{\pgfqpoint{0.853938in}{0.688510in}}{\pgfqpoint{0.853938in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.853938in}{0.671234in}}{\pgfqpoint{0.857370in}{0.662948in}}{\pgfqpoint{0.863478in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{0.650732in}}{\pgfqpoint{0.877872in}{0.647300in}}{\pgfqpoint{0.886510in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{0.886510in}{0.647300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958047in}{0.687351in}}%
\pgfpathcurveto{\pgfqpoint{0.966685in}{0.687351in}}{\pgfqpoint{0.974971in}{0.690783in}}{\pgfqpoint{0.981079in}{0.696891in}}%
\pgfpathcurveto{\pgfqpoint{0.987187in}{0.702999in}}{\pgfqpoint{0.990619in}{0.711285in}}{\pgfqpoint{0.990619in}{0.719923in}}%
\pgfpathcurveto{\pgfqpoint{0.990619in}{0.728562in}}{\pgfqpoint{0.987187in}{0.736847in}}{\pgfqpoint{0.981079in}{0.742955in}}%
\pgfpathcurveto{\pgfqpoint{0.974971in}{0.749064in}}{\pgfqpoint{0.966685in}{0.752496in}}{\pgfqpoint{0.958047in}{0.752496in}}%
\pgfpathcurveto{\pgfqpoint{0.949409in}{0.752496in}}{\pgfqpoint{0.941123in}{0.749064in}}{\pgfqpoint{0.935015in}{0.742955in}}%
\pgfpathcurveto{\pgfqpoint{0.928907in}{0.736847in}}{\pgfqpoint{0.925475in}{0.728562in}}{\pgfqpoint{0.925475in}{0.719923in}}%
\pgfpathcurveto{\pgfqpoint{0.925475in}{0.711285in}}{\pgfqpoint{0.928907in}{0.702999in}}{\pgfqpoint{0.935015in}{0.696891in}}%
\pgfpathcurveto{\pgfqpoint{0.941123in}{0.690783in}}{\pgfqpoint{0.949409in}{0.687351in}}{\pgfqpoint{0.958047in}{0.687351in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{0.687351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824248in}{0.611145in}}%
\pgfpathcurveto{\pgfqpoint{0.832886in}{0.611145in}}{\pgfqpoint{0.841172in}{0.614577in}}{\pgfqpoint{0.847280in}{0.620685in}}%
\pgfpathcurveto{\pgfqpoint{0.853388in}{0.626793in}}{\pgfqpoint{0.856820in}{0.635079in}}{\pgfqpoint{0.856820in}{0.643717in}}%
\pgfpathcurveto{\pgfqpoint{0.856820in}{0.652356in}}{\pgfqpoint{0.853388in}{0.660641in}}{\pgfqpoint{0.847280in}{0.666750in}}%
\pgfpathcurveto{\pgfqpoint{0.841172in}{0.672858in}}{\pgfqpoint{0.832886in}{0.676290in}}{\pgfqpoint{0.824248in}{0.676290in}}%
\pgfpathcurveto{\pgfqpoint{0.815610in}{0.676290in}}{\pgfqpoint{0.807324in}{0.672858in}}{\pgfqpoint{0.801216in}{0.666750in}}%
\pgfpathcurveto{\pgfqpoint{0.795108in}{0.660641in}}{\pgfqpoint{0.791676in}{0.652356in}}{\pgfqpoint{0.791676in}{0.643717in}}%
\pgfpathcurveto{\pgfqpoint{0.791676in}{0.635079in}}{\pgfqpoint{0.795108in}{0.626793in}}{\pgfqpoint{0.801216in}{0.620685in}}%
\pgfpathcurveto{\pgfqpoint{0.807324in}{0.614577in}}{\pgfqpoint{0.815610in}{0.611145in}}{\pgfqpoint{0.824248in}{0.611145in}}%
\pgfpathlineto{\pgfqpoint{0.824248in}{0.611145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852113in}{0.622837in}}%
\pgfpathcurveto{\pgfqpoint{0.860751in}{0.622837in}}{\pgfqpoint{0.869037in}{0.626269in}}{\pgfqpoint{0.875145in}{0.632377in}}%
\pgfpathcurveto{\pgfqpoint{0.881253in}{0.638485in}}{\pgfqpoint{0.884685in}{0.646771in}}{\pgfqpoint{0.884685in}{0.655409in}}%
\pgfpathcurveto{\pgfqpoint{0.884685in}{0.664047in}}{\pgfqpoint{0.881253in}{0.672333in}}{\pgfqpoint{0.875145in}{0.678441in}}%
\pgfpathcurveto{\pgfqpoint{0.869037in}{0.684549in}}{\pgfqpoint{0.860751in}{0.687981in}}{\pgfqpoint{0.852113in}{0.687981in}}%
\pgfpathcurveto{\pgfqpoint{0.843474in}{0.687981in}}{\pgfqpoint{0.835189in}{0.684549in}}{\pgfqpoint{0.829081in}{0.678441in}}%
\pgfpathcurveto{\pgfqpoint{0.822972in}{0.672333in}}{\pgfqpoint{0.819540in}{0.664047in}}{\pgfqpoint{0.819540in}{0.655409in}}%
\pgfpathcurveto{\pgfqpoint{0.819540in}{0.646771in}}{\pgfqpoint{0.822972in}{0.638485in}}{\pgfqpoint{0.829081in}{0.632377in}}%
\pgfpathcurveto{\pgfqpoint{0.835189in}{0.626269in}}{\pgfqpoint{0.843474in}{0.622837in}}{\pgfqpoint{0.852113in}{0.622837in}}%
\pgfpathlineto{\pgfqpoint{0.852113in}{0.622837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841917in}{0.623241in}}%
\pgfpathcurveto{\pgfqpoint{0.850556in}{0.623241in}}{\pgfqpoint{0.858841in}{0.626673in}}{\pgfqpoint{0.864950in}{0.632782in}}%
\pgfpathcurveto{\pgfqpoint{0.871058in}{0.638890in}}{\pgfqpoint{0.874490in}{0.647175in}}{\pgfqpoint{0.874490in}{0.655814in}}%
\pgfpathcurveto{\pgfqpoint{0.874490in}{0.664452in}}{\pgfqpoint{0.871058in}{0.672738in}}{\pgfqpoint{0.864950in}{0.678846in}}%
\pgfpathcurveto{\pgfqpoint{0.858841in}{0.684954in}}{\pgfqpoint{0.850556in}{0.688386in}}{\pgfqpoint{0.841917in}{0.688386in}}%
\pgfpathcurveto{\pgfqpoint{0.833279in}{0.688386in}}{\pgfqpoint{0.824993in}{0.684954in}}{\pgfqpoint{0.818885in}{0.678846in}}%
\pgfpathcurveto{\pgfqpoint{0.812777in}{0.672738in}}{\pgfqpoint{0.809345in}{0.664452in}}{\pgfqpoint{0.809345in}{0.655814in}}%
\pgfpathcurveto{\pgfqpoint{0.809345in}{0.647175in}}{\pgfqpoint{0.812777in}{0.638890in}}{\pgfqpoint{0.818885in}{0.632782in}}%
\pgfpathcurveto{\pgfqpoint{0.824993in}{0.626673in}}{\pgfqpoint{0.833279in}{0.623241in}}{\pgfqpoint{0.841917in}{0.623241in}}%
\pgfpathlineto{\pgfqpoint{0.841917in}{0.623241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827671in}{0.611952in}}%
\pgfpathcurveto{\pgfqpoint{0.836309in}{0.611952in}}{\pgfqpoint{0.844595in}{0.615384in}}{\pgfqpoint{0.850703in}{0.621492in}}%
\pgfpathcurveto{\pgfqpoint{0.856811in}{0.627600in}}{\pgfqpoint{0.860243in}{0.635886in}}{\pgfqpoint{0.860243in}{0.644524in}}%
\pgfpathcurveto{\pgfqpoint{0.860243in}{0.653162in}}{\pgfqpoint{0.856811in}{0.661448in}}{\pgfqpoint{0.850703in}{0.667556in}}%
\pgfpathcurveto{\pgfqpoint{0.844595in}{0.673664in}}{\pgfqpoint{0.836309in}{0.677096in}}{\pgfqpoint{0.827671in}{0.677096in}}%
\pgfpathcurveto{\pgfqpoint{0.819033in}{0.677096in}}{\pgfqpoint{0.810747in}{0.673664in}}{\pgfqpoint{0.804639in}{0.667556in}}%
\pgfpathcurveto{\pgfqpoint{0.798531in}{0.661448in}}{\pgfqpoint{0.795099in}{0.653162in}}{\pgfqpoint{0.795099in}{0.644524in}}%
\pgfpathcurveto{\pgfqpoint{0.795099in}{0.635886in}}{\pgfqpoint{0.798531in}{0.627600in}}{\pgfqpoint{0.804639in}{0.621492in}}%
\pgfpathcurveto{\pgfqpoint{0.810747in}{0.615384in}}{\pgfqpoint{0.819033in}{0.611952in}}{\pgfqpoint{0.827671in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.611952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{0.585327in}}%
\pgfpathcurveto{\pgfqpoint{0.788495in}{0.585327in}}{\pgfqpoint{0.796781in}{0.588759in}}{\pgfqpoint{0.802889in}{0.594867in}}%
\pgfpathcurveto{\pgfqpoint{0.808997in}{0.600975in}}{\pgfqpoint{0.812429in}{0.609261in}}{\pgfqpoint{0.812429in}{0.617899in}}%
\pgfpathcurveto{\pgfqpoint{0.812429in}{0.626537in}}{\pgfqpoint{0.808997in}{0.634823in}}{\pgfqpoint{0.802889in}{0.640931in}}%
\pgfpathcurveto{\pgfqpoint{0.796781in}{0.647039in}}{\pgfqpoint{0.788495in}{0.650471in}}{\pgfqpoint{0.779857in}{0.650471in}}%
\pgfpathcurveto{\pgfqpoint{0.771218in}{0.650471in}}{\pgfqpoint{0.762933in}{0.647039in}}{\pgfqpoint{0.756824in}{0.640931in}}%
\pgfpathcurveto{\pgfqpoint{0.750716in}{0.634823in}}{\pgfqpoint{0.747284in}{0.626537in}}{\pgfqpoint{0.747284in}{0.617899in}}%
\pgfpathcurveto{\pgfqpoint{0.747284in}{0.609261in}}{\pgfqpoint{0.750716in}{0.600975in}}{\pgfqpoint{0.756824in}{0.594867in}}%
\pgfpathcurveto{\pgfqpoint{0.762933in}{0.588759in}}{\pgfqpoint{0.771218in}{0.585327in}}{\pgfqpoint{0.779857in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{0.779857in}{0.585327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.550021in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.550021in}}{\pgfqpoint{0.734737in}{0.553453in}}{\pgfqpoint{0.740845in}{0.559561in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.565669in}}{\pgfqpoint{0.750386in}{0.573955in}}{\pgfqpoint{0.750386in}{0.582593in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.591232in}}{\pgfqpoint{0.746954in}{0.599517in}}{\pgfqpoint{0.740845in}{0.605626in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.611734in}}{\pgfqpoint{0.726452in}{0.615166in}}{\pgfqpoint{0.717813in}{0.615166in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.615166in}}{\pgfqpoint{0.700889in}{0.611734in}}{\pgfqpoint{0.694781in}{0.605626in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.599517in}}{\pgfqpoint{0.685241in}{0.591232in}}{\pgfqpoint{0.685241in}{0.582593in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.573955in}}{\pgfqpoint{0.688673in}{0.565669in}}{\pgfqpoint{0.694781in}{0.559561in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.553453in}}{\pgfqpoint{0.709175in}{0.550021in}}{\pgfqpoint{0.717813in}{0.550021in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.550021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847720in}{0.616140in}}%
\pgfpathcurveto{\pgfqpoint{0.856358in}{0.616140in}}{\pgfqpoint{0.864644in}{0.619572in}}{\pgfqpoint{0.870752in}{0.625680in}}%
\pgfpathcurveto{\pgfqpoint{0.876860in}{0.631788in}}{\pgfqpoint{0.880292in}{0.640074in}}{\pgfqpoint{0.880292in}{0.648712in}}%
\pgfpathcurveto{\pgfqpoint{0.880292in}{0.657350in}}{\pgfqpoint{0.876860in}{0.665636in}}{\pgfqpoint{0.870752in}{0.671744in}}%
\pgfpathcurveto{\pgfqpoint{0.864644in}{0.677852in}}{\pgfqpoint{0.856358in}{0.681284in}}{\pgfqpoint{0.847720in}{0.681284in}}%
\pgfpathcurveto{\pgfqpoint{0.839081in}{0.681284in}}{\pgfqpoint{0.830796in}{0.677852in}}{\pgfqpoint{0.824688in}{0.671744in}}%
\pgfpathcurveto{\pgfqpoint{0.818579in}{0.665636in}}{\pgfqpoint{0.815147in}{0.657350in}}{\pgfqpoint{0.815147in}{0.648712in}}%
\pgfpathcurveto{\pgfqpoint{0.815147in}{0.640074in}}{\pgfqpoint{0.818579in}{0.631788in}}{\pgfqpoint{0.824688in}{0.625680in}}%
\pgfpathcurveto{\pgfqpoint{0.830796in}{0.619572in}}{\pgfqpoint{0.839081in}{0.616140in}}{\pgfqpoint{0.847720in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{0.847720in}{0.616140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867969in}{0.627532in}}%
\pgfpathcurveto{\pgfqpoint{0.876607in}{0.627532in}}{\pgfqpoint{0.884893in}{0.630964in}}{\pgfqpoint{0.891001in}{0.637073in}}%
\pgfpathcurveto{\pgfqpoint{0.897109in}{0.643181in}}{\pgfqpoint{0.900541in}{0.651466in}}{\pgfqpoint{0.900541in}{0.660105in}}%
\pgfpathcurveto{\pgfqpoint{0.900541in}{0.668743in}}{\pgfqpoint{0.897109in}{0.677029in}}{\pgfqpoint{0.891001in}{0.683137in}}%
\pgfpathcurveto{\pgfqpoint{0.884893in}{0.689245in}}{\pgfqpoint{0.876607in}{0.692677in}}{\pgfqpoint{0.867969in}{0.692677in}}%
\pgfpathcurveto{\pgfqpoint{0.859331in}{0.692677in}}{\pgfqpoint{0.851045in}{0.689245in}}{\pgfqpoint{0.844937in}{0.683137in}}%
\pgfpathcurveto{\pgfqpoint{0.838829in}{0.677029in}}{\pgfqpoint{0.835397in}{0.668743in}}{\pgfqpoint{0.835397in}{0.660105in}}%
\pgfpathcurveto{\pgfqpoint{0.835397in}{0.651466in}}{\pgfqpoint{0.838829in}{0.643181in}}{\pgfqpoint{0.844937in}{0.637073in}}%
\pgfpathcurveto{\pgfqpoint{0.851045in}{0.630964in}}{\pgfqpoint{0.859331in}{0.627532in}}{\pgfqpoint{0.867969in}{0.627532in}}%
\pgfpathlineto{\pgfqpoint{0.867969in}{0.627532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877978in}{0.635784in}}%
\pgfpathcurveto{\pgfqpoint{0.886616in}{0.635784in}}{\pgfqpoint{0.894902in}{0.639216in}}{\pgfqpoint{0.901010in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{0.907118in}{0.651432in}}{\pgfqpoint{0.910550in}{0.659718in}}{\pgfqpoint{0.910550in}{0.668356in}}%
\pgfpathcurveto{\pgfqpoint{0.910550in}{0.676995in}}{\pgfqpoint{0.907118in}{0.685280in}}{\pgfqpoint{0.901010in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{0.894902in}{0.697497in}}{\pgfqpoint{0.886616in}{0.700929in}}{\pgfqpoint{0.877978in}{0.700929in}}%
\pgfpathcurveto{\pgfqpoint{0.869340in}{0.700929in}}{\pgfqpoint{0.861054in}{0.697497in}}{\pgfqpoint{0.854946in}{0.691388in}}%
\pgfpathcurveto{\pgfqpoint{0.848838in}{0.685280in}}{\pgfqpoint{0.845406in}{0.676995in}}{\pgfqpoint{0.845406in}{0.668356in}}%
\pgfpathcurveto{\pgfqpoint{0.845406in}{0.659718in}}{\pgfqpoint{0.848838in}{0.651432in}}{\pgfqpoint{0.854946in}{0.645324in}}%
\pgfpathcurveto{\pgfqpoint{0.861054in}{0.639216in}}{\pgfqpoint{0.869340in}{0.635784in}}{\pgfqpoint{0.877978in}{0.635784in}}%
\pgfpathlineto{\pgfqpoint{0.877978in}{0.635784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810738in}{0.607643in}}%
\pgfpathcurveto{\pgfqpoint{0.819376in}{0.607643in}}{\pgfqpoint{0.827662in}{0.611075in}}{\pgfqpoint{0.833770in}{0.617183in}}%
\pgfpathcurveto{\pgfqpoint{0.839878in}{0.623291in}}{\pgfqpoint{0.843311in}{0.631577in}}{\pgfqpoint{0.843311in}{0.640215in}}%
\pgfpathcurveto{\pgfqpoint{0.843311in}{0.648853in}}{\pgfqpoint{0.839878in}{0.657139in}}{\pgfqpoint{0.833770in}{0.663247in}}%
\pgfpathcurveto{\pgfqpoint{0.827662in}{0.669355in}}{\pgfqpoint{0.819376in}{0.672787in}}{\pgfqpoint{0.810738in}{0.672787in}}%
\pgfpathcurveto{\pgfqpoint{0.802100in}{0.672787in}}{\pgfqpoint{0.793814in}{0.669355in}}{\pgfqpoint{0.787706in}{0.663247in}}%
\pgfpathcurveto{\pgfqpoint{0.781598in}{0.657139in}}{\pgfqpoint{0.778166in}{0.648853in}}{\pgfqpoint{0.778166in}{0.640215in}}%
\pgfpathcurveto{\pgfqpoint{0.778166in}{0.631577in}}{\pgfqpoint{0.781598in}{0.623291in}}{\pgfqpoint{0.787706in}{0.617183in}}%
\pgfpathcurveto{\pgfqpoint{0.793814in}{0.611075in}}{\pgfqpoint{0.802100in}{0.607643in}}{\pgfqpoint{0.810738in}{0.607643in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.607643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751368in}{0.576222in}}%
\pgfpathcurveto{\pgfqpoint{0.760006in}{0.576222in}}{\pgfqpoint{0.768292in}{0.579654in}}{\pgfqpoint{0.774400in}{0.585762in}}%
\pgfpathcurveto{\pgfqpoint{0.780508in}{0.591871in}}{\pgfqpoint{0.783940in}{0.600156in}}{\pgfqpoint{0.783940in}{0.608795in}}%
\pgfpathcurveto{\pgfqpoint{0.783940in}{0.617433in}}{\pgfqpoint{0.780508in}{0.625718in}}{\pgfqpoint{0.774400in}{0.631827in}}%
\pgfpathcurveto{\pgfqpoint{0.768292in}{0.637935in}}{\pgfqpoint{0.760006in}{0.641367in}}{\pgfqpoint{0.751368in}{0.641367in}}%
\pgfpathcurveto{\pgfqpoint{0.742730in}{0.641367in}}{\pgfqpoint{0.734444in}{0.637935in}}{\pgfqpoint{0.728336in}{0.631827in}}%
\pgfpathcurveto{\pgfqpoint{0.722228in}{0.625718in}}{\pgfqpoint{0.718796in}{0.617433in}}{\pgfqpoint{0.718796in}{0.608795in}}%
\pgfpathcurveto{\pgfqpoint{0.718796in}{0.600156in}}{\pgfqpoint{0.722228in}{0.591871in}}{\pgfqpoint{0.728336in}{0.585762in}}%
\pgfpathcurveto{\pgfqpoint{0.734444in}{0.579654in}}{\pgfqpoint{0.742730in}{0.576222in}}{\pgfqpoint{0.751368in}{0.576222in}}%
\pgfpathlineto{\pgfqpoint{0.751368in}{0.576222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843151in}{0.621331in}}%
\pgfpathcurveto{\pgfqpoint{0.851789in}{0.621331in}}{\pgfqpoint{0.860075in}{0.624763in}}{\pgfqpoint{0.866183in}{0.630871in}}%
\pgfpathcurveto{\pgfqpoint{0.872291in}{0.636979in}}{\pgfqpoint{0.875723in}{0.645265in}}{\pgfqpoint{0.875723in}{0.653903in}}%
\pgfpathcurveto{\pgfqpoint{0.875723in}{0.662541in}}{\pgfqpoint{0.872291in}{0.670827in}}{\pgfqpoint{0.866183in}{0.676935in}}%
\pgfpathcurveto{\pgfqpoint{0.860075in}{0.683043in}}{\pgfqpoint{0.851789in}{0.686475in}}{\pgfqpoint{0.843151in}{0.686475in}}%
\pgfpathcurveto{\pgfqpoint{0.834512in}{0.686475in}}{\pgfqpoint{0.826227in}{0.683043in}}{\pgfqpoint{0.820119in}{0.676935in}}%
\pgfpathcurveto{\pgfqpoint{0.814010in}{0.670827in}}{\pgfqpoint{0.810578in}{0.662541in}}{\pgfqpoint{0.810578in}{0.653903in}}%
\pgfpathcurveto{\pgfqpoint{0.810578in}{0.645265in}}{\pgfqpoint{0.814010in}{0.636979in}}{\pgfqpoint{0.820119in}{0.630871in}}%
\pgfpathcurveto{\pgfqpoint{0.826227in}{0.624763in}}{\pgfqpoint{0.834512in}{0.621331in}}{\pgfqpoint{0.843151in}{0.621331in}}%
\pgfpathlineto{\pgfqpoint{0.843151in}{0.621331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889654in}{0.649303in}}%
\pgfpathcurveto{\pgfqpoint{0.898292in}{0.649303in}}{\pgfqpoint{0.906578in}{0.652735in}}{\pgfqpoint{0.912686in}{0.658843in}}%
\pgfpathcurveto{\pgfqpoint{0.918794in}{0.664951in}}{\pgfqpoint{0.922227in}{0.673237in}}{\pgfqpoint{0.922227in}{0.681875in}}%
\pgfpathcurveto{\pgfqpoint{0.922227in}{0.690513in}}{\pgfqpoint{0.918794in}{0.698799in}}{\pgfqpoint{0.912686in}{0.704907in}}%
\pgfpathcurveto{\pgfqpoint{0.906578in}{0.711015in}}{\pgfqpoint{0.898292in}{0.714447in}}{\pgfqpoint{0.889654in}{0.714447in}}%
\pgfpathcurveto{\pgfqpoint{0.881016in}{0.714447in}}{\pgfqpoint{0.872730in}{0.711015in}}{\pgfqpoint{0.866622in}{0.704907in}}%
\pgfpathcurveto{\pgfqpoint{0.860514in}{0.698799in}}{\pgfqpoint{0.857082in}{0.690513in}}{\pgfqpoint{0.857082in}{0.681875in}}%
\pgfpathcurveto{\pgfqpoint{0.857082in}{0.673237in}}{\pgfqpoint{0.860514in}{0.664951in}}{\pgfqpoint{0.866622in}{0.658843in}}%
\pgfpathcurveto{\pgfqpoint{0.872730in}{0.652735in}}{\pgfqpoint{0.881016in}{0.649303in}}{\pgfqpoint{0.889654in}{0.649303in}}%
\pgfpathlineto{\pgfqpoint{0.889654in}{0.649303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801579in}{0.599815in}}%
\pgfpathcurveto{\pgfqpoint{0.810217in}{0.599815in}}{\pgfqpoint{0.818503in}{0.603247in}}{\pgfqpoint{0.824611in}{0.609355in}}%
\pgfpathcurveto{\pgfqpoint{0.830719in}{0.615463in}}{\pgfqpoint{0.834152in}{0.623749in}}{\pgfqpoint{0.834152in}{0.632387in}}%
\pgfpathcurveto{\pgfqpoint{0.834152in}{0.641025in}}{\pgfqpoint{0.830719in}{0.649311in}}{\pgfqpoint{0.824611in}{0.655419in}}%
\pgfpathcurveto{\pgfqpoint{0.818503in}{0.661527in}}{\pgfqpoint{0.810217in}{0.664959in}}{\pgfqpoint{0.801579in}{0.664959in}}%
\pgfpathcurveto{\pgfqpoint{0.792941in}{0.664959in}}{\pgfqpoint{0.784655in}{0.661527in}}{\pgfqpoint{0.778547in}{0.655419in}}%
\pgfpathcurveto{\pgfqpoint{0.772439in}{0.649311in}}{\pgfqpoint{0.769007in}{0.641025in}}{\pgfqpoint{0.769007in}{0.632387in}}%
\pgfpathcurveto{\pgfqpoint{0.769007in}{0.623749in}}{\pgfqpoint{0.772439in}{0.615463in}}{\pgfqpoint{0.778547in}{0.609355in}}%
\pgfpathcurveto{\pgfqpoint{0.784655in}{0.603247in}}{\pgfqpoint{0.792941in}{0.599815in}}{\pgfqpoint{0.801579in}{0.599815in}}%
\pgfpathlineto{\pgfqpoint{0.801579in}{0.599815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637996in}{0.504196in}}%
\pgfpathcurveto{\pgfqpoint{0.646634in}{0.504196in}}{\pgfqpoint{0.654920in}{0.507628in}}{\pgfqpoint{0.661028in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.667136in}{0.519845in}}{\pgfqpoint{0.670568in}{0.528130in}}{\pgfqpoint{0.670568in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.670568in}{0.545407in}}{\pgfqpoint{0.667136in}{0.553692in}}{\pgfqpoint{0.661028in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.654920in}{0.565909in}}{\pgfqpoint{0.646634in}{0.569341in}}{\pgfqpoint{0.637996in}{0.569341in}}%
\pgfpathcurveto{\pgfqpoint{0.629358in}{0.569341in}}{\pgfqpoint{0.621072in}{0.565909in}}{\pgfqpoint{0.614964in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.608856in}{0.553692in}}{\pgfqpoint{0.605424in}{0.545407in}}{\pgfqpoint{0.605424in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.605424in}{0.528130in}}{\pgfqpoint{0.608856in}{0.519845in}}{\pgfqpoint{0.614964in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.621072in}{0.507628in}}{\pgfqpoint{0.629358in}{0.504196in}}{\pgfqpoint{0.637996in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{0.637996in}{0.504196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834488in}{0.618354in}}%
\pgfpathcurveto{\pgfqpoint{0.843127in}{0.618354in}}{\pgfqpoint{0.851412in}{0.621786in}}{\pgfqpoint{0.857520in}{0.627894in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{0.634002in}}{\pgfqpoint{0.867061in}{0.642288in}}{\pgfqpoint{0.867061in}{0.650926in}}%
\pgfpathcurveto{\pgfqpoint{0.867061in}{0.659564in}}{\pgfqpoint{0.863629in}{0.667850in}}{\pgfqpoint{0.857520in}{0.673958in}}%
\pgfpathcurveto{\pgfqpoint{0.851412in}{0.680066in}}{\pgfqpoint{0.843127in}{0.683499in}}{\pgfqpoint{0.834488in}{0.683499in}}%
\pgfpathcurveto{\pgfqpoint{0.825850in}{0.683499in}}{\pgfqpoint{0.817564in}{0.680066in}}{\pgfqpoint{0.811456in}{0.673958in}}%
\pgfpathcurveto{\pgfqpoint{0.805348in}{0.667850in}}{\pgfqpoint{0.801916in}{0.659564in}}{\pgfqpoint{0.801916in}{0.650926in}}%
\pgfpathcurveto{\pgfqpoint{0.801916in}{0.642288in}}{\pgfqpoint{0.805348in}{0.634002in}}{\pgfqpoint{0.811456in}{0.627894in}}%
\pgfpathcurveto{\pgfqpoint{0.817564in}{0.621786in}}{\pgfqpoint{0.825850in}{0.618354in}}{\pgfqpoint{0.834488in}{0.618354in}}%
\pgfpathlineto{\pgfqpoint{0.834488in}{0.618354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898144in}{0.654880in}}%
\pgfpathcurveto{\pgfqpoint{0.906782in}{0.654880in}}{\pgfqpoint{0.915068in}{0.658312in}}{\pgfqpoint{0.921176in}{0.664421in}}%
\pgfpathcurveto{\pgfqpoint{0.927284in}{0.670529in}}{\pgfqpoint{0.930716in}{0.678814in}}{\pgfqpoint{0.930716in}{0.687453in}}%
\pgfpathcurveto{\pgfqpoint{0.930716in}{0.696091in}}{\pgfqpoint{0.927284in}{0.704377in}}{\pgfqpoint{0.921176in}{0.710485in}}%
\pgfpathcurveto{\pgfqpoint{0.915068in}{0.716593in}}{\pgfqpoint{0.906782in}{0.720025in}}{\pgfqpoint{0.898144in}{0.720025in}}%
\pgfpathcurveto{\pgfqpoint{0.889506in}{0.720025in}}{\pgfqpoint{0.881220in}{0.716593in}}{\pgfqpoint{0.875112in}{0.710485in}}%
\pgfpathcurveto{\pgfqpoint{0.869004in}{0.704377in}}{\pgfqpoint{0.865572in}{0.696091in}}{\pgfqpoint{0.865572in}{0.687453in}}%
\pgfpathcurveto{\pgfqpoint{0.865572in}{0.678814in}}{\pgfqpoint{0.869004in}{0.670529in}}{\pgfqpoint{0.875112in}{0.664421in}}%
\pgfpathcurveto{\pgfqpoint{0.881220in}{0.658312in}}{\pgfqpoint{0.889506in}{0.654880in}}{\pgfqpoint{0.898144in}{0.654880in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{0.654880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839663in}{0.616589in}}%
\pgfpathcurveto{\pgfqpoint{0.848301in}{0.616589in}}{\pgfqpoint{0.856587in}{0.620021in}}{\pgfqpoint{0.862695in}{0.626129in}}%
\pgfpathcurveto{\pgfqpoint{0.868803in}{0.632237in}}{\pgfqpoint{0.872235in}{0.640523in}}{\pgfqpoint{0.872235in}{0.649161in}}%
\pgfpathcurveto{\pgfqpoint{0.872235in}{0.657799in}}{\pgfqpoint{0.868803in}{0.666085in}}{\pgfqpoint{0.862695in}{0.672193in}}%
\pgfpathcurveto{\pgfqpoint{0.856587in}{0.678301in}}{\pgfqpoint{0.848301in}{0.681733in}}{\pgfqpoint{0.839663in}{0.681733in}}%
\pgfpathcurveto{\pgfqpoint{0.831025in}{0.681733in}}{\pgfqpoint{0.822739in}{0.678301in}}{\pgfqpoint{0.816631in}{0.672193in}}%
\pgfpathcurveto{\pgfqpoint{0.810523in}{0.666085in}}{\pgfqpoint{0.807091in}{0.657799in}}{\pgfqpoint{0.807091in}{0.649161in}}%
\pgfpathcurveto{\pgfqpoint{0.807091in}{0.640523in}}{\pgfqpoint{0.810523in}{0.632237in}}{\pgfqpoint{0.816631in}{0.626129in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{0.620021in}}{\pgfqpoint{0.831025in}{0.616589in}}{\pgfqpoint{0.839663in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{0.839663in}{0.616589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.676695in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.676695in}}{\pgfqpoint{0.956635in}{0.680127in}}{\pgfqpoint{0.962743in}{0.686235in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.692343in}}{\pgfqpoint{0.972284in}{0.700629in}}{\pgfqpoint{0.972284in}{0.709267in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.717905in}}{\pgfqpoint{0.968852in}{0.726191in}}{\pgfqpoint{0.962743in}{0.732299in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.738407in}}{\pgfqpoint{0.948350in}{0.741839in}}{\pgfqpoint{0.939711in}{0.741839in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.741839in}}{\pgfqpoint{0.922787in}{0.738407in}}{\pgfqpoint{0.916679in}{0.732299in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.726191in}}{\pgfqpoint{0.907139in}{0.717905in}}{\pgfqpoint{0.907139in}{0.709267in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.700629in}}{\pgfqpoint{0.910571in}{0.692343in}}{\pgfqpoint{0.916679in}{0.686235in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.680127in}}{\pgfqpoint{0.931073in}{0.676695in}}{\pgfqpoint{0.939711in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.676695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.498837in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.498837in}}{\pgfqpoint{0.656392in}{0.502269in}}{\pgfqpoint{0.662500in}{0.508377in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.514485in}}{\pgfqpoint{0.672040in}{0.522771in}}{\pgfqpoint{0.672040in}{0.531409in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.540047in}}{\pgfqpoint{0.668608in}{0.548333in}}{\pgfqpoint{0.662500in}{0.554441in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.560549in}}{\pgfqpoint{0.648106in}{0.563982in}}{\pgfqpoint{0.639468in}{0.563982in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.563982in}}{\pgfqpoint{0.622544in}{0.560549in}}{\pgfqpoint{0.616436in}{0.554441in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.548333in}}{\pgfqpoint{0.606896in}{0.540047in}}{\pgfqpoint{0.606896in}{0.531409in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.522771in}}{\pgfqpoint{0.610328in}{0.514485in}}{\pgfqpoint{0.616436in}{0.508377in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.502269in}}{\pgfqpoint{0.630830in}{0.498837in}}{\pgfqpoint{0.639468in}{0.498837in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.498837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786899in}{0.590003in}}%
\pgfpathcurveto{\pgfqpoint{0.795537in}{0.590003in}}{\pgfqpoint{0.803823in}{0.593435in}}{\pgfqpoint{0.809931in}{0.599544in}}%
\pgfpathcurveto{\pgfqpoint{0.816039in}{0.605652in}}{\pgfqpoint{0.819471in}{0.613937in}}{\pgfqpoint{0.819471in}{0.622576in}}%
\pgfpathcurveto{\pgfqpoint{0.819471in}{0.631214in}}{\pgfqpoint{0.816039in}{0.639500in}}{\pgfqpoint{0.809931in}{0.645608in}}%
\pgfpathcurveto{\pgfqpoint{0.803823in}{0.651716in}}{\pgfqpoint{0.795537in}{0.655148in}}{\pgfqpoint{0.786899in}{0.655148in}}%
\pgfpathcurveto{\pgfqpoint{0.778260in}{0.655148in}}{\pgfqpoint{0.769975in}{0.651716in}}{\pgfqpoint{0.763867in}{0.645608in}}%
\pgfpathcurveto{\pgfqpoint{0.757758in}{0.639500in}}{\pgfqpoint{0.754326in}{0.631214in}}{\pgfqpoint{0.754326in}{0.622576in}}%
\pgfpathcurveto{\pgfqpoint{0.754326in}{0.613937in}}{\pgfqpoint{0.757758in}{0.605652in}}{\pgfqpoint{0.763867in}{0.599544in}}%
\pgfpathcurveto{\pgfqpoint{0.769975in}{0.593435in}}{\pgfqpoint{0.778260in}{0.590003in}}{\pgfqpoint{0.786899in}{0.590003in}}%
\pgfpathlineto{\pgfqpoint{0.786899in}{0.590003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.637314in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.637314in}}{\pgfqpoint{0.868126in}{0.640746in}}{\pgfqpoint{0.874234in}{0.646855in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.652963in}}{\pgfqpoint{0.883774in}{0.661248in}}{\pgfqpoint{0.883774in}{0.669887in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.678525in}}{\pgfqpoint{0.880342in}{0.686811in}}{\pgfqpoint{0.874234in}{0.692919in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.699027in}}{\pgfqpoint{0.859840in}{0.702459in}}{\pgfqpoint{0.851202in}{0.702459in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.702459in}}{\pgfqpoint{0.834278in}{0.699027in}}{\pgfqpoint{0.828170in}{0.692919in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.686811in}}{\pgfqpoint{0.818629in}{0.678525in}}{\pgfqpoint{0.818629in}{0.669887in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.661248in}}{\pgfqpoint{0.822061in}{0.652963in}}{\pgfqpoint{0.828170in}{0.646855in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.640746in}}{\pgfqpoint{0.842563in}{0.637314in}}{\pgfqpoint{0.851202in}{0.637314in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.637314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980066in}{0.704830in}}%
\pgfpathcurveto{\pgfqpoint{0.988704in}{0.704830in}}{\pgfqpoint{0.996990in}{0.708262in}}{\pgfqpoint{1.003098in}{0.714370in}}%
\pgfpathcurveto{\pgfqpoint{1.009206in}{0.720478in}}{\pgfqpoint{1.012638in}{0.728764in}}{\pgfqpoint{1.012638in}{0.737402in}}%
\pgfpathcurveto{\pgfqpoint{1.012638in}{0.746040in}}{\pgfqpoint{1.009206in}{0.754326in}}{\pgfqpoint{1.003098in}{0.760434in}}%
\pgfpathcurveto{\pgfqpoint{0.996990in}{0.766542in}}{\pgfqpoint{0.988704in}{0.769974in}}{\pgfqpoint{0.980066in}{0.769974in}}%
\pgfpathcurveto{\pgfqpoint{0.971428in}{0.769974in}}{\pgfqpoint{0.963142in}{0.766542in}}{\pgfqpoint{0.957034in}{0.760434in}}%
\pgfpathcurveto{\pgfqpoint{0.950926in}{0.754326in}}{\pgfqpoint{0.947494in}{0.746040in}}{\pgfqpoint{0.947494in}{0.737402in}}%
\pgfpathcurveto{\pgfqpoint{0.947494in}{0.728764in}}{\pgfqpoint{0.950926in}{0.720478in}}{\pgfqpoint{0.957034in}{0.714370in}}%
\pgfpathcurveto{\pgfqpoint{0.963142in}{0.708262in}}{\pgfqpoint{0.971428in}{0.704830in}}{\pgfqpoint{0.980066in}{0.704830in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{0.704830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663157in}{0.528226in}}%
\pgfpathcurveto{\pgfqpoint{0.671795in}{0.528226in}}{\pgfqpoint{0.680081in}{0.531658in}}{\pgfqpoint{0.686189in}{0.537766in}}%
\pgfpathcurveto{\pgfqpoint{0.692297in}{0.543874in}}{\pgfqpoint{0.695729in}{0.552160in}}{\pgfqpoint{0.695729in}{0.560798in}}%
\pgfpathcurveto{\pgfqpoint{0.695729in}{0.569437in}}{\pgfqpoint{0.692297in}{0.577722in}}{\pgfqpoint{0.686189in}{0.583830in}}%
\pgfpathcurveto{\pgfqpoint{0.680081in}{0.589939in}}{\pgfqpoint{0.671795in}{0.593371in}}{\pgfqpoint{0.663157in}{0.593371in}}%
\pgfpathcurveto{\pgfqpoint{0.654519in}{0.593371in}}{\pgfqpoint{0.646233in}{0.589939in}}{\pgfqpoint{0.640125in}{0.583830in}}%
\pgfpathcurveto{\pgfqpoint{0.634017in}{0.577722in}}{\pgfqpoint{0.630585in}{0.569437in}}{\pgfqpoint{0.630585in}{0.560798in}}%
\pgfpathcurveto{\pgfqpoint{0.630585in}{0.552160in}}{\pgfqpoint{0.634017in}{0.543874in}}{\pgfqpoint{0.640125in}{0.537766in}}%
\pgfpathcurveto{\pgfqpoint{0.646233in}{0.531658in}}{\pgfqpoint{0.654519in}{0.528226in}}{\pgfqpoint{0.663157in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{0.663157in}{0.528226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000014in}{0.705544in}}%
\pgfpathcurveto{\pgfqpoint{1.008652in}{0.705544in}}{\pgfqpoint{1.016938in}{0.708976in}}{\pgfqpoint{1.023046in}{0.715084in}}%
\pgfpathcurveto{\pgfqpoint{1.029154in}{0.721192in}}{\pgfqpoint{1.032586in}{0.729478in}}{\pgfqpoint{1.032586in}{0.738116in}}%
\pgfpathcurveto{\pgfqpoint{1.032586in}{0.746754in}}{\pgfqpoint{1.029154in}{0.755040in}}{\pgfqpoint{1.023046in}{0.761148in}}%
\pgfpathcurveto{\pgfqpoint{1.016938in}{0.767256in}}{\pgfqpoint{1.008652in}{0.770688in}}{\pgfqpoint{1.000014in}{0.770688in}}%
\pgfpathcurveto{\pgfqpoint{0.991375in}{0.770688in}}{\pgfqpoint{0.983090in}{0.767256in}}{\pgfqpoint{0.976981in}{0.761148in}}%
\pgfpathcurveto{\pgfqpoint{0.970873in}{0.755040in}}{\pgfqpoint{0.967441in}{0.746754in}}{\pgfqpoint{0.967441in}{0.738116in}}%
\pgfpathcurveto{\pgfqpoint{0.967441in}{0.729478in}}{\pgfqpoint{0.970873in}{0.721192in}}{\pgfqpoint{0.976981in}{0.715084in}}%
\pgfpathcurveto{\pgfqpoint{0.983090in}{0.708976in}}{\pgfqpoint{0.991375in}{0.705544in}}{\pgfqpoint{1.000014in}{0.705544in}}%
\pgfpathlineto{\pgfqpoint{1.000014in}{0.705544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.514470in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.514470in}}{\pgfqpoint{0.668850in}{0.517903in}}{\pgfqpoint{0.674958in}{0.524011in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.530119in}}{\pgfqpoint{0.684499in}{0.538405in}}{\pgfqpoint{0.684499in}{0.547043in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.555681in}}{\pgfqpoint{0.681066in}{0.563967in}}{\pgfqpoint{0.674958in}{0.570075in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.576183in}}{\pgfqpoint{0.660564in}{0.579615in}}{\pgfqpoint{0.651926in}{0.579615in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.579615in}}{\pgfqpoint{0.635002in}{0.576183in}}{\pgfqpoint{0.628894in}{0.570075in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.563967in}}{\pgfqpoint{0.619354in}{0.555681in}}{\pgfqpoint{0.619354in}{0.547043in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.538405in}}{\pgfqpoint{0.622786in}{0.530119in}}{\pgfqpoint{0.628894in}{0.524011in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.517903in}}{\pgfqpoint{0.643288in}{0.514470in}}{\pgfqpoint{0.651926in}{0.514470in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.514470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008442in}{0.711192in}}%
\pgfpathcurveto{\pgfqpoint{1.017080in}{0.711192in}}{\pgfqpoint{1.025366in}{0.714624in}}{\pgfqpoint{1.031474in}{0.720732in}}%
\pgfpathcurveto{\pgfqpoint{1.037582in}{0.726841in}}{\pgfqpoint{1.041014in}{0.735126in}}{\pgfqpoint{1.041014in}{0.743765in}}%
\pgfpathcurveto{\pgfqpoint{1.041014in}{0.752403in}}{\pgfqpoint{1.037582in}{0.760688in}}{\pgfqpoint{1.031474in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{1.025366in}{0.772905in}}{\pgfqpoint{1.017080in}{0.776337in}}{\pgfqpoint{1.008442in}{0.776337in}}%
\pgfpathcurveto{\pgfqpoint{0.999803in}{0.776337in}}{\pgfqpoint{0.991518in}{0.772905in}}{\pgfqpoint{0.985410in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{0.979301in}{0.760688in}}{\pgfqpoint{0.975869in}{0.752403in}}{\pgfqpoint{0.975869in}{0.743765in}}%
\pgfpathcurveto{\pgfqpoint{0.975869in}{0.735126in}}{\pgfqpoint{0.979301in}{0.726841in}}{\pgfqpoint{0.985410in}{0.720732in}}%
\pgfpathcurveto{\pgfqpoint{0.991518in}{0.714624in}}{\pgfqpoint{0.999803in}{0.711192in}}{\pgfqpoint{1.008442in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{0.711192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010214in}{0.720333in}}%
\pgfpathcurveto{\pgfqpoint{1.018852in}{0.720333in}}{\pgfqpoint{1.027138in}{0.723765in}}{\pgfqpoint{1.033246in}{0.729873in}}%
\pgfpathcurveto{\pgfqpoint{1.039354in}{0.735981in}}{\pgfqpoint{1.042786in}{0.744267in}}{\pgfqpoint{1.042786in}{0.752905in}}%
\pgfpathcurveto{\pgfqpoint{1.042786in}{0.761544in}}{\pgfqpoint{1.039354in}{0.769829in}}{\pgfqpoint{1.033246in}{0.775937in}}%
\pgfpathcurveto{\pgfqpoint{1.027138in}{0.782046in}}{\pgfqpoint{1.018852in}{0.785478in}}{\pgfqpoint{1.010214in}{0.785478in}}%
\pgfpathcurveto{\pgfqpoint{1.001576in}{0.785478in}}{\pgfqpoint{0.993290in}{0.782046in}}{\pgfqpoint{0.987182in}{0.775937in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{0.769829in}}{\pgfqpoint{0.977642in}{0.761544in}}{\pgfqpoint{0.977642in}{0.752905in}}%
\pgfpathcurveto{\pgfqpoint{0.977642in}{0.744267in}}{\pgfqpoint{0.981074in}{0.735981in}}{\pgfqpoint{0.987182in}{0.729873in}}%
\pgfpathcurveto{\pgfqpoint{0.993290in}{0.723765in}}{\pgfqpoint{1.001576in}{0.720333in}}{\pgfqpoint{1.010214in}{0.720333in}}%
\pgfpathlineto{\pgfqpoint{1.010214in}{0.720333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899798in}{0.657142in}}%
\pgfpathcurveto{\pgfqpoint{0.908437in}{0.657142in}}{\pgfqpoint{0.916722in}{0.660574in}}{\pgfqpoint{0.922831in}{0.666682in}}%
\pgfpathcurveto{\pgfqpoint{0.928939in}{0.672790in}}{\pgfqpoint{0.932371in}{0.681076in}}{\pgfqpoint{0.932371in}{0.689714in}}%
\pgfpathcurveto{\pgfqpoint{0.932371in}{0.698352in}}{\pgfqpoint{0.928939in}{0.706638in}}{\pgfqpoint{0.922831in}{0.712746in}}%
\pgfpathcurveto{\pgfqpoint{0.916722in}{0.718854in}}{\pgfqpoint{0.908437in}{0.722286in}}{\pgfqpoint{0.899798in}{0.722286in}}%
\pgfpathcurveto{\pgfqpoint{0.891160in}{0.722286in}}{\pgfqpoint{0.882875in}{0.718854in}}{\pgfqpoint{0.876766in}{0.712746in}}%
\pgfpathcurveto{\pgfqpoint{0.870658in}{0.706638in}}{\pgfqpoint{0.867226in}{0.698352in}}{\pgfqpoint{0.867226in}{0.689714in}}%
\pgfpathcurveto{\pgfqpoint{0.867226in}{0.681076in}}{\pgfqpoint{0.870658in}{0.672790in}}{\pgfqpoint{0.876766in}{0.666682in}}%
\pgfpathcurveto{\pgfqpoint{0.882875in}{0.660574in}}{\pgfqpoint{0.891160in}{0.657142in}}{\pgfqpoint{0.899798in}{0.657142in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.657142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842412in}{0.611791in}}%
\pgfpathcurveto{\pgfqpoint{0.851051in}{0.611791in}}{\pgfqpoint{0.859336in}{0.615223in}}{\pgfqpoint{0.865444in}{0.621331in}}%
\pgfpathcurveto{\pgfqpoint{0.871553in}{0.627439in}}{\pgfqpoint{0.874985in}{0.635725in}}{\pgfqpoint{0.874985in}{0.644363in}}%
\pgfpathcurveto{\pgfqpoint{0.874985in}{0.653002in}}{\pgfqpoint{0.871553in}{0.661287in}}{\pgfqpoint{0.865444in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{0.859336in}{0.673504in}}{\pgfqpoint{0.851051in}{0.676936in}}{\pgfqpoint{0.842412in}{0.676936in}}%
\pgfpathcurveto{\pgfqpoint{0.833774in}{0.676936in}}{\pgfqpoint{0.825488in}{0.673504in}}{\pgfqpoint{0.819380in}{0.667395in}}%
\pgfpathcurveto{\pgfqpoint{0.813272in}{0.661287in}}{\pgfqpoint{0.809840in}{0.653002in}}{\pgfqpoint{0.809840in}{0.644363in}}%
\pgfpathcurveto{\pgfqpoint{0.809840in}{0.635725in}}{\pgfqpoint{0.813272in}{0.627439in}}{\pgfqpoint{0.819380in}{0.621331in}}%
\pgfpathcurveto{\pgfqpoint{0.825488in}{0.615223in}}{\pgfqpoint{0.833774in}{0.611791in}}{\pgfqpoint{0.842412in}{0.611791in}}%
\pgfpathlineto{\pgfqpoint{0.842412in}{0.611791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.643686in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.643686in}}{\pgfqpoint{0.894540in}{0.647118in}}{\pgfqpoint{0.900648in}{0.653226in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.659334in}}{\pgfqpoint{0.910188in}{0.667620in}}{\pgfqpoint{0.910188in}{0.676258in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.684896in}}{\pgfqpoint{0.906756in}{0.693182in}}{\pgfqpoint{0.900648in}{0.699290in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.705398in}}{\pgfqpoint{0.886254in}{0.708830in}}{\pgfqpoint{0.877616in}{0.708830in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.708830in}}{\pgfqpoint{0.860692in}{0.705398in}}{\pgfqpoint{0.854584in}{0.699290in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.693182in}}{\pgfqpoint{0.845043in}{0.684896in}}{\pgfqpoint{0.845043in}{0.676258in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.667620in}}{\pgfqpoint{0.848475in}{0.659334in}}{\pgfqpoint{0.854584in}{0.653226in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.647118in}}{\pgfqpoint{0.868977in}{0.643686in}}{\pgfqpoint{0.877616in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.643686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792388in}{0.591563in}}%
\pgfpathcurveto{\pgfqpoint{0.801027in}{0.591563in}}{\pgfqpoint{0.809312in}{0.594995in}}{\pgfqpoint{0.815421in}{0.601103in}}%
\pgfpathcurveto{\pgfqpoint{0.821529in}{0.607211in}}{\pgfqpoint{0.824961in}{0.615497in}}{\pgfqpoint{0.824961in}{0.624135in}}%
\pgfpathcurveto{\pgfqpoint{0.824961in}{0.632774in}}{\pgfqpoint{0.821529in}{0.641059in}}{\pgfqpoint{0.815421in}{0.647167in}}%
\pgfpathcurveto{\pgfqpoint{0.809312in}{0.653276in}}{\pgfqpoint{0.801027in}{0.656708in}}{\pgfqpoint{0.792388in}{0.656708in}}%
\pgfpathcurveto{\pgfqpoint{0.783750in}{0.656708in}}{\pgfqpoint{0.775465in}{0.653276in}}{\pgfqpoint{0.769356in}{0.647167in}}%
\pgfpathcurveto{\pgfqpoint{0.763248in}{0.641059in}}{\pgfqpoint{0.759816in}{0.632774in}}{\pgfqpoint{0.759816in}{0.624135in}}%
\pgfpathcurveto{\pgfqpoint{0.759816in}{0.615497in}}{\pgfqpoint{0.763248in}{0.607211in}}{\pgfqpoint{0.769356in}{0.601103in}}%
\pgfpathcurveto{\pgfqpoint{0.775465in}{0.594995in}}{\pgfqpoint{0.783750in}{0.591563in}}{\pgfqpoint{0.792388in}{0.591563in}}%
\pgfpathlineto{\pgfqpoint{0.792388in}{0.591563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.607471in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.607471in}}{\pgfqpoint{0.852204in}{0.610903in}}{\pgfqpoint{0.858312in}{0.617011in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.623120in}}{\pgfqpoint{0.867852in}{0.631405in}}{\pgfqpoint{0.867852in}{0.640044in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.648682in}}{\pgfqpoint{0.864420in}{0.656967in}}{\pgfqpoint{0.858312in}{0.663076in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.669184in}}{\pgfqpoint{0.843918in}{0.672616in}}{\pgfqpoint{0.835280in}{0.672616in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.672616in}}{\pgfqpoint{0.818356in}{0.669184in}}{\pgfqpoint{0.812247in}{0.663076in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.656967in}}{\pgfqpoint{0.802707in}{0.648682in}}{\pgfqpoint{0.802707in}{0.640044in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.631405in}}{\pgfqpoint{0.806139in}{0.623120in}}{\pgfqpoint{0.812247in}{0.617011in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.610903in}}{\pgfqpoint{0.826641in}{0.607471in}}{\pgfqpoint{0.835280in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.607471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.546124in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.546124in}}{\pgfqpoint{0.720654in}{0.549556in}}{\pgfqpoint{0.726762in}{0.555665in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.561773in}}{\pgfqpoint{0.736302in}{0.570058in}}{\pgfqpoint{0.736302in}{0.578697in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.587335in}}{\pgfqpoint{0.732870in}{0.595621in}}{\pgfqpoint{0.726762in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.607837in}}{\pgfqpoint{0.712368in}{0.611269in}}{\pgfqpoint{0.703730in}{0.611269in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.611269in}}{\pgfqpoint{0.686806in}{0.607837in}}{\pgfqpoint{0.680698in}{0.601729in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.595621in}}{\pgfqpoint{0.671158in}{0.587335in}}{\pgfqpoint{0.671158in}{0.578697in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.570058in}}{\pgfqpoint{0.674590in}{0.561773in}}{\pgfqpoint{0.680698in}{0.555665in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.549556in}}{\pgfqpoint{0.695092in}{0.546124in}}{\pgfqpoint{0.703730in}{0.546124in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.546124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985054in}{0.704792in}}%
\pgfpathcurveto{\pgfqpoint{0.993692in}{0.704792in}}{\pgfqpoint{1.001978in}{0.708224in}}{\pgfqpoint{1.008086in}{0.714332in}}%
\pgfpathcurveto{\pgfqpoint{1.014194in}{0.720440in}}{\pgfqpoint{1.017626in}{0.728726in}}{\pgfqpoint{1.017626in}{0.737364in}}%
\pgfpathcurveto{\pgfqpoint{1.017626in}{0.746002in}}{\pgfqpoint{1.014194in}{0.754288in}}{\pgfqpoint{1.008086in}{0.760396in}}%
\pgfpathcurveto{\pgfqpoint{1.001978in}{0.766504in}}{\pgfqpoint{0.993692in}{0.769936in}}{\pgfqpoint{0.985054in}{0.769936in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{0.769936in}}{\pgfqpoint{0.968130in}{0.766504in}}{\pgfqpoint{0.962022in}{0.760396in}}%
\pgfpathcurveto{\pgfqpoint{0.955913in}{0.754288in}}{\pgfqpoint{0.952481in}{0.746002in}}{\pgfqpoint{0.952481in}{0.737364in}}%
\pgfpathcurveto{\pgfqpoint{0.952481in}{0.728726in}}{\pgfqpoint{0.955913in}{0.720440in}}{\pgfqpoint{0.962022in}{0.714332in}}%
\pgfpathcurveto{\pgfqpoint{0.968130in}{0.708224in}}{\pgfqpoint{0.976416in}{0.704792in}}{\pgfqpoint{0.985054in}{0.704792in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{0.704792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010667in}{0.710608in}}%
\pgfpathcurveto{\pgfqpoint{1.019305in}{0.710608in}}{\pgfqpoint{1.027591in}{0.714040in}}{\pgfqpoint{1.033699in}{0.720148in}}%
\pgfpathcurveto{\pgfqpoint{1.039807in}{0.726256in}}{\pgfqpoint{1.043239in}{0.734542in}}{\pgfqpoint{1.043239in}{0.743180in}}%
\pgfpathcurveto{\pgfqpoint{1.043239in}{0.751818in}}{\pgfqpoint{1.039807in}{0.760104in}}{\pgfqpoint{1.033699in}{0.766212in}}%
\pgfpathcurveto{\pgfqpoint{1.027591in}{0.772320in}}{\pgfqpoint{1.019305in}{0.775752in}}{\pgfqpoint{1.010667in}{0.775752in}}%
\pgfpathcurveto{\pgfqpoint{1.002029in}{0.775752in}}{\pgfqpoint{0.993743in}{0.772320in}}{\pgfqpoint{0.987635in}{0.766212in}}%
\pgfpathcurveto{\pgfqpoint{0.981527in}{0.760104in}}{\pgfqpoint{0.978095in}{0.751818in}}{\pgfqpoint{0.978095in}{0.743180in}}%
\pgfpathcurveto{\pgfqpoint{0.978095in}{0.734542in}}{\pgfqpoint{0.981527in}{0.726256in}}{\pgfqpoint{0.987635in}{0.720148in}}%
\pgfpathcurveto{\pgfqpoint{0.993743in}{0.714040in}}{\pgfqpoint{1.002029in}{0.710608in}}{\pgfqpoint{1.010667in}{0.710608in}}%
\pgfpathlineto{\pgfqpoint{1.010667in}{0.710608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897992in}{0.652877in}}%
\pgfpathcurveto{\pgfqpoint{0.906631in}{0.652877in}}{\pgfqpoint{0.914916in}{0.656309in}}{\pgfqpoint{0.921024in}{0.662417in}}%
\pgfpathcurveto{\pgfqpoint{0.927133in}{0.668525in}}{\pgfqpoint{0.930565in}{0.676811in}}{\pgfqpoint{0.930565in}{0.685449in}}%
\pgfpathcurveto{\pgfqpoint{0.930565in}{0.694087in}}{\pgfqpoint{0.927133in}{0.702373in}}{\pgfqpoint{0.921024in}{0.708481in}}%
\pgfpathcurveto{\pgfqpoint{0.914916in}{0.714589in}}{\pgfqpoint{0.906631in}{0.718021in}}{\pgfqpoint{0.897992in}{0.718021in}}%
\pgfpathcurveto{\pgfqpoint{0.889354in}{0.718021in}}{\pgfqpoint{0.881068in}{0.714589in}}{\pgfqpoint{0.874960in}{0.708481in}}%
\pgfpathcurveto{\pgfqpoint{0.868852in}{0.702373in}}{\pgfqpoint{0.865420in}{0.694087in}}{\pgfqpoint{0.865420in}{0.685449in}}%
\pgfpathcurveto{\pgfqpoint{0.865420in}{0.676811in}}{\pgfqpoint{0.868852in}{0.668525in}}{\pgfqpoint{0.874960in}{0.662417in}}%
\pgfpathcurveto{\pgfqpoint{0.881068in}{0.656309in}}{\pgfqpoint{0.889354in}{0.652877in}}{\pgfqpoint{0.897992in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{0.897992in}{0.652877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992580in}{0.705842in}}%
\pgfpathcurveto{\pgfqpoint{1.001219in}{0.705842in}}{\pgfqpoint{1.009504in}{0.709274in}}{\pgfqpoint{1.015612in}{0.715382in}}%
\pgfpathcurveto{\pgfqpoint{1.021721in}{0.721490in}}{\pgfqpoint{1.025153in}{0.729776in}}{\pgfqpoint{1.025153in}{0.738414in}}%
\pgfpathcurveto{\pgfqpoint{1.025153in}{0.747052in}}{\pgfqpoint{1.021721in}{0.755338in}}{\pgfqpoint{1.015612in}{0.761446in}}%
\pgfpathcurveto{\pgfqpoint{1.009504in}{0.767554in}}{\pgfqpoint{1.001219in}{0.770986in}}{\pgfqpoint{0.992580in}{0.770986in}}%
\pgfpathcurveto{\pgfqpoint{0.983942in}{0.770986in}}{\pgfqpoint{0.975656in}{0.767554in}}{\pgfqpoint{0.969548in}{0.761446in}}%
\pgfpathcurveto{\pgfqpoint{0.963440in}{0.755338in}}{\pgfqpoint{0.960008in}{0.747052in}}{\pgfqpoint{0.960008in}{0.738414in}}%
\pgfpathcurveto{\pgfqpoint{0.960008in}{0.729776in}}{\pgfqpoint{0.963440in}{0.721490in}}{\pgfqpoint{0.969548in}{0.715382in}}%
\pgfpathcurveto{\pgfqpoint{0.975656in}{0.709274in}}{\pgfqpoint{0.983942in}{0.705842in}}{\pgfqpoint{0.992580in}{0.705842in}}%
\pgfpathlineto{\pgfqpoint{0.992580in}{0.705842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929593in}{0.672084in}}%
\pgfpathcurveto{\pgfqpoint{0.938231in}{0.672084in}}{\pgfqpoint{0.946517in}{0.675516in}}{\pgfqpoint{0.952625in}{0.681625in}}%
\pgfpathcurveto{\pgfqpoint{0.958733in}{0.687733in}}{\pgfqpoint{0.962165in}{0.696018in}}{\pgfqpoint{0.962165in}{0.704657in}}%
\pgfpathcurveto{\pgfqpoint{0.962165in}{0.713295in}}{\pgfqpoint{0.958733in}{0.721581in}}{\pgfqpoint{0.952625in}{0.727689in}}%
\pgfpathcurveto{\pgfqpoint{0.946517in}{0.733797in}}{\pgfqpoint{0.938231in}{0.737229in}}{\pgfqpoint{0.929593in}{0.737229in}}%
\pgfpathcurveto{\pgfqpoint{0.920955in}{0.737229in}}{\pgfqpoint{0.912669in}{0.733797in}}{\pgfqpoint{0.906561in}{0.727689in}}%
\pgfpathcurveto{\pgfqpoint{0.900453in}{0.721581in}}{\pgfqpoint{0.897021in}{0.713295in}}{\pgfqpoint{0.897021in}{0.704657in}}%
\pgfpathcurveto{\pgfqpoint{0.897021in}{0.696018in}}{\pgfqpoint{0.900453in}{0.687733in}}{\pgfqpoint{0.906561in}{0.681625in}}%
\pgfpathcurveto{\pgfqpoint{0.912669in}{0.675516in}}{\pgfqpoint{0.920955in}{0.672084in}}{\pgfqpoint{0.929593in}{0.672084in}}%
\pgfpathlineto{\pgfqpoint{0.929593in}{0.672084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.553297in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.553297in}}{\pgfqpoint{0.730233in}{0.556729in}}{\pgfqpoint{0.736341in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.568945in}}{\pgfqpoint{0.745882in}{0.577231in}}{\pgfqpoint{0.745882in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.594508in}}{\pgfqpoint{0.742450in}{0.602793in}}{\pgfqpoint{0.736341in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.615010in}}{\pgfqpoint{0.721948in}{0.618442in}}{\pgfqpoint{0.713309in}{0.618442in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.618442in}}{\pgfqpoint{0.696385in}{0.615010in}}{\pgfqpoint{0.690277in}{0.608901in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.602793in}}{\pgfqpoint{0.680737in}{0.594508in}}{\pgfqpoint{0.680737in}{0.585869in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.577231in}}{\pgfqpoint{0.684169in}{0.568945in}}{\pgfqpoint{0.690277in}{0.562837in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.556729in}}{\pgfqpoint{0.704671in}{0.553297in}}{\pgfqpoint{0.713309in}{0.553297in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.553297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.619362in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.619362in}}{\pgfqpoint{0.848463in}{0.622794in}}{\pgfqpoint{0.854571in}{0.628902in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.635010in}}{\pgfqpoint{0.864111in}{0.643296in}}{\pgfqpoint{0.864111in}{0.651934in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.660572in}}{\pgfqpoint{0.860679in}{0.668858in}}{\pgfqpoint{0.854571in}{0.674966in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.681074in}}{\pgfqpoint{0.840177in}{0.684506in}}{\pgfqpoint{0.831539in}{0.684506in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.684506in}}{\pgfqpoint{0.814615in}{0.681074in}}{\pgfqpoint{0.808507in}{0.674966in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.668858in}}{\pgfqpoint{0.798966in}{0.660572in}}{\pgfqpoint{0.798966in}{0.651934in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.643296in}}{\pgfqpoint{0.802398in}{0.635010in}}{\pgfqpoint{0.808507in}{0.628902in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.622794in}}{\pgfqpoint{0.822900in}{0.619362in}}{\pgfqpoint{0.831539in}{0.619362in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.619362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643774in}{0.510711in}}%
\pgfpathcurveto{\pgfqpoint{0.652412in}{0.510711in}}{\pgfqpoint{0.660698in}{0.514143in}}{\pgfqpoint{0.666806in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.672914in}{0.526359in}}{\pgfqpoint{0.676346in}{0.534645in}}{\pgfqpoint{0.676346in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.676346in}{0.551921in}}{\pgfqpoint{0.672914in}{0.560207in}}{\pgfqpoint{0.666806in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.660698in}{0.572423in}}{\pgfqpoint{0.652412in}{0.575855in}}{\pgfqpoint{0.643774in}{0.575855in}}%
\pgfpathcurveto{\pgfqpoint{0.635135in}{0.575855in}}{\pgfqpoint{0.626850in}{0.572423in}}{\pgfqpoint{0.620742in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.614633in}{0.560207in}}{\pgfqpoint{0.611201in}{0.551921in}}{\pgfqpoint{0.611201in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.611201in}{0.534645in}}{\pgfqpoint{0.614633in}{0.526359in}}{\pgfqpoint{0.620742in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.626850in}{0.514143in}}{\pgfqpoint{0.635135in}{0.510711in}}{\pgfqpoint{0.643774in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{0.643774in}{0.510711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885330in}{0.645328in}}%
\pgfpathcurveto{\pgfqpoint{0.893968in}{0.645328in}}{\pgfqpoint{0.902254in}{0.648760in}}{\pgfqpoint{0.908362in}{0.654868in}}%
\pgfpathcurveto{\pgfqpoint{0.914470in}{0.660976in}}{\pgfqpoint{0.917902in}{0.669262in}}{\pgfqpoint{0.917902in}{0.677900in}}%
\pgfpathcurveto{\pgfqpoint{0.917902in}{0.686538in}}{\pgfqpoint{0.914470in}{0.694824in}}{\pgfqpoint{0.908362in}{0.700932in}}%
\pgfpathcurveto{\pgfqpoint{0.902254in}{0.707040in}}{\pgfqpoint{0.893968in}{0.710472in}}{\pgfqpoint{0.885330in}{0.710472in}}%
\pgfpathcurveto{\pgfqpoint{0.876691in}{0.710472in}}{\pgfqpoint{0.868406in}{0.707040in}}{\pgfqpoint{0.862298in}{0.700932in}}%
\pgfpathcurveto{\pgfqpoint{0.856189in}{0.694824in}}{\pgfqpoint{0.852757in}{0.686538in}}{\pgfqpoint{0.852757in}{0.677900in}}%
\pgfpathcurveto{\pgfqpoint{0.852757in}{0.669262in}}{\pgfqpoint{0.856189in}{0.660976in}}{\pgfqpoint{0.862298in}{0.654868in}}%
\pgfpathcurveto{\pgfqpoint{0.868406in}{0.648760in}}{\pgfqpoint{0.876691in}{0.645328in}}{\pgfqpoint{0.885330in}{0.645328in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{0.645328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824537in}{0.602840in}}%
\pgfpathcurveto{\pgfqpoint{0.833176in}{0.602840in}}{\pgfqpoint{0.841461in}{0.606272in}}{\pgfqpoint{0.847569in}{0.612380in}}%
\pgfpathcurveto{\pgfqpoint{0.853678in}{0.618488in}}{\pgfqpoint{0.857110in}{0.626774in}}{\pgfqpoint{0.857110in}{0.635412in}}%
\pgfpathcurveto{\pgfqpoint{0.857110in}{0.644051in}}{\pgfqpoint{0.853678in}{0.652336in}}{\pgfqpoint{0.847569in}{0.658444in}}%
\pgfpathcurveto{\pgfqpoint{0.841461in}{0.664553in}}{\pgfqpoint{0.833176in}{0.667985in}}{\pgfqpoint{0.824537in}{0.667985in}}%
\pgfpathcurveto{\pgfqpoint{0.815899in}{0.667985in}}{\pgfqpoint{0.807613in}{0.664553in}}{\pgfqpoint{0.801505in}{0.658444in}}%
\pgfpathcurveto{\pgfqpoint{0.795397in}{0.652336in}}{\pgfqpoint{0.791965in}{0.644051in}}{\pgfqpoint{0.791965in}{0.635412in}}%
\pgfpathcurveto{\pgfqpoint{0.791965in}{0.626774in}}{\pgfqpoint{0.795397in}{0.618488in}}{\pgfqpoint{0.801505in}{0.612380in}}%
\pgfpathcurveto{\pgfqpoint{0.807613in}{0.606272in}}{\pgfqpoint{0.815899in}{0.602840in}}{\pgfqpoint{0.824537in}{0.602840in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.602840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851658in}{0.635117in}}%
\pgfpathcurveto{\pgfqpoint{0.860296in}{0.635117in}}{\pgfqpoint{0.868582in}{0.638549in}}{\pgfqpoint{0.874690in}{0.644657in}}%
\pgfpathcurveto{\pgfqpoint{0.880798in}{0.650765in}}{\pgfqpoint{0.884230in}{0.659051in}}{\pgfqpoint{0.884230in}{0.667689in}}%
\pgfpathcurveto{\pgfqpoint{0.884230in}{0.676327in}}{\pgfqpoint{0.880798in}{0.684613in}}{\pgfqpoint{0.874690in}{0.690721in}}%
\pgfpathcurveto{\pgfqpoint{0.868582in}{0.696829in}}{\pgfqpoint{0.860296in}{0.700261in}}{\pgfqpoint{0.851658in}{0.700261in}}%
\pgfpathcurveto{\pgfqpoint{0.843020in}{0.700261in}}{\pgfqpoint{0.834734in}{0.696829in}}{\pgfqpoint{0.828626in}{0.690721in}}%
\pgfpathcurveto{\pgfqpoint{0.822518in}{0.684613in}}{\pgfqpoint{0.819086in}{0.676327in}}{\pgfqpoint{0.819086in}{0.667689in}}%
\pgfpathcurveto{\pgfqpoint{0.819086in}{0.659051in}}{\pgfqpoint{0.822518in}{0.650765in}}{\pgfqpoint{0.828626in}{0.644657in}}%
\pgfpathcurveto{\pgfqpoint{0.834734in}{0.638549in}}{\pgfqpoint{0.843020in}{0.635117in}}{\pgfqpoint{0.851658in}{0.635117in}}%
\pgfpathlineto{\pgfqpoint{0.851658in}{0.635117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973136in}{0.689593in}}%
\pgfpathcurveto{\pgfqpoint{0.981774in}{0.689593in}}{\pgfqpoint{0.990060in}{0.693025in}}{\pgfqpoint{0.996168in}{0.699133in}}%
\pgfpathcurveto{\pgfqpoint{1.002276in}{0.705241in}}{\pgfqpoint{1.005708in}{0.713527in}}{\pgfqpoint{1.005708in}{0.722165in}}%
\pgfpathcurveto{\pgfqpoint{1.005708in}{0.730803in}}{\pgfqpoint{1.002276in}{0.739089in}}{\pgfqpoint{0.996168in}{0.745197in}}%
\pgfpathcurveto{\pgfqpoint{0.990060in}{0.751305in}}{\pgfqpoint{0.981774in}{0.754737in}}{\pgfqpoint{0.973136in}{0.754737in}}%
\pgfpathcurveto{\pgfqpoint{0.964497in}{0.754737in}}{\pgfqpoint{0.956212in}{0.751305in}}{\pgfqpoint{0.950104in}{0.745197in}}%
\pgfpathcurveto{\pgfqpoint{0.943995in}{0.739089in}}{\pgfqpoint{0.940563in}{0.730803in}}{\pgfqpoint{0.940563in}{0.722165in}}%
\pgfpathcurveto{\pgfqpoint{0.940563in}{0.713527in}}{\pgfqpoint{0.943995in}{0.705241in}}{\pgfqpoint{0.950104in}{0.699133in}}%
\pgfpathcurveto{\pgfqpoint{0.956212in}{0.693025in}}{\pgfqpoint{0.964497in}{0.689593in}}{\pgfqpoint{0.973136in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.689593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822791in}{0.608155in}}%
\pgfpathcurveto{\pgfqpoint{0.831429in}{0.608155in}}{\pgfqpoint{0.839715in}{0.611587in}}{\pgfqpoint{0.845823in}{0.617695in}}%
\pgfpathcurveto{\pgfqpoint{0.851931in}{0.623803in}}{\pgfqpoint{0.855363in}{0.632089in}}{\pgfqpoint{0.855363in}{0.640727in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{0.649366in}}{\pgfqpoint{0.851931in}{0.657651in}}{\pgfqpoint{0.845823in}{0.663759in}}%
\pgfpathcurveto{\pgfqpoint{0.839715in}{0.669868in}}{\pgfqpoint{0.831429in}{0.673300in}}{\pgfqpoint{0.822791in}{0.673300in}}%
\pgfpathcurveto{\pgfqpoint{0.814153in}{0.673300in}}{\pgfqpoint{0.805867in}{0.669868in}}{\pgfqpoint{0.799759in}{0.663759in}}%
\pgfpathcurveto{\pgfqpoint{0.793651in}{0.657651in}}{\pgfqpoint{0.790219in}{0.649366in}}{\pgfqpoint{0.790219in}{0.640727in}}%
\pgfpathcurveto{\pgfqpoint{0.790219in}{0.632089in}}{\pgfqpoint{0.793651in}{0.623803in}}{\pgfqpoint{0.799759in}{0.617695in}}%
\pgfpathcurveto{\pgfqpoint{0.805867in}{0.611587in}}{\pgfqpoint{0.814153in}{0.608155in}}{\pgfqpoint{0.822791in}{0.608155in}}%
\pgfpathlineto{\pgfqpoint{0.822791in}{0.608155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993043in}{0.711192in}}%
\pgfpathcurveto{\pgfqpoint{1.001681in}{0.711192in}}{\pgfqpoint{1.009967in}{0.714624in}}{\pgfqpoint{1.016075in}{0.720732in}}%
\pgfpathcurveto{\pgfqpoint{1.022183in}{0.726841in}}{\pgfqpoint{1.025615in}{0.735126in}}{\pgfqpoint{1.025615in}{0.743765in}}%
\pgfpathcurveto{\pgfqpoint{1.025615in}{0.752403in}}{\pgfqpoint{1.022183in}{0.760688in}}{\pgfqpoint{1.016075in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{1.009967in}{0.772905in}}{\pgfqpoint{1.001681in}{0.776337in}}{\pgfqpoint{0.993043in}{0.776337in}}%
\pgfpathcurveto{\pgfqpoint{0.984405in}{0.776337in}}{\pgfqpoint{0.976119in}{0.772905in}}{\pgfqpoint{0.970011in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{0.963902in}{0.760688in}}{\pgfqpoint{0.960470in}{0.752403in}}{\pgfqpoint{0.960470in}{0.743765in}}%
\pgfpathcurveto{\pgfqpoint{0.960470in}{0.735126in}}{\pgfqpoint{0.963902in}{0.726841in}}{\pgfqpoint{0.970011in}{0.720732in}}%
\pgfpathcurveto{\pgfqpoint{0.976119in}{0.714624in}}{\pgfqpoint{0.984405in}{0.711192in}}{\pgfqpoint{0.993043in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{0.711192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877070in}{0.657142in}}%
\pgfpathcurveto{\pgfqpoint{0.885709in}{0.657142in}}{\pgfqpoint{0.893994in}{0.660574in}}{\pgfqpoint{0.900102in}{0.666682in}}%
\pgfpathcurveto{\pgfqpoint{0.906211in}{0.672790in}}{\pgfqpoint{0.909643in}{0.681076in}}{\pgfqpoint{0.909643in}{0.689714in}}%
\pgfpathcurveto{\pgfqpoint{0.909643in}{0.698352in}}{\pgfqpoint{0.906211in}{0.706638in}}{\pgfqpoint{0.900102in}{0.712746in}}%
\pgfpathcurveto{\pgfqpoint{0.893994in}{0.718854in}}{\pgfqpoint{0.885709in}{0.722286in}}{\pgfqpoint{0.877070in}{0.722286in}}%
\pgfpathcurveto{\pgfqpoint{0.868432in}{0.722286in}}{\pgfqpoint{0.860146in}{0.718854in}}{\pgfqpoint{0.854038in}{0.712746in}}%
\pgfpathcurveto{\pgfqpoint{0.847930in}{0.706638in}}{\pgfqpoint{0.844498in}{0.698352in}}{\pgfqpoint{0.844498in}{0.689714in}}%
\pgfpathcurveto{\pgfqpoint{0.844498in}{0.681076in}}{\pgfqpoint{0.847930in}{0.672790in}}{\pgfqpoint{0.854038in}{0.666682in}}%
\pgfpathcurveto{\pgfqpoint{0.860146in}{0.660574in}}{\pgfqpoint{0.868432in}{0.657142in}}{\pgfqpoint{0.877070in}{0.657142in}}%
\pgfpathlineto{\pgfqpoint{0.877070in}{0.657142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996805in}{0.720953in}}%
\pgfpathcurveto{\pgfqpoint{1.005443in}{0.720953in}}{\pgfqpoint{1.013729in}{0.724385in}}{\pgfqpoint{1.019837in}{0.730494in}}%
\pgfpathcurveto{\pgfqpoint{1.025945in}{0.736602in}}{\pgfqpoint{1.029377in}{0.744887in}}{\pgfqpoint{1.029377in}{0.753526in}}%
\pgfpathcurveto{\pgfqpoint{1.029377in}{0.762164in}}{\pgfqpoint{1.025945in}{0.770450in}}{\pgfqpoint{1.019837in}{0.776558in}}%
\pgfpathcurveto{\pgfqpoint{1.013729in}{0.782666in}}{\pgfqpoint{1.005443in}{0.786098in}}{\pgfqpoint{0.996805in}{0.786098in}}%
\pgfpathcurveto{\pgfqpoint{0.988167in}{0.786098in}}{\pgfqpoint{0.979881in}{0.782666in}}{\pgfqpoint{0.973773in}{0.776558in}}%
\pgfpathcurveto{\pgfqpoint{0.967665in}{0.770450in}}{\pgfqpoint{0.964233in}{0.762164in}}{\pgfqpoint{0.964233in}{0.753526in}}%
\pgfpathcurveto{\pgfqpoint{0.964233in}{0.744887in}}{\pgfqpoint{0.967665in}{0.736602in}}{\pgfqpoint{0.973773in}{0.730494in}}%
\pgfpathcurveto{\pgfqpoint{0.979881in}{0.724385in}}{\pgfqpoint{0.988167in}{0.720953in}}{\pgfqpoint{0.996805in}{0.720953in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{0.720953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872989in}{0.653635in}}%
\pgfpathcurveto{\pgfqpoint{0.881627in}{0.653635in}}{\pgfqpoint{0.889913in}{0.657068in}}{\pgfqpoint{0.896021in}{0.663176in}}%
\pgfpathcurveto{\pgfqpoint{0.902129in}{0.669284in}}{\pgfqpoint{0.905561in}{0.677570in}}{\pgfqpoint{0.905561in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{0.905561in}{0.694846in}}{\pgfqpoint{0.902129in}{0.703132in}}{\pgfqpoint{0.896021in}{0.709240in}}%
\pgfpathcurveto{\pgfqpoint{0.889913in}{0.715348in}}{\pgfqpoint{0.881627in}{0.718780in}}{\pgfqpoint{0.872989in}{0.718780in}}%
\pgfpathcurveto{\pgfqpoint{0.864350in}{0.718780in}}{\pgfqpoint{0.856065in}{0.715348in}}{\pgfqpoint{0.849957in}{0.709240in}}%
\pgfpathcurveto{\pgfqpoint{0.843848in}{0.703132in}}{\pgfqpoint{0.840416in}{0.694846in}}{\pgfqpoint{0.840416in}{0.686208in}}%
\pgfpathcurveto{\pgfqpoint{0.840416in}{0.677570in}}{\pgfqpoint{0.843848in}{0.669284in}}{\pgfqpoint{0.849957in}{0.663176in}}%
\pgfpathcurveto{\pgfqpoint{0.856065in}{0.657068in}}{\pgfqpoint{0.864350in}{0.653635in}}{\pgfqpoint{0.872989in}{0.653635in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{0.653635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.714689in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.714689in}}{\pgfqpoint{0.997946in}{0.718121in}}{\pgfqpoint{1.004055in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.730337in}}{\pgfqpoint{1.013595in}{0.738623in}}{\pgfqpoint{1.013595in}{0.747261in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.755900in}}{\pgfqpoint{1.010163in}{0.764185in}}{\pgfqpoint{1.004055in}{0.770293in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.776402in}}{\pgfqpoint{0.989661in}{0.779834in}}{\pgfqpoint{0.981023in}{0.779834in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.779834in}}{\pgfqpoint{0.964099in}{0.776402in}}{\pgfqpoint{0.957990in}{0.770293in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.764185in}}{\pgfqpoint{0.948450in}{0.755900in}}{\pgfqpoint{0.948450in}{0.747261in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.738623in}}{\pgfqpoint{0.951882in}{0.730337in}}{\pgfqpoint{0.957990in}{0.724229in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.718121in}}{\pgfqpoint{0.972384in}{0.714689in}}{\pgfqpoint{0.981023in}{0.714689in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.714689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831267in}{0.625876in}}%
\pgfpathcurveto{\pgfqpoint{0.839905in}{0.625876in}}{\pgfqpoint{0.848191in}{0.629308in}}{\pgfqpoint{0.854299in}{0.635416in}}%
\pgfpathcurveto{\pgfqpoint{0.860407in}{0.641524in}}{\pgfqpoint{0.863839in}{0.649810in}}{\pgfqpoint{0.863839in}{0.658448in}}%
\pgfpathcurveto{\pgfqpoint{0.863839in}{0.667087in}}{\pgfqpoint{0.860407in}{0.675372in}}{\pgfqpoint{0.854299in}{0.681480in}}%
\pgfpathcurveto{\pgfqpoint{0.848191in}{0.687589in}}{\pgfqpoint{0.839905in}{0.691021in}}{\pgfqpoint{0.831267in}{0.691021in}}%
\pgfpathcurveto{\pgfqpoint{0.822628in}{0.691021in}}{\pgfqpoint{0.814343in}{0.687589in}}{\pgfqpoint{0.808235in}{0.681480in}}%
\pgfpathcurveto{\pgfqpoint{0.802126in}{0.675372in}}{\pgfqpoint{0.798694in}{0.667087in}}{\pgfqpoint{0.798694in}{0.658448in}}%
\pgfpathcurveto{\pgfqpoint{0.798694in}{0.649810in}}{\pgfqpoint{0.802126in}{0.641524in}}{\pgfqpoint{0.808235in}{0.635416in}}%
\pgfpathcurveto{\pgfqpoint{0.814343in}{0.629308in}}{\pgfqpoint{0.822628in}{0.625876in}}{\pgfqpoint{0.831267in}{0.625876in}}%
\pgfpathlineto{\pgfqpoint{0.831267in}{0.625876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849358in}{0.621469in}}%
\pgfpathcurveto{\pgfqpoint{0.857996in}{0.621469in}}{\pgfqpoint{0.866282in}{0.624901in}}{\pgfqpoint{0.872390in}{0.631009in}}%
\pgfpathcurveto{\pgfqpoint{0.878498in}{0.637118in}}{\pgfqpoint{0.881930in}{0.645403in}}{\pgfqpoint{0.881930in}{0.654041in}}%
\pgfpathcurveto{\pgfqpoint{0.881930in}{0.662680in}}{\pgfqpoint{0.878498in}{0.670965in}}{\pgfqpoint{0.872390in}{0.677074in}}%
\pgfpathcurveto{\pgfqpoint{0.866282in}{0.683182in}}{\pgfqpoint{0.857996in}{0.686614in}}{\pgfqpoint{0.849358in}{0.686614in}}%
\pgfpathcurveto{\pgfqpoint{0.840720in}{0.686614in}}{\pgfqpoint{0.832434in}{0.683182in}}{\pgfqpoint{0.826326in}{0.677074in}}%
\pgfpathcurveto{\pgfqpoint{0.820218in}{0.670965in}}{\pgfqpoint{0.816786in}{0.662680in}}{\pgfqpoint{0.816786in}{0.654041in}}%
\pgfpathcurveto{\pgfqpoint{0.816786in}{0.645403in}}{\pgfqpoint{0.820218in}{0.637118in}}{\pgfqpoint{0.826326in}{0.631009in}}%
\pgfpathcurveto{\pgfqpoint{0.832434in}{0.624901in}}{\pgfqpoint{0.840720in}{0.621469in}}{\pgfqpoint{0.849358in}{0.621469in}}%
\pgfpathlineto{\pgfqpoint{0.849358in}{0.621469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.591783in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.591783in}}{\pgfqpoint{0.806601in}{0.595215in}}{\pgfqpoint{0.812709in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.607431in}}{\pgfqpoint{0.822249in}{0.615717in}}{\pgfqpoint{0.822249in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.632993in}}{\pgfqpoint{0.818817in}{0.641279in}}{\pgfqpoint{0.812709in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.653495in}}{\pgfqpoint{0.798315in}{0.656927in}}{\pgfqpoint{0.789677in}{0.656927in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.656927in}}{\pgfqpoint{0.772753in}{0.653495in}}{\pgfqpoint{0.766644in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.641279in}}{\pgfqpoint{0.757104in}{0.632993in}}{\pgfqpoint{0.757104in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.615717in}}{\pgfqpoint{0.760536in}{0.607431in}}{\pgfqpoint{0.766644in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.595215in}}{\pgfqpoint{0.781038in}{0.591783in}}{\pgfqpoint{0.789677in}{0.591783in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.591783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.685131in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.685131in}}{\pgfqpoint{0.997946in}{0.688563in}}{\pgfqpoint{1.004055in}{0.694671in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.700779in}}{\pgfqpoint{1.013595in}{0.709065in}}{\pgfqpoint{1.013595in}{0.717703in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.726342in}}{\pgfqpoint{1.010163in}{0.734627in}}{\pgfqpoint{1.004055in}{0.740735in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.746844in}}{\pgfqpoint{0.989661in}{0.750276in}}{\pgfqpoint{0.981023in}{0.750276in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.750276in}}{\pgfqpoint{0.964099in}{0.746844in}}{\pgfqpoint{0.957990in}{0.740735in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.734627in}}{\pgfqpoint{0.948450in}{0.726342in}}{\pgfqpoint{0.948450in}{0.717703in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.709065in}}{\pgfqpoint{0.951882in}{0.700779in}}{\pgfqpoint{0.957990in}{0.694671in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.688563in}}{\pgfqpoint{0.972384in}{0.685131in}}{\pgfqpoint{0.981023in}{0.685131in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.685131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966175in}{0.691061in}}%
\pgfpathcurveto{\pgfqpoint{0.974813in}{0.691061in}}{\pgfqpoint{0.983099in}{0.694493in}}{\pgfqpoint{0.989207in}{0.700601in}}%
\pgfpathcurveto{\pgfqpoint{0.995315in}{0.706709in}}{\pgfqpoint{0.998747in}{0.714995in}}{\pgfqpoint{0.998747in}{0.723633in}}%
\pgfpathcurveto{\pgfqpoint{0.998747in}{0.732271in}}{\pgfqpoint{0.995315in}{0.740557in}}{\pgfqpoint{0.989207in}{0.746665in}}%
\pgfpathcurveto{\pgfqpoint{0.983099in}{0.752773in}}{\pgfqpoint{0.974813in}{0.756205in}}{\pgfqpoint{0.966175in}{0.756205in}}%
\pgfpathcurveto{\pgfqpoint{0.957537in}{0.756205in}}{\pgfqpoint{0.949251in}{0.752773in}}{\pgfqpoint{0.943143in}{0.746665in}}%
\pgfpathcurveto{\pgfqpoint{0.937035in}{0.740557in}}{\pgfqpoint{0.933603in}{0.732271in}}{\pgfqpoint{0.933603in}{0.723633in}}%
\pgfpathcurveto{\pgfqpoint{0.933603in}{0.714995in}}{\pgfqpoint{0.937035in}{0.706709in}}{\pgfqpoint{0.943143in}{0.700601in}}%
\pgfpathcurveto{\pgfqpoint{0.949251in}{0.694493in}}{\pgfqpoint{0.957537in}{0.691061in}}{\pgfqpoint{0.966175in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{0.691061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.543389in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.543389in}}{\pgfqpoint{0.724743in}{0.546821in}}{\pgfqpoint{0.730852in}{0.552929in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.559037in}}{\pgfqpoint{0.740392in}{0.567323in}}{\pgfqpoint{0.740392in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.584600in}}{\pgfqpoint{0.736960in}{0.592885in}}{\pgfqpoint{0.730852in}{0.598993in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.605102in}}{\pgfqpoint{0.716458in}{0.608534in}}{\pgfqpoint{0.707820in}{0.608534in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.608534in}}{\pgfqpoint{0.690896in}{0.605102in}}{\pgfqpoint{0.684787in}{0.598993in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.592885in}}{\pgfqpoint{0.675247in}{0.584600in}}{\pgfqpoint{0.675247in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.567323in}}{\pgfqpoint{0.678679in}{0.559037in}}{\pgfqpoint{0.684787in}{0.552929in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.546821in}}{\pgfqpoint{0.699181in}{0.543389in}}{\pgfqpoint{0.707820in}{0.543389in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.543389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990036in}{0.707167in}}%
\pgfpathcurveto{\pgfqpoint{0.998674in}{0.707167in}}{\pgfqpoint{1.006960in}{0.710599in}}{\pgfqpoint{1.013068in}{0.716707in}}%
\pgfpathcurveto{\pgfqpoint{1.019176in}{0.722815in}}{\pgfqpoint{1.022608in}{0.731101in}}{\pgfqpoint{1.022608in}{0.739739in}}%
\pgfpathcurveto{\pgfqpoint{1.022608in}{0.748378in}}{\pgfqpoint{1.019176in}{0.756663in}}{\pgfqpoint{1.013068in}{0.762772in}}%
\pgfpathcurveto{\pgfqpoint{1.006960in}{0.768880in}}{\pgfqpoint{0.998674in}{0.772312in}}{\pgfqpoint{0.990036in}{0.772312in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{0.772312in}}{\pgfqpoint{0.973112in}{0.768880in}}{\pgfqpoint{0.967004in}{0.762772in}}%
\pgfpathcurveto{\pgfqpoint{0.960896in}{0.756663in}}{\pgfqpoint{0.957464in}{0.748378in}}{\pgfqpoint{0.957464in}{0.739739in}}%
\pgfpathcurveto{\pgfqpoint{0.957464in}{0.731101in}}{\pgfqpoint{0.960896in}{0.722815in}}{\pgfqpoint{0.967004in}{0.716707in}}%
\pgfpathcurveto{\pgfqpoint{0.973112in}{0.710599in}}{\pgfqpoint{0.981398in}{0.707167in}}{\pgfqpoint{0.990036in}{0.707167in}}%
\pgfpathlineto{\pgfqpoint{0.990036in}{0.707167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000509in}{0.723913in}}%
\pgfpathcurveto{\pgfqpoint{1.009147in}{0.723913in}}{\pgfqpoint{1.017433in}{0.727345in}}{\pgfqpoint{1.023541in}{0.733453in}}%
\pgfpathcurveto{\pgfqpoint{1.029649in}{0.739561in}}{\pgfqpoint{1.033081in}{0.747847in}}{\pgfqpoint{1.033081in}{0.756485in}}%
\pgfpathcurveto{\pgfqpoint{1.033081in}{0.765123in}}{\pgfqpoint{1.029649in}{0.773409in}}{\pgfqpoint{1.023541in}{0.779517in}}%
\pgfpathcurveto{\pgfqpoint{1.017433in}{0.785625in}}{\pgfqpoint{1.009147in}{0.789057in}}{\pgfqpoint{1.000509in}{0.789057in}}%
\pgfpathcurveto{\pgfqpoint{0.991871in}{0.789057in}}{\pgfqpoint{0.983585in}{0.785625in}}{\pgfqpoint{0.977477in}{0.779517in}}%
\pgfpathcurveto{\pgfqpoint{0.971368in}{0.773409in}}{\pgfqpoint{0.967936in}{0.765123in}}{\pgfqpoint{0.967936in}{0.756485in}}%
\pgfpathcurveto{\pgfqpoint{0.967936in}{0.747847in}}{\pgfqpoint{0.971368in}{0.739561in}}{\pgfqpoint{0.977477in}{0.733453in}}%
\pgfpathcurveto{\pgfqpoint{0.983585in}{0.727345in}}{\pgfqpoint{0.991871in}{0.723913in}}{\pgfqpoint{1.000509in}{0.723913in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{0.723913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.615385in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.615385in}}{\pgfqpoint{0.852204in}{0.618817in}}{\pgfqpoint{0.858312in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.631033in}}{\pgfqpoint{0.867852in}{0.639319in}}{\pgfqpoint{0.867852in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.656595in}}{\pgfqpoint{0.864420in}{0.664881in}}{\pgfqpoint{0.858312in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.677097in}}{\pgfqpoint{0.843918in}{0.680529in}}{\pgfqpoint{0.835280in}{0.680529in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.680529in}}{\pgfqpoint{0.818356in}{0.677097in}}{\pgfqpoint{0.812247in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.664881in}}{\pgfqpoint{0.802707in}{0.656595in}}{\pgfqpoint{0.802707in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.639319in}}{\pgfqpoint{0.806139in}{0.631033in}}{\pgfqpoint{0.812247in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.618817in}}{\pgfqpoint{0.826641in}{0.615385in}}{\pgfqpoint{0.835280in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.615385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027061in}{0.728124in}}%
\pgfpathcurveto{\pgfqpoint{1.035699in}{0.728124in}}{\pgfqpoint{1.043985in}{0.731556in}}{\pgfqpoint{1.050093in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{1.056201in}{0.743772in}}{\pgfqpoint{1.059633in}{0.752058in}}{\pgfqpoint{1.059633in}{0.760696in}}%
\pgfpathcurveto{\pgfqpoint{1.059633in}{0.769335in}}{\pgfqpoint{1.056201in}{0.777620in}}{\pgfqpoint{1.050093in}{0.783729in}}%
\pgfpathcurveto{\pgfqpoint{1.043985in}{0.789837in}}{\pgfqpoint{1.035699in}{0.793269in}}{\pgfqpoint{1.027061in}{0.793269in}}%
\pgfpathcurveto{\pgfqpoint{1.018423in}{0.793269in}}{\pgfqpoint{1.010137in}{0.789837in}}{\pgfqpoint{1.004029in}{0.783729in}}%
\pgfpathcurveto{\pgfqpoint{0.997921in}{0.777620in}}{\pgfqpoint{0.994488in}{0.769335in}}{\pgfqpoint{0.994488in}{0.760696in}}%
\pgfpathcurveto{\pgfqpoint{0.994488in}{0.752058in}}{\pgfqpoint{0.997921in}{0.743772in}}{\pgfqpoint{1.004029in}{0.737664in}}%
\pgfpathcurveto{\pgfqpoint{1.010137in}{0.731556in}}{\pgfqpoint{1.018423in}{0.728124in}}{\pgfqpoint{1.027061in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{1.027061in}{0.728124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-adv (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_float_vs_bisection-advanced_float.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.544771in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.544771in}}{\pgfqpoint{0.710196in}{0.548203in}}{\pgfqpoint{0.716304in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.560420in}}{\pgfqpoint{0.725844in}{0.568705in}}{\pgfqpoint{0.725844in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.585982in}}{\pgfqpoint{0.722412in}{0.594267in}}{\pgfqpoint{0.716304in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.606484in}}{\pgfqpoint{0.701910in}{0.609916in}}{\pgfqpoint{0.693272in}{0.609916in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.609916in}}{\pgfqpoint{0.676348in}{0.606484in}}{\pgfqpoint{0.670240in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.594267in}}{\pgfqpoint{0.660700in}{0.585982in}}{\pgfqpoint{0.660700in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.568705in}}{\pgfqpoint{0.664132in}{0.560420in}}{\pgfqpoint{0.670240in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.548203in}}{\pgfqpoint{0.684634in}{0.544771in}}{\pgfqpoint{0.693272in}{0.544771in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.544771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.535468in}}{\pgfqpoint{0.708356in}{0.538900in}}{\pgfqpoint{0.714464in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.551117in}}{\pgfqpoint{0.724004in}{0.559402in}}{\pgfqpoint{0.724004in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.576679in}}{\pgfqpoint{0.720572in}{0.584964in}}{\pgfqpoint{0.714464in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.597181in}}{\pgfqpoint{0.700070in}{0.600613in}}{\pgfqpoint{0.691432in}{0.600613in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.600613in}}{\pgfqpoint{0.674508in}{0.597181in}}{\pgfqpoint{0.668400in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.584964in}}{\pgfqpoint{0.658859in}{0.576679in}}{\pgfqpoint{0.658859in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.559402in}}{\pgfqpoint{0.662291in}{0.551117in}}{\pgfqpoint{0.668400in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.538900in}}{\pgfqpoint{0.682794in}{0.535468in}}{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{0.603392in}}{\pgfqpoint{0.828312in}{0.606824in}}{\pgfqpoint{0.834420in}{0.612932in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{0.619040in}}{\pgfqpoint{0.843961in}{0.627326in}}{\pgfqpoint{0.843961in}{0.635964in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{0.644602in}}{\pgfqpoint{0.840529in}{0.652888in}}{\pgfqpoint{0.834420in}{0.658996in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{0.665104in}}{\pgfqpoint{0.820027in}{0.668536in}}{\pgfqpoint{0.811388in}{0.668536in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{0.668536in}}{\pgfqpoint{0.794464in}{0.665104in}}{\pgfqpoint{0.788356in}{0.658996in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{0.652888in}}{\pgfqpoint{0.778816in}{0.644602in}}{\pgfqpoint{0.778816in}{0.635964in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{0.627326in}}{\pgfqpoint{0.782248in}{0.619040in}}{\pgfqpoint{0.788356in}{0.612932in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.606824in}}{\pgfqpoint{0.802750in}{0.603392in}}{\pgfqpoint{0.811388in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803679in}{0.598247in}}%
\pgfpathcurveto{\pgfqpoint{0.812317in}{0.598247in}}{\pgfqpoint{0.820603in}{0.601679in}}{\pgfqpoint{0.826711in}{0.607787in}}%
\pgfpathcurveto{\pgfqpoint{0.832819in}{0.613895in}}{\pgfqpoint{0.836251in}{0.622181in}}{\pgfqpoint{0.836251in}{0.630819in}}%
\pgfpathcurveto{\pgfqpoint{0.836251in}{0.639458in}}{\pgfqpoint{0.832819in}{0.647743in}}{\pgfqpoint{0.826711in}{0.653851in}}%
\pgfpathcurveto{\pgfqpoint{0.820603in}{0.659960in}}{\pgfqpoint{0.812317in}{0.663392in}}{\pgfqpoint{0.803679in}{0.663392in}}%
\pgfpathcurveto{\pgfqpoint{0.795041in}{0.663392in}}{\pgfqpoint{0.786755in}{0.659960in}}{\pgfqpoint{0.780647in}{0.653851in}}%
\pgfpathcurveto{\pgfqpoint{0.774539in}{0.647743in}}{\pgfqpoint{0.771107in}{0.639458in}}{\pgfqpoint{0.771107in}{0.630819in}}%
\pgfpathcurveto{\pgfqpoint{0.771107in}{0.622181in}}{\pgfqpoint{0.774539in}{0.613895in}}{\pgfqpoint{0.780647in}{0.607787in}}%
\pgfpathcurveto{\pgfqpoint{0.786755in}{0.601679in}}{\pgfqpoint{0.795041in}{0.598247in}}{\pgfqpoint{0.803679in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{0.598247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707013in}{0.542451in}}%
\pgfpathcurveto{\pgfqpoint{0.715652in}{0.542451in}}{\pgfqpoint{0.723937in}{0.545883in}}{\pgfqpoint{0.730045in}{0.551991in}}%
\pgfpathcurveto{\pgfqpoint{0.736154in}{0.558099in}}{\pgfqpoint{0.739586in}{0.566385in}}{\pgfqpoint{0.739586in}{0.575023in}}%
\pgfpathcurveto{\pgfqpoint{0.739586in}{0.583661in}}{\pgfqpoint{0.736154in}{0.591947in}}{\pgfqpoint{0.730045in}{0.598055in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{0.604163in}}{\pgfqpoint{0.715652in}{0.607595in}}{\pgfqpoint{0.707013in}{0.607595in}}%
\pgfpathcurveto{\pgfqpoint{0.698375in}{0.607595in}}{\pgfqpoint{0.690089in}{0.604163in}}{\pgfqpoint{0.683981in}{0.598055in}}%
\pgfpathcurveto{\pgfqpoint{0.677873in}{0.591947in}}{\pgfqpoint{0.674441in}{0.583661in}}{\pgfqpoint{0.674441in}{0.575023in}}%
\pgfpathcurveto{\pgfqpoint{0.674441in}{0.566385in}}{\pgfqpoint{0.677873in}{0.558099in}}{\pgfqpoint{0.683981in}{0.551991in}}%
\pgfpathcurveto{\pgfqpoint{0.690089in}{0.545883in}}{\pgfqpoint{0.698375in}{0.542451in}}{\pgfqpoint{0.707013in}{0.542451in}}%
\pgfpathlineto{\pgfqpoint{0.707013in}{0.542451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.512993in}}{\pgfqpoint{0.706485in}{0.516425in}}{\pgfqpoint{0.712594in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.528641in}}{\pgfqpoint{0.722134in}{0.536927in}}{\pgfqpoint{0.722134in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.554203in}}{\pgfqpoint{0.718702in}{0.562489in}}{\pgfqpoint{0.712594in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.574705in}}{\pgfqpoint{0.698200in}{0.578137in}}{\pgfqpoint{0.689561in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.578137in}}{\pgfqpoint{0.672638in}{0.574705in}}{\pgfqpoint{0.666529in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.562489in}}{\pgfqpoint{0.656989in}{0.554203in}}{\pgfqpoint{0.656989in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.536927in}}{\pgfqpoint{0.660421in}{0.528641in}}{\pgfqpoint{0.666529in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.516425in}}{\pgfqpoint{0.680923in}{0.512993in}}{\pgfqpoint{0.689561in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.601722in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.601722in}}{\pgfqpoint{0.825689in}{0.605154in}}{\pgfqpoint{0.831798in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.617371in}}{\pgfqpoint{0.841338in}{0.625656in}}{\pgfqpoint{0.841338in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.642933in}}{\pgfqpoint{0.837906in}{0.651218in}}{\pgfqpoint{0.831798in}{0.657327in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.663435in}}{\pgfqpoint{0.817404in}{0.666867in}}{\pgfqpoint{0.808765in}{0.666867in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.666867in}}{\pgfqpoint{0.791842in}{0.663435in}}{\pgfqpoint{0.785733in}{0.657327in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.651218in}}{\pgfqpoint{0.776193in}{0.642933in}}{\pgfqpoint{0.776193in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.625656in}}{\pgfqpoint{0.779625in}{0.617371in}}{\pgfqpoint{0.785733in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.605154in}}{\pgfqpoint{0.800127in}{0.601722in}}{\pgfqpoint{0.808765in}{0.601722in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.601722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802634in}{0.598642in}}%
\pgfpathcurveto{\pgfqpoint{0.811272in}{0.598642in}}{\pgfqpoint{0.819558in}{0.602075in}}{\pgfqpoint{0.825666in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.831774in}{0.614291in}}{\pgfqpoint{0.835206in}{0.622577in}}{\pgfqpoint{0.835206in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.835206in}{0.639853in}}{\pgfqpoint{0.831774in}{0.648139in}}{\pgfqpoint{0.825666in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.819558in}{0.660355in}}{\pgfqpoint{0.811272in}{0.663787in}}{\pgfqpoint{0.802634in}{0.663787in}}%
\pgfpathcurveto{\pgfqpoint{0.793996in}{0.663787in}}{\pgfqpoint{0.785710in}{0.660355in}}{\pgfqpoint{0.779602in}{0.654247in}}%
\pgfpathcurveto{\pgfqpoint{0.773494in}{0.648139in}}{\pgfqpoint{0.770062in}{0.639853in}}{\pgfqpoint{0.770062in}{0.631215in}}%
\pgfpathcurveto{\pgfqpoint{0.770062in}{0.622577in}}{\pgfqpoint{0.773494in}{0.614291in}}{\pgfqpoint{0.779602in}{0.608183in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.602075in}}{\pgfqpoint{0.793996in}{0.598642in}}{\pgfqpoint{0.802634in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{0.802634in}{0.598642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686697in}{0.543853in}}%
\pgfpathcurveto{\pgfqpoint{0.695336in}{0.543853in}}{\pgfqpoint{0.703621in}{0.547285in}}{\pgfqpoint{0.709729in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.715838in}{0.559501in}}{\pgfqpoint{0.719270in}{0.567787in}}{\pgfqpoint{0.719270in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.719270in}{0.585064in}}{\pgfqpoint{0.715838in}{0.593349in}}{\pgfqpoint{0.709729in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.703621in}{0.605566in}}{\pgfqpoint{0.695336in}{0.608998in}}{\pgfqpoint{0.686697in}{0.608998in}}%
\pgfpathcurveto{\pgfqpoint{0.678059in}{0.608998in}}{\pgfqpoint{0.669773in}{0.605566in}}{\pgfqpoint{0.663665in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.657557in}{0.593349in}}{\pgfqpoint{0.654125in}{0.585064in}}{\pgfqpoint{0.654125in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.654125in}{0.567787in}}{\pgfqpoint{0.657557in}{0.559501in}}{\pgfqpoint{0.663665in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.669773in}{0.547285in}}{\pgfqpoint{0.678059in}{0.543853in}}{\pgfqpoint{0.686697in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{0.543853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685726in}{0.533325in}}%
\pgfpathcurveto{\pgfqpoint{0.694365in}{0.533325in}}{\pgfqpoint{0.702650in}{0.536757in}}{\pgfqpoint{0.708758in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.714867in}{0.548974in}}{\pgfqpoint{0.718299in}{0.557259in}}{\pgfqpoint{0.718299in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.718299in}{0.574536in}}{\pgfqpoint{0.714867in}{0.582822in}}{\pgfqpoint{0.708758in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.702650in}{0.595038in}}{\pgfqpoint{0.694365in}{0.598470in}}{\pgfqpoint{0.685726in}{0.598470in}}%
\pgfpathcurveto{\pgfqpoint{0.677088in}{0.598470in}}{\pgfqpoint{0.668802in}{0.595038in}}{\pgfqpoint{0.662694in}{0.588930in}}%
\pgfpathcurveto{\pgfqpoint{0.656586in}{0.582822in}}{\pgfqpoint{0.653154in}{0.574536in}}{\pgfqpoint{0.653154in}{0.565898in}}%
\pgfpathcurveto{\pgfqpoint{0.653154in}{0.557259in}}{\pgfqpoint{0.656586in}{0.548974in}}{\pgfqpoint{0.662694in}{0.542866in}}%
\pgfpathcurveto{\pgfqpoint{0.668802in}{0.536757in}}{\pgfqpoint{0.677088in}{0.533325in}}{\pgfqpoint{0.685726in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.685726in}{0.533325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{0.582094in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{0.582094in}}{\pgfqpoint{0.803016in}{0.585526in}}{\pgfqpoint{0.809125in}{0.591634in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{0.597742in}}{\pgfqpoint{0.818665in}{0.606028in}}{\pgfqpoint{0.818665in}{0.614666in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{0.623304in}}{\pgfqpoint{0.815233in}{0.631590in}}{\pgfqpoint{0.809125in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{0.643806in}}{\pgfqpoint{0.794731in}{0.647238in}}{\pgfqpoint{0.786092in}{0.647238in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{0.647238in}}{\pgfqpoint{0.769168in}{0.643806in}}{\pgfqpoint{0.763060in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{0.631590in}}{\pgfqpoint{0.753520in}{0.623304in}}{\pgfqpoint{0.753520in}{0.614666in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{0.606028in}}{\pgfqpoint{0.756952in}{0.597742in}}{\pgfqpoint{0.763060in}{0.591634in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{0.585526in}}{\pgfqpoint{0.777454in}{0.582094in}}{\pgfqpoint{0.786092in}{0.582094in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{0.582094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760331in}{0.577330in}}%
\pgfpathcurveto{\pgfqpoint{0.768969in}{0.577330in}}{\pgfqpoint{0.777255in}{0.580762in}}{\pgfqpoint{0.783363in}{0.586871in}}%
\pgfpathcurveto{\pgfqpoint{0.789471in}{0.592979in}}{\pgfqpoint{0.792903in}{0.601264in}}{\pgfqpoint{0.792903in}{0.609903in}}%
\pgfpathcurveto{\pgfqpoint{0.792903in}{0.618541in}}{\pgfqpoint{0.789471in}{0.626827in}}{\pgfqpoint{0.783363in}{0.632935in}}%
\pgfpathcurveto{\pgfqpoint{0.777255in}{0.639043in}}{\pgfqpoint{0.768969in}{0.642475in}}{\pgfqpoint{0.760331in}{0.642475in}}%
\pgfpathcurveto{\pgfqpoint{0.751693in}{0.642475in}}{\pgfqpoint{0.743407in}{0.639043in}}{\pgfqpoint{0.737299in}{0.632935in}}%
\pgfpathcurveto{\pgfqpoint{0.731190in}{0.626827in}}{\pgfqpoint{0.727758in}{0.618541in}}{\pgfqpoint{0.727758in}{0.609903in}}%
\pgfpathcurveto{\pgfqpoint{0.727758in}{0.601264in}}{\pgfqpoint{0.731190in}{0.592979in}}{\pgfqpoint{0.737299in}{0.586871in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{0.580762in}}{\pgfqpoint{0.751693in}{0.577330in}}{\pgfqpoint{0.760331in}{0.577330in}}%
\pgfpathlineto{\pgfqpoint{0.760331in}{0.577330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708620in}{0.544771in}}%
\pgfpathcurveto{\pgfqpoint{0.717258in}{0.544771in}}{\pgfqpoint{0.725544in}{0.548203in}}{\pgfqpoint{0.731652in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.737760in}{0.560420in}}{\pgfqpoint{0.741193in}{0.568705in}}{\pgfqpoint{0.741193in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.741193in}{0.585982in}}{\pgfqpoint{0.737760in}{0.594267in}}{\pgfqpoint{0.731652in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.725544in}{0.606484in}}{\pgfqpoint{0.717258in}{0.609916in}}{\pgfqpoint{0.708620in}{0.609916in}}%
\pgfpathcurveto{\pgfqpoint{0.699982in}{0.609916in}}{\pgfqpoint{0.691696in}{0.606484in}}{\pgfqpoint{0.685588in}{0.600376in}}%
\pgfpathcurveto{\pgfqpoint{0.679480in}{0.594267in}}{\pgfqpoint{0.676048in}{0.585982in}}{\pgfqpoint{0.676048in}{0.577344in}}%
\pgfpathcurveto{\pgfqpoint{0.676048in}{0.568705in}}{\pgfqpoint{0.679480in}{0.560420in}}{\pgfqpoint{0.685588in}{0.554311in}}%
\pgfpathcurveto{\pgfqpoint{0.691696in}{0.548203in}}{\pgfqpoint{0.699982in}{0.544771in}}{\pgfqpoint{0.708620in}{0.544771in}}%
\pgfpathlineto{\pgfqpoint{0.708620in}{0.544771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.535468in}}{\pgfqpoint{0.708356in}{0.538900in}}{\pgfqpoint{0.714464in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.551117in}}{\pgfqpoint{0.724004in}{0.559402in}}{\pgfqpoint{0.724004in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.576679in}}{\pgfqpoint{0.720572in}{0.584964in}}{\pgfqpoint{0.714464in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.597181in}}{\pgfqpoint{0.700070in}{0.600613in}}{\pgfqpoint{0.691432in}{0.600613in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.600613in}}{\pgfqpoint{0.674508in}{0.597181in}}{\pgfqpoint{0.668400in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.584964in}}{\pgfqpoint{0.658859in}{0.576679in}}{\pgfqpoint{0.658859in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.559402in}}{\pgfqpoint{0.662291in}{0.551117in}}{\pgfqpoint{0.668400in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.538900in}}{\pgfqpoint{0.682794in}{0.535468in}}{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810084in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{0.818723in}{0.603392in}}{\pgfqpoint{0.827008in}{0.606824in}}{\pgfqpoint{0.833116in}{0.612932in}}%
\pgfpathcurveto{\pgfqpoint{0.839225in}{0.619040in}}{\pgfqpoint{0.842657in}{0.627326in}}{\pgfqpoint{0.842657in}{0.635964in}}%
\pgfpathcurveto{\pgfqpoint{0.842657in}{0.644602in}}{\pgfqpoint{0.839225in}{0.652888in}}{\pgfqpoint{0.833116in}{0.658996in}}%
\pgfpathcurveto{\pgfqpoint{0.827008in}{0.665104in}}{\pgfqpoint{0.818723in}{0.668536in}}{\pgfqpoint{0.810084in}{0.668536in}}%
\pgfpathcurveto{\pgfqpoint{0.801446in}{0.668536in}}{\pgfqpoint{0.793160in}{0.665104in}}{\pgfqpoint{0.787052in}{0.658996in}}%
\pgfpathcurveto{\pgfqpoint{0.780944in}{0.652888in}}{\pgfqpoint{0.777512in}{0.644602in}}{\pgfqpoint{0.777512in}{0.635964in}}%
\pgfpathcurveto{\pgfqpoint{0.777512in}{0.627326in}}{\pgfqpoint{0.780944in}{0.619040in}}{\pgfqpoint{0.787052in}{0.612932in}}%
\pgfpathcurveto{\pgfqpoint{0.793160in}{0.606824in}}{\pgfqpoint{0.801446in}{0.603392in}}{\pgfqpoint{0.810084in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804370in}{0.599426in}}%
\pgfpathcurveto{\pgfqpoint{0.813009in}{0.599426in}}{\pgfqpoint{0.821294in}{0.602858in}}{\pgfqpoint{0.827403in}{0.608967in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{0.615075in}}{\pgfqpoint{0.836943in}{0.623360in}}{\pgfqpoint{0.836943in}{0.631999in}}%
\pgfpathcurveto{\pgfqpoint{0.836943in}{0.640637in}}{\pgfqpoint{0.833511in}{0.648923in}}{\pgfqpoint{0.827403in}{0.655031in}}%
\pgfpathcurveto{\pgfqpoint{0.821294in}{0.661139in}}{\pgfqpoint{0.813009in}{0.664571in}}{\pgfqpoint{0.804370in}{0.664571in}}%
\pgfpathcurveto{\pgfqpoint{0.795732in}{0.664571in}}{\pgfqpoint{0.787447in}{0.661139in}}{\pgfqpoint{0.781338in}{0.655031in}}%
\pgfpathcurveto{\pgfqpoint{0.775230in}{0.648923in}}{\pgfqpoint{0.771798in}{0.640637in}}{\pgfqpoint{0.771798in}{0.631999in}}%
\pgfpathcurveto{\pgfqpoint{0.771798in}{0.623360in}}{\pgfqpoint{0.775230in}{0.615075in}}{\pgfqpoint{0.781338in}{0.608967in}}%
\pgfpathcurveto{\pgfqpoint{0.787447in}{0.602858in}}{\pgfqpoint{0.795732in}{0.599426in}}{\pgfqpoint{0.804370in}{0.599426in}}%
\pgfpathlineto{\pgfqpoint{0.804370in}{0.599426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.510711in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.510711in}}{\pgfqpoint{0.675225in}{0.514143in}}{\pgfqpoint{0.681334in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.526359in}}{\pgfqpoint{0.690874in}{0.534645in}}{\pgfqpoint{0.690874in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.551921in}}{\pgfqpoint{0.687442in}{0.560207in}}{\pgfqpoint{0.681334in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.572423in}}{\pgfqpoint{0.666940in}{0.575855in}}{\pgfqpoint{0.658301in}{0.575855in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.575855in}}{\pgfqpoint{0.641377in}{0.572423in}}{\pgfqpoint{0.635269in}{0.566315in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.560207in}}{\pgfqpoint{0.625729in}{0.551921in}}{\pgfqpoint{0.625729in}{0.543283in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.534645in}}{\pgfqpoint{0.629161in}{0.526359in}}{\pgfqpoint{0.635269in}{0.520251in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.514143in}}{\pgfqpoint{0.649663in}{0.510711in}}{\pgfqpoint{0.658301in}{0.510711in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.510711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.512993in}}{\pgfqpoint{0.666197in}{0.516425in}}{\pgfqpoint{0.672305in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.528641in}}{\pgfqpoint{0.681845in}{0.536927in}}{\pgfqpoint{0.681845in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.554203in}}{\pgfqpoint{0.678413in}{0.562489in}}{\pgfqpoint{0.672305in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.574705in}}{\pgfqpoint{0.657911in}{0.578137in}}{\pgfqpoint{0.649273in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.578137in}}{\pgfqpoint{0.632349in}{0.574705in}}{\pgfqpoint{0.626241in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.562489in}}{\pgfqpoint{0.616701in}{0.554203in}}{\pgfqpoint{0.616701in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.536927in}}{\pgfqpoint{0.620133in}{0.528641in}}{\pgfqpoint{0.626241in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.516425in}}{\pgfqpoint{0.640635in}{0.512993in}}{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.517328in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.517328in}}{\pgfqpoint{0.673978in}{0.520760in}}{\pgfqpoint{0.680087in}{0.526868in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.532976in}}{\pgfqpoint{0.689627in}{0.541262in}}{\pgfqpoint{0.689627in}{0.549900in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.558538in}}{\pgfqpoint{0.686195in}{0.566824in}}{\pgfqpoint{0.680087in}{0.572932in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.579040in}}{\pgfqpoint{0.665693in}{0.582472in}}{\pgfqpoint{0.657055in}{0.582472in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.582472in}}{\pgfqpoint{0.640131in}{0.579040in}}{\pgfqpoint{0.634022in}{0.572932in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.566824in}}{\pgfqpoint{0.624482in}{0.558538in}}{\pgfqpoint{0.624482in}{0.549900in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.541262in}}{\pgfqpoint{0.627914in}{0.532976in}}{\pgfqpoint{0.634022in}{0.526868in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.520760in}}{\pgfqpoint{0.648416in}{0.517328in}}{\pgfqpoint{0.657055in}{0.517328in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.517328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.512993in}}{\pgfqpoint{0.667531in}{0.516425in}}{\pgfqpoint{0.673639in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.528641in}}{\pgfqpoint{0.683180in}{0.536927in}}{\pgfqpoint{0.683180in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.554203in}}{\pgfqpoint{0.679748in}{0.562489in}}{\pgfqpoint{0.673639in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.574705in}}{\pgfqpoint{0.659246in}{0.578137in}}{\pgfqpoint{0.650607in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.578137in}}{\pgfqpoint{0.633683in}{0.574705in}}{\pgfqpoint{0.627575in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.562489in}}{\pgfqpoint{0.618035in}{0.554203in}}{\pgfqpoint{0.618035in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.536927in}}{\pgfqpoint{0.621467in}{0.528641in}}{\pgfqpoint{0.627575in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.516425in}}{\pgfqpoint{0.641969in}{0.512993in}}{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.516625in}}{\pgfqpoint{0.673978in}{0.520057in}}{\pgfqpoint{0.680087in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.532274in}}{\pgfqpoint{0.689627in}{0.540559in}}{\pgfqpoint{0.689627in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.557836in}}{\pgfqpoint{0.686195in}{0.566121in}}{\pgfqpoint{0.680087in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.578338in}}{\pgfqpoint{0.665693in}{0.581770in}}{\pgfqpoint{0.657055in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.581770in}}{\pgfqpoint{0.640131in}{0.578338in}}{\pgfqpoint{0.634022in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.566121in}}{\pgfqpoint{0.624482in}{0.557836in}}{\pgfqpoint{0.624482in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.540559in}}{\pgfqpoint{0.627914in}{0.532274in}}{\pgfqpoint{0.634022in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.520057in}}{\pgfqpoint{0.648416in}{0.516625in}}{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.512993in}}{\pgfqpoint{0.667531in}{0.516425in}}{\pgfqpoint{0.673639in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.528641in}}{\pgfqpoint{0.683180in}{0.536927in}}{\pgfqpoint{0.683180in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.554203in}}{\pgfqpoint{0.679748in}{0.562489in}}{\pgfqpoint{0.673639in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.574705in}}{\pgfqpoint{0.659246in}{0.578137in}}{\pgfqpoint{0.650607in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.578137in}}{\pgfqpoint{0.633683in}{0.574705in}}{\pgfqpoint{0.627575in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.562489in}}{\pgfqpoint{0.618035in}{0.554203in}}{\pgfqpoint{0.618035in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.536927in}}{\pgfqpoint{0.621467in}{0.528641in}}{\pgfqpoint{0.627575in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.516425in}}{\pgfqpoint{0.641969in}{0.512993in}}{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.516625in}}{\pgfqpoint{0.673978in}{0.520057in}}{\pgfqpoint{0.680087in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.532274in}}{\pgfqpoint{0.689627in}{0.540559in}}{\pgfqpoint{0.689627in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.557836in}}{\pgfqpoint{0.686195in}{0.566121in}}{\pgfqpoint{0.680087in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.578338in}}{\pgfqpoint{0.665693in}{0.581770in}}{\pgfqpoint{0.657055in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.581770in}}{\pgfqpoint{0.640131in}{0.578338in}}{\pgfqpoint{0.634022in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.566121in}}{\pgfqpoint{0.624482in}{0.557836in}}{\pgfqpoint{0.624482in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.540559in}}{\pgfqpoint{0.627914in}{0.532274in}}{\pgfqpoint{0.634022in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.520057in}}{\pgfqpoint{0.648416in}{0.516625in}}{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.486557in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.486557in}}{\pgfqpoint{0.667531in}{0.489989in}}{\pgfqpoint{0.673639in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.502205in}}{\pgfqpoint{0.683180in}{0.510491in}}{\pgfqpoint{0.683180in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.527767in}}{\pgfqpoint{0.679748in}{0.536053in}}{\pgfqpoint{0.673639in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.548269in}}{\pgfqpoint{0.659246in}{0.551701in}}{\pgfqpoint{0.650607in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.551701in}}{\pgfqpoint{0.633683in}{0.548269in}}{\pgfqpoint{0.627575in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.536053in}}{\pgfqpoint{0.618035in}{0.527767in}}{\pgfqpoint{0.618035in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.510491in}}{\pgfqpoint{0.621467in}{0.502205in}}{\pgfqpoint{0.627575in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.489989in}}{\pgfqpoint{0.641969in}{0.486557in}}{\pgfqpoint{0.650607in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.486557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211418in}{0.731580in}}%
\pgfpathcurveto{\pgfqpoint{1.220057in}{0.731580in}}{\pgfqpoint{1.228342in}{0.735012in}}{\pgfqpoint{1.234450in}{0.741120in}}%
\pgfpathcurveto{\pgfqpoint{1.240559in}{0.747228in}}{\pgfqpoint{1.243991in}{0.755514in}}{\pgfqpoint{1.243991in}{0.764152in}}%
\pgfpathcurveto{\pgfqpoint{1.243991in}{0.772790in}}{\pgfqpoint{1.240559in}{0.781076in}}{\pgfqpoint{1.234450in}{0.787184in}}%
\pgfpathcurveto{\pgfqpoint{1.228342in}{0.793293in}}{\pgfqpoint{1.220057in}{0.796725in}}{\pgfqpoint{1.211418in}{0.796725in}}%
\pgfpathcurveto{\pgfqpoint{1.202780in}{0.796725in}}{\pgfqpoint{1.194494in}{0.793293in}}{\pgfqpoint{1.188386in}{0.787184in}}%
\pgfpathcurveto{\pgfqpoint{1.182278in}{0.781076in}}{\pgfqpoint{1.178846in}{0.772790in}}{\pgfqpoint{1.178846in}{0.764152in}}%
\pgfpathcurveto{\pgfqpoint{1.178846in}{0.755514in}}{\pgfqpoint{1.182278in}{0.747228in}}{\pgfqpoint{1.188386in}{0.741120in}}%
\pgfpathcurveto{\pgfqpoint{1.194494in}{0.735012in}}{\pgfqpoint{1.202780in}{0.731580in}}{\pgfqpoint{1.211418in}{0.731580in}}%
\pgfpathlineto{\pgfqpoint{1.211418in}{0.731580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694181in}{0.522041in}}%
\pgfpathcurveto{\pgfqpoint{0.702819in}{0.522041in}}{\pgfqpoint{0.711105in}{0.525473in}}{\pgfqpoint{0.717213in}{0.531581in}}%
\pgfpathcurveto{\pgfqpoint{0.723321in}{0.537689in}}{\pgfqpoint{0.726753in}{0.545975in}}{\pgfqpoint{0.726753in}{0.554613in}}%
\pgfpathcurveto{\pgfqpoint{0.726753in}{0.563252in}}{\pgfqpoint{0.723321in}{0.571537in}}{\pgfqpoint{0.717213in}{0.577645in}}%
\pgfpathcurveto{\pgfqpoint{0.711105in}{0.583754in}}{\pgfqpoint{0.702819in}{0.587186in}}{\pgfqpoint{0.694181in}{0.587186in}}%
\pgfpathcurveto{\pgfqpoint{0.685543in}{0.587186in}}{\pgfqpoint{0.677257in}{0.583754in}}{\pgfqpoint{0.671149in}{0.577645in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.571537in}}{\pgfqpoint{0.661609in}{0.563252in}}{\pgfqpoint{0.661609in}{0.554613in}}%
\pgfpathcurveto{\pgfqpoint{0.661609in}{0.545975in}}{\pgfqpoint{0.665041in}{0.537689in}}{\pgfqpoint{0.671149in}{0.531581in}}%
\pgfpathcurveto{\pgfqpoint{0.677257in}{0.525473in}}{\pgfqpoint{0.685543in}{0.522041in}}{\pgfqpoint{0.694181in}{0.522041in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{0.522041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971952in}{0.656823in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{0.656823in}}{\pgfqpoint{0.988876in}{0.660255in}}{\pgfqpoint{0.994984in}{0.666364in}}%
\pgfpathcurveto{\pgfqpoint{1.001092in}{0.672472in}}{\pgfqpoint{1.004524in}{0.680757in}}{\pgfqpoint{1.004524in}{0.689396in}}%
\pgfpathcurveto{\pgfqpoint{1.004524in}{0.698034in}}{\pgfqpoint{1.001092in}{0.706320in}}{\pgfqpoint{0.994984in}{0.712428in}}%
\pgfpathcurveto{\pgfqpoint{0.988876in}{0.718536in}}{\pgfqpoint{0.980590in}{0.721968in}}{\pgfqpoint{0.971952in}{0.721968in}}%
\pgfpathcurveto{\pgfqpoint{0.963313in}{0.721968in}}{\pgfqpoint{0.955028in}{0.718536in}}{\pgfqpoint{0.948920in}{0.712428in}}%
\pgfpathcurveto{\pgfqpoint{0.942811in}{0.706320in}}{\pgfqpoint{0.939379in}{0.698034in}}{\pgfqpoint{0.939379in}{0.689396in}}%
\pgfpathcurveto{\pgfqpoint{0.939379in}{0.680757in}}{\pgfqpoint{0.942811in}{0.672472in}}{\pgfqpoint{0.948920in}{0.666364in}}%
\pgfpathcurveto{\pgfqpoint{0.955028in}{0.660255in}}{\pgfqpoint{0.963313in}{0.656823in}}{\pgfqpoint{0.971952in}{0.656823in}}%
\pgfpathlineto{\pgfqpoint{0.971952in}{0.656823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489399in}{0.888241in}}%
\pgfpathcurveto{\pgfqpoint{1.498037in}{0.888241in}}{\pgfqpoint{1.506323in}{0.891673in}}{\pgfqpoint{1.512431in}{0.897781in}}%
\pgfpathcurveto{\pgfqpoint{1.518539in}{0.903890in}}{\pgfqpoint{1.521971in}{0.912175in}}{\pgfqpoint{1.521971in}{0.920814in}}%
\pgfpathcurveto{\pgfqpoint{1.521971in}{0.929452in}}{\pgfqpoint{1.518539in}{0.937738in}}{\pgfqpoint{1.512431in}{0.943846in}}%
\pgfpathcurveto{\pgfqpoint{1.506323in}{0.949954in}}{\pgfqpoint{1.498037in}{0.953386in}}{\pgfqpoint{1.489399in}{0.953386in}}%
\pgfpathcurveto{\pgfqpoint{1.480761in}{0.953386in}}{\pgfqpoint{1.472475in}{0.949954in}}{\pgfqpoint{1.466367in}{0.943846in}}%
\pgfpathcurveto{\pgfqpoint{1.460259in}{0.937738in}}{\pgfqpoint{1.456827in}{0.929452in}}{\pgfqpoint{1.456827in}{0.920814in}}%
\pgfpathcurveto{\pgfqpoint{1.456827in}{0.912175in}}{\pgfqpoint{1.460259in}{0.903890in}}{\pgfqpoint{1.466367in}{0.897781in}}%
\pgfpathcurveto{\pgfqpoint{1.472475in}{0.891673in}}{\pgfqpoint{1.480761in}{0.888241in}}{\pgfqpoint{1.489399in}{0.888241in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.888241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001493in}{0.696403in}}%
\pgfpathcurveto{\pgfqpoint{1.010131in}{0.696403in}}{\pgfqpoint{1.018417in}{0.699835in}}{\pgfqpoint{1.024525in}{0.705943in}}%
\pgfpathcurveto{\pgfqpoint{1.030633in}{0.712052in}}{\pgfqpoint{1.034065in}{0.720337in}}{\pgfqpoint{1.034065in}{0.728976in}}%
\pgfpathcurveto{\pgfqpoint{1.034065in}{0.737614in}}{\pgfqpoint{1.030633in}{0.745899in}}{\pgfqpoint{1.024525in}{0.752008in}}%
\pgfpathcurveto{\pgfqpoint{1.018417in}{0.758116in}}{\pgfqpoint{1.010131in}{0.761548in}}{\pgfqpoint{1.001493in}{0.761548in}}%
\pgfpathcurveto{\pgfqpoint{0.992855in}{0.761548in}}{\pgfqpoint{0.984569in}{0.758116in}}{\pgfqpoint{0.978461in}{0.752008in}}%
\pgfpathcurveto{\pgfqpoint{0.972353in}{0.745899in}}{\pgfqpoint{0.968921in}{0.737614in}}{\pgfqpoint{0.968921in}{0.728976in}}%
\pgfpathcurveto{\pgfqpoint{0.968921in}{0.720337in}}{\pgfqpoint{0.972353in}{0.712052in}}{\pgfqpoint{0.978461in}{0.705943in}}%
\pgfpathcurveto{\pgfqpoint{0.984569in}{0.699835in}}{\pgfqpoint{0.992855in}{0.696403in}}{\pgfqpoint{1.001493in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{0.696403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339063in}{0.792713in}}%
\pgfpathcurveto{\pgfqpoint{1.347701in}{0.792713in}}{\pgfqpoint{1.355987in}{0.796145in}}{\pgfqpoint{1.362095in}{0.802253in}}%
\pgfpathcurveto{\pgfqpoint{1.368203in}{0.808361in}}{\pgfqpoint{1.371635in}{0.816647in}}{\pgfqpoint{1.371635in}{0.825285in}}%
\pgfpathcurveto{\pgfqpoint{1.371635in}{0.833924in}}{\pgfqpoint{1.368203in}{0.842209in}}{\pgfqpoint{1.362095in}{0.848317in}}%
\pgfpathcurveto{\pgfqpoint{1.355987in}{0.854426in}}{\pgfqpoint{1.347701in}{0.857858in}}{\pgfqpoint{1.339063in}{0.857858in}}%
\pgfpathcurveto{\pgfqpoint{1.330425in}{0.857858in}}{\pgfqpoint{1.322139in}{0.854426in}}{\pgfqpoint{1.316031in}{0.848317in}}%
\pgfpathcurveto{\pgfqpoint{1.309923in}{0.842209in}}{\pgfqpoint{1.306491in}{0.833924in}}{\pgfqpoint{1.306491in}{0.825285in}}%
\pgfpathcurveto{\pgfqpoint{1.306491in}{0.816647in}}{\pgfqpoint{1.309923in}{0.808361in}}{\pgfqpoint{1.316031in}{0.802253in}}%
\pgfpathcurveto{\pgfqpoint{1.322139in}{0.796145in}}{\pgfqpoint{1.330425in}{0.792713in}}{\pgfqpoint{1.339063in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.792713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376354in}{0.844587in}}%
\pgfpathcurveto{\pgfqpoint{1.384992in}{0.844587in}}{\pgfqpoint{1.393278in}{0.848019in}}{\pgfqpoint{1.399386in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{1.405494in}{0.860235in}}{\pgfqpoint{1.408926in}{0.868521in}}{\pgfqpoint{1.408926in}{0.877159in}}%
\pgfpathcurveto{\pgfqpoint{1.408926in}{0.885797in}}{\pgfqpoint{1.405494in}{0.894083in}}{\pgfqpoint{1.399386in}{0.900191in}}%
\pgfpathcurveto{\pgfqpoint{1.393278in}{0.906299in}}{\pgfqpoint{1.384992in}{0.909731in}}{\pgfqpoint{1.376354in}{0.909731in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{0.909731in}}{\pgfqpoint{1.359430in}{0.906299in}}{\pgfqpoint{1.353322in}{0.900191in}}%
\pgfpathcurveto{\pgfqpoint{1.347214in}{0.894083in}}{\pgfqpoint{1.343782in}{0.885797in}}{\pgfqpoint{1.343782in}{0.877159in}}%
\pgfpathcurveto{\pgfqpoint{1.343782in}{0.868521in}}{\pgfqpoint{1.347214in}{0.860235in}}{\pgfqpoint{1.353322in}{0.854127in}}%
\pgfpathcurveto{\pgfqpoint{1.359430in}{0.848019in}}{\pgfqpoint{1.367716in}{0.844587in}}{\pgfqpoint{1.376354in}{0.844587in}}%
\pgfpathlineto{\pgfqpoint{1.376354in}{0.844587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.971577in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{0.971577in}}{\pgfqpoint{1.860856in}{0.975009in}}{\pgfqpoint{1.866964in}{0.981117in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{0.987226in}}{\pgfqpoint{1.876504in}{0.995511in}}{\pgfqpoint{1.876504in}{1.004150in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.012788in}}{\pgfqpoint{1.873072in}{1.021073in}}{\pgfqpoint{1.866964in}{1.027182in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.033290in}}{\pgfqpoint{1.852570in}{1.036722in}}{\pgfqpoint{1.843932in}{1.036722in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.036722in}}{\pgfqpoint{1.827008in}{1.033290in}}{\pgfqpoint{1.820900in}{1.027182in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.021073in}}{\pgfqpoint{1.811360in}{1.012788in}}{\pgfqpoint{1.811360in}{1.004150in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{0.995511in}}{\pgfqpoint{1.814792in}{0.987226in}}{\pgfqpoint{1.820900in}{0.981117in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{0.975009in}}{\pgfqpoint{1.835294in}{0.971577in}}{\pgfqpoint{1.843932in}{0.971577in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{0.971577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799440in}{0.588866in}}%
\pgfpathcurveto{\pgfqpoint{0.808078in}{0.588866in}}{\pgfqpoint{0.816364in}{0.592298in}}{\pgfqpoint{0.822472in}{0.598406in}}%
\pgfpathcurveto{\pgfqpoint{0.828580in}{0.604514in}}{\pgfqpoint{0.832012in}{0.612800in}}{\pgfqpoint{0.832012in}{0.621438in}}%
\pgfpathcurveto{\pgfqpoint{0.832012in}{0.630076in}}{\pgfqpoint{0.828580in}{0.638362in}}{\pgfqpoint{0.822472in}{0.644470in}}%
\pgfpathcurveto{\pgfqpoint{0.816364in}{0.650578in}}{\pgfqpoint{0.808078in}{0.654010in}}{\pgfqpoint{0.799440in}{0.654010in}}%
\pgfpathcurveto{\pgfqpoint{0.790802in}{0.654010in}}{\pgfqpoint{0.782516in}{0.650578in}}{\pgfqpoint{0.776408in}{0.644470in}}%
\pgfpathcurveto{\pgfqpoint{0.770300in}{0.638362in}}{\pgfqpoint{0.766868in}{0.630076in}}{\pgfqpoint{0.766868in}{0.621438in}}%
\pgfpathcurveto{\pgfqpoint{0.766868in}{0.612800in}}{\pgfqpoint{0.770300in}{0.604514in}}{\pgfqpoint{0.776408in}{0.598406in}}%
\pgfpathcurveto{\pgfqpoint{0.782516in}{0.592298in}}{\pgfqpoint{0.790802in}{0.588866in}}{\pgfqpoint{0.799440in}{0.588866in}}%
\pgfpathlineto{\pgfqpoint{0.799440in}{0.588866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721435in}{0.547885in}}%
\pgfpathcurveto{\pgfqpoint{0.730074in}{0.547885in}}{\pgfqpoint{0.738359in}{0.551318in}}{\pgfqpoint{0.744468in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.750576in}{0.563534in}}{\pgfqpoint{0.754008in}{0.571820in}}{\pgfqpoint{0.754008in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.754008in}{0.589096in}}{\pgfqpoint{0.750576in}{0.597382in}}{\pgfqpoint{0.744468in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.738359in}{0.609598in}}{\pgfqpoint{0.730074in}{0.613030in}}{\pgfqpoint{0.721435in}{0.613030in}}%
\pgfpathcurveto{\pgfqpoint{0.712797in}{0.613030in}}{\pgfqpoint{0.704512in}{0.609598in}}{\pgfqpoint{0.698403in}{0.603490in}}%
\pgfpathcurveto{\pgfqpoint{0.692295in}{0.597382in}}{\pgfqpoint{0.688863in}{0.589096in}}{\pgfqpoint{0.688863in}{0.580458in}}%
\pgfpathcurveto{\pgfqpoint{0.688863in}{0.571820in}}{\pgfqpoint{0.692295in}{0.563534in}}{\pgfqpoint{0.698403in}{0.557426in}}%
\pgfpathcurveto{\pgfqpoint{0.704512in}{0.551318in}}{\pgfqpoint{0.712797in}{0.547885in}}{\pgfqpoint{0.721435in}{0.547885in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.547885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764317in}{0.602840in}}%
\pgfpathcurveto{\pgfqpoint{0.772955in}{0.602840in}}{\pgfqpoint{0.781241in}{0.606272in}}{\pgfqpoint{0.787349in}{0.612380in}}%
\pgfpathcurveto{\pgfqpoint{0.793457in}{0.618488in}}{\pgfqpoint{0.796889in}{0.626774in}}{\pgfqpoint{0.796889in}{0.635412in}}%
\pgfpathcurveto{\pgfqpoint{0.796889in}{0.644051in}}{\pgfqpoint{0.793457in}{0.652336in}}{\pgfqpoint{0.787349in}{0.658444in}}%
\pgfpathcurveto{\pgfqpoint{0.781241in}{0.664553in}}{\pgfqpoint{0.772955in}{0.667985in}}{\pgfqpoint{0.764317in}{0.667985in}}%
\pgfpathcurveto{\pgfqpoint{0.755678in}{0.667985in}}{\pgfqpoint{0.747393in}{0.664553in}}{\pgfqpoint{0.741285in}{0.658444in}}%
\pgfpathcurveto{\pgfqpoint{0.735176in}{0.652336in}}{\pgfqpoint{0.731744in}{0.644051in}}{\pgfqpoint{0.731744in}{0.635412in}}%
\pgfpathcurveto{\pgfqpoint{0.731744in}{0.626774in}}{\pgfqpoint{0.735176in}{0.618488in}}{\pgfqpoint{0.741285in}{0.612380in}}%
\pgfpathcurveto{\pgfqpoint{0.747393in}{0.606272in}}{\pgfqpoint{0.755678in}{0.602840in}}{\pgfqpoint{0.764317in}{0.602840in}}%
\pgfpathlineto{\pgfqpoint{0.764317in}{0.602840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.565940in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.565940in}}{\pgfqpoint{0.757965in}{0.569373in}}{\pgfqpoint{0.764073in}{0.575481in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.581589in}}{\pgfqpoint{0.773614in}{0.589875in}}{\pgfqpoint{0.773614in}{0.598513in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.607151in}}{\pgfqpoint{0.770182in}{0.615437in}}{\pgfqpoint{0.764073in}{0.621545in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.627653in}}{\pgfqpoint{0.749680in}{0.631085in}}{\pgfqpoint{0.741041in}{0.631085in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.631085in}}{\pgfqpoint{0.724117in}{0.627653in}}{\pgfqpoint{0.718009in}{0.621545in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.615437in}}{\pgfqpoint{0.708469in}{0.607151in}}{\pgfqpoint{0.708469in}{0.598513in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.589875in}}{\pgfqpoint{0.711901in}{0.581589in}}{\pgfqpoint{0.718009in}{0.575481in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.569373in}}{\pgfqpoint{0.732403in}{0.565940in}}{\pgfqpoint{0.741041in}{0.565940in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.565940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.629757in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.629757in}}{\pgfqpoint{0.856080in}{0.633189in}}{\pgfqpoint{0.862188in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.645406in}}{\pgfqpoint{0.871728in}{0.653691in}}{\pgfqpoint{0.871728in}{0.662330in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.670968in}}{\pgfqpoint{0.868296in}{0.679254in}}{\pgfqpoint{0.862188in}{0.685362in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.691470in}}{\pgfqpoint{0.847794in}{0.694902in}}{\pgfqpoint{0.839156in}{0.694902in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.694902in}}{\pgfqpoint{0.822232in}{0.691470in}}{\pgfqpoint{0.816124in}{0.685362in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.679254in}}{\pgfqpoint{0.806584in}{0.670968in}}{\pgfqpoint{0.806584in}{0.662330in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.653691in}}{\pgfqpoint{0.810016in}{0.645406in}}{\pgfqpoint{0.816124in}{0.639298in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.633189in}}{\pgfqpoint{0.830518in}{0.629757in}}{\pgfqpoint{0.839156in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.629757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726321in}{0.592220in}}%
\pgfpathcurveto{\pgfqpoint{0.734959in}{0.592220in}}{\pgfqpoint{0.743245in}{0.595652in}}{\pgfqpoint{0.749353in}{0.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.755461in}{0.607868in}}{\pgfqpoint{0.758893in}{0.616154in}}{\pgfqpoint{0.758893in}{0.624792in}}%
\pgfpathcurveto{\pgfqpoint{0.758893in}{0.633431in}}{\pgfqpoint{0.755461in}{0.641716in}}{\pgfqpoint{0.749353in}{0.647824in}}%
\pgfpathcurveto{\pgfqpoint{0.743245in}{0.653933in}}{\pgfqpoint{0.734959in}{0.657365in}}{\pgfqpoint{0.726321in}{0.657365in}}%
\pgfpathcurveto{\pgfqpoint{0.717682in}{0.657365in}}{\pgfqpoint{0.709397in}{0.653933in}}{\pgfqpoint{0.703289in}{0.647824in}}%
\pgfpathcurveto{\pgfqpoint{0.697180in}{0.641716in}}{\pgfqpoint{0.693748in}{0.633431in}}{\pgfqpoint{0.693748in}{0.624792in}}%
\pgfpathcurveto{\pgfqpoint{0.693748in}{0.616154in}}{\pgfqpoint{0.697180in}{0.607868in}}{\pgfqpoint{0.703289in}{0.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.709397in}{0.595652in}}{\pgfqpoint{0.717682in}{0.592220in}}{\pgfqpoint{0.726321in}{0.592220in}}%
\pgfpathlineto{\pgfqpoint{0.726321in}{0.592220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953941in}{0.676636in}}%
\pgfpathcurveto{\pgfqpoint{0.962580in}{0.676636in}}{\pgfqpoint{0.970865in}{0.680068in}}{\pgfqpoint{0.976973in}{0.686176in}}%
\pgfpathcurveto{\pgfqpoint{0.983082in}{0.692285in}}{\pgfqpoint{0.986514in}{0.700570in}}{\pgfqpoint{0.986514in}{0.709208in}}%
\pgfpathcurveto{\pgfqpoint{0.986514in}{0.717847in}}{\pgfqpoint{0.983082in}{0.726132in}}{\pgfqpoint{0.976973in}{0.732241in}}%
\pgfpathcurveto{\pgfqpoint{0.970865in}{0.738349in}}{\pgfqpoint{0.962580in}{0.741781in}}{\pgfqpoint{0.953941in}{0.741781in}}%
\pgfpathcurveto{\pgfqpoint{0.945303in}{0.741781in}}{\pgfqpoint{0.937017in}{0.738349in}}{\pgfqpoint{0.930909in}{0.732241in}}%
\pgfpathcurveto{\pgfqpoint{0.924801in}{0.726132in}}{\pgfqpoint{0.921369in}{0.717847in}}{\pgfqpoint{0.921369in}{0.709208in}}%
\pgfpathcurveto{\pgfqpoint{0.921369in}{0.700570in}}{\pgfqpoint{0.924801in}{0.692285in}}{\pgfqpoint{0.930909in}{0.686176in}}%
\pgfpathcurveto{\pgfqpoint{0.937017in}{0.680068in}}{\pgfqpoint{0.945303in}{0.676636in}}{\pgfqpoint{0.953941in}{0.676636in}}%
\pgfpathlineto{\pgfqpoint{0.953941in}{0.676636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833958in}{0.609667in}}%
\pgfpathcurveto{\pgfqpoint{0.842596in}{0.609667in}}{\pgfqpoint{0.850882in}{0.613099in}}{\pgfqpoint{0.856990in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.863098in}{0.625316in}}{\pgfqpoint{0.866530in}{0.633601in}}{\pgfqpoint{0.866530in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.866530in}{0.650878in}}{\pgfqpoint{0.863098in}{0.659164in}}{\pgfqpoint{0.856990in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.850882in}{0.671380in}}{\pgfqpoint{0.842596in}{0.674812in}}{\pgfqpoint{0.833958in}{0.674812in}}%
\pgfpathcurveto{\pgfqpoint{0.825319in}{0.674812in}}{\pgfqpoint{0.817034in}{0.671380in}}{\pgfqpoint{0.810925in}{0.665272in}}%
\pgfpathcurveto{\pgfqpoint{0.804817in}{0.659164in}}{\pgfqpoint{0.801385in}{0.650878in}}{\pgfqpoint{0.801385in}{0.642240in}}%
\pgfpathcurveto{\pgfqpoint{0.801385in}{0.633601in}}{\pgfqpoint{0.804817in}{0.625316in}}{\pgfqpoint{0.810925in}{0.619208in}}%
\pgfpathcurveto{\pgfqpoint{0.817034in}{0.613099in}}{\pgfqpoint{0.825319in}{0.609667in}}{\pgfqpoint{0.833958in}{0.609667in}}%
\pgfpathlineto{\pgfqpoint{0.833958in}{0.609667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922964in}{0.687697in}}%
\pgfpathcurveto{\pgfqpoint{0.931602in}{0.687697in}}{\pgfqpoint{0.939887in}{0.691129in}}{\pgfqpoint{0.945996in}{0.697237in}}%
\pgfpathcurveto{\pgfqpoint{0.952104in}{0.703346in}}{\pgfqpoint{0.955536in}{0.711631in}}{\pgfqpoint{0.955536in}{0.720270in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{0.728908in}}{\pgfqpoint{0.952104in}{0.737194in}}{\pgfqpoint{0.945996in}{0.743302in}}%
\pgfpathcurveto{\pgfqpoint{0.939887in}{0.749410in}}{\pgfqpoint{0.931602in}{0.752842in}}{\pgfqpoint{0.922964in}{0.752842in}}%
\pgfpathcurveto{\pgfqpoint{0.914325in}{0.752842in}}{\pgfqpoint{0.906040in}{0.749410in}}{\pgfqpoint{0.899931in}{0.743302in}}%
\pgfpathcurveto{\pgfqpoint{0.893823in}{0.737194in}}{\pgfqpoint{0.890391in}{0.728908in}}{\pgfqpoint{0.890391in}{0.720270in}}%
\pgfpathcurveto{\pgfqpoint{0.890391in}{0.711631in}}{\pgfqpoint{0.893823in}{0.703346in}}{\pgfqpoint{0.899931in}{0.697237in}}%
\pgfpathcurveto{\pgfqpoint{0.906040in}{0.691129in}}{\pgfqpoint{0.914325in}{0.687697in}}{\pgfqpoint{0.922964in}{0.687697in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{0.687697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.628531in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.628531in}}{\pgfqpoint{0.838832in}{0.631963in}}{\pgfqpoint{0.844940in}{0.638071in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.644179in}}{\pgfqpoint{0.854480in}{0.652465in}}{\pgfqpoint{0.854480in}{0.661103in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.669741in}}{\pgfqpoint{0.851048in}{0.678027in}}{\pgfqpoint{0.844940in}{0.684135in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.690243in}}{\pgfqpoint{0.830546in}{0.693675in}}{\pgfqpoint{0.821908in}{0.693675in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.693675in}}{\pgfqpoint{0.804984in}{0.690243in}}{\pgfqpoint{0.798876in}{0.684135in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.678027in}}{\pgfqpoint{0.789335in}{0.669741in}}{\pgfqpoint{0.789335in}{0.661103in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.652465in}}{\pgfqpoint{0.792767in}{0.644179in}}{\pgfqpoint{0.798876in}{0.638071in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.631963in}}{\pgfqpoint{0.813269in}{0.628531in}}{\pgfqpoint{0.821908in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.628531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022924in}{0.716981in}}%
\pgfpathcurveto{\pgfqpoint{1.031563in}{0.716981in}}{\pgfqpoint{1.039848in}{0.720413in}}{\pgfqpoint{1.045957in}{0.726522in}}%
\pgfpathcurveto{\pgfqpoint{1.052065in}{0.732630in}}{\pgfqpoint{1.055497in}{0.740915in}}{\pgfqpoint{1.055497in}{0.749554in}}%
\pgfpathcurveto{\pgfqpoint{1.055497in}{0.758192in}}{\pgfqpoint{1.052065in}{0.766478in}}{\pgfqpoint{1.045957in}{0.772586in}}%
\pgfpathcurveto{\pgfqpoint{1.039848in}{0.778694in}}{\pgfqpoint{1.031563in}{0.782126in}}{\pgfqpoint{1.022924in}{0.782126in}}%
\pgfpathcurveto{\pgfqpoint{1.014286in}{0.782126in}}{\pgfqpoint{1.006000in}{0.778694in}}{\pgfqpoint{0.999892in}{0.772586in}}%
\pgfpathcurveto{\pgfqpoint{0.993784in}{0.766478in}}{\pgfqpoint{0.990352in}{0.758192in}}{\pgfqpoint{0.990352in}{0.749554in}}%
\pgfpathcurveto{\pgfqpoint{0.990352in}{0.740915in}}{\pgfqpoint{0.993784in}{0.732630in}}{\pgfqpoint{0.999892in}{0.726522in}}%
\pgfpathcurveto{\pgfqpoint{1.006000in}{0.720413in}}{\pgfqpoint{1.014286in}{0.716981in}}{\pgfqpoint{1.022924in}{0.716981in}}%
\pgfpathlineto{\pgfqpoint{1.022924in}{0.716981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892396in}{0.643490in}}%
\pgfpathcurveto{\pgfqpoint{0.901034in}{0.643490in}}{\pgfqpoint{0.909320in}{0.646922in}}{\pgfqpoint{0.915428in}{0.653030in}}%
\pgfpathcurveto{\pgfqpoint{0.921536in}{0.659138in}}{\pgfqpoint{0.924968in}{0.667424in}}{\pgfqpoint{0.924968in}{0.676062in}}%
\pgfpathcurveto{\pgfqpoint{0.924968in}{0.684700in}}{\pgfqpoint{0.921536in}{0.692986in}}{\pgfqpoint{0.915428in}{0.699094in}}%
\pgfpathcurveto{\pgfqpoint{0.909320in}{0.705202in}}{\pgfqpoint{0.901034in}{0.708634in}}{\pgfqpoint{0.892396in}{0.708634in}}%
\pgfpathcurveto{\pgfqpoint{0.883757in}{0.708634in}}{\pgfqpoint{0.875472in}{0.705202in}}{\pgfqpoint{0.869364in}{0.699094in}}%
\pgfpathcurveto{\pgfqpoint{0.863255in}{0.692986in}}{\pgfqpoint{0.859823in}{0.684700in}}{\pgfqpoint{0.859823in}{0.676062in}}%
\pgfpathcurveto{\pgfqpoint{0.859823in}{0.667424in}}{\pgfqpoint{0.863255in}{0.659138in}}{\pgfqpoint{0.869364in}{0.653030in}}%
\pgfpathcurveto{\pgfqpoint{0.875472in}{0.646922in}}{\pgfqpoint{0.883757in}{0.643490in}}{\pgfqpoint{0.892396in}{0.643490in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{0.643490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084632in}{0.762450in}}%
\pgfpathcurveto{\pgfqpoint{1.093271in}{0.762450in}}{\pgfqpoint{1.101556in}{0.765882in}}{\pgfqpoint{1.107665in}{0.771990in}}%
\pgfpathcurveto{\pgfqpoint{1.113773in}{0.778098in}}{\pgfqpoint{1.117205in}{0.786384in}}{\pgfqpoint{1.117205in}{0.795022in}}%
\pgfpathcurveto{\pgfqpoint{1.117205in}{0.803660in}}{\pgfqpoint{1.113773in}{0.811946in}}{\pgfqpoint{1.107665in}{0.818054in}}%
\pgfpathcurveto{\pgfqpoint{1.101556in}{0.824162in}}{\pgfqpoint{1.093271in}{0.827594in}}{\pgfqpoint{1.084632in}{0.827594in}}%
\pgfpathcurveto{\pgfqpoint{1.075994in}{0.827594in}}{\pgfqpoint{1.067708in}{0.824162in}}{\pgfqpoint{1.061600in}{0.818054in}}%
\pgfpathcurveto{\pgfqpoint{1.055492in}{0.811946in}}{\pgfqpoint{1.052060in}{0.803660in}}{\pgfqpoint{1.052060in}{0.795022in}}%
\pgfpathcurveto{\pgfqpoint{1.052060in}{0.786384in}}{\pgfqpoint{1.055492in}{0.778098in}}{\pgfqpoint{1.061600in}{0.771990in}}%
\pgfpathcurveto{\pgfqpoint{1.067708in}{0.765882in}}{\pgfqpoint{1.075994in}{0.762450in}}{\pgfqpoint{1.084632in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.762450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936726in}{0.674613in}}%
\pgfpathcurveto{\pgfqpoint{0.945364in}{0.674613in}}{\pgfqpoint{0.953650in}{0.678045in}}{\pgfqpoint{0.959758in}{0.684153in}}%
\pgfpathcurveto{\pgfqpoint{0.965866in}{0.690261in}}{\pgfqpoint{0.969298in}{0.698547in}}{\pgfqpoint{0.969298in}{0.707185in}}%
\pgfpathcurveto{\pgfqpoint{0.969298in}{0.715823in}}{\pgfqpoint{0.965866in}{0.724109in}}{\pgfqpoint{0.959758in}{0.730217in}}%
\pgfpathcurveto{\pgfqpoint{0.953650in}{0.736325in}}{\pgfqpoint{0.945364in}{0.739757in}}{\pgfqpoint{0.936726in}{0.739757in}}%
\pgfpathcurveto{\pgfqpoint{0.928087in}{0.739757in}}{\pgfqpoint{0.919802in}{0.736325in}}{\pgfqpoint{0.913694in}{0.730217in}}%
\pgfpathcurveto{\pgfqpoint{0.907585in}{0.724109in}}{\pgfqpoint{0.904153in}{0.715823in}}{\pgfqpoint{0.904153in}{0.707185in}}%
\pgfpathcurveto{\pgfqpoint{0.904153in}{0.698547in}}{\pgfqpoint{0.907585in}{0.690261in}}{\pgfqpoint{0.913694in}{0.684153in}}%
\pgfpathcurveto{\pgfqpoint{0.919802in}{0.678045in}}{\pgfqpoint{0.928087in}{0.674613in}}{\pgfqpoint{0.936726in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{0.936726in}{0.674613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049754in}{0.763002in}}%
\pgfpathcurveto{\pgfqpoint{1.058393in}{0.763002in}}{\pgfqpoint{1.066678in}{0.766434in}}{\pgfqpoint{1.072786in}{0.772542in}}%
\pgfpathcurveto{\pgfqpoint{1.078895in}{0.778651in}}{\pgfqpoint{1.082327in}{0.786936in}}{\pgfqpoint{1.082327in}{0.795574in}}%
\pgfpathcurveto{\pgfqpoint{1.082327in}{0.804213in}}{\pgfqpoint{1.078895in}{0.812498in}}{\pgfqpoint{1.072786in}{0.818607in}}%
\pgfpathcurveto{\pgfqpoint{1.066678in}{0.824715in}}{\pgfqpoint{1.058393in}{0.828147in}}{\pgfqpoint{1.049754in}{0.828147in}}%
\pgfpathcurveto{\pgfqpoint{1.041116in}{0.828147in}}{\pgfqpoint{1.032830in}{0.824715in}}{\pgfqpoint{1.026722in}{0.818607in}}%
\pgfpathcurveto{\pgfqpoint{1.020614in}{0.812498in}}{\pgfqpoint{1.017182in}{0.804213in}}{\pgfqpoint{1.017182in}{0.795574in}}%
\pgfpathcurveto{\pgfqpoint{1.017182in}{0.786936in}}{\pgfqpoint{1.020614in}{0.778651in}}{\pgfqpoint{1.026722in}{0.772542in}}%
\pgfpathcurveto{\pgfqpoint{1.032830in}{0.766434in}}{\pgfqpoint{1.041116in}{0.763002in}}{\pgfqpoint{1.049754in}{0.763002in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{0.763002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{0.693899in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{0.693899in}}{\pgfqpoint{0.951798in}{0.697332in}}{\pgfqpoint{0.957906in}{0.703440in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{0.709548in}}{\pgfqpoint{0.967446in}{0.717834in}}{\pgfqpoint{0.967446in}{0.726472in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{0.735110in}}{\pgfqpoint{0.964014in}{0.743396in}}{\pgfqpoint{0.957906in}{0.749504in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{0.755612in}}{\pgfqpoint{0.943512in}{0.759044in}}{\pgfqpoint{0.934874in}{0.759044in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{0.759044in}}{\pgfqpoint{0.917950in}{0.755612in}}{\pgfqpoint{0.911842in}{0.749504in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{0.743396in}}{\pgfqpoint{0.902302in}{0.735110in}}{\pgfqpoint{0.902302in}{0.726472in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{0.717834in}}{\pgfqpoint{0.905734in}{0.709548in}}{\pgfqpoint{0.911842in}{0.703440in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{0.697332in}}{\pgfqpoint{0.926236in}{0.693899in}}{\pgfqpoint{0.934874in}{0.693899in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{0.693899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123011in}{0.767060in}}%
\pgfpathcurveto{\pgfqpoint{1.131649in}{0.767060in}}{\pgfqpoint{1.139935in}{0.770492in}}{\pgfqpoint{1.146043in}{0.776600in}}%
\pgfpathcurveto{\pgfqpoint{1.152151in}{0.782708in}}{\pgfqpoint{1.155583in}{0.790994in}}{\pgfqpoint{1.155583in}{0.799632in}}%
\pgfpathcurveto{\pgfqpoint{1.155583in}{0.808270in}}{\pgfqpoint{1.152151in}{0.816556in}}{\pgfqpoint{1.146043in}{0.822664in}}%
\pgfpathcurveto{\pgfqpoint{1.139935in}{0.828772in}}{\pgfqpoint{1.131649in}{0.832204in}}{\pgfqpoint{1.123011in}{0.832204in}}%
\pgfpathcurveto{\pgfqpoint{1.114373in}{0.832204in}}{\pgfqpoint{1.106087in}{0.828772in}}{\pgfqpoint{1.099979in}{0.822664in}}%
\pgfpathcurveto{\pgfqpoint{1.093871in}{0.816556in}}{\pgfqpoint{1.090439in}{0.808270in}}{\pgfqpoint{1.090439in}{0.799632in}}%
\pgfpathcurveto{\pgfqpoint{1.090439in}{0.790994in}}{\pgfqpoint{1.093871in}{0.782708in}}{\pgfqpoint{1.099979in}{0.776600in}}%
\pgfpathcurveto{\pgfqpoint{1.106087in}{0.770492in}}{\pgfqpoint{1.114373in}{0.767060in}}{\pgfqpoint{1.123011in}{0.767060in}}%
\pgfpathlineto{\pgfqpoint{1.123011in}{0.767060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954034in}{0.692815in}}%
\pgfpathcurveto{\pgfqpoint{0.962672in}{0.692815in}}{\pgfqpoint{0.970958in}{0.696247in}}{\pgfqpoint{0.977066in}{0.702356in}}%
\pgfpathcurveto{\pgfqpoint{0.983174in}{0.708464in}}{\pgfqpoint{0.986606in}{0.716749in}}{\pgfqpoint{0.986606in}{0.725388in}}%
\pgfpathcurveto{\pgfqpoint{0.986606in}{0.734026in}}{\pgfqpoint{0.983174in}{0.742312in}}{\pgfqpoint{0.977066in}{0.748420in}}%
\pgfpathcurveto{\pgfqpoint{0.970958in}{0.754528in}}{\pgfqpoint{0.962672in}{0.757960in}}{\pgfqpoint{0.954034in}{0.757960in}}%
\pgfpathcurveto{\pgfqpoint{0.945396in}{0.757960in}}{\pgfqpoint{0.937110in}{0.754528in}}{\pgfqpoint{0.931002in}{0.748420in}}%
\pgfpathcurveto{\pgfqpoint{0.924894in}{0.742312in}}{\pgfqpoint{0.921462in}{0.734026in}}{\pgfqpoint{0.921462in}{0.725388in}}%
\pgfpathcurveto{\pgfqpoint{0.921462in}{0.716749in}}{\pgfqpoint{0.924894in}{0.708464in}}{\pgfqpoint{0.931002in}{0.702356in}}%
\pgfpathcurveto{\pgfqpoint{0.937110in}{0.696247in}}{\pgfqpoint{0.945396in}{0.692815in}}{\pgfqpoint{0.954034in}{0.692815in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{0.692815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.778373in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.778373in}}{\pgfqpoint{1.115345in}{0.781805in}}{\pgfqpoint{1.121453in}{0.787913in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.794021in}}{\pgfqpoint{1.130993in}{0.802307in}}{\pgfqpoint{1.130993in}{0.810945in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.819583in}}{\pgfqpoint{1.127561in}{0.827869in}}{\pgfqpoint{1.121453in}{0.833977in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.840085in}}{\pgfqpoint{1.107059in}{0.843517in}}{\pgfqpoint{1.098421in}{0.843517in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.843517in}}{\pgfqpoint{1.081497in}{0.840085in}}{\pgfqpoint{1.075389in}{0.833977in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.827869in}}{\pgfqpoint{1.065848in}{0.819583in}}{\pgfqpoint{1.065848in}{0.810945in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.802307in}}{\pgfqpoint{1.069280in}{0.794021in}}{\pgfqpoint{1.075389in}{0.787913in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.781805in}}{\pgfqpoint{1.089782in}{0.778373in}}{\pgfqpoint{1.098421in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.778373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978878in}{0.703223in}}%
\pgfpathcurveto{\pgfqpoint{0.987516in}{0.703223in}}{\pgfqpoint{0.995801in}{0.706655in}}{\pgfqpoint{1.001910in}{0.712763in}}%
\pgfpathcurveto{\pgfqpoint{1.008018in}{0.718871in}}{\pgfqpoint{1.011450in}{0.727157in}}{\pgfqpoint{1.011450in}{0.735795in}}%
\pgfpathcurveto{\pgfqpoint{1.011450in}{0.744433in}}{\pgfqpoint{1.008018in}{0.752719in}}{\pgfqpoint{1.001910in}{0.758827in}}%
\pgfpathcurveto{\pgfqpoint{0.995801in}{0.764935in}}{\pgfqpoint{0.987516in}{0.768367in}}{\pgfqpoint{0.978878in}{0.768367in}}%
\pgfpathcurveto{\pgfqpoint{0.970239in}{0.768367in}}{\pgfqpoint{0.961954in}{0.764935in}}{\pgfqpoint{0.955845in}{0.758827in}}%
\pgfpathcurveto{\pgfqpoint{0.949737in}{0.752719in}}{\pgfqpoint{0.946305in}{0.744433in}}{\pgfqpoint{0.946305in}{0.735795in}}%
\pgfpathcurveto{\pgfqpoint{0.946305in}{0.727157in}}{\pgfqpoint{0.949737in}{0.718871in}}{\pgfqpoint{0.955845in}{0.712763in}}%
\pgfpathcurveto{\pgfqpoint{0.961954in}{0.706655in}}{\pgfqpoint{0.970239in}{0.703223in}}{\pgfqpoint{0.978878in}{0.703223in}}%
\pgfpathlineto{\pgfqpoint{0.978878in}{0.703223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159942in}{0.802764in}}%
\pgfpathcurveto{\pgfqpoint{1.168580in}{0.802764in}}{\pgfqpoint{1.176865in}{0.806196in}}{\pgfqpoint{1.182974in}{0.812304in}}%
\pgfpathcurveto{\pgfqpoint{1.189082in}{0.818412in}}{\pgfqpoint{1.192514in}{0.826698in}}{\pgfqpoint{1.192514in}{0.835336in}}%
\pgfpathcurveto{\pgfqpoint{1.192514in}{0.843974in}}{\pgfqpoint{1.189082in}{0.852260in}}{\pgfqpoint{1.182974in}{0.858368in}}%
\pgfpathcurveto{\pgfqpoint{1.176865in}{0.864476in}}{\pgfqpoint{1.168580in}{0.867909in}}{\pgfqpoint{1.159942in}{0.867909in}}%
\pgfpathcurveto{\pgfqpoint{1.151303in}{0.867909in}}{\pgfqpoint{1.143018in}{0.864476in}}{\pgfqpoint{1.136909in}{0.858368in}}%
\pgfpathcurveto{\pgfqpoint{1.130801in}{0.852260in}}{\pgfqpoint{1.127369in}{0.843974in}}{\pgfqpoint{1.127369in}{0.835336in}}%
\pgfpathcurveto{\pgfqpoint{1.127369in}{0.826698in}}{\pgfqpoint{1.130801in}{0.818412in}}{\pgfqpoint{1.136909in}{0.812304in}}%
\pgfpathcurveto{\pgfqpoint{1.143018in}{0.806196in}}{\pgfqpoint{1.151303in}{0.802764in}}{\pgfqpoint{1.159942in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{1.159942in}{0.802764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967750in}{0.721684in}}%
\pgfpathcurveto{\pgfqpoint{0.976388in}{0.721684in}}{\pgfqpoint{0.984674in}{0.725116in}}{\pgfqpoint{0.990782in}{0.731225in}}%
\pgfpathcurveto{\pgfqpoint{0.996890in}{0.737333in}}{\pgfqpoint{1.000322in}{0.745618in}}{\pgfqpoint{1.000322in}{0.754257in}}%
\pgfpathcurveto{\pgfqpoint{1.000322in}{0.762895in}}{\pgfqpoint{0.996890in}{0.771181in}}{\pgfqpoint{0.990782in}{0.777289in}}%
\pgfpathcurveto{\pgfqpoint{0.984674in}{0.783397in}}{\pgfqpoint{0.976388in}{0.786829in}}{\pgfqpoint{0.967750in}{0.786829in}}%
\pgfpathcurveto{\pgfqpoint{0.959111in}{0.786829in}}{\pgfqpoint{0.950826in}{0.783397in}}{\pgfqpoint{0.944718in}{0.777289in}}%
\pgfpathcurveto{\pgfqpoint{0.938609in}{0.771181in}}{\pgfqpoint{0.935177in}{0.762895in}}{\pgfqpoint{0.935177in}{0.754257in}}%
\pgfpathcurveto{\pgfqpoint{0.935177in}{0.745618in}}{\pgfqpoint{0.938609in}{0.737333in}}{\pgfqpoint{0.944718in}{0.731225in}}%
\pgfpathcurveto{\pgfqpoint{0.950826in}{0.725116in}}{\pgfqpoint{0.959111in}{0.721684in}}{\pgfqpoint{0.967750in}{0.721684in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{0.721684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609536in}{0.504196in}}%
\pgfpathcurveto{\pgfqpoint{0.618174in}{0.504196in}}{\pgfqpoint{0.626460in}{0.507628in}}{\pgfqpoint{0.632568in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.638676in}{0.519845in}}{\pgfqpoint{0.642108in}{0.528130in}}{\pgfqpoint{0.642108in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.642108in}{0.545407in}}{\pgfqpoint{0.638676in}{0.553692in}}{\pgfqpoint{0.632568in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.626460in}{0.565909in}}{\pgfqpoint{0.618174in}{0.569341in}}{\pgfqpoint{0.609536in}{0.569341in}}%
\pgfpathcurveto{\pgfqpoint{0.600897in}{0.569341in}}{\pgfqpoint{0.592612in}{0.565909in}}{\pgfqpoint{0.586503in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.580395in}{0.553692in}}{\pgfqpoint{0.576963in}{0.545407in}}{\pgfqpoint{0.576963in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.576963in}{0.528130in}}{\pgfqpoint{0.580395in}{0.519845in}}{\pgfqpoint{0.586503in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.592612in}{0.507628in}}{\pgfqpoint{0.600897in}{0.504196in}}{\pgfqpoint{0.609536in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{0.609536in}{0.504196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.513736in}}{\pgfqpoint{0.656392in}{0.517168in}}{\pgfqpoint{0.662500in}{0.523276in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.529384in}}{\pgfqpoint{0.672040in}{0.537670in}}{\pgfqpoint{0.672040in}{0.546308in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.554947in}}{\pgfqpoint{0.668608in}{0.563232in}}{\pgfqpoint{0.662500in}{0.569340in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.575449in}}{\pgfqpoint{0.648106in}{0.578881in}}{\pgfqpoint{0.639468in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.578881in}}{\pgfqpoint{0.622544in}{0.575449in}}{\pgfqpoint{0.616436in}{0.569340in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.563232in}}{\pgfqpoint{0.606896in}{0.554947in}}{\pgfqpoint{0.606896in}{0.546308in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.537670in}}{\pgfqpoint{0.610328in}{0.529384in}}{\pgfqpoint{0.616436in}{0.523276in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.517168in}}{\pgfqpoint{0.630830in}{0.513736in}}{\pgfqpoint{0.639468in}{0.513736in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.513736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{0.478135in}}{\pgfqpoint{0.607918in}{0.481567in}}{\pgfqpoint{0.614026in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{0.493783in}}{\pgfqpoint{0.623567in}{0.502069in}}{\pgfqpoint{0.623567in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{0.519346in}}{\pgfqpoint{0.620135in}{0.527631in}}{\pgfqpoint{0.614026in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{0.539848in}}{\pgfqpoint{0.599633in}{0.543280in}}{\pgfqpoint{0.590994in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{0.543280in}}{\pgfqpoint{0.574070in}{0.539848in}}{\pgfqpoint{0.567962in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{0.527631in}}{\pgfqpoint{0.558422in}{0.519346in}}{\pgfqpoint{0.558422in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{0.502069in}}{\pgfqpoint{0.561854in}{0.493783in}}{\pgfqpoint{0.567962in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{0.481567in}}{\pgfqpoint{0.582356in}{0.478135in}}{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.612322in}{0.478135in}}{\pgfqpoint{0.620608in}{0.481567in}}{\pgfqpoint{0.626716in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.632824in}{0.493783in}}{\pgfqpoint{0.636256in}{0.502069in}}{\pgfqpoint{0.636256in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.636256in}{0.519346in}}{\pgfqpoint{0.632824in}{0.527631in}}{\pgfqpoint{0.626716in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.620608in}{0.539848in}}{\pgfqpoint{0.612322in}{0.543280in}}{\pgfqpoint{0.603684in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.595045in}{0.543280in}}{\pgfqpoint{0.586760in}{0.539848in}}{\pgfqpoint{0.580652in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.574543in}{0.527631in}}{\pgfqpoint{0.571111in}{0.519346in}}{\pgfqpoint{0.571111in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.571111in}{0.502069in}}{\pgfqpoint{0.574543in}{0.493783in}}{\pgfqpoint{0.580652in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.586760in}{0.481567in}}{\pgfqpoint{0.595045in}{0.478135in}}{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597515in}{0.488773in}}%
\pgfpathcurveto{\pgfqpoint{0.606154in}{0.488773in}}{\pgfqpoint{0.614439in}{0.492205in}}{\pgfqpoint{0.620547in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.626656in}{0.504422in}}{\pgfqpoint{0.630088in}{0.512707in}}{\pgfqpoint{0.630088in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.630088in}{0.529984in}}{\pgfqpoint{0.626656in}{0.538270in}}{\pgfqpoint{0.620547in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.614439in}{0.550486in}}{\pgfqpoint{0.606154in}{0.553918in}}{\pgfqpoint{0.597515in}{0.553918in}}%
\pgfpathcurveto{\pgfqpoint{0.588877in}{0.553918in}}{\pgfqpoint{0.580591in}{0.550486in}}{\pgfqpoint{0.574483in}{0.544378in}}%
\pgfpathcurveto{\pgfqpoint{0.568375in}{0.538270in}}{\pgfqpoint{0.564943in}{0.529984in}}{\pgfqpoint{0.564943in}{0.521346in}}%
\pgfpathcurveto{\pgfqpoint{0.564943in}{0.512707in}}{\pgfqpoint{0.568375in}{0.504422in}}{\pgfqpoint{0.574483in}{0.498314in}}%
\pgfpathcurveto{\pgfqpoint{0.580591in}{0.492205in}}{\pgfqpoint{0.588877in}{0.488773in}}{\pgfqpoint{0.597515in}{0.488773in}}%
\pgfpathlineto{\pgfqpoint{0.597515in}{0.488773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.501572in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.501572in}}{\pgfqpoint{0.653428in}{0.505004in}}{\pgfqpoint{0.659537in}{0.511113in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.517221in}}{\pgfqpoint{0.669077in}{0.525506in}}{\pgfqpoint{0.669077in}{0.534145in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.542783in}}{\pgfqpoint{0.665645in}{0.551069in}}{\pgfqpoint{0.659537in}{0.557177in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.563285in}}{\pgfqpoint{0.645143in}{0.566717in}}{\pgfqpoint{0.636504in}{0.566717in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.566717in}}{\pgfqpoint{0.619581in}{0.563285in}}{\pgfqpoint{0.613472in}{0.557177in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.551069in}}{\pgfqpoint{0.603932in}{0.542783in}}{\pgfqpoint{0.603932in}{0.534145in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.525506in}}{\pgfqpoint{0.607364in}{0.517221in}}{\pgfqpoint{0.613472in}{0.511113in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.505004in}}{\pgfqpoint{0.627866in}{0.501572in}}{\pgfqpoint{0.636504in}{0.501572in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.501572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601664in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.610303in}{0.478135in}}{\pgfqpoint{0.618588in}{0.481567in}}{\pgfqpoint{0.624697in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.630805in}{0.493783in}}{\pgfqpoint{0.634237in}{0.502069in}}{\pgfqpoint{0.634237in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.634237in}{0.519346in}}{\pgfqpoint{0.630805in}{0.527631in}}{\pgfqpoint{0.624697in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.618588in}{0.539848in}}{\pgfqpoint{0.610303in}{0.543280in}}{\pgfqpoint{0.601664in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{0.543280in}}{\pgfqpoint{0.584740in}{0.539848in}}{\pgfqpoint{0.578632in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.572524in}{0.527631in}}{\pgfqpoint{0.569092in}{0.519346in}}{\pgfqpoint{0.569092in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.569092in}{0.502069in}}{\pgfqpoint{0.572524in}{0.493783in}}{\pgfqpoint{0.578632in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.584740in}{0.481567in}}{\pgfqpoint{0.593026in}{0.478135in}}{\pgfqpoint{0.601664in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593210in}{0.480656in}}%
\pgfpathcurveto{\pgfqpoint{0.601848in}{0.480656in}}{\pgfqpoint{0.610134in}{0.484088in}}{\pgfqpoint{0.616242in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.622350in}{0.496304in}}{\pgfqpoint{0.625782in}{0.504590in}}{\pgfqpoint{0.625782in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.625782in}{0.521866in}}{\pgfqpoint{0.622350in}{0.530152in}}{\pgfqpoint{0.616242in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.610134in}{0.542368in}}{\pgfqpoint{0.601848in}{0.545801in}}{\pgfqpoint{0.593210in}{0.545801in}}%
\pgfpathcurveto{\pgfqpoint{0.584571in}{0.545801in}}{\pgfqpoint{0.576286in}{0.542368in}}{\pgfqpoint{0.570178in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.564069in}{0.530152in}}{\pgfqpoint{0.560637in}{0.521866in}}{\pgfqpoint{0.560637in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.560637in}{0.504590in}}{\pgfqpoint{0.564069in}{0.496304in}}{\pgfqpoint{0.570178in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.576286in}{0.484088in}}{\pgfqpoint{0.584571in}{0.480656in}}{\pgfqpoint{0.593210in}{0.480656in}}%
\pgfpathlineto{\pgfqpoint{0.593210in}{0.480656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615102in}{0.486557in}}%
\pgfpathcurveto{\pgfqpoint{0.623740in}{0.486557in}}{\pgfqpoint{0.632026in}{0.489989in}}{\pgfqpoint{0.638134in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.644242in}{0.502205in}}{\pgfqpoint{0.647674in}{0.510491in}}{\pgfqpoint{0.647674in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.647674in}{0.527767in}}{\pgfqpoint{0.644242in}{0.536053in}}{\pgfqpoint{0.638134in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.632026in}{0.548269in}}{\pgfqpoint{0.623740in}{0.551701in}}{\pgfqpoint{0.615102in}{0.551701in}}%
\pgfpathcurveto{\pgfqpoint{0.606464in}{0.551701in}}{\pgfqpoint{0.598178in}{0.548269in}}{\pgfqpoint{0.592070in}{0.542161in}}%
\pgfpathcurveto{\pgfqpoint{0.585962in}{0.536053in}}{\pgfqpoint{0.582530in}{0.527767in}}{\pgfqpoint{0.582530in}{0.519129in}}%
\pgfpathcurveto{\pgfqpoint{0.582530in}{0.510491in}}{\pgfqpoint{0.585962in}{0.502205in}}{\pgfqpoint{0.592070in}{0.496097in}}%
\pgfpathcurveto{\pgfqpoint{0.598178in}{0.489989in}}{\pgfqpoint{0.606464in}{0.486557in}}{\pgfqpoint{0.615102in}{0.486557in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.486557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.490916in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.490916in}}{\pgfqpoint{0.659280in}{0.494348in}}{\pgfqpoint{0.665388in}{0.500456in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{0.506564in}}{\pgfqpoint{0.674929in}{0.514850in}}{\pgfqpoint{0.674929in}{0.523488in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{0.532127in}}{\pgfqpoint{0.671497in}{0.540412in}}{\pgfqpoint{0.665388in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{0.552629in}}{\pgfqpoint{0.650995in}{0.556061in}}{\pgfqpoint{0.642356in}{0.556061in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{0.556061in}}{\pgfqpoint{0.625432in}{0.552629in}}{\pgfqpoint{0.619324in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{0.540412in}}{\pgfqpoint{0.609784in}{0.532127in}}{\pgfqpoint{0.609784in}{0.523488in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{0.514850in}}{\pgfqpoint{0.613216in}{0.506564in}}{\pgfqpoint{0.619324in}{0.500456in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.494348in}}{\pgfqpoint{0.633718in}{0.490916in}}{\pgfqpoint{0.642356in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.490916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{0.478135in}}{\pgfqpoint{0.616533in}{0.481567in}}{\pgfqpoint{0.622641in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{0.493783in}}{\pgfqpoint{0.632181in}{0.502069in}}{\pgfqpoint{0.632181in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{0.519346in}}{\pgfqpoint{0.628749in}{0.527631in}}{\pgfqpoint{0.622641in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{0.539848in}}{\pgfqpoint{0.608247in}{0.543280in}}{\pgfqpoint{0.599609in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{0.543280in}}{\pgfqpoint{0.582685in}{0.539848in}}{\pgfqpoint{0.576577in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{0.527631in}}{\pgfqpoint{0.567036in}{0.519346in}}{\pgfqpoint{0.567036in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{0.502069in}}{\pgfqpoint{0.570468in}{0.493783in}}{\pgfqpoint{0.576577in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.481567in}}{\pgfqpoint{0.590970in}{0.478135in}}{\pgfqpoint{0.599609in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.496946in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.496946in}}{\pgfqpoint{0.666197in}{0.500378in}}{\pgfqpoint{0.672305in}{0.506486in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.512595in}}{\pgfqpoint{0.681845in}{0.520880in}}{\pgfqpoint{0.681845in}{0.529519in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.538157in}}{\pgfqpoint{0.678413in}{0.546443in}}{\pgfqpoint{0.672305in}{0.552551in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.558659in}}{\pgfqpoint{0.657911in}{0.562091in}}{\pgfqpoint{0.649273in}{0.562091in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.562091in}}{\pgfqpoint{0.632349in}{0.558659in}}{\pgfqpoint{0.626241in}{0.552551in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.546443in}}{\pgfqpoint{0.616701in}{0.538157in}}{\pgfqpoint{0.616701in}{0.529519in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.520880in}}{\pgfqpoint{0.620133in}{0.512595in}}{\pgfqpoint{0.626241in}{0.506486in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.500378in}}{\pgfqpoint{0.640635in}{0.496946in}}{\pgfqpoint{0.649273in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.496946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.480656in}}{\pgfqpoint{0.605659in}{0.484088in}}{\pgfqpoint{0.611767in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.496304in}}{\pgfqpoint{0.621307in}{0.504590in}}{\pgfqpoint{0.621307in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.521866in}}{\pgfqpoint{0.617875in}{0.530152in}}{\pgfqpoint{0.611767in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.542368in}}{\pgfqpoint{0.597373in}{0.545801in}}{\pgfqpoint{0.588735in}{0.545801in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.545801in}}{\pgfqpoint{0.571811in}{0.542368in}}{\pgfqpoint{0.565703in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.530152in}}{\pgfqpoint{0.556163in}{0.521866in}}{\pgfqpoint{0.556163in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.504590in}}{\pgfqpoint{0.559595in}{0.496304in}}{\pgfqpoint{0.565703in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.484088in}}{\pgfqpoint{0.580097in}{0.480656in}}{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.485419in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.485419in}}{\pgfqpoint{0.612307in}{0.488851in}}{\pgfqpoint{0.618415in}{0.494959in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.501068in}}{\pgfqpoint{0.627955in}{0.509353in}}{\pgfqpoint{0.627955in}{0.517991in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.526630in}}{\pgfqpoint{0.624523in}{0.534915in}}{\pgfqpoint{0.618415in}{0.541024in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.547132in}}{\pgfqpoint{0.604021in}{0.550564in}}{\pgfqpoint{0.595383in}{0.550564in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.550564in}}{\pgfqpoint{0.578459in}{0.547132in}}{\pgfqpoint{0.572351in}{0.541024in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.534915in}}{\pgfqpoint{0.562810in}{0.526630in}}{\pgfqpoint{0.562810in}{0.517991in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.509353in}}{\pgfqpoint{0.566242in}{0.501068in}}{\pgfqpoint{0.572351in}{0.494959in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.488851in}}{\pgfqpoint{0.586745in}{0.485419in}}{\pgfqpoint{0.595383in}{0.485419in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.485419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.484261in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.484261in}}{\pgfqpoint{0.673978in}{0.487693in}}{\pgfqpoint{0.680087in}{0.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.499909in}}{\pgfqpoint{0.689627in}{0.508195in}}{\pgfqpoint{0.689627in}{0.516833in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.525472in}}{\pgfqpoint{0.686195in}{0.533757in}}{\pgfqpoint{0.680087in}{0.539865in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.545974in}}{\pgfqpoint{0.665693in}{0.549406in}}{\pgfqpoint{0.657055in}{0.549406in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.549406in}}{\pgfqpoint{0.640131in}{0.545974in}}{\pgfqpoint{0.634022in}{0.539865in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.533757in}}{\pgfqpoint{0.624482in}{0.525472in}}{\pgfqpoint{0.624482in}{0.516833in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.508195in}}{\pgfqpoint{0.627914in}{0.499909in}}{\pgfqpoint{0.634022in}{0.493801in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.487693in}}{\pgfqpoint{0.648416in}{0.484261in}}{\pgfqpoint{0.657055in}{0.484261in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.484261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.479408in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.479408in}}{\pgfqpoint{0.630200in}{0.482840in}}{\pgfqpoint{0.636309in}{0.488948in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.495056in}}{\pgfqpoint{0.645849in}{0.503342in}}{\pgfqpoint{0.645849in}{0.511980in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.520618in}}{\pgfqpoint{0.642417in}{0.528904in}}{\pgfqpoint{0.636309in}{0.535012in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.541120in}}{\pgfqpoint{0.621915in}{0.544552in}}{\pgfqpoint{0.613276in}{0.544552in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.544552in}}{\pgfqpoint{0.596353in}{0.541120in}}{\pgfqpoint{0.590244in}{0.535012in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.528904in}}{\pgfqpoint{0.580704in}{0.520618in}}{\pgfqpoint{0.580704in}{0.511980in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.503342in}}{\pgfqpoint{0.584136in}{0.495056in}}{\pgfqpoint{0.590244in}{0.488948in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.482840in}}{\pgfqpoint{0.604638in}{0.479408in}}{\pgfqpoint{0.613276in}{0.479408in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.479408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879772in}{0.636772in}}%
\pgfpathcurveto{\pgfqpoint{0.888410in}{0.636772in}}{\pgfqpoint{0.896696in}{0.640204in}}{\pgfqpoint{0.902804in}{0.646312in}}%
\pgfpathcurveto{\pgfqpoint{0.908912in}{0.652420in}}{\pgfqpoint{0.912344in}{0.660706in}}{\pgfqpoint{0.912344in}{0.669344in}}%
\pgfpathcurveto{\pgfqpoint{0.912344in}{0.677983in}}{\pgfqpoint{0.908912in}{0.686268in}}{\pgfqpoint{0.902804in}{0.692376in}}%
\pgfpathcurveto{\pgfqpoint{0.896696in}{0.698485in}}{\pgfqpoint{0.888410in}{0.701917in}}{\pgfqpoint{0.879772in}{0.701917in}}%
\pgfpathcurveto{\pgfqpoint{0.871134in}{0.701917in}}{\pgfqpoint{0.862848in}{0.698485in}}{\pgfqpoint{0.856740in}{0.692376in}}%
\pgfpathcurveto{\pgfqpoint{0.850632in}{0.686268in}}{\pgfqpoint{0.847199in}{0.677983in}}{\pgfqpoint{0.847199in}{0.669344in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.660706in}}{\pgfqpoint{0.850632in}{0.652420in}}{\pgfqpoint{0.856740in}{0.646312in}}%
\pgfpathcurveto{\pgfqpoint{0.862848in}{0.640204in}}{\pgfqpoint{0.871134in}{0.636772in}}{\pgfqpoint{0.879772in}{0.636772in}}%
\pgfpathlineto{\pgfqpoint{0.879772in}{0.636772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.550440in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.550440in}}{\pgfqpoint{0.741870in}{0.553872in}}{\pgfqpoint{0.747978in}{0.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.566088in}}{\pgfqpoint{0.757518in}{0.574374in}}{\pgfqpoint{0.757518in}{0.583012in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.591650in}}{\pgfqpoint{0.754086in}{0.599936in}}{\pgfqpoint{0.747978in}{0.606044in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.612152in}}{\pgfqpoint{0.733584in}{0.615584in}}{\pgfqpoint{0.724946in}{0.615584in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.615584in}}{\pgfqpoint{0.708022in}{0.612152in}}{\pgfqpoint{0.701914in}{0.606044in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.599936in}}{\pgfqpoint{0.692374in}{0.591650in}}{\pgfqpoint{0.692374in}{0.583012in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.574374in}}{\pgfqpoint{0.695806in}{0.566088in}}{\pgfqpoint{0.701914in}{0.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.553872in}}{\pgfqpoint{0.716308in}{0.550440in}}{\pgfqpoint{0.724946in}{0.550440in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.550440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.598445in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.598445in}}{\pgfqpoint{0.816003in}{0.601877in}}{\pgfqpoint{0.822112in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.614093in}}{\pgfqpoint{0.831652in}{0.622379in}}{\pgfqpoint{0.831652in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.639656in}}{\pgfqpoint{0.828220in}{0.647941in}}{\pgfqpoint{0.822112in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.660158in}}{\pgfqpoint{0.807718in}{0.663590in}}{\pgfqpoint{0.799080in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.663590in}}{\pgfqpoint{0.782156in}{0.660158in}}{\pgfqpoint{0.776047in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.647941in}}{\pgfqpoint{0.766507in}{0.639656in}}{\pgfqpoint{0.766507in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.622379in}}{\pgfqpoint{0.769939in}{0.614093in}}{\pgfqpoint{0.776047in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.601877in}}{\pgfqpoint{0.790441in}{0.598445in}}{\pgfqpoint{0.799080in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.598445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.663556in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.663556in}}{\pgfqpoint{0.891972in}{0.666988in}}{\pgfqpoint{0.898080in}{0.673096in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.679204in}}{\pgfqpoint{0.907620in}{0.687490in}}{\pgfqpoint{0.907620in}{0.696128in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.704766in}}{\pgfqpoint{0.904188in}{0.713052in}}{\pgfqpoint{0.898080in}{0.719160in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.725268in}}{\pgfqpoint{0.883686in}{0.728700in}}{\pgfqpoint{0.875048in}{0.728700in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.728700in}}{\pgfqpoint{0.858124in}{0.725268in}}{\pgfqpoint{0.852016in}{0.719160in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.713052in}}{\pgfqpoint{0.842475in}{0.704766in}}{\pgfqpoint{0.842475in}{0.696128in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.687490in}}{\pgfqpoint{0.845907in}{0.679204in}}{\pgfqpoint{0.852016in}{0.673096in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.666988in}}{\pgfqpoint{0.866410in}{0.663556in}}{\pgfqpoint{0.875048in}{0.663556in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.663556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897231in}{0.646649in}}%
\pgfpathcurveto{\pgfqpoint{0.905869in}{0.646649in}}{\pgfqpoint{0.914155in}{0.650081in}}{\pgfqpoint{0.920263in}{0.656189in}}%
\pgfpathcurveto{\pgfqpoint{0.926372in}{0.662297in}}{\pgfqpoint{0.929804in}{0.670583in}}{\pgfqpoint{0.929804in}{0.679221in}}%
\pgfpathcurveto{\pgfqpoint{0.929804in}{0.687860in}}{\pgfqpoint{0.926372in}{0.696145in}}{\pgfqpoint{0.920263in}{0.702253in}}%
\pgfpathcurveto{\pgfqpoint{0.914155in}{0.708362in}}{\pgfqpoint{0.905869in}{0.711794in}}{\pgfqpoint{0.897231in}{0.711794in}}%
\pgfpathcurveto{\pgfqpoint{0.888593in}{0.711794in}}{\pgfqpoint{0.880307in}{0.708362in}}{\pgfqpoint{0.874199in}{0.702253in}}%
\pgfpathcurveto{\pgfqpoint{0.868091in}{0.696145in}}{\pgfqpoint{0.864659in}{0.687860in}}{\pgfqpoint{0.864659in}{0.679221in}}%
\pgfpathcurveto{\pgfqpoint{0.864659in}{0.670583in}}{\pgfqpoint{0.868091in}{0.662297in}}{\pgfqpoint{0.874199in}{0.656189in}}%
\pgfpathcurveto{\pgfqpoint{0.880307in}{0.650081in}}{\pgfqpoint{0.888593in}{0.646649in}}{\pgfqpoint{0.897231in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{0.646649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823668in}{0.607471in}}%
\pgfpathcurveto{\pgfqpoint{0.832306in}{0.607471in}}{\pgfqpoint{0.840591in}{0.610903in}}{\pgfqpoint{0.846700in}{0.617011in}}%
\pgfpathcurveto{\pgfqpoint{0.852808in}{0.623120in}}{\pgfqpoint{0.856240in}{0.631405in}}{\pgfqpoint{0.856240in}{0.640044in}}%
\pgfpathcurveto{\pgfqpoint{0.856240in}{0.648682in}}{\pgfqpoint{0.852808in}{0.656967in}}{\pgfqpoint{0.846700in}{0.663076in}}%
\pgfpathcurveto{\pgfqpoint{0.840591in}{0.669184in}}{\pgfqpoint{0.832306in}{0.672616in}}{\pgfqpoint{0.823668in}{0.672616in}}%
\pgfpathcurveto{\pgfqpoint{0.815029in}{0.672616in}}{\pgfqpoint{0.806744in}{0.669184in}}{\pgfqpoint{0.800635in}{0.663076in}}%
\pgfpathcurveto{\pgfqpoint{0.794527in}{0.656967in}}{\pgfqpoint{0.791095in}{0.648682in}}{\pgfqpoint{0.791095in}{0.640044in}}%
\pgfpathcurveto{\pgfqpoint{0.791095in}{0.631405in}}{\pgfqpoint{0.794527in}{0.623120in}}{\pgfqpoint{0.800635in}{0.617011in}}%
\pgfpathcurveto{\pgfqpoint{0.806744in}{0.610903in}}{\pgfqpoint{0.815029in}{0.607471in}}{\pgfqpoint{0.823668in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{0.823668in}{0.607471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871850in}{0.650016in}}%
\pgfpathcurveto{\pgfqpoint{0.880488in}{0.650016in}}{\pgfqpoint{0.888774in}{0.653448in}}{\pgfqpoint{0.894882in}{0.659556in}}%
\pgfpathcurveto{\pgfqpoint{0.900990in}{0.665664in}}{\pgfqpoint{0.904422in}{0.673950in}}{\pgfqpoint{0.904422in}{0.682588in}}%
\pgfpathcurveto{\pgfqpoint{0.904422in}{0.691226in}}{\pgfqpoint{0.900990in}{0.699512in}}{\pgfqpoint{0.894882in}{0.705620in}}%
\pgfpathcurveto{\pgfqpoint{0.888774in}{0.711728in}}{\pgfqpoint{0.880488in}{0.715161in}}{\pgfqpoint{0.871850in}{0.715161in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.715161in}}{\pgfqpoint{0.854926in}{0.711728in}}{\pgfqpoint{0.848818in}{0.705620in}}%
\pgfpathcurveto{\pgfqpoint{0.842709in}{0.699512in}}{\pgfqpoint{0.839277in}{0.691226in}}{\pgfqpoint{0.839277in}{0.682588in}}%
\pgfpathcurveto{\pgfqpoint{0.839277in}{0.673950in}}{\pgfqpoint{0.842709in}{0.665664in}}{\pgfqpoint{0.848818in}{0.659556in}}%
\pgfpathcurveto{\pgfqpoint{0.854926in}{0.653448in}}{\pgfqpoint{0.863211in}{0.650016in}}{\pgfqpoint{0.871850in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{0.650016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857647in}{0.635562in}}%
\pgfpathcurveto{\pgfqpoint{0.866285in}{0.635562in}}{\pgfqpoint{0.874570in}{0.638994in}}{\pgfqpoint{0.880679in}{0.645103in}}%
\pgfpathcurveto{\pgfqpoint{0.886787in}{0.651211in}}{\pgfqpoint{0.890219in}{0.659496in}}{\pgfqpoint{0.890219in}{0.668135in}}%
\pgfpathcurveto{\pgfqpoint{0.890219in}{0.676773in}}{\pgfqpoint{0.886787in}{0.685059in}}{\pgfqpoint{0.880679in}{0.691167in}}%
\pgfpathcurveto{\pgfqpoint{0.874570in}{0.697275in}}{\pgfqpoint{0.866285in}{0.700707in}}{\pgfqpoint{0.857647in}{0.700707in}}%
\pgfpathcurveto{\pgfqpoint{0.849008in}{0.700707in}}{\pgfqpoint{0.840723in}{0.697275in}}{\pgfqpoint{0.834614in}{0.691167in}}%
\pgfpathcurveto{\pgfqpoint{0.828506in}{0.685059in}}{\pgfqpoint{0.825074in}{0.676773in}}{\pgfqpoint{0.825074in}{0.668135in}}%
\pgfpathcurveto{\pgfqpoint{0.825074in}{0.659496in}}{\pgfqpoint{0.828506in}{0.651211in}}{\pgfqpoint{0.834614in}{0.645103in}}%
\pgfpathcurveto{\pgfqpoint{0.840723in}{0.638994in}}{\pgfqpoint{0.849008in}{0.635562in}}{\pgfqpoint{0.857647in}{0.635562in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.635562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900394in}{0.652877in}}%
\pgfpathcurveto{\pgfqpoint{0.909032in}{0.652877in}}{\pgfqpoint{0.917318in}{0.656309in}}{\pgfqpoint{0.923426in}{0.662417in}}%
\pgfpathcurveto{\pgfqpoint{0.929535in}{0.668525in}}{\pgfqpoint{0.932967in}{0.676811in}}{\pgfqpoint{0.932967in}{0.685449in}}%
\pgfpathcurveto{\pgfqpoint{0.932967in}{0.694087in}}{\pgfqpoint{0.929535in}{0.702373in}}{\pgfqpoint{0.923426in}{0.708481in}}%
\pgfpathcurveto{\pgfqpoint{0.917318in}{0.714589in}}{\pgfqpoint{0.909032in}{0.718021in}}{\pgfqpoint{0.900394in}{0.718021in}}%
\pgfpathcurveto{\pgfqpoint{0.891756in}{0.718021in}}{\pgfqpoint{0.883470in}{0.714589in}}{\pgfqpoint{0.877362in}{0.708481in}}%
\pgfpathcurveto{\pgfqpoint{0.871254in}{0.702373in}}{\pgfqpoint{0.867822in}{0.694087in}}{\pgfqpoint{0.867822in}{0.685449in}}%
\pgfpathcurveto{\pgfqpoint{0.867822in}{0.676811in}}{\pgfqpoint{0.871254in}{0.668525in}}{\pgfqpoint{0.877362in}{0.662417in}}%
\pgfpathcurveto{\pgfqpoint{0.883470in}{0.656309in}}{\pgfqpoint{0.891756in}{0.652877in}}{\pgfqpoint{0.900394in}{0.652877in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.652877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762341in}{0.571287in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.571287in}}{\pgfqpoint{0.779265in}{0.574719in}}{\pgfqpoint{0.785373in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.791481in}{0.586935in}}{\pgfqpoint{0.794914in}{0.595221in}}{\pgfqpoint{0.794914in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.794914in}{0.612497in}}{\pgfqpoint{0.791481in}{0.620783in}}{\pgfqpoint{0.785373in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.779265in}{0.632999in}}{\pgfqpoint{0.770979in}{0.636431in}}{\pgfqpoint{0.762341in}{0.636431in}}%
\pgfpathcurveto{\pgfqpoint{0.753703in}{0.636431in}}{\pgfqpoint{0.745417in}{0.632999in}}{\pgfqpoint{0.739309in}{0.626891in}}%
\pgfpathcurveto{\pgfqpoint{0.733201in}{0.620783in}}{\pgfqpoint{0.729769in}{0.612497in}}{\pgfqpoint{0.729769in}{0.603859in}}%
\pgfpathcurveto{\pgfqpoint{0.729769in}{0.595221in}}{\pgfqpoint{0.733201in}{0.586935in}}{\pgfqpoint{0.739309in}{0.580827in}}%
\pgfpathcurveto{\pgfqpoint{0.745417in}{0.574719in}}{\pgfqpoint{0.753703in}{0.571287in}}{\pgfqpoint{0.762341in}{0.571287in}}%
\pgfpathlineto{\pgfqpoint{0.762341in}{0.571287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916184in}{0.673145in}}%
\pgfpathcurveto{\pgfqpoint{0.924822in}{0.673145in}}{\pgfqpoint{0.933108in}{0.676577in}}{\pgfqpoint{0.939216in}{0.682685in}}%
\pgfpathcurveto{\pgfqpoint{0.945324in}{0.688793in}}{\pgfqpoint{0.948756in}{0.697079in}}{\pgfqpoint{0.948756in}{0.705717in}}%
\pgfpathcurveto{\pgfqpoint{0.948756in}{0.714355in}}{\pgfqpoint{0.945324in}{0.722641in}}{\pgfqpoint{0.939216in}{0.728749in}}%
\pgfpathcurveto{\pgfqpoint{0.933108in}{0.734857in}}{\pgfqpoint{0.924822in}{0.738289in}}{\pgfqpoint{0.916184in}{0.738289in}}%
\pgfpathcurveto{\pgfqpoint{0.907546in}{0.738289in}}{\pgfqpoint{0.899260in}{0.734857in}}{\pgfqpoint{0.893152in}{0.728749in}}%
\pgfpathcurveto{\pgfqpoint{0.887044in}{0.722641in}}{\pgfqpoint{0.883612in}{0.714355in}}{\pgfqpoint{0.883612in}{0.705717in}}%
\pgfpathcurveto{\pgfqpoint{0.883612in}{0.697079in}}{\pgfqpoint{0.887044in}{0.688793in}}{\pgfqpoint{0.893152in}{0.682685in}}%
\pgfpathcurveto{\pgfqpoint{0.899260in}{0.676577in}}{\pgfqpoint{0.907546in}{0.673145in}}{\pgfqpoint{0.916184in}{0.673145in}}%
\pgfpathlineto{\pgfqpoint{0.916184in}{0.673145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963130in}{0.685438in}}%
\pgfpathcurveto{\pgfqpoint{0.971769in}{0.685438in}}{\pgfqpoint{0.980054in}{0.688870in}}{\pgfqpoint{0.986162in}{0.694978in}}%
\pgfpathcurveto{\pgfqpoint{0.992271in}{0.701087in}}{\pgfqpoint{0.995703in}{0.709372in}}{\pgfqpoint{0.995703in}{0.718011in}}%
\pgfpathcurveto{\pgfqpoint{0.995703in}{0.726649in}}{\pgfqpoint{0.992271in}{0.734934in}}{\pgfqpoint{0.986162in}{0.741043in}}%
\pgfpathcurveto{\pgfqpoint{0.980054in}{0.747151in}}{\pgfqpoint{0.971769in}{0.750583in}}{\pgfqpoint{0.963130in}{0.750583in}}%
\pgfpathcurveto{\pgfqpoint{0.954492in}{0.750583in}}{\pgfqpoint{0.946206in}{0.747151in}}{\pgfqpoint{0.940098in}{0.741043in}}%
\pgfpathcurveto{\pgfqpoint{0.933990in}{0.734934in}}{\pgfqpoint{0.930558in}{0.726649in}}{\pgfqpoint{0.930558in}{0.718011in}}%
\pgfpathcurveto{\pgfqpoint{0.930558in}{0.709372in}}{\pgfqpoint{0.933990in}{0.701087in}}{\pgfqpoint{0.940098in}{0.694978in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{0.688870in}}{\pgfqpoint{0.954492in}{0.685438in}}{\pgfqpoint{0.963130in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.685438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882062in}{0.647300in}}%
\pgfpathcurveto{\pgfqpoint{0.890701in}{0.647300in}}{\pgfqpoint{0.898986in}{0.650732in}}{\pgfqpoint{0.905095in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.911203in}{0.662948in}}{\pgfqpoint{0.914635in}{0.671234in}}{\pgfqpoint{0.914635in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.914635in}{0.688510in}}{\pgfqpoint{0.911203in}{0.696796in}}{\pgfqpoint{0.905095in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.898986in}{0.709012in}}{\pgfqpoint{0.890701in}{0.712444in}}{\pgfqpoint{0.882062in}{0.712444in}}%
\pgfpathcurveto{\pgfqpoint{0.873424in}{0.712444in}}{\pgfqpoint{0.865139in}{0.709012in}}{\pgfqpoint{0.859030in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.852922in}{0.696796in}}{\pgfqpoint{0.849490in}{0.688510in}}{\pgfqpoint{0.849490in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.849490in}{0.671234in}}{\pgfqpoint{0.852922in}{0.662948in}}{\pgfqpoint{0.859030in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.865139in}{0.650732in}}{\pgfqpoint{0.873424in}{0.647300in}}{\pgfqpoint{0.882062in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{0.882062in}{0.647300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874116in}{0.625617in}}%
\pgfpathcurveto{\pgfqpoint{0.882755in}{0.625617in}}{\pgfqpoint{0.891040in}{0.629049in}}{\pgfqpoint{0.897149in}{0.635158in}}%
\pgfpathcurveto{\pgfqpoint{0.903257in}{0.641266in}}{\pgfqpoint{0.906689in}{0.649551in}}{\pgfqpoint{0.906689in}{0.658190in}}%
\pgfpathcurveto{\pgfqpoint{0.906689in}{0.666828in}}{\pgfqpoint{0.903257in}{0.675114in}}{\pgfqpoint{0.897149in}{0.681222in}}%
\pgfpathcurveto{\pgfqpoint{0.891040in}{0.687330in}}{\pgfqpoint{0.882755in}{0.690762in}}{\pgfqpoint{0.874116in}{0.690762in}}%
\pgfpathcurveto{\pgfqpoint{0.865478in}{0.690762in}}{\pgfqpoint{0.857193in}{0.687330in}}{\pgfqpoint{0.851084in}{0.681222in}}%
\pgfpathcurveto{\pgfqpoint{0.844976in}{0.675114in}}{\pgfqpoint{0.841544in}{0.666828in}}{\pgfqpoint{0.841544in}{0.658190in}}%
\pgfpathcurveto{\pgfqpoint{0.841544in}{0.649551in}}{\pgfqpoint{0.844976in}{0.641266in}}{\pgfqpoint{0.851084in}{0.635158in}}%
\pgfpathcurveto{\pgfqpoint{0.857193in}{0.629049in}}{\pgfqpoint{0.865478in}{0.625617in}}{\pgfqpoint{0.874116in}{0.625617in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.625617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865171in}{0.634781in}}%
\pgfpathcurveto{\pgfqpoint{0.873810in}{0.634781in}}{\pgfqpoint{0.882095in}{0.638213in}}{\pgfqpoint{0.888204in}{0.644321in}}%
\pgfpathcurveto{\pgfqpoint{0.894312in}{0.650429in}}{\pgfqpoint{0.897744in}{0.658715in}}{\pgfqpoint{0.897744in}{0.667353in}}%
\pgfpathcurveto{\pgfqpoint{0.897744in}{0.675991in}}{\pgfqpoint{0.894312in}{0.684277in}}{\pgfqpoint{0.888204in}{0.690385in}}%
\pgfpathcurveto{\pgfqpoint{0.882095in}{0.696493in}}{\pgfqpoint{0.873810in}{0.699925in}}{\pgfqpoint{0.865171in}{0.699925in}}%
\pgfpathcurveto{\pgfqpoint{0.856533in}{0.699925in}}{\pgfqpoint{0.848248in}{0.696493in}}{\pgfqpoint{0.842139in}{0.690385in}}%
\pgfpathcurveto{\pgfqpoint{0.836031in}{0.684277in}}{\pgfqpoint{0.832599in}{0.675991in}}{\pgfqpoint{0.832599in}{0.667353in}}%
\pgfpathcurveto{\pgfqpoint{0.832599in}{0.658715in}}{\pgfqpoint{0.836031in}{0.650429in}}{\pgfqpoint{0.842139in}{0.644321in}}%
\pgfpathcurveto{\pgfqpoint{0.848248in}{0.638213in}}{\pgfqpoint{0.856533in}{0.634781in}}{\pgfqpoint{0.865171in}{0.634781in}}%
\pgfpathlineto{\pgfqpoint{0.865171in}{0.634781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905194in}{0.669190in}}%
\pgfpathcurveto{\pgfqpoint{0.913832in}{0.669190in}}{\pgfqpoint{0.922118in}{0.672622in}}{\pgfqpoint{0.928226in}{0.678730in}}%
\pgfpathcurveto{\pgfqpoint{0.934334in}{0.684838in}}{\pgfqpoint{0.937766in}{0.693124in}}{\pgfqpoint{0.937766in}{0.701762in}}%
\pgfpathcurveto{\pgfqpoint{0.937766in}{0.710401in}}{\pgfqpoint{0.934334in}{0.718686in}}{\pgfqpoint{0.928226in}{0.724794in}}%
\pgfpathcurveto{\pgfqpoint{0.922118in}{0.730903in}}{\pgfqpoint{0.913832in}{0.734335in}}{\pgfqpoint{0.905194in}{0.734335in}}%
\pgfpathcurveto{\pgfqpoint{0.896556in}{0.734335in}}{\pgfqpoint{0.888270in}{0.730903in}}{\pgfqpoint{0.882162in}{0.724794in}}%
\pgfpathcurveto{\pgfqpoint{0.876054in}{0.718686in}}{\pgfqpoint{0.872622in}{0.710401in}}{\pgfqpoint{0.872622in}{0.701762in}}%
\pgfpathcurveto{\pgfqpoint{0.872622in}{0.693124in}}{\pgfqpoint{0.876054in}{0.684838in}}{\pgfqpoint{0.882162in}{0.678730in}}%
\pgfpathcurveto{\pgfqpoint{0.888270in}{0.672622in}}{\pgfqpoint{0.896556in}{0.669190in}}{\pgfqpoint{0.905194in}{0.669190in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{0.669190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827390in}{0.621053in}}%
\pgfpathcurveto{\pgfqpoint{0.836028in}{0.621053in}}{\pgfqpoint{0.844314in}{0.624485in}}{\pgfqpoint{0.850422in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.856530in}{0.636701in}}{\pgfqpoint{0.859962in}{0.644987in}}{\pgfqpoint{0.859962in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.859962in}{0.662264in}}{\pgfqpoint{0.856530in}{0.670549in}}{\pgfqpoint{0.850422in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.844314in}{0.682766in}}{\pgfqpoint{0.836028in}{0.686198in}}{\pgfqpoint{0.827390in}{0.686198in}}%
\pgfpathcurveto{\pgfqpoint{0.818751in}{0.686198in}}{\pgfqpoint{0.810466in}{0.682766in}}{\pgfqpoint{0.804358in}{0.676658in}}%
\pgfpathcurveto{\pgfqpoint{0.798249in}{0.670549in}}{\pgfqpoint{0.794817in}{0.662264in}}{\pgfqpoint{0.794817in}{0.653625in}}%
\pgfpathcurveto{\pgfqpoint{0.794817in}{0.644987in}}{\pgfqpoint{0.798249in}{0.636701in}}{\pgfqpoint{0.804358in}{0.630593in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{0.624485in}}{\pgfqpoint{0.818751in}{0.621053in}}{\pgfqpoint{0.827390in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{0.827390in}{0.621053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.618932in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.618932in}}{\pgfqpoint{0.860320in}{0.622364in}}{\pgfqpoint{0.866428in}{0.628472in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.634580in}}{\pgfqpoint{0.875968in}{0.642866in}}{\pgfqpoint{0.875968in}{0.651504in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.660142in}}{\pgfqpoint{0.872536in}{0.668428in}}{\pgfqpoint{0.866428in}{0.674536in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.680644in}}{\pgfqpoint{0.852034in}{0.684076in}}{\pgfqpoint{0.843396in}{0.684076in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.684076in}}{\pgfqpoint{0.826472in}{0.680644in}}{\pgfqpoint{0.820364in}{0.674536in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.668428in}}{\pgfqpoint{0.810824in}{0.660142in}}{\pgfqpoint{0.810824in}{0.651504in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.642866in}}{\pgfqpoint{0.814256in}{0.634580in}}{\pgfqpoint{0.820364in}{0.628472in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.622364in}}{\pgfqpoint{0.834758in}{0.618932in}}{\pgfqpoint{0.843396in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.618932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738614in}{0.540532in}}%
\pgfpathcurveto{\pgfqpoint{0.747252in}{0.540532in}}{\pgfqpoint{0.755538in}{0.543964in}}{\pgfqpoint{0.761646in}{0.550072in}}%
\pgfpathcurveto{\pgfqpoint{0.767754in}{0.556180in}}{\pgfqpoint{0.771186in}{0.564466in}}{\pgfqpoint{0.771186in}{0.573104in}}%
\pgfpathcurveto{\pgfqpoint{0.771186in}{0.581742in}}{\pgfqpoint{0.767754in}{0.590028in}}{\pgfqpoint{0.761646in}{0.596136in}}%
\pgfpathcurveto{\pgfqpoint{0.755538in}{0.602244in}}{\pgfqpoint{0.747252in}{0.605676in}}{\pgfqpoint{0.738614in}{0.605676in}}%
\pgfpathcurveto{\pgfqpoint{0.729976in}{0.605676in}}{\pgfqpoint{0.721690in}{0.602244in}}{\pgfqpoint{0.715582in}{0.596136in}}%
\pgfpathcurveto{\pgfqpoint{0.709474in}{0.590028in}}{\pgfqpoint{0.706042in}{0.581742in}}{\pgfqpoint{0.706042in}{0.573104in}}%
\pgfpathcurveto{\pgfqpoint{0.706042in}{0.564466in}}{\pgfqpoint{0.709474in}{0.556180in}}{\pgfqpoint{0.715582in}{0.550072in}}%
\pgfpathcurveto{\pgfqpoint{0.721690in}{0.543964in}}{\pgfqpoint{0.729976in}{0.540532in}}{\pgfqpoint{0.738614in}{0.540532in}}%
\pgfpathlineto{\pgfqpoint{0.738614in}{0.540532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838135in}{0.615688in}}%
\pgfpathcurveto{\pgfqpoint{0.846773in}{0.615688in}}{\pgfqpoint{0.855059in}{0.619120in}}{\pgfqpoint{0.861167in}{0.625228in}}%
\pgfpathcurveto{\pgfqpoint{0.867275in}{0.631336in}}{\pgfqpoint{0.870707in}{0.639622in}}{\pgfqpoint{0.870707in}{0.648260in}}%
\pgfpathcurveto{\pgfqpoint{0.870707in}{0.656898in}}{\pgfqpoint{0.867275in}{0.665184in}}{\pgfqpoint{0.861167in}{0.671292in}}%
\pgfpathcurveto{\pgfqpoint{0.855059in}{0.677400in}}{\pgfqpoint{0.846773in}{0.680832in}}{\pgfqpoint{0.838135in}{0.680832in}}%
\pgfpathcurveto{\pgfqpoint{0.829497in}{0.680832in}}{\pgfqpoint{0.821211in}{0.677400in}}{\pgfqpoint{0.815103in}{0.671292in}}%
\pgfpathcurveto{\pgfqpoint{0.808995in}{0.665184in}}{\pgfqpoint{0.805563in}{0.656898in}}{\pgfqpoint{0.805563in}{0.648260in}}%
\pgfpathcurveto{\pgfqpoint{0.805563in}{0.639622in}}{\pgfqpoint{0.808995in}{0.631336in}}{\pgfqpoint{0.815103in}{0.625228in}}%
\pgfpathcurveto{\pgfqpoint{0.821211in}{0.619120in}}{\pgfqpoint{0.829497in}{0.615688in}}{\pgfqpoint{0.838135in}{0.615688in}}%
\pgfpathlineto{\pgfqpoint{0.838135in}{0.615688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829345in}{0.598247in}}%
\pgfpathcurveto{\pgfqpoint{0.837983in}{0.598247in}}{\pgfqpoint{0.846269in}{0.601679in}}{\pgfqpoint{0.852377in}{0.607787in}}%
\pgfpathcurveto{\pgfqpoint{0.858485in}{0.613895in}}{\pgfqpoint{0.861917in}{0.622181in}}{\pgfqpoint{0.861917in}{0.630819in}}%
\pgfpathcurveto{\pgfqpoint{0.861917in}{0.639458in}}{\pgfqpoint{0.858485in}{0.647743in}}{\pgfqpoint{0.852377in}{0.653851in}}%
\pgfpathcurveto{\pgfqpoint{0.846269in}{0.659960in}}{\pgfqpoint{0.837983in}{0.663392in}}{\pgfqpoint{0.829345in}{0.663392in}}%
\pgfpathcurveto{\pgfqpoint{0.820706in}{0.663392in}}{\pgfqpoint{0.812421in}{0.659960in}}{\pgfqpoint{0.806313in}{0.653851in}}%
\pgfpathcurveto{\pgfqpoint{0.800204in}{0.647743in}}{\pgfqpoint{0.796772in}{0.639458in}}{\pgfqpoint{0.796772in}{0.630819in}}%
\pgfpathcurveto{\pgfqpoint{0.796772in}{0.622181in}}{\pgfqpoint{0.800204in}{0.613895in}}{\pgfqpoint{0.806313in}{0.607787in}}%
\pgfpathcurveto{\pgfqpoint{0.812421in}{0.601679in}}{\pgfqpoint{0.820706in}{0.598247in}}{\pgfqpoint{0.829345in}{0.598247in}}%
\pgfpathlineto{\pgfqpoint{0.829345in}{0.598247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942004in}{0.668462in}}%
\pgfpathcurveto{\pgfqpoint{0.950642in}{0.668462in}}{\pgfqpoint{0.958927in}{0.671894in}}{\pgfqpoint{0.965036in}{0.678002in}}%
\pgfpathcurveto{\pgfqpoint{0.971144in}{0.684111in}}{\pgfqpoint{0.974576in}{0.692396in}}{\pgfqpoint{0.974576in}{0.701035in}}%
\pgfpathcurveto{\pgfqpoint{0.974576in}{0.709673in}}{\pgfqpoint{0.971144in}{0.717959in}}{\pgfqpoint{0.965036in}{0.724067in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.730175in}}{\pgfqpoint{0.950642in}{0.733607in}}{\pgfqpoint{0.942004in}{0.733607in}}%
\pgfpathcurveto{\pgfqpoint{0.933365in}{0.733607in}}{\pgfqpoint{0.925080in}{0.730175in}}{\pgfqpoint{0.918971in}{0.724067in}}%
\pgfpathcurveto{\pgfqpoint{0.912863in}{0.717959in}}{\pgfqpoint{0.909431in}{0.709673in}}{\pgfqpoint{0.909431in}{0.701035in}}%
\pgfpathcurveto{\pgfqpoint{0.909431in}{0.692396in}}{\pgfqpoint{0.912863in}{0.684111in}}{\pgfqpoint{0.918971in}{0.678002in}}%
\pgfpathcurveto{\pgfqpoint{0.925080in}{0.671894in}}{\pgfqpoint{0.933365in}{0.668462in}}{\pgfqpoint{0.942004in}{0.668462in}}%
\pgfpathlineto{\pgfqpoint{0.942004in}{0.668462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790847in}{0.587473in}}%
\pgfpathcurveto{\pgfqpoint{0.799485in}{0.587473in}}{\pgfqpoint{0.807771in}{0.590905in}}{\pgfqpoint{0.813879in}{0.597014in}}%
\pgfpathcurveto{\pgfqpoint{0.819987in}{0.603122in}}{\pgfqpoint{0.823419in}{0.611408in}}{\pgfqpoint{0.823419in}{0.620046in}}%
\pgfpathcurveto{\pgfqpoint{0.823419in}{0.628684in}}{\pgfqpoint{0.819987in}{0.636970in}}{\pgfqpoint{0.813879in}{0.643078in}}%
\pgfpathcurveto{\pgfqpoint{0.807771in}{0.649186in}}{\pgfqpoint{0.799485in}{0.652618in}}{\pgfqpoint{0.790847in}{0.652618in}}%
\pgfpathcurveto{\pgfqpoint{0.782208in}{0.652618in}}{\pgfqpoint{0.773923in}{0.649186in}}{\pgfqpoint{0.767815in}{0.643078in}}%
\pgfpathcurveto{\pgfqpoint{0.761706in}{0.636970in}}{\pgfqpoint{0.758274in}{0.628684in}}{\pgfqpoint{0.758274in}{0.620046in}}%
\pgfpathcurveto{\pgfqpoint{0.758274in}{0.611408in}}{\pgfqpoint{0.761706in}{0.603122in}}{\pgfqpoint{0.767815in}{0.597014in}}%
\pgfpathcurveto{\pgfqpoint{0.773923in}{0.590905in}}{\pgfqpoint{0.782208in}{0.587473in}}{\pgfqpoint{0.790847in}{0.587473in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{0.587473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{0.630722in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.630722in}}{\pgfqpoint{0.882701in}{0.634154in}}{\pgfqpoint{0.888809in}{0.640262in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{0.646371in}}{\pgfqpoint{0.898349in}{0.654656in}}{\pgfqpoint{0.898349in}{0.663295in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{0.671933in}}{\pgfqpoint{0.894917in}{0.680218in}}{\pgfqpoint{0.888809in}{0.686327in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{0.692435in}}{\pgfqpoint{0.874415in}{0.695867in}}{\pgfqpoint{0.865777in}{0.695867in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{0.695867in}}{\pgfqpoint{0.848853in}{0.692435in}}{\pgfqpoint{0.842745in}{0.686327in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{0.680218in}}{\pgfqpoint{0.833204in}{0.671933in}}{\pgfqpoint{0.833204in}{0.663295in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{0.654656in}}{\pgfqpoint{0.836636in}{0.646371in}}{\pgfqpoint{0.842745in}{0.640262in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{0.634154in}}{\pgfqpoint{0.857138in}{0.630722in}}{\pgfqpoint{0.865777in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.630722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.638066in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.638066in}}{\pgfqpoint{0.891972in}{0.641498in}}{\pgfqpoint{0.898080in}{0.647606in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.653715in}}{\pgfqpoint{0.907620in}{0.662000in}}{\pgfqpoint{0.907620in}{0.670639in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.679277in}}{\pgfqpoint{0.904188in}{0.687562in}}{\pgfqpoint{0.898080in}{0.693671in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.699779in}}{\pgfqpoint{0.883686in}{0.703211in}}{\pgfqpoint{0.875048in}{0.703211in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.703211in}}{\pgfqpoint{0.858124in}{0.699779in}}{\pgfqpoint{0.852016in}{0.693671in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.687562in}}{\pgfqpoint{0.842475in}{0.679277in}}{\pgfqpoint{0.842475in}{0.670639in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.662000in}}{\pgfqpoint{0.845907in}{0.653715in}}{\pgfqpoint{0.852016in}{0.647606in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.641498in}}{\pgfqpoint{0.866410in}{0.638066in}}{\pgfqpoint{0.875048in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.638066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869147in}{0.643391in}}%
\pgfpathcurveto{\pgfqpoint{0.877785in}{0.643391in}}{\pgfqpoint{0.886071in}{0.646823in}}{\pgfqpoint{0.892179in}{0.652932in}}%
\pgfpathcurveto{\pgfqpoint{0.898287in}{0.659040in}}{\pgfqpoint{0.901719in}{0.667325in}}{\pgfqpoint{0.901719in}{0.675964in}}%
\pgfpathcurveto{\pgfqpoint{0.901719in}{0.684602in}}{\pgfqpoint{0.898287in}{0.692888in}}{\pgfqpoint{0.892179in}{0.698996in}}%
\pgfpathcurveto{\pgfqpoint{0.886071in}{0.705104in}}{\pgfqpoint{0.877785in}{0.708536in}}{\pgfqpoint{0.869147in}{0.708536in}}%
\pgfpathcurveto{\pgfqpoint{0.860509in}{0.708536in}}{\pgfqpoint{0.852223in}{0.705104in}}{\pgfqpoint{0.846115in}{0.698996in}}%
\pgfpathcurveto{\pgfqpoint{0.840007in}{0.692888in}}{\pgfqpoint{0.836575in}{0.684602in}}{\pgfqpoint{0.836575in}{0.675964in}}%
\pgfpathcurveto{\pgfqpoint{0.836575in}{0.667325in}}{\pgfqpoint{0.840007in}{0.659040in}}{\pgfqpoint{0.846115in}{0.652932in}}%
\pgfpathcurveto{\pgfqpoint{0.852223in}{0.646823in}}{\pgfqpoint{0.860509in}{0.643391in}}{\pgfqpoint{0.869147in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.643391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932992in}{0.666913in}}%
\pgfpathcurveto{\pgfqpoint{0.941630in}{0.666913in}}{\pgfqpoint{0.949916in}{0.670345in}}{\pgfqpoint{0.956024in}{0.676454in}}%
\pgfpathcurveto{\pgfqpoint{0.962132in}{0.682562in}}{\pgfqpoint{0.965564in}{0.690847in}}{\pgfqpoint{0.965564in}{0.699486in}}%
\pgfpathcurveto{\pgfqpoint{0.965564in}{0.708124in}}{\pgfqpoint{0.962132in}{0.716410in}}{\pgfqpoint{0.956024in}{0.722518in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{0.728626in}}{\pgfqpoint{0.941630in}{0.732058in}}{\pgfqpoint{0.932992in}{0.732058in}}%
\pgfpathcurveto{\pgfqpoint{0.924354in}{0.732058in}}{\pgfqpoint{0.916068in}{0.728626in}}{\pgfqpoint{0.909960in}{0.722518in}}%
\pgfpathcurveto{\pgfqpoint{0.903852in}{0.716410in}}{\pgfqpoint{0.900420in}{0.708124in}}{\pgfqpoint{0.900420in}{0.699486in}}%
\pgfpathcurveto{\pgfqpoint{0.900420in}{0.690847in}}{\pgfqpoint{0.903852in}{0.682562in}}{\pgfqpoint{0.909960in}{0.676454in}}%
\pgfpathcurveto{\pgfqpoint{0.916068in}{0.670345in}}{\pgfqpoint{0.924354in}{0.666913in}}{\pgfqpoint{0.932992in}{0.666913in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{0.666913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860210in}{0.628778in}}%
\pgfpathcurveto{\pgfqpoint{0.868849in}{0.628778in}}{\pgfqpoint{0.877134in}{0.632210in}}{\pgfqpoint{0.883243in}{0.638318in}}%
\pgfpathcurveto{\pgfqpoint{0.889351in}{0.644426in}}{\pgfqpoint{0.892783in}{0.652712in}}{\pgfqpoint{0.892783in}{0.661350in}}%
\pgfpathcurveto{\pgfqpoint{0.892783in}{0.669989in}}{\pgfqpoint{0.889351in}{0.678274in}}{\pgfqpoint{0.883243in}{0.684382in}}%
\pgfpathcurveto{\pgfqpoint{0.877134in}{0.690491in}}{\pgfqpoint{0.868849in}{0.693923in}}{\pgfqpoint{0.860210in}{0.693923in}}%
\pgfpathcurveto{\pgfqpoint{0.851572in}{0.693923in}}{\pgfqpoint{0.843286in}{0.690491in}}{\pgfqpoint{0.837178in}{0.684382in}}%
\pgfpathcurveto{\pgfqpoint{0.831070in}{0.678274in}}{\pgfqpoint{0.827638in}{0.669989in}}{\pgfqpoint{0.827638in}{0.661350in}}%
\pgfpathcurveto{\pgfqpoint{0.827638in}{0.652712in}}{\pgfqpoint{0.831070in}{0.644426in}}{\pgfqpoint{0.837178in}{0.638318in}}%
\pgfpathcurveto{\pgfqpoint{0.843286in}{0.632210in}}{\pgfqpoint{0.851572in}{0.628778in}}{\pgfqpoint{0.860210in}{0.628778in}}%
\pgfpathlineto{\pgfqpoint{0.860210in}{0.628778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835542in}{0.626773in}}%
\pgfpathcurveto{\pgfqpoint{0.844180in}{0.626773in}}{\pgfqpoint{0.852466in}{0.630205in}}{\pgfqpoint{0.858574in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.864682in}{0.642422in}}{\pgfqpoint{0.868114in}{0.650707in}}{\pgfqpoint{0.868114in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.868114in}{0.667984in}}{\pgfqpoint{0.864682in}{0.676269in}}{\pgfqpoint{0.858574in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.852466in}{0.688486in}}{\pgfqpoint{0.844180in}{0.691918in}}{\pgfqpoint{0.835542in}{0.691918in}}%
\pgfpathcurveto{\pgfqpoint{0.826904in}{0.691918in}}{\pgfqpoint{0.818618in}{0.688486in}}{\pgfqpoint{0.812510in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.806402in}{0.676269in}}{\pgfqpoint{0.802970in}{0.667984in}}{\pgfqpoint{0.802970in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.802970in}{0.650707in}}{\pgfqpoint{0.806402in}{0.642422in}}{\pgfqpoint{0.812510in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.818618in}{0.630205in}}{\pgfqpoint{0.826904in}{0.626773in}}{\pgfqpoint{0.835542in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.626773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866178in}{0.628033in}}%
\pgfpathcurveto{\pgfqpoint{0.874817in}{0.628033in}}{\pgfqpoint{0.883102in}{0.631466in}}{\pgfqpoint{0.889211in}{0.637574in}}%
\pgfpathcurveto{\pgfqpoint{0.895319in}{0.643682in}}{\pgfqpoint{0.898751in}{0.651968in}}{\pgfqpoint{0.898751in}{0.660606in}}%
\pgfpathcurveto{\pgfqpoint{0.898751in}{0.669244in}}{\pgfqpoint{0.895319in}{0.677530in}}{\pgfqpoint{0.889211in}{0.683638in}}%
\pgfpathcurveto{\pgfqpoint{0.883102in}{0.689746in}}{\pgfqpoint{0.874817in}{0.693178in}}{\pgfqpoint{0.866178in}{0.693178in}}%
\pgfpathcurveto{\pgfqpoint{0.857540in}{0.693178in}}{\pgfqpoint{0.849255in}{0.689746in}}{\pgfqpoint{0.843146in}{0.683638in}}%
\pgfpathcurveto{\pgfqpoint{0.837038in}{0.677530in}}{\pgfqpoint{0.833606in}{0.669244in}}{\pgfqpoint{0.833606in}{0.660606in}}%
\pgfpathcurveto{\pgfqpoint{0.833606in}{0.651968in}}{\pgfqpoint{0.837038in}{0.643682in}}{\pgfqpoint{0.843146in}{0.637574in}}%
\pgfpathcurveto{\pgfqpoint{0.849255in}{0.631466in}}{\pgfqpoint{0.857540in}{0.628033in}}{\pgfqpoint{0.866178in}{0.628033in}}%
\pgfpathlineto{\pgfqpoint{0.866178in}{0.628033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881888in}{0.645423in}}%
\pgfpathcurveto{\pgfqpoint{0.890526in}{0.645423in}}{\pgfqpoint{0.898812in}{0.648855in}}{\pgfqpoint{0.904920in}{0.654963in}}%
\pgfpathcurveto{\pgfqpoint{0.911028in}{0.661071in}}{\pgfqpoint{0.914460in}{0.669357in}}{\pgfqpoint{0.914460in}{0.677995in}}%
\pgfpathcurveto{\pgfqpoint{0.914460in}{0.686633in}}{\pgfqpoint{0.911028in}{0.694919in}}{\pgfqpoint{0.904920in}{0.701027in}}%
\pgfpathcurveto{\pgfqpoint{0.898812in}{0.707135in}}{\pgfqpoint{0.890526in}{0.710567in}}{\pgfqpoint{0.881888in}{0.710567in}}%
\pgfpathcurveto{\pgfqpoint{0.873250in}{0.710567in}}{\pgfqpoint{0.864964in}{0.707135in}}{\pgfqpoint{0.858856in}{0.701027in}}%
\pgfpathcurveto{\pgfqpoint{0.852748in}{0.694919in}}{\pgfqpoint{0.849316in}{0.686633in}}{\pgfqpoint{0.849316in}{0.677995in}}%
\pgfpathcurveto{\pgfqpoint{0.849316in}{0.669357in}}{\pgfqpoint{0.852748in}{0.661071in}}{\pgfqpoint{0.858856in}{0.654963in}}%
\pgfpathcurveto{\pgfqpoint{0.864964in}{0.648855in}}{\pgfqpoint{0.873250in}{0.645423in}}{\pgfqpoint{0.881888in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{0.881888in}{0.645423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943439in}{0.684667in}}%
\pgfpathcurveto{\pgfqpoint{0.952077in}{0.684667in}}{\pgfqpoint{0.960363in}{0.688099in}}{\pgfqpoint{0.966471in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.972579in}{0.700316in}}{\pgfqpoint{0.976011in}{0.708601in}}{\pgfqpoint{0.976011in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.976011in}{0.725878in}}{\pgfqpoint{0.972579in}{0.734163in}}{\pgfqpoint{0.966471in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.960363in}{0.746380in}}{\pgfqpoint{0.952077in}{0.749812in}}{\pgfqpoint{0.943439in}{0.749812in}}%
\pgfpathcurveto{\pgfqpoint{0.934800in}{0.749812in}}{\pgfqpoint{0.926515in}{0.746380in}}{\pgfqpoint{0.920406in}{0.740272in}}%
\pgfpathcurveto{\pgfqpoint{0.914298in}{0.734163in}}{\pgfqpoint{0.910866in}{0.725878in}}{\pgfqpoint{0.910866in}{0.717240in}}%
\pgfpathcurveto{\pgfqpoint{0.910866in}{0.708601in}}{\pgfqpoint{0.914298in}{0.700316in}}{\pgfqpoint{0.920406in}{0.694207in}}%
\pgfpathcurveto{\pgfqpoint{0.926515in}{0.688099in}}{\pgfqpoint{0.934800in}{0.684667in}}{\pgfqpoint{0.943439in}{0.684667in}}%
\pgfpathlineto{\pgfqpoint{0.943439in}{0.684667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{0.694877in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{0.694877in}}{\pgfqpoint{0.978240in}{0.698309in}}{\pgfqpoint{0.984348in}{0.704418in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{0.710526in}}{\pgfqpoint{0.993888in}{0.718811in}}{\pgfqpoint{0.993888in}{0.727450in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{0.736088in}}{\pgfqpoint{0.990456in}{0.744374in}}{\pgfqpoint{0.984348in}{0.750482in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{0.756590in}}{\pgfqpoint{0.969954in}{0.760022in}}{\pgfqpoint{0.961316in}{0.760022in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{0.760022in}}{\pgfqpoint{0.944392in}{0.756590in}}{\pgfqpoint{0.938284in}{0.750482in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{0.744374in}}{\pgfqpoint{0.928744in}{0.736088in}}{\pgfqpoint{0.928744in}{0.727450in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{0.718811in}}{\pgfqpoint{0.932176in}{0.710526in}}{\pgfqpoint{0.938284in}{0.704418in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{0.698309in}}{\pgfqpoint{0.952678in}{0.694877in}}{\pgfqpoint{0.961316in}{0.694877in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{0.694877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766259in}{0.580020in}}%
\pgfpathcurveto{\pgfqpoint{0.774897in}{0.580020in}}{\pgfqpoint{0.783183in}{0.583452in}}{\pgfqpoint{0.789291in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.795399in}{0.595669in}}{\pgfqpoint{0.798831in}{0.603954in}}{\pgfqpoint{0.798831in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.798831in}{0.621231in}}{\pgfqpoint{0.795399in}{0.629516in}}{\pgfqpoint{0.789291in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.783183in}{0.641733in}}{\pgfqpoint{0.774897in}{0.645165in}}{\pgfqpoint{0.766259in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{0.757620in}{0.645165in}}{\pgfqpoint{0.749335in}{0.641733in}}{\pgfqpoint{0.743227in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.737118in}{0.629516in}}{\pgfqpoint{0.733686in}{0.621231in}}{\pgfqpoint{0.733686in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.733686in}{0.603954in}}{\pgfqpoint{0.737118in}{0.595669in}}{\pgfqpoint{0.743227in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.749335in}{0.583452in}}{\pgfqpoint{0.757620in}{0.580020in}}{\pgfqpoint{0.766259in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{0.766259in}{0.580020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.596640in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.596640in}}{\pgfqpoint{0.827988in}{0.600072in}}{\pgfqpoint{0.834096in}{0.606180in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.612288in}}{\pgfqpoint{0.843636in}{0.620574in}}{\pgfqpoint{0.843636in}{0.629212in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.637851in}}{\pgfqpoint{0.840204in}{0.646136in}}{\pgfqpoint{0.834096in}{0.652244in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.658353in}}{\pgfqpoint{0.819702in}{0.661785in}}{\pgfqpoint{0.811064in}{0.661785in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.661785in}}{\pgfqpoint{0.794140in}{0.658353in}}{\pgfqpoint{0.788032in}{0.652244in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.646136in}}{\pgfqpoint{0.778491in}{0.637851in}}{\pgfqpoint{0.778491in}{0.629212in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.620574in}}{\pgfqpoint{0.781923in}{0.612288in}}{\pgfqpoint{0.788032in}{0.606180in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.600072in}}{\pgfqpoint{0.802425in}{0.596640in}}{\pgfqpoint{0.811064in}{0.596640in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.596640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.612271in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.612271in}}{\pgfqpoint{0.840882in}{0.615703in}}{\pgfqpoint{0.846990in}{0.621812in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.627920in}}{\pgfqpoint{0.856531in}{0.636205in}}{\pgfqpoint{0.856531in}{0.644844in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.653482in}}{\pgfqpoint{0.853098in}{0.661768in}}{\pgfqpoint{0.846990in}{0.667876in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.673984in}}{\pgfqpoint{0.832596in}{0.677416in}}{\pgfqpoint{0.823958in}{0.677416in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.677416in}}{\pgfqpoint{0.807034in}{0.673984in}}{\pgfqpoint{0.800926in}{0.667876in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.661768in}}{\pgfqpoint{0.791386in}{0.653482in}}{\pgfqpoint{0.791386in}{0.644844in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.636205in}}{\pgfqpoint{0.794818in}{0.627920in}}{\pgfqpoint{0.800926in}{0.621812in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.615703in}}{\pgfqpoint{0.815320in}{0.612271in}}{\pgfqpoint{0.823958in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.612271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723555in}{0.562228in}}%
\pgfpathcurveto{\pgfqpoint{0.732193in}{0.562228in}}{\pgfqpoint{0.740479in}{0.565660in}}{\pgfqpoint{0.746587in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.752695in}{0.577876in}}{\pgfqpoint{0.756127in}{0.586162in}}{\pgfqpoint{0.756127in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.756127in}{0.603439in}}{\pgfqpoint{0.752695in}{0.611724in}}{\pgfqpoint{0.746587in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.740479in}{0.623941in}}{\pgfqpoint{0.732193in}{0.627373in}}{\pgfqpoint{0.723555in}{0.627373in}}%
\pgfpathcurveto{\pgfqpoint{0.714917in}{0.627373in}}{\pgfqpoint{0.706631in}{0.623941in}}{\pgfqpoint{0.700523in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.694415in}{0.611724in}}{\pgfqpoint{0.690982in}{0.603439in}}{\pgfqpoint{0.690982in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.690982in}{0.586162in}}{\pgfqpoint{0.694415in}{0.577876in}}{\pgfqpoint{0.700523in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.706631in}{0.565660in}}{\pgfqpoint{0.714917in}{0.562228in}}{\pgfqpoint{0.723555in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{0.723555in}{0.562228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853465in}{0.626262in}}%
\pgfpathcurveto{\pgfqpoint{0.862104in}{0.626262in}}{\pgfqpoint{0.870389in}{0.629694in}}{\pgfqpoint{0.876498in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.882606in}{0.641910in}}{\pgfqpoint{0.886038in}{0.650196in}}{\pgfqpoint{0.886038in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.886038in}{0.667473in}}{\pgfqpoint{0.882606in}{0.675758in}}{\pgfqpoint{0.876498in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.870389in}{0.687975in}}{\pgfqpoint{0.862104in}{0.691407in}}{\pgfqpoint{0.853465in}{0.691407in}}%
\pgfpathcurveto{\pgfqpoint{0.844827in}{0.691407in}}{\pgfqpoint{0.836542in}{0.687975in}}{\pgfqpoint{0.830433in}{0.681866in}}%
\pgfpathcurveto{\pgfqpoint{0.824325in}{0.675758in}}{\pgfqpoint{0.820893in}{0.667473in}}{\pgfqpoint{0.820893in}{0.658834in}}%
\pgfpathcurveto{\pgfqpoint{0.820893in}{0.650196in}}{\pgfqpoint{0.824325in}{0.641910in}}{\pgfqpoint{0.830433in}{0.635802in}}%
\pgfpathcurveto{\pgfqpoint{0.836542in}{0.629694in}}{\pgfqpoint{0.844827in}{0.626262in}}{\pgfqpoint{0.853465in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{0.853465in}{0.626262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886510in}{0.648035in}}%
\pgfpathcurveto{\pgfqpoint{0.895148in}{0.648035in}}{\pgfqpoint{0.903434in}{0.651467in}}{\pgfqpoint{0.909542in}{0.657575in}}%
\pgfpathcurveto{\pgfqpoint{0.915650in}{0.663684in}}{\pgfqpoint{0.919083in}{0.671969in}}{\pgfqpoint{0.919083in}{0.680608in}}%
\pgfpathcurveto{\pgfqpoint{0.919083in}{0.689246in}}{\pgfqpoint{0.915650in}{0.697531in}}{\pgfqpoint{0.909542in}{0.703640in}}%
\pgfpathcurveto{\pgfqpoint{0.903434in}{0.709748in}}{\pgfqpoint{0.895148in}{0.713180in}}{\pgfqpoint{0.886510in}{0.713180in}}%
\pgfpathcurveto{\pgfqpoint{0.877872in}{0.713180in}}{\pgfqpoint{0.869586in}{0.709748in}}{\pgfqpoint{0.863478in}{0.703640in}}%
\pgfpathcurveto{\pgfqpoint{0.857370in}{0.697531in}}{\pgfqpoint{0.853938in}{0.689246in}}{\pgfqpoint{0.853938in}{0.680608in}}%
\pgfpathcurveto{\pgfqpoint{0.853938in}{0.671969in}}{\pgfqpoint{0.857370in}{0.663684in}}{\pgfqpoint{0.863478in}{0.657575in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{0.651467in}}{\pgfqpoint{0.877872in}{0.648035in}}{\pgfqpoint{0.886510in}{0.648035in}}%
\pgfpathlineto{\pgfqpoint{0.886510in}{0.648035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958047in}{0.676048in}}%
\pgfpathcurveto{\pgfqpoint{0.966685in}{0.676048in}}{\pgfqpoint{0.974971in}{0.679480in}}{\pgfqpoint{0.981079in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.987187in}{0.691696in}}{\pgfqpoint{0.990619in}{0.699982in}}{\pgfqpoint{0.990619in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.990619in}{0.717258in}}{\pgfqpoint{0.987187in}{0.725544in}}{\pgfqpoint{0.981079in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.974971in}{0.737760in}}{\pgfqpoint{0.966685in}{0.741192in}}{\pgfqpoint{0.958047in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{0.949409in}{0.741192in}}{\pgfqpoint{0.941123in}{0.737760in}}{\pgfqpoint{0.935015in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.928907in}{0.725544in}}{\pgfqpoint{0.925475in}{0.717258in}}{\pgfqpoint{0.925475in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.925475in}{0.699982in}}{\pgfqpoint{0.928907in}{0.691696in}}{\pgfqpoint{0.935015in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.941123in}{0.679480in}}{\pgfqpoint{0.949409in}{0.676048in}}{\pgfqpoint{0.958047in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{0.676048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824248in}{0.608663in}}%
\pgfpathcurveto{\pgfqpoint{0.832886in}{0.608663in}}{\pgfqpoint{0.841172in}{0.612095in}}{\pgfqpoint{0.847280in}{0.618203in}}%
\pgfpathcurveto{\pgfqpoint{0.853388in}{0.624311in}}{\pgfqpoint{0.856820in}{0.632597in}}{\pgfqpoint{0.856820in}{0.641235in}}%
\pgfpathcurveto{\pgfqpoint{0.856820in}{0.649874in}}{\pgfqpoint{0.853388in}{0.658159in}}{\pgfqpoint{0.847280in}{0.664268in}}%
\pgfpathcurveto{\pgfqpoint{0.841172in}{0.670376in}}{\pgfqpoint{0.832886in}{0.673808in}}{\pgfqpoint{0.824248in}{0.673808in}}%
\pgfpathcurveto{\pgfqpoint{0.815610in}{0.673808in}}{\pgfqpoint{0.807324in}{0.670376in}}{\pgfqpoint{0.801216in}{0.664268in}}%
\pgfpathcurveto{\pgfqpoint{0.795108in}{0.658159in}}{\pgfqpoint{0.791676in}{0.649874in}}{\pgfqpoint{0.791676in}{0.641235in}}%
\pgfpathcurveto{\pgfqpoint{0.791676in}{0.632597in}}{\pgfqpoint{0.795108in}{0.624311in}}{\pgfqpoint{0.801216in}{0.618203in}}%
\pgfpathcurveto{\pgfqpoint{0.807324in}{0.612095in}}{\pgfqpoint{0.815610in}{0.608663in}}{\pgfqpoint{0.824248in}{0.608663in}}%
\pgfpathlineto{\pgfqpoint{0.824248in}{0.608663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852113in}{0.623644in}}%
\pgfpathcurveto{\pgfqpoint{0.860751in}{0.623644in}}{\pgfqpoint{0.869037in}{0.627076in}}{\pgfqpoint{0.875145in}{0.633184in}}%
\pgfpathcurveto{\pgfqpoint{0.881253in}{0.639292in}}{\pgfqpoint{0.884685in}{0.647578in}}{\pgfqpoint{0.884685in}{0.656216in}}%
\pgfpathcurveto{\pgfqpoint{0.884685in}{0.664854in}}{\pgfqpoint{0.881253in}{0.673140in}}{\pgfqpoint{0.875145in}{0.679248in}}%
\pgfpathcurveto{\pgfqpoint{0.869037in}{0.685356in}}{\pgfqpoint{0.860751in}{0.688788in}}{\pgfqpoint{0.852113in}{0.688788in}}%
\pgfpathcurveto{\pgfqpoint{0.843474in}{0.688788in}}{\pgfqpoint{0.835189in}{0.685356in}}{\pgfqpoint{0.829081in}{0.679248in}}%
\pgfpathcurveto{\pgfqpoint{0.822972in}{0.673140in}}{\pgfqpoint{0.819540in}{0.664854in}}{\pgfqpoint{0.819540in}{0.656216in}}%
\pgfpathcurveto{\pgfqpoint{0.819540in}{0.647578in}}{\pgfqpoint{0.822972in}{0.639292in}}{\pgfqpoint{0.829081in}{0.633184in}}%
\pgfpathcurveto{\pgfqpoint{0.835189in}{0.627076in}}{\pgfqpoint{0.843474in}{0.623644in}}{\pgfqpoint{0.852113in}{0.623644in}}%
\pgfpathlineto{\pgfqpoint{0.852113in}{0.623644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841917in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.850556in}{0.626005in}}{\pgfqpoint{0.858841in}{0.629437in}}{\pgfqpoint{0.864950in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.871058in}{0.641653in}}{\pgfqpoint{0.874490in}{0.649939in}}{\pgfqpoint{0.874490in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.874490in}{0.667216in}}{\pgfqpoint{0.871058in}{0.675501in}}{\pgfqpoint{0.864950in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.858841in}{0.687718in}}{\pgfqpoint{0.850556in}{0.691150in}}{\pgfqpoint{0.841917in}{0.691150in}}%
\pgfpathcurveto{\pgfqpoint{0.833279in}{0.691150in}}{\pgfqpoint{0.824993in}{0.687718in}}{\pgfqpoint{0.818885in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.812777in}{0.675501in}}{\pgfqpoint{0.809345in}{0.667216in}}{\pgfqpoint{0.809345in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.809345in}{0.649939in}}{\pgfqpoint{0.812777in}{0.641653in}}{\pgfqpoint{0.818885in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.824993in}{0.629437in}}{\pgfqpoint{0.833279in}{0.626005in}}{\pgfqpoint{0.841917in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.841917in}{0.626005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827671in}{0.604481in}}%
\pgfpathcurveto{\pgfqpoint{0.836309in}{0.604481in}}{\pgfqpoint{0.844595in}{0.607913in}}{\pgfqpoint{0.850703in}{0.614021in}}%
\pgfpathcurveto{\pgfqpoint{0.856811in}{0.620130in}}{\pgfqpoint{0.860243in}{0.628415in}}{\pgfqpoint{0.860243in}{0.637053in}}%
\pgfpathcurveto{\pgfqpoint{0.860243in}{0.645692in}}{\pgfqpoint{0.856811in}{0.653977in}}{\pgfqpoint{0.850703in}{0.660086in}}%
\pgfpathcurveto{\pgfqpoint{0.844595in}{0.666194in}}{\pgfqpoint{0.836309in}{0.669626in}}{\pgfqpoint{0.827671in}{0.669626in}}%
\pgfpathcurveto{\pgfqpoint{0.819033in}{0.669626in}}{\pgfqpoint{0.810747in}{0.666194in}}{\pgfqpoint{0.804639in}{0.660086in}}%
\pgfpathcurveto{\pgfqpoint{0.798531in}{0.653977in}}{\pgfqpoint{0.795099in}{0.645692in}}{\pgfqpoint{0.795099in}{0.637053in}}%
\pgfpathcurveto{\pgfqpoint{0.795099in}{0.628415in}}{\pgfqpoint{0.798531in}{0.620130in}}{\pgfqpoint{0.804639in}{0.614021in}}%
\pgfpathcurveto{\pgfqpoint{0.810747in}{0.607913in}}{\pgfqpoint{0.819033in}{0.604481in}}{\pgfqpoint{0.827671in}{0.604481in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.604481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{0.585084in}}%
\pgfpathcurveto{\pgfqpoint{0.788495in}{0.585084in}}{\pgfqpoint{0.796781in}{0.588516in}}{\pgfqpoint{0.802889in}{0.594624in}}%
\pgfpathcurveto{\pgfqpoint{0.808997in}{0.600732in}}{\pgfqpoint{0.812429in}{0.609018in}}{\pgfqpoint{0.812429in}{0.617656in}}%
\pgfpathcurveto{\pgfqpoint{0.812429in}{0.626294in}}{\pgfqpoint{0.808997in}{0.634580in}}{\pgfqpoint{0.802889in}{0.640688in}}%
\pgfpathcurveto{\pgfqpoint{0.796781in}{0.646796in}}{\pgfqpoint{0.788495in}{0.650228in}}{\pgfqpoint{0.779857in}{0.650228in}}%
\pgfpathcurveto{\pgfqpoint{0.771218in}{0.650228in}}{\pgfqpoint{0.762933in}{0.646796in}}{\pgfqpoint{0.756824in}{0.640688in}}%
\pgfpathcurveto{\pgfqpoint{0.750716in}{0.634580in}}{\pgfqpoint{0.747284in}{0.626294in}}{\pgfqpoint{0.747284in}{0.617656in}}%
\pgfpathcurveto{\pgfqpoint{0.747284in}{0.609018in}}{\pgfqpoint{0.750716in}{0.600732in}}{\pgfqpoint{0.756824in}{0.594624in}}%
\pgfpathcurveto{\pgfqpoint{0.762933in}{0.588516in}}{\pgfqpoint{0.771218in}{0.585084in}}{\pgfqpoint{0.779857in}{0.585084in}}%
\pgfpathlineto{\pgfqpoint{0.779857in}{0.585084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.558656in}}{\pgfqpoint{0.734737in}{0.562088in}}{\pgfqpoint{0.740845in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.574305in}}{\pgfqpoint{0.750386in}{0.582590in}}{\pgfqpoint{0.750386in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.599867in}}{\pgfqpoint{0.746954in}{0.608153in}}{\pgfqpoint{0.740845in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.620369in}}{\pgfqpoint{0.726452in}{0.623801in}}{\pgfqpoint{0.717813in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.623801in}}{\pgfqpoint{0.700889in}{0.620369in}}{\pgfqpoint{0.694781in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.608153in}}{\pgfqpoint{0.685241in}{0.599867in}}{\pgfqpoint{0.685241in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.582590in}}{\pgfqpoint{0.688673in}{0.574305in}}{\pgfqpoint{0.694781in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.562088in}}{\pgfqpoint{0.709175in}{0.558656in}}{\pgfqpoint{0.717813in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847720in}{0.615385in}}%
\pgfpathcurveto{\pgfqpoint{0.856358in}{0.615385in}}{\pgfqpoint{0.864644in}{0.618817in}}{\pgfqpoint{0.870752in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.876860in}{0.631033in}}{\pgfqpoint{0.880292in}{0.639319in}}{\pgfqpoint{0.880292in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.880292in}{0.656595in}}{\pgfqpoint{0.876860in}{0.664881in}}{\pgfqpoint{0.870752in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.864644in}{0.677097in}}{\pgfqpoint{0.856358in}{0.680529in}}{\pgfqpoint{0.847720in}{0.680529in}}%
\pgfpathcurveto{\pgfqpoint{0.839081in}{0.680529in}}{\pgfqpoint{0.830796in}{0.677097in}}{\pgfqpoint{0.824688in}{0.670989in}}%
\pgfpathcurveto{\pgfqpoint{0.818579in}{0.664881in}}{\pgfqpoint{0.815147in}{0.656595in}}{\pgfqpoint{0.815147in}{0.647957in}}%
\pgfpathcurveto{\pgfqpoint{0.815147in}{0.639319in}}{\pgfqpoint{0.818579in}{0.631033in}}{\pgfqpoint{0.824688in}{0.624925in}}%
\pgfpathcurveto{\pgfqpoint{0.830796in}{0.618817in}}{\pgfqpoint{0.839081in}{0.615385in}}{\pgfqpoint{0.847720in}{0.615385in}}%
\pgfpathlineto{\pgfqpoint{0.847720in}{0.615385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867969in}{0.630602in}}%
\pgfpathcurveto{\pgfqpoint{0.876607in}{0.630602in}}{\pgfqpoint{0.884893in}{0.634034in}}{\pgfqpoint{0.891001in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{0.897109in}{0.646251in}}{\pgfqpoint{0.900541in}{0.654536in}}{\pgfqpoint{0.900541in}{0.663175in}}%
\pgfpathcurveto{\pgfqpoint{0.900541in}{0.671813in}}{\pgfqpoint{0.897109in}{0.680099in}}{\pgfqpoint{0.891001in}{0.686207in}}%
\pgfpathcurveto{\pgfqpoint{0.884893in}{0.692315in}}{\pgfqpoint{0.876607in}{0.695747in}}{\pgfqpoint{0.867969in}{0.695747in}}%
\pgfpathcurveto{\pgfqpoint{0.859331in}{0.695747in}}{\pgfqpoint{0.851045in}{0.692315in}}{\pgfqpoint{0.844937in}{0.686207in}}%
\pgfpathcurveto{\pgfqpoint{0.838829in}{0.680099in}}{\pgfqpoint{0.835397in}{0.671813in}}{\pgfqpoint{0.835397in}{0.663175in}}%
\pgfpathcurveto{\pgfqpoint{0.835397in}{0.654536in}}{\pgfqpoint{0.838829in}{0.646251in}}{\pgfqpoint{0.844937in}{0.640143in}}%
\pgfpathcurveto{\pgfqpoint{0.851045in}{0.634034in}}{\pgfqpoint{0.859331in}{0.630602in}}{\pgfqpoint{0.867969in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{0.867969in}{0.630602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877978in}{0.646929in}}%
\pgfpathcurveto{\pgfqpoint{0.886616in}{0.646929in}}{\pgfqpoint{0.894902in}{0.650361in}}{\pgfqpoint{0.901010in}{0.656469in}}%
\pgfpathcurveto{\pgfqpoint{0.907118in}{0.662577in}}{\pgfqpoint{0.910550in}{0.670863in}}{\pgfqpoint{0.910550in}{0.679501in}}%
\pgfpathcurveto{\pgfqpoint{0.910550in}{0.688139in}}{\pgfqpoint{0.907118in}{0.696425in}}{\pgfqpoint{0.901010in}{0.702533in}}%
\pgfpathcurveto{\pgfqpoint{0.894902in}{0.708641in}}{\pgfqpoint{0.886616in}{0.712073in}}{\pgfqpoint{0.877978in}{0.712073in}}%
\pgfpathcurveto{\pgfqpoint{0.869340in}{0.712073in}}{\pgfqpoint{0.861054in}{0.708641in}}{\pgfqpoint{0.854946in}{0.702533in}}%
\pgfpathcurveto{\pgfqpoint{0.848838in}{0.696425in}}{\pgfqpoint{0.845406in}{0.688139in}}{\pgfqpoint{0.845406in}{0.679501in}}%
\pgfpathcurveto{\pgfqpoint{0.845406in}{0.670863in}}{\pgfqpoint{0.848838in}{0.662577in}}{\pgfqpoint{0.854946in}{0.656469in}}%
\pgfpathcurveto{\pgfqpoint{0.861054in}{0.650361in}}{\pgfqpoint{0.869340in}{0.646929in}}{\pgfqpoint{0.877978in}{0.646929in}}%
\pgfpathlineto{\pgfqpoint{0.877978in}{0.646929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810738in}{0.595615in}}%
\pgfpathcurveto{\pgfqpoint{0.819376in}{0.595615in}}{\pgfqpoint{0.827662in}{0.599047in}}{\pgfqpoint{0.833770in}{0.605155in}}%
\pgfpathcurveto{\pgfqpoint{0.839878in}{0.611263in}}{\pgfqpoint{0.843311in}{0.619549in}}{\pgfqpoint{0.843311in}{0.628187in}}%
\pgfpathcurveto{\pgfqpoint{0.843311in}{0.636825in}}{\pgfqpoint{0.839878in}{0.645111in}}{\pgfqpoint{0.833770in}{0.651219in}}%
\pgfpathcurveto{\pgfqpoint{0.827662in}{0.657327in}}{\pgfqpoint{0.819376in}{0.660760in}}{\pgfqpoint{0.810738in}{0.660760in}}%
\pgfpathcurveto{\pgfqpoint{0.802100in}{0.660760in}}{\pgfqpoint{0.793814in}{0.657327in}}{\pgfqpoint{0.787706in}{0.651219in}}%
\pgfpathcurveto{\pgfqpoint{0.781598in}{0.645111in}}{\pgfqpoint{0.778166in}{0.636825in}}{\pgfqpoint{0.778166in}{0.628187in}}%
\pgfpathcurveto{\pgfqpoint{0.778166in}{0.619549in}}{\pgfqpoint{0.781598in}{0.611263in}}{\pgfqpoint{0.787706in}{0.605155in}}%
\pgfpathcurveto{\pgfqpoint{0.793814in}{0.599047in}}{\pgfqpoint{0.802100in}{0.595615in}}{\pgfqpoint{0.810738in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.595615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751368in}{0.576501in}}%
\pgfpathcurveto{\pgfqpoint{0.760006in}{0.576501in}}{\pgfqpoint{0.768292in}{0.579933in}}{\pgfqpoint{0.774400in}{0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.780508in}{0.592149in}}{\pgfqpoint{0.783940in}{0.600435in}}{\pgfqpoint{0.783940in}{0.609073in}}%
\pgfpathcurveto{\pgfqpoint{0.783940in}{0.617712in}}{\pgfqpoint{0.780508in}{0.625997in}}{\pgfqpoint{0.774400in}{0.632106in}}%
\pgfpathcurveto{\pgfqpoint{0.768292in}{0.638214in}}{\pgfqpoint{0.760006in}{0.641646in}}{\pgfqpoint{0.751368in}{0.641646in}}%
\pgfpathcurveto{\pgfqpoint{0.742730in}{0.641646in}}{\pgfqpoint{0.734444in}{0.638214in}}{\pgfqpoint{0.728336in}{0.632106in}}%
\pgfpathcurveto{\pgfqpoint{0.722228in}{0.625997in}}{\pgfqpoint{0.718796in}{0.617712in}}{\pgfqpoint{0.718796in}{0.609073in}}%
\pgfpathcurveto{\pgfqpoint{0.718796in}{0.600435in}}{\pgfqpoint{0.722228in}{0.592149in}}{\pgfqpoint{0.728336in}{0.586041in}}%
\pgfpathcurveto{\pgfqpoint{0.734444in}{0.579933in}}{\pgfqpoint{0.742730in}{0.576501in}}{\pgfqpoint{0.751368in}{0.576501in}}%
\pgfpathlineto{\pgfqpoint{0.751368in}{0.576501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843151in}{0.616140in}}%
\pgfpathcurveto{\pgfqpoint{0.851789in}{0.616140in}}{\pgfqpoint{0.860075in}{0.619572in}}{\pgfqpoint{0.866183in}{0.625680in}}%
\pgfpathcurveto{\pgfqpoint{0.872291in}{0.631788in}}{\pgfqpoint{0.875723in}{0.640074in}}{\pgfqpoint{0.875723in}{0.648712in}}%
\pgfpathcurveto{\pgfqpoint{0.875723in}{0.657350in}}{\pgfqpoint{0.872291in}{0.665636in}}{\pgfqpoint{0.866183in}{0.671744in}}%
\pgfpathcurveto{\pgfqpoint{0.860075in}{0.677852in}}{\pgfqpoint{0.851789in}{0.681284in}}{\pgfqpoint{0.843151in}{0.681284in}}%
\pgfpathcurveto{\pgfqpoint{0.834512in}{0.681284in}}{\pgfqpoint{0.826227in}{0.677852in}}{\pgfqpoint{0.820119in}{0.671744in}}%
\pgfpathcurveto{\pgfqpoint{0.814010in}{0.665636in}}{\pgfqpoint{0.810578in}{0.657350in}}{\pgfqpoint{0.810578in}{0.648712in}}%
\pgfpathcurveto{\pgfqpoint{0.810578in}{0.640074in}}{\pgfqpoint{0.814010in}{0.631788in}}{\pgfqpoint{0.820119in}{0.625680in}}%
\pgfpathcurveto{\pgfqpoint{0.826227in}{0.619572in}}{\pgfqpoint{0.834512in}{0.616140in}}{\pgfqpoint{0.843151in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{0.843151in}{0.616140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889654in}{0.647944in}}%
\pgfpathcurveto{\pgfqpoint{0.898292in}{0.647944in}}{\pgfqpoint{0.906578in}{0.651376in}}{\pgfqpoint{0.912686in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.918794in}{0.663592in}}{\pgfqpoint{0.922227in}{0.671878in}}{\pgfqpoint{0.922227in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.922227in}{0.689154in}}{\pgfqpoint{0.918794in}{0.697440in}}{\pgfqpoint{0.912686in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.906578in}{0.709656in}}{\pgfqpoint{0.898292in}{0.713088in}}{\pgfqpoint{0.889654in}{0.713088in}}%
\pgfpathcurveto{\pgfqpoint{0.881016in}{0.713088in}}{\pgfqpoint{0.872730in}{0.709656in}}{\pgfqpoint{0.866622in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.860514in}{0.697440in}}{\pgfqpoint{0.857082in}{0.689154in}}{\pgfqpoint{0.857082in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.857082in}{0.671878in}}{\pgfqpoint{0.860514in}{0.663592in}}{\pgfqpoint{0.866622in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.872730in}{0.651376in}}{\pgfqpoint{0.881016in}{0.647944in}}{\pgfqpoint{0.889654in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{0.889654in}{0.647944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801579in}{0.600201in}}%
\pgfpathcurveto{\pgfqpoint{0.810217in}{0.600201in}}{\pgfqpoint{0.818503in}{0.603633in}}{\pgfqpoint{0.824611in}{0.609741in}}%
\pgfpathcurveto{\pgfqpoint{0.830719in}{0.615849in}}{\pgfqpoint{0.834152in}{0.624135in}}{\pgfqpoint{0.834152in}{0.632773in}}%
\pgfpathcurveto{\pgfqpoint{0.834152in}{0.641411in}}{\pgfqpoint{0.830719in}{0.649697in}}{\pgfqpoint{0.824611in}{0.655805in}}%
\pgfpathcurveto{\pgfqpoint{0.818503in}{0.661913in}}{\pgfqpoint{0.810217in}{0.665345in}}{\pgfqpoint{0.801579in}{0.665345in}}%
\pgfpathcurveto{\pgfqpoint{0.792941in}{0.665345in}}{\pgfqpoint{0.784655in}{0.661913in}}{\pgfqpoint{0.778547in}{0.655805in}}%
\pgfpathcurveto{\pgfqpoint{0.772439in}{0.649697in}}{\pgfqpoint{0.769007in}{0.641411in}}{\pgfqpoint{0.769007in}{0.632773in}}%
\pgfpathcurveto{\pgfqpoint{0.769007in}{0.624135in}}{\pgfqpoint{0.772439in}{0.615849in}}{\pgfqpoint{0.778547in}{0.609741in}}%
\pgfpathcurveto{\pgfqpoint{0.784655in}{0.603633in}}{\pgfqpoint{0.792941in}{0.600201in}}{\pgfqpoint{0.801579in}{0.600201in}}%
\pgfpathlineto{\pgfqpoint{0.801579in}{0.600201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637996in}{0.501572in}}%
\pgfpathcurveto{\pgfqpoint{0.646634in}{0.501572in}}{\pgfqpoint{0.654920in}{0.505004in}}{\pgfqpoint{0.661028in}{0.511113in}}%
\pgfpathcurveto{\pgfqpoint{0.667136in}{0.517221in}}{\pgfqpoint{0.670568in}{0.525506in}}{\pgfqpoint{0.670568in}{0.534145in}}%
\pgfpathcurveto{\pgfqpoint{0.670568in}{0.542783in}}{\pgfqpoint{0.667136in}{0.551069in}}{\pgfqpoint{0.661028in}{0.557177in}}%
\pgfpathcurveto{\pgfqpoint{0.654920in}{0.563285in}}{\pgfqpoint{0.646634in}{0.566717in}}{\pgfqpoint{0.637996in}{0.566717in}}%
\pgfpathcurveto{\pgfqpoint{0.629358in}{0.566717in}}{\pgfqpoint{0.621072in}{0.563285in}}{\pgfqpoint{0.614964in}{0.557177in}}%
\pgfpathcurveto{\pgfqpoint{0.608856in}{0.551069in}}{\pgfqpoint{0.605424in}{0.542783in}}{\pgfqpoint{0.605424in}{0.534145in}}%
\pgfpathcurveto{\pgfqpoint{0.605424in}{0.525506in}}{\pgfqpoint{0.608856in}{0.517221in}}{\pgfqpoint{0.614964in}{0.511113in}}%
\pgfpathcurveto{\pgfqpoint{0.621072in}{0.505004in}}{\pgfqpoint{0.629358in}{0.501572in}}{\pgfqpoint{0.637996in}{0.501572in}}%
\pgfpathlineto{\pgfqpoint{0.637996in}{0.501572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834488in}{0.617477in}}%
\pgfpathcurveto{\pgfqpoint{0.843127in}{0.617477in}}{\pgfqpoint{0.851412in}{0.620909in}}{\pgfqpoint{0.857520in}{0.627018in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{0.633126in}}{\pgfqpoint{0.867061in}{0.641411in}}{\pgfqpoint{0.867061in}{0.650050in}}%
\pgfpathcurveto{\pgfqpoint{0.867061in}{0.658688in}}{\pgfqpoint{0.863629in}{0.666974in}}{\pgfqpoint{0.857520in}{0.673082in}}%
\pgfpathcurveto{\pgfqpoint{0.851412in}{0.679190in}}{\pgfqpoint{0.843127in}{0.682622in}}{\pgfqpoint{0.834488in}{0.682622in}}%
\pgfpathcurveto{\pgfqpoint{0.825850in}{0.682622in}}{\pgfqpoint{0.817564in}{0.679190in}}{\pgfqpoint{0.811456in}{0.673082in}}%
\pgfpathcurveto{\pgfqpoint{0.805348in}{0.666974in}}{\pgfqpoint{0.801916in}{0.658688in}}{\pgfqpoint{0.801916in}{0.650050in}}%
\pgfpathcurveto{\pgfqpoint{0.801916in}{0.641411in}}{\pgfqpoint{0.805348in}{0.633126in}}{\pgfqpoint{0.811456in}{0.627018in}}%
\pgfpathcurveto{\pgfqpoint{0.817564in}{0.620909in}}{\pgfqpoint{0.825850in}{0.617477in}}{\pgfqpoint{0.834488in}{0.617477in}}%
\pgfpathlineto{\pgfqpoint{0.834488in}{0.617477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898144in}{0.650809in}}%
\pgfpathcurveto{\pgfqpoint{0.906782in}{0.650809in}}{\pgfqpoint{0.915068in}{0.654241in}}{\pgfqpoint{0.921176in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{0.927284in}{0.666457in}}{\pgfqpoint{0.930716in}{0.674743in}}{\pgfqpoint{0.930716in}{0.683381in}}%
\pgfpathcurveto{\pgfqpoint{0.930716in}{0.692019in}}{\pgfqpoint{0.927284in}{0.700305in}}{\pgfqpoint{0.921176in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{0.915068in}{0.712521in}}{\pgfqpoint{0.906782in}{0.715953in}}{\pgfqpoint{0.898144in}{0.715953in}}%
\pgfpathcurveto{\pgfqpoint{0.889506in}{0.715953in}}{\pgfqpoint{0.881220in}{0.712521in}}{\pgfqpoint{0.875112in}{0.706413in}}%
\pgfpathcurveto{\pgfqpoint{0.869004in}{0.700305in}}{\pgfqpoint{0.865572in}{0.692019in}}{\pgfqpoint{0.865572in}{0.683381in}}%
\pgfpathcurveto{\pgfqpoint{0.865572in}{0.674743in}}{\pgfqpoint{0.869004in}{0.666457in}}{\pgfqpoint{0.875112in}{0.660349in}}%
\pgfpathcurveto{\pgfqpoint{0.881220in}{0.654241in}}{\pgfqpoint{0.889506in}{0.650809in}}{\pgfqpoint{0.898144in}{0.650809in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{0.650809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839663in}{0.618209in}}%
\pgfpathcurveto{\pgfqpoint{0.848301in}{0.618209in}}{\pgfqpoint{0.856587in}{0.621641in}}{\pgfqpoint{0.862695in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{0.868803in}{0.633857in}}{\pgfqpoint{0.872235in}{0.642143in}}{\pgfqpoint{0.872235in}{0.650781in}}%
\pgfpathcurveto{\pgfqpoint{0.872235in}{0.659419in}}{\pgfqpoint{0.868803in}{0.667705in}}{\pgfqpoint{0.862695in}{0.673813in}}%
\pgfpathcurveto{\pgfqpoint{0.856587in}{0.679921in}}{\pgfqpoint{0.848301in}{0.683353in}}{\pgfqpoint{0.839663in}{0.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.831025in}{0.683353in}}{\pgfqpoint{0.822739in}{0.679921in}}{\pgfqpoint{0.816631in}{0.673813in}}%
\pgfpathcurveto{\pgfqpoint{0.810523in}{0.667705in}}{\pgfqpoint{0.807091in}{0.659419in}}{\pgfqpoint{0.807091in}{0.650781in}}%
\pgfpathcurveto{\pgfqpoint{0.807091in}{0.642143in}}{\pgfqpoint{0.810523in}{0.633857in}}{\pgfqpoint{0.816631in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{0.621641in}}{\pgfqpoint{0.831025in}{0.618209in}}{\pgfqpoint{0.839663in}{0.618209in}}%
\pgfpathlineto{\pgfqpoint{0.839663in}{0.618209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.671006in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.671006in}}{\pgfqpoint{0.956635in}{0.674438in}}{\pgfqpoint{0.962743in}{0.680546in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.686655in}}{\pgfqpoint{0.972284in}{0.694940in}}{\pgfqpoint{0.972284in}{0.703579in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.712217in}}{\pgfqpoint{0.968852in}{0.720502in}}{\pgfqpoint{0.962743in}{0.726611in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.732719in}}{\pgfqpoint{0.948350in}{0.736151in}}{\pgfqpoint{0.939711in}{0.736151in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.736151in}}{\pgfqpoint{0.922787in}{0.732719in}}{\pgfqpoint{0.916679in}{0.726611in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.720502in}}{\pgfqpoint{0.907139in}{0.712217in}}{\pgfqpoint{0.907139in}{0.703579in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.694940in}}{\pgfqpoint{0.910571in}{0.686655in}}{\pgfqpoint{0.916679in}{0.680546in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.674438in}}{\pgfqpoint{0.931073in}{0.671006in}}{\pgfqpoint{0.939711in}{0.671006in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.671006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.506717in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.506717in}}{\pgfqpoint{0.656392in}{0.510149in}}{\pgfqpoint{0.662500in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.522366in}}{\pgfqpoint{0.672040in}{0.530651in}}{\pgfqpoint{0.672040in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.547928in}}{\pgfqpoint{0.668608in}{0.556213in}}{\pgfqpoint{0.662500in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.568430in}}{\pgfqpoint{0.648106in}{0.571862in}}{\pgfqpoint{0.639468in}{0.571862in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.571862in}}{\pgfqpoint{0.622544in}{0.568430in}}{\pgfqpoint{0.616436in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.556213in}}{\pgfqpoint{0.606896in}{0.547928in}}{\pgfqpoint{0.606896in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.530651in}}{\pgfqpoint{0.610328in}{0.522366in}}{\pgfqpoint{0.616436in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.510149in}}{\pgfqpoint{0.630830in}{0.506717in}}{\pgfqpoint{0.639468in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.506717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786899in}{0.579756in}}%
\pgfpathcurveto{\pgfqpoint{0.795537in}{0.579756in}}{\pgfqpoint{0.803823in}{0.583188in}}{\pgfqpoint{0.809931in}{0.589296in}}%
\pgfpathcurveto{\pgfqpoint{0.816039in}{0.595405in}}{\pgfqpoint{0.819471in}{0.603690in}}{\pgfqpoint{0.819471in}{0.612329in}}%
\pgfpathcurveto{\pgfqpoint{0.819471in}{0.620967in}}{\pgfqpoint{0.816039in}{0.629252in}}{\pgfqpoint{0.809931in}{0.635361in}}%
\pgfpathcurveto{\pgfqpoint{0.803823in}{0.641469in}}{\pgfqpoint{0.795537in}{0.644901in}}{\pgfqpoint{0.786899in}{0.644901in}}%
\pgfpathcurveto{\pgfqpoint{0.778260in}{0.644901in}}{\pgfqpoint{0.769975in}{0.641469in}}{\pgfqpoint{0.763867in}{0.635361in}}%
\pgfpathcurveto{\pgfqpoint{0.757758in}{0.629252in}}{\pgfqpoint{0.754326in}{0.620967in}}{\pgfqpoint{0.754326in}{0.612329in}}%
\pgfpathcurveto{\pgfqpoint{0.754326in}{0.603690in}}{\pgfqpoint{0.757758in}{0.595405in}}{\pgfqpoint{0.763867in}{0.589296in}}%
\pgfpathcurveto{\pgfqpoint{0.769975in}{0.583188in}}{\pgfqpoint{0.778260in}{0.579756in}}{\pgfqpoint{0.786899in}{0.579756in}}%
\pgfpathlineto{\pgfqpoint{0.786899in}{0.579756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.642799in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.642799in}}{\pgfqpoint{0.868126in}{0.646231in}}{\pgfqpoint{0.874234in}{0.652339in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.658447in}}{\pgfqpoint{0.883774in}{0.666733in}}{\pgfqpoint{0.883774in}{0.675371in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.684010in}}{\pgfqpoint{0.880342in}{0.692295in}}{\pgfqpoint{0.874234in}{0.698403in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.704512in}}{\pgfqpoint{0.859840in}{0.707944in}}{\pgfqpoint{0.851202in}{0.707944in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.707944in}}{\pgfqpoint{0.834278in}{0.704512in}}{\pgfqpoint{0.828170in}{0.698403in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.692295in}}{\pgfqpoint{0.818629in}{0.684010in}}{\pgfqpoint{0.818629in}{0.675371in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.666733in}}{\pgfqpoint{0.822061in}{0.658447in}}{\pgfqpoint{0.828170in}{0.652339in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.646231in}}{\pgfqpoint{0.842563in}{0.642799in}}{\pgfqpoint{0.851202in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.642799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980066in}{0.703300in}}%
\pgfpathcurveto{\pgfqpoint{0.988704in}{0.703300in}}{\pgfqpoint{0.996990in}{0.706732in}}{\pgfqpoint{1.003098in}{0.712840in}}%
\pgfpathcurveto{\pgfqpoint{1.009206in}{0.718948in}}{\pgfqpoint{1.012638in}{0.727234in}}{\pgfqpoint{1.012638in}{0.735872in}}%
\pgfpathcurveto{\pgfqpoint{1.012638in}{0.744511in}}{\pgfqpoint{1.009206in}{0.752796in}}{\pgfqpoint{1.003098in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{0.996990in}{0.765013in}}{\pgfqpoint{0.988704in}{0.768445in}}{\pgfqpoint{0.980066in}{0.768445in}}%
\pgfpathcurveto{\pgfqpoint{0.971428in}{0.768445in}}{\pgfqpoint{0.963142in}{0.765013in}}{\pgfqpoint{0.957034in}{0.758904in}}%
\pgfpathcurveto{\pgfqpoint{0.950926in}{0.752796in}}{\pgfqpoint{0.947494in}{0.744511in}}{\pgfqpoint{0.947494in}{0.735872in}}%
\pgfpathcurveto{\pgfqpoint{0.947494in}{0.727234in}}{\pgfqpoint{0.950926in}{0.718948in}}{\pgfqpoint{0.957034in}{0.712840in}}%
\pgfpathcurveto{\pgfqpoint{0.963142in}{0.706732in}}{\pgfqpoint{0.971428in}{0.703300in}}{\pgfqpoint{0.980066in}{0.703300in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{0.703300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663157in}{0.529971in}}%
\pgfpathcurveto{\pgfqpoint{0.671795in}{0.529971in}}{\pgfqpoint{0.680081in}{0.533403in}}{\pgfqpoint{0.686189in}{0.539511in}}%
\pgfpathcurveto{\pgfqpoint{0.692297in}{0.545620in}}{\pgfqpoint{0.695729in}{0.553905in}}{\pgfqpoint{0.695729in}{0.562544in}}%
\pgfpathcurveto{\pgfqpoint{0.695729in}{0.571182in}}{\pgfqpoint{0.692297in}{0.579467in}}{\pgfqpoint{0.686189in}{0.585576in}}%
\pgfpathcurveto{\pgfqpoint{0.680081in}{0.591684in}}{\pgfqpoint{0.671795in}{0.595116in}}{\pgfqpoint{0.663157in}{0.595116in}}%
\pgfpathcurveto{\pgfqpoint{0.654519in}{0.595116in}}{\pgfqpoint{0.646233in}{0.591684in}}{\pgfqpoint{0.640125in}{0.585576in}}%
\pgfpathcurveto{\pgfqpoint{0.634017in}{0.579467in}}{\pgfqpoint{0.630585in}{0.571182in}}{\pgfqpoint{0.630585in}{0.562544in}}%
\pgfpathcurveto{\pgfqpoint{0.630585in}{0.553905in}}{\pgfqpoint{0.634017in}{0.545620in}}{\pgfqpoint{0.640125in}{0.539511in}}%
\pgfpathcurveto{\pgfqpoint{0.646233in}{0.533403in}}{\pgfqpoint{0.654519in}{0.529971in}}{\pgfqpoint{0.663157in}{0.529971in}}%
\pgfpathlineto{\pgfqpoint{0.663157in}{0.529971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000014in}{0.706287in}}%
\pgfpathcurveto{\pgfqpoint{1.008652in}{0.706287in}}{\pgfqpoint{1.016938in}{0.709719in}}{\pgfqpoint{1.023046in}{0.715827in}}%
\pgfpathcurveto{\pgfqpoint{1.029154in}{0.721935in}}{\pgfqpoint{1.032586in}{0.730221in}}{\pgfqpoint{1.032586in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{1.032586in}{0.747497in}}{\pgfqpoint{1.029154in}{0.755783in}}{\pgfqpoint{1.023046in}{0.761891in}}%
\pgfpathcurveto{\pgfqpoint{1.016938in}{0.767999in}}{\pgfqpoint{1.008652in}{0.771431in}}{\pgfqpoint{1.000014in}{0.771431in}}%
\pgfpathcurveto{\pgfqpoint{0.991375in}{0.771431in}}{\pgfqpoint{0.983090in}{0.767999in}}{\pgfqpoint{0.976981in}{0.761891in}}%
\pgfpathcurveto{\pgfqpoint{0.970873in}{0.755783in}}{\pgfqpoint{0.967441in}{0.747497in}}{\pgfqpoint{0.967441in}{0.738859in}}%
\pgfpathcurveto{\pgfqpoint{0.967441in}{0.730221in}}{\pgfqpoint{0.970873in}{0.721935in}}{\pgfqpoint{0.976981in}{0.715827in}}%
\pgfpathcurveto{\pgfqpoint{0.983090in}{0.709719in}}{\pgfqpoint{0.991375in}{0.706287in}}{\pgfqpoint{1.000014in}{0.706287in}}%
\pgfpathlineto{\pgfqpoint{1.000014in}{0.706287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.512993in}}{\pgfqpoint{0.668850in}{0.516425in}}{\pgfqpoint{0.674958in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.528641in}}{\pgfqpoint{0.684499in}{0.536927in}}{\pgfqpoint{0.684499in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.554203in}}{\pgfqpoint{0.681066in}{0.562489in}}{\pgfqpoint{0.674958in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.574705in}}{\pgfqpoint{0.660564in}{0.578137in}}{\pgfqpoint{0.651926in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.578137in}}{\pgfqpoint{0.635002in}{0.574705in}}{\pgfqpoint{0.628894in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.562489in}}{\pgfqpoint{0.619354in}{0.554203in}}{\pgfqpoint{0.619354in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.536927in}}{\pgfqpoint{0.622786in}{0.528641in}}{\pgfqpoint{0.628894in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.516425in}}{\pgfqpoint{0.643288in}{0.512993in}}{\pgfqpoint{0.651926in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008442in}{0.710435in}}%
\pgfpathcurveto{\pgfqpoint{1.017080in}{0.710435in}}{\pgfqpoint{1.025366in}{0.713867in}}{\pgfqpoint{1.031474in}{0.719975in}}%
\pgfpathcurveto{\pgfqpoint{1.037582in}{0.726083in}}{\pgfqpoint{1.041014in}{0.734369in}}{\pgfqpoint{1.041014in}{0.743007in}}%
\pgfpathcurveto{\pgfqpoint{1.041014in}{0.751645in}}{\pgfqpoint{1.037582in}{0.759931in}}{\pgfqpoint{1.031474in}{0.766039in}}%
\pgfpathcurveto{\pgfqpoint{1.025366in}{0.772147in}}{\pgfqpoint{1.017080in}{0.775579in}}{\pgfqpoint{1.008442in}{0.775579in}}%
\pgfpathcurveto{\pgfqpoint{0.999803in}{0.775579in}}{\pgfqpoint{0.991518in}{0.772147in}}{\pgfqpoint{0.985410in}{0.766039in}}%
\pgfpathcurveto{\pgfqpoint{0.979301in}{0.759931in}}{\pgfqpoint{0.975869in}{0.751645in}}{\pgfqpoint{0.975869in}{0.743007in}}%
\pgfpathcurveto{\pgfqpoint{0.975869in}{0.734369in}}{\pgfqpoint{0.979301in}{0.726083in}}{\pgfqpoint{0.985410in}{0.719975in}}%
\pgfpathcurveto{\pgfqpoint{0.991518in}{0.713867in}}{\pgfqpoint{0.999803in}{0.710435in}}{\pgfqpoint{1.008442in}{0.710435in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{0.710435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010214in}{0.716068in}}%
\pgfpathcurveto{\pgfqpoint{1.018852in}{0.716068in}}{\pgfqpoint{1.027138in}{0.719500in}}{\pgfqpoint{1.033246in}{0.725608in}}%
\pgfpathcurveto{\pgfqpoint{1.039354in}{0.731716in}}{\pgfqpoint{1.042786in}{0.740002in}}{\pgfqpoint{1.042786in}{0.748640in}}%
\pgfpathcurveto{\pgfqpoint{1.042786in}{0.757278in}}{\pgfqpoint{1.039354in}{0.765564in}}{\pgfqpoint{1.033246in}{0.771672in}}%
\pgfpathcurveto{\pgfqpoint{1.027138in}{0.777780in}}{\pgfqpoint{1.018852in}{0.781213in}}{\pgfqpoint{1.010214in}{0.781213in}}%
\pgfpathcurveto{\pgfqpoint{1.001576in}{0.781213in}}{\pgfqpoint{0.993290in}{0.777780in}}{\pgfqpoint{0.987182in}{0.771672in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{0.765564in}}{\pgfqpoint{0.977642in}{0.757278in}}{\pgfqpoint{0.977642in}{0.748640in}}%
\pgfpathcurveto{\pgfqpoint{0.977642in}{0.740002in}}{\pgfqpoint{0.981074in}{0.731716in}}{\pgfqpoint{0.987182in}{0.725608in}}%
\pgfpathcurveto{\pgfqpoint{0.993290in}{0.719500in}}{\pgfqpoint{1.001576in}{0.716068in}}{\pgfqpoint{1.010214in}{0.716068in}}%
\pgfpathlineto{\pgfqpoint{1.010214in}{0.716068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899798in}{0.654302in}}%
\pgfpathcurveto{\pgfqpoint{0.908437in}{0.654302in}}{\pgfqpoint{0.916722in}{0.657734in}}{\pgfqpoint{0.922831in}{0.663843in}}%
\pgfpathcurveto{\pgfqpoint{0.928939in}{0.669951in}}{\pgfqpoint{0.932371in}{0.678236in}}{\pgfqpoint{0.932371in}{0.686875in}}%
\pgfpathcurveto{\pgfqpoint{0.932371in}{0.695513in}}{\pgfqpoint{0.928939in}{0.703799in}}{\pgfqpoint{0.922831in}{0.709907in}}%
\pgfpathcurveto{\pgfqpoint{0.916722in}{0.716015in}}{\pgfqpoint{0.908437in}{0.719447in}}{\pgfqpoint{0.899798in}{0.719447in}}%
\pgfpathcurveto{\pgfqpoint{0.891160in}{0.719447in}}{\pgfqpoint{0.882875in}{0.716015in}}{\pgfqpoint{0.876766in}{0.709907in}}%
\pgfpathcurveto{\pgfqpoint{0.870658in}{0.703799in}}{\pgfqpoint{0.867226in}{0.695513in}}{\pgfqpoint{0.867226in}{0.686875in}}%
\pgfpathcurveto{\pgfqpoint{0.867226in}{0.678236in}}{\pgfqpoint{0.870658in}{0.669951in}}{\pgfqpoint{0.876766in}{0.663843in}}%
\pgfpathcurveto{\pgfqpoint{0.882875in}{0.657734in}}{\pgfqpoint{0.891160in}{0.654302in}}{\pgfqpoint{0.899798in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.654302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842412in}{0.620494in}}%
\pgfpathcurveto{\pgfqpoint{0.851051in}{0.620494in}}{\pgfqpoint{0.859336in}{0.623926in}}{\pgfqpoint{0.865444in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.871553in}{0.636143in}}{\pgfqpoint{0.874985in}{0.644428in}}{\pgfqpoint{0.874985in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.874985in}{0.661705in}}{\pgfqpoint{0.871553in}{0.669990in}}{\pgfqpoint{0.865444in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.859336in}{0.682207in}}{\pgfqpoint{0.851051in}{0.685639in}}{\pgfqpoint{0.842412in}{0.685639in}}%
\pgfpathcurveto{\pgfqpoint{0.833774in}{0.685639in}}{\pgfqpoint{0.825488in}{0.682207in}}{\pgfqpoint{0.819380in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.813272in}{0.669990in}}{\pgfqpoint{0.809840in}{0.661705in}}{\pgfqpoint{0.809840in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.809840in}{0.644428in}}{\pgfqpoint{0.813272in}{0.636143in}}{\pgfqpoint{0.819380in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.825488in}{0.623926in}}{\pgfqpoint{0.833774in}{0.620494in}}{\pgfqpoint{0.842412in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.842412in}{0.620494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.633875in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.633875in}}{\pgfqpoint{0.894540in}{0.637307in}}{\pgfqpoint{0.900648in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.649524in}}{\pgfqpoint{0.910188in}{0.657809in}}{\pgfqpoint{0.910188in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.675086in}}{\pgfqpoint{0.906756in}{0.683372in}}{\pgfqpoint{0.900648in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.695588in}}{\pgfqpoint{0.886254in}{0.699020in}}{\pgfqpoint{0.877616in}{0.699020in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.699020in}}{\pgfqpoint{0.860692in}{0.695588in}}{\pgfqpoint{0.854584in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.683372in}}{\pgfqpoint{0.845043in}{0.675086in}}{\pgfqpoint{0.845043in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.657809in}}{\pgfqpoint{0.848475in}{0.649524in}}{\pgfqpoint{0.854584in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.637307in}}{\pgfqpoint{0.868977in}{0.633875in}}{\pgfqpoint{0.877616in}{0.633875in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.633875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792388in}{0.591783in}}%
\pgfpathcurveto{\pgfqpoint{0.801027in}{0.591783in}}{\pgfqpoint{0.809312in}{0.595215in}}{\pgfqpoint{0.815421in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.821529in}{0.607431in}}{\pgfqpoint{0.824961in}{0.615717in}}{\pgfqpoint{0.824961in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.824961in}{0.632993in}}{\pgfqpoint{0.821529in}{0.641279in}}{\pgfqpoint{0.815421in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.809312in}{0.653495in}}{\pgfqpoint{0.801027in}{0.656927in}}{\pgfqpoint{0.792388in}{0.656927in}}%
\pgfpathcurveto{\pgfqpoint{0.783750in}{0.656927in}}{\pgfqpoint{0.775465in}{0.653495in}}{\pgfqpoint{0.769356in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.763248in}{0.641279in}}{\pgfqpoint{0.759816in}{0.632993in}}{\pgfqpoint{0.759816in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.759816in}{0.615717in}}{\pgfqpoint{0.763248in}{0.607431in}}{\pgfqpoint{0.769356in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.775465in}{0.595215in}}{\pgfqpoint{0.783750in}{0.591783in}}{\pgfqpoint{0.792388in}{0.591783in}}%
\pgfpathlineto{\pgfqpoint{0.792388in}{0.591783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.620494in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.620494in}}{\pgfqpoint{0.852204in}{0.623926in}}{\pgfqpoint{0.858312in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.636143in}}{\pgfqpoint{0.867852in}{0.644428in}}{\pgfqpoint{0.867852in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.661705in}}{\pgfqpoint{0.864420in}{0.669990in}}{\pgfqpoint{0.858312in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.682207in}}{\pgfqpoint{0.843918in}{0.685639in}}{\pgfqpoint{0.835280in}{0.685639in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.685639in}}{\pgfqpoint{0.818356in}{0.682207in}}{\pgfqpoint{0.812247in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.669990in}}{\pgfqpoint{0.802707in}{0.661705in}}{\pgfqpoint{0.802707in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.644428in}}{\pgfqpoint{0.806139in}{0.636143in}}{\pgfqpoint{0.812247in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.623926in}}{\pgfqpoint{0.826641in}{0.620494in}}{\pgfqpoint{0.835280in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.620494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.547011in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.547011in}}{\pgfqpoint{0.720654in}{0.550443in}}{\pgfqpoint{0.726762in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.562659in}}{\pgfqpoint{0.736302in}{0.570945in}}{\pgfqpoint{0.736302in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.588222in}}{\pgfqpoint{0.732870in}{0.596507in}}{\pgfqpoint{0.726762in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.608724in}}{\pgfqpoint{0.712368in}{0.612156in}}{\pgfqpoint{0.703730in}{0.612156in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.612156in}}{\pgfqpoint{0.686806in}{0.608724in}}{\pgfqpoint{0.680698in}{0.602615in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.596507in}}{\pgfqpoint{0.671158in}{0.588222in}}{\pgfqpoint{0.671158in}{0.579583in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.570945in}}{\pgfqpoint{0.674590in}{0.562659in}}{\pgfqpoint{0.680698in}{0.556551in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.550443in}}{\pgfqpoint{0.695092in}{0.547011in}}{\pgfqpoint{0.703730in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.547011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985054in}{0.700371in}}%
\pgfpathcurveto{\pgfqpoint{0.993692in}{0.700371in}}{\pgfqpoint{1.001978in}{0.703803in}}{\pgfqpoint{1.008086in}{0.709911in}}%
\pgfpathcurveto{\pgfqpoint{1.014194in}{0.716019in}}{\pgfqpoint{1.017626in}{0.724305in}}{\pgfqpoint{1.017626in}{0.732943in}}%
\pgfpathcurveto{\pgfqpoint{1.017626in}{0.741581in}}{\pgfqpoint{1.014194in}{0.749867in}}{\pgfqpoint{1.008086in}{0.755975in}}%
\pgfpathcurveto{\pgfqpoint{1.001978in}{0.762083in}}{\pgfqpoint{0.993692in}{0.765515in}}{\pgfqpoint{0.985054in}{0.765515in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{0.765515in}}{\pgfqpoint{0.968130in}{0.762083in}}{\pgfqpoint{0.962022in}{0.755975in}}%
\pgfpathcurveto{\pgfqpoint{0.955913in}{0.749867in}}{\pgfqpoint{0.952481in}{0.741581in}}{\pgfqpoint{0.952481in}{0.732943in}}%
\pgfpathcurveto{\pgfqpoint{0.952481in}{0.724305in}}{\pgfqpoint{0.955913in}{0.716019in}}{\pgfqpoint{0.962022in}{0.709911in}}%
\pgfpathcurveto{\pgfqpoint{0.968130in}{0.703803in}}{\pgfqpoint{0.976416in}{0.700371in}}{\pgfqpoint{0.985054in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{0.700371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010667in}{0.717820in}}%
\pgfpathcurveto{\pgfqpoint{1.019305in}{0.717820in}}{\pgfqpoint{1.027591in}{0.721252in}}{\pgfqpoint{1.033699in}{0.727361in}}%
\pgfpathcurveto{\pgfqpoint{1.039807in}{0.733469in}}{\pgfqpoint{1.043239in}{0.741754in}}{\pgfqpoint{1.043239in}{0.750393in}}%
\pgfpathcurveto{\pgfqpoint{1.043239in}{0.759031in}}{\pgfqpoint{1.039807in}{0.767317in}}{\pgfqpoint{1.033699in}{0.773425in}}%
\pgfpathcurveto{\pgfqpoint{1.027591in}{0.779533in}}{\pgfqpoint{1.019305in}{0.782965in}}{\pgfqpoint{1.010667in}{0.782965in}}%
\pgfpathcurveto{\pgfqpoint{1.002029in}{0.782965in}}{\pgfqpoint{0.993743in}{0.779533in}}{\pgfqpoint{0.987635in}{0.773425in}}%
\pgfpathcurveto{\pgfqpoint{0.981527in}{0.767317in}}{\pgfqpoint{0.978095in}{0.759031in}}{\pgfqpoint{0.978095in}{0.750393in}}%
\pgfpathcurveto{\pgfqpoint{0.978095in}{0.741754in}}{\pgfqpoint{0.981527in}{0.733469in}}{\pgfqpoint{0.987635in}{0.727361in}}%
\pgfpathcurveto{\pgfqpoint{0.993743in}{0.721252in}}{\pgfqpoint{1.002029in}{0.717820in}}{\pgfqpoint{1.010667in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.010667in}{0.717820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897992in}{0.649927in}}%
\pgfpathcurveto{\pgfqpoint{0.906631in}{0.649927in}}{\pgfqpoint{0.914916in}{0.653359in}}{\pgfqpoint{0.921024in}{0.659467in}}%
\pgfpathcurveto{\pgfqpoint{0.927133in}{0.665576in}}{\pgfqpoint{0.930565in}{0.673861in}}{\pgfqpoint{0.930565in}{0.682499in}}%
\pgfpathcurveto{\pgfqpoint{0.930565in}{0.691138in}}{\pgfqpoint{0.927133in}{0.699423in}}{\pgfqpoint{0.921024in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{0.914916in}{0.711640in}}{\pgfqpoint{0.906631in}{0.715072in}}{\pgfqpoint{0.897992in}{0.715072in}}%
\pgfpathcurveto{\pgfqpoint{0.889354in}{0.715072in}}{\pgfqpoint{0.881068in}{0.711640in}}{\pgfqpoint{0.874960in}{0.705532in}}%
\pgfpathcurveto{\pgfqpoint{0.868852in}{0.699423in}}{\pgfqpoint{0.865420in}{0.691138in}}{\pgfqpoint{0.865420in}{0.682499in}}%
\pgfpathcurveto{\pgfqpoint{0.865420in}{0.673861in}}{\pgfqpoint{0.868852in}{0.665576in}}{\pgfqpoint{0.874960in}{0.659467in}}%
\pgfpathcurveto{\pgfqpoint{0.881068in}{0.653359in}}{\pgfqpoint{0.889354in}{0.649927in}}{\pgfqpoint{0.897992in}{0.649927in}}%
\pgfpathlineto{\pgfqpoint{0.897992in}{0.649927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992580in}{0.696618in}}%
\pgfpathcurveto{\pgfqpoint{1.001219in}{0.696618in}}{\pgfqpoint{1.009504in}{0.700050in}}{\pgfqpoint{1.015612in}{0.706158in}}%
\pgfpathcurveto{\pgfqpoint{1.021721in}{0.712267in}}{\pgfqpoint{1.025153in}{0.720552in}}{\pgfqpoint{1.025153in}{0.729191in}}%
\pgfpathcurveto{\pgfqpoint{1.025153in}{0.737829in}}{\pgfqpoint{1.021721in}{0.746114in}}{\pgfqpoint{1.015612in}{0.752223in}}%
\pgfpathcurveto{\pgfqpoint{1.009504in}{0.758331in}}{\pgfqpoint{1.001219in}{0.761763in}}{\pgfqpoint{0.992580in}{0.761763in}}%
\pgfpathcurveto{\pgfqpoint{0.983942in}{0.761763in}}{\pgfqpoint{0.975656in}{0.758331in}}{\pgfqpoint{0.969548in}{0.752223in}}%
\pgfpathcurveto{\pgfqpoint{0.963440in}{0.746114in}}{\pgfqpoint{0.960008in}{0.737829in}}{\pgfqpoint{0.960008in}{0.729191in}}%
\pgfpathcurveto{\pgfqpoint{0.960008in}{0.720552in}}{\pgfqpoint{0.963440in}{0.712267in}}{\pgfqpoint{0.969548in}{0.706158in}}%
\pgfpathcurveto{\pgfqpoint{0.975656in}{0.700050in}}{\pgfqpoint{0.983942in}{0.696618in}}{\pgfqpoint{0.992580in}{0.696618in}}%
\pgfpathlineto{\pgfqpoint{0.992580in}{0.696618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929593in}{0.667185in}}%
\pgfpathcurveto{\pgfqpoint{0.938231in}{0.667185in}}{\pgfqpoint{0.946517in}{0.670617in}}{\pgfqpoint{0.952625in}{0.676726in}}%
\pgfpathcurveto{\pgfqpoint{0.958733in}{0.682834in}}{\pgfqpoint{0.962165in}{0.691120in}}{\pgfqpoint{0.962165in}{0.699758in}}%
\pgfpathcurveto{\pgfqpoint{0.962165in}{0.708396in}}{\pgfqpoint{0.958733in}{0.716682in}}{\pgfqpoint{0.952625in}{0.722790in}}%
\pgfpathcurveto{\pgfqpoint{0.946517in}{0.728898in}}{\pgfqpoint{0.938231in}{0.732330in}}{\pgfqpoint{0.929593in}{0.732330in}}%
\pgfpathcurveto{\pgfqpoint{0.920955in}{0.732330in}}{\pgfqpoint{0.912669in}{0.728898in}}{\pgfqpoint{0.906561in}{0.722790in}}%
\pgfpathcurveto{\pgfqpoint{0.900453in}{0.716682in}}{\pgfqpoint{0.897021in}{0.708396in}}{\pgfqpoint{0.897021in}{0.699758in}}%
\pgfpathcurveto{\pgfqpoint{0.897021in}{0.691120in}}{\pgfqpoint{0.900453in}{0.682834in}}{\pgfqpoint{0.906561in}{0.676726in}}%
\pgfpathcurveto{\pgfqpoint{0.912669in}{0.670617in}}{\pgfqpoint{0.920955in}{0.667185in}}{\pgfqpoint{0.929593in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{0.929593in}{0.667185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.552493in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.552493in}}{\pgfqpoint{0.730233in}{0.555926in}}{\pgfqpoint{0.736341in}{0.562034in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.568142in}}{\pgfqpoint{0.745882in}{0.576428in}}{\pgfqpoint{0.745882in}{0.585066in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.593704in}}{\pgfqpoint{0.742450in}{0.601990in}}{\pgfqpoint{0.736341in}{0.608098in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.614206in}}{\pgfqpoint{0.721948in}{0.617638in}}{\pgfqpoint{0.713309in}{0.617638in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.617638in}}{\pgfqpoint{0.696385in}{0.614206in}}{\pgfqpoint{0.690277in}{0.608098in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.601990in}}{\pgfqpoint{0.680737in}{0.593704in}}{\pgfqpoint{0.680737in}{0.585066in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.576428in}}{\pgfqpoint{0.684169in}{0.568142in}}{\pgfqpoint{0.690277in}{0.562034in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.555926in}}{\pgfqpoint{0.704671in}{0.552493in}}{\pgfqpoint{0.713309in}{0.552493in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.552493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.616439in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.616439in}}{\pgfqpoint{0.848463in}{0.619871in}}{\pgfqpoint{0.854571in}{0.625980in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.632088in}}{\pgfqpoint{0.864111in}{0.640374in}}{\pgfqpoint{0.864111in}{0.649012in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.657650in}}{\pgfqpoint{0.860679in}{0.665936in}}{\pgfqpoint{0.854571in}{0.672044in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.678152in}}{\pgfqpoint{0.840177in}{0.681584in}}{\pgfqpoint{0.831539in}{0.681584in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.681584in}}{\pgfqpoint{0.814615in}{0.678152in}}{\pgfqpoint{0.808507in}{0.672044in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.665936in}}{\pgfqpoint{0.798966in}{0.657650in}}{\pgfqpoint{0.798966in}{0.649012in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.640374in}}{\pgfqpoint{0.802398in}{0.632088in}}{\pgfqpoint{0.808507in}{0.625980in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.619871in}}{\pgfqpoint{0.822900in}{0.616439in}}{\pgfqpoint{0.831539in}{0.616439in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.616439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643774in}{0.507536in}}%
\pgfpathcurveto{\pgfqpoint{0.652412in}{0.507536in}}{\pgfqpoint{0.660698in}{0.510968in}}{\pgfqpoint{0.666806in}{0.517076in}}%
\pgfpathcurveto{\pgfqpoint{0.672914in}{0.523184in}}{\pgfqpoint{0.676346in}{0.531470in}}{\pgfqpoint{0.676346in}{0.540108in}}%
\pgfpathcurveto{\pgfqpoint{0.676346in}{0.548747in}}{\pgfqpoint{0.672914in}{0.557032in}}{\pgfqpoint{0.666806in}{0.563140in}}%
\pgfpathcurveto{\pgfqpoint{0.660698in}{0.569249in}}{\pgfqpoint{0.652412in}{0.572681in}}{\pgfqpoint{0.643774in}{0.572681in}}%
\pgfpathcurveto{\pgfqpoint{0.635135in}{0.572681in}}{\pgfqpoint{0.626850in}{0.569249in}}{\pgfqpoint{0.620742in}{0.563140in}}%
\pgfpathcurveto{\pgfqpoint{0.614633in}{0.557032in}}{\pgfqpoint{0.611201in}{0.548747in}}{\pgfqpoint{0.611201in}{0.540108in}}%
\pgfpathcurveto{\pgfqpoint{0.611201in}{0.531470in}}{\pgfqpoint{0.614633in}{0.523184in}}{\pgfqpoint{0.620742in}{0.517076in}}%
\pgfpathcurveto{\pgfqpoint{0.626850in}{0.510968in}}{\pgfqpoint{0.635135in}{0.507536in}}{\pgfqpoint{0.643774in}{0.507536in}}%
\pgfpathlineto{\pgfqpoint{0.643774in}{0.507536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885330in}{0.645613in}}%
\pgfpathcurveto{\pgfqpoint{0.893968in}{0.645613in}}{\pgfqpoint{0.902254in}{0.649045in}}{\pgfqpoint{0.908362in}{0.655153in}}%
\pgfpathcurveto{\pgfqpoint{0.914470in}{0.661261in}}{\pgfqpoint{0.917902in}{0.669547in}}{\pgfqpoint{0.917902in}{0.678185in}}%
\pgfpathcurveto{\pgfqpoint{0.917902in}{0.686824in}}{\pgfqpoint{0.914470in}{0.695109in}}{\pgfqpoint{0.908362in}{0.701217in}}%
\pgfpathcurveto{\pgfqpoint{0.902254in}{0.707326in}}{\pgfqpoint{0.893968in}{0.710758in}}{\pgfqpoint{0.885330in}{0.710758in}}%
\pgfpathcurveto{\pgfqpoint{0.876691in}{0.710758in}}{\pgfqpoint{0.868406in}{0.707326in}}{\pgfqpoint{0.862298in}{0.701217in}}%
\pgfpathcurveto{\pgfqpoint{0.856189in}{0.695109in}}{\pgfqpoint{0.852757in}{0.686824in}}{\pgfqpoint{0.852757in}{0.678185in}}%
\pgfpathcurveto{\pgfqpoint{0.852757in}{0.669547in}}{\pgfqpoint{0.856189in}{0.661261in}}{\pgfqpoint{0.862298in}{0.655153in}}%
\pgfpathcurveto{\pgfqpoint{0.868406in}{0.649045in}}{\pgfqpoint{0.876691in}{0.645613in}}{\pgfqpoint{0.885330in}{0.645613in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{0.645613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824537in}{0.609999in}}%
\pgfpathcurveto{\pgfqpoint{0.833176in}{0.609999in}}{\pgfqpoint{0.841461in}{0.613431in}}{\pgfqpoint{0.847569in}{0.619539in}}%
\pgfpathcurveto{\pgfqpoint{0.853678in}{0.625647in}}{\pgfqpoint{0.857110in}{0.633933in}}{\pgfqpoint{0.857110in}{0.642571in}}%
\pgfpathcurveto{\pgfqpoint{0.857110in}{0.651209in}}{\pgfqpoint{0.853678in}{0.659495in}}{\pgfqpoint{0.847569in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.841461in}{0.671711in}}{\pgfqpoint{0.833176in}{0.675143in}}{\pgfqpoint{0.824537in}{0.675143in}}%
\pgfpathcurveto{\pgfqpoint{0.815899in}{0.675143in}}{\pgfqpoint{0.807613in}{0.671711in}}{\pgfqpoint{0.801505in}{0.665603in}}%
\pgfpathcurveto{\pgfqpoint{0.795397in}{0.659495in}}{\pgfqpoint{0.791965in}{0.651209in}}{\pgfqpoint{0.791965in}{0.642571in}}%
\pgfpathcurveto{\pgfqpoint{0.791965in}{0.633933in}}{\pgfqpoint{0.795397in}{0.625647in}}{\pgfqpoint{0.801505in}{0.619539in}}%
\pgfpathcurveto{\pgfqpoint{0.807613in}{0.613431in}}{\pgfqpoint{0.815899in}{0.609999in}}{\pgfqpoint{0.824537in}{0.609999in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.609999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851658in}{0.636881in}}%
\pgfpathcurveto{\pgfqpoint{0.860296in}{0.636881in}}{\pgfqpoint{0.868582in}{0.640313in}}{\pgfqpoint{0.874690in}{0.646421in}}%
\pgfpathcurveto{\pgfqpoint{0.880798in}{0.652529in}}{\pgfqpoint{0.884230in}{0.660815in}}{\pgfqpoint{0.884230in}{0.669453in}}%
\pgfpathcurveto{\pgfqpoint{0.884230in}{0.678091in}}{\pgfqpoint{0.880798in}{0.686377in}}{\pgfqpoint{0.874690in}{0.692485in}}%
\pgfpathcurveto{\pgfqpoint{0.868582in}{0.698594in}}{\pgfqpoint{0.860296in}{0.702026in}}{\pgfqpoint{0.851658in}{0.702026in}}%
\pgfpathcurveto{\pgfqpoint{0.843020in}{0.702026in}}{\pgfqpoint{0.834734in}{0.698594in}}{\pgfqpoint{0.828626in}{0.692485in}}%
\pgfpathcurveto{\pgfqpoint{0.822518in}{0.686377in}}{\pgfqpoint{0.819086in}{0.678091in}}{\pgfqpoint{0.819086in}{0.669453in}}%
\pgfpathcurveto{\pgfqpoint{0.819086in}{0.660815in}}{\pgfqpoint{0.822518in}{0.652529in}}{\pgfqpoint{0.828626in}{0.646421in}}%
\pgfpathcurveto{\pgfqpoint{0.834734in}{0.640313in}}{\pgfqpoint{0.843020in}{0.636881in}}{\pgfqpoint{0.851658in}{0.636881in}}%
\pgfpathlineto{\pgfqpoint{0.851658in}{0.636881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973136in}{0.692404in}}%
\pgfpathcurveto{\pgfqpoint{0.981774in}{0.692404in}}{\pgfqpoint{0.990060in}{0.695836in}}{\pgfqpoint{0.996168in}{0.701944in}}%
\pgfpathcurveto{\pgfqpoint{1.002276in}{0.708053in}}{\pgfqpoint{1.005708in}{0.716338in}}{\pgfqpoint{1.005708in}{0.724976in}}%
\pgfpathcurveto{\pgfqpoint{1.005708in}{0.733615in}}{\pgfqpoint{1.002276in}{0.741900in}}{\pgfqpoint{0.996168in}{0.748009in}}%
\pgfpathcurveto{\pgfqpoint{0.990060in}{0.754117in}}{\pgfqpoint{0.981774in}{0.757549in}}{\pgfqpoint{0.973136in}{0.757549in}}%
\pgfpathcurveto{\pgfqpoint{0.964497in}{0.757549in}}{\pgfqpoint{0.956212in}{0.754117in}}{\pgfqpoint{0.950104in}{0.748009in}}%
\pgfpathcurveto{\pgfqpoint{0.943995in}{0.741900in}}{\pgfqpoint{0.940563in}{0.733615in}}{\pgfqpoint{0.940563in}{0.724976in}}%
\pgfpathcurveto{\pgfqpoint{0.940563in}{0.716338in}}{\pgfqpoint{0.943995in}{0.708053in}}{\pgfqpoint{0.950104in}{0.701944in}}%
\pgfpathcurveto{\pgfqpoint{0.956212in}{0.695836in}}{\pgfqpoint{0.964497in}{0.692404in}}{\pgfqpoint{0.973136in}{0.692404in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.692404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822791in}{0.605197in}}%
\pgfpathcurveto{\pgfqpoint{0.831429in}{0.605197in}}{\pgfqpoint{0.839715in}{0.608629in}}{\pgfqpoint{0.845823in}{0.614738in}}%
\pgfpathcurveto{\pgfqpoint{0.851931in}{0.620846in}}{\pgfqpoint{0.855363in}{0.629131in}}{\pgfqpoint{0.855363in}{0.637770in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{0.646408in}}{\pgfqpoint{0.851931in}{0.654694in}}{\pgfqpoint{0.845823in}{0.660802in}}%
\pgfpathcurveto{\pgfqpoint{0.839715in}{0.666910in}}{\pgfqpoint{0.831429in}{0.670342in}}{\pgfqpoint{0.822791in}{0.670342in}}%
\pgfpathcurveto{\pgfqpoint{0.814153in}{0.670342in}}{\pgfqpoint{0.805867in}{0.666910in}}{\pgfqpoint{0.799759in}{0.660802in}}%
\pgfpathcurveto{\pgfqpoint{0.793651in}{0.654694in}}{\pgfqpoint{0.790219in}{0.646408in}}{\pgfqpoint{0.790219in}{0.637770in}}%
\pgfpathcurveto{\pgfqpoint{0.790219in}{0.629131in}}{\pgfqpoint{0.793651in}{0.620846in}}{\pgfqpoint{0.799759in}{0.614738in}}%
\pgfpathcurveto{\pgfqpoint{0.805867in}{0.608629in}}{\pgfqpoint{0.814153in}{0.605197in}}{\pgfqpoint{0.822791in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{0.822791in}{0.605197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993043in}{0.704222in}}%
\pgfpathcurveto{\pgfqpoint{1.001681in}{0.704222in}}{\pgfqpoint{1.009967in}{0.707654in}}{\pgfqpoint{1.016075in}{0.713762in}}%
\pgfpathcurveto{\pgfqpoint{1.022183in}{0.719871in}}{\pgfqpoint{1.025615in}{0.728156in}}{\pgfqpoint{1.025615in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{1.025615in}{0.745433in}}{\pgfqpoint{1.022183in}{0.753718in}}{\pgfqpoint{1.016075in}{0.759827in}}%
\pgfpathcurveto{\pgfqpoint{1.009967in}{0.765935in}}{\pgfqpoint{1.001681in}{0.769367in}}{\pgfqpoint{0.993043in}{0.769367in}}%
\pgfpathcurveto{\pgfqpoint{0.984405in}{0.769367in}}{\pgfqpoint{0.976119in}{0.765935in}}{\pgfqpoint{0.970011in}{0.759827in}}%
\pgfpathcurveto{\pgfqpoint{0.963902in}{0.753718in}}{\pgfqpoint{0.960470in}{0.745433in}}{\pgfqpoint{0.960470in}{0.736794in}}%
\pgfpathcurveto{\pgfqpoint{0.960470in}{0.728156in}}{\pgfqpoint{0.963902in}{0.719871in}}{\pgfqpoint{0.970011in}{0.713762in}}%
\pgfpathcurveto{\pgfqpoint{0.976119in}{0.707654in}}{\pgfqpoint{0.984405in}{0.704222in}}{\pgfqpoint{0.993043in}{0.704222in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{0.704222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877070in}{0.647300in}}%
\pgfpathcurveto{\pgfqpoint{0.885709in}{0.647300in}}{\pgfqpoint{0.893994in}{0.650732in}}{\pgfqpoint{0.900102in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.906211in}{0.662948in}}{\pgfqpoint{0.909643in}{0.671234in}}{\pgfqpoint{0.909643in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.909643in}{0.688510in}}{\pgfqpoint{0.906211in}{0.696796in}}{\pgfqpoint{0.900102in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.893994in}{0.709012in}}{\pgfqpoint{0.885709in}{0.712444in}}{\pgfqpoint{0.877070in}{0.712444in}}%
\pgfpathcurveto{\pgfqpoint{0.868432in}{0.712444in}}{\pgfqpoint{0.860146in}{0.709012in}}{\pgfqpoint{0.854038in}{0.702904in}}%
\pgfpathcurveto{\pgfqpoint{0.847930in}{0.696796in}}{\pgfqpoint{0.844498in}{0.688510in}}{\pgfqpoint{0.844498in}{0.679872in}}%
\pgfpathcurveto{\pgfqpoint{0.844498in}{0.671234in}}{\pgfqpoint{0.847930in}{0.662948in}}{\pgfqpoint{0.854038in}{0.656840in}}%
\pgfpathcurveto{\pgfqpoint{0.860146in}{0.650732in}}{\pgfqpoint{0.868432in}{0.647300in}}{\pgfqpoint{0.877070in}{0.647300in}}%
\pgfpathlineto{\pgfqpoint{0.877070in}{0.647300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996805in}{0.720983in}}%
\pgfpathcurveto{\pgfqpoint{1.005443in}{0.720983in}}{\pgfqpoint{1.013729in}{0.724415in}}{\pgfqpoint{1.019837in}{0.730523in}}%
\pgfpathcurveto{\pgfqpoint{1.025945in}{0.736631in}}{\pgfqpoint{1.029377in}{0.744917in}}{\pgfqpoint{1.029377in}{0.753555in}}%
\pgfpathcurveto{\pgfqpoint{1.029377in}{0.762193in}}{\pgfqpoint{1.025945in}{0.770479in}}{\pgfqpoint{1.019837in}{0.776587in}}%
\pgfpathcurveto{\pgfqpoint{1.013729in}{0.782695in}}{\pgfqpoint{1.005443in}{0.786127in}}{\pgfqpoint{0.996805in}{0.786127in}}%
\pgfpathcurveto{\pgfqpoint{0.988167in}{0.786127in}}{\pgfqpoint{0.979881in}{0.782695in}}{\pgfqpoint{0.973773in}{0.776587in}}%
\pgfpathcurveto{\pgfqpoint{0.967665in}{0.770479in}}{\pgfqpoint{0.964233in}{0.762193in}}{\pgfqpoint{0.964233in}{0.753555in}}%
\pgfpathcurveto{\pgfqpoint{0.964233in}{0.744917in}}{\pgfqpoint{0.967665in}{0.736631in}}{\pgfqpoint{0.973773in}{0.730523in}}%
\pgfpathcurveto{\pgfqpoint{0.979881in}{0.724415in}}{\pgfqpoint{0.988167in}{0.720983in}}{\pgfqpoint{0.996805in}{0.720983in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{0.720983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872989in}{0.655535in}}%
\pgfpathcurveto{\pgfqpoint{0.881627in}{0.655535in}}{\pgfqpoint{0.889913in}{0.658967in}}{\pgfqpoint{0.896021in}{0.665075in}}%
\pgfpathcurveto{\pgfqpoint{0.902129in}{0.671183in}}{\pgfqpoint{0.905561in}{0.679469in}}{\pgfqpoint{0.905561in}{0.688107in}}%
\pgfpathcurveto{\pgfqpoint{0.905561in}{0.696745in}}{\pgfqpoint{0.902129in}{0.705031in}}{\pgfqpoint{0.896021in}{0.711139in}}%
\pgfpathcurveto{\pgfqpoint{0.889913in}{0.717247in}}{\pgfqpoint{0.881627in}{0.720679in}}{\pgfqpoint{0.872989in}{0.720679in}}%
\pgfpathcurveto{\pgfqpoint{0.864350in}{0.720679in}}{\pgfqpoint{0.856065in}{0.717247in}}{\pgfqpoint{0.849957in}{0.711139in}}%
\pgfpathcurveto{\pgfqpoint{0.843848in}{0.705031in}}{\pgfqpoint{0.840416in}{0.696745in}}{\pgfqpoint{0.840416in}{0.688107in}}%
\pgfpathcurveto{\pgfqpoint{0.840416in}{0.679469in}}{\pgfqpoint{0.843848in}{0.671183in}}{\pgfqpoint{0.849957in}{0.665075in}}%
\pgfpathcurveto{\pgfqpoint{0.856065in}{0.658967in}}{\pgfqpoint{0.864350in}{0.655535in}}{\pgfqpoint{0.872989in}{0.655535in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{0.655535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.701694in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.701694in}}{\pgfqpoint{0.997946in}{0.705126in}}{\pgfqpoint{1.004055in}{0.711234in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.717342in}}{\pgfqpoint{1.013595in}{0.725628in}}{\pgfqpoint{1.013595in}{0.734266in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.742904in}}{\pgfqpoint{1.010163in}{0.751190in}}{\pgfqpoint{1.004055in}{0.757298in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.763406in}}{\pgfqpoint{0.989661in}{0.766838in}}{\pgfqpoint{0.981023in}{0.766838in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.766838in}}{\pgfqpoint{0.964099in}{0.763406in}}{\pgfqpoint{0.957990in}{0.757298in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.751190in}}{\pgfqpoint{0.948450in}{0.742904in}}{\pgfqpoint{0.948450in}{0.734266in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.725628in}}{\pgfqpoint{0.951882in}{0.717342in}}{\pgfqpoint{0.957990in}{0.711234in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.705126in}}{\pgfqpoint{0.972384in}{0.701694in}}{\pgfqpoint{0.981023in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.701694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831267in}{0.626005in}}%
\pgfpathcurveto{\pgfqpoint{0.839905in}{0.626005in}}{\pgfqpoint{0.848191in}{0.629437in}}{\pgfqpoint{0.854299in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.860407in}{0.641653in}}{\pgfqpoint{0.863839in}{0.649939in}}{\pgfqpoint{0.863839in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.863839in}{0.667216in}}{\pgfqpoint{0.860407in}{0.675501in}}{\pgfqpoint{0.854299in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.848191in}{0.687718in}}{\pgfqpoint{0.839905in}{0.691150in}}{\pgfqpoint{0.831267in}{0.691150in}}%
\pgfpathcurveto{\pgfqpoint{0.822628in}{0.691150in}}{\pgfqpoint{0.814343in}{0.687718in}}{\pgfqpoint{0.808235in}{0.681609in}}%
\pgfpathcurveto{\pgfqpoint{0.802126in}{0.675501in}}{\pgfqpoint{0.798694in}{0.667216in}}{\pgfqpoint{0.798694in}{0.658577in}}%
\pgfpathcurveto{\pgfqpoint{0.798694in}{0.649939in}}{\pgfqpoint{0.802126in}{0.641653in}}{\pgfqpoint{0.808235in}{0.635545in}}%
\pgfpathcurveto{\pgfqpoint{0.814343in}{0.629437in}}{\pgfqpoint{0.822628in}{0.626005in}}{\pgfqpoint{0.831267in}{0.626005in}}%
\pgfpathlineto{\pgfqpoint{0.831267in}{0.626005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849358in}{0.624572in}}%
\pgfpathcurveto{\pgfqpoint{0.857996in}{0.624572in}}{\pgfqpoint{0.866282in}{0.628004in}}{\pgfqpoint{0.872390in}{0.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.878498in}{0.640221in}}{\pgfqpoint{0.881930in}{0.648506in}}{\pgfqpoint{0.881930in}{0.657145in}}%
\pgfpathcurveto{\pgfqpoint{0.881930in}{0.665783in}}{\pgfqpoint{0.878498in}{0.674068in}}{\pgfqpoint{0.872390in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{0.866282in}{0.686285in}}{\pgfqpoint{0.857996in}{0.689717in}}{\pgfqpoint{0.849358in}{0.689717in}}%
\pgfpathcurveto{\pgfqpoint{0.840720in}{0.689717in}}{\pgfqpoint{0.832434in}{0.686285in}}{\pgfqpoint{0.826326in}{0.680177in}}%
\pgfpathcurveto{\pgfqpoint{0.820218in}{0.674068in}}{\pgfqpoint{0.816786in}{0.665783in}}{\pgfqpoint{0.816786in}{0.657145in}}%
\pgfpathcurveto{\pgfqpoint{0.816786in}{0.648506in}}{\pgfqpoint{0.820218in}{0.640221in}}{\pgfqpoint{0.826326in}{0.634112in}}%
\pgfpathcurveto{\pgfqpoint{0.832434in}{0.628004in}}{\pgfqpoint{0.840720in}{0.624572in}}{\pgfqpoint{0.849358in}{0.624572in}}%
\pgfpathlineto{\pgfqpoint{0.849358in}{0.624572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.574810in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.574810in}}{\pgfqpoint{0.806601in}{0.578242in}}{\pgfqpoint{0.812709in}{0.584350in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.590458in}}{\pgfqpoint{0.822249in}{0.598744in}}{\pgfqpoint{0.822249in}{0.607382in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.616020in}}{\pgfqpoint{0.818817in}{0.624306in}}{\pgfqpoint{0.812709in}{0.630414in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.636522in}}{\pgfqpoint{0.798315in}{0.639954in}}{\pgfqpoint{0.789677in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.639954in}}{\pgfqpoint{0.772753in}{0.636522in}}{\pgfqpoint{0.766644in}{0.630414in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.624306in}}{\pgfqpoint{0.757104in}{0.616020in}}{\pgfqpoint{0.757104in}{0.607382in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.598744in}}{\pgfqpoint{0.760536in}{0.590458in}}{\pgfqpoint{0.766644in}{0.584350in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.578242in}}{\pgfqpoint{0.781038in}{0.574810in}}{\pgfqpoint{0.789677in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.574810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.700127in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.700127in}}{\pgfqpoint{0.997946in}{0.703559in}}{\pgfqpoint{1.004055in}{0.709667in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.715776in}}{\pgfqpoint{1.013595in}{0.724061in}}{\pgfqpoint{1.013595in}{0.732700in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.741338in}}{\pgfqpoint{1.010163in}{0.749624in}}{\pgfqpoint{1.004055in}{0.755732in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.761840in}}{\pgfqpoint{0.989661in}{0.765272in}}{\pgfqpoint{0.981023in}{0.765272in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.765272in}}{\pgfqpoint{0.964099in}{0.761840in}}{\pgfqpoint{0.957990in}{0.755732in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.749624in}}{\pgfqpoint{0.948450in}{0.741338in}}{\pgfqpoint{0.948450in}{0.732700in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.724061in}}{\pgfqpoint{0.951882in}{0.715776in}}{\pgfqpoint{0.957990in}{0.709667in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.703559in}}{\pgfqpoint{0.972384in}{0.700127in}}{\pgfqpoint{0.981023in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.700127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966175in}{0.683097in}}%
\pgfpathcurveto{\pgfqpoint{0.974813in}{0.683097in}}{\pgfqpoint{0.983099in}{0.686529in}}{\pgfqpoint{0.989207in}{0.692637in}}%
\pgfpathcurveto{\pgfqpoint{0.995315in}{0.698745in}}{\pgfqpoint{0.998747in}{0.707031in}}{\pgfqpoint{0.998747in}{0.715669in}}%
\pgfpathcurveto{\pgfqpoint{0.998747in}{0.724308in}}{\pgfqpoint{0.995315in}{0.732593in}}{\pgfqpoint{0.989207in}{0.738701in}}%
\pgfpathcurveto{\pgfqpoint{0.983099in}{0.744810in}}{\pgfqpoint{0.974813in}{0.748242in}}{\pgfqpoint{0.966175in}{0.748242in}}%
\pgfpathcurveto{\pgfqpoint{0.957537in}{0.748242in}}{\pgfqpoint{0.949251in}{0.744810in}}{\pgfqpoint{0.943143in}{0.738701in}}%
\pgfpathcurveto{\pgfqpoint{0.937035in}{0.732593in}}{\pgfqpoint{0.933603in}{0.724308in}}{\pgfqpoint{0.933603in}{0.715669in}}%
\pgfpathcurveto{\pgfqpoint{0.933603in}{0.707031in}}{\pgfqpoint{0.937035in}{0.698745in}}{\pgfqpoint{0.943143in}{0.692637in}}%
\pgfpathcurveto{\pgfqpoint{0.949251in}{0.686529in}}{\pgfqpoint{0.957537in}{0.683097in}}{\pgfqpoint{0.966175in}{0.683097in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{0.683097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.545676in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.545676in}}{\pgfqpoint{0.724743in}{0.549109in}}{\pgfqpoint{0.730852in}{0.555217in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.561325in}}{\pgfqpoint{0.740392in}{0.569611in}}{\pgfqpoint{0.740392in}{0.578249in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.586887in}}{\pgfqpoint{0.736960in}{0.595173in}}{\pgfqpoint{0.730852in}{0.601281in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.607389in}}{\pgfqpoint{0.716458in}{0.610821in}}{\pgfqpoint{0.707820in}{0.610821in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.610821in}}{\pgfqpoint{0.690896in}{0.607389in}}{\pgfqpoint{0.684787in}{0.601281in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.595173in}}{\pgfqpoint{0.675247in}{0.586887in}}{\pgfqpoint{0.675247in}{0.578249in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.569611in}}{\pgfqpoint{0.678679in}{0.561325in}}{\pgfqpoint{0.684787in}{0.555217in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.549109in}}{\pgfqpoint{0.699181in}{0.545676in}}{\pgfqpoint{0.707820in}{0.545676in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.545676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990036in}{0.698229in}}%
\pgfpathcurveto{\pgfqpoint{0.998674in}{0.698229in}}{\pgfqpoint{1.006960in}{0.701661in}}{\pgfqpoint{1.013068in}{0.707770in}}%
\pgfpathcurveto{\pgfqpoint{1.019176in}{0.713878in}}{\pgfqpoint{1.022608in}{0.722163in}}{\pgfqpoint{1.022608in}{0.730802in}}%
\pgfpathcurveto{\pgfqpoint{1.022608in}{0.739440in}}{\pgfqpoint{1.019176in}{0.747726in}}{\pgfqpoint{1.013068in}{0.753834in}}%
\pgfpathcurveto{\pgfqpoint{1.006960in}{0.759942in}}{\pgfqpoint{0.998674in}{0.763374in}}{\pgfqpoint{0.990036in}{0.763374in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{0.763374in}}{\pgfqpoint{0.973112in}{0.759942in}}{\pgfqpoint{0.967004in}{0.753834in}}%
\pgfpathcurveto{\pgfqpoint{0.960896in}{0.747726in}}{\pgfqpoint{0.957464in}{0.739440in}}{\pgfqpoint{0.957464in}{0.730802in}}%
\pgfpathcurveto{\pgfqpoint{0.957464in}{0.722163in}}{\pgfqpoint{0.960896in}{0.713878in}}{\pgfqpoint{0.967004in}{0.707770in}}%
\pgfpathcurveto{\pgfqpoint{0.973112in}{0.701661in}}{\pgfqpoint{0.981398in}{0.698229in}}{\pgfqpoint{0.990036in}{0.698229in}}%
\pgfpathlineto{\pgfqpoint{0.990036in}{0.698229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000509in}{0.705356in}}%
\pgfpathcurveto{\pgfqpoint{1.009147in}{0.705356in}}{\pgfqpoint{1.017433in}{0.708788in}}{\pgfqpoint{1.023541in}{0.714897in}}%
\pgfpathcurveto{\pgfqpoint{1.029649in}{0.721005in}}{\pgfqpoint{1.033081in}{0.729290in}}{\pgfqpoint{1.033081in}{0.737929in}}%
\pgfpathcurveto{\pgfqpoint{1.033081in}{0.746567in}}{\pgfqpoint{1.029649in}{0.754853in}}{\pgfqpoint{1.023541in}{0.760961in}}%
\pgfpathcurveto{\pgfqpoint{1.017433in}{0.767069in}}{\pgfqpoint{1.009147in}{0.770501in}}{\pgfqpoint{1.000509in}{0.770501in}}%
\pgfpathcurveto{\pgfqpoint{0.991871in}{0.770501in}}{\pgfqpoint{0.983585in}{0.767069in}}{\pgfqpoint{0.977477in}{0.760961in}}%
\pgfpathcurveto{\pgfqpoint{0.971368in}{0.754853in}}{\pgfqpoint{0.967936in}{0.746567in}}{\pgfqpoint{0.967936in}{0.737929in}}%
\pgfpathcurveto{\pgfqpoint{0.967936in}{0.729290in}}{\pgfqpoint{0.971368in}{0.721005in}}{\pgfqpoint{0.977477in}{0.714897in}}%
\pgfpathcurveto{\pgfqpoint{0.983585in}{0.708788in}}{\pgfqpoint{0.991871in}{0.705356in}}{\pgfqpoint{1.000509in}{0.705356in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{0.705356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.614312in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.614312in}}{\pgfqpoint{0.852204in}{0.617744in}}{\pgfqpoint{0.858312in}{0.623852in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.629960in}}{\pgfqpoint{0.867852in}{0.638246in}}{\pgfqpoint{0.867852in}{0.646884in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.655523in}}{\pgfqpoint{0.864420in}{0.663808in}}{\pgfqpoint{0.858312in}{0.669916in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.676025in}}{\pgfqpoint{0.843918in}{0.679457in}}{\pgfqpoint{0.835280in}{0.679457in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.679457in}}{\pgfqpoint{0.818356in}{0.676025in}}{\pgfqpoint{0.812247in}{0.669916in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.663808in}}{\pgfqpoint{0.802707in}{0.655523in}}{\pgfqpoint{0.802707in}{0.646884in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.638246in}}{\pgfqpoint{0.806139in}{0.629960in}}{\pgfqpoint{0.812247in}{0.623852in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.617744in}}{\pgfqpoint{0.826641in}{0.614312in}}{\pgfqpoint{0.835280in}{0.614312in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.614312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027061in}{0.746345in}}%
\pgfpathcurveto{\pgfqpoint{1.035699in}{0.746345in}}{\pgfqpoint{1.043985in}{0.749777in}}{\pgfqpoint{1.050093in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.056201in}{0.761993in}}{\pgfqpoint{1.059633in}{0.770279in}}{\pgfqpoint{1.059633in}{0.778917in}}%
\pgfpathcurveto{\pgfqpoint{1.059633in}{0.787555in}}{\pgfqpoint{1.056201in}{0.795841in}}{\pgfqpoint{1.050093in}{0.801949in}}%
\pgfpathcurveto{\pgfqpoint{1.043985in}{0.808057in}}{\pgfqpoint{1.035699in}{0.811489in}}{\pgfqpoint{1.027061in}{0.811489in}}%
\pgfpathcurveto{\pgfqpoint{1.018423in}{0.811489in}}{\pgfqpoint{1.010137in}{0.808057in}}{\pgfqpoint{1.004029in}{0.801949in}}%
\pgfpathcurveto{\pgfqpoint{0.997921in}{0.795841in}}{\pgfqpoint{0.994488in}{0.787555in}}{\pgfqpoint{0.994488in}{0.778917in}}%
\pgfpathcurveto{\pgfqpoint{0.994488in}{0.770279in}}{\pgfqpoint{0.997921in}{0.761993in}}{\pgfqpoint{1.004029in}{0.755885in}}%
\pgfpathcurveto{\pgfqpoint{1.010137in}{0.749777in}}{\pgfqpoint{1.018423in}{0.746345in}}{\pgfqpoint{1.027061in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{1.027061in}{0.746345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bis-adv (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_float_vs_bisection_float.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{0.543853in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{0.543853in}}{\pgfqpoint{0.710196in}{0.547285in}}{\pgfqpoint{0.716304in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{0.559501in}}{\pgfqpoint{0.725844in}{0.567787in}}{\pgfqpoint{0.725844in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{0.585064in}}{\pgfqpoint{0.722412in}{0.593349in}}{\pgfqpoint{0.716304in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{0.605566in}}{\pgfqpoint{0.701910in}{0.608998in}}{\pgfqpoint{0.693272in}{0.608998in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{0.608998in}}{\pgfqpoint{0.676348in}{0.605566in}}{\pgfqpoint{0.670240in}{0.599457in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{0.593349in}}{\pgfqpoint{0.660700in}{0.585064in}}{\pgfqpoint{0.660700in}{0.576425in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{0.567787in}}{\pgfqpoint{0.664132in}{0.559501in}}{\pgfqpoint{0.670240in}{0.553393in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{0.547285in}}{\pgfqpoint{0.684634in}{0.543853in}}{\pgfqpoint{0.693272in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{0.543853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.535468in}}{\pgfqpoint{0.708356in}{0.538900in}}{\pgfqpoint{0.714464in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.551117in}}{\pgfqpoint{0.724004in}{0.559402in}}{\pgfqpoint{0.724004in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.576679in}}{\pgfqpoint{0.720572in}{0.584964in}}{\pgfqpoint{0.714464in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.597181in}}{\pgfqpoint{0.700070in}{0.600613in}}{\pgfqpoint{0.691432in}{0.600613in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.600613in}}{\pgfqpoint{0.674508in}{0.597181in}}{\pgfqpoint{0.668400in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.584964in}}{\pgfqpoint{0.658859in}{0.576679in}}{\pgfqpoint{0.658859in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.559402in}}{\pgfqpoint{0.662291in}{0.551117in}}{\pgfqpoint{0.668400in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.538900in}}{\pgfqpoint{0.682794in}{0.535468in}}{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.535468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{0.603392in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{0.603392in}}{\pgfqpoint{0.828312in}{0.606824in}}{\pgfqpoint{0.834420in}{0.612932in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{0.619040in}}{\pgfqpoint{0.843961in}{0.627326in}}{\pgfqpoint{0.843961in}{0.635964in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{0.644602in}}{\pgfqpoint{0.840529in}{0.652888in}}{\pgfqpoint{0.834420in}{0.658996in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{0.665104in}}{\pgfqpoint{0.820027in}{0.668536in}}{\pgfqpoint{0.811388in}{0.668536in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{0.668536in}}{\pgfqpoint{0.794464in}{0.665104in}}{\pgfqpoint{0.788356in}{0.658996in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{0.652888in}}{\pgfqpoint{0.778816in}{0.644602in}}{\pgfqpoint{0.778816in}{0.635964in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{0.627326in}}{\pgfqpoint{0.782248in}{0.619040in}}{\pgfqpoint{0.788356in}{0.612932in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{0.606824in}}{\pgfqpoint{0.802750in}{0.603392in}}{\pgfqpoint{0.811388in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{0.603392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803679in}{0.599621in}}%
\pgfpathcurveto{\pgfqpoint{0.812317in}{0.599621in}}{\pgfqpoint{0.820603in}{0.603053in}}{\pgfqpoint{0.826711in}{0.609161in}}%
\pgfpathcurveto{\pgfqpoint{0.832819in}{0.615269in}}{\pgfqpoint{0.836251in}{0.623555in}}{\pgfqpoint{0.836251in}{0.632193in}}%
\pgfpathcurveto{\pgfqpoint{0.836251in}{0.640831in}}{\pgfqpoint{0.832819in}{0.649117in}}{\pgfqpoint{0.826711in}{0.655225in}}%
\pgfpathcurveto{\pgfqpoint{0.820603in}{0.661333in}}{\pgfqpoint{0.812317in}{0.664765in}}{\pgfqpoint{0.803679in}{0.664765in}}%
\pgfpathcurveto{\pgfqpoint{0.795041in}{0.664765in}}{\pgfqpoint{0.786755in}{0.661333in}}{\pgfqpoint{0.780647in}{0.655225in}}%
\pgfpathcurveto{\pgfqpoint{0.774539in}{0.649117in}}{\pgfqpoint{0.771107in}{0.640831in}}{\pgfqpoint{0.771107in}{0.632193in}}%
\pgfpathcurveto{\pgfqpoint{0.771107in}{0.623555in}}{\pgfqpoint{0.774539in}{0.615269in}}{\pgfqpoint{0.780647in}{0.609161in}}%
\pgfpathcurveto{\pgfqpoint{0.786755in}{0.603053in}}{\pgfqpoint{0.795041in}{0.599621in}}{\pgfqpoint{0.803679in}{0.599621in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{0.599621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707013in}{0.544314in}}%
\pgfpathcurveto{\pgfqpoint{0.715652in}{0.544314in}}{\pgfqpoint{0.723937in}{0.547746in}}{\pgfqpoint{0.730045in}{0.553854in}}%
\pgfpathcurveto{\pgfqpoint{0.736154in}{0.559962in}}{\pgfqpoint{0.739586in}{0.568248in}}{\pgfqpoint{0.739586in}{0.576886in}}%
\pgfpathcurveto{\pgfqpoint{0.739586in}{0.585524in}}{\pgfqpoint{0.736154in}{0.593810in}}{\pgfqpoint{0.730045in}{0.599918in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{0.606026in}}{\pgfqpoint{0.715652in}{0.609458in}}{\pgfqpoint{0.707013in}{0.609458in}}%
\pgfpathcurveto{\pgfqpoint{0.698375in}{0.609458in}}{\pgfqpoint{0.690089in}{0.606026in}}{\pgfqpoint{0.683981in}{0.599918in}}%
\pgfpathcurveto{\pgfqpoint{0.677873in}{0.593810in}}{\pgfqpoint{0.674441in}{0.585524in}}{\pgfqpoint{0.674441in}{0.576886in}}%
\pgfpathcurveto{\pgfqpoint{0.674441in}{0.568248in}}{\pgfqpoint{0.677873in}{0.559962in}}{\pgfqpoint{0.683981in}{0.553854in}}%
\pgfpathcurveto{\pgfqpoint{0.690089in}{0.547746in}}{\pgfqpoint{0.698375in}{0.544314in}}{\pgfqpoint{0.707013in}{0.544314in}}%
\pgfpathlineto{\pgfqpoint{0.707013in}{0.544314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.536513in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.536513in}}{\pgfqpoint{0.706485in}{0.539945in}}{\pgfqpoint{0.712594in}{0.546053in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.552162in}}{\pgfqpoint{0.722134in}{0.560447in}}{\pgfqpoint{0.722134in}{0.569086in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.577724in}}{\pgfqpoint{0.718702in}{0.586010in}}{\pgfqpoint{0.712594in}{0.592118in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.598226in}}{\pgfqpoint{0.698200in}{0.601658in}}{\pgfqpoint{0.689561in}{0.601658in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.601658in}}{\pgfqpoint{0.672638in}{0.598226in}}{\pgfqpoint{0.666529in}{0.592118in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.586010in}}{\pgfqpoint{0.656989in}{0.577724in}}{\pgfqpoint{0.656989in}{0.569086in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.560447in}}{\pgfqpoint{0.660421in}{0.552162in}}{\pgfqpoint{0.666529in}{0.546053in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.539945in}}{\pgfqpoint{0.680923in}{0.536513in}}{\pgfqpoint{0.689561in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.536513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.602470in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.602470in}}{\pgfqpoint{0.825689in}{0.605902in}}{\pgfqpoint{0.831798in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.618118in}}{\pgfqpoint{0.841338in}{0.626404in}}{\pgfqpoint{0.841338in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.643680in}}{\pgfqpoint{0.837906in}{0.651966in}}{\pgfqpoint{0.831798in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.664182in}}{\pgfqpoint{0.817404in}{0.667614in}}{\pgfqpoint{0.808765in}{0.667614in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.667614in}}{\pgfqpoint{0.791842in}{0.664182in}}{\pgfqpoint{0.785733in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.651966in}}{\pgfqpoint{0.776193in}{0.643680in}}{\pgfqpoint{0.776193in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.626404in}}{\pgfqpoint{0.779625in}{0.618118in}}{\pgfqpoint{0.785733in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.605902in}}{\pgfqpoint{0.800127in}{0.602470in}}{\pgfqpoint{0.808765in}{0.602470in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.602470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802634in}{0.598445in}}%
\pgfpathcurveto{\pgfqpoint{0.811272in}{0.598445in}}{\pgfqpoint{0.819558in}{0.601877in}}{\pgfqpoint{0.825666in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.831774in}{0.614093in}}{\pgfqpoint{0.835206in}{0.622379in}}{\pgfqpoint{0.835206in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.835206in}{0.639656in}}{\pgfqpoint{0.831774in}{0.647941in}}{\pgfqpoint{0.825666in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.819558in}{0.660158in}}{\pgfqpoint{0.811272in}{0.663590in}}{\pgfqpoint{0.802634in}{0.663590in}}%
\pgfpathcurveto{\pgfqpoint{0.793996in}{0.663590in}}{\pgfqpoint{0.785710in}{0.660158in}}{\pgfqpoint{0.779602in}{0.654049in}}%
\pgfpathcurveto{\pgfqpoint{0.773494in}{0.647941in}}{\pgfqpoint{0.770062in}{0.639656in}}{\pgfqpoint{0.770062in}{0.631017in}}%
\pgfpathcurveto{\pgfqpoint{0.770062in}{0.622379in}}{\pgfqpoint{0.773494in}{0.614093in}}{\pgfqpoint{0.779602in}{0.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.601877in}}{\pgfqpoint{0.793996in}{0.598445in}}{\pgfqpoint{0.802634in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{0.802634in}{0.598445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686697in}{0.545225in}}%
\pgfpathcurveto{\pgfqpoint{0.695336in}{0.545225in}}{\pgfqpoint{0.703621in}{0.548657in}}{\pgfqpoint{0.709729in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.715838in}{0.560874in}}{\pgfqpoint{0.719270in}{0.569159in}}{\pgfqpoint{0.719270in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.719270in}{0.586436in}}{\pgfqpoint{0.715838in}{0.594722in}}{\pgfqpoint{0.709729in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.703621in}{0.606938in}}{\pgfqpoint{0.695336in}{0.610370in}}{\pgfqpoint{0.686697in}{0.610370in}}%
\pgfpathcurveto{\pgfqpoint{0.678059in}{0.610370in}}{\pgfqpoint{0.669773in}{0.606938in}}{\pgfqpoint{0.663665in}{0.600830in}}%
\pgfpathcurveto{\pgfqpoint{0.657557in}{0.594722in}}{\pgfqpoint{0.654125in}{0.586436in}}{\pgfqpoint{0.654125in}{0.577798in}}%
\pgfpathcurveto{\pgfqpoint{0.654125in}{0.569159in}}{\pgfqpoint{0.657557in}{0.560874in}}{\pgfqpoint{0.663665in}{0.554766in}}%
\pgfpathcurveto{\pgfqpoint{0.669773in}{0.548657in}}{\pgfqpoint{0.678059in}{0.545225in}}{\pgfqpoint{0.686697in}{0.545225in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{0.545225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685726in}{0.535993in}}%
\pgfpathcurveto{\pgfqpoint{0.694365in}{0.535993in}}{\pgfqpoint{0.702650in}{0.539425in}}{\pgfqpoint{0.708758in}{0.545533in}}%
\pgfpathcurveto{\pgfqpoint{0.714867in}{0.551641in}}{\pgfqpoint{0.718299in}{0.559927in}}{\pgfqpoint{0.718299in}{0.568565in}}%
\pgfpathcurveto{\pgfqpoint{0.718299in}{0.577203in}}{\pgfqpoint{0.714867in}{0.585489in}}{\pgfqpoint{0.708758in}{0.591597in}}%
\pgfpathcurveto{\pgfqpoint{0.702650in}{0.597705in}}{\pgfqpoint{0.694365in}{0.601137in}}{\pgfqpoint{0.685726in}{0.601137in}}%
\pgfpathcurveto{\pgfqpoint{0.677088in}{0.601137in}}{\pgfqpoint{0.668802in}{0.597705in}}{\pgfqpoint{0.662694in}{0.591597in}}%
\pgfpathcurveto{\pgfqpoint{0.656586in}{0.585489in}}{\pgfqpoint{0.653154in}{0.577203in}}{\pgfqpoint{0.653154in}{0.568565in}}%
\pgfpathcurveto{\pgfqpoint{0.653154in}{0.559927in}}{\pgfqpoint{0.656586in}{0.551641in}}{\pgfqpoint{0.662694in}{0.545533in}}%
\pgfpathcurveto{\pgfqpoint{0.668802in}{0.539425in}}{\pgfqpoint{0.677088in}{0.535993in}}{\pgfqpoint{0.685726in}{0.535993in}}%
\pgfpathlineto{\pgfqpoint{0.685726in}{0.535993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{0.600584in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{0.600584in}}{\pgfqpoint{0.803016in}{0.604017in}}{\pgfqpoint{0.809125in}{0.610125in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{0.616233in}}{\pgfqpoint{0.818665in}{0.624519in}}{\pgfqpoint{0.818665in}{0.633157in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{0.641795in}}{\pgfqpoint{0.815233in}{0.650081in}}{\pgfqpoint{0.809125in}{0.656189in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{0.662297in}}{\pgfqpoint{0.794731in}{0.665729in}}{\pgfqpoint{0.786092in}{0.665729in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{0.665729in}}{\pgfqpoint{0.769168in}{0.662297in}}{\pgfqpoint{0.763060in}{0.656189in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{0.650081in}}{\pgfqpoint{0.753520in}{0.641795in}}{\pgfqpoint{0.753520in}{0.633157in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{0.624519in}}{\pgfqpoint{0.756952in}{0.616233in}}{\pgfqpoint{0.763060in}{0.610125in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{0.604017in}}{\pgfqpoint{0.777454in}{0.600584in}}{\pgfqpoint{0.786092in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{0.600584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760331in}{0.578149in}}%
\pgfpathcurveto{\pgfqpoint{0.768969in}{0.578149in}}{\pgfqpoint{0.777255in}{0.581581in}}{\pgfqpoint{0.783363in}{0.587689in}}%
\pgfpathcurveto{\pgfqpoint{0.789471in}{0.593798in}}{\pgfqpoint{0.792903in}{0.602083in}}{\pgfqpoint{0.792903in}{0.610722in}}%
\pgfpathcurveto{\pgfqpoint{0.792903in}{0.619360in}}{\pgfqpoint{0.789471in}{0.627645in}}{\pgfqpoint{0.783363in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{0.777255in}{0.639862in}}{\pgfqpoint{0.768969in}{0.643294in}}{\pgfqpoint{0.760331in}{0.643294in}}%
\pgfpathcurveto{\pgfqpoint{0.751693in}{0.643294in}}{\pgfqpoint{0.743407in}{0.639862in}}{\pgfqpoint{0.737299in}{0.633754in}}%
\pgfpathcurveto{\pgfqpoint{0.731190in}{0.627645in}}{\pgfqpoint{0.727758in}{0.619360in}}{\pgfqpoint{0.727758in}{0.610722in}}%
\pgfpathcurveto{\pgfqpoint{0.727758in}{0.602083in}}{\pgfqpoint{0.731190in}{0.593798in}}{\pgfqpoint{0.737299in}{0.587689in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{0.581581in}}{\pgfqpoint{0.751693in}{0.578149in}}{\pgfqpoint{0.760331in}{0.578149in}}%
\pgfpathlineto{\pgfqpoint{0.760331in}{0.578149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708620in}{0.545676in}}%
\pgfpathcurveto{\pgfqpoint{0.717258in}{0.545676in}}{\pgfqpoint{0.725544in}{0.549109in}}{\pgfqpoint{0.731652in}{0.555217in}}%
\pgfpathcurveto{\pgfqpoint{0.737760in}{0.561325in}}{\pgfqpoint{0.741193in}{0.569611in}}{\pgfqpoint{0.741193in}{0.578249in}}%
\pgfpathcurveto{\pgfqpoint{0.741193in}{0.586887in}}{\pgfqpoint{0.737760in}{0.595173in}}{\pgfqpoint{0.731652in}{0.601281in}}%
\pgfpathcurveto{\pgfqpoint{0.725544in}{0.607389in}}{\pgfqpoint{0.717258in}{0.610821in}}{\pgfqpoint{0.708620in}{0.610821in}}%
\pgfpathcurveto{\pgfqpoint{0.699982in}{0.610821in}}{\pgfqpoint{0.691696in}{0.607389in}}{\pgfqpoint{0.685588in}{0.601281in}}%
\pgfpathcurveto{\pgfqpoint{0.679480in}{0.595173in}}{\pgfqpoint{0.676048in}{0.586887in}}{\pgfqpoint{0.676048in}{0.578249in}}%
\pgfpathcurveto{\pgfqpoint{0.676048in}{0.569611in}}{\pgfqpoint{0.679480in}{0.561325in}}{\pgfqpoint{0.685588in}{0.555217in}}%
\pgfpathcurveto{\pgfqpoint{0.691696in}{0.549109in}}{\pgfqpoint{0.699982in}{0.545676in}}{\pgfqpoint{0.708620in}{0.545676in}}%
\pgfpathlineto{\pgfqpoint{0.708620in}{0.545676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.533868in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.533868in}}{\pgfqpoint{0.708356in}{0.537300in}}{\pgfqpoint{0.714464in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.549516in}}{\pgfqpoint{0.724004in}{0.557802in}}{\pgfqpoint{0.724004in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.575078in}}{\pgfqpoint{0.720572in}{0.583364in}}{\pgfqpoint{0.714464in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.595580in}}{\pgfqpoint{0.700070in}{0.599012in}}{\pgfqpoint{0.691432in}{0.599012in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.599012in}}{\pgfqpoint{0.674508in}{0.595580in}}{\pgfqpoint{0.668400in}{0.589472in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.583364in}}{\pgfqpoint{0.658859in}{0.575078in}}{\pgfqpoint{0.658859in}{0.566440in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.557802in}}{\pgfqpoint{0.662291in}{0.549516in}}{\pgfqpoint{0.668400in}{0.543408in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.537300in}}{\pgfqpoint{0.682794in}{0.533868in}}{\pgfqpoint{0.691432in}{0.533868in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.533868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810084in}{0.602840in}}%
\pgfpathcurveto{\pgfqpoint{0.818723in}{0.602840in}}{\pgfqpoint{0.827008in}{0.606272in}}{\pgfqpoint{0.833116in}{0.612380in}}%
\pgfpathcurveto{\pgfqpoint{0.839225in}{0.618488in}}{\pgfqpoint{0.842657in}{0.626774in}}{\pgfqpoint{0.842657in}{0.635412in}}%
\pgfpathcurveto{\pgfqpoint{0.842657in}{0.644051in}}{\pgfqpoint{0.839225in}{0.652336in}}{\pgfqpoint{0.833116in}{0.658444in}}%
\pgfpathcurveto{\pgfqpoint{0.827008in}{0.664553in}}{\pgfqpoint{0.818723in}{0.667985in}}{\pgfqpoint{0.810084in}{0.667985in}}%
\pgfpathcurveto{\pgfqpoint{0.801446in}{0.667985in}}{\pgfqpoint{0.793160in}{0.664553in}}{\pgfqpoint{0.787052in}{0.658444in}}%
\pgfpathcurveto{\pgfqpoint{0.780944in}{0.652336in}}{\pgfqpoint{0.777512in}{0.644051in}}{\pgfqpoint{0.777512in}{0.635412in}}%
\pgfpathcurveto{\pgfqpoint{0.777512in}{0.626774in}}{\pgfqpoint{0.780944in}{0.618488in}}{\pgfqpoint{0.787052in}{0.612380in}}%
\pgfpathcurveto{\pgfqpoint{0.793160in}{0.606272in}}{\pgfqpoint{0.801446in}{0.602840in}}{\pgfqpoint{0.810084in}{0.602840in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.602840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804370in}{0.596436in}}%
\pgfpathcurveto{\pgfqpoint{0.813009in}{0.596436in}}{\pgfqpoint{0.821294in}{0.599868in}}{\pgfqpoint{0.827403in}{0.605976in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{0.612085in}}{\pgfqpoint{0.836943in}{0.620370in}}{\pgfqpoint{0.836943in}{0.629009in}}%
\pgfpathcurveto{\pgfqpoint{0.836943in}{0.637647in}}{\pgfqpoint{0.833511in}{0.645933in}}{\pgfqpoint{0.827403in}{0.652041in}}%
\pgfpathcurveto{\pgfqpoint{0.821294in}{0.658149in}}{\pgfqpoint{0.813009in}{0.661581in}}{\pgfqpoint{0.804370in}{0.661581in}}%
\pgfpathcurveto{\pgfqpoint{0.795732in}{0.661581in}}{\pgfqpoint{0.787447in}{0.658149in}}{\pgfqpoint{0.781338in}{0.652041in}}%
\pgfpathcurveto{\pgfqpoint{0.775230in}{0.645933in}}{\pgfqpoint{0.771798in}{0.637647in}}{\pgfqpoint{0.771798in}{0.629009in}}%
\pgfpathcurveto{\pgfqpoint{0.771798in}{0.620370in}}{\pgfqpoint{0.775230in}{0.612085in}}{\pgfqpoint{0.781338in}{0.605976in}}%
\pgfpathcurveto{\pgfqpoint{0.787447in}{0.599868in}}{\pgfqpoint{0.795732in}{0.596436in}}{\pgfqpoint{0.804370in}{0.596436in}}%
\pgfpathlineto{\pgfqpoint{0.804370in}{0.596436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{0.516625in}}{\pgfqpoint{0.675225in}{0.520057in}}{\pgfqpoint{0.681334in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{0.532274in}}{\pgfqpoint{0.690874in}{0.540559in}}{\pgfqpoint{0.690874in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{0.557836in}}{\pgfqpoint{0.687442in}{0.566121in}}{\pgfqpoint{0.681334in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{0.578338in}}{\pgfqpoint{0.666940in}{0.581770in}}{\pgfqpoint{0.658301in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{0.581770in}}{\pgfqpoint{0.641377in}{0.578338in}}{\pgfqpoint{0.635269in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{0.566121in}}{\pgfqpoint{0.625729in}{0.557836in}}{\pgfqpoint{0.625729in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{0.540559in}}{\pgfqpoint{0.629161in}{0.532274in}}{\pgfqpoint{0.635269in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{0.520057in}}{\pgfqpoint{0.649663in}{0.516625in}}{\pgfqpoint{0.658301in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.512993in}}{\pgfqpoint{0.666197in}{0.516425in}}{\pgfqpoint{0.672305in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.528641in}}{\pgfqpoint{0.681845in}{0.536927in}}{\pgfqpoint{0.681845in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.554203in}}{\pgfqpoint{0.678413in}{0.562489in}}{\pgfqpoint{0.672305in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.574705in}}{\pgfqpoint{0.657911in}{0.578137in}}{\pgfqpoint{0.649273in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.578137in}}{\pgfqpoint{0.632349in}{0.574705in}}{\pgfqpoint{0.626241in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.562489in}}{\pgfqpoint{0.616701in}{0.554203in}}{\pgfqpoint{0.616701in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.536927in}}{\pgfqpoint{0.620133in}{0.528641in}}{\pgfqpoint{0.626241in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.516425in}}{\pgfqpoint{0.640635in}{0.512993in}}{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.516625in}}{\pgfqpoint{0.673978in}{0.520057in}}{\pgfqpoint{0.680087in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.532274in}}{\pgfqpoint{0.689627in}{0.540559in}}{\pgfqpoint{0.689627in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.557836in}}{\pgfqpoint{0.686195in}{0.566121in}}{\pgfqpoint{0.680087in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.578338in}}{\pgfqpoint{0.665693in}{0.581770in}}{\pgfqpoint{0.657055in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.581770in}}{\pgfqpoint{0.640131in}{0.578338in}}{\pgfqpoint{0.634022in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.566121in}}{\pgfqpoint{0.624482in}{0.557836in}}{\pgfqpoint{0.624482in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.540559in}}{\pgfqpoint{0.627914in}{0.532274in}}{\pgfqpoint{0.634022in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.520057in}}{\pgfqpoint{0.648416in}{0.516625in}}{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.491961in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.491961in}}{\pgfqpoint{0.667531in}{0.495393in}}{\pgfqpoint{0.673639in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.507610in}}{\pgfqpoint{0.683180in}{0.515895in}}{\pgfqpoint{0.683180in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.533172in}}{\pgfqpoint{0.679748in}{0.541457in}}{\pgfqpoint{0.673639in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.553674in}}{\pgfqpoint{0.659246in}{0.557106in}}{\pgfqpoint{0.650607in}{0.557106in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.557106in}}{\pgfqpoint{0.633683in}{0.553674in}}{\pgfqpoint{0.627575in}{0.547566in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.541457in}}{\pgfqpoint{0.618035in}{0.533172in}}{\pgfqpoint{0.618035in}{0.524534in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.515895in}}{\pgfqpoint{0.621467in}{0.507610in}}{\pgfqpoint{0.627575in}{0.501501in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.495393in}}{\pgfqpoint{0.641969in}{0.491961in}}{\pgfqpoint{0.650607in}{0.491961in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.491961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.517328in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.517328in}}{\pgfqpoint{0.673978in}{0.520760in}}{\pgfqpoint{0.680087in}{0.526868in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.532976in}}{\pgfqpoint{0.689627in}{0.541262in}}{\pgfqpoint{0.689627in}{0.549900in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.558538in}}{\pgfqpoint{0.686195in}{0.566824in}}{\pgfqpoint{0.680087in}{0.572932in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.579040in}}{\pgfqpoint{0.665693in}{0.582472in}}{\pgfqpoint{0.657055in}{0.582472in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.582472in}}{\pgfqpoint{0.640131in}{0.579040in}}{\pgfqpoint{0.634022in}{0.572932in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.566824in}}{\pgfqpoint{0.624482in}{0.558538in}}{\pgfqpoint{0.624482in}{0.549900in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.541262in}}{\pgfqpoint{0.627914in}{0.532976in}}{\pgfqpoint{0.634022in}{0.526868in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.520760in}}{\pgfqpoint{0.648416in}{0.517328in}}{\pgfqpoint{0.657055in}{0.517328in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.517328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.512993in}}{\pgfqpoint{0.667531in}{0.516425in}}{\pgfqpoint{0.673639in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.528641in}}{\pgfqpoint{0.683180in}{0.536927in}}{\pgfqpoint{0.683180in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.554203in}}{\pgfqpoint{0.679748in}{0.562489in}}{\pgfqpoint{0.673639in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.574705in}}{\pgfqpoint{0.659246in}{0.578137in}}{\pgfqpoint{0.650607in}{0.578137in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.578137in}}{\pgfqpoint{0.633683in}{0.574705in}}{\pgfqpoint{0.627575in}{0.568597in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.562489in}}{\pgfqpoint{0.618035in}{0.554203in}}{\pgfqpoint{0.618035in}{0.545565in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.536927in}}{\pgfqpoint{0.621467in}{0.528641in}}{\pgfqpoint{0.627575in}{0.522533in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.516425in}}{\pgfqpoint{0.641969in}{0.512993in}}{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.516625in}}{\pgfqpoint{0.673978in}{0.520057in}}{\pgfqpoint{0.680087in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.532274in}}{\pgfqpoint{0.689627in}{0.540559in}}{\pgfqpoint{0.689627in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.557836in}}{\pgfqpoint{0.686195in}{0.566121in}}{\pgfqpoint{0.680087in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.578338in}}{\pgfqpoint{0.665693in}{0.581770in}}{\pgfqpoint{0.657055in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.581770in}}{\pgfqpoint{0.640131in}{0.578338in}}{\pgfqpoint{0.634022in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.566121in}}{\pgfqpoint{0.624482in}{0.557836in}}{\pgfqpoint{0.624482in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.540559in}}{\pgfqpoint{0.627914in}{0.532274in}}{\pgfqpoint{0.634022in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.520057in}}{\pgfqpoint{0.648416in}{0.516625in}}{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.512241in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.512241in}}{\pgfqpoint{0.667531in}{0.515673in}}{\pgfqpoint{0.673639in}{0.521781in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.527889in}}{\pgfqpoint{0.683180in}{0.536175in}}{\pgfqpoint{0.683180in}{0.544813in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.553452in}}{\pgfqpoint{0.679748in}{0.561737in}}{\pgfqpoint{0.673639in}{0.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.573954in}}{\pgfqpoint{0.659246in}{0.577386in}}{\pgfqpoint{0.650607in}{0.577386in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.577386in}}{\pgfqpoint{0.633683in}{0.573954in}}{\pgfqpoint{0.627575in}{0.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.561737in}}{\pgfqpoint{0.618035in}{0.553452in}}{\pgfqpoint{0.618035in}{0.544813in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.536175in}}{\pgfqpoint{0.621467in}{0.527889in}}{\pgfqpoint{0.627575in}{0.521781in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.515673in}}{\pgfqpoint{0.641969in}{0.512241in}}{\pgfqpoint{0.650607in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.512241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211418in}{0.825241in}}%
\pgfpathcurveto{\pgfqpoint{1.220057in}{0.825241in}}{\pgfqpoint{1.228342in}{0.828673in}}{\pgfqpoint{1.234450in}{0.834782in}}%
\pgfpathcurveto{\pgfqpoint{1.240559in}{0.840890in}}{\pgfqpoint{1.243991in}{0.849175in}}{\pgfqpoint{1.243991in}{0.857814in}}%
\pgfpathcurveto{\pgfqpoint{1.243991in}{0.866452in}}{\pgfqpoint{1.240559in}{0.874738in}}{\pgfqpoint{1.234450in}{0.880846in}}%
\pgfpathcurveto{\pgfqpoint{1.228342in}{0.886954in}}{\pgfqpoint{1.220057in}{0.890386in}}{\pgfqpoint{1.211418in}{0.890386in}}%
\pgfpathcurveto{\pgfqpoint{1.202780in}{0.890386in}}{\pgfqpoint{1.194494in}{0.886954in}}{\pgfqpoint{1.188386in}{0.880846in}}%
\pgfpathcurveto{\pgfqpoint{1.182278in}{0.874738in}}{\pgfqpoint{1.178846in}{0.866452in}}{\pgfqpoint{1.178846in}{0.857814in}}%
\pgfpathcurveto{\pgfqpoint{1.178846in}{0.849175in}}{\pgfqpoint{1.182278in}{0.840890in}}{\pgfqpoint{1.188386in}{0.834782in}}%
\pgfpathcurveto{\pgfqpoint{1.194494in}{0.828673in}}{\pgfqpoint{1.202780in}{0.825241in}}{\pgfqpoint{1.211418in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.211418in}{0.825241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694181in}{0.570680in}}%
\pgfpathcurveto{\pgfqpoint{0.702819in}{0.570680in}}{\pgfqpoint{0.711105in}{0.574112in}}{\pgfqpoint{0.717213in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.723321in}{0.586329in}}{\pgfqpoint{0.726753in}{0.594614in}}{\pgfqpoint{0.726753in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.726753in}{0.611891in}}{\pgfqpoint{0.723321in}{0.620177in}}{\pgfqpoint{0.717213in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.711105in}{0.632393in}}{\pgfqpoint{0.702819in}{0.635825in}}{\pgfqpoint{0.694181in}{0.635825in}}%
\pgfpathcurveto{\pgfqpoint{0.685543in}{0.635825in}}{\pgfqpoint{0.677257in}{0.632393in}}{\pgfqpoint{0.671149in}{0.626285in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.620177in}}{\pgfqpoint{0.661609in}{0.611891in}}{\pgfqpoint{0.661609in}{0.603253in}}%
\pgfpathcurveto{\pgfqpoint{0.661609in}{0.594614in}}{\pgfqpoint{0.665041in}{0.586329in}}{\pgfqpoint{0.671149in}{0.580221in}}%
\pgfpathcurveto{\pgfqpoint{0.677257in}{0.574112in}}{\pgfqpoint{0.685543in}{0.570680in}}{\pgfqpoint{0.694181in}{0.570680in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{0.570680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971952in}{0.746483in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{0.746483in}}{\pgfqpoint{0.988876in}{0.749915in}}{\pgfqpoint{0.994984in}{0.756023in}}%
\pgfpathcurveto{\pgfqpoint{1.001092in}{0.762132in}}{\pgfqpoint{1.004524in}{0.770417in}}{\pgfqpoint{1.004524in}{0.779056in}}%
\pgfpathcurveto{\pgfqpoint{1.004524in}{0.787694in}}{\pgfqpoint{1.001092in}{0.795979in}}{\pgfqpoint{0.994984in}{0.802088in}}%
\pgfpathcurveto{\pgfqpoint{0.988876in}{0.808196in}}{\pgfqpoint{0.980590in}{0.811628in}}{\pgfqpoint{0.971952in}{0.811628in}}%
\pgfpathcurveto{\pgfqpoint{0.963313in}{0.811628in}}{\pgfqpoint{0.955028in}{0.808196in}}{\pgfqpoint{0.948920in}{0.802088in}}%
\pgfpathcurveto{\pgfqpoint{0.942811in}{0.795979in}}{\pgfqpoint{0.939379in}{0.787694in}}{\pgfqpoint{0.939379in}{0.779056in}}%
\pgfpathcurveto{\pgfqpoint{0.939379in}{0.770417in}}{\pgfqpoint{0.942811in}{0.762132in}}{\pgfqpoint{0.948920in}{0.756023in}}%
\pgfpathcurveto{\pgfqpoint{0.955028in}{0.749915in}}{\pgfqpoint{0.963313in}{0.746483in}}{\pgfqpoint{0.971952in}{0.746483in}}%
\pgfpathlineto{\pgfqpoint{0.971952in}{0.746483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489399in}{1.002989in}}%
\pgfpathcurveto{\pgfqpoint{1.498037in}{1.002989in}}{\pgfqpoint{1.506323in}{1.006421in}}{\pgfqpoint{1.512431in}{1.012529in}}%
\pgfpathcurveto{\pgfqpoint{1.518539in}{1.018637in}}{\pgfqpoint{1.521971in}{1.026923in}}{\pgfqpoint{1.521971in}{1.035561in}}%
\pgfpathcurveto{\pgfqpoint{1.521971in}{1.044199in}}{\pgfqpoint{1.518539in}{1.052485in}}{\pgfqpoint{1.512431in}{1.058593in}}%
\pgfpathcurveto{\pgfqpoint{1.506323in}{1.064701in}}{\pgfqpoint{1.498037in}{1.068133in}}{\pgfqpoint{1.489399in}{1.068133in}}%
\pgfpathcurveto{\pgfqpoint{1.480761in}{1.068133in}}{\pgfqpoint{1.472475in}{1.064701in}}{\pgfqpoint{1.466367in}{1.058593in}}%
\pgfpathcurveto{\pgfqpoint{1.460259in}{1.052485in}}{\pgfqpoint{1.456827in}{1.044199in}}{\pgfqpoint{1.456827in}{1.035561in}}%
\pgfpathcurveto{\pgfqpoint{1.456827in}{1.026923in}}{\pgfqpoint{1.460259in}{1.018637in}}{\pgfqpoint{1.466367in}{1.012529in}}%
\pgfpathcurveto{\pgfqpoint{1.472475in}{1.006421in}}{\pgfqpoint{1.480761in}{1.002989in}}{\pgfqpoint{1.489399in}{1.002989in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{1.002989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001493in}{0.758376in}}%
\pgfpathcurveto{\pgfqpoint{1.010131in}{0.758376in}}{\pgfqpoint{1.018417in}{0.761808in}}{\pgfqpoint{1.024525in}{0.767917in}}%
\pgfpathcurveto{\pgfqpoint{1.030633in}{0.774025in}}{\pgfqpoint{1.034065in}{0.782310in}}{\pgfqpoint{1.034065in}{0.790949in}}%
\pgfpathcurveto{\pgfqpoint{1.034065in}{0.799587in}}{\pgfqpoint{1.030633in}{0.807873in}}{\pgfqpoint{1.024525in}{0.813981in}}%
\pgfpathcurveto{\pgfqpoint{1.018417in}{0.820089in}}{\pgfqpoint{1.010131in}{0.823521in}}{\pgfqpoint{1.001493in}{0.823521in}}%
\pgfpathcurveto{\pgfqpoint{0.992855in}{0.823521in}}{\pgfqpoint{0.984569in}{0.820089in}}{\pgfqpoint{0.978461in}{0.813981in}}%
\pgfpathcurveto{\pgfqpoint{0.972353in}{0.807873in}}{\pgfqpoint{0.968921in}{0.799587in}}{\pgfqpoint{0.968921in}{0.790949in}}%
\pgfpathcurveto{\pgfqpoint{0.968921in}{0.782310in}}{\pgfqpoint{0.972353in}{0.774025in}}{\pgfqpoint{0.978461in}{0.767917in}}%
\pgfpathcurveto{\pgfqpoint{0.984569in}{0.761808in}}{\pgfqpoint{0.992855in}{0.758376in}}{\pgfqpoint{1.001493in}{0.758376in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{0.758376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339063in}{0.902184in}}%
\pgfpathcurveto{\pgfqpoint{1.347701in}{0.902184in}}{\pgfqpoint{1.355987in}{0.905616in}}{\pgfqpoint{1.362095in}{0.911724in}}%
\pgfpathcurveto{\pgfqpoint{1.368203in}{0.917832in}}{\pgfqpoint{1.371635in}{0.926118in}}{\pgfqpoint{1.371635in}{0.934756in}}%
\pgfpathcurveto{\pgfqpoint{1.371635in}{0.943395in}}{\pgfqpoint{1.368203in}{0.951680in}}{\pgfqpoint{1.362095in}{0.957788in}}%
\pgfpathcurveto{\pgfqpoint{1.355987in}{0.963897in}}{\pgfqpoint{1.347701in}{0.967329in}}{\pgfqpoint{1.339063in}{0.967329in}}%
\pgfpathcurveto{\pgfqpoint{1.330425in}{0.967329in}}{\pgfqpoint{1.322139in}{0.963897in}}{\pgfqpoint{1.316031in}{0.957788in}}%
\pgfpathcurveto{\pgfqpoint{1.309923in}{0.951680in}}{\pgfqpoint{1.306491in}{0.943395in}}{\pgfqpoint{1.306491in}{0.934756in}}%
\pgfpathcurveto{\pgfqpoint{1.306491in}{0.926118in}}{\pgfqpoint{1.309923in}{0.917832in}}{\pgfqpoint{1.316031in}{0.911724in}}%
\pgfpathcurveto{\pgfqpoint{1.322139in}{0.905616in}}{\pgfqpoint{1.330425in}{0.902184in}}{\pgfqpoint{1.339063in}{0.902184in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.902184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376354in}{0.931650in}}%
\pgfpathcurveto{\pgfqpoint{1.384992in}{0.931650in}}{\pgfqpoint{1.393278in}{0.935082in}}{\pgfqpoint{1.399386in}{0.941190in}}%
\pgfpathcurveto{\pgfqpoint{1.405494in}{0.947298in}}{\pgfqpoint{1.408926in}{0.955584in}}{\pgfqpoint{1.408926in}{0.964222in}}%
\pgfpathcurveto{\pgfqpoint{1.408926in}{0.972860in}}{\pgfqpoint{1.405494in}{0.981146in}}{\pgfqpoint{1.399386in}{0.987254in}}%
\pgfpathcurveto{\pgfqpoint{1.393278in}{0.993362in}}{\pgfqpoint{1.384992in}{0.996794in}}{\pgfqpoint{1.376354in}{0.996794in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{0.996794in}}{\pgfqpoint{1.359430in}{0.993362in}}{\pgfqpoint{1.353322in}{0.987254in}}%
\pgfpathcurveto{\pgfqpoint{1.347214in}{0.981146in}}{\pgfqpoint{1.343782in}{0.972860in}}{\pgfqpoint{1.343782in}{0.964222in}}%
\pgfpathcurveto{\pgfqpoint{1.343782in}{0.955584in}}{\pgfqpoint{1.347214in}{0.947298in}}{\pgfqpoint{1.353322in}{0.941190in}}%
\pgfpathcurveto{\pgfqpoint{1.359430in}{0.935082in}}{\pgfqpoint{1.367716in}{0.931650in}}{\pgfqpoint{1.376354in}{0.931650in}}%
\pgfpathlineto{\pgfqpoint{1.376354in}{0.931650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.185295in}}{\pgfqpoint{1.860856in}{1.188727in}}{\pgfqpoint{1.866964in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.200943in}}{\pgfqpoint{1.876504in}{1.209229in}}{\pgfqpoint{1.876504in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.226506in}}{\pgfqpoint{1.873072in}{1.234791in}}{\pgfqpoint{1.866964in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.247008in}}{\pgfqpoint{1.852570in}{1.250440in}}{\pgfqpoint{1.843932in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.250440in}}{\pgfqpoint{1.827008in}{1.247008in}}{\pgfqpoint{1.820900in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.234791in}}{\pgfqpoint{1.811360in}{1.226506in}}{\pgfqpoint{1.811360in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.209229in}}{\pgfqpoint{1.814792in}{1.200943in}}{\pgfqpoint{1.820900in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.188727in}}{\pgfqpoint{1.835294in}{1.185295in}}{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799440in}{0.637852in}}%
\pgfpathcurveto{\pgfqpoint{0.808078in}{0.637852in}}{\pgfqpoint{0.816364in}{0.641284in}}{\pgfqpoint{0.822472in}{0.647393in}}%
\pgfpathcurveto{\pgfqpoint{0.828580in}{0.653501in}}{\pgfqpoint{0.832012in}{0.661786in}}{\pgfqpoint{0.832012in}{0.670425in}}%
\pgfpathcurveto{\pgfqpoint{0.832012in}{0.679063in}}{\pgfqpoint{0.828580in}{0.687349in}}{\pgfqpoint{0.822472in}{0.693457in}}%
\pgfpathcurveto{\pgfqpoint{0.816364in}{0.699565in}}{\pgfqpoint{0.808078in}{0.702997in}}{\pgfqpoint{0.799440in}{0.702997in}}%
\pgfpathcurveto{\pgfqpoint{0.790802in}{0.702997in}}{\pgfqpoint{0.782516in}{0.699565in}}{\pgfqpoint{0.776408in}{0.693457in}}%
\pgfpathcurveto{\pgfqpoint{0.770300in}{0.687349in}}{\pgfqpoint{0.766868in}{0.679063in}}{\pgfqpoint{0.766868in}{0.670425in}}%
\pgfpathcurveto{\pgfqpoint{0.766868in}{0.661786in}}{\pgfqpoint{0.770300in}{0.653501in}}{\pgfqpoint{0.776408in}{0.647393in}}%
\pgfpathcurveto{\pgfqpoint{0.782516in}{0.641284in}}{\pgfqpoint{0.790802in}{0.637852in}}{\pgfqpoint{0.799440in}{0.637852in}}%
\pgfpathlineto{\pgfqpoint{0.799440in}{0.637852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721435in}{0.596640in}}%
\pgfpathcurveto{\pgfqpoint{0.730074in}{0.596640in}}{\pgfqpoint{0.738359in}{0.600072in}}{\pgfqpoint{0.744468in}{0.606180in}}%
\pgfpathcurveto{\pgfqpoint{0.750576in}{0.612288in}}{\pgfqpoint{0.754008in}{0.620574in}}{\pgfqpoint{0.754008in}{0.629212in}}%
\pgfpathcurveto{\pgfqpoint{0.754008in}{0.637851in}}{\pgfqpoint{0.750576in}{0.646136in}}{\pgfqpoint{0.744468in}{0.652244in}}%
\pgfpathcurveto{\pgfqpoint{0.738359in}{0.658353in}}{\pgfqpoint{0.730074in}{0.661785in}}{\pgfqpoint{0.721435in}{0.661785in}}%
\pgfpathcurveto{\pgfqpoint{0.712797in}{0.661785in}}{\pgfqpoint{0.704512in}{0.658353in}}{\pgfqpoint{0.698403in}{0.652244in}}%
\pgfpathcurveto{\pgfqpoint{0.692295in}{0.646136in}}{\pgfqpoint{0.688863in}{0.637851in}}{\pgfqpoint{0.688863in}{0.629212in}}%
\pgfpathcurveto{\pgfqpoint{0.688863in}{0.620574in}}{\pgfqpoint{0.692295in}{0.612288in}}{\pgfqpoint{0.698403in}{0.606180in}}%
\pgfpathcurveto{\pgfqpoint{0.704512in}{0.600072in}}{\pgfqpoint{0.712797in}{0.596640in}}{\pgfqpoint{0.721435in}{0.596640in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.596640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764317in}{0.640167in}}%
\pgfpathcurveto{\pgfqpoint{0.772955in}{0.640167in}}{\pgfqpoint{0.781241in}{0.643599in}}{\pgfqpoint{0.787349in}{0.649707in}}%
\pgfpathcurveto{\pgfqpoint{0.793457in}{0.655815in}}{\pgfqpoint{0.796889in}{0.664101in}}{\pgfqpoint{0.796889in}{0.672739in}}%
\pgfpathcurveto{\pgfqpoint{0.796889in}{0.681377in}}{\pgfqpoint{0.793457in}{0.689663in}}{\pgfqpoint{0.787349in}{0.695771in}}%
\pgfpathcurveto{\pgfqpoint{0.781241in}{0.701880in}}{\pgfqpoint{0.772955in}{0.705312in}}{\pgfqpoint{0.764317in}{0.705312in}}%
\pgfpathcurveto{\pgfqpoint{0.755678in}{0.705312in}}{\pgfqpoint{0.747393in}{0.701880in}}{\pgfqpoint{0.741285in}{0.695771in}}%
\pgfpathcurveto{\pgfqpoint{0.735176in}{0.689663in}}{\pgfqpoint{0.731744in}{0.681377in}}{\pgfqpoint{0.731744in}{0.672739in}}%
\pgfpathcurveto{\pgfqpoint{0.731744in}{0.664101in}}{\pgfqpoint{0.735176in}{0.655815in}}{\pgfqpoint{0.741285in}{0.649707in}}%
\pgfpathcurveto{\pgfqpoint{0.747393in}{0.643599in}}{\pgfqpoint{0.755678in}{0.640167in}}{\pgfqpoint{0.764317in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{0.764317in}{0.640167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.602283in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.602283in}}{\pgfqpoint{0.757965in}{0.605716in}}{\pgfqpoint{0.764073in}{0.611824in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.617932in}}{\pgfqpoint{0.773614in}{0.626218in}}{\pgfqpoint{0.773614in}{0.634856in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.643494in}}{\pgfqpoint{0.770182in}{0.651780in}}{\pgfqpoint{0.764073in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.663996in}}{\pgfqpoint{0.749680in}{0.667428in}}{\pgfqpoint{0.741041in}{0.667428in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.667428in}}{\pgfqpoint{0.724117in}{0.663996in}}{\pgfqpoint{0.718009in}{0.657888in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.651780in}}{\pgfqpoint{0.708469in}{0.643494in}}{\pgfqpoint{0.708469in}{0.634856in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.626218in}}{\pgfqpoint{0.711901in}{0.617932in}}{\pgfqpoint{0.718009in}{0.611824in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.605716in}}{\pgfqpoint{0.732403in}{0.602283in}}{\pgfqpoint{0.741041in}{0.602283in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.602283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.633647in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.633647in}}{\pgfqpoint{0.856080in}{0.637079in}}{\pgfqpoint{0.862188in}{0.643187in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.649295in}}{\pgfqpoint{0.871728in}{0.657581in}}{\pgfqpoint{0.871728in}{0.666219in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.674858in}}{\pgfqpoint{0.868296in}{0.683143in}}{\pgfqpoint{0.862188in}{0.689251in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.695360in}}{\pgfqpoint{0.847794in}{0.698792in}}{\pgfqpoint{0.839156in}{0.698792in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.698792in}}{\pgfqpoint{0.822232in}{0.695360in}}{\pgfqpoint{0.816124in}{0.689251in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.683143in}}{\pgfqpoint{0.806584in}{0.674858in}}{\pgfqpoint{0.806584in}{0.666219in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.657581in}}{\pgfqpoint{0.810016in}{0.649295in}}{\pgfqpoint{0.816124in}{0.643187in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.637079in}}{\pgfqpoint{0.830518in}{0.633647in}}{\pgfqpoint{0.839156in}{0.633647in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.633647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726321in}{0.598048in}}%
\pgfpathcurveto{\pgfqpoint{0.734959in}{0.598048in}}{\pgfqpoint{0.743245in}{0.601480in}}{\pgfqpoint{0.749353in}{0.607588in}}%
\pgfpathcurveto{\pgfqpoint{0.755461in}{0.613697in}}{\pgfqpoint{0.758893in}{0.621982in}}{\pgfqpoint{0.758893in}{0.630621in}}%
\pgfpathcurveto{\pgfqpoint{0.758893in}{0.639259in}}{\pgfqpoint{0.755461in}{0.647545in}}{\pgfqpoint{0.749353in}{0.653653in}}%
\pgfpathcurveto{\pgfqpoint{0.743245in}{0.659761in}}{\pgfqpoint{0.734959in}{0.663193in}}{\pgfqpoint{0.726321in}{0.663193in}}%
\pgfpathcurveto{\pgfqpoint{0.717682in}{0.663193in}}{\pgfqpoint{0.709397in}{0.659761in}}{\pgfqpoint{0.703289in}{0.653653in}}%
\pgfpathcurveto{\pgfqpoint{0.697180in}{0.647545in}}{\pgfqpoint{0.693748in}{0.639259in}}{\pgfqpoint{0.693748in}{0.630621in}}%
\pgfpathcurveto{\pgfqpoint{0.693748in}{0.621982in}}{\pgfqpoint{0.697180in}{0.613697in}}{\pgfqpoint{0.703289in}{0.607588in}}%
\pgfpathcurveto{\pgfqpoint{0.709397in}{0.601480in}}{\pgfqpoint{0.717682in}{0.598048in}}{\pgfqpoint{0.726321in}{0.598048in}}%
\pgfpathlineto{\pgfqpoint{0.726321in}{0.598048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953941in}{0.730322in}}%
\pgfpathcurveto{\pgfqpoint{0.962580in}{0.730322in}}{\pgfqpoint{0.970865in}{0.733754in}}{\pgfqpoint{0.976973in}{0.739862in}}%
\pgfpathcurveto{\pgfqpoint{0.983082in}{0.745970in}}{\pgfqpoint{0.986514in}{0.754256in}}{\pgfqpoint{0.986514in}{0.762894in}}%
\pgfpathcurveto{\pgfqpoint{0.986514in}{0.771532in}}{\pgfqpoint{0.983082in}{0.779818in}}{\pgfqpoint{0.976973in}{0.785926in}}%
\pgfpathcurveto{\pgfqpoint{0.970865in}{0.792034in}}{\pgfqpoint{0.962580in}{0.795466in}}{\pgfqpoint{0.953941in}{0.795466in}}%
\pgfpathcurveto{\pgfqpoint{0.945303in}{0.795466in}}{\pgfqpoint{0.937017in}{0.792034in}}{\pgfqpoint{0.930909in}{0.785926in}}%
\pgfpathcurveto{\pgfqpoint{0.924801in}{0.779818in}}{\pgfqpoint{0.921369in}{0.771532in}}{\pgfqpoint{0.921369in}{0.762894in}}%
\pgfpathcurveto{\pgfqpoint{0.921369in}{0.754256in}}{\pgfqpoint{0.924801in}{0.745970in}}{\pgfqpoint{0.930909in}{0.739862in}}%
\pgfpathcurveto{\pgfqpoint{0.937017in}{0.733754in}}{\pgfqpoint{0.945303in}{0.730322in}}{\pgfqpoint{0.953941in}{0.730322in}}%
\pgfpathlineto{\pgfqpoint{0.953941in}{0.730322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833958in}{0.664412in}}%
\pgfpathcurveto{\pgfqpoint{0.842596in}{0.664412in}}{\pgfqpoint{0.850882in}{0.667844in}}{\pgfqpoint{0.856990in}{0.673952in}}%
\pgfpathcurveto{\pgfqpoint{0.863098in}{0.680060in}}{\pgfqpoint{0.866530in}{0.688346in}}{\pgfqpoint{0.866530in}{0.696984in}}%
\pgfpathcurveto{\pgfqpoint{0.866530in}{0.705622in}}{\pgfqpoint{0.863098in}{0.713908in}}{\pgfqpoint{0.856990in}{0.720016in}}%
\pgfpathcurveto{\pgfqpoint{0.850882in}{0.726124in}}{\pgfqpoint{0.842596in}{0.729556in}}{\pgfqpoint{0.833958in}{0.729556in}}%
\pgfpathcurveto{\pgfqpoint{0.825319in}{0.729556in}}{\pgfqpoint{0.817034in}{0.726124in}}{\pgfqpoint{0.810925in}{0.720016in}}%
\pgfpathcurveto{\pgfqpoint{0.804817in}{0.713908in}}{\pgfqpoint{0.801385in}{0.705622in}}{\pgfqpoint{0.801385in}{0.696984in}}%
\pgfpathcurveto{\pgfqpoint{0.801385in}{0.688346in}}{\pgfqpoint{0.804817in}{0.680060in}}{\pgfqpoint{0.810925in}{0.673952in}}%
\pgfpathcurveto{\pgfqpoint{0.817034in}{0.667844in}}{\pgfqpoint{0.825319in}{0.664412in}}{\pgfqpoint{0.833958in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{0.833958in}{0.664412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922964in}{0.725466in}}%
\pgfpathcurveto{\pgfqpoint{0.931602in}{0.725466in}}{\pgfqpoint{0.939887in}{0.728898in}}{\pgfqpoint{0.945996in}{0.735006in}}%
\pgfpathcurveto{\pgfqpoint{0.952104in}{0.741115in}}{\pgfqpoint{0.955536in}{0.749400in}}{\pgfqpoint{0.955536in}{0.758039in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{0.766677in}}{\pgfqpoint{0.952104in}{0.774963in}}{\pgfqpoint{0.945996in}{0.781071in}}%
\pgfpathcurveto{\pgfqpoint{0.939887in}{0.787179in}}{\pgfqpoint{0.931602in}{0.790611in}}{\pgfqpoint{0.922964in}{0.790611in}}%
\pgfpathcurveto{\pgfqpoint{0.914325in}{0.790611in}}{\pgfqpoint{0.906040in}{0.787179in}}{\pgfqpoint{0.899931in}{0.781071in}}%
\pgfpathcurveto{\pgfqpoint{0.893823in}{0.774963in}}{\pgfqpoint{0.890391in}{0.766677in}}{\pgfqpoint{0.890391in}{0.758039in}}%
\pgfpathcurveto{\pgfqpoint{0.890391in}{0.749400in}}{\pgfqpoint{0.893823in}{0.741115in}}{\pgfqpoint{0.899931in}{0.735006in}}%
\pgfpathcurveto{\pgfqpoint{0.906040in}{0.728898in}}{\pgfqpoint{0.914325in}{0.725466in}}{\pgfqpoint{0.922964in}{0.725466in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{0.725466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.667321in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.667321in}}{\pgfqpoint{0.838832in}{0.670753in}}{\pgfqpoint{0.844940in}{0.676861in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.682969in}}{\pgfqpoint{0.854480in}{0.691255in}}{\pgfqpoint{0.854480in}{0.699893in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.708532in}}{\pgfqpoint{0.851048in}{0.716817in}}{\pgfqpoint{0.844940in}{0.722926in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.729034in}}{\pgfqpoint{0.830546in}{0.732466in}}{\pgfqpoint{0.821908in}{0.732466in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.732466in}}{\pgfqpoint{0.804984in}{0.729034in}}{\pgfqpoint{0.798876in}{0.722926in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.716817in}}{\pgfqpoint{0.789335in}{0.708532in}}{\pgfqpoint{0.789335in}{0.699893in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.691255in}}{\pgfqpoint{0.792767in}{0.682969in}}{\pgfqpoint{0.798876in}{0.676861in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.670753in}}{\pgfqpoint{0.813269in}{0.667321in}}{\pgfqpoint{0.821908in}{0.667321in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.667321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022924in}{0.772479in}}%
\pgfpathcurveto{\pgfqpoint{1.031563in}{0.772479in}}{\pgfqpoint{1.039848in}{0.775911in}}{\pgfqpoint{1.045957in}{0.782019in}}%
\pgfpathcurveto{\pgfqpoint{1.052065in}{0.788127in}}{\pgfqpoint{1.055497in}{0.796413in}}{\pgfqpoint{1.055497in}{0.805051in}}%
\pgfpathcurveto{\pgfqpoint{1.055497in}{0.813689in}}{\pgfqpoint{1.052065in}{0.821975in}}{\pgfqpoint{1.045957in}{0.828083in}}%
\pgfpathcurveto{\pgfqpoint{1.039848in}{0.834191in}}{\pgfqpoint{1.031563in}{0.837623in}}{\pgfqpoint{1.022924in}{0.837623in}}%
\pgfpathcurveto{\pgfqpoint{1.014286in}{0.837623in}}{\pgfqpoint{1.006000in}{0.834191in}}{\pgfqpoint{0.999892in}{0.828083in}}%
\pgfpathcurveto{\pgfqpoint{0.993784in}{0.821975in}}{\pgfqpoint{0.990352in}{0.813689in}}{\pgfqpoint{0.990352in}{0.805051in}}%
\pgfpathcurveto{\pgfqpoint{0.990352in}{0.796413in}}{\pgfqpoint{0.993784in}{0.788127in}}{\pgfqpoint{0.999892in}{0.782019in}}%
\pgfpathcurveto{\pgfqpoint{1.006000in}{0.775911in}}{\pgfqpoint{1.014286in}{0.772479in}}{\pgfqpoint{1.022924in}{0.772479in}}%
\pgfpathlineto{\pgfqpoint{1.022924in}{0.772479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892396in}{0.696875in}}%
\pgfpathcurveto{\pgfqpoint{0.901034in}{0.696875in}}{\pgfqpoint{0.909320in}{0.700307in}}{\pgfqpoint{0.915428in}{0.706416in}}%
\pgfpathcurveto{\pgfqpoint{0.921536in}{0.712524in}}{\pgfqpoint{0.924968in}{0.720809in}}{\pgfqpoint{0.924968in}{0.729448in}}%
\pgfpathcurveto{\pgfqpoint{0.924968in}{0.738086in}}{\pgfqpoint{0.921536in}{0.746372in}}{\pgfqpoint{0.915428in}{0.752480in}}%
\pgfpathcurveto{\pgfqpoint{0.909320in}{0.758588in}}{\pgfqpoint{0.901034in}{0.762020in}}{\pgfqpoint{0.892396in}{0.762020in}}%
\pgfpathcurveto{\pgfqpoint{0.883757in}{0.762020in}}{\pgfqpoint{0.875472in}{0.758588in}}{\pgfqpoint{0.869364in}{0.752480in}}%
\pgfpathcurveto{\pgfqpoint{0.863255in}{0.746372in}}{\pgfqpoint{0.859823in}{0.738086in}}{\pgfqpoint{0.859823in}{0.729448in}}%
\pgfpathcurveto{\pgfqpoint{0.859823in}{0.720809in}}{\pgfqpoint{0.863255in}{0.712524in}}{\pgfqpoint{0.869364in}{0.706416in}}%
\pgfpathcurveto{\pgfqpoint{0.875472in}{0.700307in}}{\pgfqpoint{0.883757in}{0.696875in}}{\pgfqpoint{0.892396in}{0.696875in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{0.696875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084632in}{0.807684in}}%
\pgfpathcurveto{\pgfqpoint{1.093271in}{0.807684in}}{\pgfqpoint{1.101556in}{0.811116in}}{\pgfqpoint{1.107665in}{0.817224in}}%
\pgfpathcurveto{\pgfqpoint{1.113773in}{0.823332in}}{\pgfqpoint{1.117205in}{0.831618in}}{\pgfqpoint{1.117205in}{0.840256in}}%
\pgfpathcurveto{\pgfqpoint{1.117205in}{0.848895in}}{\pgfqpoint{1.113773in}{0.857180in}}{\pgfqpoint{1.107665in}{0.863288in}}%
\pgfpathcurveto{\pgfqpoint{1.101556in}{0.869397in}}{\pgfqpoint{1.093271in}{0.872829in}}{\pgfqpoint{1.084632in}{0.872829in}}%
\pgfpathcurveto{\pgfqpoint{1.075994in}{0.872829in}}{\pgfqpoint{1.067708in}{0.869397in}}{\pgfqpoint{1.061600in}{0.863288in}}%
\pgfpathcurveto{\pgfqpoint{1.055492in}{0.857180in}}{\pgfqpoint{1.052060in}{0.848895in}}{\pgfqpoint{1.052060in}{0.840256in}}%
\pgfpathcurveto{\pgfqpoint{1.052060in}{0.831618in}}{\pgfqpoint{1.055492in}{0.823332in}}{\pgfqpoint{1.061600in}{0.817224in}}%
\pgfpathcurveto{\pgfqpoint{1.067708in}{0.811116in}}{\pgfqpoint{1.075994in}{0.807684in}}{\pgfqpoint{1.084632in}{0.807684in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.807684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936726in}{0.721276in}}%
\pgfpathcurveto{\pgfqpoint{0.945364in}{0.721276in}}{\pgfqpoint{0.953650in}{0.724708in}}{\pgfqpoint{0.959758in}{0.730816in}}%
\pgfpathcurveto{\pgfqpoint{0.965866in}{0.736924in}}{\pgfqpoint{0.969298in}{0.745210in}}{\pgfqpoint{0.969298in}{0.753848in}}%
\pgfpathcurveto{\pgfqpoint{0.969298in}{0.762487in}}{\pgfqpoint{0.965866in}{0.770772in}}{\pgfqpoint{0.959758in}{0.776880in}}%
\pgfpathcurveto{\pgfqpoint{0.953650in}{0.782989in}}{\pgfqpoint{0.945364in}{0.786421in}}{\pgfqpoint{0.936726in}{0.786421in}}%
\pgfpathcurveto{\pgfqpoint{0.928087in}{0.786421in}}{\pgfqpoint{0.919802in}{0.782989in}}{\pgfqpoint{0.913694in}{0.776880in}}%
\pgfpathcurveto{\pgfqpoint{0.907585in}{0.770772in}}{\pgfqpoint{0.904153in}{0.762487in}}{\pgfqpoint{0.904153in}{0.753848in}}%
\pgfpathcurveto{\pgfqpoint{0.904153in}{0.745210in}}{\pgfqpoint{0.907585in}{0.736924in}}{\pgfqpoint{0.913694in}{0.730816in}}%
\pgfpathcurveto{\pgfqpoint{0.919802in}{0.724708in}}{\pgfqpoint{0.928087in}{0.721276in}}{\pgfqpoint{0.936726in}{0.721276in}}%
\pgfpathlineto{\pgfqpoint{0.936726in}{0.721276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049754in}{0.803354in}}%
\pgfpathcurveto{\pgfqpoint{1.058393in}{0.803354in}}{\pgfqpoint{1.066678in}{0.806786in}}{\pgfqpoint{1.072786in}{0.812894in}}%
\pgfpathcurveto{\pgfqpoint{1.078895in}{0.819002in}}{\pgfqpoint{1.082327in}{0.827288in}}{\pgfqpoint{1.082327in}{0.835926in}}%
\pgfpathcurveto{\pgfqpoint{1.082327in}{0.844565in}}{\pgfqpoint{1.078895in}{0.852850in}}{\pgfqpoint{1.072786in}{0.858958in}}%
\pgfpathcurveto{\pgfqpoint{1.066678in}{0.865067in}}{\pgfqpoint{1.058393in}{0.868499in}}{\pgfqpoint{1.049754in}{0.868499in}}%
\pgfpathcurveto{\pgfqpoint{1.041116in}{0.868499in}}{\pgfqpoint{1.032830in}{0.865067in}}{\pgfqpoint{1.026722in}{0.858958in}}%
\pgfpathcurveto{\pgfqpoint{1.020614in}{0.852850in}}{\pgfqpoint{1.017182in}{0.844565in}}{\pgfqpoint{1.017182in}{0.835926in}}%
\pgfpathcurveto{\pgfqpoint{1.017182in}{0.827288in}}{\pgfqpoint{1.020614in}{0.819002in}}{\pgfqpoint{1.026722in}{0.812894in}}%
\pgfpathcurveto{\pgfqpoint{1.032830in}{0.806786in}}{\pgfqpoint{1.041116in}{0.803354in}}{\pgfqpoint{1.049754in}{0.803354in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{0.803354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{0.731829in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{0.731829in}}{\pgfqpoint{0.951798in}{0.735261in}}{\pgfqpoint{0.957906in}{0.741369in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{0.747477in}}{\pgfqpoint{0.967446in}{0.755763in}}{\pgfqpoint{0.967446in}{0.764401in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{0.773039in}}{\pgfqpoint{0.964014in}{0.781325in}}{\pgfqpoint{0.957906in}{0.787433in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{0.793541in}}{\pgfqpoint{0.943512in}{0.796973in}}{\pgfqpoint{0.934874in}{0.796973in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{0.796973in}}{\pgfqpoint{0.917950in}{0.793541in}}{\pgfqpoint{0.911842in}{0.787433in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{0.781325in}}{\pgfqpoint{0.902302in}{0.773039in}}{\pgfqpoint{0.902302in}{0.764401in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{0.755763in}}{\pgfqpoint{0.905734in}{0.747477in}}{\pgfqpoint{0.911842in}{0.741369in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{0.735261in}}{\pgfqpoint{0.926236in}{0.731829in}}{\pgfqpoint{0.934874in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{0.731829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123011in}{0.823375in}}%
\pgfpathcurveto{\pgfqpoint{1.131649in}{0.823375in}}{\pgfqpoint{1.139935in}{0.826807in}}{\pgfqpoint{1.146043in}{0.832915in}}%
\pgfpathcurveto{\pgfqpoint{1.152151in}{0.839023in}}{\pgfqpoint{1.155583in}{0.847309in}}{\pgfqpoint{1.155583in}{0.855947in}}%
\pgfpathcurveto{\pgfqpoint{1.155583in}{0.864585in}}{\pgfqpoint{1.152151in}{0.872871in}}{\pgfqpoint{1.146043in}{0.878979in}}%
\pgfpathcurveto{\pgfqpoint{1.139935in}{0.885087in}}{\pgfqpoint{1.131649in}{0.888519in}}{\pgfqpoint{1.123011in}{0.888519in}}%
\pgfpathcurveto{\pgfqpoint{1.114373in}{0.888519in}}{\pgfqpoint{1.106087in}{0.885087in}}{\pgfqpoint{1.099979in}{0.878979in}}%
\pgfpathcurveto{\pgfqpoint{1.093871in}{0.872871in}}{\pgfqpoint{1.090439in}{0.864585in}}{\pgfqpoint{1.090439in}{0.855947in}}%
\pgfpathcurveto{\pgfqpoint{1.090439in}{0.847309in}}{\pgfqpoint{1.093871in}{0.839023in}}{\pgfqpoint{1.099979in}{0.832915in}}%
\pgfpathcurveto{\pgfqpoint{1.106087in}{0.826807in}}{\pgfqpoint{1.114373in}{0.823375in}}{\pgfqpoint{1.123011in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{1.123011in}{0.823375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954034in}{0.739694in}}%
\pgfpathcurveto{\pgfqpoint{0.962672in}{0.739694in}}{\pgfqpoint{0.970958in}{0.743126in}}{\pgfqpoint{0.977066in}{0.749234in}}%
\pgfpathcurveto{\pgfqpoint{0.983174in}{0.755342in}}{\pgfqpoint{0.986606in}{0.763628in}}{\pgfqpoint{0.986606in}{0.772266in}}%
\pgfpathcurveto{\pgfqpoint{0.986606in}{0.780904in}}{\pgfqpoint{0.983174in}{0.789190in}}{\pgfqpoint{0.977066in}{0.795298in}}%
\pgfpathcurveto{\pgfqpoint{0.970958in}{0.801406in}}{\pgfqpoint{0.962672in}{0.804838in}}{\pgfqpoint{0.954034in}{0.804838in}}%
\pgfpathcurveto{\pgfqpoint{0.945396in}{0.804838in}}{\pgfqpoint{0.937110in}{0.801406in}}{\pgfqpoint{0.931002in}{0.795298in}}%
\pgfpathcurveto{\pgfqpoint{0.924894in}{0.789190in}}{\pgfqpoint{0.921462in}{0.780904in}}{\pgfqpoint{0.921462in}{0.772266in}}%
\pgfpathcurveto{\pgfqpoint{0.921462in}{0.763628in}}{\pgfqpoint{0.924894in}{0.755342in}}{\pgfqpoint{0.931002in}{0.749234in}}%
\pgfpathcurveto{\pgfqpoint{0.937110in}{0.743126in}}{\pgfqpoint{0.945396in}{0.739694in}}{\pgfqpoint{0.954034in}{0.739694in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{0.739694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.821532in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.821532in}}{\pgfqpoint{1.115345in}{0.824964in}}{\pgfqpoint{1.121453in}{0.831072in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.837180in}}{\pgfqpoint{1.130993in}{0.845466in}}{\pgfqpoint{1.130993in}{0.854104in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.862743in}}{\pgfqpoint{1.127561in}{0.871028in}}{\pgfqpoint{1.121453in}{0.877136in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.883245in}}{\pgfqpoint{1.107059in}{0.886677in}}{\pgfqpoint{1.098421in}{0.886677in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.886677in}}{\pgfqpoint{1.081497in}{0.883245in}}{\pgfqpoint{1.075389in}{0.877136in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.871028in}}{\pgfqpoint{1.065848in}{0.862743in}}{\pgfqpoint{1.065848in}{0.854104in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.845466in}}{\pgfqpoint{1.069280in}{0.837180in}}{\pgfqpoint{1.075389in}{0.831072in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.824964in}}{\pgfqpoint{1.089782in}{0.821532in}}{\pgfqpoint{1.098421in}{0.821532in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.821532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978878in}{0.737094in}}%
\pgfpathcurveto{\pgfqpoint{0.987516in}{0.737094in}}{\pgfqpoint{0.995801in}{0.740526in}}{\pgfqpoint{1.001910in}{0.746634in}}%
\pgfpathcurveto{\pgfqpoint{1.008018in}{0.752742in}}{\pgfqpoint{1.011450in}{0.761028in}}{\pgfqpoint{1.011450in}{0.769666in}}%
\pgfpathcurveto{\pgfqpoint{1.011450in}{0.778304in}}{\pgfqpoint{1.008018in}{0.786590in}}{\pgfqpoint{1.001910in}{0.792698in}}%
\pgfpathcurveto{\pgfqpoint{0.995801in}{0.798806in}}{\pgfqpoint{0.987516in}{0.802238in}}{\pgfqpoint{0.978878in}{0.802238in}}%
\pgfpathcurveto{\pgfqpoint{0.970239in}{0.802238in}}{\pgfqpoint{0.961954in}{0.798806in}}{\pgfqpoint{0.955845in}{0.792698in}}%
\pgfpathcurveto{\pgfqpoint{0.949737in}{0.786590in}}{\pgfqpoint{0.946305in}{0.778304in}}{\pgfqpoint{0.946305in}{0.769666in}}%
\pgfpathcurveto{\pgfqpoint{0.946305in}{0.761028in}}{\pgfqpoint{0.949737in}{0.752742in}}{\pgfqpoint{0.955845in}{0.746634in}}%
\pgfpathcurveto{\pgfqpoint{0.961954in}{0.740526in}}{\pgfqpoint{0.970239in}{0.737094in}}{\pgfqpoint{0.978878in}{0.737094in}}%
\pgfpathlineto{\pgfqpoint{0.978878in}{0.737094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159942in}{0.816826in}}%
\pgfpathcurveto{\pgfqpoint{1.168580in}{0.816826in}}{\pgfqpoint{1.176865in}{0.820258in}}{\pgfqpoint{1.182974in}{0.826366in}}%
\pgfpathcurveto{\pgfqpoint{1.189082in}{0.832474in}}{\pgfqpoint{1.192514in}{0.840760in}}{\pgfqpoint{1.192514in}{0.849398in}}%
\pgfpathcurveto{\pgfqpoint{1.192514in}{0.858036in}}{\pgfqpoint{1.189082in}{0.866322in}}{\pgfqpoint{1.182974in}{0.872430in}}%
\pgfpathcurveto{\pgfqpoint{1.176865in}{0.878538in}}{\pgfqpoint{1.168580in}{0.881970in}}{\pgfqpoint{1.159942in}{0.881970in}}%
\pgfpathcurveto{\pgfqpoint{1.151303in}{0.881970in}}{\pgfqpoint{1.143018in}{0.878538in}}{\pgfqpoint{1.136909in}{0.872430in}}%
\pgfpathcurveto{\pgfqpoint{1.130801in}{0.866322in}}{\pgfqpoint{1.127369in}{0.858036in}}{\pgfqpoint{1.127369in}{0.849398in}}%
\pgfpathcurveto{\pgfqpoint{1.127369in}{0.840760in}}{\pgfqpoint{1.130801in}{0.832474in}}{\pgfqpoint{1.136909in}{0.826366in}}%
\pgfpathcurveto{\pgfqpoint{1.143018in}{0.820258in}}{\pgfqpoint{1.151303in}{0.816826in}}{\pgfqpoint{1.159942in}{0.816826in}}%
\pgfpathlineto{\pgfqpoint{1.159942in}{0.816826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967750in}{0.729038in}}%
\pgfpathcurveto{\pgfqpoint{0.976388in}{0.729038in}}{\pgfqpoint{0.984674in}{0.732470in}}{\pgfqpoint{0.990782in}{0.738578in}}%
\pgfpathcurveto{\pgfqpoint{0.996890in}{0.744686in}}{\pgfqpoint{1.000322in}{0.752972in}}{\pgfqpoint{1.000322in}{0.761610in}}%
\pgfpathcurveto{\pgfqpoint{1.000322in}{0.770249in}}{\pgfqpoint{0.996890in}{0.778534in}}{\pgfqpoint{0.990782in}{0.784642in}}%
\pgfpathcurveto{\pgfqpoint{0.984674in}{0.790751in}}{\pgfqpoint{0.976388in}{0.794183in}}{\pgfqpoint{0.967750in}{0.794183in}}%
\pgfpathcurveto{\pgfqpoint{0.959111in}{0.794183in}}{\pgfqpoint{0.950826in}{0.790751in}}{\pgfqpoint{0.944718in}{0.784642in}}%
\pgfpathcurveto{\pgfqpoint{0.938609in}{0.778534in}}{\pgfqpoint{0.935177in}{0.770249in}}{\pgfqpoint{0.935177in}{0.761610in}}%
\pgfpathcurveto{\pgfqpoint{0.935177in}{0.752972in}}{\pgfqpoint{0.938609in}{0.744686in}}{\pgfqpoint{0.944718in}{0.738578in}}%
\pgfpathcurveto{\pgfqpoint{0.950826in}{0.732470in}}{\pgfqpoint{0.959111in}{0.729038in}}{\pgfqpoint{0.967750in}{0.729038in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{0.729038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.500673in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.500673in}}{\pgfqpoint{0.605659in}{0.504105in}}{\pgfqpoint{0.611767in}{0.510214in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.516322in}}{\pgfqpoint{0.621307in}{0.524607in}}{\pgfqpoint{0.621307in}{0.533246in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.541884in}}{\pgfqpoint{0.617875in}{0.550170in}}{\pgfqpoint{0.611767in}{0.556278in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.562386in}}{\pgfqpoint{0.597373in}{0.565818in}}{\pgfqpoint{0.588735in}{0.565818in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.565818in}}{\pgfqpoint{0.571811in}{0.562386in}}{\pgfqpoint{0.565703in}{0.556278in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.550170in}}{\pgfqpoint{0.556163in}{0.541884in}}{\pgfqpoint{0.556163in}{0.533246in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.524607in}}{\pgfqpoint{0.559595in}{0.516322in}}{\pgfqpoint{0.565703in}{0.510214in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.504105in}}{\pgfqpoint{0.580097in}{0.500673in}}{\pgfqpoint{0.588735in}{0.500673in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.500673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609536in}{0.489854in}}%
\pgfpathcurveto{\pgfqpoint{0.618174in}{0.489854in}}{\pgfqpoint{0.626460in}{0.493286in}}{\pgfqpoint{0.632568in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.638676in}{0.505502in}}{\pgfqpoint{0.642108in}{0.513788in}}{\pgfqpoint{0.642108in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.642108in}{0.531064in}}{\pgfqpoint{0.638676in}{0.539350in}}{\pgfqpoint{0.632568in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.626460in}{0.551566in}}{\pgfqpoint{0.618174in}{0.554998in}}{\pgfqpoint{0.609536in}{0.554998in}}%
\pgfpathcurveto{\pgfqpoint{0.600897in}{0.554998in}}{\pgfqpoint{0.592612in}{0.551566in}}{\pgfqpoint{0.586503in}{0.545458in}}%
\pgfpathcurveto{\pgfqpoint{0.580395in}{0.539350in}}{\pgfqpoint{0.576963in}{0.531064in}}{\pgfqpoint{0.576963in}{0.522426in}}%
\pgfpathcurveto{\pgfqpoint{0.576963in}{0.513788in}}{\pgfqpoint{0.580395in}{0.505502in}}{\pgfqpoint{0.586503in}{0.499394in}}%
\pgfpathcurveto{\pgfqpoint{0.592612in}{0.493286in}}{\pgfqpoint{0.600897in}{0.489854in}}{\pgfqpoint{0.609536in}{0.489854in}}%
\pgfpathlineto{\pgfqpoint{0.609536in}{0.489854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.504196in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.504196in}}{\pgfqpoint{0.656392in}{0.507628in}}{\pgfqpoint{0.662500in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.519845in}}{\pgfqpoint{0.672040in}{0.528130in}}{\pgfqpoint{0.672040in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.545407in}}{\pgfqpoint{0.668608in}{0.553692in}}{\pgfqpoint{0.662500in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.565909in}}{\pgfqpoint{0.648106in}{0.569341in}}{\pgfqpoint{0.639468in}{0.569341in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.569341in}}{\pgfqpoint{0.622544in}{0.565909in}}{\pgfqpoint{0.616436in}{0.559801in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.553692in}}{\pgfqpoint{0.606896in}{0.545407in}}{\pgfqpoint{0.606896in}{0.536769in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.528130in}}{\pgfqpoint{0.610328in}{0.519845in}}{\pgfqpoint{0.616436in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.507628in}}{\pgfqpoint{0.630830in}{0.504196in}}{\pgfqpoint{0.639468in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.504196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{0.478135in}}{\pgfqpoint{0.607918in}{0.481567in}}{\pgfqpoint{0.614026in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{0.493783in}}{\pgfqpoint{0.623567in}{0.502069in}}{\pgfqpoint{0.623567in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{0.519346in}}{\pgfqpoint{0.620135in}{0.527631in}}{\pgfqpoint{0.614026in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{0.539848in}}{\pgfqpoint{0.599633in}{0.543280in}}{\pgfqpoint{0.590994in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{0.543280in}}{\pgfqpoint{0.574070in}{0.539848in}}{\pgfqpoint{0.567962in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{0.527631in}}{\pgfqpoint{0.558422in}{0.519346in}}{\pgfqpoint{0.558422in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{0.502069in}}{\pgfqpoint{0.561854in}{0.493783in}}{\pgfqpoint{0.567962in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{0.481567in}}{\pgfqpoint{0.582356in}{0.478135in}}{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.612322in}{0.478135in}}{\pgfqpoint{0.620608in}{0.481567in}}{\pgfqpoint{0.626716in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.632824in}{0.493783in}}{\pgfqpoint{0.636256in}{0.502069in}}{\pgfqpoint{0.636256in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.636256in}{0.519346in}}{\pgfqpoint{0.632824in}{0.527631in}}{\pgfqpoint{0.626716in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.620608in}{0.539848in}}{\pgfqpoint{0.612322in}{0.543280in}}{\pgfqpoint{0.603684in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.595045in}{0.543280in}}{\pgfqpoint{0.586760in}{0.539848in}}{\pgfqpoint{0.580652in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.574543in}{0.527631in}}{\pgfqpoint{0.571111in}{0.519346in}}{\pgfqpoint{0.571111in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.571111in}{0.502069in}}{\pgfqpoint{0.574543in}{0.493783in}}{\pgfqpoint{0.580652in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.586760in}{0.481567in}}{\pgfqpoint{0.595045in}{0.478135in}}{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.603684in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597515in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.606154in}{0.478135in}}{\pgfqpoint{0.614439in}{0.481567in}}{\pgfqpoint{0.620547in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.626656in}{0.493783in}}{\pgfqpoint{0.630088in}{0.502069in}}{\pgfqpoint{0.630088in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.630088in}{0.519346in}}{\pgfqpoint{0.626656in}{0.527631in}}{\pgfqpoint{0.620547in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.614439in}{0.539848in}}{\pgfqpoint{0.606154in}{0.543280in}}{\pgfqpoint{0.597515in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.588877in}{0.543280in}}{\pgfqpoint{0.580591in}{0.539848in}}{\pgfqpoint{0.574483in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.568375in}{0.527631in}}{\pgfqpoint{0.564943in}{0.519346in}}{\pgfqpoint{0.564943in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.564943in}{0.502069in}}{\pgfqpoint{0.568375in}{0.493783in}}{\pgfqpoint{0.574483in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.580591in}{0.481567in}}{\pgfqpoint{0.588877in}{0.478135in}}{\pgfqpoint{0.597515in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.597515in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{0.507536in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{0.507536in}}{\pgfqpoint{0.653428in}{0.510968in}}{\pgfqpoint{0.659537in}{0.517076in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{0.523184in}}{\pgfqpoint{0.669077in}{0.531470in}}{\pgfqpoint{0.669077in}{0.540108in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{0.548747in}}{\pgfqpoint{0.665645in}{0.557032in}}{\pgfqpoint{0.659537in}{0.563140in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{0.569249in}}{\pgfqpoint{0.645143in}{0.572681in}}{\pgfqpoint{0.636504in}{0.572681in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{0.572681in}}{\pgfqpoint{0.619581in}{0.569249in}}{\pgfqpoint{0.613472in}{0.563140in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{0.557032in}}{\pgfqpoint{0.603932in}{0.548747in}}{\pgfqpoint{0.603932in}{0.540108in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{0.531470in}}{\pgfqpoint{0.607364in}{0.523184in}}{\pgfqpoint{0.613472in}{0.517076in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{0.510968in}}{\pgfqpoint{0.627866in}{0.507536in}}{\pgfqpoint{0.636504in}{0.507536in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.507536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601664in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.610303in}{0.478135in}}{\pgfqpoint{0.618588in}{0.481567in}}{\pgfqpoint{0.624697in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.630805in}{0.493783in}}{\pgfqpoint{0.634237in}{0.502069in}}{\pgfqpoint{0.634237in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.634237in}{0.519346in}}{\pgfqpoint{0.630805in}{0.527631in}}{\pgfqpoint{0.624697in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.618588in}{0.539848in}}{\pgfqpoint{0.610303in}{0.543280in}}{\pgfqpoint{0.601664in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{0.543280in}}{\pgfqpoint{0.584740in}{0.539848in}}{\pgfqpoint{0.578632in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.572524in}{0.527631in}}{\pgfqpoint{0.569092in}{0.519346in}}{\pgfqpoint{0.569092in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.569092in}{0.502069in}}{\pgfqpoint{0.572524in}{0.493783in}}{\pgfqpoint{0.578632in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.584740in}{0.481567in}}{\pgfqpoint{0.593026in}{0.478135in}}{\pgfqpoint{0.601664in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593210in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.601848in}{0.478135in}}{\pgfqpoint{0.610134in}{0.481567in}}{\pgfqpoint{0.616242in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.622350in}{0.493783in}}{\pgfqpoint{0.625782in}{0.502069in}}{\pgfqpoint{0.625782in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.625782in}{0.519346in}}{\pgfqpoint{0.622350in}{0.527631in}}{\pgfqpoint{0.616242in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.610134in}{0.539848in}}{\pgfqpoint{0.601848in}{0.543280in}}{\pgfqpoint{0.593210in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.584571in}{0.543280in}}{\pgfqpoint{0.576286in}{0.539848in}}{\pgfqpoint{0.570178in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.564069in}{0.527631in}}{\pgfqpoint{0.560637in}{0.519346in}}{\pgfqpoint{0.560637in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.560637in}{0.502069in}}{\pgfqpoint{0.564069in}{0.493783in}}{\pgfqpoint{0.570178in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.576286in}{0.481567in}}{\pgfqpoint{0.584571in}{0.478135in}}{\pgfqpoint{0.593210in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.593210in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615102in}{0.490916in}}%
\pgfpathcurveto{\pgfqpoint{0.623740in}{0.490916in}}{\pgfqpoint{0.632026in}{0.494348in}}{\pgfqpoint{0.638134in}{0.500456in}}%
\pgfpathcurveto{\pgfqpoint{0.644242in}{0.506564in}}{\pgfqpoint{0.647674in}{0.514850in}}{\pgfqpoint{0.647674in}{0.523488in}}%
\pgfpathcurveto{\pgfqpoint{0.647674in}{0.532127in}}{\pgfqpoint{0.644242in}{0.540412in}}{\pgfqpoint{0.638134in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.632026in}{0.552629in}}{\pgfqpoint{0.623740in}{0.556061in}}{\pgfqpoint{0.615102in}{0.556061in}}%
\pgfpathcurveto{\pgfqpoint{0.606464in}{0.556061in}}{\pgfqpoint{0.598178in}{0.552629in}}{\pgfqpoint{0.592070in}{0.546521in}}%
\pgfpathcurveto{\pgfqpoint{0.585962in}{0.540412in}}{\pgfqpoint{0.582530in}{0.532127in}}{\pgfqpoint{0.582530in}{0.523488in}}%
\pgfpathcurveto{\pgfqpoint{0.582530in}{0.514850in}}{\pgfqpoint{0.585962in}{0.506564in}}{\pgfqpoint{0.592070in}{0.500456in}}%
\pgfpathcurveto{\pgfqpoint{0.598178in}{0.494348in}}{\pgfqpoint{0.606464in}{0.490916in}}{\pgfqpoint{0.615102in}{0.490916in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{0.490916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{0.506717in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{0.506717in}}{\pgfqpoint{0.659280in}{0.510149in}}{\pgfqpoint{0.665388in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{0.522366in}}{\pgfqpoint{0.674929in}{0.530651in}}{\pgfqpoint{0.674929in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{0.547928in}}{\pgfqpoint{0.671497in}{0.556213in}}{\pgfqpoint{0.665388in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{0.568430in}}{\pgfqpoint{0.650995in}{0.571862in}}{\pgfqpoint{0.642356in}{0.571862in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{0.571862in}}{\pgfqpoint{0.625432in}{0.568430in}}{\pgfqpoint{0.619324in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{0.556213in}}{\pgfqpoint{0.609784in}{0.547928in}}{\pgfqpoint{0.609784in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{0.530651in}}{\pgfqpoint{0.613216in}{0.522366in}}{\pgfqpoint{0.619324in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{0.510149in}}{\pgfqpoint{0.633718in}{0.506717in}}{\pgfqpoint{0.642356in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{0.506717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{0.480656in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{0.480656in}}{\pgfqpoint{0.616533in}{0.484088in}}{\pgfqpoint{0.622641in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{0.496304in}}{\pgfqpoint{0.632181in}{0.504590in}}{\pgfqpoint{0.632181in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{0.521866in}}{\pgfqpoint{0.628749in}{0.530152in}}{\pgfqpoint{0.622641in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{0.542368in}}{\pgfqpoint{0.608247in}{0.545801in}}{\pgfqpoint{0.599609in}{0.545801in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{0.545801in}}{\pgfqpoint{0.582685in}{0.542368in}}{\pgfqpoint{0.576577in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{0.530152in}}{\pgfqpoint{0.567036in}{0.521866in}}{\pgfqpoint{0.567036in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{0.504590in}}{\pgfqpoint{0.570468in}{0.496304in}}{\pgfqpoint{0.576577in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{0.484088in}}{\pgfqpoint{0.590970in}{0.480656in}}{\pgfqpoint{0.599609in}{0.480656in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{0.480656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{0.508344in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{0.508344in}}{\pgfqpoint{0.666197in}{0.511776in}}{\pgfqpoint{0.672305in}{0.517885in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{0.523993in}}{\pgfqpoint{0.681845in}{0.532278in}}{\pgfqpoint{0.681845in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{0.549555in}}{\pgfqpoint{0.678413in}{0.557841in}}{\pgfqpoint{0.672305in}{0.563949in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{0.570057in}}{\pgfqpoint{0.657911in}{0.573489in}}{\pgfqpoint{0.649273in}{0.573489in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{0.573489in}}{\pgfqpoint{0.632349in}{0.570057in}}{\pgfqpoint{0.626241in}{0.563949in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{0.557841in}}{\pgfqpoint{0.616701in}{0.549555in}}{\pgfqpoint{0.616701in}{0.540917in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{0.532278in}}{\pgfqpoint{0.620133in}{0.523993in}}{\pgfqpoint{0.626241in}{0.517885in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{0.511776in}}{\pgfqpoint{0.640635in}{0.508344in}}{\pgfqpoint{0.649273in}{0.508344in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{0.508344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.480656in}}{\pgfqpoint{0.605659in}{0.484088in}}{\pgfqpoint{0.611767in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.496304in}}{\pgfqpoint{0.621307in}{0.504590in}}{\pgfqpoint{0.621307in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.521866in}}{\pgfqpoint{0.617875in}{0.530152in}}{\pgfqpoint{0.611767in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.542368in}}{\pgfqpoint{0.597373in}{0.545801in}}{\pgfqpoint{0.588735in}{0.545801in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.545801in}}{\pgfqpoint{0.571811in}{0.542368in}}{\pgfqpoint{0.565703in}{0.536260in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.530152in}}{\pgfqpoint{0.556163in}{0.521866in}}{\pgfqpoint{0.556163in}{0.513228in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.504590in}}{\pgfqpoint{0.559595in}{0.496304in}}{\pgfqpoint{0.565703in}{0.490196in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.484088in}}{\pgfqpoint{0.580097in}{0.480656in}}{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.480656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{0.478135in}}{\pgfqpoint{0.612307in}{0.481567in}}{\pgfqpoint{0.618415in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{0.493783in}}{\pgfqpoint{0.627955in}{0.502069in}}{\pgfqpoint{0.627955in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{0.519346in}}{\pgfqpoint{0.624523in}{0.527631in}}{\pgfqpoint{0.618415in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{0.539848in}}{\pgfqpoint{0.604021in}{0.543280in}}{\pgfqpoint{0.595383in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{0.543280in}}{\pgfqpoint{0.578459in}{0.539848in}}{\pgfqpoint{0.572351in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{0.527631in}}{\pgfqpoint{0.562810in}{0.519346in}}{\pgfqpoint{0.562810in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{0.502069in}}{\pgfqpoint{0.566242in}{0.493783in}}{\pgfqpoint{0.572351in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{0.481567in}}{\pgfqpoint{0.586745in}{0.478135in}}{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.515915in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.515915in}}{\pgfqpoint{0.673978in}{0.519347in}}{\pgfqpoint{0.680087in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.531563in}}{\pgfqpoint{0.689627in}{0.539849in}}{\pgfqpoint{0.689627in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.557126in}}{\pgfqpoint{0.686195in}{0.565411in}}{\pgfqpoint{0.680087in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.577628in}}{\pgfqpoint{0.665693in}{0.581060in}}{\pgfqpoint{0.657055in}{0.581060in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.581060in}}{\pgfqpoint{0.640131in}{0.577628in}}{\pgfqpoint{0.634022in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.565411in}}{\pgfqpoint{0.624482in}{0.557126in}}{\pgfqpoint{0.624482in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.539849in}}{\pgfqpoint{0.627914in}{0.531563in}}{\pgfqpoint{0.634022in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.519347in}}{\pgfqpoint{0.648416in}{0.515915in}}{\pgfqpoint{0.657055in}{0.515915in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.515915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{0.479408in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{0.479408in}}{\pgfqpoint{0.630200in}{0.482840in}}{\pgfqpoint{0.636309in}{0.488948in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{0.495056in}}{\pgfqpoint{0.645849in}{0.503342in}}{\pgfqpoint{0.645849in}{0.511980in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{0.520618in}}{\pgfqpoint{0.642417in}{0.528904in}}{\pgfqpoint{0.636309in}{0.535012in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{0.541120in}}{\pgfqpoint{0.621915in}{0.544552in}}{\pgfqpoint{0.613276in}{0.544552in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{0.544552in}}{\pgfqpoint{0.596353in}{0.541120in}}{\pgfqpoint{0.590244in}{0.535012in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{0.528904in}}{\pgfqpoint{0.580704in}{0.520618in}}{\pgfqpoint{0.580704in}{0.511980in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{0.503342in}}{\pgfqpoint{0.584136in}{0.495056in}}{\pgfqpoint{0.590244in}{0.488948in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{0.482840in}}{\pgfqpoint{0.604638in}{0.479408in}}{\pgfqpoint{0.613276in}{0.479408in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{0.479408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879772in}{0.636225in}}%
\pgfpathcurveto{\pgfqpoint{0.888410in}{0.636225in}}{\pgfqpoint{0.896696in}{0.639657in}}{\pgfqpoint{0.902804in}{0.645765in}}%
\pgfpathcurveto{\pgfqpoint{0.908912in}{0.651873in}}{\pgfqpoint{0.912344in}{0.660159in}}{\pgfqpoint{0.912344in}{0.668797in}}%
\pgfpathcurveto{\pgfqpoint{0.912344in}{0.677436in}}{\pgfqpoint{0.908912in}{0.685721in}}{\pgfqpoint{0.902804in}{0.691829in}}%
\pgfpathcurveto{\pgfqpoint{0.896696in}{0.697938in}}{\pgfqpoint{0.888410in}{0.701370in}}{\pgfqpoint{0.879772in}{0.701370in}}%
\pgfpathcurveto{\pgfqpoint{0.871134in}{0.701370in}}{\pgfqpoint{0.862848in}{0.697938in}}{\pgfqpoint{0.856740in}{0.691829in}}%
\pgfpathcurveto{\pgfqpoint{0.850632in}{0.685721in}}{\pgfqpoint{0.847199in}{0.677436in}}{\pgfqpoint{0.847199in}{0.668797in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.660159in}}{\pgfqpoint{0.850632in}{0.651873in}}{\pgfqpoint{0.856740in}{0.645765in}}%
\pgfpathcurveto{\pgfqpoint{0.862848in}{0.639657in}}{\pgfqpoint{0.871134in}{0.636225in}}{\pgfqpoint{0.879772in}{0.636225in}}%
\pgfpathlineto{\pgfqpoint{0.879772in}{0.636225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.562228in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.562228in}}{\pgfqpoint{0.741870in}{0.565660in}}{\pgfqpoint{0.747978in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.577876in}}{\pgfqpoint{0.757518in}{0.586162in}}{\pgfqpoint{0.757518in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.603439in}}{\pgfqpoint{0.754086in}{0.611724in}}{\pgfqpoint{0.747978in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.623941in}}{\pgfqpoint{0.733584in}{0.627373in}}{\pgfqpoint{0.724946in}{0.627373in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.627373in}}{\pgfqpoint{0.708022in}{0.623941in}}{\pgfqpoint{0.701914in}{0.617832in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.611724in}}{\pgfqpoint{0.692374in}{0.603439in}}{\pgfqpoint{0.692374in}{0.594800in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.586162in}}{\pgfqpoint{0.695806in}{0.577876in}}{\pgfqpoint{0.701914in}{0.571768in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.565660in}}{\pgfqpoint{0.716308in}{0.562228in}}{\pgfqpoint{0.724946in}{0.562228in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.562228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.608155in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.608155in}}{\pgfqpoint{0.816003in}{0.611587in}}{\pgfqpoint{0.822112in}{0.617695in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.623803in}}{\pgfqpoint{0.831652in}{0.632089in}}{\pgfqpoint{0.831652in}{0.640727in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.649366in}}{\pgfqpoint{0.828220in}{0.657651in}}{\pgfqpoint{0.822112in}{0.663759in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.669868in}}{\pgfqpoint{0.807718in}{0.673300in}}{\pgfqpoint{0.799080in}{0.673300in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.673300in}}{\pgfqpoint{0.782156in}{0.669868in}}{\pgfqpoint{0.776047in}{0.663759in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.657651in}}{\pgfqpoint{0.766507in}{0.649366in}}{\pgfqpoint{0.766507in}{0.640727in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.632089in}}{\pgfqpoint{0.769939in}{0.623803in}}{\pgfqpoint{0.776047in}{0.617695in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.611587in}}{\pgfqpoint{0.790441in}{0.608155in}}{\pgfqpoint{0.799080in}{0.608155in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.608155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.659018in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.659018in}}{\pgfqpoint{0.891972in}{0.662450in}}{\pgfqpoint{0.898080in}{0.668559in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.674667in}}{\pgfqpoint{0.907620in}{0.682952in}}{\pgfqpoint{0.907620in}{0.691591in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.700229in}}{\pgfqpoint{0.904188in}{0.708515in}}{\pgfqpoint{0.898080in}{0.714623in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.720731in}}{\pgfqpoint{0.883686in}{0.724163in}}{\pgfqpoint{0.875048in}{0.724163in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.724163in}}{\pgfqpoint{0.858124in}{0.720731in}}{\pgfqpoint{0.852016in}{0.714623in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.708515in}}{\pgfqpoint{0.842475in}{0.700229in}}{\pgfqpoint{0.842475in}{0.691591in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.682952in}}{\pgfqpoint{0.845907in}{0.674667in}}{\pgfqpoint{0.852016in}{0.668559in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.662450in}}{\pgfqpoint{0.866410in}{0.659018in}}{\pgfqpoint{0.875048in}{0.659018in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.659018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897231in}{0.651765in}}%
\pgfpathcurveto{\pgfqpoint{0.905869in}{0.651765in}}{\pgfqpoint{0.914155in}{0.655197in}}{\pgfqpoint{0.920263in}{0.661305in}}%
\pgfpathcurveto{\pgfqpoint{0.926372in}{0.667413in}}{\pgfqpoint{0.929804in}{0.675699in}}{\pgfqpoint{0.929804in}{0.684337in}}%
\pgfpathcurveto{\pgfqpoint{0.929804in}{0.692976in}}{\pgfqpoint{0.926372in}{0.701261in}}{\pgfqpoint{0.920263in}{0.707369in}}%
\pgfpathcurveto{\pgfqpoint{0.914155in}{0.713478in}}{\pgfqpoint{0.905869in}{0.716910in}}{\pgfqpoint{0.897231in}{0.716910in}}%
\pgfpathcurveto{\pgfqpoint{0.888593in}{0.716910in}}{\pgfqpoint{0.880307in}{0.713478in}}{\pgfqpoint{0.874199in}{0.707369in}}%
\pgfpathcurveto{\pgfqpoint{0.868091in}{0.701261in}}{\pgfqpoint{0.864659in}{0.692976in}}{\pgfqpoint{0.864659in}{0.684337in}}%
\pgfpathcurveto{\pgfqpoint{0.864659in}{0.675699in}}{\pgfqpoint{0.868091in}{0.667413in}}{\pgfqpoint{0.874199in}{0.661305in}}%
\pgfpathcurveto{\pgfqpoint{0.880307in}{0.655197in}}{\pgfqpoint{0.888593in}{0.651765in}}{\pgfqpoint{0.897231in}{0.651765in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{0.651765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823668in}{0.600966in}}%
\pgfpathcurveto{\pgfqpoint{0.832306in}{0.600966in}}{\pgfqpoint{0.840591in}{0.604398in}}{\pgfqpoint{0.846700in}{0.610506in}}%
\pgfpathcurveto{\pgfqpoint{0.852808in}{0.616614in}}{\pgfqpoint{0.856240in}{0.624900in}}{\pgfqpoint{0.856240in}{0.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.856240in}{0.642177in}}{\pgfqpoint{0.852808in}{0.650462in}}{\pgfqpoint{0.846700in}{0.656570in}}%
\pgfpathcurveto{\pgfqpoint{0.840591in}{0.662679in}}{\pgfqpoint{0.832306in}{0.666111in}}{\pgfqpoint{0.823668in}{0.666111in}}%
\pgfpathcurveto{\pgfqpoint{0.815029in}{0.666111in}}{\pgfqpoint{0.806744in}{0.662679in}}{\pgfqpoint{0.800635in}{0.656570in}}%
\pgfpathcurveto{\pgfqpoint{0.794527in}{0.650462in}}{\pgfqpoint{0.791095in}{0.642177in}}{\pgfqpoint{0.791095in}{0.633538in}}%
\pgfpathcurveto{\pgfqpoint{0.791095in}{0.624900in}}{\pgfqpoint{0.794527in}{0.616614in}}{\pgfqpoint{0.800635in}{0.610506in}}%
\pgfpathcurveto{\pgfqpoint{0.806744in}{0.604398in}}{\pgfqpoint{0.815029in}{0.600966in}}{\pgfqpoint{0.823668in}{0.600966in}}%
\pgfpathlineto{\pgfqpoint{0.823668in}{0.600966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871850in}{0.645897in}}%
\pgfpathcurveto{\pgfqpoint{0.880488in}{0.645897in}}{\pgfqpoint{0.888774in}{0.649329in}}{\pgfqpoint{0.894882in}{0.655437in}}%
\pgfpathcurveto{\pgfqpoint{0.900990in}{0.661546in}}{\pgfqpoint{0.904422in}{0.669831in}}{\pgfqpoint{0.904422in}{0.678470in}}%
\pgfpathcurveto{\pgfqpoint{0.904422in}{0.687108in}}{\pgfqpoint{0.900990in}{0.695393in}}{\pgfqpoint{0.894882in}{0.701502in}}%
\pgfpathcurveto{\pgfqpoint{0.888774in}{0.707610in}}{\pgfqpoint{0.880488in}{0.711042in}}{\pgfqpoint{0.871850in}{0.711042in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.711042in}}{\pgfqpoint{0.854926in}{0.707610in}}{\pgfqpoint{0.848818in}{0.701502in}}%
\pgfpathcurveto{\pgfqpoint{0.842709in}{0.695393in}}{\pgfqpoint{0.839277in}{0.687108in}}{\pgfqpoint{0.839277in}{0.678470in}}%
\pgfpathcurveto{\pgfqpoint{0.839277in}{0.669831in}}{\pgfqpoint{0.842709in}{0.661546in}}{\pgfqpoint{0.848818in}{0.655437in}}%
\pgfpathcurveto{\pgfqpoint{0.854926in}{0.649329in}}{\pgfqpoint{0.863211in}{0.645897in}}{\pgfqpoint{0.871850in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{0.645897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857647in}{0.631436in}}%
\pgfpathcurveto{\pgfqpoint{0.866285in}{0.631436in}}{\pgfqpoint{0.874570in}{0.634868in}}{\pgfqpoint{0.880679in}{0.640977in}}%
\pgfpathcurveto{\pgfqpoint{0.886787in}{0.647085in}}{\pgfqpoint{0.890219in}{0.655370in}}{\pgfqpoint{0.890219in}{0.664009in}}%
\pgfpathcurveto{\pgfqpoint{0.890219in}{0.672647in}}{\pgfqpoint{0.886787in}{0.680933in}}{\pgfqpoint{0.880679in}{0.687041in}}%
\pgfpathcurveto{\pgfqpoint{0.874570in}{0.693149in}}{\pgfqpoint{0.866285in}{0.696581in}}{\pgfqpoint{0.857647in}{0.696581in}}%
\pgfpathcurveto{\pgfqpoint{0.849008in}{0.696581in}}{\pgfqpoint{0.840723in}{0.693149in}}{\pgfqpoint{0.834614in}{0.687041in}}%
\pgfpathcurveto{\pgfqpoint{0.828506in}{0.680933in}}{\pgfqpoint{0.825074in}{0.672647in}}{\pgfqpoint{0.825074in}{0.664009in}}%
\pgfpathcurveto{\pgfqpoint{0.825074in}{0.655370in}}{\pgfqpoint{0.828506in}{0.647085in}}{\pgfqpoint{0.834614in}{0.640977in}}%
\pgfpathcurveto{\pgfqpoint{0.840723in}{0.634868in}}{\pgfqpoint{0.849008in}{0.631436in}}{\pgfqpoint{0.857647in}{0.631436in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.631436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900394in}{0.658009in}}%
\pgfpathcurveto{\pgfqpoint{0.909032in}{0.658009in}}{\pgfqpoint{0.917318in}{0.661441in}}{\pgfqpoint{0.923426in}{0.667549in}}%
\pgfpathcurveto{\pgfqpoint{0.929535in}{0.673657in}}{\pgfqpoint{0.932967in}{0.681943in}}{\pgfqpoint{0.932967in}{0.690581in}}%
\pgfpathcurveto{\pgfqpoint{0.932967in}{0.699219in}}{\pgfqpoint{0.929535in}{0.707505in}}{\pgfqpoint{0.923426in}{0.713613in}}%
\pgfpathcurveto{\pgfqpoint{0.917318in}{0.719721in}}{\pgfqpoint{0.909032in}{0.723153in}}{\pgfqpoint{0.900394in}{0.723153in}}%
\pgfpathcurveto{\pgfqpoint{0.891756in}{0.723153in}}{\pgfqpoint{0.883470in}{0.719721in}}{\pgfqpoint{0.877362in}{0.713613in}}%
\pgfpathcurveto{\pgfqpoint{0.871254in}{0.707505in}}{\pgfqpoint{0.867822in}{0.699219in}}{\pgfqpoint{0.867822in}{0.690581in}}%
\pgfpathcurveto{\pgfqpoint{0.867822in}{0.681943in}}{\pgfqpoint{0.871254in}{0.673657in}}{\pgfqpoint{0.877362in}{0.667549in}}%
\pgfpathcurveto{\pgfqpoint{0.883470in}{0.661441in}}{\pgfqpoint{0.891756in}{0.658009in}}{\pgfqpoint{0.900394in}{0.658009in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.658009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762341in}{0.580020in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.580020in}}{\pgfqpoint{0.779265in}{0.583452in}}{\pgfqpoint{0.785373in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.791481in}{0.595669in}}{\pgfqpoint{0.794914in}{0.603954in}}{\pgfqpoint{0.794914in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.794914in}{0.621231in}}{\pgfqpoint{0.791481in}{0.629516in}}{\pgfqpoint{0.785373in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.779265in}{0.641733in}}{\pgfqpoint{0.770979in}{0.645165in}}{\pgfqpoint{0.762341in}{0.645165in}}%
\pgfpathcurveto{\pgfqpoint{0.753703in}{0.645165in}}{\pgfqpoint{0.745417in}{0.641733in}}{\pgfqpoint{0.739309in}{0.635625in}}%
\pgfpathcurveto{\pgfqpoint{0.733201in}{0.629516in}}{\pgfqpoint{0.729769in}{0.621231in}}{\pgfqpoint{0.729769in}{0.612592in}}%
\pgfpathcurveto{\pgfqpoint{0.729769in}{0.603954in}}{\pgfqpoint{0.733201in}{0.595669in}}{\pgfqpoint{0.739309in}{0.589560in}}%
\pgfpathcurveto{\pgfqpoint{0.745417in}{0.583452in}}{\pgfqpoint{0.753703in}{0.580020in}}{\pgfqpoint{0.762341in}{0.580020in}}%
\pgfpathlineto{\pgfqpoint{0.762341in}{0.580020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916184in}{0.666982in}}%
\pgfpathcurveto{\pgfqpoint{0.924822in}{0.666982in}}{\pgfqpoint{0.933108in}{0.670414in}}{\pgfqpoint{0.939216in}{0.676522in}}%
\pgfpathcurveto{\pgfqpoint{0.945324in}{0.682630in}}{\pgfqpoint{0.948756in}{0.690916in}}{\pgfqpoint{0.948756in}{0.699554in}}%
\pgfpathcurveto{\pgfqpoint{0.948756in}{0.708192in}}{\pgfqpoint{0.945324in}{0.716478in}}{\pgfqpoint{0.939216in}{0.722586in}}%
\pgfpathcurveto{\pgfqpoint{0.933108in}{0.728694in}}{\pgfqpoint{0.924822in}{0.732126in}}{\pgfqpoint{0.916184in}{0.732126in}}%
\pgfpathcurveto{\pgfqpoint{0.907546in}{0.732126in}}{\pgfqpoint{0.899260in}{0.728694in}}{\pgfqpoint{0.893152in}{0.722586in}}%
\pgfpathcurveto{\pgfqpoint{0.887044in}{0.716478in}}{\pgfqpoint{0.883612in}{0.708192in}}{\pgfqpoint{0.883612in}{0.699554in}}%
\pgfpathcurveto{\pgfqpoint{0.883612in}{0.690916in}}{\pgfqpoint{0.887044in}{0.682630in}}{\pgfqpoint{0.893152in}{0.676522in}}%
\pgfpathcurveto{\pgfqpoint{0.899260in}{0.670414in}}{\pgfqpoint{0.907546in}{0.666982in}}{\pgfqpoint{0.916184in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.916184in}{0.666982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963130in}{0.699309in}}%
\pgfpathcurveto{\pgfqpoint{0.971769in}{0.699309in}}{\pgfqpoint{0.980054in}{0.702741in}}{\pgfqpoint{0.986162in}{0.708849in}}%
\pgfpathcurveto{\pgfqpoint{0.992271in}{0.714957in}}{\pgfqpoint{0.995703in}{0.723243in}}{\pgfqpoint{0.995703in}{0.731881in}}%
\pgfpathcurveto{\pgfqpoint{0.995703in}{0.740520in}}{\pgfqpoint{0.992271in}{0.748805in}}{\pgfqpoint{0.986162in}{0.754913in}}%
\pgfpathcurveto{\pgfqpoint{0.980054in}{0.761022in}}{\pgfqpoint{0.971769in}{0.764454in}}{\pgfqpoint{0.963130in}{0.764454in}}%
\pgfpathcurveto{\pgfqpoint{0.954492in}{0.764454in}}{\pgfqpoint{0.946206in}{0.761022in}}{\pgfqpoint{0.940098in}{0.754913in}}%
\pgfpathcurveto{\pgfqpoint{0.933990in}{0.748805in}}{\pgfqpoint{0.930558in}{0.740520in}}{\pgfqpoint{0.930558in}{0.731881in}}%
\pgfpathcurveto{\pgfqpoint{0.930558in}{0.723243in}}{\pgfqpoint{0.933990in}{0.714957in}}{\pgfqpoint{0.940098in}{0.708849in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{0.702741in}}{\pgfqpoint{0.954492in}{0.699309in}}{\pgfqpoint{0.963130in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.699309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882062in}{0.648309in}}%
\pgfpathcurveto{\pgfqpoint{0.890701in}{0.648309in}}{\pgfqpoint{0.898986in}{0.651741in}}{\pgfqpoint{0.905095in}{0.657849in}}%
\pgfpathcurveto{\pgfqpoint{0.911203in}{0.663957in}}{\pgfqpoint{0.914635in}{0.672243in}}{\pgfqpoint{0.914635in}{0.680881in}}%
\pgfpathcurveto{\pgfqpoint{0.914635in}{0.689520in}}{\pgfqpoint{0.911203in}{0.697805in}}{\pgfqpoint{0.905095in}{0.703913in}}%
\pgfpathcurveto{\pgfqpoint{0.898986in}{0.710022in}}{\pgfqpoint{0.890701in}{0.713454in}}{\pgfqpoint{0.882062in}{0.713454in}}%
\pgfpathcurveto{\pgfqpoint{0.873424in}{0.713454in}}{\pgfqpoint{0.865139in}{0.710022in}}{\pgfqpoint{0.859030in}{0.703913in}}%
\pgfpathcurveto{\pgfqpoint{0.852922in}{0.697805in}}{\pgfqpoint{0.849490in}{0.689520in}}{\pgfqpoint{0.849490in}{0.680881in}}%
\pgfpathcurveto{\pgfqpoint{0.849490in}{0.672243in}}{\pgfqpoint{0.852922in}{0.663957in}}{\pgfqpoint{0.859030in}{0.657849in}}%
\pgfpathcurveto{\pgfqpoint{0.865139in}{0.651741in}}{\pgfqpoint{0.873424in}{0.648309in}}{\pgfqpoint{0.882062in}{0.648309in}}%
\pgfpathlineto{\pgfqpoint{0.882062in}{0.648309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874116in}{0.631080in}}%
\pgfpathcurveto{\pgfqpoint{0.882755in}{0.631080in}}{\pgfqpoint{0.891040in}{0.634512in}}{\pgfqpoint{0.897149in}{0.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.903257in}{0.646729in}}{\pgfqpoint{0.906689in}{0.655014in}}{\pgfqpoint{0.906689in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{0.906689in}{0.672291in}}{\pgfqpoint{0.903257in}{0.680577in}}{\pgfqpoint{0.897149in}{0.686685in}}%
\pgfpathcurveto{\pgfqpoint{0.891040in}{0.692793in}}{\pgfqpoint{0.882755in}{0.696225in}}{\pgfqpoint{0.874116in}{0.696225in}}%
\pgfpathcurveto{\pgfqpoint{0.865478in}{0.696225in}}{\pgfqpoint{0.857193in}{0.692793in}}{\pgfqpoint{0.851084in}{0.686685in}}%
\pgfpathcurveto{\pgfqpoint{0.844976in}{0.680577in}}{\pgfqpoint{0.841544in}{0.672291in}}{\pgfqpoint{0.841544in}{0.663653in}}%
\pgfpathcurveto{\pgfqpoint{0.841544in}{0.655014in}}{\pgfqpoint{0.844976in}{0.646729in}}{\pgfqpoint{0.851084in}{0.640620in}}%
\pgfpathcurveto{\pgfqpoint{0.857193in}{0.634512in}}{\pgfqpoint{0.865478in}{0.631080in}}{\pgfqpoint{0.874116in}{0.631080in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.631080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865171in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{0.873810in}{0.651419in}}{\pgfqpoint{0.882095in}{0.654851in}}{\pgfqpoint{0.888204in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{0.894312in}{0.667067in}}{\pgfqpoint{0.897744in}{0.675353in}}{\pgfqpoint{0.897744in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{0.897744in}{0.692630in}}{\pgfqpoint{0.894312in}{0.700915in}}{\pgfqpoint{0.888204in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{0.882095in}{0.713132in}}{\pgfqpoint{0.873810in}{0.716564in}}{\pgfqpoint{0.865171in}{0.716564in}}%
\pgfpathcurveto{\pgfqpoint{0.856533in}{0.716564in}}{\pgfqpoint{0.848248in}{0.713132in}}{\pgfqpoint{0.842139in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{0.836031in}{0.700915in}}{\pgfqpoint{0.832599in}{0.692630in}}{\pgfqpoint{0.832599in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{0.832599in}{0.675353in}}{\pgfqpoint{0.836031in}{0.667067in}}{\pgfqpoint{0.842139in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{0.848248in}{0.654851in}}{\pgfqpoint{0.856533in}{0.651419in}}{\pgfqpoint{0.865171in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.865171in}{0.651419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905194in}{0.670169in}}%
\pgfpathcurveto{\pgfqpoint{0.913832in}{0.670169in}}{\pgfqpoint{0.922118in}{0.673601in}}{\pgfqpoint{0.928226in}{0.679710in}}%
\pgfpathcurveto{\pgfqpoint{0.934334in}{0.685818in}}{\pgfqpoint{0.937766in}{0.694103in}}{\pgfqpoint{0.937766in}{0.702742in}}%
\pgfpathcurveto{\pgfqpoint{0.937766in}{0.711380in}}{\pgfqpoint{0.934334in}{0.719666in}}{\pgfqpoint{0.928226in}{0.725774in}}%
\pgfpathcurveto{\pgfqpoint{0.922118in}{0.731882in}}{\pgfqpoint{0.913832in}{0.735314in}}{\pgfqpoint{0.905194in}{0.735314in}}%
\pgfpathcurveto{\pgfqpoint{0.896556in}{0.735314in}}{\pgfqpoint{0.888270in}{0.731882in}}{\pgfqpoint{0.882162in}{0.725774in}}%
\pgfpathcurveto{\pgfqpoint{0.876054in}{0.719666in}}{\pgfqpoint{0.872622in}{0.711380in}}{\pgfqpoint{0.872622in}{0.702742in}}%
\pgfpathcurveto{\pgfqpoint{0.872622in}{0.694103in}}{\pgfqpoint{0.876054in}{0.685818in}}{\pgfqpoint{0.882162in}{0.679710in}}%
\pgfpathcurveto{\pgfqpoint{0.888270in}{0.673601in}}{\pgfqpoint{0.896556in}{0.670169in}}{\pgfqpoint{0.905194in}{0.670169in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{0.670169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827390in}{0.597649in}}%
\pgfpathcurveto{\pgfqpoint{0.836028in}{0.597649in}}{\pgfqpoint{0.844314in}{0.601081in}}{\pgfqpoint{0.850422in}{0.607189in}}%
\pgfpathcurveto{\pgfqpoint{0.856530in}{0.613297in}}{\pgfqpoint{0.859962in}{0.621583in}}{\pgfqpoint{0.859962in}{0.630221in}}%
\pgfpathcurveto{\pgfqpoint{0.859962in}{0.638860in}}{\pgfqpoint{0.856530in}{0.647145in}}{\pgfqpoint{0.850422in}{0.653253in}}%
\pgfpathcurveto{\pgfqpoint{0.844314in}{0.659362in}}{\pgfqpoint{0.836028in}{0.662794in}}{\pgfqpoint{0.827390in}{0.662794in}}%
\pgfpathcurveto{\pgfqpoint{0.818751in}{0.662794in}}{\pgfqpoint{0.810466in}{0.659362in}}{\pgfqpoint{0.804358in}{0.653253in}}%
\pgfpathcurveto{\pgfqpoint{0.798249in}{0.647145in}}{\pgfqpoint{0.794817in}{0.638860in}}{\pgfqpoint{0.794817in}{0.630221in}}%
\pgfpathcurveto{\pgfqpoint{0.794817in}{0.621583in}}{\pgfqpoint{0.798249in}{0.613297in}}{\pgfqpoint{0.804358in}{0.607189in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{0.601081in}}{\pgfqpoint{0.818751in}{0.597649in}}{\pgfqpoint{0.827390in}{0.597649in}}%
\pgfpathlineto{\pgfqpoint{0.827390in}{0.597649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.636115in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.636115in}}{\pgfqpoint{0.860320in}{0.639547in}}{\pgfqpoint{0.866428in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.651763in}}{\pgfqpoint{0.875968in}{0.660049in}}{\pgfqpoint{0.875968in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.677326in}}{\pgfqpoint{0.872536in}{0.685611in}}{\pgfqpoint{0.866428in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.697828in}}{\pgfqpoint{0.852034in}{0.701260in}}{\pgfqpoint{0.843396in}{0.701260in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.701260in}}{\pgfqpoint{0.826472in}{0.697828in}}{\pgfqpoint{0.820364in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.685611in}}{\pgfqpoint{0.810824in}{0.677326in}}{\pgfqpoint{0.810824in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.660049in}}{\pgfqpoint{0.814256in}{0.651763in}}{\pgfqpoint{0.820364in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.639547in}}{\pgfqpoint{0.834758in}{0.636115in}}{\pgfqpoint{0.843396in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.636115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738614in}{0.565940in}}%
\pgfpathcurveto{\pgfqpoint{0.747252in}{0.565940in}}{\pgfqpoint{0.755538in}{0.569373in}}{\pgfqpoint{0.761646in}{0.575481in}}%
\pgfpathcurveto{\pgfqpoint{0.767754in}{0.581589in}}{\pgfqpoint{0.771186in}{0.589875in}}{\pgfqpoint{0.771186in}{0.598513in}}%
\pgfpathcurveto{\pgfqpoint{0.771186in}{0.607151in}}{\pgfqpoint{0.767754in}{0.615437in}}{\pgfqpoint{0.761646in}{0.621545in}}%
\pgfpathcurveto{\pgfqpoint{0.755538in}{0.627653in}}{\pgfqpoint{0.747252in}{0.631085in}}{\pgfqpoint{0.738614in}{0.631085in}}%
\pgfpathcurveto{\pgfqpoint{0.729976in}{0.631085in}}{\pgfqpoint{0.721690in}{0.627653in}}{\pgfqpoint{0.715582in}{0.621545in}}%
\pgfpathcurveto{\pgfqpoint{0.709474in}{0.615437in}}{\pgfqpoint{0.706042in}{0.607151in}}{\pgfqpoint{0.706042in}{0.598513in}}%
\pgfpathcurveto{\pgfqpoint{0.706042in}{0.589875in}}{\pgfqpoint{0.709474in}{0.581589in}}{\pgfqpoint{0.715582in}{0.575481in}}%
\pgfpathcurveto{\pgfqpoint{0.721690in}{0.569373in}}{\pgfqpoint{0.729976in}{0.565940in}}{\pgfqpoint{0.738614in}{0.565940in}}%
\pgfpathlineto{\pgfqpoint{0.738614in}{0.565940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838135in}{0.617330in}}%
\pgfpathcurveto{\pgfqpoint{0.846773in}{0.617330in}}{\pgfqpoint{0.855059in}{0.620762in}}{\pgfqpoint{0.861167in}{0.626870in}}%
\pgfpathcurveto{\pgfqpoint{0.867275in}{0.632979in}}{\pgfqpoint{0.870707in}{0.641264in}}{\pgfqpoint{0.870707in}{0.649902in}}%
\pgfpathcurveto{\pgfqpoint{0.870707in}{0.658541in}}{\pgfqpoint{0.867275in}{0.666826in}}{\pgfqpoint{0.861167in}{0.672935in}}%
\pgfpathcurveto{\pgfqpoint{0.855059in}{0.679043in}}{\pgfqpoint{0.846773in}{0.682475in}}{\pgfqpoint{0.838135in}{0.682475in}}%
\pgfpathcurveto{\pgfqpoint{0.829497in}{0.682475in}}{\pgfqpoint{0.821211in}{0.679043in}}{\pgfqpoint{0.815103in}{0.672935in}}%
\pgfpathcurveto{\pgfqpoint{0.808995in}{0.666826in}}{\pgfqpoint{0.805563in}{0.658541in}}{\pgfqpoint{0.805563in}{0.649902in}}%
\pgfpathcurveto{\pgfqpoint{0.805563in}{0.641264in}}{\pgfqpoint{0.808995in}{0.632979in}}{\pgfqpoint{0.815103in}{0.626870in}}%
\pgfpathcurveto{\pgfqpoint{0.821211in}{0.620762in}}{\pgfqpoint{0.829497in}{0.617330in}}{\pgfqpoint{0.838135in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{0.838135in}{0.617330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829345in}{0.627154in}}%
\pgfpathcurveto{\pgfqpoint{0.837983in}{0.627154in}}{\pgfqpoint{0.846269in}{0.630586in}}{\pgfqpoint{0.852377in}{0.636694in}}%
\pgfpathcurveto{\pgfqpoint{0.858485in}{0.642802in}}{\pgfqpoint{0.861917in}{0.651088in}}{\pgfqpoint{0.861917in}{0.659726in}}%
\pgfpathcurveto{\pgfqpoint{0.861917in}{0.668364in}}{\pgfqpoint{0.858485in}{0.676650in}}{\pgfqpoint{0.852377in}{0.682758in}}%
\pgfpathcurveto{\pgfqpoint{0.846269in}{0.688866in}}{\pgfqpoint{0.837983in}{0.692299in}}{\pgfqpoint{0.829345in}{0.692299in}}%
\pgfpathcurveto{\pgfqpoint{0.820706in}{0.692299in}}{\pgfqpoint{0.812421in}{0.688866in}}{\pgfqpoint{0.806313in}{0.682758in}}%
\pgfpathcurveto{\pgfqpoint{0.800204in}{0.676650in}}{\pgfqpoint{0.796772in}{0.668364in}}{\pgfqpoint{0.796772in}{0.659726in}}%
\pgfpathcurveto{\pgfqpoint{0.796772in}{0.651088in}}{\pgfqpoint{0.800204in}{0.642802in}}{\pgfqpoint{0.806313in}{0.636694in}}%
\pgfpathcurveto{\pgfqpoint{0.812421in}{0.630586in}}{\pgfqpoint{0.820706in}{0.627154in}}{\pgfqpoint{0.829345in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{0.829345in}{0.627154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942004in}{0.676753in}}%
\pgfpathcurveto{\pgfqpoint{0.950642in}{0.676753in}}{\pgfqpoint{0.958927in}{0.680185in}}{\pgfqpoint{0.965036in}{0.686293in}}%
\pgfpathcurveto{\pgfqpoint{0.971144in}{0.692402in}}{\pgfqpoint{0.974576in}{0.700687in}}{\pgfqpoint{0.974576in}{0.709326in}}%
\pgfpathcurveto{\pgfqpoint{0.974576in}{0.717964in}}{\pgfqpoint{0.971144in}{0.726249in}}{\pgfqpoint{0.965036in}{0.732358in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.738466in}}{\pgfqpoint{0.950642in}{0.741898in}}{\pgfqpoint{0.942004in}{0.741898in}}%
\pgfpathcurveto{\pgfqpoint{0.933365in}{0.741898in}}{\pgfqpoint{0.925080in}{0.738466in}}{\pgfqpoint{0.918971in}{0.732358in}}%
\pgfpathcurveto{\pgfqpoint{0.912863in}{0.726249in}}{\pgfqpoint{0.909431in}{0.717964in}}{\pgfqpoint{0.909431in}{0.709326in}}%
\pgfpathcurveto{\pgfqpoint{0.909431in}{0.700687in}}{\pgfqpoint{0.912863in}{0.692402in}}{\pgfqpoint{0.918971in}{0.686293in}}%
\pgfpathcurveto{\pgfqpoint{0.925080in}{0.680185in}}{\pgfqpoint{0.933365in}{0.676753in}}{\pgfqpoint{0.942004in}{0.676753in}}%
\pgfpathlineto{\pgfqpoint{0.942004in}{0.676753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790847in}{0.591563in}}%
\pgfpathcurveto{\pgfqpoint{0.799485in}{0.591563in}}{\pgfqpoint{0.807771in}{0.594995in}}{\pgfqpoint{0.813879in}{0.601103in}}%
\pgfpathcurveto{\pgfqpoint{0.819987in}{0.607211in}}{\pgfqpoint{0.823419in}{0.615497in}}{\pgfqpoint{0.823419in}{0.624135in}}%
\pgfpathcurveto{\pgfqpoint{0.823419in}{0.632774in}}{\pgfqpoint{0.819987in}{0.641059in}}{\pgfqpoint{0.813879in}{0.647167in}}%
\pgfpathcurveto{\pgfqpoint{0.807771in}{0.653276in}}{\pgfqpoint{0.799485in}{0.656708in}}{\pgfqpoint{0.790847in}{0.656708in}}%
\pgfpathcurveto{\pgfqpoint{0.782208in}{0.656708in}}{\pgfqpoint{0.773923in}{0.653276in}}{\pgfqpoint{0.767815in}{0.647167in}}%
\pgfpathcurveto{\pgfqpoint{0.761706in}{0.641059in}}{\pgfqpoint{0.758274in}{0.632774in}}{\pgfqpoint{0.758274in}{0.624135in}}%
\pgfpathcurveto{\pgfqpoint{0.758274in}{0.615497in}}{\pgfqpoint{0.761706in}{0.607211in}}{\pgfqpoint{0.767815in}{0.601103in}}%
\pgfpathcurveto{\pgfqpoint{0.773923in}{0.594995in}}{\pgfqpoint{0.782208in}{0.591563in}}{\pgfqpoint{0.790847in}{0.591563in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{0.591563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{0.651419in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.651419in}}{\pgfqpoint{0.882701in}{0.654851in}}{\pgfqpoint{0.888809in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{0.667067in}}{\pgfqpoint{0.898349in}{0.675353in}}{\pgfqpoint{0.898349in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{0.692630in}}{\pgfqpoint{0.894917in}{0.700915in}}{\pgfqpoint{0.888809in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{0.713132in}}{\pgfqpoint{0.874415in}{0.716564in}}{\pgfqpoint{0.865777in}{0.716564in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{0.716564in}}{\pgfqpoint{0.848853in}{0.713132in}}{\pgfqpoint{0.842745in}{0.707023in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{0.700915in}}{\pgfqpoint{0.833204in}{0.692630in}}{\pgfqpoint{0.833204in}{0.683991in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{0.675353in}}{\pgfqpoint{0.836636in}{0.667067in}}{\pgfqpoint{0.842745in}{0.660959in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{0.654851in}}{\pgfqpoint{0.857138in}{0.651419in}}{\pgfqpoint{0.865777in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.651419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.621192in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.621192in}}{\pgfqpoint{0.891972in}{0.624624in}}{\pgfqpoint{0.898080in}{0.630732in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.636840in}}{\pgfqpoint{0.907620in}{0.645126in}}{\pgfqpoint{0.907620in}{0.653764in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.662403in}}{\pgfqpoint{0.904188in}{0.670688in}}{\pgfqpoint{0.898080in}{0.676797in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.682905in}}{\pgfqpoint{0.883686in}{0.686337in}}{\pgfqpoint{0.875048in}{0.686337in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.686337in}}{\pgfqpoint{0.858124in}{0.682905in}}{\pgfqpoint{0.852016in}{0.676797in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.670688in}}{\pgfqpoint{0.842475in}{0.662403in}}{\pgfqpoint{0.842475in}{0.653764in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.645126in}}{\pgfqpoint{0.845907in}{0.636840in}}{\pgfqpoint{0.852016in}{0.630732in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.624624in}}{\pgfqpoint{0.866410in}{0.621192in}}{\pgfqpoint{0.875048in}{0.621192in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.621192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869147in}{0.646929in}}%
\pgfpathcurveto{\pgfqpoint{0.877785in}{0.646929in}}{\pgfqpoint{0.886071in}{0.650361in}}{\pgfqpoint{0.892179in}{0.656469in}}%
\pgfpathcurveto{\pgfqpoint{0.898287in}{0.662577in}}{\pgfqpoint{0.901719in}{0.670863in}}{\pgfqpoint{0.901719in}{0.679501in}}%
\pgfpathcurveto{\pgfqpoint{0.901719in}{0.688139in}}{\pgfqpoint{0.898287in}{0.696425in}}{\pgfqpoint{0.892179in}{0.702533in}}%
\pgfpathcurveto{\pgfqpoint{0.886071in}{0.708641in}}{\pgfqpoint{0.877785in}{0.712073in}}{\pgfqpoint{0.869147in}{0.712073in}}%
\pgfpathcurveto{\pgfqpoint{0.860509in}{0.712073in}}{\pgfqpoint{0.852223in}{0.708641in}}{\pgfqpoint{0.846115in}{0.702533in}}%
\pgfpathcurveto{\pgfqpoint{0.840007in}{0.696425in}}{\pgfqpoint{0.836575in}{0.688139in}}{\pgfqpoint{0.836575in}{0.679501in}}%
\pgfpathcurveto{\pgfqpoint{0.836575in}{0.670863in}}{\pgfqpoint{0.840007in}{0.662577in}}{\pgfqpoint{0.846115in}{0.656469in}}%
\pgfpathcurveto{\pgfqpoint{0.852223in}{0.650361in}}{\pgfqpoint{0.860509in}{0.646929in}}{\pgfqpoint{0.869147in}{0.646929in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.646929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932992in}{0.680942in}}%
\pgfpathcurveto{\pgfqpoint{0.941630in}{0.680942in}}{\pgfqpoint{0.949916in}{0.684374in}}{\pgfqpoint{0.956024in}{0.690482in}}%
\pgfpathcurveto{\pgfqpoint{0.962132in}{0.696590in}}{\pgfqpoint{0.965564in}{0.704876in}}{\pgfqpoint{0.965564in}{0.713514in}}%
\pgfpathcurveto{\pgfqpoint{0.965564in}{0.722152in}}{\pgfqpoint{0.962132in}{0.730438in}}{\pgfqpoint{0.956024in}{0.736546in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{0.742654in}}{\pgfqpoint{0.941630in}{0.746086in}}{\pgfqpoint{0.932992in}{0.746086in}}%
\pgfpathcurveto{\pgfqpoint{0.924354in}{0.746086in}}{\pgfqpoint{0.916068in}{0.742654in}}{\pgfqpoint{0.909960in}{0.736546in}}%
\pgfpathcurveto{\pgfqpoint{0.903852in}{0.730438in}}{\pgfqpoint{0.900420in}{0.722152in}}{\pgfqpoint{0.900420in}{0.713514in}}%
\pgfpathcurveto{\pgfqpoint{0.900420in}{0.704876in}}{\pgfqpoint{0.903852in}{0.696590in}}{\pgfqpoint{0.909960in}{0.690482in}}%
\pgfpathcurveto{\pgfqpoint{0.916068in}{0.684374in}}{\pgfqpoint{0.924354in}{0.680942in}}{\pgfqpoint{0.932992in}{0.680942in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{0.680942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860210in}{0.638386in}}%
\pgfpathcurveto{\pgfqpoint{0.868849in}{0.638386in}}{\pgfqpoint{0.877134in}{0.641818in}}{\pgfqpoint{0.883243in}{0.647926in}}%
\pgfpathcurveto{\pgfqpoint{0.889351in}{0.654034in}}{\pgfqpoint{0.892783in}{0.662320in}}{\pgfqpoint{0.892783in}{0.670958in}}%
\pgfpathcurveto{\pgfqpoint{0.892783in}{0.679596in}}{\pgfqpoint{0.889351in}{0.687882in}}{\pgfqpoint{0.883243in}{0.693990in}}%
\pgfpathcurveto{\pgfqpoint{0.877134in}{0.700098in}}{\pgfqpoint{0.868849in}{0.703530in}}{\pgfqpoint{0.860210in}{0.703530in}}%
\pgfpathcurveto{\pgfqpoint{0.851572in}{0.703530in}}{\pgfqpoint{0.843286in}{0.700098in}}{\pgfqpoint{0.837178in}{0.693990in}}%
\pgfpathcurveto{\pgfqpoint{0.831070in}{0.687882in}}{\pgfqpoint{0.827638in}{0.679596in}}{\pgfqpoint{0.827638in}{0.670958in}}%
\pgfpathcurveto{\pgfqpoint{0.827638in}{0.662320in}}{\pgfqpoint{0.831070in}{0.654034in}}{\pgfqpoint{0.837178in}{0.647926in}}%
\pgfpathcurveto{\pgfqpoint{0.843286in}{0.641818in}}{\pgfqpoint{0.851572in}{0.638386in}}{\pgfqpoint{0.860210in}{0.638386in}}%
\pgfpathlineto{\pgfqpoint{0.860210in}{0.638386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835542in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{0.844180in}{0.630000in}}{\pgfqpoint{0.852466in}{0.633432in}}{\pgfqpoint{0.858574in}{0.639540in}}%
\pgfpathcurveto{\pgfqpoint{0.864682in}{0.645648in}}{\pgfqpoint{0.868114in}{0.653934in}}{\pgfqpoint{0.868114in}{0.662572in}}%
\pgfpathcurveto{\pgfqpoint{0.868114in}{0.671211in}}{\pgfqpoint{0.864682in}{0.679496in}}{\pgfqpoint{0.858574in}{0.685604in}}%
\pgfpathcurveto{\pgfqpoint{0.852466in}{0.691713in}}{\pgfqpoint{0.844180in}{0.695145in}}{\pgfqpoint{0.835542in}{0.695145in}}%
\pgfpathcurveto{\pgfqpoint{0.826904in}{0.695145in}}{\pgfqpoint{0.818618in}{0.691713in}}{\pgfqpoint{0.812510in}{0.685604in}}%
\pgfpathcurveto{\pgfqpoint{0.806402in}{0.679496in}}{\pgfqpoint{0.802970in}{0.671211in}}{\pgfqpoint{0.802970in}{0.662572in}}%
\pgfpathcurveto{\pgfqpoint{0.802970in}{0.653934in}}{\pgfqpoint{0.806402in}{0.645648in}}{\pgfqpoint{0.812510in}{0.639540in}}%
\pgfpathcurveto{\pgfqpoint{0.818618in}{0.633432in}}{\pgfqpoint{0.826904in}{0.630000in}}{\pgfqpoint{0.835542in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.630000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866178in}{0.633875in}}%
\pgfpathcurveto{\pgfqpoint{0.874817in}{0.633875in}}{\pgfqpoint{0.883102in}{0.637307in}}{\pgfqpoint{0.889211in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.895319in}{0.649524in}}{\pgfqpoint{0.898751in}{0.657809in}}{\pgfqpoint{0.898751in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.898751in}{0.675086in}}{\pgfqpoint{0.895319in}{0.683372in}}{\pgfqpoint{0.889211in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.883102in}{0.695588in}}{\pgfqpoint{0.874817in}{0.699020in}}{\pgfqpoint{0.866178in}{0.699020in}}%
\pgfpathcurveto{\pgfqpoint{0.857540in}{0.699020in}}{\pgfqpoint{0.849255in}{0.695588in}}{\pgfqpoint{0.843146in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.837038in}{0.683372in}}{\pgfqpoint{0.833606in}{0.675086in}}{\pgfqpoint{0.833606in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.833606in}{0.657809in}}{\pgfqpoint{0.837038in}{0.649524in}}{\pgfqpoint{0.843146in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.849255in}{0.637307in}}{\pgfqpoint{0.857540in}{0.633875in}}{\pgfqpoint{0.866178in}{0.633875in}}%
\pgfpathlineto{\pgfqpoint{0.866178in}{0.633875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881888in}{0.649749in}}%
\pgfpathcurveto{\pgfqpoint{0.890526in}{0.649749in}}{\pgfqpoint{0.898812in}{0.653181in}}{\pgfqpoint{0.904920in}{0.659290in}}%
\pgfpathcurveto{\pgfqpoint{0.911028in}{0.665398in}}{\pgfqpoint{0.914460in}{0.673683in}}{\pgfqpoint{0.914460in}{0.682322in}}%
\pgfpathcurveto{\pgfqpoint{0.914460in}{0.690960in}}{\pgfqpoint{0.911028in}{0.699246in}}{\pgfqpoint{0.904920in}{0.705354in}}%
\pgfpathcurveto{\pgfqpoint{0.898812in}{0.711462in}}{\pgfqpoint{0.890526in}{0.714894in}}{\pgfqpoint{0.881888in}{0.714894in}}%
\pgfpathcurveto{\pgfqpoint{0.873250in}{0.714894in}}{\pgfqpoint{0.864964in}{0.711462in}}{\pgfqpoint{0.858856in}{0.705354in}}%
\pgfpathcurveto{\pgfqpoint{0.852748in}{0.699246in}}{\pgfqpoint{0.849316in}{0.690960in}}{\pgfqpoint{0.849316in}{0.682322in}}%
\pgfpathcurveto{\pgfqpoint{0.849316in}{0.673683in}}{\pgfqpoint{0.852748in}{0.665398in}}{\pgfqpoint{0.858856in}{0.659290in}}%
\pgfpathcurveto{\pgfqpoint{0.864964in}{0.653181in}}{\pgfqpoint{0.873250in}{0.649749in}}{\pgfqpoint{0.881888in}{0.649749in}}%
\pgfpathlineto{\pgfqpoint{0.881888in}{0.649749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943439in}{0.679613in}}%
\pgfpathcurveto{\pgfqpoint{0.952077in}{0.679613in}}{\pgfqpoint{0.960363in}{0.683045in}}{\pgfqpoint{0.966471in}{0.689153in}}%
\pgfpathcurveto{\pgfqpoint{0.972579in}{0.695261in}}{\pgfqpoint{0.976011in}{0.703547in}}{\pgfqpoint{0.976011in}{0.712185in}}%
\pgfpathcurveto{\pgfqpoint{0.976011in}{0.720824in}}{\pgfqpoint{0.972579in}{0.729109in}}{\pgfqpoint{0.966471in}{0.735217in}}%
\pgfpathcurveto{\pgfqpoint{0.960363in}{0.741326in}}{\pgfqpoint{0.952077in}{0.744758in}}{\pgfqpoint{0.943439in}{0.744758in}}%
\pgfpathcurveto{\pgfqpoint{0.934800in}{0.744758in}}{\pgfqpoint{0.926515in}{0.741326in}}{\pgfqpoint{0.920406in}{0.735217in}}%
\pgfpathcurveto{\pgfqpoint{0.914298in}{0.729109in}}{\pgfqpoint{0.910866in}{0.720824in}}{\pgfqpoint{0.910866in}{0.712185in}}%
\pgfpathcurveto{\pgfqpoint{0.910866in}{0.703547in}}{\pgfqpoint{0.914298in}{0.695261in}}{\pgfqpoint{0.920406in}{0.689153in}}%
\pgfpathcurveto{\pgfqpoint{0.926515in}{0.683045in}}{\pgfqpoint{0.934800in}{0.679613in}}{\pgfqpoint{0.943439in}{0.679613in}}%
\pgfpathlineto{\pgfqpoint{0.943439in}{0.679613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{0.688530in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{0.688530in}}{\pgfqpoint{0.978240in}{0.691962in}}{\pgfqpoint{0.984348in}{0.698071in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{0.704179in}}{\pgfqpoint{0.993888in}{0.712464in}}{\pgfqpoint{0.993888in}{0.721103in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{0.729741in}}{\pgfqpoint{0.990456in}{0.738027in}}{\pgfqpoint{0.984348in}{0.744135in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{0.750243in}}{\pgfqpoint{0.969954in}{0.753675in}}{\pgfqpoint{0.961316in}{0.753675in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{0.753675in}}{\pgfqpoint{0.944392in}{0.750243in}}{\pgfqpoint{0.938284in}{0.744135in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{0.738027in}}{\pgfqpoint{0.928744in}{0.729741in}}{\pgfqpoint{0.928744in}{0.721103in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{0.712464in}}{\pgfqpoint{0.932176in}{0.704179in}}{\pgfqpoint{0.938284in}{0.698071in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{0.691962in}}{\pgfqpoint{0.952678in}{0.688530in}}{\pgfqpoint{0.961316in}{0.688530in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{0.688530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766259in}{0.583106in}}%
\pgfpathcurveto{\pgfqpoint{0.774897in}{0.583106in}}{\pgfqpoint{0.783183in}{0.586538in}}{\pgfqpoint{0.789291in}{0.592646in}}%
\pgfpathcurveto{\pgfqpoint{0.795399in}{0.598754in}}{\pgfqpoint{0.798831in}{0.607040in}}{\pgfqpoint{0.798831in}{0.615678in}}%
\pgfpathcurveto{\pgfqpoint{0.798831in}{0.624317in}}{\pgfqpoint{0.795399in}{0.632602in}}{\pgfqpoint{0.789291in}{0.638710in}}%
\pgfpathcurveto{\pgfqpoint{0.783183in}{0.644819in}}{\pgfqpoint{0.774897in}{0.648251in}}{\pgfqpoint{0.766259in}{0.648251in}}%
\pgfpathcurveto{\pgfqpoint{0.757620in}{0.648251in}}{\pgfqpoint{0.749335in}{0.644819in}}{\pgfqpoint{0.743227in}{0.638710in}}%
\pgfpathcurveto{\pgfqpoint{0.737118in}{0.632602in}}{\pgfqpoint{0.733686in}{0.624317in}}{\pgfqpoint{0.733686in}{0.615678in}}%
\pgfpathcurveto{\pgfqpoint{0.733686in}{0.607040in}}{\pgfqpoint{0.737118in}{0.598754in}}{\pgfqpoint{0.743227in}{0.592646in}}%
\pgfpathcurveto{\pgfqpoint{0.749335in}{0.586538in}}{\pgfqpoint{0.757620in}{0.583106in}}{\pgfqpoint{0.766259in}{0.583106in}}%
\pgfpathlineto{\pgfqpoint{0.766259in}{0.583106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.610328in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.610328in}}{\pgfqpoint{0.827988in}{0.613760in}}{\pgfqpoint{0.834096in}{0.619869in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.625977in}}{\pgfqpoint{0.843636in}{0.634262in}}{\pgfqpoint{0.843636in}{0.642901in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.651539in}}{\pgfqpoint{0.840204in}{0.659825in}}{\pgfqpoint{0.834096in}{0.665933in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.672041in}}{\pgfqpoint{0.819702in}{0.675473in}}{\pgfqpoint{0.811064in}{0.675473in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.675473in}}{\pgfqpoint{0.794140in}{0.672041in}}{\pgfqpoint{0.788032in}{0.665933in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.659825in}}{\pgfqpoint{0.778491in}{0.651539in}}{\pgfqpoint{0.778491in}{0.642901in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.634262in}}{\pgfqpoint{0.781923in}{0.625977in}}{\pgfqpoint{0.788032in}{0.619869in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.613760in}}{\pgfqpoint{0.802425in}{0.610328in}}{\pgfqpoint{0.811064in}{0.610328in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.610328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.611630in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.611630in}}{\pgfqpoint{0.840882in}{0.615062in}}{\pgfqpoint{0.846990in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.627279in}}{\pgfqpoint{0.856531in}{0.635564in}}{\pgfqpoint{0.856531in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.652841in}}{\pgfqpoint{0.853098in}{0.661126in}}{\pgfqpoint{0.846990in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.673343in}}{\pgfqpoint{0.832596in}{0.676775in}}{\pgfqpoint{0.823958in}{0.676775in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.676775in}}{\pgfqpoint{0.807034in}{0.673343in}}{\pgfqpoint{0.800926in}{0.667235in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.661126in}}{\pgfqpoint{0.791386in}{0.652841in}}{\pgfqpoint{0.791386in}{0.644202in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.635564in}}{\pgfqpoint{0.794818in}{0.627279in}}{\pgfqpoint{0.800926in}{0.621170in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.615062in}}{\pgfqpoint{0.815320in}{0.611630in}}{\pgfqpoint{0.823958in}{0.611630in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.611630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723555in}{0.567239in}}%
\pgfpathcurveto{\pgfqpoint{0.732193in}{0.567239in}}{\pgfqpoint{0.740479in}{0.570671in}}{\pgfqpoint{0.746587in}{0.576779in}}%
\pgfpathcurveto{\pgfqpoint{0.752695in}{0.582887in}}{\pgfqpoint{0.756127in}{0.591173in}}{\pgfqpoint{0.756127in}{0.599811in}}%
\pgfpathcurveto{\pgfqpoint{0.756127in}{0.608450in}}{\pgfqpoint{0.752695in}{0.616735in}}{\pgfqpoint{0.746587in}{0.622843in}}%
\pgfpathcurveto{\pgfqpoint{0.740479in}{0.628952in}}{\pgfqpoint{0.732193in}{0.632384in}}{\pgfqpoint{0.723555in}{0.632384in}}%
\pgfpathcurveto{\pgfqpoint{0.714917in}{0.632384in}}{\pgfqpoint{0.706631in}{0.628952in}}{\pgfqpoint{0.700523in}{0.622843in}}%
\pgfpathcurveto{\pgfqpoint{0.694415in}{0.616735in}}{\pgfqpoint{0.690982in}{0.608450in}}{\pgfqpoint{0.690982in}{0.599811in}}%
\pgfpathcurveto{\pgfqpoint{0.690982in}{0.591173in}}{\pgfqpoint{0.694415in}{0.582887in}}{\pgfqpoint{0.700523in}{0.576779in}}%
\pgfpathcurveto{\pgfqpoint{0.706631in}{0.570671in}}{\pgfqpoint{0.714917in}{0.567239in}}{\pgfqpoint{0.723555in}{0.567239in}}%
\pgfpathlineto{\pgfqpoint{0.723555in}{0.567239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853465in}{0.628158in}}%
\pgfpathcurveto{\pgfqpoint{0.862104in}{0.628158in}}{\pgfqpoint{0.870389in}{0.631590in}}{\pgfqpoint{0.876498in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.882606in}{0.643807in}}{\pgfqpoint{0.886038in}{0.652092in}}{\pgfqpoint{0.886038in}{0.660731in}}%
\pgfpathcurveto{\pgfqpoint{0.886038in}{0.669369in}}{\pgfqpoint{0.882606in}{0.677654in}}{\pgfqpoint{0.876498in}{0.683763in}}%
\pgfpathcurveto{\pgfqpoint{0.870389in}{0.689871in}}{\pgfqpoint{0.862104in}{0.693303in}}{\pgfqpoint{0.853465in}{0.693303in}}%
\pgfpathcurveto{\pgfqpoint{0.844827in}{0.693303in}}{\pgfqpoint{0.836542in}{0.689871in}}{\pgfqpoint{0.830433in}{0.683763in}}%
\pgfpathcurveto{\pgfqpoint{0.824325in}{0.677654in}}{\pgfqpoint{0.820893in}{0.669369in}}{\pgfqpoint{0.820893in}{0.660731in}}%
\pgfpathcurveto{\pgfqpoint{0.820893in}{0.652092in}}{\pgfqpoint{0.824325in}{0.643807in}}{\pgfqpoint{0.830433in}{0.637698in}}%
\pgfpathcurveto{\pgfqpoint{0.836542in}{0.631590in}}{\pgfqpoint{0.844827in}{0.628158in}}{\pgfqpoint{0.853465in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{0.853465in}{0.628158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886510in}{0.639856in}}%
\pgfpathcurveto{\pgfqpoint{0.895148in}{0.639856in}}{\pgfqpoint{0.903434in}{0.643288in}}{\pgfqpoint{0.909542in}{0.649396in}}%
\pgfpathcurveto{\pgfqpoint{0.915650in}{0.655505in}}{\pgfqpoint{0.919083in}{0.663790in}}{\pgfqpoint{0.919083in}{0.672428in}}%
\pgfpathcurveto{\pgfqpoint{0.919083in}{0.681067in}}{\pgfqpoint{0.915650in}{0.689352in}}{\pgfqpoint{0.909542in}{0.695461in}}%
\pgfpathcurveto{\pgfqpoint{0.903434in}{0.701569in}}{\pgfqpoint{0.895148in}{0.705001in}}{\pgfqpoint{0.886510in}{0.705001in}}%
\pgfpathcurveto{\pgfqpoint{0.877872in}{0.705001in}}{\pgfqpoint{0.869586in}{0.701569in}}{\pgfqpoint{0.863478in}{0.695461in}}%
\pgfpathcurveto{\pgfqpoint{0.857370in}{0.689352in}}{\pgfqpoint{0.853938in}{0.681067in}}{\pgfqpoint{0.853938in}{0.672428in}}%
\pgfpathcurveto{\pgfqpoint{0.853938in}{0.663790in}}{\pgfqpoint{0.857370in}{0.655505in}}{\pgfqpoint{0.863478in}{0.649396in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{0.643288in}}{\pgfqpoint{0.877872in}{0.639856in}}{\pgfqpoint{0.886510in}{0.639856in}}%
\pgfpathlineto{\pgfqpoint{0.886510in}{0.639856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958047in}{0.689975in}}%
\pgfpathcurveto{\pgfqpoint{0.966685in}{0.689975in}}{\pgfqpoint{0.974971in}{0.693407in}}{\pgfqpoint{0.981079in}{0.699515in}}%
\pgfpathcurveto{\pgfqpoint{0.987187in}{0.705623in}}{\pgfqpoint{0.990619in}{0.713909in}}{\pgfqpoint{0.990619in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{0.990619in}{0.731185in}}{\pgfqpoint{0.987187in}{0.739471in}}{\pgfqpoint{0.981079in}{0.745579in}}%
\pgfpathcurveto{\pgfqpoint{0.974971in}{0.751687in}}{\pgfqpoint{0.966685in}{0.755120in}}{\pgfqpoint{0.958047in}{0.755120in}}%
\pgfpathcurveto{\pgfqpoint{0.949409in}{0.755120in}}{\pgfqpoint{0.941123in}{0.751687in}}{\pgfqpoint{0.935015in}{0.745579in}}%
\pgfpathcurveto{\pgfqpoint{0.928907in}{0.739471in}}{\pgfqpoint{0.925475in}{0.731185in}}{\pgfqpoint{0.925475in}{0.722547in}}%
\pgfpathcurveto{\pgfqpoint{0.925475in}{0.713909in}}{\pgfqpoint{0.928907in}{0.705623in}}{\pgfqpoint{0.935015in}{0.699515in}}%
\pgfpathcurveto{\pgfqpoint{0.941123in}{0.693407in}}{\pgfqpoint{0.949409in}{0.689975in}}{\pgfqpoint{0.958047in}{0.689975in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{0.689975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824248in}{0.607299in}}%
\pgfpathcurveto{\pgfqpoint{0.832886in}{0.607299in}}{\pgfqpoint{0.841172in}{0.610731in}}{\pgfqpoint{0.847280in}{0.616839in}}%
\pgfpathcurveto{\pgfqpoint{0.853388in}{0.622948in}}{\pgfqpoint{0.856820in}{0.631233in}}{\pgfqpoint{0.856820in}{0.639871in}}%
\pgfpathcurveto{\pgfqpoint{0.856820in}{0.648510in}}{\pgfqpoint{0.853388in}{0.656795in}}{\pgfqpoint{0.847280in}{0.662904in}}%
\pgfpathcurveto{\pgfqpoint{0.841172in}{0.669012in}}{\pgfqpoint{0.832886in}{0.672444in}}{\pgfqpoint{0.824248in}{0.672444in}}%
\pgfpathcurveto{\pgfqpoint{0.815610in}{0.672444in}}{\pgfqpoint{0.807324in}{0.669012in}}{\pgfqpoint{0.801216in}{0.662904in}}%
\pgfpathcurveto{\pgfqpoint{0.795108in}{0.656795in}}{\pgfqpoint{0.791676in}{0.648510in}}{\pgfqpoint{0.791676in}{0.639871in}}%
\pgfpathcurveto{\pgfqpoint{0.791676in}{0.631233in}}{\pgfqpoint{0.795108in}{0.622948in}}{\pgfqpoint{0.801216in}{0.616839in}}%
\pgfpathcurveto{\pgfqpoint{0.807324in}{0.610731in}}{\pgfqpoint{0.815610in}{0.607299in}}{\pgfqpoint{0.824248in}{0.607299in}}%
\pgfpathlineto{\pgfqpoint{0.824248in}{0.607299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852113in}{0.619789in}}%
\pgfpathcurveto{\pgfqpoint{0.860751in}{0.619789in}}{\pgfqpoint{0.869037in}{0.623221in}}{\pgfqpoint{0.875145in}{0.629329in}}%
\pgfpathcurveto{\pgfqpoint{0.881253in}{0.635437in}}{\pgfqpoint{0.884685in}{0.643723in}}{\pgfqpoint{0.884685in}{0.652361in}}%
\pgfpathcurveto{\pgfqpoint{0.884685in}{0.660999in}}{\pgfqpoint{0.881253in}{0.669285in}}{\pgfqpoint{0.875145in}{0.675393in}}%
\pgfpathcurveto{\pgfqpoint{0.869037in}{0.681501in}}{\pgfqpoint{0.860751in}{0.684933in}}{\pgfqpoint{0.852113in}{0.684933in}}%
\pgfpathcurveto{\pgfqpoint{0.843474in}{0.684933in}}{\pgfqpoint{0.835189in}{0.681501in}}{\pgfqpoint{0.829081in}{0.675393in}}%
\pgfpathcurveto{\pgfqpoint{0.822972in}{0.669285in}}{\pgfqpoint{0.819540in}{0.660999in}}{\pgfqpoint{0.819540in}{0.652361in}}%
\pgfpathcurveto{\pgfqpoint{0.819540in}{0.643723in}}{\pgfqpoint{0.822972in}{0.635437in}}{\pgfqpoint{0.829081in}{0.629329in}}%
\pgfpathcurveto{\pgfqpoint{0.835189in}{0.623221in}}{\pgfqpoint{0.843474in}{0.619789in}}{\pgfqpoint{0.852113in}{0.619789in}}%
\pgfpathlineto{\pgfqpoint{0.852113in}{0.619789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841917in}{0.617035in}}%
\pgfpathcurveto{\pgfqpoint{0.850556in}{0.617035in}}{\pgfqpoint{0.858841in}{0.620467in}}{\pgfqpoint{0.864950in}{0.626575in}}%
\pgfpathcurveto{\pgfqpoint{0.871058in}{0.632683in}}{\pgfqpoint{0.874490in}{0.640969in}}{\pgfqpoint{0.874490in}{0.649607in}}%
\pgfpathcurveto{\pgfqpoint{0.874490in}{0.658245in}}{\pgfqpoint{0.871058in}{0.666531in}}{\pgfqpoint{0.864950in}{0.672639in}}%
\pgfpathcurveto{\pgfqpoint{0.858841in}{0.678747in}}{\pgfqpoint{0.850556in}{0.682179in}}{\pgfqpoint{0.841917in}{0.682179in}}%
\pgfpathcurveto{\pgfqpoint{0.833279in}{0.682179in}}{\pgfqpoint{0.824993in}{0.678747in}}{\pgfqpoint{0.818885in}{0.672639in}}%
\pgfpathcurveto{\pgfqpoint{0.812777in}{0.666531in}}{\pgfqpoint{0.809345in}{0.658245in}}{\pgfqpoint{0.809345in}{0.649607in}}%
\pgfpathcurveto{\pgfqpoint{0.809345in}{0.640969in}}{\pgfqpoint{0.812777in}{0.632683in}}{\pgfqpoint{0.818885in}{0.626575in}}%
\pgfpathcurveto{\pgfqpoint{0.824993in}{0.620467in}}{\pgfqpoint{0.833279in}{0.617035in}}{\pgfqpoint{0.841917in}{0.617035in}}%
\pgfpathlineto{\pgfqpoint{0.841917in}{0.617035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827671in}{0.613535in}}%
\pgfpathcurveto{\pgfqpoint{0.836309in}{0.613535in}}{\pgfqpoint{0.844595in}{0.616967in}}{\pgfqpoint{0.850703in}{0.623075in}}%
\pgfpathcurveto{\pgfqpoint{0.856811in}{0.629183in}}{\pgfqpoint{0.860243in}{0.637469in}}{\pgfqpoint{0.860243in}{0.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.860243in}{0.654745in}}{\pgfqpoint{0.856811in}{0.663031in}}{\pgfqpoint{0.850703in}{0.669139in}}%
\pgfpathcurveto{\pgfqpoint{0.844595in}{0.675247in}}{\pgfqpoint{0.836309in}{0.678679in}}{\pgfqpoint{0.827671in}{0.678679in}}%
\pgfpathcurveto{\pgfqpoint{0.819033in}{0.678679in}}{\pgfqpoint{0.810747in}{0.675247in}}{\pgfqpoint{0.804639in}{0.669139in}}%
\pgfpathcurveto{\pgfqpoint{0.798531in}{0.663031in}}{\pgfqpoint{0.795099in}{0.654745in}}{\pgfqpoint{0.795099in}{0.646107in}}%
\pgfpathcurveto{\pgfqpoint{0.795099in}{0.637469in}}{\pgfqpoint{0.798531in}{0.629183in}}{\pgfqpoint{0.804639in}{0.623075in}}%
\pgfpathcurveto{\pgfqpoint{0.810747in}{0.616967in}}{\pgfqpoint{0.819033in}{0.613535in}}{\pgfqpoint{0.827671in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.613535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{0.586290in}}%
\pgfpathcurveto{\pgfqpoint{0.788495in}{0.586290in}}{\pgfqpoint{0.796781in}{0.589722in}}{\pgfqpoint{0.802889in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.808997in}{0.601938in}}{\pgfqpoint{0.812429in}{0.610224in}}{\pgfqpoint{0.812429in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.812429in}{0.627500in}}{\pgfqpoint{0.808997in}{0.635786in}}{\pgfqpoint{0.802889in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.796781in}{0.648002in}}{\pgfqpoint{0.788495in}{0.651434in}}{\pgfqpoint{0.779857in}{0.651434in}}%
\pgfpathcurveto{\pgfqpoint{0.771218in}{0.651434in}}{\pgfqpoint{0.762933in}{0.648002in}}{\pgfqpoint{0.756824in}{0.641894in}}%
\pgfpathcurveto{\pgfqpoint{0.750716in}{0.635786in}}{\pgfqpoint{0.747284in}{0.627500in}}{\pgfqpoint{0.747284in}{0.618862in}}%
\pgfpathcurveto{\pgfqpoint{0.747284in}{0.610224in}}{\pgfqpoint{0.750716in}{0.601938in}}{\pgfqpoint{0.756824in}{0.595830in}}%
\pgfpathcurveto{\pgfqpoint{0.762933in}{0.589722in}}{\pgfqpoint{0.771218in}{0.586290in}}{\pgfqpoint{0.779857in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{0.779857in}{0.586290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.557545in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.557545in}}{\pgfqpoint{0.734737in}{0.560977in}}{\pgfqpoint{0.740845in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.573193in}}{\pgfqpoint{0.750386in}{0.581479in}}{\pgfqpoint{0.750386in}{0.590117in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.598755in}}{\pgfqpoint{0.746954in}{0.607041in}}{\pgfqpoint{0.740845in}{0.613149in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.619258in}}{\pgfqpoint{0.726452in}{0.622690in}}{\pgfqpoint{0.717813in}{0.622690in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.622690in}}{\pgfqpoint{0.700889in}{0.619258in}}{\pgfqpoint{0.694781in}{0.613149in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.607041in}}{\pgfqpoint{0.685241in}{0.598755in}}{\pgfqpoint{0.685241in}{0.590117in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.581479in}}{\pgfqpoint{0.688673in}{0.573193in}}{\pgfqpoint{0.694781in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.560977in}}{\pgfqpoint{0.709175in}{0.557545in}}{\pgfqpoint{0.717813in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.557545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847720in}{0.626773in}}%
\pgfpathcurveto{\pgfqpoint{0.856358in}{0.626773in}}{\pgfqpoint{0.864644in}{0.630205in}}{\pgfqpoint{0.870752in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.876860in}{0.642422in}}{\pgfqpoint{0.880292in}{0.650707in}}{\pgfqpoint{0.880292in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.880292in}{0.667984in}}{\pgfqpoint{0.876860in}{0.676269in}}{\pgfqpoint{0.870752in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.864644in}{0.688486in}}{\pgfqpoint{0.856358in}{0.691918in}}{\pgfqpoint{0.847720in}{0.691918in}}%
\pgfpathcurveto{\pgfqpoint{0.839081in}{0.691918in}}{\pgfqpoint{0.830796in}{0.688486in}}{\pgfqpoint{0.824688in}{0.682378in}}%
\pgfpathcurveto{\pgfqpoint{0.818579in}{0.676269in}}{\pgfqpoint{0.815147in}{0.667984in}}{\pgfqpoint{0.815147in}{0.659345in}}%
\pgfpathcurveto{\pgfqpoint{0.815147in}{0.650707in}}{\pgfqpoint{0.818579in}{0.642422in}}{\pgfqpoint{0.824688in}{0.636313in}}%
\pgfpathcurveto{\pgfqpoint{0.830796in}{0.630205in}}{\pgfqpoint{0.839081in}{0.626773in}}{\pgfqpoint{0.847720in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{0.847720in}{0.626773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867969in}{0.632957in}}%
\pgfpathcurveto{\pgfqpoint{0.876607in}{0.632957in}}{\pgfqpoint{0.884893in}{0.636389in}}{\pgfqpoint{0.891001in}{0.642497in}}%
\pgfpathcurveto{\pgfqpoint{0.897109in}{0.648605in}}{\pgfqpoint{0.900541in}{0.656891in}}{\pgfqpoint{0.900541in}{0.665529in}}%
\pgfpathcurveto{\pgfqpoint{0.900541in}{0.674168in}}{\pgfqpoint{0.897109in}{0.682453in}}{\pgfqpoint{0.891001in}{0.688561in}}%
\pgfpathcurveto{\pgfqpoint{0.884893in}{0.694670in}}{\pgfqpoint{0.876607in}{0.698102in}}{\pgfqpoint{0.867969in}{0.698102in}}%
\pgfpathcurveto{\pgfqpoint{0.859331in}{0.698102in}}{\pgfqpoint{0.851045in}{0.694670in}}{\pgfqpoint{0.844937in}{0.688561in}}%
\pgfpathcurveto{\pgfqpoint{0.838829in}{0.682453in}}{\pgfqpoint{0.835397in}{0.674168in}}{\pgfqpoint{0.835397in}{0.665529in}}%
\pgfpathcurveto{\pgfqpoint{0.835397in}{0.656891in}}{\pgfqpoint{0.838829in}{0.648605in}}{\pgfqpoint{0.844937in}{0.642497in}}%
\pgfpathcurveto{\pgfqpoint{0.851045in}{0.636389in}}{\pgfqpoint{0.859331in}{0.632957in}}{\pgfqpoint{0.867969in}{0.632957in}}%
\pgfpathlineto{\pgfqpoint{0.867969in}{0.632957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877978in}{0.642001in}}%
\pgfpathcurveto{\pgfqpoint{0.886616in}{0.642001in}}{\pgfqpoint{0.894902in}{0.645433in}}{\pgfqpoint{0.901010in}{0.651541in}}%
\pgfpathcurveto{\pgfqpoint{0.907118in}{0.657649in}}{\pgfqpoint{0.910550in}{0.665935in}}{\pgfqpoint{0.910550in}{0.674573in}}%
\pgfpathcurveto{\pgfqpoint{0.910550in}{0.683211in}}{\pgfqpoint{0.907118in}{0.691497in}}{\pgfqpoint{0.901010in}{0.697605in}}%
\pgfpathcurveto{\pgfqpoint{0.894902in}{0.703713in}}{\pgfqpoint{0.886616in}{0.707145in}}{\pgfqpoint{0.877978in}{0.707145in}}%
\pgfpathcurveto{\pgfqpoint{0.869340in}{0.707145in}}{\pgfqpoint{0.861054in}{0.703713in}}{\pgfqpoint{0.854946in}{0.697605in}}%
\pgfpathcurveto{\pgfqpoint{0.848838in}{0.691497in}}{\pgfqpoint{0.845406in}{0.683211in}}{\pgfqpoint{0.845406in}{0.674573in}}%
\pgfpathcurveto{\pgfqpoint{0.845406in}{0.665935in}}{\pgfqpoint{0.848838in}{0.657649in}}{\pgfqpoint{0.854946in}{0.651541in}}%
\pgfpathcurveto{\pgfqpoint{0.861054in}{0.645433in}}{\pgfqpoint{0.869340in}{0.642001in}}{\pgfqpoint{0.877978in}{0.642001in}}%
\pgfpathlineto{\pgfqpoint{0.877978in}{0.642001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810738in}{0.607643in}}%
\pgfpathcurveto{\pgfqpoint{0.819376in}{0.607643in}}{\pgfqpoint{0.827662in}{0.611075in}}{\pgfqpoint{0.833770in}{0.617183in}}%
\pgfpathcurveto{\pgfqpoint{0.839878in}{0.623291in}}{\pgfqpoint{0.843311in}{0.631577in}}{\pgfqpoint{0.843311in}{0.640215in}}%
\pgfpathcurveto{\pgfqpoint{0.843311in}{0.648853in}}{\pgfqpoint{0.839878in}{0.657139in}}{\pgfqpoint{0.833770in}{0.663247in}}%
\pgfpathcurveto{\pgfqpoint{0.827662in}{0.669355in}}{\pgfqpoint{0.819376in}{0.672787in}}{\pgfqpoint{0.810738in}{0.672787in}}%
\pgfpathcurveto{\pgfqpoint{0.802100in}{0.672787in}}{\pgfqpoint{0.793814in}{0.669355in}}{\pgfqpoint{0.787706in}{0.663247in}}%
\pgfpathcurveto{\pgfqpoint{0.781598in}{0.657139in}}{\pgfqpoint{0.778166in}{0.648853in}}{\pgfqpoint{0.778166in}{0.640215in}}%
\pgfpathcurveto{\pgfqpoint{0.778166in}{0.631577in}}{\pgfqpoint{0.781598in}{0.623291in}}{\pgfqpoint{0.787706in}{0.617183in}}%
\pgfpathcurveto{\pgfqpoint{0.793814in}{0.611075in}}{\pgfqpoint{0.802100in}{0.607643in}}{\pgfqpoint{0.810738in}{0.607643in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.607643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751368in}{0.577055in}}%
\pgfpathcurveto{\pgfqpoint{0.760006in}{0.577055in}}{\pgfqpoint{0.768292in}{0.580487in}}{\pgfqpoint{0.774400in}{0.586595in}}%
\pgfpathcurveto{\pgfqpoint{0.780508in}{0.592704in}}{\pgfqpoint{0.783940in}{0.600989in}}{\pgfqpoint{0.783940in}{0.609627in}}%
\pgfpathcurveto{\pgfqpoint{0.783940in}{0.618266in}}{\pgfqpoint{0.780508in}{0.626551in}}{\pgfqpoint{0.774400in}{0.632660in}}%
\pgfpathcurveto{\pgfqpoint{0.768292in}{0.638768in}}{\pgfqpoint{0.760006in}{0.642200in}}{\pgfqpoint{0.751368in}{0.642200in}}%
\pgfpathcurveto{\pgfqpoint{0.742730in}{0.642200in}}{\pgfqpoint{0.734444in}{0.638768in}}{\pgfqpoint{0.728336in}{0.632660in}}%
\pgfpathcurveto{\pgfqpoint{0.722228in}{0.626551in}}{\pgfqpoint{0.718796in}{0.618266in}}{\pgfqpoint{0.718796in}{0.609627in}}%
\pgfpathcurveto{\pgfqpoint{0.718796in}{0.600989in}}{\pgfqpoint{0.722228in}{0.592704in}}{\pgfqpoint{0.728336in}{0.586595in}}%
\pgfpathcurveto{\pgfqpoint{0.734444in}{0.580487in}}{\pgfqpoint{0.742730in}{0.577055in}}{\pgfqpoint{0.751368in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{0.751368in}{0.577055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843151in}{0.620494in}}%
\pgfpathcurveto{\pgfqpoint{0.851789in}{0.620494in}}{\pgfqpoint{0.860075in}{0.623926in}}{\pgfqpoint{0.866183in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.872291in}{0.636143in}}{\pgfqpoint{0.875723in}{0.644428in}}{\pgfqpoint{0.875723in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.875723in}{0.661705in}}{\pgfqpoint{0.872291in}{0.669990in}}{\pgfqpoint{0.866183in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.860075in}{0.682207in}}{\pgfqpoint{0.851789in}{0.685639in}}{\pgfqpoint{0.843151in}{0.685639in}}%
\pgfpathcurveto{\pgfqpoint{0.834512in}{0.685639in}}{\pgfqpoint{0.826227in}{0.682207in}}{\pgfqpoint{0.820119in}{0.676099in}}%
\pgfpathcurveto{\pgfqpoint{0.814010in}{0.669990in}}{\pgfqpoint{0.810578in}{0.661705in}}{\pgfqpoint{0.810578in}{0.653067in}}%
\pgfpathcurveto{\pgfqpoint{0.810578in}{0.644428in}}{\pgfqpoint{0.814010in}{0.636143in}}{\pgfqpoint{0.820119in}{0.630034in}}%
\pgfpathcurveto{\pgfqpoint{0.826227in}{0.623926in}}{\pgfqpoint{0.834512in}{0.620494in}}{\pgfqpoint{0.843151in}{0.620494in}}%
\pgfpathlineto{\pgfqpoint{0.843151in}{0.620494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889654in}{0.660088in}}%
\pgfpathcurveto{\pgfqpoint{0.898292in}{0.660088in}}{\pgfqpoint{0.906578in}{0.663520in}}{\pgfqpoint{0.912686in}{0.669629in}}%
\pgfpathcurveto{\pgfqpoint{0.918794in}{0.675737in}}{\pgfqpoint{0.922227in}{0.684022in}}{\pgfqpoint{0.922227in}{0.692661in}}%
\pgfpathcurveto{\pgfqpoint{0.922227in}{0.701299in}}{\pgfqpoint{0.918794in}{0.709585in}}{\pgfqpoint{0.912686in}{0.715693in}}%
\pgfpathcurveto{\pgfqpoint{0.906578in}{0.721801in}}{\pgfqpoint{0.898292in}{0.725233in}}{\pgfqpoint{0.889654in}{0.725233in}}%
\pgfpathcurveto{\pgfqpoint{0.881016in}{0.725233in}}{\pgfqpoint{0.872730in}{0.721801in}}{\pgfqpoint{0.866622in}{0.715693in}}%
\pgfpathcurveto{\pgfqpoint{0.860514in}{0.709585in}}{\pgfqpoint{0.857082in}{0.701299in}}{\pgfqpoint{0.857082in}{0.692661in}}%
\pgfpathcurveto{\pgfqpoint{0.857082in}{0.684022in}}{\pgfqpoint{0.860514in}{0.675737in}}{\pgfqpoint{0.866622in}{0.669629in}}%
\pgfpathcurveto{\pgfqpoint{0.872730in}{0.663520in}}{\pgfqpoint{0.881016in}{0.660088in}}{\pgfqpoint{0.889654in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{0.889654in}{0.660088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801579in}{0.595615in}}%
\pgfpathcurveto{\pgfqpoint{0.810217in}{0.595615in}}{\pgfqpoint{0.818503in}{0.599047in}}{\pgfqpoint{0.824611in}{0.605155in}}%
\pgfpathcurveto{\pgfqpoint{0.830719in}{0.611263in}}{\pgfqpoint{0.834152in}{0.619549in}}{\pgfqpoint{0.834152in}{0.628187in}}%
\pgfpathcurveto{\pgfqpoint{0.834152in}{0.636825in}}{\pgfqpoint{0.830719in}{0.645111in}}{\pgfqpoint{0.824611in}{0.651219in}}%
\pgfpathcurveto{\pgfqpoint{0.818503in}{0.657327in}}{\pgfqpoint{0.810217in}{0.660760in}}{\pgfqpoint{0.801579in}{0.660760in}}%
\pgfpathcurveto{\pgfqpoint{0.792941in}{0.660760in}}{\pgfqpoint{0.784655in}{0.657327in}}{\pgfqpoint{0.778547in}{0.651219in}}%
\pgfpathcurveto{\pgfqpoint{0.772439in}{0.645111in}}{\pgfqpoint{0.769007in}{0.636825in}}{\pgfqpoint{0.769007in}{0.628187in}}%
\pgfpathcurveto{\pgfqpoint{0.769007in}{0.619549in}}{\pgfqpoint{0.772439in}{0.611263in}}{\pgfqpoint{0.778547in}{0.605155in}}%
\pgfpathcurveto{\pgfqpoint{0.784655in}{0.599047in}}{\pgfqpoint{0.792941in}{0.595615in}}{\pgfqpoint{0.801579in}{0.595615in}}%
\pgfpathlineto{\pgfqpoint{0.801579in}{0.595615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637996in}{0.501572in}}%
\pgfpathcurveto{\pgfqpoint{0.646634in}{0.501572in}}{\pgfqpoint{0.654920in}{0.505004in}}{\pgfqpoint{0.661028in}{0.511113in}}%
\pgfpathcurveto{\pgfqpoint{0.667136in}{0.517221in}}{\pgfqpoint{0.670568in}{0.525506in}}{\pgfqpoint{0.670568in}{0.534145in}}%
\pgfpathcurveto{\pgfqpoint{0.670568in}{0.542783in}}{\pgfqpoint{0.667136in}{0.551069in}}{\pgfqpoint{0.661028in}{0.557177in}}%
\pgfpathcurveto{\pgfqpoint{0.654920in}{0.563285in}}{\pgfqpoint{0.646634in}{0.566717in}}{\pgfqpoint{0.637996in}{0.566717in}}%
\pgfpathcurveto{\pgfqpoint{0.629358in}{0.566717in}}{\pgfqpoint{0.621072in}{0.563285in}}{\pgfqpoint{0.614964in}{0.557177in}}%
\pgfpathcurveto{\pgfqpoint{0.608856in}{0.551069in}}{\pgfqpoint{0.605424in}{0.542783in}}{\pgfqpoint{0.605424in}{0.534145in}}%
\pgfpathcurveto{\pgfqpoint{0.605424in}{0.525506in}}{\pgfqpoint{0.608856in}{0.517221in}}{\pgfqpoint{0.614964in}{0.511113in}}%
\pgfpathcurveto{\pgfqpoint{0.621072in}{0.505004in}}{\pgfqpoint{0.629358in}{0.501572in}}{\pgfqpoint{0.637996in}{0.501572in}}%
\pgfpathlineto{\pgfqpoint{0.637996in}{0.501572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834488in}{0.618209in}}%
\pgfpathcurveto{\pgfqpoint{0.843127in}{0.618209in}}{\pgfqpoint{0.851412in}{0.621641in}}{\pgfqpoint{0.857520in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{0.633857in}}{\pgfqpoint{0.867061in}{0.642143in}}{\pgfqpoint{0.867061in}{0.650781in}}%
\pgfpathcurveto{\pgfqpoint{0.867061in}{0.659419in}}{\pgfqpoint{0.863629in}{0.667705in}}{\pgfqpoint{0.857520in}{0.673813in}}%
\pgfpathcurveto{\pgfqpoint{0.851412in}{0.679921in}}{\pgfqpoint{0.843127in}{0.683353in}}{\pgfqpoint{0.834488in}{0.683353in}}%
\pgfpathcurveto{\pgfqpoint{0.825850in}{0.683353in}}{\pgfqpoint{0.817564in}{0.679921in}}{\pgfqpoint{0.811456in}{0.673813in}}%
\pgfpathcurveto{\pgfqpoint{0.805348in}{0.667705in}}{\pgfqpoint{0.801916in}{0.659419in}}{\pgfqpoint{0.801916in}{0.650781in}}%
\pgfpathcurveto{\pgfqpoint{0.801916in}{0.642143in}}{\pgfqpoint{0.805348in}{0.633857in}}{\pgfqpoint{0.811456in}{0.627749in}}%
\pgfpathcurveto{\pgfqpoint{0.817564in}{0.621641in}}{\pgfqpoint{0.825850in}{0.618209in}}{\pgfqpoint{0.834488in}{0.618209in}}%
\pgfpathlineto{\pgfqpoint{0.834488in}{0.618209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898144in}{0.661215in}}%
\pgfpathcurveto{\pgfqpoint{0.906782in}{0.661215in}}{\pgfqpoint{0.915068in}{0.664647in}}{\pgfqpoint{0.921176in}{0.670756in}}%
\pgfpathcurveto{\pgfqpoint{0.927284in}{0.676864in}}{\pgfqpoint{0.930716in}{0.685149in}}{\pgfqpoint{0.930716in}{0.693788in}}%
\pgfpathcurveto{\pgfqpoint{0.930716in}{0.702426in}}{\pgfqpoint{0.927284in}{0.710712in}}{\pgfqpoint{0.921176in}{0.716820in}}%
\pgfpathcurveto{\pgfqpoint{0.915068in}{0.722928in}}{\pgfqpoint{0.906782in}{0.726360in}}{\pgfqpoint{0.898144in}{0.726360in}}%
\pgfpathcurveto{\pgfqpoint{0.889506in}{0.726360in}}{\pgfqpoint{0.881220in}{0.722928in}}{\pgfqpoint{0.875112in}{0.716820in}}%
\pgfpathcurveto{\pgfqpoint{0.869004in}{0.710712in}}{\pgfqpoint{0.865572in}{0.702426in}}{\pgfqpoint{0.865572in}{0.693788in}}%
\pgfpathcurveto{\pgfqpoint{0.865572in}{0.685149in}}{\pgfqpoint{0.869004in}{0.676864in}}{\pgfqpoint{0.875112in}{0.670756in}}%
\pgfpathcurveto{\pgfqpoint{0.881220in}{0.664647in}}{\pgfqpoint{0.889506in}{0.661215in}}{\pgfqpoint{0.898144in}{0.661215in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{0.661215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839663in}{0.620634in}}%
\pgfpathcurveto{\pgfqpoint{0.848301in}{0.620634in}}{\pgfqpoint{0.856587in}{0.624066in}}{\pgfqpoint{0.862695in}{0.630175in}}%
\pgfpathcurveto{\pgfqpoint{0.868803in}{0.636283in}}{\pgfqpoint{0.872235in}{0.644568in}}{\pgfqpoint{0.872235in}{0.653207in}}%
\pgfpathcurveto{\pgfqpoint{0.872235in}{0.661845in}}{\pgfqpoint{0.868803in}{0.670131in}}{\pgfqpoint{0.862695in}{0.676239in}}%
\pgfpathcurveto{\pgfqpoint{0.856587in}{0.682347in}}{\pgfqpoint{0.848301in}{0.685779in}}{\pgfqpoint{0.839663in}{0.685779in}}%
\pgfpathcurveto{\pgfqpoint{0.831025in}{0.685779in}}{\pgfqpoint{0.822739in}{0.682347in}}{\pgfqpoint{0.816631in}{0.676239in}}%
\pgfpathcurveto{\pgfqpoint{0.810523in}{0.670131in}}{\pgfqpoint{0.807091in}{0.661845in}}{\pgfqpoint{0.807091in}{0.653207in}}%
\pgfpathcurveto{\pgfqpoint{0.807091in}{0.644568in}}{\pgfqpoint{0.810523in}{0.636283in}}{\pgfqpoint{0.816631in}{0.630175in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{0.624066in}}{\pgfqpoint{0.831025in}{0.620634in}}{\pgfqpoint{0.839663in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{0.839663in}{0.620634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.672021in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.672021in}}{\pgfqpoint{0.956635in}{0.675453in}}{\pgfqpoint{0.962743in}{0.681562in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.687670in}}{\pgfqpoint{0.972284in}{0.695955in}}{\pgfqpoint{0.972284in}{0.704594in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.713232in}}{\pgfqpoint{0.968852in}{0.721518in}}{\pgfqpoint{0.962743in}{0.727626in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.733734in}}{\pgfqpoint{0.948350in}{0.737166in}}{\pgfqpoint{0.939711in}{0.737166in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.737166in}}{\pgfqpoint{0.922787in}{0.733734in}}{\pgfqpoint{0.916679in}{0.727626in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.721518in}}{\pgfqpoint{0.907139in}{0.713232in}}{\pgfqpoint{0.907139in}{0.704594in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.695955in}}{\pgfqpoint{0.910571in}{0.687670in}}{\pgfqpoint{0.916679in}{0.681562in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.675453in}}{\pgfqpoint{0.931073in}{0.672021in}}{\pgfqpoint{0.939711in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.672021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.506717in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.506717in}}{\pgfqpoint{0.656392in}{0.510149in}}{\pgfqpoint{0.662500in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.522366in}}{\pgfqpoint{0.672040in}{0.530651in}}{\pgfqpoint{0.672040in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.547928in}}{\pgfqpoint{0.668608in}{0.556213in}}{\pgfqpoint{0.662500in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.568430in}}{\pgfqpoint{0.648106in}{0.571862in}}{\pgfqpoint{0.639468in}{0.571862in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.571862in}}{\pgfqpoint{0.622544in}{0.568430in}}{\pgfqpoint{0.616436in}{0.562322in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.556213in}}{\pgfqpoint{0.606896in}{0.547928in}}{\pgfqpoint{0.606896in}{0.539289in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.530651in}}{\pgfqpoint{0.610328in}{0.522366in}}{\pgfqpoint{0.616436in}{0.516257in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.510149in}}{\pgfqpoint{0.630830in}{0.506717in}}{\pgfqpoint{0.639468in}{0.506717in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.506717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786899in}{0.589777in}}%
\pgfpathcurveto{\pgfqpoint{0.795537in}{0.589777in}}{\pgfqpoint{0.803823in}{0.593210in}}{\pgfqpoint{0.809931in}{0.599318in}}%
\pgfpathcurveto{\pgfqpoint{0.816039in}{0.605426in}}{\pgfqpoint{0.819471in}{0.613712in}}{\pgfqpoint{0.819471in}{0.622350in}}%
\pgfpathcurveto{\pgfqpoint{0.819471in}{0.630988in}}{\pgfqpoint{0.816039in}{0.639274in}}{\pgfqpoint{0.809931in}{0.645382in}}%
\pgfpathcurveto{\pgfqpoint{0.803823in}{0.651490in}}{\pgfqpoint{0.795537in}{0.654922in}}{\pgfqpoint{0.786899in}{0.654922in}}%
\pgfpathcurveto{\pgfqpoint{0.778260in}{0.654922in}}{\pgfqpoint{0.769975in}{0.651490in}}{\pgfqpoint{0.763867in}{0.645382in}}%
\pgfpathcurveto{\pgfqpoint{0.757758in}{0.639274in}}{\pgfqpoint{0.754326in}{0.630988in}}{\pgfqpoint{0.754326in}{0.622350in}}%
\pgfpathcurveto{\pgfqpoint{0.754326in}{0.613712in}}{\pgfqpoint{0.757758in}{0.605426in}}{\pgfqpoint{0.763867in}{0.599318in}}%
\pgfpathcurveto{\pgfqpoint{0.769975in}{0.593210in}}{\pgfqpoint{0.778260in}{0.589777in}}{\pgfqpoint{0.786899in}{0.589777in}}%
\pgfpathlineto{\pgfqpoint{0.786899in}{0.589777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.640784in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.640784in}}{\pgfqpoint{0.868126in}{0.644216in}}{\pgfqpoint{0.874234in}{0.650324in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.656432in}}{\pgfqpoint{0.883774in}{0.664718in}}{\pgfqpoint{0.883774in}{0.673356in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.681995in}}{\pgfqpoint{0.880342in}{0.690280in}}{\pgfqpoint{0.874234in}{0.696388in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.702497in}}{\pgfqpoint{0.859840in}{0.705929in}}{\pgfqpoint{0.851202in}{0.705929in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.705929in}}{\pgfqpoint{0.834278in}{0.702497in}}{\pgfqpoint{0.828170in}{0.696388in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.690280in}}{\pgfqpoint{0.818629in}{0.681995in}}{\pgfqpoint{0.818629in}{0.673356in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.664718in}}{\pgfqpoint{0.822061in}{0.656432in}}{\pgfqpoint{0.828170in}{0.650324in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.644216in}}{\pgfqpoint{0.842563in}{0.640784in}}{\pgfqpoint{0.851202in}{0.640784in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.640784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980066in}{0.707567in}}%
\pgfpathcurveto{\pgfqpoint{0.988704in}{0.707567in}}{\pgfqpoint{0.996990in}{0.710999in}}{\pgfqpoint{1.003098in}{0.717107in}}%
\pgfpathcurveto{\pgfqpoint{1.009206in}{0.723215in}}{\pgfqpoint{1.012638in}{0.731501in}}{\pgfqpoint{1.012638in}{0.740139in}}%
\pgfpathcurveto{\pgfqpoint{1.012638in}{0.748777in}}{\pgfqpoint{1.009206in}{0.757063in}}{\pgfqpoint{1.003098in}{0.763171in}}%
\pgfpathcurveto{\pgfqpoint{0.996990in}{0.769279in}}{\pgfqpoint{0.988704in}{0.772711in}}{\pgfqpoint{0.980066in}{0.772711in}}%
\pgfpathcurveto{\pgfqpoint{0.971428in}{0.772711in}}{\pgfqpoint{0.963142in}{0.769279in}}{\pgfqpoint{0.957034in}{0.763171in}}%
\pgfpathcurveto{\pgfqpoint{0.950926in}{0.757063in}}{\pgfqpoint{0.947494in}{0.748777in}}{\pgfqpoint{0.947494in}{0.740139in}}%
\pgfpathcurveto{\pgfqpoint{0.947494in}{0.731501in}}{\pgfqpoint{0.950926in}{0.723215in}}{\pgfqpoint{0.957034in}{0.717107in}}%
\pgfpathcurveto{\pgfqpoint{0.963142in}{0.710999in}}{\pgfqpoint{0.971428in}{0.707567in}}{\pgfqpoint{0.980066in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{0.707567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663157in}{0.526432in}}%
\pgfpathcurveto{\pgfqpoint{0.671795in}{0.526432in}}{\pgfqpoint{0.680081in}{0.529864in}}{\pgfqpoint{0.686189in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.692297in}{0.542081in}}{\pgfqpoint{0.695729in}{0.550366in}}{\pgfqpoint{0.695729in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.695729in}{0.567643in}}{\pgfqpoint{0.692297in}{0.575928in}}{\pgfqpoint{0.686189in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.680081in}{0.588145in}}{\pgfqpoint{0.671795in}{0.591577in}}{\pgfqpoint{0.663157in}{0.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.654519in}{0.591577in}}{\pgfqpoint{0.646233in}{0.588145in}}{\pgfqpoint{0.640125in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.634017in}{0.575928in}}{\pgfqpoint{0.630585in}{0.567643in}}{\pgfqpoint{0.630585in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.630585in}{0.550366in}}{\pgfqpoint{0.634017in}{0.542081in}}{\pgfqpoint{0.640125in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.646233in}{0.529864in}}{\pgfqpoint{0.654519in}{0.526432in}}{\pgfqpoint{0.663157in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{0.663157in}{0.526432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000014in}{0.703916in}}%
\pgfpathcurveto{\pgfqpoint{1.008652in}{0.703916in}}{\pgfqpoint{1.016938in}{0.707348in}}{\pgfqpoint{1.023046in}{0.713456in}}%
\pgfpathcurveto{\pgfqpoint{1.029154in}{0.719565in}}{\pgfqpoint{1.032586in}{0.727850in}}{\pgfqpoint{1.032586in}{0.736489in}}%
\pgfpathcurveto{\pgfqpoint{1.032586in}{0.745127in}}{\pgfqpoint{1.029154in}{0.753412in}}{\pgfqpoint{1.023046in}{0.759521in}}%
\pgfpathcurveto{\pgfqpoint{1.016938in}{0.765629in}}{\pgfqpoint{1.008652in}{0.769061in}}{\pgfqpoint{1.000014in}{0.769061in}}%
\pgfpathcurveto{\pgfqpoint{0.991375in}{0.769061in}}{\pgfqpoint{0.983090in}{0.765629in}}{\pgfqpoint{0.976981in}{0.759521in}}%
\pgfpathcurveto{\pgfqpoint{0.970873in}{0.753412in}}{\pgfqpoint{0.967441in}{0.745127in}}{\pgfqpoint{0.967441in}{0.736489in}}%
\pgfpathcurveto{\pgfqpoint{0.967441in}{0.727850in}}{\pgfqpoint{0.970873in}{0.719565in}}{\pgfqpoint{0.976981in}{0.713456in}}%
\pgfpathcurveto{\pgfqpoint{0.983090in}{0.707348in}}{\pgfqpoint{0.991375in}{0.703916in}}{\pgfqpoint{1.000014in}{0.703916in}}%
\pgfpathlineto{\pgfqpoint{1.000014in}{0.703916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.512241in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.512241in}}{\pgfqpoint{0.668850in}{0.515673in}}{\pgfqpoint{0.674958in}{0.521781in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.527889in}}{\pgfqpoint{0.684499in}{0.536175in}}{\pgfqpoint{0.684499in}{0.544813in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.553452in}}{\pgfqpoint{0.681066in}{0.561737in}}{\pgfqpoint{0.674958in}{0.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.573954in}}{\pgfqpoint{0.660564in}{0.577386in}}{\pgfqpoint{0.651926in}{0.577386in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.577386in}}{\pgfqpoint{0.635002in}{0.573954in}}{\pgfqpoint{0.628894in}{0.567846in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.561737in}}{\pgfqpoint{0.619354in}{0.553452in}}{\pgfqpoint{0.619354in}{0.544813in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.536175in}}{\pgfqpoint{0.622786in}{0.527889in}}{\pgfqpoint{0.628894in}{0.521781in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.515673in}}{\pgfqpoint{0.643288in}{0.512241in}}{\pgfqpoint{0.651926in}{0.512241in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.512241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008442in}{0.709458in}}%
\pgfpathcurveto{\pgfqpoint{1.017080in}{0.709458in}}{\pgfqpoint{1.025366in}{0.712890in}}{\pgfqpoint{1.031474in}{0.718998in}}%
\pgfpathcurveto{\pgfqpoint{1.037582in}{0.725106in}}{\pgfqpoint{1.041014in}{0.733392in}}{\pgfqpoint{1.041014in}{0.742030in}}%
\pgfpathcurveto{\pgfqpoint{1.041014in}{0.750668in}}{\pgfqpoint{1.037582in}{0.758954in}}{\pgfqpoint{1.031474in}{0.765062in}}%
\pgfpathcurveto{\pgfqpoint{1.025366in}{0.771170in}}{\pgfqpoint{1.017080in}{0.774602in}}{\pgfqpoint{1.008442in}{0.774602in}}%
\pgfpathcurveto{\pgfqpoint{0.999803in}{0.774602in}}{\pgfqpoint{0.991518in}{0.771170in}}{\pgfqpoint{0.985410in}{0.765062in}}%
\pgfpathcurveto{\pgfqpoint{0.979301in}{0.758954in}}{\pgfqpoint{0.975869in}{0.750668in}}{\pgfqpoint{0.975869in}{0.742030in}}%
\pgfpathcurveto{\pgfqpoint{0.975869in}{0.733392in}}{\pgfqpoint{0.979301in}{0.725106in}}{\pgfqpoint{0.985410in}{0.718998in}}%
\pgfpathcurveto{\pgfqpoint{0.991518in}{0.712890in}}{\pgfqpoint{0.999803in}{0.709458in}}{\pgfqpoint{1.008442in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{0.709458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010214in}{0.725494in}}%
\pgfpathcurveto{\pgfqpoint{1.018852in}{0.725494in}}{\pgfqpoint{1.027138in}{0.728926in}}{\pgfqpoint{1.033246in}{0.735034in}}%
\pgfpathcurveto{\pgfqpoint{1.039354in}{0.741142in}}{\pgfqpoint{1.042786in}{0.749428in}}{\pgfqpoint{1.042786in}{0.758066in}}%
\pgfpathcurveto{\pgfqpoint{1.042786in}{0.766704in}}{\pgfqpoint{1.039354in}{0.774990in}}{\pgfqpoint{1.033246in}{0.781098in}}%
\pgfpathcurveto{\pgfqpoint{1.027138in}{0.787206in}}{\pgfqpoint{1.018852in}{0.790638in}}{\pgfqpoint{1.010214in}{0.790638in}}%
\pgfpathcurveto{\pgfqpoint{1.001576in}{0.790638in}}{\pgfqpoint{0.993290in}{0.787206in}}{\pgfqpoint{0.987182in}{0.781098in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{0.774990in}}{\pgfqpoint{0.977642in}{0.766704in}}{\pgfqpoint{0.977642in}{0.758066in}}%
\pgfpathcurveto{\pgfqpoint{0.977642in}{0.749428in}}{\pgfqpoint{0.981074in}{0.741142in}}{\pgfqpoint{0.987182in}{0.735034in}}%
\pgfpathcurveto{\pgfqpoint{0.993290in}{0.728926in}}{\pgfqpoint{1.001576in}{0.725494in}}{\pgfqpoint{1.010214in}{0.725494in}}%
\pgfpathlineto{\pgfqpoint{1.010214in}{0.725494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899798in}{0.648763in}}%
\pgfpathcurveto{\pgfqpoint{0.908437in}{0.648763in}}{\pgfqpoint{0.916722in}{0.652195in}}{\pgfqpoint{0.922831in}{0.658303in}}%
\pgfpathcurveto{\pgfqpoint{0.928939in}{0.664411in}}{\pgfqpoint{0.932371in}{0.672697in}}{\pgfqpoint{0.932371in}{0.681335in}}%
\pgfpathcurveto{\pgfqpoint{0.932371in}{0.689973in}}{\pgfqpoint{0.928939in}{0.698259in}}{\pgfqpoint{0.922831in}{0.704367in}}%
\pgfpathcurveto{\pgfqpoint{0.916722in}{0.710475in}}{\pgfqpoint{0.908437in}{0.713907in}}{\pgfqpoint{0.899798in}{0.713907in}}%
\pgfpathcurveto{\pgfqpoint{0.891160in}{0.713907in}}{\pgfqpoint{0.882875in}{0.710475in}}{\pgfqpoint{0.876766in}{0.704367in}}%
\pgfpathcurveto{\pgfqpoint{0.870658in}{0.698259in}}{\pgfqpoint{0.867226in}{0.689973in}}{\pgfqpoint{0.867226in}{0.681335in}}%
\pgfpathcurveto{\pgfqpoint{0.867226in}{0.672697in}}{\pgfqpoint{0.870658in}{0.664411in}}{\pgfqpoint{0.876766in}{0.658303in}}%
\pgfpathcurveto{\pgfqpoint{0.882875in}{0.652195in}}{\pgfqpoint{0.891160in}{0.648763in}}{\pgfqpoint{0.899798in}{0.648763in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.648763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842412in}{0.627154in}}%
\pgfpathcurveto{\pgfqpoint{0.851051in}{0.627154in}}{\pgfqpoint{0.859336in}{0.630586in}}{\pgfqpoint{0.865444in}{0.636694in}}%
\pgfpathcurveto{\pgfqpoint{0.871553in}{0.642802in}}{\pgfqpoint{0.874985in}{0.651088in}}{\pgfqpoint{0.874985in}{0.659726in}}%
\pgfpathcurveto{\pgfqpoint{0.874985in}{0.668364in}}{\pgfqpoint{0.871553in}{0.676650in}}{\pgfqpoint{0.865444in}{0.682758in}}%
\pgfpathcurveto{\pgfqpoint{0.859336in}{0.688866in}}{\pgfqpoint{0.851051in}{0.692299in}}{\pgfqpoint{0.842412in}{0.692299in}}%
\pgfpathcurveto{\pgfqpoint{0.833774in}{0.692299in}}{\pgfqpoint{0.825488in}{0.688866in}}{\pgfqpoint{0.819380in}{0.682758in}}%
\pgfpathcurveto{\pgfqpoint{0.813272in}{0.676650in}}{\pgfqpoint{0.809840in}{0.668364in}}{\pgfqpoint{0.809840in}{0.659726in}}%
\pgfpathcurveto{\pgfqpoint{0.809840in}{0.651088in}}{\pgfqpoint{0.813272in}{0.642802in}}{\pgfqpoint{0.819380in}{0.636694in}}%
\pgfpathcurveto{\pgfqpoint{0.825488in}{0.630586in}}{\pgfqpoint{0.833774in}{0.627154in}}{\pgfqpoint{0.842412in}{0.627154in}}%
\pgfpathlineto{\pgfqpoint{0.842412in}{0.627154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.644076in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.644076in}}{\pgfqpoint{0.894540in}{0.647508in}}{\pgfqpoint{0.900648in}{0.653616in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.659724in}}{\pgfqpoint{0.910188in}{0.668010in}}{\pgfqpoint{0.910188in}{0.676648in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.685286in}}{\pgfqpoint{0.906756in}{0.693572in}}{\pgfqpoint{0.900648in}{0.699680in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.705788in}}{\pgfqpoint{0.886254in}{0.709220in}}{\pgfqpoint{0.877616in}{0.709220in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.709220in}}{\pgfqpoint{0.860692in}{0.705788in}}{\pgfqpoint{0.854584in}{0.699680in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.693572in}}{\pgfqpoint{0.845043in}{0.685286in}}{\pgfqpoint{0.845043in}{0.676648in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.668010in}}{\pgfqpoint{0.848475in}{0.659724in}}{\pgfqpoint{0.854584in}{0.653616in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.647508in}}{\pgfqpoint{0.868977in}{0.644076in}}{\pgfqpoint{0.877616in}{0.644076in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.644076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792388in}{0.593300in}}%
\pgfpathcurveto{\pgfqpoint{0.801027in}{0.593300in}}{\pgfqpoint{0.809312in}{0.596732in}}{\pgfqpoint{0.815421in}{0.602840in}}%
\pgfpathcurveto{\pgfqpoint{0.821529in}{0.608949in}}{\pgfqpoint{0.824961in}{0.617234in}}{\pgfqpoint{0.824961in}{0.625873in}}%
\pgfpathcurveto{\pgfqpoint{0.824961in}{0.634511in}}{\pgfqpoint{0.821529in}{0.642797in}}{\pgfqpoint{0.815421in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{0.809312in}{0.655013in}}{\pgfqpoint{0.801027in}{0.658445in}}{\pgfqpoint{0.792388in}{0.658445in}}%
\pgfpathcurveto{\pgfqpoint{0.783750in}{0.658445in}}{\pgfqpoint{0.775465in}{0.655013in}}{\pgfqpoint{0.769356in}{0.648905in}}%
\pgfpathcurveto{\pgfqpoint{0.763248in}{0.642797in}}{\pgfqpoint{0.759816in}{0.634511in}}{\pgfqpoint{0.759816in}{0.625873in}}%
\pgfpathcurveto{\pgfqpoint{0.759816in}{0.617234in}}{\pgfqpoint{0.763248in}{0.608949in}}{\pgfqpoint{0.769356in}{0.602840in}}%
\pgfpathcurveto{\pgfqpoint{0.775465in}{0.596732in}}{\pgfqpoint{0.783750in}{0.593300in}}{\pgfqpoint{0.792388in}{0.593300in}}%
\pgfpathlineto{\pgfqpoint{0.792388in}{0.593300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.620634in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.620634in}}{\pgfqpoint{0.852204in}{0.624066in}}{\pgfqpoint{0.858312in}{0.630175in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.636283in}}{\pgfqpoint{0.867852in}{0.644568in}}{\pgfqpoint{0.867852in}{0.653207in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.661845in}}{\pgfqpoint{0.864420in}{0.670131in}}{\pgfqpoint{0.858312in}{0.676239in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.682347in}}{\pgfqpoint{0.843918in}{0.685779in}}{\pgfqpoint{0.835280in}{0.685779in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.685779in}}{\pgfqpoint{0.818356in}{0.682347in}}{\pgfqpoint{0.812247in}{0.676239in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.670131in}}{\pgfqpoint{0.802707in}{0.661845in}}{\pgfqpoint{0.802707in}{0.653207in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.644568in}}{\pgfqpoint{0.806139in}{0.636283in}}{\pgfqpoint{0.812247in}{0.630175in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.624066in}}{\pgfqpoint{0.826641in}{0.620634in}}{\pgfqpoint{0.835280in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.620634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.550440in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.550440in}}{\pgfqpoint{0.720654in}{0.553872in}}{\pgfqpoint{0.726762in}{0.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.566088in}}{\pgfqpoint{0.736302in}{0.574374in}}{\pgfqpoint{0.736302in}{0.583012in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.591650in}}{\pgfqpoint{0.732870in}{0.599936in}}{\pgfqpoint{0.726762in}{0.606044in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.612152in}}{\pgfqpoint{0.712368in}{0.615584in}}{\pgfqpoint{0.703730in}{0.615584in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.615584in}}{\pgfqpoint{0.686806in}{0.612152in}}{\pgfqpoint{0.680698in}{0.606044in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.599936in}}{\pgfqpoint{0.671158in}{0.591650in}}{\pgfqpoint{0.671158in}{0.583012in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.574374in}}{\pgfqpoint{0.674590in}{0.566088in}}{\pgfqpoint{0.680698in}{0.559980in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.553872in}}{\pgfqpoint{0.695092in}{0.550440in}}{\pgfqpoint{0.703730in}{0.550440in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.550440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985054in}{0.701773in}}%
\pgfpathcurveto{\pgfqpoint{0.993692in}{0.701773in}}{\pgfqpoint{1.001978in}{0.705205in}}{\pgfqpoint{1.008086in}{0.711313in}}%
\pgfpathcurveto{\pgfqpoint{1.014194in}{0.717421in}}{\pgfqpoint{1.017626in}{0.725707in}}{\pgfqpoint{1.017626in}{0.734345in}}%
\pgfpathcurveto{\pgfqpoint{1.017626in}{0.742983in}}{\pgfqpoint{1.014194in}{0.751269in}}{\pgfqpoint{1.008086in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{1.001978in}{0.763486in}}{\pgfqpoint{0.993692in}{0.766918in}}{\pgfqpoint{0.985054in}{0.766918in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{0.766918in}}{\pgfqpoint{0.968130in}{0.763486in}}{\pgfqpoint{0.962022in}{0.757377in}}%
\pgfpathcurveto{\pgfqpoint{0.955913in}{0.751269in}}{\pgfqpoint{0.952481in}{0.742983in}}{\pgfqpoint{0.952481in}{0.734345in}}%
\pgfpathcurveto{\pgfqpoint{0.952481in}{0.725707in}}{\pgfqpoint{0.955913in}{0.717421in}}{\pgfqpoint{0.962022in}{0.711313in}}%
\pgfpathcurveto{\pgfqpoint{0.968130in}{0.705205in}}{\pgfqpoint{0.976416in}{0.701773in}}{\pgfqpoint{0.985054in}{0.701773in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{0.701773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010667in}{0.717169in}}%
\pgfpathcurveto{\pgfqpoint{1.019305in}{0.717169in}}{\pgfqpoint{1.027591in}{0.720601in}}{\pgfqpoint{1.033699in}{0.726709in}}%
\pgfpathcurveto{\pgfqpoint{1.039807in}{0.732817in}}{\pgfqpoint{1.043239in}{0.741103in}}{\pgfqpoint{1.043239in}{0.749741in}}%
\pgfpathcurveto{\pgfqpoint{1.043239in}{0.758379in}}{\pgfqpoint{1.039807in}{0.766665in}}{\pgfqpoint{1.033699in}{0.772773in}}%
\pgfpathcurveto{\pgfqpoint{1.027591in}{0.778881in}}{\pgfqpoint{1.019305in}{0.782313in}}{\pgfqpoint{1.010667in}{0.782313in}}%
\pgfpathcurveto{\pgfqpoint{1.002029in}{0.782313in}}{\pgfqpoint{0.993743in}{0.778881in}}{\pgfqpoint{0.987635in}{0.772773in}}%
\pgfpathcurveto{\pgfqpoint{0.981527in}{0.766665in}}{\pgfqpoint{0.978095in}{0.758379in}}{\pgfqpoint{0.978095in}{0.749741in}}%
\pgfpathcurveto{\pgfqpoint{0.978095in}{0.741103in}}{\pgfqpoint{0.981527in}{0.732817in}}{\pgfqpoint{0.987635in}{0.726709in}}%
\pgfpathcurveto{\pgfqpoint{0.993743in}{0.720601in}}{\pgfqpoint{1.002029in}{0.717169in}}{\pgfqpoint{1.010667in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.010667in}{0.717169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897992in}{0.639960in}}%
\pgfpathcurveto{\pgfqpoint{0.906631in}{0.639960in}}{\pgfqpoint{0.914916in}{0.643392in}}{\pgfqpoint{0.921024in}{0.649500in}}%
\pgfpathcurveto{\pgfqpoint{0.927133in}{0.655608in}}{\pgfqpoint{0.930565in}{0.663894in}}{\pgfqpoint{0.930565in}{0.672532in}}%
\pgfpathcurveto{\pgfqpoint{0.930565in}{0.681170in}}{\pgfqpoint{0.927133in}{0.689456in}}{\pgfqpoint{0.921024in}{0.695564in}}%
\pgfpathcurveto{\pgfqpoint{0.914916in}{0.701673in}}{\pgfqpoint{0.906631in}{0.705105in}}{\pgfqpoint{0.897992in}{0.705105in}}%
\pgfpathcurveto{\pgfqpoint{0.889354in}{0.705105in}}{\pgfqpoint{0.881068in}{0.701673in}}{\pgfqpoint{0.874960in}{0.695564in}}%
\pgfpathcurveto{\pgfqpoint{0.868852in}{0.689456in}}{\pgfqpoint{0.865420in}{0.681170in}}{\pgfqpoint{0.865420in}{0.672532in}}%
\pgfpathcurveto{\pgfqpoint{0.865420in}{0.663894in}}{\pgfqpoint{0.868852in}{0.655608in}}{\pgfqpoint{0.874960in}{0.649500in}}%
\pgfpathcurveto{\pgfqpoint{0.881068in}{0.643392in}}{\pgfqpoint{0.889354in}{0.639960in}}{\pgfqpoint{0.897992in}{0.639960in}}%
\pgfpathlineto{\pgfqpoint{0.897992in}{0.639960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992580in}{0.705693in}}%
\pgfpathcurveto{\pgfqpoint{1.001219in}{0.705693in}}{\pgfqpoint{1.009504in}{0.709125in}}{\pgfqpoint{1.015612in}{0.715233in}}%
\pgfpathcurveto{\pgfqpoint{1.021721in}{0.721341in}}{\pgfqpoint{1.025153in}{0.729627in}}{\pgfqpoint{1.025153in}{0.738265in}}%
\pgfpathcurveto{\pgfqpoint{1.025153in}{0.746903in}}{\pgfqpoint{1.021721in}{0.755189in}}{\pgfqpoint{1.015612in}{0.761297in}}%
\pgfpathcurveto{\pgfqpoint{1.009504in}{0.767405in}}{\pgfqpoint{1.001219in}{0.770837in}}{\pgfqpoint{0.992580in}{0.770837in}}%
\pgfpathcurveto{\pgfqpoint{0.983942in}{0.770837in}}{\pgfqpoint{0.975656in}{0.767405in}}{\pgfqpoint{0.969548in}{0.761297in}}%
\pgfpathcurveto{\pgfqpoint{0.963440in}{0.755189in}}{\pgfqpoint{0.960008in}{0.746903in}}{\pgfqpoint{0.960008in}{0.738265in}}%
\pgfpathcurveto{\pgfqpoint{0.960008in}{0.729627in}}{\pgfqpoint{0.963440in}{0.721341in}}{\pgfqpoint{0.969548in}{0.715233in}}%
\pgfpathcurveto{\pgfqpoint{0.975656in}{0.709125in}}{\pgfqpoint{0.983942in}{0.705693in}}{\pgfqpoint{0.992580in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{0.992580in}{0.705693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929593in}{0.665046in}}%
\pgfpathcurveto{\pgfqpoint{0.938231in}{0.665046in}}{\pgfqpoint{0.946517in}{0.668478in}}{\pgfqpoint{0.952625in}{0.674586in}}%
\pgfpathcurveto{\pgfqpoint{0.958733in}{0.680695in}}{\pgfqpoint{0.962165in}{0.688980in}}{\pgfqpoint{0.962165in}{0.697619in}}%
\pgfpathcurveto{\pgfqpoint{0.962165in}{0.706257in}}{\pgfqpoint{0.958733in}{0.714542in}}{\pgfqpoint{0.952625in}{0.720651in}}%
\pgfpathcurveto{\pgfqpoint{0.946517in}{0.726759in}}{\pgfqpoint{0.938231in}{0.730191in}}{\pgfqpoint{0.929593in}{0.730191in}}%
\pgfpathcurveto{\pgfqpoint{0.920955in}{0.730191in}}{\pgfqpoint{0.912669in}{0.726759in}}{\pgfqpoint{0.906561in}{0.720651in}}%
\pgfpathcurveto{\pgfqpoint{0.900453in}{0.714542in}}{\pgfqpoint{0.897021in}{0.706257in}}{\pgfqpoint{0.897021in}{0.697619in}}%
\pgfpathcurveto{\pgfqpoint{0.897021in}{0.688980in}}{\pgfqpoint{0.900453in}{0.680695in}}{\pgfqpoint{0.906561in}{0.674586in}}%
\pgfpathcurveto{\pgfqpoint{0.912669in}{0.668478in}}{\pgfqpoint{0.920955in}{0.665046in}}{\pgfqpoint{0.929593in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{0.929593in}{0.665046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.557170in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.557170in}}{\pgfqpoint{0.730233in}{0.560602in}}{\pgfqpoint{0.736341in}{0.566710in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.572818in}}{\pgfqpoint{0.745882in}{0.581104in}}{\pgfqpoint{0.745882in}{0.589742in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.598381in}}{\pgfqpoint{0.742450in}{0.606666in}}{\pgfqpoint{0.736341in}{0.612775in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.618883in}}{\pgfqpoint{0.721948in}{0.622315in}}{\pgfqpoint{0.713309in}{0.622315in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.622315in}}{\pgfqpoint{0.696385in}{0.618883in}}{\pgfqpoint{0.690277in}{0.612775in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.606666in}}{\pgfqpoint{0.680737in}{0.598381in}}{\pgfqpoint{0.680737in}{0.589742in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.581104in}}{\pgfqpoint{0.684169in}{0.572818in}}{\pgfqpoint{0.690277in}{0.566710in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.560602in}}{\pgfqpoint{0.704671in}{0.557170in}}{\pgfqpoint{0.713309in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.557170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.627783in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.627783in}}{\pgfqpoint{0.848463in}{0.631215in}}{\pgfqpoint{0.854571in}{0.637324in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.643432in}}{\pgfqpoint{0.864111in}{0.651717in}}{\pgfqpoint{0.864111in}{0.660356in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.668994in}}{\pgfqpoint{0.860679in}{0.677280in}}{\pgfqpoint{0.854571in}{0.683388in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.689496in}}{\pgfqpoint{0.840177in}{0.692928in}}{\pgfqpoint{0.831539in}{0.692928in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.692928in}}{\pgfqpoint{0.814615in}{0.689496in}}{\pgfqpoint{0.808507in}{0.683388in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.677280in}}{\pgfqpoint{0.798966in}{0.668994in}}{\pgfqpoint{0.798966in}{0.660356in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.651717in}}{\pgfqpoint{0.802398in}{0.643432in}}{\pgfqpoint{0.808507in}{0.637324in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.631215in}}{\pgfqpoint{0.822900in}{0.627783in}}{\pgfqpoint{0.831539in}{0.627783in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.627783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643774in}{0.509143in}}%
\pgfpathcurveto{\pgfqpoint{0.652412in}{0.509143in}}{\pgfqpoint{0.660698in}{0.512575in}}{\pgfqpoint{0.666806in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.672914in}{0.524791in}}{\pgfqpoint{0.676346in}{0.533077in}}{\pgfqpoint{0.676346in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.676346in}{0.550353in}}{\pgfqpoint{0.672914in}{0.558639in}}{\pgfqpoint{0.666806in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.660698in}{0.570856in}}{\pgfqpoint{0.652412in}{0.574288in}}{\pgfqpoint{0.643774in}{0.574288in}}%
\pgfpathcurveto{\pgfqpoint{0.635135in}{0.574288in}}{\pgfqpoint{0.626850in}{0.570856in}}{\pgfqpoint{0.620742in}{0.564747in}}%
\pgfpathcurveto{\pgfqpoint{0.614633in}{0.558639in}}{\pgfqpoint{0.611201in}{0.550353in}}{\pgfqpoint{0.611201in}{0.541715in}}%
\pgfpathcurveto{\pgfqpoint{0.611201in}{0.533077in}}{\pgfqpoint{0.614633in}{0.524791in}}{\pgfqpoint{0.620742in}{0.518683in}}%
\pgfpathcurveto{\pgfqpoint{0.626850in}{0.512575in}}{\pgfqpoint{0.635135in}{0.509143in}}{\pgfqpoint{0.643774in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{0.643774in}{0.509143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885330in}{0.645708in}}%
\pgfpathcurveto{\pgfqpoint{0.893968in}{0.645708in}}{\pgfqpoint{0.902254in}{0.649140in}}{\pgfqpoint{0.908362in}{0.655248in}}%
\pgfpathcurveto{\pgfqpoint{0.914470in}{0.661356in}}{\pgfqpoint{0.917902in}{0.669642in}}{\pgfqpoint{0.917902in}{0.678280in}}%
\pgfpathcurveto{\pgfqpoint{0.917902in}{0.686918in}}{\pgfqpoint{0.914470in}{0.695204in}}{\pgfqpoint{0.908362in}{0.701312in}}%
\pgfpathcurveto{\pgfqpoint{0.902254in}{0.707420in}}{\pgfqpoint{0.893968in}{0.710853in}}{\pgfqpoint{0.885330in}{0.710853in}}%
\pgfpathcurveto{\pgfqpoint{0.876691in}{0.710853in}}{\pgfqpoint{0.868406in}{0.707420in}}{\pgfqpoint{0.862298in}{0.701312in}}%
\pgfpathcurveto{\pgfqpoint{0.856189in}{0.695204in}}{\pgfqpoint{0.852757in}{0.686918in}}{\pgfqpoint{0.852757in}{0.678280in}}%
\pgfpathcurveto{\pgfqpoint{0.852757in}{0.669642in}}{\pgfqpoint{0.856189in}{0.661356in}}{\pgfqpoint{0.862298in}{0.655248in}}%
\pgfpathcurveto{\pgfqpoint{0.868406in}{0.649140in}}{\pgfqpoint{0.876691in}{0.645708in}}{\pgfqpoint{0.885330in}{0.645708in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{0.645708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824537in}{0.608325in}}%
\pgfpathcurveto{\pgfqpoint{0.833176in}{0.608325in}}{\pgfqpoint{0.841461in}{0.611757in}}{\pgfqpoint{0.847569in}{0.617865in}}%
\pgfpathcurveto{\pgfqpoint{0.853678in}{0.623973in}}{\pgfqpoint{0.857110in}{0.632259in}}{\pgfqpoint{0.857110in}{0.640897in}}%
\pgfpathcurveto{\pgfqpoint{0.857110in}{0.649535in}}{\pgfqpoint{0.853678in}{0.657821in}}{\pgfqpoint{0.847569in}{0.663929in}}%
\pgfpathcurveto{\pgfqpoint{0.841461in}{0.670037in}}{\pgfqpoint{0.833176in}{0.673469in}}{\pgfqpoint{0.824537in}{0.673469in}}%
\pgfpathcurveto{\pgfqpoint{0.815899in}{0.673469in}}{\pgfqpoint{0.807613in}{0.670037in}}{\pgfqpoint{0.801505in}{0.663929in}}%
\pgfpathcurveto{\pgfqpoint{0.795397in}{0.657821in}}{\pgfqpoint{0.791965in}{0.649535in}}{\pgfqpoint{0.791965in}{0.640897in}}%
\pgfpathcurveto{\pgfqpoint{0.791965in}{0.632259in}}{\pgfqpoint{0.795397in}{0.623973in}}{\pgfqpoint{0.801505in}{0.617865in}}%
\pgfpathcurveto{\pgfqpoint{0.807613in}{0.611757in}}{\pgfqpoint{0.815899in}{0.608325in}}{\pgfqpoint{0.824537in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.608325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851658in}{0.633875in}}%
\pgfpathcurveto{\pgfqpoint{0.860296in}{0.633875in}}{\pgfqpoint{0.868582in}{0.637307in}}{\pgfqpoint{0.874690in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.880798in}{0.649524in}}{\pgfqpoint{0.884230in}{0.657809in}}{\pgfqpoint{0.884230in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.884230in}{0.675086in}}{\pgfqpoint{0.880798in}{0.683372in}}{\pgfqpoint{0.874690in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.868582in}{0.695588in}}{\pgfqpoint{0.860296in}{0.699020in}}{\pgfqpoint{0.851658in}{0.699020in}}%
\pgfpathcurveto{\pgfqpoint{0.843020in}{0.699020in}}{\pgfqpoint{0.834734in}{0.695588in}}{\pgfqpoint{0.828626in}{0.689480in}}%
\pgfpathcurveto{\pgfqpoint{0.822518in}{0.683372in}}{\pgfqpoint{0.819086in}{0.675086in}}{\pgfqpoint{0.819086in}{0.666448in}}%
\pgfpathcurveto{\pgfqpoint{0.819086in}{0.657809in}}{\pgfqpoint{0.822518in}{0.649524in}}{\pgfqpoint{0.828626in}{0.643415in}}%
\pgfpathcurveto{\pgfqpoint{0.834734in}{0.637307in}}{\pgfqpoint{0.843020in}{0.633875in}}{\pgfqpoint{0.851658in}{0.633875in}}%
\pgfpathlineto{\pgfqpoint{0.851658in}{0.633875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973136in}{0.696274in}}%
\pgfpathcurveto{\pgfqpoint{0.981774in}{0.696274in}}{\pgfqpoint{0.990060in}{0.699706in}}{\pgfqpoint{0.996168in}{0.705814in}}%
\pgfpathcurveto{\pgfqpoint{1.002276in}{0.711922in}}{\pgfqpoint{1.005708in}{0.720208in}}{\pgfqpoint{1.005708in}{0.728846in}}%
\pgfpathcurveto{\pgfqpoint{1.005708in}{0.737484in}}{\pgfqpoint{1.002276in}{0.745770in}}{\pgfqpoint{0.996168in}{0.751878in}}%
\pgfpathcurveto{\pgfqpoint{0.990060in}{0.757986in}}{\pgfqpoint{0.981774in}{0.761418in}}{\pgfqpoint{0.973136in}{0.761418in}}%
\pgfpathcurveto{\pgfqpoint{0.964497in}{0.761418in}}{\pgfqpoint{0.956212in}{0.757986in}}{\pgfqpoint{0.950104in}{0.751878in}}%
\pgfpathcurveto{\pgfqpoint{0.943995in}{0.745770in}}{\pgfqpoint{0.940563in}{0.737484in}}{\pgfqpoint{0.940563in}{0.728846in}}%
\pgfpathcurveto{\pgfqpoint{0.940563in}{0.720208in}}{\pgfqpoint{0.943995in}{0.711922in}}{\pgfqpoint{0.950104in}{0.705814in}}%
\pgfpathcurveto{\pgfqpoint{0.956212in}{0.699706in}}{\pgfqpoint{0.964497in}{0.696274in}}{\pgfqpoint{0.973136in}{0.696274in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.696274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822791in}{0.600775in}}%
\pgfpathcurveto{\pgfqpoint{0.831429in}{0.600775in}}{\pgfqpoint{0.839715in}{0.604208in}}{\pgfqpoint{0.845823in}{0.610316in}}%
\pgfpathcurveto{\pgfqpoint{0.851931in}{0.616424in}}{\pgfqpoint{0.855363in}{0.624710in}}{\pgfqpoint{0.855363in}{0.633348in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{0.641986in}}{\pgfqpoint{0.851931in}{0.650272in}}{\pgfqpoint{0.845823in}{0.656380in}}%
\pgfpathcurveto{\pgfqpoint{0.839715in}{0.662488in}}{\pgfqpoint{0.831429in}{0.665920in}}{\pgfqpoint{0.822791in}{0.665920in}}%
\pgfpathcurveto{\pgfqpoint{0.814153in}{0.665920in}}{\pgfqpoint{0.805867in}{0.662488in}}{\pgfqpoint{0.799759in}{0.656380in}}%
\pgfpathcurveto{\pgfqpoint{0.793651in}{0.650272in}}{\pgfqpoint{0.790219in}{0.641986in}}{\pgfqpoint{0.790219in}{0.633348in}}%
\pgfpathcurveto{\pgfqpoint{0.790219in}{0.624710in}}{\pgfqpoint{0.793651in}{0.616424in}}{\pgfqpoint{0.799759in}{0.610316in}}%
\pgfpathcurveto{\pgfqpoint{0.805867in}{0.604208in}}{\pgfqpoint{0.814153in}{0.600775in}}{\pgfqpoint{0.822791in}{0.600775in}}%
\pgfpathlineto{\pgfqpoint{0.822791in}{0.600775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993043in}{0.710192in}}%
\pgfpathcurveto{\pgfqpoint{1.001681in}{0.710192in}}{\pgfqpoint{1.009967in}{0.713624in}}{\pgfqpoint{1.016075in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{1.022183in}{0.725840in}}{\pgfqpoint{1.025615in}{0.734126in}}{\pgfqpoint{1.025615in}{0.742764in}}%
\pgfpathcurveto{\pgfqpoint{1.025615in}{0.751403in}}{\pgfqpoint{1.022183in}{0.759688in}}{\pgfqpoint{1.016075in}{0.765796in}}%
\pgfpathcurveto{\pgfqpoint{1.009967in}{0.771905in}}{\pgfqpoint{1.001681in}{0.775337in}}{\pgfqpoint{0.993043in}{0.775337in}}%
\pgfpathcurveto{\pgfqpoint{0.984405in}{0.775337in}}{\pgfqpoint{0.976119in}{0.771905in}}{\pgfqpoint{0.970011in}{0.765796in}}%
\pgfpathcurveto{\pgfqpoint{0.963902in}{0.759688in}}{\pgfqpoint{0.960470in}{0.751403in}}{\pgfqpoint{0.960470in}{0.742764in}}%
\pgfpathcurveto{\pgfqpoint{0.960470in}{0.734126in}}{\pgfqpoint{0.963902in}{0.725840in}}{\pgfqpoint{0.970011in}{0.719732in}}%
\pgfpathcurveto{\pgfqpoint{0.976119in}{0.713624in}}{\pgfqpoint{0.984405in}{0.710192in}}{\pgfqpoint{0.993043in}{0.710192in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{0.710192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877070in}{0.639544in}}%
\pgfpathcurveto{\pgfqpoint{0.885709in}{0.639544in}}{\pgfqpoint{0.893994in}{0.642976in}}{\pgfqpoint{0.900102in}{0.649084in}}%
\pgfpathcurveto{\pgfqpoint{0.906211in}{0.655192in}}{\pgfqpoint{0.909643in}{0.663478in}}{\pgfqpoint{0.909643in}{0.672116in}}%
\pgfpathcurveto{\pgfqpoint{0.909643in}{0.680754in}}{\pgfqpoint{0.906211in}{0.689040in}}{\pgfqpoint{0.900102in}{0.695148in}}%
\pgfpathcurveto{\pgfqpoint{0.893994in}{0.701256in}}{\pgfqpoint{0.885709in}{0.704689in}}{\pgfqpoint{0.877070in}{0.704689in}}%
\pgfpathcurveto{\pgfqpoint{0.868432in}{0.704689in}}{\pgfqpoint{0.860146in}{0.701256in}}{\pgfqpoint{0.854038in}{0.695148in}}%
\pgfpathcurveto{\pgfqpoint{0.847930in}{0.689040in}}{\pgfqpoint{0.844498in}{0.680754in}}{\pgfqpoint{0.844498in}{0.672116in}}%
\pgfpathcurveto{\pgfqpoint{0.844498in}{0.663478in}}{\pgfqpoint{0.847930in}{0.655192in}}{\pgfqpoint{0.854038in}{0.649084in}}%
\pgfpathcurveto{\pgfqpoint{0.860146in}{0.642976in}}{\pgfqpoint{0.868432in}{0.639544in}}{\pgfqpoint{0.877070in}{0.639544in}}%
\pgfpathlineto{\pgfqpoint{0.877070in}{0.639544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996805in}{0.724388in}}%
\pgfpathcurveto{\pgfqpoint{1.005443in}{0.724388in}}{\pgfqpoint{1.013729in}{0.727820in}}{\pgfqpoint{1.019837in}{0.733929in}}%
\pgfpathcurveto{\pgfqpoint{1.025945in}{0.740037in}}{\pgfqpoint{1.029377in}{0.748322in}}{\pgfqpoint{1.029377in}{0.756961in}}%
\pgfpathcurveto{\pgfqpoint{1.029377in}{0.765599in}}{\pgfqpoint{1.025945in}{0.773885in}}{\pgfqpoint{1.019837in}{0.779993in}}%
\pgfpathcurveto{\pgfqpoint{1.013729in}{0.786101in}}{\pgfqpoint{1.005443in}{0.789533in}}{\pgfqpoint{0.996805in}{0.789533in}}%
\pgfpathcurveto{\pgfqpoint{0.988167in}{0.789533in}}{\pgfqpoint{0.979881in}{0.786101in}}{\pgfqpoint{0.973773in}{0.779993in}}%
\pgfpathcurveto{\pgfqpoint{0.967665in}{0.773885in}}{\pgfqpoint{0.964233in}{0.765599in}}{\pgfqpoint{0.964233in}{0.756961in}}%
\pgfpathcurveto{\pgfqpoint{0.964233in}{0.748322in}}{\pgfqpoint{0.967665in}{0.740037in}}{\pgfqpoint{0.973773in}{0.733929in}}%
\pgfpathcurveto{\pgfqpoint{0.979881in}{0.727820in}}{\pgfqpoint{0.988167in}{0.724388in}}{\pgfqpoint{0.996805in}{0.724388in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{0.724388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872989in}{0.647944in}}%
\pgfpathcurveto{\pgfqpoint{0.881627in}{0.647944in}}{\pgfqpoint{0.889913in}{0.651376in}}{\pgfqpoint{0.896021in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.902129in}{0.663592in}}{\pgfqpoint{0.905561in}{0.671878in}}{\pgfqpoint{0.905561in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.905561in}{0.689154in}}{\pgfqpoint{0.902129in}{0.697440in}}{\pgfqpoint{0.896021in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.889913in}{0.709656in}}{\pgfqpoint{0.881627in}{0.713088in}}{\pgfqpoint{0.872989in}{0.713088in}}%
\pgfpathcurveto{\pgfqpoint{0.864350in}{0.713088in}}{\pgfqpoint{0.856065in}{0.709656in}}{\pgfqpoint{0.849957in}{0.703548in}}%
\pgfpathcurveto{\pgfqpoint{0.843848in}{0.697440in}}{\pgfqpoint{0.840416in}{0.689154in}}{\pgfqpoint{0.840416in}{0.680516in}}%
\pgfpathcurveto{\pgfqpoint{0.840416in}{0.671878in}}{\pgfqpoint{0.843848in}{0.663592in}}{\pgfqpoint{0.849957in}{0.657484in}}%
\pgfpathcurveto{\pgfqpoint{0.856065in}{0.651376in}}{\pgfqpoint{0.864350in}{0.647944in}}{\pgfqpoint{0.872989in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{0.647944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.708715in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.708715in}}{\pgfqpoint{0.997946in}{0.712147in}}{\pgfqpoint{1.004055in}{0.718255in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.724363in}}{\pgfqpoint{1.013595in}{0.732649in}}{\pgfqpoint{1.013595in}{0.741287in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.749926in}}{\pgfqpoint{1.010163in}{0.758211in}}{\pgfqpoint{1.004055in}{0.764320in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.770428in}}{\pgfqpoint{0.989661in}{0.773860in}}{\pgfqpoint{0.981023in}{0.773860in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.773860in}}{\pgfqpoint{0.964099in}{0.770428in}}{\pgfqpoint{0.957990in}{0.764320in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.758211in}}{\pgfqpoint{0.948450in}{0.749926in}}{\pgfqpoint{0.948450in}{0.741287in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.732649in}}{\pgfqpoint{0.951882in}{0.724363in}}{\pgfqpoint{0.957990in}{0.718255in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.712147in}}{\pgfqpoint{0.972384in}{0.708715in}}{\pgfqpoint{0.981023in}{0.708715in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.708715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831267in}{0.622701in}}%
\pgfpathcurveto{\pgfqpoint{0.839905in}{0.622701in}}{\pgfqpoint{0.848191in}{0.626133in}}{\pgfqpoint{0.854299in}{0.632241in}}%
\pgfpathcurveto{\pgfqpoint{0.860407in}{0.638350in}}{\pgfqpoint{0.863839in}{0.646635in}}{\pgfqpoint{0.863839in}{0.655274in}}%
\pgfpathcurveto{\pgfqpoint{0.863839in}{0.663912in}}{\pgfqpoint{0.860407in}{0.672198in}}{\pgfqpoint{0.854299in}{0.678306in}}%
\pgfpathcurveto{\pgfqpoint{0.848191in}{0.684414in}}{\pgfqpoint{0.839905in}{0.687846in}}{\pgfqpoint{0.831267in}{0.687846in}}%
\pgfpathcurveto{\pgfqpoint{0.822628in}{0.687846in}}{\pgfqpoint{0.814343in}{0.684414in}}{\pgfqpoint{0.808235in}{0.678306in}}%
\pgfpathcurveto{\pgfqpoint{0.802126in}{0.672198in}}{\pgfqpoint{0.798694in}{0.663912in}}{\pgfqpoint{0.798694in}{0.655274in}}%
\pgfpathcurveto{\pgfqpoint{0.798694in}{0.646635in}}{\pgfqpoint{0.802126in}{0.638350in}}{\pgfqpoint{0.808235in}{0.632241in}}%
\pgfpathcurveto{\pgfqpoint{0.814343in}{0.626133in}}{\pgfqpoint{0.822628in}{0.622701in}}{\pgfqpoint{0.831267in}{0.622701in}}%
\pgfpathlineto{\pgfqpoint{0.831267in}{0.622701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849358in}{0.626518in}}%
\pgfpathcurveto{\pgfqpoint{0.857996in}{0.626518in}}{\pgfqpoint{0.866282in}{0.629950in}}{\pgfqpoint{0.872390in}{0.636058in}}%
\pgfpathcurveto{\pgfqpoint{0.878498in}{0.642166in}}{\pgfqpoint{0.881930in}{0.650452in}}{\pgfqpoint{0.881930in}{0.659090in}}%
\pgfpathcurveto{\pgfqpoint{0.881930in}{0.667729in}}{\pgfqpoint{0.878498in}{0.676014in}}{\pgfqpoint{0.872390in}{0.682123in}}%
\pgfpathcurveto{\pgfqpoint{0.866282in}{0.688231in}}{\pgfqpoint{0.857996in}{0.691663in}}{\pgfqpoint{0.849358in}{0.691663in}}%
\pgfpathcurveto{\pgfqpoint{0.840720in}{0.691663in}}{\pgfqpoint{0.832434in}{0.688231in}}{\pgfqpoint{0.826326in}{0.682123in}}%
\pgfpathcurveto{\pgfqpoint{0.820218in}{0.676014in}}{\pgfqpoint{0.816786in}{0.667729in}}{\pgfqpoint{0.816786in}{0.659090in}}%
\pgfpathcurveto{\pgfqpoint{0.816786in}{0.650452in}}{\pgfqpoint{0.820218in}{0.642166in}}{\pgfqpoint{0.826326in}{0.636058in}}%
\pgfpathcurveto{\pgfqpoint{0.832434in}{0.629950in}}{\pgfqpoint{0.840720in}{0.626518in}}{\pgfqpoint{0.849358in}{0.626518in}}%
\pgfpathlineto{\pgfqpoint{0.849358in}{0.626518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.596232in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.596232in}}{\pgfqpoint{0.806601in}{0.599664in}}{\pgfqpoint{0.812709in}{0.605772in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.611880in}}{\pgfqpoint{0.822249in}{0.620166in}}{\pgfqpoint{0.822249in}{0.628804in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.637443in}}{\pgfqpoint{0.818817in}{0.645728in}}{\pgfqpoint{0.812709in}{0.651836in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.657945in}}{\pgfqpoint{0.798315in}{0.661377in}}{\pgfqpoint{0.789677in}{0.661377in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.661377in}}{\pgfqpoint{0.772753in}{0.657945in}}{\pgfqpoint{0.766644in}{0.651836in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.645728in}}{\pgfqpoint{0.757104in}{0.637443in}}{\pgfqpoint{0.757104in}{0.628804in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.620166in}}{\pgfqpoint{0.760536in}{0.611880in}}{\pgfqpoint{0.766644in}{0.605772in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.599664in}}{\pgfqpoint{0.781038in}{0.596232in}}{\pgfqpoint{0.789677in}{0.596232in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.596232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.697978in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.697978in}}{\pgfqpoint{0.997946in}{0.701410in}}{\pgfqpoint{1.004055in}{0.707518in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.713626in}}{\pgfqpoint{1.013595in}{0.721912in}}{\pgfqpoint{1.013595in}{0.730550in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.739188in}}{\pgfqpoint{1.010163in}{0.747474in}}{\pgfqpoint{1.004055in}{0.753582in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.759690in}}{\pgfqpoint{0.989661in}{0.763122in}}{\pgfqpoint{0.981023in}{0.763122in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.763122in}}{\pgfqpoint{0.964099in}{0.759690in}}{\pgfqpoint{0.957990in}{0.753582in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.747474in}}{\pgfqpoint{0.948450in}{0.739188in}}{\pgfqpoint{0.948450in}{0.730550in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.721912in}}{\pgfqpoint{0.951882in}{0.713626in}}{\pgfqpoint{0.957990in}{0.707518in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.701410in}}{\pgfqpoint{0.972384in}{0.697978in}}{\pgfqpoint{0.981023in}{0.697978in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.697978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966175in}{0.685387in}}%
\pgfpathcurveto{\pgfqpoint{0.974813in}{0.685387in}}{\pgfqpoint{0.983099in}{0.688819in}}{\pgfqpoint{0.989207in}{0.694927in}}%
\pgfpathcurveto{\pgfqpoint{0.995315in}{0.701036in}}{\pgfqpoint{0.998747in}{0.709321in}}{\pgfqpoint{0.998747in}{0.717959in}}%
\pgfpathcurveto{\pgfqpoint{0.998747in}{0.726598in}}{\pgfqpoint{0.995315in}{0.734883in}}{\pgfqpoint{0.989207in}{0.740992in}}%
\pgfpathcurveto{\pgfqpoint{0.983099in}{0.747100in}}{\pgfqpoint{0.974813in}{0.750532in}}{\pgfqpoint{0.966175in}{0.750532in}}%
\pgfpathcurveto{\pgfqpoint{0.957537in}{0.750532in}}{\pgfqpoint{0.949251in}{0.747100in}}{\pgfqpoint{0.943143in}{0.740992in}}%
\pgfpathcurveto{\pgfqpoint{0.937035in}{0.734883in}}{\pgfqpoint{0.933603in}{0.726598in}}{\pgfqpoint{0.933603in}{0.717959in}}%
\pgfpathcurveto{\pgfqpoint{0.933603in}{0.709321in}}{\pgfqpoint{0.937035in}{0.701036in}}{\pgfqpoint{0.943143in}{0.694927in}}%
\pgfpathcurveto{\pgfqpoint{0.949251in}{0.688819in}}{\pgfqpoint{0.957537in}{0.685387in}}{\pgfqpoint{0.966175in}{0.685387in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{0.685387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.547450in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.547450in}}{\pgfqpoint{0.724743in}{0.550882in}}{\pgfqpoint{0.730852in}{0.556990in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.563098in}}{\pgfqpoint{0.740392in}{0.571384in}}{\pgfqpoint{0.740392in}{0.580022in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.588660in}}{\pgfqpoint{0.736960in}{0.596946in}}{\pgfqpoint{0.730852in}{0.603054in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.609162in}}{\pgfqpoint{0.716458in}{0.612594in}}{\pgfqpoint{0.707820in}{0.612594in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.612594in}}{\pgfqpoint{0.690896in}{0.609162in}}{\pgfqpoint{0.684787in}{0.603054in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.596946in}}{\pgfqpoint{0.675247in}{0.588660in}}{\pgfqpoint{0.675247in}{0.580022in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.571384in}}{\pgfqpoint{0.678679in}{0.563098in}}{\pgfqpoint{0.684787in}{0.556990in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.550882in}}{\pgfqpoint{0.699181in}{0.547450in}}{\pgfqpoint{0.707820in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.547450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990036in}{0.693810in}}%
\pgfpathcurveto{\pgfqpoint{0.998674in}{0.693810in}}{\pgfqpoint{1.006960in}{0.697242in}}{\pgfqpoint{1.013068in}{0.703350in}}%
\pgfpathcurveto{\pgfqpoint{1.019176in}{0.709458in}}{\pgfqpoint{1.022608in}{0.717744in}}{\pgfqpoint{1.022608in}{0.726382in}}%
\pgfpathcurveto{\pgfqpoint{1.022608in}{0.735020in}}{\pgfqpoint{1.019176in}{0.743306in}}{\pgfqpoint{1.013068in}{0.749414in}}%
\pgfpathcurveto{\pgfqpoint{1.006960in}{0.755522in}}{\pgfqpoint{0.998674in}{0.758955in}}{\pgfqpoint{0.990036in}{0.758955in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{0.758955in}}{\pgfqpoint{0.973112in}{0.755522in}}{\pgfqpoint{0.967004in}{0.749414in}}%
\pgfpathcurveto{\pgfqpoint{0.960896in}{0.743306in}}{\pgfqpoint{0.957464in}{0.735020in}}{\pgfqpoint{0.957464in}{0.726382in}}%
\pgfpathcurveto{\pgfqpoint{0.957464in}{0.717744in}}{\pgfqpoint{0.960896in}{0.709458in}}{\pgfqpoint{0.967004in}{0.703350in}}%
\pgfpathcurveto{\pgfqpoint{0.973112in}{0.697242in}}{\pgfqpoint{0.981398in}{0.693810in}}{\pgfqpoint{0.990036in}{0.693810in}}%
\pgfpathlineto{\pgfqpoint{0.990036in}{0.693810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000509in}{0.709317in}}%
\pgfpathcurveto{\pgfqpoint{1.009147in}{0.709317in}}{\pgfqpoint{1.017433in}{0.712749in}}{\pgfqpoint{1.023541in}{0.718857in}}%
\pgfpathcurveto{\pgfqpoint{1.029649in}{0.724965in}}{\pgfqpoint{1.033081in}{0.733251in}}{\pgfqpoint{1.033081in}{0.741889in}}%
\pgfpathcurveto{\pgfqpoint{1.033081in}{0.750528in}}{\pgfqpoint{1.029649in}{0.758813in}}{\pgfqpoint{1.023541in}{0.764921in}}%
\pgfpathcurveto{\pgfqpoint{1.017433in}{0.771030in}}{\pgfqpoint{1.009147in}{0.774462in}}{\pgfqpoint{1.000509in}{0.774462in}}%
\pgfpathcurveto{\pgfqpoint{0.991871in}{0.774462in}}{\pgfqpoint{0.983585in}{0.771030in}}{\pgfqpoint{0.977477in}{0.764921in}}%
\pgfpathcurveto{\pgfqpoint{0.971368in}{0.758813in}}{\pgfqpoint{0.967936in}{0.750528in}}{\pgfqpoint{0.967936in}{0.741889in}}%
\pgfpathcurveto{\pgfqpoint{0.967936in}{0.733251in}}{\pgfqpoint{0.971368in}{0.724965in}}{\pgfqpoint{0.977477in}{0.718857in}}%
\pgfpathcurveto{\pgfqpoint{0.983585in}{0.712749in}}{\pgfqpoint{0.991871in}{0.709317in}}{\pgfqpoint{1.000509in}{0.709317in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{0.709317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.617330in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.617330in}}{\pgfqpoint{0.852204in}{0.620762in}}{\pgfqpoint{0.858312in}{0.626870in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.632979in}}{\pgfqpoint{0.867852in}{0.641264in}}{\pgfqpoint{0.867852in}{0.649902in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.658541in}}{\pgfqpoint{0.864420in}{0.666826in}}{\pgfqpoint{0.858312in}{0.672935in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.679043in}}{\pgfqpoint{0.843918in}{0.682475in}}{\pgfqpoint{0.835280in}{0.682475in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.682475in}}{\pgfqpoint{0.818356in}{0.679043in}}{\pgfqpoint{0.812247in}{0.672935in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.666826in}}{\pgfqpoint{0.802707in}{0.658541in}}{\pgfqpoint{0.802707in}{0.649902in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.641264in}}{\pgfqpoint{0.806139in}{0.632979in}}{\pgfqpoint{0.812247in}{0.626870in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.620762in}}{\pgfqpoint{0.826641in}{0.617330in}}{\pgfqpoint{0.835280in}{0.617330in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.617330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027061in}{0.742150in}}%
\pgfpathcurveto{\pgfqpoint{1.035699in}{0.742150in}}{\pgfqpoint{1.043985in}{0.745582in}}{\pgfqpoint{1.050093in}{0.751690in}}%
\pgfpathcurveto{\pgfqpoint{1.056201in}{0.757799in}}{\pgfqpoint{1.059633in}{0.766084in}}{\pgfqpoint{1.059633in}{0.774723in}}%
\pgfpathcurveto{\pgfqpoint{1.059633in}{0.783361in}}{\pgfqpoint{1.056201in}{0.791647in}}{\pgfqpoint{1.050093in}{0.797755in}}%
\pgfpathcurveto{\pgfqpoint{1.043985in}{0.803863in}}{\pgfqpoint{1.035699in}{0.807295in}}{\pgfqpoint{1.027061in}{0.807295in}}%
\pgfpathcurveto{\pgfqpoint{1.018423in}{0.807295in}}{\pgfqpoint{1.010137in}{0.803863in}}{\pgfqpoint{1.004029in}{0.797755in}}%
\pgfpathcurveto{\pgfqpoint{0.997921in}{0.791647in}}{\pgfqpoint{0.994488in}{0.783361in}}{\pgfqpoint{0.994488in}{0.774723in}}%
\pgfpathcurveto{\pgfqpoint{0.994488in}{0.766084in}}{\pgfqpoint{0.997921in}{0.757799in}}{\pgfqpoint{1.004029in}{0.751690in}}%
\pgfpathcurveto{\pgfqpoint{1.010137in}{0.745582in}}{\pgfqpoint{1.018423in}{0.742150in}}{\pgfqpoint{1.027061in}{0.742150in}}%
\pgfpathlineto{\pgfqpoint{1.027061in}{0.742150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/mdps/scatter_quantitative_bisection-pt_float_vs_restart_float.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/luko/Cond/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.300000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.533333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693272in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.701910in}{1.333294in}}{\pgfqpoint{0.710196in}{1.336726in}}{\pgfqpoint{0.716304in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.722412in}{1.348942in}}{\pgfqpoint{0.725844in}{1.357228in}}{\pgfqpoint{0.725844in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.725844in}{1.374504in}}{\pgfqpoint{0.722412in}{1.382790in}}{\pgfqpoint{0.716304in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.710196in}{1.395006in}}{\pgfqpoint{0.701910in}{1.398438in}}{\pgfqpoint{0.693272in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.684634in}{1.398438in}}{\pgfqpoint{0.676348in}{1.395006in}}{\pgfqpoint{0.670240in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.664132in}{1.382790in}}{\pgfqpoint{0.660700in}{1.374504in}}{\pgfqpoint{0.660700in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.660700in}{1.357228in}}{\pgfqpoint{0.664132in}{1.348942in}}{\pgfqpoint{0.670240in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.676348in}{1.336726in}}{\pgfqpoint{0.684634in}{1.333294in}}{\pgfqpoint{0.693272in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.693272in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.566917in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.566917in}}{\pgfqpoint{0.708356in}{0.570349in}}{\pgfqpoint{0.714464in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.582565in}}{\pgfqpoint{0.724004in}{0.590851in}}{\pgfqpoint{0.724004in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.608127in}}{\pgfqpoint{0.720572in}{0.616413in}}{\pgfqpoint{0.714464in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.628629in}}{\pgfqpoint{0.700070in}{0.632061in}}{\pgfqpoint{0.691432in}{0.632061in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.632061in}}{\pgfqpoint{0.674508in}{0.628629in}}{\pgfqpoint{0.668400in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.616413in}}{\pgfqpoint{0.658859in}{0.608127in}}{\pgfqpoint{0.658859in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.590851in}}{\pgfqpoint{0.662291in}{0.582565in}}{\pgfqpoint{0.668400in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.570349in}}{\pgfqpoint{0.682794in}{0.566917in}}{\pgfqpoint{0.691432in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.566917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811388in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.820027in}{1.333294in}}{\pgfqpoint{0.828312in}{1.336726in}}{\pgfqpoint{0.834420in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.840529in}{1.348942in}}{\pgfqpoint{0.843961in}{1.357228in}}{\pgfqpoint{0.843961in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.843961in}{1.374504in}}{\pgfqpoint{0.840529in}{1.382790in}}{\pgfqpoint{0.834420in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.828312in}{1.395006in}}{\pgfqpoint{0.820027in}{1.398438in}}{\pgfqpoint{0.811388in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.802750in}{1.398438in}}{\pgfqpoint{0.794464in}{1.395006in}}{\pgfqpoint{0.788356in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.782248in}{1.382790in}}{\pgfqpoint{0.778816in}{1.374504in}}{\pgfqpoint{0.778816in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.778816in}{1.357228in}}{\pgfqpoint{0.782248in}{1.348942in}}{\pgfqpoint{0.788356in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.794464in}{1.336726in}}{\pgfqpoint{0.802750in}{1.333294in}}{\pgfqpoint{0.811388in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.811388in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803679in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.812317in}{1.333294in}}{\pgfqpoint{0.820603in}{1.336726in}}{\pgfqpoint{0.826711in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.832819in}{1.348942in}}{\pgfqpoint{0.836251in}{1.357228in}}{\pgfqpoint{0.836251in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.836251in}{1.374504in}}{\pgfqpoint{0.832819in}{1.382790in}}{\pgfqpoint{0.826711in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.820603in}{1.395006in}}{\pgfqpoint{0.812317in}{1.398438in}}{\pgfqpoint{0.803679in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.795041in}{1.398438in}}{\pgfqpoint{0.786755in}{1.395006in}}{\pgfqpoint{0.780647in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.774539in}{1.382790in}}{\pgfqpoint{0.771107in}{1.374504in}}{\pgfqpoint{0.771107in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.771107in}{1.357228in}}{\pgfqpoint{0.774539in}{1.348942in}}{\pgfqpoint{0.780647in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.786755in}{1.336726in}}{\pgfqpoint{0.795041in}{1.333294in}}{\pgfqpoint{0.803679in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.803679in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707013in}{0.585810in}}%
\pgfpathcurveto{\pgfqpoint{0.715652in}{0.585810in}}{\pgfqpoint{0.723937in}{0.589242in}}{\pgfqpoint{0.730045in}{0.595350in}}%
\pgfpathcurveto{\pgfqpoint{0.736154in}{0.601458in}}{\pgfqpoint{0.739586in}{0.609744in}}{\pgfqpoint{0.739586in}{0.618382in}}%
\pgfpathcurveto{\pgfqpoint{0.739586in}{0.627021in}}{\pgfqpoint{0.736154in}{0.635306in}}{\pgfqpoint{0.730045in}{0.641415in}}%
\pgfpathcurveto{\pgfqpoint{0.723937in}{0.647523in}}{\pgfqpoint{0.715652in}{0.650955in}}{\pgfqpoint{0.707013in}{0.650955in}}%
\pgfpathcurveto{\pgfqpoint{0.698375in}{0.650955in}}{\pgfqpoint{0.690089in}{0.647523in}}{\pgfqpoint{0.683981in}{0.641415in}}%
\pgfpathcurveto{\pgfqpoint{0.677873in}{0.635306in}}{\pgfqpoint{0.674441in}{0.627021in}}{\pgfqpoint{0.674441in}{0.618382in}}%
\pgfpathcurveto{\pgfqpoint{0.674441in}{0.609744in}}{\pgfqpoint{0.677873in}{0.601458in}}{\pgfqpoint{0.683981in}{0.595350in}}%
\pgfpathcurveto{\pgfqpoint{0.690089in}{0.589242in}}{\pgfqpoint{0.698375in}{0.585810in}}{\pgfqpoint{0.707013in}{0.585810in}}%
\pgfpathlineto{\pgfqpoint{0.707013in}{0.585810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689561in}{0.536513in}}%
\pgfpathcurveto{\pgfqpoint{0.698200in}{0.536513in}}{\pgfqpoint{0.706485in}{0.539945in}}{\pgfqpoint{0.712594in}{0.546053in}}%
\pgfpathcurveto{\pgfqpoint{0.718702in}{0.552162in}}{\pgfqpoint{0.722134in}{0.560447in}}{\pgfqpoint{0.722134in}{0.569086in}}%
\pgfpathcurveto{\pgfqpoint{0.722134in}{0.577724in}}{\pgfqpoint{0.718702in}{0.586010in}}{\pgfqpoint{0.712594in}{0.592118in}}%
\pgfpathcurveto{\pgfqpoint{0.706485in}{0.598226in}}{\pgfqpoint{0.698200in}{0.601658in}}{\pgfqpoint{0.689561in}{0.601658in}}%
\pgfpathcurveto{\pgfqpoint{0.680923in}{0.601658in}}{\pgfqpoint{0.672638in}{0.598226in}}{\pgfqpoint{0.666529in}{0.592118in}}%
\pgfpathcurveto{\pgfqpoint{0.660421in}{0.586010in}}{\pgfqpoint{0.656989in}{0.577724in}}{\pgfqpoint{0.656989in}{0.569086in}}%
\pgfpathcurveto{\pgfqpoint{0.656989in}{0.560447in}}{\pgfqpoint{0.660421in}{0.552162in}}{\pgfqpoint{0.666529in}{0.546053in}}%
\pgfpathcurveto{\pgfqpoint{0.672638in}{0.539945in}}{\pgfqpoint{0.680923in}{0.536513in}}{\pgfqpoint{0.689561in}{0.536513in}}%
\pgfpathlineto{\pgfqpoint{0.689561in}{0.536513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808765in}{0.626390in}}%
\pgfpathcurveto{\pgfqpoint{0.817404in}{0.626390in}}{\pgfqpoint{0.825689in}{0.629822in}}{\pgfqpoint{0.831798in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.837906in}{0.642039in}}{\pgfqpoint{0.841338in}{0.650324in}}{\pgfqpoint{0.841338in}{0.658963in}}%
\pgfpathcurveto{\pgfqpoint{0.841338in}{0.667601in}}{\pgfqpoint{0.837906in}{0.675886in}}{\pgfqpoint{0.831798in}{0.681995in}}%
\pgfpathcurveto{\pgfqpoint{0.825689in}{0.688103in}}{\pgfqpoint{0.817404in}{0.691535in}}{\pgfqpoint{0.808765in}{0.691535in}}%
\pgfpathcurveto{\pgfqpoint{0.800127in}{0.691535in}}{\pgfqpoint{0.791842in}{0.688103in}}{\pgfqpoint{0.785733in}{0.681995in}}%
\pgfpathcurveto{\pgfqpoint{0.779625in}{0.675886in}}{\pgfqpoint{0.776193in}{0.667601in}}{\pgfqpoint{0.776193in}{0.658963in}}%
\pgfpathcurveto{\pgfqpoint{0.776193in}{0.650324in}}{\pgfqpoint{0.779625in}{0.642039in}}{\pgfqpoint{0.785733in}{0.635930in}}%
\pgfpathcurveto{\pgfqpoint{0.791842in}{0.629822in}}{\pgfqpoint{0.800127in}{0.626390in}}{\pgfqpoint{0.808765in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{0.808765in}{0.626390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802634in}{0.605552in}}%
\pgfpathcurveto{\pgfqpoint{0.811272in}{0.605552in}}{\pgfqpoint{0.819558in}{0.608984in}}{\pgfqpoint{0.825666in}{0.615093in}}%
\pgfpathcurveto{\pgfqpoint{0.831774in}{0.621201in}}{\pgfqpoint{0.835206in}{0.629486in}}{\pgfqpoint{0.835206in}{0.638125in}}%
\pgfpathcurveto{\pgfqpoint{0.835206in}{0.646763in}}{\pgfqpoint{0.831774in}{0.655049in}}{\pgfqpoint{0.825666in}{0.661157in}}%
\pgfpathcurveto{\pgfqpoint{0.819558in}{0.667265in}}{\pgfqpoint{0.811272in}{0.670697in}}{\pgfqpoint{0.802634in}{0.670697in}}%
\pgfpathcurveto{\pgfqpoint{0.793996in}{0.670697in}}{\pgfqpoint{0.785710in}{0.667265in}}{\pgfqpoint{0.779602in}{0.661157in}}%
\pgfpathcurveto{\pgfqpoint{0.773494in}{0.655049in}}{\pgfqpoint{0.770062in}{0.646763in}}{\pgfqpoint{0.770062in}{0.638125in}}%
\pgfpathcurveto{\pgfqpoint{0.770062in}{0.629486in}}{\pgfqpoint{0.773494in}{0.621201in}}{\pgfqpoint{0.779602in}{0.615093in}}%
\pgfpathcurveto{\pgfqpoint{0.785710in}{0.608984in}}{\pgfqpoint{0.793996in}{0.605552in}}{\pgfqpoint{0.802634in}{0.605552in}}%
\pgfpathlineto{\pgfqpoint{0.802634in}{0.605552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686697in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.695336in}{1.333294in}}{\pgfqpoint{0.703621in}{1.336726in}}{\pgfqpoint{0.709729in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.715838in}{1.348942in}}{\pgfqpoint{0.719270in}{1.357228in}}{\pgfqpoint{0.719270in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.719270in}{1.374504in}}{\pgfqpoint{0.715838in}{1.382790in}}{\pgfqpoint{0.709729in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.703621in}{1.395006in}}{\pgfqpoint{0.695336in}{1.398438in}}{\pgfqpoint{0.686697in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.678059in}{1.398438in}}{\pgfqpoint{0.669773in}{1.395006in}}{\pgfqpoint{0.663665in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.657557in}{1.382790in}}{\pgfqpoint{0.654125in}{1.374504in}}{\pgfqpoint{0.654125in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.654125in}{1.357228in}}{\pgfqpoint{0.657557in}{1.348942in}}{\pgfqpoint{0.663665in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.669773in}{1.336726in}}{\pgfqpoint{0.678059in}{1.333294in}}{\pgfqpoint{0.686697in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.686697in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685726in}{0.547450in}}%
\pgfpathcurveto{\pgfqpoint{0.694365in}{0.547450in}}{\pgfqpoint{0.702650in}{0.550882in}}{\pgfqpoint{0.708758in}{0.556990in}}%
\pgfpathcurveto{\pgfqpoint{0.714867in}{0.563098in}}{\pgfqpoint{0.718299in}{0.571384in}}{\pgfqpoint{0.718299in}{0.580022in}}%
\pgfpathcurveto{\pgfqpoint{0.718299in}{0.588660in}}{\pgfqpoint{0.714867in}{0.596946in}}{\pgfqpoint{0.708758in}{0.603054in}}%
\pgfpathcurveto{\pgfqpoint{0.702650in}{0.609162in}}{\pgfqpoint{0.694365in}{0.612594in}}{\pgfqpoint{0.685726in}{0.612594in}}%
\pgfpathcurveto{\pgfqpoint{0.677088in}{0.612594in}}{\pgfqpoint{0.668802in}{0.609162in}}{\pgfqpoint{0.662694in}{0.603054in}}%
\pgfpathcurveto{\pgfqpoint{0.656586in}{0.596946in}}{\pgfqpoint{0.653154in}{0.588660in}}{\pgfqpoint{0.653154in}{0.580022in}}%
\pgfpathcurveto{\pgfqpoint{0.653154in}{0.571384in}}{\pgfqpoint{0.656586in}{0.563098in}}{\pgfqpoint{0.662694in}{0.556990in}}%
\pgfpathcurveto{\pgfqpoint{0.668802in}{0.550882in}}{\pgfqpoint{0.677088in}{0.547450in}}{\pgfqpoint{0.685726in}{0.547450in}}%
\pgfpathlineto{\pgfqpoint{0.685726in}{0.547450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786092in}{0.645897in}}%
\pgfpathcurveto{\pgfqpoint{0.794731in}{0.645897in}}{\pgfqpoint{0.803016in}{0.649329in}}{\pgfqpoint{0.809125in}{0.655437in}}%
\pgfpathcurveto{\pgfqpoint{0.815233in}{0.661546in}}{\pgfqpoint{0.818665in}{0.669831in}}{\pgfqpoint{0.818665in}{0.678470in}}%
\pgfpathcurveto{\pgfqpoint{0.818665in}{0.687108in}}{\pgfqpoint{0.815233in}{0.695393in}}{\pgfqpoint{0.809125in}{0.701502in}}%
\pgfpathcurveto{\pgfqpoint{0.803016in}{0.707610in}}{\pgfqpoint{0.794731in}{0.711042in}}{\pgfqpoint{0.786092in}{0.711042in}}%
\pgfpathcurveto{\pgfqpoint{0.777454in}{0.711042in}}{\pgfqpoint{0.769168in}{0.707610in}}{\pgfqpoint{0.763060in}{0.701502in}}%
\pgfpathcurveto{\pgfqpoint{0.756952in}{0.695393in}}{\pgfqpoint{0.753520in}{0.687108in}}{\pgfqpoint{0.753520in}{0.678470in}}%
\pgfpathcurveto{\pgfqpoint{0.753520in}{0.669831in}}{\pgfqpoint{0.756952in}{0.661546in}}{\pgfqpoint{0.763060in}{0.655437in}}%
\pgfpathcurveto{\pgfqpoint{0.769168in}{0.649329in}}{\pgfqpoint{0.777454in}{0.645897in}}{\pgfqpoint{0.786092in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{0.786092in}{0.645897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760331in}{0.590899in}}%
\pgfpathcurveto{\pgfqpoint{0.768969in}{0.590899in}}{\pgfqpoint{0.777255in}{0.594331in}}{\pgfqpoint{0.783363in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.789471in}{0.606548in}}{\pgfqpoint{0.792903in}{0.614833in}}{\pgfqpoint{0.792903in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.792903in}{0.632110in}}{\pgfqpoint{0.789471in}{0.640395in}}{\pgfqpoint{0.783363in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.777255in}{0.652612in}}{\pgfqpoint{0.768969in}{0.656044in}}{\pgfqpoint{0.760331in}{0.656044in}}%
\pgfpathcurveto{\pgfqpoint{0.751693in}{0.656044in}}{\pgfqpoint{0.743407in}{0.652612in}}{\pgfqpoint{0.737299in}{0.646504in}}%
\pgfpathcurveto{\pgfqpoint{0.731190in}{0.640395in}}{\pgfqpoint{0.727758in}{0.632110in}}{\pgfqpoint{0.727758in}{0.623472in}}%
\pgfpathcurveto{\pgfqpoint{0.727758in}{0.614833in}}{\pgfqpoint{0.731190in}{0.606548in}}{\pgfqpoint{0.737299in}{0.600439in}}%
\pgfpathcurveto{\pgfqpoint{0.743407in}{0.594331in}}{\pgfqpoint{0.751693in}{0.590899in}}{\pgfqpoint{0.760331in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{0.760331in}{0.590899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708620in}{0.605019in}}%
\pgfpathcurveto{\pgfqpoint{0.717258in}{0.605019in}}{\pgfqpoint{0.725544in}{0.608451in}}{\pgfqpoint{0.731652in}{0.614559in}}%
\pgfpathcurveto{\pgfqpoint{0.737760in}{0.620667in}}{\pgfqpoint{0.741193in}{0.628953in}}{\pgfqpoint{0.741193in}{0.637591in}}%
\pgfpathcurveto{\pgfqpoint{0.741193in}{0.646230in}}{\pgfqpoint{0.737760in}{0.654515in}}{\pgfqpoint{0.731652in}{0.660623in}}%
\pgfpathcurveto{\pgfqpoint{0.725544in}{0.666732in}}{\pgfqpoint{0.717258in}{0.670164in}}{\pgfqpoint{0.708620in}{0.670164in}}%
\pgfpathcurveto{\pgfqpoint{0.699982in}{0.670164in}}{\pgfqpoint{0.691696in}{0.666732in}}{\pgfqpoint{0.685588in}{0.660623in}}%
\pgfpathcurveto{\pgfqpoint{0.679480in}{0.654515in}}{\pgfqpoint{0.676048in}{0.646230in}}{\pgfqpoint{0.676048in}{0.637591in}}%
\pgfpathcurveto{\pgfqpoint{0.676048in}{0.628953in}}{\pgfqpoint{0.679480in}{0.620667in}}{\pgfqpoint{0.685588in}{0.614559in}}%
\pgfpathcurveto{\pgfqpoint{0.691696in}{0.608451in}}{\pgfqpoint{0.699982in}{0.605019in}}{\pgfqpoint{0.708620in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{0.708620in}{0.605019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691432in}{0.539054in}}%
\pgfpathcurveto{\pgfqpoint{0.700070in}{0.539054in}}{\pgfqpoint{0.708356in}{0.542486in}}{\pgfqpoint{0.714464in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.720572in}{0.554703in}}{\pgfqpoint{0.724004in}{0.562988in}}{\pgfqpoint{0.724004in}{0.571626in}}%
\pgfpathcurveto{\pgfqpoint{0.724004in}{0.580265in}}{\pgfqpoint{0.720572in}{0.588550in}}{\pgfqpoint{0.714464in}{0.594659in}}%
\pgfpathcurveto{\pgfqpoint{0.708356in}{0.600767in}}{\pgfqpoint{0.700070in}{0.604199in}}{\pgfqpoint{0.691432in}{0.604199in}}%
\pgfpathcurveto{\pgfqpoint{0.682794in}{0.604199in}}{\pgfqpoint{0.674508in}{0.600767in}}{\pgfqpoint{0.668400in}{0.594659in}}%
\pgfpathcurveto{\pgfqpoint{0.662291in}{0.588550in}}{\pgfqpoint{0.658859in}{0.580265in}}{\pgfqpoint{0.658859in}{0.571626in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.562988in}}{\pgfqpoint{0.662291in}{0.554703in}}{\pgfqpoint{0.668400in}{0.548594in}}%
\pgfpathcurveto{\pgfqpoint{0.674508in}{0.542486in}}{\pgfqpoint{0.682794in}{0.539054in}}{\pgfqpoint{0.691432in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{0.691432in}{0.539054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810084in}{0.628901in}}%
\pgfpathcurveto{\pgfqpoint{0.818723in}{0.628901in}}{\pgfqpoint{0.827008in}{0.632333in}}{\pgfqpoint{0.833116in}{0.638441in}}%
\pgfpathcurveto{\pgfqpoint{0.839225in}{0.644550in}}{\pgfqpoint{0.842657in}{0.652835in}}{\pgfqpoint{0.842657in}{0.661474in}}%
\pgfpathcurveto{\pgfqpoint{0.842657in}{0.670112in}}{\pgfqpoint{0.839225in}{0.678398in}}{\pgfqpoint{0.833116in}{0.684506in}}%
\pgfpathcurveto{\pgfqpoint{0.827008in}{0.690614in}}{\pgfqpoint{0.818723in}{0.694046in}}{\pgfqpoint{0.810084in}{0.694046in}}%
\pgfpathcurveto{\pgfqpoint{0.801446in}{0.694046in}}{\pgfqpoint{0.793160in}{0.690614in}}{\pgfqpoint{0.787052in}{0.684506in}}%
\pgfpathcurveto{\pgfqpoint{0.780944in}{0.678398in}}{\pgfqpoint{0.777512in}{0.670112in}}{\pgfqpoint{0.777512in}{0.661474in}}%
\pgfpathcurveto{\pgfqpoint{0.777512in}{0.652835in}}{\pgfqpoint{0.780944in}{0.644550in}}{\pgfqpoint{0.787052in}{0.638441in}}%
\pgfpathcurveto{\pgfqpoint{0.793160in}{0.632333in}}{\pgfqpoint{0.801446in}{0.628901in}}{\pgfqpoint{0.810084in}{0.628901in}}%
\pgfpathlineto{\pgfqpoint{0.810084in}{0.628901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804370in}{0.598839in}}%
\pgfpathcurveto{\pgfqpoint{0.813009in}{0.598839in}}{\pgfqpoint{0.821294in}{0.602271in}}{\pgfqpoint{0.827403in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{0.833511in}{0.614488in}}{\pgfqpoint{0.836943in}{0.622773in}}{\pgfqpoint{0.836943in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.836943in}{0.640050in}}{\pgfqpoint{0.833511in}{0.648336in}}{\pgfqpoint{0.827403in}{0.654444in}}%
\pgfpathcurveto{\pgfqpoint{0.821294in}{0.660552in}}{\pgfqpoint{0.813009in}{0.663984in}}{\pgfqpoint{0.804370in}{0.663984in}}%
\pgfpathcurveto{\pgfqpoint{0.795732in}{0.663984in}}{\pgfqpoint{0.787447in}{0.660552in}}{\pgfqpoint{0.781338in}{0.654444in}}%
\pgfpathcurveto{\pgfqpoint{0.775230in}{0.648336in}}{\pgfqpoint{0.771798in}{0.640050in}}{\pgfqpoint{0.771798in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.771798in}{0.622773in}}{\pgfqpoint{0.775230in}{0.614488in}}{\pgfqpoint{0.781338in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{0.787447in}{0.602271in}}{\pgfqpoint{0.795732in}{0.598839in}}{\pgfqpoint{0.804370in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{0.804370in}{0.598839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.511480in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.511480in}}{\pgfqpoint{0.605659in}{0.514912in}}{\pgfqpoint{0.611767in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.527129in}}{\pgfqpoint{0.621307in}{0.535414in}}{\pgfqpoint{0.621307in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.552691in}}{\pgfqpoint{0.617875in}{0.560977in}}{\pgfqpoint{0.611767in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.573193in}}{\pgfqpoint{0.597373in}{0.576625in}}{\pgfqpoint{0.588735in}{0.576625in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.576625in}}{\pgfqpoint{0.571811in}{0.573193in}}{\pgfqpoint{0.565703in}{0.567085in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.560977in}}{\pgfqpoint{0.556163in}{0.552691in}}{\pgfqpoint{0.556163in}{0.544053in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.535414in}}{\pgfqpoint{0.559595in}{0.527129in}}{\pgfqpoint{0.565703in}{0.521021in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.514912in}}{\pgfqpoint{0.580097in}{0.511480in}}{\pgfqpoint{0.588735in}{0.511480in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.511480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.516625in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.516625in}}{\pgfqpoint{0.605659in}{0.520057in}}{\pgfqpoint{0.611767in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.532274in}}{\pgfqpoint{0.621307in}{0.540559in}}{\pgfqpoint{0.621307in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.557836in}}{\pgfqpoint{0.617875in}{0.566121in}}{\pgfqpoint{0.611767in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.578338in}}{\pgfqpoint{0.597373in}{0.581770in}}{\pgfqpoint{0.588735in}{0.581770in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.581770in}}{\pgfqpoint{0.571811in}{0.578338in}}{\pgfqpoint{0.565703in}{0.572230in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.566121in}}{\pgfqpoint{0.556163in}{0.557836in}}{\pgfqpoint{0.556163in}{0.549197in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.540559in}}{\pgfqpoint{0.559595in}{0.532274in}}{\pgfqpoint{0.565703in}{0.526165in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.520057in}}{\pgfqpoint{0.580097in}{0.516625in}}{\pgfqpoint{0.588735in}{0.516625in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.516625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.483082in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.483082in}}{\pgfqpoint{0.605659in}{0.486514in}}{\pgfqpoint{0.611767in}{0.492622in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.498730in}}{\pgfqpoint{0.621307in}{0.507016in}}{\pgfqpoint{0.621307in}{0.515654in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.524292in}}{\pgfqpoint{0.617875in}{0.532578in}}{\pgfqpoint{0.611767in}{0.538686in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.544794in}}{\pgfqpoint{0.597373in}{0.548226in}}{\pgfqpoint{0.588735in}{0.548226in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.548226in}}{\pgfqpoint{0.571811in}{0.544794in}}{\pgfqpoint{0.565703in}{0.538686in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.532578in}}{\pgfqpoint{0.556163in}{0.524292in}}{\pgfqpoint{0.556163in}{0.515654in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.507016in}}{\pgfqpoint{0.559595in}{0.498730in}}{\pgfqpoint{0.565703in}{0.492622in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.486514in}}{\pgfqpoint{0.580097in}{0.483082in}}{\pgfqpoint{0.588735in}{0.483082in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.483082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.513736in}}{\pgfqpoint{0.605659in}{0.517168in}}{\pgfqpoint{0.611767in}{0.523276in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.529384in}}{\pgfqpoint{0.621307in}{0.537670in}}{\pgfqpoint{0.621307in}{0.546308in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.554947in}}{\pgfqpoint{0.617875in}{0.563232in}}{\pgfqpoint{0.611767in}{0.569340in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.575449in}}{\pgfqpoint{0.597373in}{0.578881in}}{\pgfqpoint{0.588735in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.578881in}}{\pgfqpoint{0.571811in}{0.575449in}}{\pgfqpoint{0.565703in}{0.569340in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.563232in}}{\pgfqpoint{0.556163in}{0.554947in}}{\pgfqpoint{0.556163in}{0.546308in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.537670in}}{\pgfqpoint{0.559595in}{0.529384in}}{\pgfqpoint{0.565703in}{0.523276in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.517168in}}{\pgfqpoint{0.580097in}{0.513736in}}{\pgfqpoint{0.588735in}{0.513736in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.513736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658301in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.666940in}{1.333294in}}{\pgfqpoint{0.675225in}{1.336726in}}{\pgfqpoint{0.681334in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.687442in}{1.348942in}}{\pgfqpoint{0.690874in}{1.357228in}}{\pgfqpoint{0.690874in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.690874in}{1.374504in}}{\pgfqpoint{0.687442in}{1.382790in}}{\pgfqpoint{0.681334in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.675225in}{1.395006in}}{\pgfqpoint{0.666940in}{1.398438in}}{\pgfqpoint{0.658301in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.649663in}{1.398438in}}{\pgfqpoint{0.641377in}{1.395006in}}{\pgfqpoint{0.635269in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.629161in}{1.382790in}}{\pgfqpoint{0.625729in}{1.374504in}}{\pgfqpoint{0.625729in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.625729in}{1.357228in}}{\pgfqpoint{0.629161in}{1.348942in}}{\pgfqpoint{0.635269in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.641377in}{1.336726in}}{\pgfqpoint{0.649663in}{1.333294in}}{\pgfqpoint{0.658301in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.658301in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{1.333294in}}{\pgfqpoint{0.666197in}{1.336726in}}{\pgfqpoint{0.672305in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{1.348942in}}{\pgfqpoint{0.681845in}{1.357228in}}{\pgfqpoint{0.681845in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{1.374504in}}{\pgfqpoint{0.678413in}{1.382790in}}{\pgfqpoint{0.672305in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{1.395006in}}{\pgfqpoint{0.657911in}{1.398438in}}{\pgfqpoint{0.649273in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{1.398438in}}{\pgfqpoint{0.632349in}{1.395006in}}{\pgfqpoint{0.626241in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{1.382790in}}{\pgfqpoint{0.616701in}{1.374504in}}{\pgfqpoint{0.616701in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{1.357228in}}{\pgfqpoint{0.620133in}{1.348942in}}{\pgfqpoint{0.626241in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{1.336726in}}{\pgfqpoint{0.640635in}{1.333294in}}{\pgfqpoint{0.649273in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.523960in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.523960in}}{\pgfqpoint{0.605659in}{0.527392in}}{\pgfqpoint{0.611767in}{0.533500in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.539608in}}{\pgfqpoint{0.621307in}{0.547894in}}{\pgfqpoint{0.621307in}{0.556532in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.565170in}}{\pgfqpoint{0.617875in}{0.573456in}}{\pgfqpoint{0.611767in}{0.579564in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.585672in}}{\pgfqpoint{0.597373in}{0.589104in}}{\pgfqpoint{0.588735in}{0.589104in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.589104in}}{\pgfqpoint{0.571811in}{0.585672in}}{\pgfqpoint{0.565703in}{0.579564in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.573456in}}{\pgfqpoint{0.556163in}{0.565170in}}{\pgfqpoint{0.556163in}{0.556532in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.547894in}}{\pgfqpoint{0.559595in}{0.539608in}}{\pgfqpoint{0.565703in}{0.533500in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.527392in}}{\pgfqpoint{0.580097in}{0.523960in}}{\pgfqpoint{0.588735in}{0.523960in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.523960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.566917in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.566917in}}{\pgfqpoint{0.673978in}{0.570349in}}{\pgfqpoint{0.680087in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.582565in}}{\pgfqpoint{0.689627in}{0.590851in}}{\pgfqpoint{0.689627in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.608127in}}{\pgfqpoint{0.686195in}{0.616413in}}{\pgfqpoint{0.680087in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.628629in}}{\pgfqpoint{0.665693in}{0.632061in}}{\pgfqpoint{0.657055in}{0.632061in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.632061in}}{\pgfqpoint{0.640131in}{0.628629in}}{\pgfqpoint{0.634022in}{0.622521in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.616413in}}{\pgfqpoint{0.624482in}{0.608127in}}{\pgfqpoint{0.624482in}{0.599489in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.590851in}}{\pgfqpoint{0.627914in}{0.582565in}}{\pgfqpoint{0.634022in}{0.576457in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.570349in}}{\pgfqpoint{0.648416in}{0.566917in}}{\pgfqpoint{0.657055in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.566917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.526432in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.526432in}}{\pgfqpoint{0.667531in}{0.529864in}}{\pgfqpoint{0.673639in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.542081in}}{\pgfqpoint{0.683180in}{0.550366in}}{\pgfqpoint{0.683180in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.567643in}}{\pgfqpoint{0.679748in}{0.575928in}}{\pgfqpoint{0.673639in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.588145in}}{\pgfqpoint{0.659246in}{0.591577in}}{\pgfqpoint{0.650607in}{0.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.591577in}}{\pgfqpoint{0.633683in}{0.588145in}}{\pgfqpoint{0.627575in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.575928in}}{\pgfqpoint{0.618035in}{0.567643in}}{\pgfqpoint{0.618035in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.550366in}}{\pgfqpoint{0.621467in}{0.542081in}}{\pgfqpoint{0.627575in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.529864in}}{\pgfqpoint{0.641969in}{0.526432in}}{\pgfqpoint{0.650607in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.526432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.481880in}}{\pgfqpoint{0.605659in}{0.485312in}}{\pgfqpoint{0.611767in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.497529in}}{\pgfqpoint{0.621307in}{0.505814in}}{\pgfqpoint{0.621307in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.523091in}}{\pgfqpoint{0.617875in}{0.531376in}}{\pgfqpoint{0.611767in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.543593in}}{\pgfqpoint{0.597373in}{0.547025in}}{\pgfqpoint{0.588735in}{0.547025in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.547025in}}{\pgfqpoint{0.571811in}{0.543593in}}{\pgfqpoint{0.565703in}{0.537485in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.531376in}}{\pgfqpoint{0.556163in}{0.523091in}}{\pgfqpoint{0.556163in}{0.514453in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.505814in}}{\pgfqpoint{0.559595in}{0.497529in}}{\pgfqpoint{0.565703in}{0.491420in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.485312in}}{\pgfqpoint{0.580097in}{0.481880in}}{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.481880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.578689in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.578689in}}{\pgfqpoint{0.673978in}{0.582121in}}{\pgfqpoint{0.680087in}{0.588230in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.594338in}}{\pgfqpoint{0.689627in}{0.602623in}}{\pgfqpoint{0.689627in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.619900in}}{\pgfqpoint{0.686195in}{0.628186in}}{\pgfqpoint{0.680087in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.640402in}}{\pgfqpoint{0.665693in}{0.643834in}}{\pgfqpoint{0.657055in}{0.643834in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.643834in}}{\pgfqpoint{0.640131in}{0.640402in}}{\pgfqpoint{0.634022in}{0.634294in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.628186in}}{\pgfqpoint{0.624482in}{0.619900in}}{\pgfqpoint{0.624482in}{0.611262in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.602623in}}{\pgfqpoint{0.627914in}{0.594338in}}{\pgfqpoint{0.634022in}{0.588230in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.582121in}}{\pgfqpoint{0.648416in}{0.578689in}}{\pgfqpoint{0.657055in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.578689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.527036in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.527036in}}{\pgfqpoint{0.667531in}{0.530468in}}{\pgfqpoint{0.673639in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.542684in}}{\pgfqpoint{0.683180in}{0.550970in}}{\pgfqpoint{0.683180in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.568246in}}{\pgfqpoint{0.679748in}{0.576532in}}{\pgfqpoint{0.673639in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.588748in}}{\pgfqpoint{0.659246in}{0.592180in}}{\pgfqpoint{0.650607in}{0.592180in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.592180in}}{\pgfqpoint{0.633683in}{0.588748in}}{\pgfqpoint{0.627575in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.576532in}}{\pgfqpoint{0.618035in}{0.568246in}}{\pgfqpoint{0.618035in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.550970in}}{\pgfqpoint{0.621467in}{0.542684in}}{\pgfqpoint{0.627575in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.530468in}}{\pgfqpoint{0.641969in}{0.527036in}}{\pgfqpoint{0.650607in}{0.527036in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.527036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.526432in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.526432in}}{\pgfqpoint{0.605659in}{0.529864in}}{\pgfqpoint{0.611767in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.542081in}}{\pgfqpoint{0.621307in}{0.550366in}}{\pgfqpoint{0.621307in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.567643in}}{\pgfqpoint{0.617875in}{0.575928in}}{\pgfqpoint{0.611767in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.588145in}}{\pgfqpoint{0.597373in}{0.591577in}}{\pgfqpoint{0.588735in}{0.591577in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.591577in}}{\pgfqpoint{0.571811in}{0.588145in}}{\pgfqpoint{0.565703in}{0.582037in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.575928in}}{\pgfqpoint{0.556163in}{0.567643in}}{\pgfqpoint{0.556163in}{0.559005in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.550366in}}{\pgfqpoint{0.559595in}{0.542081in}}{\pgfqpoint{0.565703in}{0.535972in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.529864in}}{\pgfqpoint{0.580097in}{0.526432in}}{\pgfqpoint{0.588735in}{0.526432in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.526432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{0.558656in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{0.558656in}}{\pgfqpoint{0.673978in}{0.562088in}}{\pgfqpoint{0.680087in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{0.574305in}}{\pgfqpoint{0.689627in}{0.582590in}}{\pgfqpoint{0.689627in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{0.599867in}}{\pgfqpoint{0.686195in}{0.608153in}}{\pgfqpoint{0.680087in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{0.620369in}}{\pgfqpoint{0.665693in}{0.623801in}}{\pgfqpoint{0.657055in}{0.623801in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{0.623801in}}{\pgfqpoint{0.640131in}{0.620369in}}{\pgfqpoint{0.634022in}{0.614261in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{0.608153in}}{\pgfqpoint{0.624482in}{0.599867in}}{\pgfqpoint{0.624482in}{0.591229in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{0.582590in}}{\pgfqpoint{0.627914in}{0.574305in}}{\pgfqpoint{0.634022in}{0.568196in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{0.562088in}}{\pgfqpoint{0.648416in}{0.558656in}}{\pgfqpoint{0.657055in}{0.558656in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{0.558656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650607in}{0.528813in}}%
\pgfpathcurveto{\pgfqpoint{0.659246in}{0.528813in}}{\pgfqpoint{0.667531in}{0.532245in}}{\pgfqpoint{0.673639in}{0.538353in}}%
\pgfpathcurveto{\pgfqpoint{0.679748in}{0.544461in}}{\pgfqpoint{0.683180in}{0.552747in}}{\pgfqpoint{0.683180in}{0.561385in}}%
\pgfpathcurveto{\pgfqpoint{0.683180in}{0.570024in}}{\pgfqpoint{0.679748in}{0.578309in}}{\pgfqpoint{0.673639in}{0.584417in}}%
\pgfpathcurveto{\pgfqpoint{0.667531in}{0.590526in}}{\pgfqpoint{0.659246in}{0.593958in}}{\pgfqpoint{0.650607in}{0.593958in}}%
\pgfpathcurveto{\pgfqpoint{0.641969in}{0.593958in}}{\pgfqpoint{0.633683in}{0.590526in}}{\pgfqpoint{0.627575in}{0.584417in}}%
\pgfpathcurveto{\pgfqpoint{0.621467in}{0.578309in}}{\pgfqpoint{0.618035in}{0.570024in}}{\pgfqpoint{0.618035in}{0.561385in}}%
\pgfpathcurveto{\pgfqpoint{0.618035in}{0.552747in}}{\pgfqpoint{0.621467in}{0.544461in}}{\pgfqpoint{0.627575in}{0.538353in}}%
\pgfpathcurveto{\pgfqpoint{0.633683in}{0.532245in}}{\pgfqpoint{0.641969in}{0.528813in}}{\pgfqpoint{0.650607in}{0.528813in}}%
\pgfpathlineto{\pgfqpoint{0.650607in}{0.528813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211418in}{0.675154in}}%
\pgfpathcurveto{\pgfqpoint{1.220057in}{0.675154in}}{\pgfqpoint{1.228342in}{0.678586in}}{\pgfqpoint{1.234450in}{0.684695in}}%
\pgfpathcurveto{\pgfqpoint{1.240559in}{0.690803in}}{\pgfqpoint{1.243991in}{0.699088in}}{\pgfqpoint{1.243991in}{0.707727in}}%
\pgfpathcurveto{\pgfqpoint{1.243991in}{0.716365in}}{\pgfqpoint{1.240559in}{0.724651in}}{\pgfqpoint{1.234450in}{0.730759in}}%
\pgfpathcurveto{\pgfqpoint{1.228342in}{0.736867in}}{\pgfqpoint{1.220057in}{0.740299in}}{\pgfqpoint{1.211418in}{0.740299in}}%
\pgfpathcurveto{\pgfqpoint{1.202780in}{0.740299in}}{\pgfqpoint{1.194494in}{0.736867in}}{\pgfqpoint{1.188386in}{0.730759in}}%
\pgfpathcurveto{\pgfqpoint{1.182278in}{0.724651in}}{\pgfqpoint{1.178846in}{0.716365in}}{\pgfqpoint{1.178846in}{0.707727in}}%
\pgfpathcurveto{\pgfqpoint{1.178846in}{0.699088in}}{\pgfqpoint{1.182278in}{0.690803in}}{\pgfqpoint{1.188386in}{0.684695in}}%
\pgfpathcurveto{\pgfqpoint{1.194494in}{0.678586in}}{\pgfqpoint{1.202780in}{0.675154in}}{\pgfqpoint{1.211418in}{0.675154in}}%
\pgfpathlineto{\pgfqpoint{1.211418in}{0.675154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694181in}{0.496946in}}%
\pgfpathcurveto{\pgfqpoint{0.702819in}{0.496946in}}{\pgfqpoint{0.711105in}{0.500378in}}{\pgfqpoint{0.717213in}{0.506486in}}%
\pgfpathcurveto{\pgfqpoint{0.723321in}{0.512595in}}{\pgfqpoint{0.726753in}{0.520880in}}{\pgfqpoint{0.726753in}{0.529519in}}%
\pgfpathcurveto{\pgfqpoint{0.726753in}{0.538157in}}{\pgfqpoint{0.723321in}{0.546443in}}{\pgfqpoint{0.717213in}{0.552551in}}%
\pgfpathcurveto{\pgfqpoint{0.711105in}{0.558659in}}{\pgfqpoint{0.702819in}{0.562091in}}{\pgfqpoint{0.694181in}{0.562091in}}%
\pgfpathcurveto{\pgfqpoint{0.685543in}{0.562091in}}{\pgfqpoint{0.677257in}{0.558659in}}{\pgfqpoint{0.671149in}{0.552551in}}%
\pgfpathcurveto{\pgfqpoint{0.665041in}{0.546443in}}{\pgfqpoint{0.661609in}{0.538157in}}{\pgfqpoint{0.661609in}{0.529519in}}%
\pgfpathcurveto{\pgfqpoint{0.661609in}{0.520880in}}{\pgfqpoint{0.665041in}{0.512595in}}{\pgfqpoint{0.671149in}{0.506486in}}%
\pgfpathcurveto{\pgfqpoint{0.677257in}{0.500378in}}{\pgfqpoint{0.685543in}{0.496946in}}{\pgfqpoint{0.694181in}{0.496946in}}%
\pgfpathlineto{\pgfqpoint{0.694181in}{0.496946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971952in}{0.593514in}}%
\pgfpathcurveto{\pgfqpoint{0.980590in}{0.593514in}}{\pgfqpoint{0.988876in}{0.596946in}}{\pgfqpoint{0.994984in}{0.603054in}}%
\pgfpathcurveto{\pgfqpoint{1.001092in}{0.609163in}}{\pgfqpoint{1.004524in}{0.617448in}}{\pgfqpoint{1.004524in}{0.626087in}}%
\pgfpathcurveto{\pgfqpoint{1.004524in}{0.634725in}}{\pgfqpoint{1.001092in}{0.643010in}}{\pgfqpoint{0.994984in}{0.649119in}}%
\pgfpathcurveto{\pgfqpoint{0.988876in}{0.655227in}}{\pgfqpoint{0.980590in}{0.658659in}}{\pgfqpoint{0.971952in}{0.658659in}}%
\pgfpathcurveto{\pgfqpoint{0.963313in}{0.658659in}}{\pgfqpoint{0.955028in}{0.655227in}}{\pgfqpoint{0.948920in}{0.649119in}}%
\pgfpathcurveto{\pgfqpoint{0.942811in}{0.643010in}}{\pgfqpoint{0.939379in}{0.634725in}}{\pgfqpoint{0.939379in}{0.626087in}}%
\pgfpathcurveto{\pgfqpoint{0.939379in}{0.617448in}}{\pgfqpoint{0.942811in}{0.609163in}}{\pgfqpoint{0.948920in}{0.603054in}}%
\pgfpathcurveto{\pgfqpoint{0.955028in}{0.596946in}}{\pgfqpoint{0.963313in}{0.593514in}}{\pgfqpoint{0.971952in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{0.971952in}{0.593514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489399in}{0.825102in}}%
\pgfpathcurveto{\pgfqpoint{1.498037in}{0.825102in}}{\pgfqpoint{1.506323in}{0.828534in}}{\pgfqpoint{1.512431in}{0.834642in}}%
\pgfpathcurveto{\pgfqpoint{1.518539in}{0.840750in}}{\pgfqpoint{1.521971in}{0.849036in}}{\pgfqpoint{1.521971in}{0.857674in}}%
\pgfpathcurveto{\pgfqpoint{1.521971in}{0.866312in}}{\pgfqpoint{1.518539in}{0.874598in}}{\pgfqpoint{1.512431in}{0.880706in}}%
\pgfpathcurveto{\pgfqpoint{1.506323in}{0.886814in}}{\pgfqpoint{1.498037in}{0.890247in}}{\pgfqpoint{1.489399in}{0.890247in}}%
\pgfpathcurveto{\pgfqpoint{1.480761in}{0.890247in}}{\pgfqpoint{1.472475in}{0.886814in}}{\pgfqpoint{1.466367in}{0.880706in}}%
\pgfpathcurveto{\pgfqpoint{1.460259in}{0.874598in}}{\pgfqpoint{1.456827in}{0.866312in}}{\pgfqpoint{1.456827in}{0.857674in}}%
\pgfpathcurveto{\pgfqpoint{1.456827in}{0.849036in}}{\pgfqpoint{1.460259in}{0.840750in}}{\pgfqpoint{1.466367in}{0.834642in}}%
\pgfpathcurveto{\pgfqpoint{1.472475in}{0.828534in}}{\pgfqpoint{1.480761in}{0.825102in}}{\pgfqpoint{1.489399in}{0.825102in}}%
\pgfpathlineto{\pgfqpoint{1.489399in}{0.825102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001493in}{0.670878in}}%
\pgfpathcurveto{\pgfqpoint{1.010131in}{0.670878in}}{\pgfqpoint{1.018417in}{0.674310in}}{\pgfqpoint{1.024525in}{0.680418in}}%
\pgfpathcurveto{\pgfqpoint{1.030633in}{0.686527in}}{\pgfqpoint{1.034065in}{0.694812in}}{\pgfqpoint{1.034065in}{0.703450in}}%
\pgfpathcurveto{\pgfqpoint{1.034065in}{0.712089in}}{\pgfqpoint{1.030633in}{0.720374in}}{\pgfqpoint{1.024525in}{0.726483in}}%
\pgfpathcurveto{\pgfqpoint{1.018417in}{0.732591in}}{\pgfqpoint{1.010131in}{0.736023in}}{\pgfqpoint{1.001493in}{0.736023in}}%
\pgfpathcurveto{\pgfqpoint{0.992855in}{0.736023in}}{\pgfqpoint{0.984569in}{0.732591in}}{\pgfqpoint{0.978461in}{0.726483in}}%
\pgfpathcurveto{\pgfqpoint{0.972353in}{0.720374in}}{\pgfqpoint{0.968921in}{0.712089in}}{\pgfqpoint{0.968921in}{0.703450in}}%
\pgfpathcurveto{\pgfqpoint{0.968921in}{0.694812in}}{\pgfqpoint{0.972353in}{0.686527in}}{\pgfqpoint{0.978461in}{0.680418in}}%
\pgfpathcurveto{\pgfqpoint{0.984569in}{0.674310in}}{\pgfqpoint{0.992855in}{0.670878in}}{\pgfqpoint{1.001493in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.001493in}{0.670878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339063in}{0.752209in}}%
\pgfpathcurveto{\pgfqpoint{1.347701in}{0.752209in}}{\pgfqpoint{1.355987in}{0.755641in}}{\pgfqpoint{1.362095in}{0.761749in}}%
\pgfpathcurveto{\pgfqpoint{1.368203in}{0.767858in}}{\pgfqpoint{1.371635in}{0.776143in}}{\pgfqpoint{1.371635in}{0.784781in}}%
\pgfpathcurveto{\pgfqpoint{1.371635in}{0.793420in}}{\pgfqpoint{1.368203in}{0.801705in}}{\pgfqpoint{1.362095in}{0.807814in}}%
\pgfpathcurveto{\pgfqpoint{1.355987in}{0.813922in}}{\pgfqpoint{1.347701in}{0.817354in}}{\pgfqpoint{1.339063in}{0.817354in}}%
\pgfpathcurveto{\pgfqpoint{1.330425in}{0.817354in}}{\pgfqpoint{1.322139in}{0.813922in}}{\pgfqpoint{1.316031in}{0.807814in}}%
\pgfpathcurveto{\pgfqpoint{1.309923in}{0.801705in}}{\pgfqpoint{1.306491in}{0.793420in}}{\pgfqpoint{1.306491in}{0.784781in}}%
\pgfpathcurveto{\pgfqpoint{1.306491in}{0.776143in}}{\pgfqpoint{1.309923in}{0.767858in}}{\pgfqpoint{1.316031in}{0.761749in}}%
\pgfpathcurveto{\pgfqpoint{1.322139in}{0.755641in}}{\pgfqpoint{1.330425in}{0.752209in}}{\pgfqpoint{1.339063in}{0.752209in}}%
\pgfpathlineto{\pgfqpoint{1.339063in}{0.752209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{1.006314in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{1.006314in}}{\pgfqpoint{1.860856in}{1.009746in}}{\pgfqpoint{1.866964in}{1.015854in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{1.021962in}}{\pgfqpoint{1.876504in}{1.030248in}}{\pgfqpoint{1.876504in}{1.038886in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{1.047524in}}{\pgfqpoint{1.873072in}{1.055810in}}{\pgfqpoint{1.866964in}{1.061918in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{1.068026in}}{\pgfqpoint{1.852570in}{1.071458in}}{\pgfqpoint{1.843932in}{1.071458in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.071458in}}{\pgfqpoint{1.827008in}{1.068026in}}{\pgfqpoint{1.820900in}{1.061918in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{1.055810in}}{\pgfqpoint{1.811360in}{1.047524in}}{\pgfqpoint{1.811360in}{1.038886in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{1.030248in}}{\pgfqpoint{1.814792in}{1.021962in}}{\pgfqpoint{1.820900in}{1.015854in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{1.009746in}}{\pgfqpoint{1.835294in}{1.006314in}}{\pgfqpoint{1.843932in}{1.006314in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.006314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376354in}{0.805307in}}%
\pgfpathcurveto{\pgfqpoint{1.384992in}{0.805307in}}{\pgfqpoint{1.393278in}{0.808739in}}{\pgfqpoint{1.399386in}{0.814847in}}%
\pgfpathcurveto{\pgfqpoint{1.405494in}{0.820955in}}{\pgfqpoint{1.408926in}{0.829241in}}{\pgfqpoint{1.408926in}{0.837879in}}%
\pgfpathcurveto{\pgfqpoint{1.408926in}{0.846517in}}{\pgfqpoint{1.405494in}{0.854803in}}{\pgfqpoint{1.399386in}{0.860911in}}%
\pgfpathcurveto{\pgfqpoint{1.393278in}{0.867019in}}{\pgfqpoint{1.384992in}{0.870451in}}{\pgfqpoint{1.376354in}{0.870451in}}%
\pgfpathcurveto{\pgfqpoint{1.367716in}{0.870451in}}{\pgfqpoint{1.359430in}{0.867019in}}{\pgfqpoint{1.353322in}{0.860911in}}%
\pgfpathcurveto{\pgfqpoint{1.347214in}{0.854803in}}{\pgfqpoint{1.343782in}{0.846517in}}{\pgfqpoint{1.343782in}{0.837879in}}%
\pgfpathcurveto{\pgfqpoint{1.343782in}{0.829241in}}{\pgfqpoint{1.347214in}{0.820955in}}{\pgfqpoint{1.353322in}{0.814847in}}%
\pgfpathcurveto{\pgfqpoint{1.359430in}{0.808739in}}{\pgfqpoint{1.367716in}{0.805307in}}{\pgfqpoint{1.376354in}{0.805307in}}%
\pgfpathlineto{\pgfqpoint{1.376354in}{0.805307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.935351in}}%
\pgfpathcurveto{\pgfqpoint{1.852570in}{0.935351in}}{\pgfqpoint{1.860856in}{0.938783in}}{\pgfqpoint{1.866964in}{0.944891in}}%
\pgfpathcurveto{\pgfqpoint{1.873072in}{0.950999in}}{\pgfqpoint{1.876504in}{0.959285in}}{\pgfqpoint{1.876504in}{0.967923in}}%
\pgfpathcurveto{\pgfqpoint{1.876504in}{0.976562in}}{\pgfqpoint{1.873072in}{0.984847in}}{\pgfqpoint{1.866964in}{0.990955in}}%
\pgfpathcurveto{\pgfqpoint{1.860856in}{0.997064in}}{\pgfqpoint{1.852570in}{1.000496in}}{\pgfqpoint{1.843932in}{1.000496in}}%
\pgfpathcurveto{\pgfqpoint{1.835294in}{1.000496in}}{\pgfqpoint{1.827008in}{0.997064in}}{\pgfqpoint{1.820900in}{0.990955in}}%
\pgfpathcurveto{\pgfqpoint{1.814792in}{0.984847in}}{\pgfqpoint{1.811360in}{0.976562in}}{\pgfqpoint{1.811360in}{0.967923in}}%
\pgfpathcurveto{\pgfqpoint{1.811360in}{0.959285in}}{\pgfqpoint{1.814792in}{0.950999in}}{\pgfqpoint{1.820900in}{0.944891in}}%
\pgfpathcurveto{\pgfqpoint{1.827008in}{0.938783in}}{\pgfqpoint{1.835294in}{0.935351in}}{\pgfqpoint{1.843932in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{0.935351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799440in}{0.586050in}}%
\pgfpathcurveto{\pgfqpoint{0.808078in}{0.586050in}}{\pgfqpoint{0.816364in}{0.589482in}}{\pgfqpoint{0.822472in}{0.595591in}}%
\pgfpathcurveto{\pgfqpoint{0.828580in}{0.601699in}}{\pgfqpoint{0.832012in}{0.609984in}}{\pgfqpoint{0.832012in}{0.618623in}}%
\pgfpathcurveto{\pgfqpoint{0.832012in}{0.627261in}}{\pgfqpoint{0.828580in}{0.635547in}}{\pgfqpoint{0.822472in}{0.641655in}}%
\pgfpathcurveto{\pgfqpoint{0.816364in}{0.647763in}}{\pgfqpoint{0.808078in}{0.651195in}}{\pgfqpoint{0.799440in}{0.651195in}}%
\pgfpathcurveto{\pgfqpoint{0.790802in}{0.651195in}}{\pgfqpoint{0.782516in}{0.647763in}}{\pgfqpoint{0.776408in}{0.641655in}}%
\pgfpathcurveto{\pgfqpoint{0.770300in}{0.635547in}}{\pgfqpoint{0.766868in}{0.627261in}}{\pgfqpoint{0.766868in}{0.618623in}}%
\pgfpathcurveto{\pgfqpoint{0.766868in}{0.609984in}}{\pgfqpoint{0.770300in}{0.601699in}}{\pgfqpoint{0.776408in}{0.595591in}}%
\pgfpathcurveto{\pgfqpoint{0.782516in}{0.589482in}}{\pgfqpoint{0.790802in}{0.586050in}}{\pgfqpoint{0.799440in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{0.799440in}{0.586050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721435in}{0.527036in}}%
\pgfpathcurveto{\pgfqpoint{0.730074in}{0.527036in}}{\pgfqpoint{0.738359in}{0.530468in}}{\pgfqpoint{0.744468in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.750576in}{0.542684in}}{\pgfqpoint{0.754008in}{0.550970in}}{\pgfqpoint{0.754008in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.754008in}{0.568246in}}{\pgfqpoint{0.750576in}{0.576532in}}{\pgfqpoint{0.744468in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.738359in}{0.588748in}}{\pgfqpoint{0.730074in}{0.592180in}}{\pgfqpoint{0.721435in}{0.592180in}}%
\pgfpathcurveto{\pgfqpoint{0.712797in}{0.592180in}}{\pgfqpoint{0.704512in}{0.588748in}}{\pgfqpoint{0.698403in}{0.582640in}}%
\pgfpathcurveto{\pgfqpoint{0.692295in}{0.576532in}}{\pgfqpoint{0.688863in}{0.568246in}}{\pgfqpoint{0.688863in}{0.559608in}}%
\pgfpathcurveto{\pgfqpoint{0.688863in}{0.550970in}}{\pgfqpoint{0.692295in}{0.542684in}}{\pgfqpoint{0.698403in}{0.536576in}}%
\pgfpathcurveto{\pgfqpoint{0.704512in}{0.530468in}}{\pgfqpoint{0.712797in}{0.527036in}}{\pgfqpoint{0.721435in}{0.527036in}}%
\pgfpathlineto{\pgfqpoint{0.721435in}{0.527036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764317in}{0.591783in}}%
\pgfpathcurveto{\pgfqpoint{0.772955in}{0.591783in}}{\pgfqpoint{0.781241in}{0.595215in}}{\pgfqpoint{0.787349in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.793457in}{0.607431in}}{\pgfqpoint{0.796889in}{0.615717in}}{\pgfqpoint{0.796889in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.796889in}{0.632993in}}{\pgfqpoint{0.793457in}{0.641279in}}{\pgfqpoint{0.787349in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.781241in}{0.653495in}}{\pgfqpoint{0.772955in}{0.656927in}}{\pgfqpoint{0.764317in}{0.656927in}}%
\pgfpathcurveto{\pgfqpoint{0.755678in}{0.656927in}}{\pgfqpoint{0.747393in}{0.653495in}}{\pgfqpoint{0.741285in}{0.647387in}}%
\pgfpathcurveto{\pgfqpoint{0.735176in}{0.641279in}}{\pgfqpoint{0.731744in}{0.632993in}}{\pgfqpoint{0.731744in}{0.624355in}}%
\pgfpathcurveto{\pgfqpoint{0.731744in}{0.615717in}}{\pgfqpoint{0.735176in}{0.607431in}}{\pgfqpoint{0.741285in}{0.601323in}}%
\pgfpathcurveto{\pgfqpoint{0.747393in}{0.595215in}}{\pgfqpoint{0.755678in}{0.591783in}}{\pgfqpoint{0.764317in}{0.591783in}}%
\pgfpathlineto{\pgfqpoint{0.764317in}{0.591783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741041in}{0.535468in}}%
\pgfpathcurveto{\pgfqpoint{0.749680in}{0.535468in}}{\pgfqpoint{0.757965in}{0.538900in}}{\pgfqpoint{0.764073in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.770182in}{0.551117in}}{\pgfqpoint{0.773614in}{0.559402in}}{\pgfqpoint{0.773614in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.773614in}{0.576679in}}{\pgfqpoint{0.770182in}{0.584964in}}{\pgfqpoint{0.764073in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.757965in}{0.597181in}}{\pgfqpoint{0.749680in}{0.600613in}}{\pgfqpoint{0.741041in}{0.600613in}}%
\pgfpathcurveto{\pgfqpoint{0.732403in}{0.600613in}}{\pgfqpoint{0.724117in}{0.597181in}}{\pgfqpoint{0.718009in}{0.591073in}}%
\pgfpathcurveto{\pgfqpoint{0.711901in}{0.584964in}}{\pgfqpoint{0.708469in}{0.576679in}}{\pgfqpoint{0.708469in}{0.568040in}}%
\pgfpathcurveto{\pgfqpoint{0.708469in}{0.559402in}}{\pgfqpoint{0.711901in}{0.551117in}}{\pgfqpoint{0.718009in}{0.545008in}}%
\pgfpathcurveto{\pgfqpoint{0.724117in}{0.538900in}}{\pgfqpoint{0.732403in}{0.535468in}}{\pgfqpoint{0.741041in}{0.535468in}}%
\pgfpathlineto{\pgfqpoint{0.741041in}{0.535468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839156in}{0.563262in}}%
\pgfpathcurveto{\pgfqpoint{0.847794in}{0.563262in}}{\pgfqpoint{0.856080in}{0.566694in}}{\pgfqpoint{0.862188in}{0.572802in}}%
\pgfpathcurveto{\pgfqpoint{0.868296in}{0.578910in}}{\pgfqpoint{0.871728in}{0.587196in}}{\pgfqpoint{0.871728in}{0.595834in}}%
\pgfpathcurveto{\pgfqpoint{0.871728in}{0.604473in}}{\pgfqpoint{0.868296in}{0.612758in}}{\pgfqpoint{0.862188in}{0.618866in}}%
\pgfpathcurveto{\pgfqpoint{0.856080in}{0.624975in}}{\pgfqpoint{0.847794in}{0.628407in}}{\pgfqpoint{0.839156in}{0.628407in}}%
\pgfpathcurveto{\pgfqpoint{0.830518in}{0.628407in}}{\pgfqpoint{0.822232in}{0.624975in}}{\pgfqpoint{0.816124in}{0.618866in}}%
\pgfpathcurveto{\pgfqpoint{0.810016in}{0.612758in}}{\pgfqpoint{0.806584in}{0.604473in}}{\pgfqpoint{0.806584in}{0.595834in}}%
\pgfpathcurveto{\pgfqpoint{0.806584in}{0.587196in}}{\pgfqpoint{0.810016in}{0.578910in}}{\pgfqpoint{0.816124in}{0.572802in}}%
\pgfpathcurveto{\pgfqpoint{0.822232in}{0.566694in}}{\pgfqpoint{0.830518in}{0.563262in}}{\pgfqpoint{0.839156in}{0.563262in}}%
\pgfpathlineto{\pgfqpoint{0.839156in}{0.563262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726321in}{0.549175in}}%
\pgfpathcurveto{\pgfqpoint{0.734959in}{0.549175in}}{\pgfqpoint{0.743245in}{0.552607in}}{\pgfqpoint{0.749353in}{0.558716in}}%
\pgfpathcurveto{\pgfqpoint{0.755461in}{0.564824in}}{\pgfqpoint{0.758893in}{0.573109in}}{\pgfqpoint{0.758893in}{0.581748in}}%
\pgfpathcurveto{\pgfqpoint{0.758893in}{0.590386in}}{\pgfqpoint{0.755461in}{0.598672in}}{\pgfqpoint{0.749353in}{0.604780in}}%
\pgfpathcurveto{\pgfqpoint{0.743245in}{0.610888in}}{\pgfqpoint{0.734959in}{0.614320in}}{\pgfqpoint{0.726321in}{0.614320in}}%
\pgfpathcurveto{\pgfqpoint{0.717682in}{0.614320in}}{\pgfqpoint{0.709397in}{0.610888in}}{\pgfqpoint{0.703289in}{0.604780in}}%
\pgfpathcurveto{\pgfqpoint{0.697180in}{0.598672in}}{\pgfqpoint{0.693748in}{0.590386in}}{\pgfqpoint{0.693748in}{0.581748in}}%
\pgfpathcurveto{\pgfqpoint{0.693748in}{0.573109in}}{\pgfqpoint{0.697180in}{0.564824in}}{\pgfqpoint{0.703289in}{0.558716in}}%
\pgfpathcurveto{\pgfqpoint{0.709397in}{0.552607in}}{\pgfqpoint{0.717682in}{0.549175in}}{\pgfqpoint{0.726321in}{0.549175in}}%
\pgfpathlineto{\pgfqpoint{0.726321in}{0.549175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953941in}{0.655126in}}%
\pgfpathcurveto{\pgfqpoint{0.962580in}{0.655126in}}{\pgfqpoint{0.970865in}{0.658559in}}{\pgfqpoint{0.976973in}{0.664667in}}%
\pgfpathcurveto{\pgfqpoint{0.983082in}{0.670775in}}{\pgfqpoint{0.986514in}{0.679061in}}{\pgfqpoint{0.986514in}{0.687699in}}%
\pgfpathcurveto{\pgfqpoint{0.986514in}{0.696337in}}{\pgfqpoint{0.983082in}{0.704623in}}{\pgfqpoint{0.976973in}{0.710731in}}%
\pgfpathcurveto{\pgfqpoint{0.970865in}{0.716839in}}{\pgfqpoint{0.962580in}{0.720271in}}{\pgfqpoint{0.953941in}{0.720271in}}%
\pgfpathcurveto{\pgfqpoint{0.945303in}{0.720271in}}{\pgfqpoint{0.937017in}{0.716839in}}{\pgfqpoint{0.930909in}{0.710731in}}%
\pgfpathcurveto{\pgfqpoint{0.924801in}{0.704623in}}{\pgfqpoint{0.921369in}{0.696337in}}{\pgfqpoint{0.921369in}{0.687699in}}%
\pgfpathcurveto{\pgfqpoint{0.921369in}{0.679061in}}{\pgfqpoint{0.924801in}{0.670775in}}{\pgfqpoint{0.930909in}{0.664667in}}%
\pgfpathcurveto{\pgfqpoint{0.937017in}{0.658559in}}{\pgfqpoint{0.945303in}{0.655126in}}{\pgfqpoint{0.953941in}{0.655126in}}%
\pgfpathlineto{\pgfqpoint{0.953941in}{0.655126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833958in}{0.577055in}}%
\pgfpathcurveto{\pgfqpoint{0.842596in}{0.577055in}}{\pgfqpoint{0.850882in}{0.580487in}}{\pgfqpoint{0.856990in}{0.586595in}}%
\pgfpathcurveto{\pgfqpoint{0.863098in}{0.592704in}}{\pgfqpoint{0.866530in}{0.600989in}}{\pgfqpoint{0.866530in}{0.609627in}}%
\pgfpathcurveto{\pgfqpoint{0.866530in}{0.618266in}}{\pgfqpoint{0.863098in}{0.626551in}}{\pgfqpoint{0.856990in}{0.632660in}}%
\pgfpathcurveto{\pgfqpoint{0.850882in}{0.638768in}}{\pgfqpoint{0.842596in}{0.642200in}}{\pgfqpoint{0.833958in}{0.642200in}}%
\pgfpathcurveto{\pgfqpoint{0.825319in}{0.642200in}}{\pgfqpoint{0.817034in}{0.638768in}}{\pgfqpoint{0.810925in}{0.632660in}}%
\pgfpathcurveto{\pgfqpoint{0.804817in}{0.626551in}}{\pgfqpoint{0.801385in}{0.618266in}}{\pgfqpoint{0.801385in}{0.609627in}}%
\pgfpathcurveto{\pgfqpoint{0.801385in}{0.600989in}}{\pgfqpoint{0.804817in}{0.592704in}}{\pgfqpoint{0.810925in}{0.586595in}}%
\pgfpathcurveto{\pgfqpoint{0.817034in}{0.580487in}}{\pgfqpoint{0.825319in}{0.577055in}}{\pgfqpoint{0.833958in}{0.577055in}}%
\pgfpathlineto{\pgfqpoint{0.833958in}{0.577055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922964in}{0.666845in}}%
\pgfpathcurveto{\pgfqpoint{0.931602in}{0.666845in}}{\pgfqpoint{0.939887in}{0.670277in}}{\pgfqpoint{0.945996in}{0.676385in}}%
\pgfpathcurveto{\pgfqpoint{0.952104in}{0.682494in}}{\pgfqpoint{0.955536in}{0.690779in}}{\pgfqpoint{0.955536in}{0.699418in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{0.708056in}}{\pgfqpoint{0.952104in}{0.716341in}}{\pgfqpoint{0.945996in}{0.722450in}}%
\pgfpathcurveto{\pgfqpoint{0.939887in}{0.728558in}}{\pgfqpoint{0.931602in}{0.731990in}}{\pgfqpoint{0.922964in}{0.731990in}}%
\pgfpathcurveto{\pgfqpoint{0.914325in}{0.731990in}}{\pgfqpoint{0.906040in}{0.728558in}}{\pgfqpoint{0.899931in}{0.722450in}}%
\pgfpathcurveto{\pgfqpoint{0.893823in}{0.716341in}}{\pgfqpoint{0.890391in}{0.708056in}}{\pgfqpoint{0.890391in}{0.699418in}}%
\pgfpathcurveto{\pgfqpoint{0.890391in}{0.690779in}}{\pgfqpoint{0.893823in}{0.682494in}}{\pgfqpoint{0.899931in}{0.676385in}}%
\pgfpathcurveto{\pgfqpoint{0.906040in}{0.670277in}}{\pgfqpoint{0.914325in}{0.666845in}}{\pgfqpoint{0.922964in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{0.666845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821908in}{0.583855in}}%
\pgfpathcurveto{\pgfqpoint{0.830546in}{0.583855in}}{\pgfqpoint{0.838832in}{0.587287in}}{\pgfqpoint{0.844940in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.851048in}{0.599503in}}{\pgfqpoint{0.854480in}{0.607789in}}{\pgfqpoint{0.854480in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.854480in}{0.625065in}}{\pgfqpoint{0.851048in}{0.633351in}}{\pgfqpoint{0.844940in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.838832in}{0.645567in}}{\pgfqpoint{0.830546in}{0.648999in}}{\pgfqpoint{0.821908in}{0.648999in}}%
\pgfpathcurveto{\pgfqpoint{0.813269in}{0.648999in}}{\pgfqpoint{0.804984in}{0.645567in}}{\pgfqpoint{0.798876in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.792767in}{0.633351in}}{\pgfqpoint{0.789335in}{0.625065in}}{\pgfqpoint{0.789335in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.789335in}{0.607789in}}{\pgfqpoint{0.792767in}{0.599503in}}{\pgfqpoint{0.798876in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.804984in}{0.587287in}}{\pgfqpoint{0.813269in}{0.583855in}}{\pgfqpoint{0.821908in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{0.821908in}{0.583855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022924in}{0.687845in}}%
\pgfpathcurveto{\pgfqpoint{1.031563in}{0.687845in}}{\pgfqpoint{1.039848in}{0.691277in}}{\pgfqpoint{1.045957in}{0.697385in}}%
\pgfpathcurveto{\pgfqpoint{1.052065in}{0.703493in}}{\pgfqpoint{1.055497in}{0.711779in}}{\pgfqpoint{1.055497in}{0.720417in}}%
\pgfpathcurveto{\pgfqpoint{1.055497in}{0.729056in}}{\pgfqpoint{1.052065in}{0.737341in}}{\pgfqpoint{1.045957in}{0.743450in}}%
\pgfpathcurveto{\pgfqpoint{1.039848in}{0.749558in}}{\pgfqpoint{1.031563in}{0.752990in}}{\pgfqpoint{1.022924in}{0.752990in}}%
\pgfpathcurveto{\pgfqpoint{1.014286in}{0.752990in}}{\pgfqpoint{1.006000in}{0.749558in}}{\pgfqpoint{0.999892in}{0.743450in}}%
\pgfpathcurveto{\pgfqpoint{0.993784in}{0.737341in}}{\pgfqpoint{0.990352in}{0.729056in}}{\pgfqpoint{0.990352in}{0.720417in}}%
\pgfpathcurveto{\pgfqpoint{0.990352in}{0.711779in}}{\pgfqpoint{0.993784in}{0.703493in}}{\pgfqpoint{0.999892in}{0.697385in}}%
\pgfpathcurveto{\pgfqpoint{1.006000in}{0.691277in}}{\pgfqpoint{1.014286in}{0.687845in}}{\pgfqpoint{1.022924in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.022924in}{0.687845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892396in}{0.598839in}}%
\pgfpathcurveto{\pgfqpoint{0.901034in}{0.598839in}}{\pgfqpoint{0.909320in}{0.602271in}}{\pgfqpoint{0.915428in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{0.921536in}{0.614488in}}{\pgfqpoint{0.924968in}{0.622773in}}{\pgfqpoint{0.924968in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.924968in}{0.640050in}}{\pgfqpoint{0.921536in}{0.648336in}}{\pgfqpoint{0.915428in}{0.654444in}}%
\pgfpathcurveto{\pgfqpoint{0.909320in}{0.660552in}}{\pgfqpoint{0.901034in}{0.663984in}}{\pgfqpoint{0.892396in}{0.663984in}}%
\pgfpathcurveto{\pgfqpoint{0.883757in}{0.663984in}}{\pgfqpoint{0.875472in}{0.660552in}}{\pgfqpoint{0.869364in}{0.654444in}}%
\pgfpathcurveto{\pgfqpoint{0.863255in}{0.648336in}}{\pgfqpoint{0.859823in}{0.640050in}}{\pgfqpoint{0.859823in}{0.631412in}}%
\pgfpathcurveto{\pgfqpoint{0.859823in}{0.622773in}}{\pgfqpoint{0.863255in}{0.614488in}}{\pgfqpoint{0.869364in}{0.608380in}}%
\pgfpathcurveto{\pgfqpoint{0.875472in}{0.602271in}}{\pgfqpoint{0.883757in}{0.598839in}}{\pgfqpoint{0.892396in}{0.598839in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{0.598839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084632in}{0.719346in}}%
\pgfpathcurveto{\pgfqpoint{1.093271in}{0.719346in}}{\pgfqpoint{1.101556in}{0.722778in}}{\pgfqpoint{1.107665in}{0.728886in}}%
\pgfpathcurveto{\pgfqpoint{1.113773in}{0.734994in}}{\pgfqpoint{1.117205in}{0.743280in}}{\pgfqpoint{1.117205in}{0.751918in}}%
\pgfpathcurveto{\pgfqpoint{1.117205in}{0.760556in}}{\pgfqpoint{1.113773in}{0.768842in}}{\pgfqpoint{1.107665in}{0.774950in}}%
\pgfpathcurveto{\pgfqpoint{1.101556in}{0.781058in}}{\pgfqpoint{1.093271in}{0.784490in}}{\pgfqpoint{1.084632in}{0.784490in}}%
\pgfpathcurveto{\pgfqpoint{1.075994in}{0.784490in}}{\pgfqpoint{1.067708in}{0.781058in}}{\pgfqpoint{1.061600in}{0.774950in}}%
\pgfpathcurveto{\pgfqpoint{1.055492in}{0.768842in}}{\pgfqpoint{1.052060in}{0.760556in}}{\pgfqpoint{1.052060in}{0.751918in}}%
\pgfpathcurveto{\pgfqpoint{1.052060in}{0.743280in}}{\pgfqpoint{1.055492in}{0.734994in}}{\pgfqpoint{1.061600in}{0.728886in}}%
\pgfpathcurveto{\pgfqpoint{1.067708in}{0.722778in}}{\pgfqpoint{1.075994in}{0.719346in}}{\pgfqpoint{1.084632in}{0.719346in}}%
\pgfpathlineto{\pgfqpoint{1.084632in}{0.719346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936726in}{0.618063in}}%
\pgfpathcurveto{\pgfqpoint{0.945364in}{0.618063in}}{\pgfqpoint{0.953650in}{0.621495in}}{\pgfqpoint{0.959758in}{0.627603in}}%
\pgfpathcurveto{\pgfqpoint{0.965866in}{0.633711in}}{\pgfqpoint{0.969298in}{0.641997in}}{\pgfqpoint{0.969298in}{0.650635in}}%
\pgfpathcurveto{\pgfqpoint{0.969298in}{0.659274in}}{\pgfqpoint{0.965866in}{0.667559in}}{\pgfqpoint{0.959758in}{0.673667in}}%
\pgfpathcurveto{\pgfqpoint{0.953650in}{0.679776in}}{\pgfqpoint{0.945364in}{0.683208in}}{\pgfqpoint{0.936726in}{0.683208in}}%
\pgfpathcurveto{\pgfqpoint{0.928087in}{0.683208in}}{\pgfqpoint{0.919802in}{0.679776in}}{\pgfqpoint{0.913694in}{0.673667in}}%
\pgfpathcurveto{\pgfqpoint{0.907585in}{0.667559in}}{\pgfqpoint{0.904153in}{0.659274in}}{\pgfqpoint{0.904153in}{0.650635in}}%
\pgfpathcurveto{\pgfqpoint{0.904153in}{0.641997in}}{\pgfqpoint{0.907585in}{0.633711in}}{\pgfqpoint{0.913694in}{0.627603in}}%
\pgfpathcurveto{\pgfqpoint{0.919802in}{0.621495in}}{\pgfqpoint{0.928087in}{0.618063in}}{\pgfqpoint{0.936726in}{0.618063in}}%
\pgfpathlineto{\pgfqpoint{0.936726in}{0.618063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049754in}{0.727543in}}%
\pgfpathcurveto{\pgfqpoint{1.058393in}{0.727543in}}{\pgfqpoint{1.066678in}{0.730975in}}{\pgfqpoint{1.072786in}{0.737083in}}%
\pgfpathcurveto{\pgfqpoint{1.078895in}{0.743191in}}{\pgfqpoint{1.082327in}{0.751477in}}{\pgfqpoint{1.082327in}{0.760115in}}%
\pgfpathcurveto{\pgfqpoint{1.082327in}{0.768754in}}{\pgfqpoint{1.078895in}{0.777039in}}{\pgfqpoint{1.072786in}{0.783147in}}%
\pgfpathcurveto{\pgfqpoint{1.066678in}{0.789256in}}{\pgfqpoint{1.058393in}{0.792688in}}{\pgfqpoint{1.049754in}{0.792688in}}%
\pgfpathcurveto{\pgfqpoint{1.041116in}{0.792688in}}{\pgfqpoint{1.032830in}{0.789256in}}{\pgfqpoint{1.026722in}{0.783147in}}%
\pgfpathcurveto{\pgfqpoint{1.020614in}{0.777039in}}{\pgfqpoint{1.017182in}{0.768754in}}{\pgfqpoint{1.017182in}{0.760115in}}%
\pgfpathcurveto{\pgfqpoint{1.017182in}{0.751477in}}{\pgfqpoint{1.020614in}{0.743191in}}{\pgfqpoint{1.026722in}{0.737083in}}%
\pgfpathcurveto{\pgfqpoint{1.032830in}{0.730975in}}{\pgfqpoint{1.041116in}{0.727543in}}{\pgfqpoint{1.049754in}{0.727543in}}%
\pgfpathlineto{\pgfqpoint{1.049754in}{0.727543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934874in}{0.625747in}}%
\pgfpathcurveto{\pgfqpoint{0.943512in}{0.625747in}}{\pgfqpoint{0.951798in}{0.629179in}}{\pgfqpoint{0.957906in}{0.635287in}}%
\pgfpathcurveto{\pgfqpoint{0.964014in}{0.641395in}}{\pgfqpoint{0.967446in}{0.649681in}}{\pgfqpoint{0.967446in}{0.658319in}}%
\pgfpathcurveto{\pgfqpoint{0.967446in}{0.666957in}}{\pgfqpoint{0.964014in}{0.675243in}}{\pgfqpoint{0.957906in}{0.681351in}}%
\pgfpathcurveto{\pgfqpoint{0.951798in}{0.687459in}}{\pgfqpoint{0.943512in}{0.690891in}}{\pgfqpoint{0.934874in}{0.690891in}}%
\pgfpathcurveto{\pgfqpoint{0.926236in}{0.690891in}}{\pgfqpoint{0.917950in}{0.687459in}}{\pgfqpoint{0.911842in}{0.681351in}}%
\pgfpathcurveto{\pgfqpoint{0.905734in}{0.675243in}}{\pgfqpoint{0.902302in}{0.666957in}}{\pgfqpoint{0.902302in}{0.658319in}}%
\pgfpathcurveto{\pgfqpoint{0.902302in}{0.649681in}}{\pgfqpoint{0.905734in}{0.641395in}}{\pgfqpoint{0.911842in}{0.635287in}}%
\pgfpathcurveto{\pgfqpoint{0.917950in}{0.629179in}}{\pgfqpoint{0.926236in}{0.625747in}}{\pgfqpoint{0.934874in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{0.934874in}{0.625747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123011in}{0.720511in}}%
\pgfpathcurveto{\pgfqpoint{1.131649in}{0.720511in}}{\pgfqpoint{1.139935in}{0.723943in}}{\pgfqpoint{1.146043in}{0.730051in}}%
\pgfpathcurveto{\pgfqpoint{1.152151in}{0.736159in}}{\pgfqpoint{1.155583in}{0.744445in}}{\pgfqpoint{1.155583in}{0.753083in}}%
\pgfpathcurveto{\pgfqpoint{1.155583in}{0.761721in}}{\pgfqpoint{1.152151in}{0.770007in}}{\pgfqpoint{1.146043in}{0.776115in}}%
\pgfpathcurveto{\pgfqpoint{1.139935in}{0.782223in}}{\pgfqpoint{1.131649in}{0.785655in}}{\pgfqpoint{1.123011in}{0.785655in}}%
\pgfpathcurveto{\pgfqpoint{1.114373in}{0.785655in}}{\pgfqpoint{1.106087in}{0.782223in}}{\pgfqpoint{1.099979in}{0.776115in}}%
\pgfpathcurveto{\pgfqpoint{1.093871in}{0.770007in}}{\pgfqpoint{1.090439in}{0.761721in}}{\pgfqpoint{1.090439in}{0.753083in}}%
\pgfpathcurveto{\pgfqpoint{1.090439in}{0.744445in}}{\pgfqpoint{1.093871in}{0.736159in}}{\pgfqpoint{1.099979in}{0.730051in}}%
\pgfpathcurveto{\pgfqpoint{1.106087in}{0.723943in}}{\pgfqpoint{1.114373in}{0.720511in}}{\pgfqpoint{1.123011in}{0.720511in}}%
\pgfpathlineto{\pgfqpoint{1.123011in}{0.720511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954034in}{0.641090in}}%
\pgfpathcurveto{\pgfqpoint{0.962672in}{0.641090in}}{\pgfqpoint{0.970958in}{0.644522in}}{\pgfqpoint{0.977066in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.983174in}{0.656739in}}{\pgfqpoint{0.986606in}{0.665024in}}{\pgfqpoint{0.986606in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.986606in}{0.682301in}}{\pgfqpoint{0.983174in}{0.690587in}}{\pgfqpoint{0.977066in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.970958in}{0.702803in}}{\pgfqpoint{0.962672in}{0.706235in}}{\pgfqpoint{0.954034in}{0.706235in}}%
\pgfpathcurveto{\pgfqpoint{0.945396in}{0.706235in}}{\pgfqpoint{0.937110in}{0.702803in}}{\pgfqpoint{0.931002in}{0.696695in}}%
\pgfpathcurveto{\pgfqpoint{0.924894in}{0.690587in}}{\pgfqpoint{0.921462in}{0.682301in}}{\pgfqpoint{0.921462in}{0.673663in}}%
\pgfpathcurveto{\pgfqpoint{0.921462in}{0.665024in}}{\pgfqpoint{0.924894in}{0.656739in}}{\pgfqpoint{0.931002in}{0.650630in}}%
\pgfpathcurveto{\pgfqpoint{0.937110in}{0.644522in}}{\pgfqpoint{0.945396in}{0.641090in}}{\pgfqpoint{0.954034in}{0.641090in}}%
\pgfpathlineto{\pgfqpoint{0.954034in}{0.641090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098421in}{0.729709in}}%
\pgfpathcurveto{\pgfqpoint{1.107059in}{0.729709in}}{\pgfqpoint{1.115345in}{0.733141in}}{\pgfqpoint{1.121453in}{0.739249in}}%
\pgfpathcurveto{\pgfqpoint{1.127561in}{0.745357in}}{\pgfqpoint{1.130993in}{0.753643in}}{\pgfqpoint{1.130993in}{0.762281in}}%
\pgfpathcurveto{\pgfqpoint{1.130993in}{0.770919in}}{\pgfqpoint{1.127561in}{0.779205in}}{\pgfqpoint{1.121453in}{0.785313in}}%
\pgfpathcurveto{\pgfqpoint{1.115345in}{0.791421in}}{\pgfqpoint{1.107059in}{0.794853in}}{\pgfqpoint{1.098421in}{0.794853in}}%
\pgfpathcurveto{\pgfqpoint{1.089782in}{0.794853in}}{\pgfqpoint{1.081497in}{0.791421in}}{\pgfqpoint{1.075389in}{0.785313in}}%
\pgfpathcurveto{\pgfqpoint{1.069280in}{0.779205in}}{\pgfqpoint{1.065848in}{0.770919in}}{\pgfqpoint{1.065848in}{0.762281in}}%
\pgfpathcurveto{\pgfqpoint{1.065848in}{0.753643in}}{\pgfqpoint{1.069280in}{0.745357in}}{\pgfqpoint{1.075389in}{0.739249in}}%
\pgfpathcurveto{\pgfqpoint{1.081497in}{0.733141in}}{\pgfqpoint{1.089782in}{0.729709in}}{\pgfqpoint{1.098421in}{0.729709in}}%
\pgfpathlineto{\pgfqpoint{1.098421in}{0.729709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978878in}{0.646836in}}%
\pgfpathcurveto{\pgfqpoint{0.987516in}{0.646836in}}{\pgfqpoint{0.995801in}{0.650268in}}{\pgfqpoint{1.001910in}{0.656376in}}%
\pgfpathcurveto{\pgfqpoint{1.008018in}{0.662484in}}{\pgfqpoint{1.011450in}{0.670770in}}{\pgfqpoint{1.011450in}{0.679408in}}%
\pgfpathcurveto{\pgfqpoint{1.011450in}{0.688046in}}{\pgfqpoint{1.008018in}{0.696332in}}{\pgfqpoint{1.001910in}{0.702440in}}%
\pgfpathcurveto{\pgfqpoint{0.995801in}{0.708548in}}{\pgfqpoint{0.987516in}{0.711980in}}{\pgfqpoint{0.978878in}{0.711980in}}%
\pgfpathcurveto{\pgfqpoint{0.970239in}{0.711980in}}{\pgfqpoint{0.961954in}{0.708548in}}{\pgfqpoint{0.955845in}{0.702440in}}%
\pgfpathcurveto{\pgfqpoint{0.949737in}{0.696332in}}{\pgfqpoint{0.946305in}{0.688046in}}{\pgfqpoint{0.946305in}{0.679408in}}%
\pgfpathcurveto{\pgfqpoint{0.946305in}{0.670770in}}{\pgfqpoint{0.949737in}{0.662484in}}{\pgfqpoint{0.955845in}{0.656376in}}%
\pgfpathcurveto{\pgfqpoint{0.961954in}{0.650268in}}{\pgfqpoint{0.970239in}{0.646836in}}{\pgfqpoint{0.978878in}{0.646836in}}%
\pgfpathlineto{\pgfqpoint{0.978878in}{0.646836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159942in}{0.687401in}}%
\pgfpathcurveto{\pgfqpoint{1.168580in}{0.687401in}}{\pgfqpoint{1.176865in}{0.690833in}}{\pgfqpoint{1.182974in}{0.696941in}}%
\pgfpathcurveto{\pgfqpoint{1.189082in}{0.703049in}}{\pgfqpoint{1.192514in}{0.711335in}}{\pgfqpoint{1.192514in}{0.719973in}}%
\pgfpathcurveto{\pgfqpoint{1.192514in}{0.728611in}}{\pgfqpoint{1.189082in}{0.736897in}}{\pgfqpoint{1.182974in}{0.743005in}}%
\pgfpathcurveto{\pgfqpoint{1.176865in}{0.749113in}}{\pgfqpoint{1.168580in}{0.752545in}}{\pgfqpoint{1.159942in}{0.752545in}}%
\pgfpathcurveto{\pgfqpoint{1.151303in}{0.752545in}}{\pgfqpoint{1.143018in}{0.749113in}}{\pgfqpoint{1.136909in}{0.743005in}}%
\pgfpathcurveto{\pgfqpoint{1.130801in}{0.736897in}}{\pgfqpoint{1.127369in}{0.728611in}}{\pgfqpoint{1.127369in}{0.719973in}}%
\pgfpathcurveto{\pgfqpoint{1.127369in}{0.711335in}}{\pgfqpoint{1.130801in}{0.703049in}}{\pgfqpoint{1.136909in}{0.696941in}}%
\pgfpathcurveto{\pgfqpoint{1.143018in}{0.690833in}}{\pgfqpoint{1.151303in}{0.687401in}}{\pgfqpoint{1.159942in}{0.687401in}}%
\pgfpathlineto{\pgfqpoint{1.159942in}{0.687401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967750in}{0.676048in}}%
\pgfpathcurveto{\pgfqpoint{0.976388in}{0.676048in}}{\pgfqpoint{0.984674in}{0.679480in}}{\pgfqpoint{0.990782in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.996890in}{0.691696in}}{\pgfqpoint{1.000322in}{0.699982in}}{\pgfqpoint{1.000322in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{1.000322in}{0.717258in}}{\pgfqpoint{0.996890in}{0.725544in}}{\pgfqpoint{0.990782in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.984674in}{0.737760in}}{\pgfqpoint{0.976388in}{0.741192in}}{\pgfqpoint{0.967750in}{0.741192in}}%
\pgfpathcurveto{\pgfqpoint{0.959111in}{0.741192in}}{\pgfqpoint{0.950826in}{0.737760in}}{\pgfqpoint{0.944718in}{0.731652in}}%
\pgfpathcurveto{\pgfqpoint{0.938609in}{0.725544in}}{\pgfqpoint{0.935177in}{0.717258in}}{\pgfqpoint{0.935177in}{0.708620in}}%
\pgfpathcurveto{\pgfqpoint{0.935177in}{0.699982in}}{\pgfqpoint{0.938609in}{0.691696in}}{\pgfqpoint{0.944718in}{0.685588in}}%
\pgfpathcurveto{\pgfqpoint{0.950826in}{0.679480in}}{\pgfqpoint{0.959111in}{0.676048in}}{\pgfqpoint{0.967750in}{0.676048in}}%
\pgfpathlineto{\pgfqpoint{0.967750in}{0.676048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{0.478135in}}{\pgfqpoint{0.605659in}{0.481567in}}{\pgfqpoint{0.611767in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{0.493783in}}{\pgfqpoint{0.621307in}{0.502069in}}{\pgfqpoint{0.621307in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{0.519346in}}{\pgfqpoint{0.617875in}{0.527631in}}{\pgfqpoint{0.611767in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{0.539848in}}{\pgfqpoint{0.597373in}{0.543280in}}{\pgfqpoint{0.588735in}{0.543280in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{0.543280in}}{\pgfqpoint{0.571811in}{0.539848in}}{\pgfqpoint{0.565703in}{0.533739in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{0.527631in}}{\pgfqpoint{0.556163in}{0.519346in}}{\pgfqpoint{0.556163in}{0.510707in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{0.502069in}}{\pgfqpoint{0.559595in}{0.493783in}}{\pgfqpoint{0.565703in}{0.487675in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{0.481567in}}{\pgfqpoint{0.580097in}{0.478135in}}{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{0.478135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609536in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.618174in}{1.333294in}}{\pgfqpoint{0.626460in}{1.336726in}}{\pgfqpoint{0.632568in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.638676in}{1.348942in}}{\pgfqpoint{0.642108in}{1.357228in}}{\pgfqpoint{0.642108in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.642108in}{1.374504in}}{\pgfqpoint{0.638676in}{1.382790in}}{\pgfqpoint{0.632568in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.626460in}{1.395006in}}{\pgfqpoint{0.618174in}{1.398438in}}{\pgfqpoint{0.609536in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.600897in}{1.398438in}}{\pgfqpoint{0.592612in}{1.395006in}}{\pgfqpoint{0.586503in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.580395in}{1.382790in}}{\pgfqpoint{0.576963in}{1.374504in}}{\pgfqpoint{0.576963in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.576963in}{1.357228in}}{\pgfqpoint{0.580395in}{1.348942in}}{\pgfqpoint{0.586503in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.592612in}{1.336726in}}{\pgfqpoint{0.600897in}{1.333294in}}{\pgfqpoint{0.609536in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.609536in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{1.185295in}}{\pgfqpoint{0.656392in}{1.188727in}}{\pgfqpoint{0.662500in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{1.200943in}}{\pgfqpoint{0.672040in}{1.209229in}}{\pgfqpoint{0.672040in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{1.226506in}}{\pgfqpoint{0.668608in}{1.234791in}}{\pgfqpoint{0.662500in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{1.247008in}}{\pgfqpoint{0.648106in}{1.250440in}}{\pgfqpoint{0.639468in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{1.250440in}}{\pgfqpoint{0.622544in}{1.247008in}}{\pgfqpoint{0.616436in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{1.234791in}}{\pgfqpoint{0.606896in}{1.226506in}}{\pgfqpoint{0.606896in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{1.209229in}}{\pgfqpoint{0.610328in}{1.200943in}}{\pgfqpoint{0.616436in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{1.188727in}}{\pgfqpoint{0.630830in}{1.185295in}}{\pgfqpoint{0.639468in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590994in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.599633in}{1.185295in}}{\pgfqpoint{0.607918in}{1.188727in}}{\pgfqpoint{0.614026in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.620135in}{1.200943in}}{\pgfqpoint{0.623567in}{1.209229in}}{\pgfqpoint{0.623567in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.623567in}{1.226506in}}{\pgfqpoint{0.620135in}{1.234791in}}{\pgfqpoint{0.614026in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.607918in}{1.247008in}}{\pgfqpoint{0.599633in}{1.250440in}}{\pgfqpoint{0.590994in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.582356in}{1.250440in}}{\pgfqpoint{0.574070in}{1.247008in}}{\pgfqpoint{0.567962in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.561854in}{1.234791in}}{\pgfqpoint{0.558422in}{1.226506in}}{\pgfqpoint{0.558422in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.558422in}{1.209229in}}{\pgfqpoint{0.561854in}{1.200943in}}{\pgfqpoint{0.567962in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.574070in}{1.188727in}}{\pgfqpoint{0.582356in}{1.185295in}}{\pgfqpoint{0.590994in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.590994in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603684in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.612322in}{1.333294in}}{\pgfqpoint{0.620608in}{1.336726in}}{\pgfqpoint{0.626716in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.632824in}{1.348942in}}{\pgfqpoint{0.636256in}{1.357228in}}{\pgfqpoint{0.636256in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.636256in}{1.374504in}}{\pgfqpoint{0.632824in}{1.382790in}}{\pgfqpoint{0.626716in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.620608in}{1.395006in}}{\pgfqpoint{0.612322in}{1.398438in}}{\pgfqpoint{0.603684in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.595045in}{1.398438in}}{\pgfqpoint{0.586760in}{1.395006in}}{\pgfqpoint{0.580652in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.574543in}{1.382790in}}{\pgfqpoint{0.571111in}{1.374504in}}{\pgfqpoint{0.571111in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.571111in}{1.357228in}}{\pgfqpoint{0.574543in}{1.348942in}}{\pgfqpoint{0.580652in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.586760in}{1.336726in}}{\pgfqpoint{0.595045in}{1.333294in}}{\pgfqpoint{0.603684in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.603684in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597515in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.606154in}{1.185295in}}{\pgfqpoint{0.614439in}{1.188727in}}{\pgfqpoint{0.620547in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.626656in}{1.200943in}}{\pgfqpoint{0.630088in}{1.209229in}}{\pgfqpoint{0.630088in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.630088in}{1.226506in}}{\pgfqpoint{0.626656in}{1.234791in}}{\pgfqpoint{0.620547in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.614439in}{1.247008in}}{\pgfqpoint{0.606154in}{1.250440in}}{\pgfqpoint{0.597515in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.588877in}{1.250440in}}{\pgfqpoint{0.580591in}{1.247008in}}{\pgfqpoint{0.574483in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.568375in}{1.234791in}}{\pgfqpoint{0.564943in}{1.226506in}}{\pgfqpoint{0.564943in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.564943in}{1.209229in}}{\pgfqpoint{0.568375in}{1.200943in}}{\pgfqpoint{0.574483in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.580591in}{1.188727in}}{\pgfqpoint{0.588877in}{1.185295in}}{\pgfqpoint{0.597515in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.597515in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636504in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.645143in}{1.185295in}}{\pgfqpoint{0.653428in}{1.188727in}}{\pgfqpoint{0.659537in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.665645in}{1.200943in}}{\pgfqpoint{0.669077in}{1.209229in}}{\pgfqpoint{0.669077in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.669077in}{1.226506in}}{\pgfqpoint{0.665645in}{1.234791in}}{\pgfqpoint{0.659537in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.653428in}{1.247008in}}{\pgfqpoint{0.645143in}{1.250440in}}{\pgfqpoint{0.636504in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.627866in}{1.250440in}}{\pgfqpoint{0.619581in}{1.247008in}}{\pgfqpoint{0.613472in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.607364in}{1.234791in}}{\pgfqpoint{0.603932in}{1.226506in}}{\pgfqpoint{0.603932in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.603932in}{1.209229in}}{\pgfqpoint{0.607364in}{1.200943in}}{\pgfqpoint{0.613472in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.619581in}{1.188727in}}{\pgfqpoint{0.627866in}{1.185295in}}{\pgfqpoint{0.636504in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601664in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.610303in}{1.333294in}}{\pgfqpoint{0.618588in}{1.336726in}}{\pgfqpoint{0.624697in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.630805in}{1.348942in}}{\pgfqpoint{0.634237in}{1.357228in}}{\pgfqpoint{0.634237in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.634237in}{1.374504in}}{\pgfqpoint{0.630805in}{1.382790in}}{\pgfqpoint{0.624697in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.618588in}{1.395006in}}{\pgfqpoint{0.610303in}{1.398438in}}{\pgfqpoint{0.601664in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.593026in}{1.398438in}}{\pgfqpoint{0.584740in}{1.395006in}}{\pgfqpoint{0.578632in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.572524in}{1.382790in}}{\pgfqpoint{0.569092in}{1.374504in}}{\pgfqpoint{0.569092in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.569092in}{1.357228in}}{\pgfqpoint{0.572524in}{1.348942in}}{\pgfqpoint{0.578632in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.584740in}{1.336726in}}{\pgfqpoint{0.593026in}{1.333294in}}{\pgfqpoint{0.601664in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.601664in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593210in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.601848in}{1.185295in}}{\pgfqpoint{0.610134in}{1.188727in}}{\pgfqpoint{0.616242in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.622350in}{1.200943in}}{\pgfqpoint{0.625782in}{1.209229in}}{\pgfqpoint{0.625782in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.625782in}{1.226506in}}{\pgfqpoint{0.622350in}{1.234791in}}{\pgfqpoint{0.616242in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.610134in}{1.247008in}}{\pgfqpoint{0.601848in}{1.250440in}}{\pgfqpoint{0.593210in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.584571in}{1.250440in}}{\pgfqpoint{0.576286in}{1.247008in}}{\pgfqpoint{0.570178in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.564069in}{1.234791in}}{\pgfqpoint{0.560637in}{1.226506in}}{\pgfqpoint{0.560637in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.560637in}{1.209229in}}{\pgfqpoint{0.564069in}{1.200943in}}{\pgfqpoint{0.570178in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.576286in}{1.188727in}}{\pgfqpoint{0.584571in}{1.185295in}}{\pgfqpoint{0.593210in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.593210in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615102in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.623740in}{1.333294in}}{\pgfqpoint{0.632026in}{1.336726in}}{\pgfqpoint{0.638134in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.644242in}{1.348942in}}{\pgfqpoint{0.647674in}{1.357228in}}{\pgfqpoint{0.647674in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.647674in}{1.374504in}}{\pgfqpoint{0.644242in}{1.382790in}}{\pgfqpoint{0.638134in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.632026in}{1.395006in}}{\pgfqpoint{0.623740in}{1.398438in}}{\pgfqpoint{0.615102in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.606464in}{1.398438in}}{\pgfqpoint{0.598178in}{1.395006in}}{\pgfqpoint{0.592070in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.585962in}{1.382790in}}{\pgfqpoint{0.582530in}{1.374504in}}{\pgfqpoint{0.582530in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.582530in}{1.357228in}}{\pgfqpoint{0.585962in}{1.348942in}}{\pgfqpoint{0.592070in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.598178in}{1.336726in}}{\pgfqpoint{0.606464in}{1.333294in}}{\pgfqpoint{0.615102in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.615102in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642356in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.650995in}{1.185295in}}{\pgfqpoint{0.659280in}{1.188727in}}{\pgfqpoint{0.665388in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.671497in}{1.200943in}}{\pgfqpoint{0.674929in}{1.209229in}}{\pgfqpoint{0.674929in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.674929in}{1.226506in}}{\pgfqpoint{0.671497in}{1.234791in}}{\pgfqpoint{0.665388in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.659280in}{1.247008in}}{\pgfqpoint{0.650995in}{1.250440in}}{\pgfqpoint{0.642356in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.633718in}{1.250440in}}{\pgfqpoint{0.625432in}{1.247008in}}{\pgfqpoint{0.619324in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.613216in}{1.234791in}}{\pgfqpoint{0.609784in}{1.226506in}}{\pgfqpoint{0.609784in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.609784in}{1.209229in}}{\pgfqpoint{0.613216in}{1.200943in}}{\pgfqpoint{0.619324in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.625432in}{1.188727in}}{\pgfqpoint{0.633718in}{1.185295in}}{\pgfqpoint{0.642356in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.642356in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599609in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.608247in}{1.185295in}}{\pgfqpoint{0.616533in}{1.188727in}}{\pgfqpoint{0.622641in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.628749in}{1.200943in}}{\pgfqpoint{0.632181in}{1.209229in}}{\pgfqpoint{0.632181in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.632181in}{1.226506in}}{\pgfqpoint{0.628749in}{1.234791in}}{\pgfqpoint{0.622641in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.616533in}{1.247008in}}{\pgfqpoint{0.608247in}{1.250440in}}{\pgfqpoint{0.599609in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.590970in}{1.250440in}}{\pgfqpoint{0.582685in}{1.247008in}}{\pgfqpoint{0.576577in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.570468in}{1.234791in}}{\pgfqpoint{0.567036in}{1.226506in}}{\pgfqpoint{0.567036in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.567036in}{1.209229in}}{\pgfqpoint{0.570468in}{1.200943in}}{\pgfqpoint{0.576577in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.582685in}{1.188727in}}{\pgfqpoint{0.590970in}{1.185295in}}{\pgfqpoint{0.599609in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.599609in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649273in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.657911in}{1.185295in}}{\pgfqpoint{0.666197in}{1.188727in}}{\pgfqpoint{0.672305in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.678413in}{1.200943in}}{\pgfqpoint{0.681845in}{1.209229in}}{\pgfqpoint{0.681845in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.681845in}{1.226506in}}{\pgfqpoint{0.678413in}{1.234791in}}{\pgfqpoint{0.672305in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.666197in}{1.247008in}}{\pgfqpoint{0.657911in}{1.250440in}}{\pgfqpoint{0.649273in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.640635in}{1.250440in}}{\pgfqpoint{0.632349in}{1.247008in}}{\pgfqpoint{0.626241in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.620133in}{1.234791in}}{\pgfqpoint{0.616701in}{1.226506in}}{\pgfqpoint{0.616701in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.616701in}{1.209229in}}{\pgfqpoint{0.620133in}{1.200943in}}{\pgfqpoint{0.626241in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.632349in}{1.188727in}}{\pgfqpoint{0.640635in}{1.185295in}}{\pgfqpoint{0.649273in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.649273in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595383in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.604021in}{1.185295in}}{\pgfqpoint{0.612307in}{1.188727in}}{\pgfqpoint{0.618415in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.624523in}{1.200943in}}{\pgfqpoint{0.627955in}{1.209229in}}{\pgfqpoint{0.627955in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.627955in}{1.226506in}}{\pgfqpoint{0.624523in}{1.234791in}}{\pgfqpoint{0.618415in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.612307in}{1.247008in}}{\pgfqpoint{0.604021in}{1.250440in}}{\pgfqpoint{0.595383in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.586745in}{1.250440in}}{\pgfqpoint{0.578459in}{1.247008in}}{\pgfqpoint{0.572351in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.566242in}{1.234791in}}{\pgfqpoint{0.562810in}{1.226506in}}{\pgfqpoint{0.562810in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.562810in}{1.209229in}}{\pgfqpoint{0.566242in}{1.200943in}}{\pgfqpoint{0.572351in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.578459in}{1.188727in}}{\pgfqpoint{0.586745in}{1.185295in}}{\pgfqpoint{0.595383in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.595383in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657055in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.665693in}{1.185295in}}{\pgfqpoint{0.673978in}{1.188727in}}{\pgfqpoint{0.680087in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.686195in}{1.200943in}}{\pgfqpoint{0.689627in}{1.209229in}}{\pgfqpoint{0.689627in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.689627in}{1.226506in}}{\pgfqpoint{0.686195in}{1.234791in}}{\pgfqpoint{0.680087in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.673978in}{1.247008in}}{\pgfqpoint{0.665693in}{1.250440in}}{\pgfqpoint{0.657055in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.648416in}{1.250440in}}{\pgfqpoint{0.640131in}{1.247008in}}{\pgfqpoint{0.634022in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.627914in}{1.234791in}}{\pgfqpoint{0.624482in}{1.226506in}}{\pgfqpoint{0.624482in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.624482in}{1.209229in}}{\pgfqpoint{0.627914in}{1.200943in}}{\pgfqpoint{0.634022in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.640131in}{1.188727in}}{\pgfqpoint{0.648416in}{1.185295in}}{\pgfqpoint{0.657055in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.657055in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613276in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.621915in}{1.333294in}}{\pgfqpoint{0.630200in}{1.336726in}}{\pgfqpoint{0.636309in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.642417in}{1.348942in}}{\pgfqpoint{0.645849in}{1.357228in}}{\pgfqpoint{0.645849in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.645849in}{1.374504in}}{\pgfqpoint{0.642417in}{1.382790in}}{\pgfqpoint{0.636309in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.630200in}{1.395006in}}{\pgfqpoint{0.621915in}{1.398438in}}{\pgfqpoint{0.613276in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.604638in}{1.398438in}}{\pgfqpoint{0.596353in}{1.395006in}}{\pgfqpoint{0.590244in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.584136in}{1.382790in}}{\pgfqpoint{0.580704in}{1.374504in}}{\pgfqpoint{0.580704in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.580704in}{1.357228in}}{\pgfqpoint{0.584136in}{1.348942in}}{\pgfqpoint{0.590244in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.596353in}{1.336726in}}{\pgfqpoint{0.604638in}{1.333294in}}{\pgfqpoint{0.613276in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.613276in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.185295in}}{\pgfqpoint{0.605659in}{1.188727in}}{\pgfqpoint{0.611767in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.200943in}}{\pgfqpoint{0.621307in}{1.209229in}}{\pgfqpoint{0.621307in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.226506in}}{\pgfqpoint{0.617875in}{1.234791in}}{\pgfqpoint{0.611767in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.247008in}}{\pgfqpoint{0.597373in}{1.250440in}}{\pgfqpoint{0.588735in}{1.250440in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.250440in}}{\pgfqpoint{0.571811in}{1.247008in}}{\pgfqpoint{0.565703in}{1.240899in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.234791in}}{\pgfqpoint{0.556163in}{1.226506in}}{\pgfqpoint{0.556163in}{1.217867in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.209229in}}{\pgfqpoint{0.559595in}{1.200943in}}{\pgfqpoint{0.565703in}{1.194835in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.188727in}}{\pgfqpoint{0.580097in}{1.185295in}}{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.185295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathcurveto{\pgfqpoint{0.597373in}{1.333294in}}{\pgfqpoint{0.605659in}{1.336726in}}{\pgfqpoint{0.611767in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.617875in}{1.348942in}}{\pgfqpoint{0.621307in}{1.357228in}}{\pgfqpoint{0.621307in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.621307in}{1.374504in}}{\pgfqpoint{0.617875in}{1.382790in}}{\pgfqpoint{0.611767in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.605659in}{1.395006in}}{\pgfqpoint{0.597373in}{1.398438in}}{\pgfqpoint{0.588735in}{1.398438in}}%
\pgfpathcurveto{\pgfqpoint{0.580097in}{1.398438in}}{\pgfqpoint{0.571811in}{1.395006in}}{\pgfqpoint{0.565703in}{1.388898in}}%
\pgfpathcurveto{\pgfqpoint{0.559595in}{1.382790in}}{\pgfqpoint{0.556163in}{1.374504in}}{\pgfqpoint{0.556163in}{1.365866in}}%
\pgfpathcurveto{\pgfqpoint{0.556163in}{1.357228in}}{\pgfqpoint{0.559595in}{1.348942in}}{\pgfqpoint{0.565703in}{1.342834in}}%
\pgfpathcurveto{\pgfqpoint{0.571811in}{1.336726in}}{\pgfqpoint{0.580097in}{1.333294in}}{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.333294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879772in}{0.714266in}}%
\pgfpathcurveto{\pgfqpoint{0.888410in}{0.714266in}}{\pgfqpoint{0.896696in}{0.717698in}}{\pgfqpoint{0.902804in}{0.723806in}}%
\pgfpathcurveto{\pgfqpoint{0.908912in}{0.729915in}}{\pgfqpoint{0.912344in}{0.738200in}}{\pgfqpoint{0.912344in}{0.746839in}}%
\pgfpathcurveto{\pgfqpoint{0.912344in}{0.755477in}}{\pgfqpoint{0.908912in}{0.763762in}}{\pgfqpoint{0.902804in}{0.769871in}}%
\pgfpathcurveto{\pgfqpoint{0.896696in}{0.775979in}}{\pgfqpoint{0.888410in}{0.779411in}}{\pgfqpoint{0.879772in}{0.779411in}}%
\pgfpathcurveto{\pgfqpoint{0.871134in}{0.779411in}}{\pgfqpoint{0.862848in}{0.775979in}}{\pgfqpoint{0.856740in}{0.769871in}}%
\pgfpathcurveto{\pgfqpoint{0.850632in}{0.763762in}}{\pgfqpoint{0.847199in}{0.755477in}}{\pgfqpoint{0.847199in}{0.746839in}}%
\pgfpathcurveto{\pgfqpoint{0.847199in}{0.738200in}}{\pgfqpoint{0.850632in}{0.729915in}}{\pgfqpoint{0.856740in}{0.723806in}}%
\pgfpathcurveto{\pgfqpoint{0.862848in}{0.717698in}}{\pgfqpoint{0.871134in}{0.714266in}}{\pgfqpoint{0.879772in}{0.714266in}}%
\pgfpathlineto{\pgfqpoint{0.879772in}{0.714266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724946in}{0.600008in}}%
\pgfpathcurveto{\pgfqpoint{0.733584in}{0.600008in}}{\pgfqpoint{0.741870in}{0.603440in}}{\pgfqpoint{0.747978in}{0.609548in}}%
\pgfpathcurveto{\pgfqpoint{0.754086in}{0.615656in}}{\pgfqpoint{0.757518in}{0.623942in}}{\pgfqpoint{0.757518in}{0.632580in}}%
\pgfpathcurveto{\pgfqpoint{0.757518in}{0.641219in}}{\pgfqpoint{0.754086in}{0.649504in}}{\pgfqpoint{0.747978in}{0.655612in}}%
\pgfpathcurveto{\pgfqpoint{0.741870in}{0.661721in}}{\pgfqpoint{0.733584in}{0.665153in}}{\pgfqpoint{0.724946in}{0.665153in}}%
\pgfpathcurveto{\pgfqpoint{0.716308in}{0.665153in}}{\pgfqpoint{0.708022in}{0.661721in}}{\pgfqpoint{0.701914in}{0.655612in}}%
\pgfpathcurveto{\pgfqpoint{0.695806in}{0.649504in}}{\pgfqpoint{0.692374in}{0.641219in}}{\pgfqpoint{0.692374in}{0.632580in}}%
\pgfpathcurveto{\pgfqpoint{0.692374in}{0.623942in}}{\pgfqpoint{0.695806in}{0.615656in}}{\pgfqpoint{0.701914in}{0.609548in}}%
\pgfpathcurveto{\pgfqpoint{0.708022in}{0.603440in}}{\pgfqpoint{0.716308in}{0.600008in}}{\pgfqpoint{0.724946in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{0.724946in}{0.600008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799080in}{0.656504in}}%
\pgfpathcurveto{\pgfqpoint{0.807718in}{0.656504in}}{\pgfqpoint{0.816003in}{0.659936in}}{\pgfqpoint{0.822112in}{0.666044in}}%
\pgfpathcurveto{\pgfqpoint{0.828220in}{0.672152in}}{\pgfqpoint{0.831652in}{0.680438in}}{\pgfqpoint{0.831652in}{0.689076in}}%
\pgfpathcurveto{\pgfqpoint{0.831652in}{0.697714in}}{\pgfqpoint{0.828220in}{0.706000in}}{\pgfqpoint{0.822112in}{0.712108in}}%
\pgfpathcurveto{\pgfqpoint{0.816003in}{0.718216in}}{\pgfqpoint{0.807718in}{0.721648in}}{\pgfqpoint{0.799080in}{0.721648in}}%
\pgfpathcurveto{\pgfqpoint{0.790441in}{0.721648in}}{\pgfqpoint{0.782156in}{0.718216in}}{\pgfqpoint{0.776047in}{0.712108in}}%
\pgfpathcurveto{\pgfqpoint{0.769939in}{0.706000in}}{\pgfqpoint{0.766507in}{0.697714in}}{\pgfqpoint{0.766507in}{0.689076in}}%
\pgfpathcurveto{\pgfqpoint{0.766507in}{0.680438in}}{\pgfqpoint{0.769939in}{0.672152in}}{\pgfqpoint{0.776047in}{0.666044in}}%
\pgfpathcurveto{\pgfqpoint{0.782156in}{0.659936in}}{\pgfqpoint{0.790441in}{0.656504in}}{\pgfqpoint{0.799080in}{0.656504in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{0.656504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.711192in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.711192in}}{\pgfqpoint{0.891972in}{0.714624in}}{\pgfqpoint{0.898080in}{0.720732in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.726841in}}{\pgfqpoint{0.907620in}{0.735126in}}{\pgfqpoint{0.907620in}{0.743765in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.752403in}}{\pgfqpoint{0.904188in}{0.760688in}}{\pgfqpoint{0.898080in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.772905in}}{\pgfqpoint{0.883686in}{0.776337in}}{\pgfqpoint{0.875048in}{0.776337in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.776337in}}{\pgfqpoint{0.858124in}{0.772905in}}{\pgfqpoint{0.852016in}{0.766797in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.760688in}}{\pgfqpoint{0.842475in}{0.752403in}}{\pgfqpoint{0.842475in}{0.743765in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.735126in}}{\pgfqpoint{0.845907in}{0.726841in}}{\pgfqpoint{0.852016in}{0.720732in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.714624in}}{\pgfqpoint{0.866410in}{0.711192in}}{\pgfqpoint{0.875048in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.711192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897231in}{0.726715in}}%
\pgfpathcurveto{\pgfqpoint{0.905869in}{0.726715in}}{\pgfqpoint{0.914155in}{0.730147in}}{\pgfqpoint{0.920263in}{0.736255in}}%
\pgfpathcurveto{\pgfqpoint{0.926372in}{0.742363in}}{\pgfqpoint{0.929804in}{0.750649in}}{\pgfqpoint{0.929804in}{0.759287in}}%
\pgfpathcurveto{\pgfqpoint{0.929804in}{0.767926in}}{\pgfqpoint{0.926372in}{0.776211in}}{\pgfqpoint{0.920263in}{0.782319in}}%
\pgfpathcurveto{\pgfqpoint{0.914155in}{0.788428in}}{\pgfqpoint{0.905869in}{0.791860in}}{\pgfqpoint{0.897231in}{0.791860in}}%
\pgfpathcurveto{\pgfqpoint{0.888593in}{0.791860in}}{\pgfqpoint{0.880307in}{0.788428in}}{\pgfqpoint{0.874199in}{0.782319in}}%
\pgfpathcurveto{\pgfqpoint{0.868091in}{0.776211in}}{\pgfqpoint{0.864659in}{0.767926in}}{\pgfqpoint{0.864659in}{0.759287in}}%
\pgfpathcurveto{\pgfqpoint{0.864659in}{0.750649in}}{\pgfqpoint{0.868091in}{0.742363in}}{\pgfqpoint{0.874199in}{0.736255in}}%
\pgfpathcurveto{\pgfqpoint{0.880307in}{0.730147in}}{\pgfqpoint{0.888593in}{0.726715in}}{\pgfqpoint{0.897231in}{0.726715in}}%
\pgfpathlineto{\pgfqpoint{0.897231in}{0.726715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823668in}{0.627280in}}%
\pgfpathcurveto{\pgfqpoint{0.832306in}{0.627280in}}{\pgfqpoint{0.840591in}{0.630712in}}{\pgfqpoint{0.846700in}{0.636820in}}%
\pgfpathcurveto{\pgfqpoint{0.852808in}{0.642929in}}{\pgfqpoint{0.856240in}{0.651214in}}{\pgfqpoint{0.856240in}{0.659853in}}%
\pgfpathcurveto{\pgfqpoint{0.856240in}{0.668491in}}{\pgfqpoint{0.852808in}{0.676777in}}{\pgfqpoint{0.846700in}{0.682885in}}%
\pgfpathcurveto{\pgfqpoint{0.840591in}{0.688993in}}{\pgfqpoint{0.832306in}{0.692425in}}{\pgfqpoint{0.823668in}{0.692425in}}%
\pgfpathcurveto{\pgfqpoint{0.815029in}{0.692425in}}{\pgfqpoint{0.806744in}{0.688993in}}{\pgfqpoint{0.800635in}{0.682885in}}%
\pgfpathcurveto{\pgfqpoint{0.794527in}{0.676777in}}{\pgfqpoint{0.791095in}{0.668491in}}{\pgfqpoint{0.791095in}{0.659853in}}%
\pgfpathcurveto{\pgfqpoint{0.791095in}{0.651214in}}{\pgfqpoint{0.794527in}{0.642929in}}{\pgfqpoint{0.800635in}{0.636820in}}%
\pgfpathcurveto{\pgfqpoint{0.806744in}{0.630712in}}{\pgfqpoint{0.815029in}{0.627280in}}{\pgfqpoint{0.823668in}{0.627280in}}%
\pgfpathlineto{\pgfqpoint{0.823668in}{0.627280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871850in}{0.705544in}}%
\pgfpathcurveto{\pgfqpoint{0.880488in}{0.705544in}}{\pgfqpoint{0.888774in}{0.708976in}}{\pgfqpoint{0.894882in}{0.715084in}}%
\pgfpathcurveto{\pgfqpoint{0.900990in}{0.721192in}}{\pgfqpoint{0.904422in}{0.729478in}}{\pgfqpoint{0.904422in}{0.738116in}}%
\pgfpathcurveto{\pgfqpoint{0.904422in}{0.746754in}}{\pgfqpoint{0.900990in}{0.755040in}}{\pgfqpoint{0.894882in}{0.761148in}}%
\pgfpathcurveto{\pgfqpoint{0.888774in}{0.767256in}}{\pgfqpoint{0.880488in}{0.770688in}}{\pgfqpoint{0.871850in}{0.770688in}}%
\pgfpathcurveto{\pgfqpoint{0.863211in}{0.770688in}}{\pgfqpoint{0.854926in}{0.767256in}}{\pgfqpoint{0.848818in}{0.761148in}}%
\pgfpathcurveto{\pgfqpoint{0.842709in}{0.755040in}}{\pgfqpoint{0.839277in}{0.746754in}}{\pgfqpoint{0.839277in}{0.738116in}}%
\pgfpathcurveto{\pgfqpoint{0.839277in}{0.729478in}}{\pgfqpoint{0.842709in}{0.721192in}}{\pgfqpoint{0.848818in}{0.715084in}}%
\pgfpathcurveto{\pgfqpoint{0.854926in}{0.708976in}}{\pgfqpoint{0.863211in}{0.705544in}}{\pgfqpoint{0.871850in}{0.705544in}}%
\pgfpathlineto{\pgfqpoint{0.871850in}{0.705544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857647in}{0.681650in}}%
\pgfpathcurveto{\pgfqpoint{0.866285in}{0.681650in}}{\pgfqpoint{0.874570in}{0.685082in}}{\pgfqpoint{0.880679in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.886787in}{0.697298in}}{\pgfqpoint{0.890219in}{0.705584in}}{\pgfqpoint{0.890219in}{0.714222in}}%
\pgfpathcurveto{\pgfqpoint{0.890219in}{0.722861in}}{\pgfqpoint{0.886787in}{0.731146in}}{\pgfqpoint{0.880679in}{0.737255in}}%
\pgfpathcurveto{\pgfqpoint{0.874570in}{0.743363in}}{\pgfqpoint{0.866285in}{0.746795in}}{\pgfqpoint{0.857647in}{0.746795in}}%
\pgfpathcurveto{\pgfqpoint{0.849008in}{0.746795in}}{\pgfqpoint{0.840723in}{0.743363in}}{\pgfqpoint{0.834614in}{0.737255in}}%
\pgfpathcurveto{\pgfqpoint{0.828506in}{0.731146in}}{\pgfqpoint{0.825074in}{0.722861in}}{\pgfqpoint{0.825074in}{0.714222in}}%
\pgfpathcurveto{\pgfqpoint{0.825074in}{0.705584in}}{\pgfqpoint{0.828506in}{0.697298in}}{\pgfqpoint{0.834614in}{0.691190in}}%
\pgfpathcurveto{\pgfqpoint{0.840723in}{0.685082in}}{\pgfqpoint{0.849008in}{0.681650in}}{\pgfqpoint{0.857647in}{0.681650in}}%
\pgfpathlineto{\pgfqpoint{0.857647in}{0.681650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900394in}{0.709458in}}%
\pgfpathcurveto{\pgfqpoint{0.909032in}{0.709458in}}{\pgfqpoint{0.917318in}{0.712890in}}{\pgfqpoint{0.923426in}{0.718998in}}%
\pgfpathcurveto{\pgfqpoint{0.929535in}{0.725106in}}{\pgfqpoint{0.932967in}{0.733392in}}{\pgfqpoint{0.932967in}{0.742030in}}%
\pgfpathcurveto{\pgfqpoint{0.932967in}{0.750668in}}{\pgfqpoint{0.929535in}{0.758954in}}{\pgfqpoint{0.923426in}{0.765062in}}%
\pgfpathcurveto{\pgfqpoint{0.917318in}{0.771170in}}{\pgfqpoint{0.909032in}{0.774602in}}{\pgfqpoint{0.900394in}{0.774602in}}%
\pgfpathcurveto{\pgfqpoint{0.891756in}{0.774602in}}{\pgfqpoint{0.883470in}{0.771170in}}{\pgfqpoint{0.877362in}{0.765062in}}%
\pgfpathcurveto{\pgfqpoint{0.871254in}{0.758954in}}{\pgfqpoint{0.867822in}{0.750668in}}{\pgfqpoint{0.867822in}{0.742030in}}%
\pgfpathcurveto{\pgfqpoint{0.867822in}{0.733392in}}{\pgfqpoint{0.871254in}{0.725106in}}{\pgfqpoint{0.877362in}{0.718998in}}%
\pgfpathcurveto{\pgfqpoint{0.883470in}{0.712890in}}{\pgfqpoint{0.891756in}{0.709458in}}{\pgfqpoint{0.900394in}{0.709458in}}%
\pgfpathlineto{\pgfqpoint{0.900394in}{0.709458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762341in}{0.602470in}}%
\pgfpathcurveto{\pgfqpoint{0.770979in}{0.602470in}}{\pgfqpoint{0.779265in}{0.605902in}}{\pgfqpoint{0.785373in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.791481in}{0.618118in}}{\pgfqpoint{0.794914in}{0.626404in}}{\pgfqpoint{0.794914in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.794914in}{0.643680in}}{\pgfqpoint{0.791481in}{0.651966in}}{\pgfqpoint{0.785373in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.779265in}{0.664182in}}{\pgfqpoint{0.770979in}{0.667614in}}{\pgfqpoint{0.762341in}{0.667614in}}%
\pgfpathcurveto{\pgfqpoint{0.753703in}{0.667614in}}{\pgfqpoint{0.745417in}{0.664182in}}{\pgfqpoint{0.739309in}{0.658074in}}%
\pgfpathcurveto{\pgfqpoint{0.733201in}{0.651966in}}{\pgfqpoint{0.729769in}{0.643680in}}{\pgfqpoint{0.729769in}{0.635042in}}%
\pgfpathcurveto{\pgfqpoint{0.729769in}{0.626404in}}{\pgfqpoint{0.733201in}{0.618118in}}{\pgfqpoint{0.739309in}{0.612010in}}%
\pgfpathcurveto{\pgfqpoint{0.745417in}{0.605902in}}{\pgfqpoint{0.753703in}{0.602470in}}{\pgfqpoint{0.762341in}{0.602470in}}%
\pgfpathlineto{\pgfqpoint{0.762341in}{0.602470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916184in}{0.747503in}}%
\pgfpathcurveto{\pgfqpoint{0.924822in}{0.747503in}}{\pgfqpoint{0.933108in}{0.750935in}}{\pgfqpoint{0.939216in}{0.757043in}}%
\pgfpathcurveto{\pgfqpoint{0.945324in}{0.763151in}}{\pgfqpoint{0.948756in}{0.771437in}}{\pgfqpoint{0.948756in}{0.780075in}}%
\pgfpathcurveto{\pgfqpoint{0.948756in}{0.788713in}}{\pgfqpoint{0.945324in}{0.796999in}}{\pgfqpoint{0.939216in}{0.803107in}}%
\pgfpathcurveto{\pgfqpoint{0.933108in}{0.809215in}}{\pgfqpoint{0.924822in}{0.812648in}}{\pgfqpoint{0.916184in}{0.812648in}}%
\pgfpathcurveto{\pgfqpoint{0.907546in}{0.812648in}}{\pgfqpoint{0.899260in}{0.809215in}}{\pgfqpoint{0.893152in}{0.803107in}}%
\pgfpathcurveto{\pgfqpoint{0.887044in}{0.796999in}}{\pgfqpoint{0.883612in}{0.788713in}}{\pgfqpoint{0.883612in}{0.780075in}}%
\pgfpathcurveto{\pgfqpoint{0.883612in}{0.771437in}}{\pgfqpoint{0.887044in}{0.763151in}}{\pgfqpoint{0.893152in}{0.757043in}}%
\pgfpathcurveto{\pgfqpoint{0.899260in}{0.750935in}}{\pgfqpoint{0.907546in}{0.747503in}}{\pgfqpoint{0.916184in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{0.916184in}{0.747503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963130in}{0.769936in}}%
\pgfpathcurveto{\pgfqpoint{0.971769in}{0.769936in}}{\pgfqpoint{0.980054in}{0.773368in}}{\pgfqpoint{0.986162in}{0.779476in}}%
\pgfpathcurveto{\pgfqpoint{0.992271in}{0.785584in}}{\pgfqpoint{0.995703in}{0.793870in}}{\pgfqpoint{0.995703in}{0.802508in}}%
\pgfpathcurveto{\pgfqpoint{0.995703in}{0.811147in}}{\pgfqpoint{0.992271in}{0.819432in}}{\pgfqpoint{0.986162in}{0.825540in}}%
\pgfpathcurveto{\pgfqpoint{0.980054in}{0.831649in}}{\pgfqpoint{0.971769in}{0.835081in}}{\pgfqpoint{0.963130in}{0.835081in}}%
\pgfpathcurveto{\pgfqpoint{0.954492in}{0.835081in}}{\pgfqpoint{0.946206in}{0.831649in}}{\pgfqpoint{0.940098in}{0.825540in}}%
\pgfpathcurveto{\pgfqpoint{0.933990in}{0.819432in}}{\pgfqpoint{0.930558in}{0.811147in}}{\pgfqpoint{0.930558in}{0.802508in}}%
\pgfpathcurveto{\pgfqpoint{0.930558in}{0.793870in}}{\pgfqpoint{0.933990in}{0.785584in}}{\pgfqpoint{0.940098in}{0.779476in}}%
\pgfpathcurveto{\pgfqpoint{0.946206in}{0.773368in}}{\pgfqpoint{0.954492in}{0.769936in}}{\pgfqpoint{0.963130in}{0.769936in}}%
\pgfpathlineto{\pgfqpoint{0.963130in}{0.769936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882062in}{0.697556in}}%
\pgfpathcurveto{\pgfqpoint{0.890701in}{0.697556in}}{\pgfqpoint{0.898986in}{0.700988in}}{\pgfqpoint{0.905095in}{0.707096in}}%
\pgfpathcurveto{\pgfqpoint{0.911203in}{0.713204in}}{\pgfqpoint{0.914635in}{0.721490in}}{\pgfqpoint{0.914635in}{0.730128in}}%
\pgfpathcurveto{\pgfqpoint{0.914635in}{0.738767in}}{\pgfqpoint{0.911203in}{0.747052in}}{\pgfqpoint{0.905095in}{0.753160in}}%
\pgfpathcurveto{\pgfqpoint{0.898986in}{0.759269in}}{\pgfqpoint{0.890701in}{0.762701in}}{\pgfqpoint{0.882062in}{0.762701in}}%
\pgfpathcurveto{\pgfqpoint{0.873424in}{0.762701in}}{\pgfqpoint{0.865139in}{0.759269in}}{\pgfqpoint{0.859030in}{0.753160in}}%
\pgfpathcurveto{\pgfqpoint{0.852922in}{0.747052in}}{\pgfqpoint{0.849490in}{0.738767in}}{\pgfqpoint{0.849490in}{0.730128in}}%
\pgfpathcurveto{\pgfqpoint{0.849490in}{0.721490in}}{\pgfqpoint{0.852922in}{0.713204in}}{\pgfqpoint{0.859030in}{0.707096in}}%
\pgfpathcurveto{\pgfqpoint{0.865139in}{0.700988in}}{\pgfqpoint{0.873424in}{0.697556in}}{\pgfqpoint{0.882062in}{0.697556in}}%
\pgfpathlineto{\pgfqpoint{0.882062in}{0.697556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874116in}{0.702951in}}%
\pgfpathcurveto{\pgfqpoint{0.882755in}{0.702951in}}{\pgfqpoint{0.891040in}{0.706383in}}{\pgfqpoint{0.897149in}{0.712491in}}%
\pgfpathcurveto{\pgfqpoint{0.903257in}{0.718599in}}{\pgfqpoint{0.906689in}{0.726885in}}{\pgfqpoint{0.906689in}{0.735523in}}%
\pgfpathcurveto{\pgfqpoint{0.906689in}{0.744161in}}{\pgfqpoint{0.903257in}{0.752447in}}{\pgfqpoint{0.897149in}{0.758555in}}%
\pgfpathcurveto{\pgfqpoint{0.891040in}{0.764663in}}{\pgfqpoint{0.882755in}{0.768095in}}{\pgfqpoint{0.874116in}{0.768095in}}%
\pgfpathcurveto{\pgfqpoint{0.865478in}{0.768095in}}{\pgfqpoint{0.857193in}{0.764663in}}{\pgfqpoint{0.851084in}{0.758555in}}%
\pgfpathcurveto{\pgfqpoint{0.844976in}{0.752447in}}{\pgfqpoint{0.841544in}{0.744161in}}{\pgfqpoint{0.841544in}{0.735523in}}%
\pgfpathcurveto{\pgfqpoint{0.841544in}{0.726885in}}{\pgfqpoint{0.844976in}{0.718599in}}{\pgfqpoint{0.851084in}{0.712491in}}%
\pgfpathcurveto{\pgfqpoint{0.857193in}{0.706383in}}{\pgfqpoint{0.865478in}{0.702951in}}{\pgfqpoint{0.874116in}{0.702951in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{0.702951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865171in}{0.725849in}}%
\pgfpathcurveto{\pgfqpoint{0.873810in}{0.725849in}}{\pgfqpoint{0.882095in}{0.729281in}}{\pgfqpoint{0.888204in}{0.735389in}}%
\pgfpathcurveto{\pgfqpoint{0.894312in}{0.741497in}}{\pgfqpoint{0.897744in}{0.749783in}}{\pgfqpoint{0.897744in}{0.758421in}}%
\pgfpathcurveto{\pgfqpoint{0.897744in}{0.767059in}}{\pgfqpoint{0.894312in}{0.775345in}}{\pgfqpoint{0.888204in}{0.781453in}}%
\pgfpathcurveto{\pgfqpoint{0.882095in}{0.787562in}}{\pgfqpoint{0.873810in}{0.790994in}}{\pgfqpoint{0.865171in}{0.790994in}}%
\pgfpathcurveto{\pgfqpoint{0.856533in}{0.790994in}}{\pgfqpoint{0.848248in}{0.787562in}}{\pgfqpoint{0.842139in}{0.781453in}}%
\pgfpathcurveto{\pgfqpoint{0.836031in}{0.775345in}}{\pgfqpoint{0.832599in}{0.767059in}}{\pgfqpoint{0.832599in}{0.758421in}}%
\pgfpathcurveto{\pgfqpoint{0.832599in}{0.749783in}}{\pgfqpoint{0.836031in}{0.741497in}}{\pgfqpoint{0.842139in}{0.735389in}}%
\pgfpathcurveto{\pgfqpoint{0.848248in}{0.729281in}}{\pgfqpoint{0.856533in}{0.725849in}}{\pgfqpoint{0.865171in}{0.725849in}}%
\pgfpathlineto{\pgfqpoint{0.865171in}{0.725849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905194in}{0.748084in}}%
\pgfpathcurveto{\pgfqpoint{0.913832in}{0.748084in}}{\pgfqpoint{0.922118in}{0.751516in}}{\pgfqpoint{0.928226in}{0.757624in}}%
\pgfpathcurveto{\pgfqpoint{0.934334in}{0.763732in}}{\pgfqpoint{0.937766in}{0.772018in}}{\pgfqpoint{0.937766in}{0.780656in}}%
\pgfpathcurveto{\pgfqpoint{0.937766in}{0.789294in}}{\pgfqpoint{0.934334in}{0.797580in}}{\pgfqpoint{0.928226in}{0.803688in}}%
\pgfpathcurveto{\pgfqpoint{0.922118in}{0.809796in}}{\pgfqpoint{0.913832in}{0.813228in}}{\pgfqpoint{0.905194in}{0.813228in}}%
\pgfpathcurveto{\pgfqpoint{0.896556in}{0.813228in}}{\pgfqpoint{0.888270in}{0.809796in}}{\pgfqpoint{0.882162in}{0.803688in}}%
\pgfpathcurveto{\pgfqpoint{0.876054in}{0.797580in}}{\pgfqpoint{0.872622in}{0.789294in}}{\pgfqpoint{0.872622in}{0.780656in}}%
\pgfpathcurveto{\pgfqpoint{0.872622in}{0.772018in}}{\pgfqpoint{0.876054in}{0.763732in}}{\pgfqpoint{0.882162in}{0.757624in}}%
\pgfpathcurveto{\pgfqpoint{0.888270in}{0.751516in}}{\pgfqpoint{0.896556in}{0.748084in}}{\pgfqpoint{0.905194in}{0.748084in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{0.748084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827390in}{0.653299in}}%
\pgfpathcurveto{\pgfqpoint{0.836028in}{0.653299in}}{\pgfqpoint{0.844314in}{0.656731in}}{\pgfqpoint{0.850422in}{0.662840in}}%
\pgfpathcurveto{\pgfqpoint{0.856530in}{0.668948in}}{\pgfqpoint{0.859962in}{0.677233in}}{\pgfqpoint{0.859962in}{0.685872in}}%
\pgfpathcurveto{\pgfqpoint{0.859962in}{0.694510in}}{\pgfqpoint{0.856530in}{0.702796in}}{\pgfqpoint{0.850422in}{0.708904in}}%
\pgfpathcurveto{\pgfqpoint{0.844314in}{0.715012in}}{\pgfqpoint{0.836028in}{0.718444in}}{\pgfqpoint{0.827390in}{0.718444in}}%
\pgfpathcurveto{\pgfqpoint{0.818751in}{0.718444in}}{\pgfqpoint{0.810466in}{0.715012in}}{\pgfqpoint{0.804358in}{0.708904in}}%
\pgfpathcurveto{\pgfqpoint{0.798249in}{0.702796in}}{\pgfqpoint{0.794817in}{0.694510in}}{\pgfqpoint{0.794817in}{0.685872in}}%
\pgfpathcurveto{\pgfqpoint{0.794817in}{0.677233in}}{\pgfqpoint{0.798249in}{0.668948in}}{\pgfqpoint{0.804358in}{0.662840in}}%
\pgfpathcurveto{\pgfqpoint{0.810466in}{0.656731in}}{\pgfqpoint{0.818751in}{0.653299in}}{\pgfqpoint{0.827390in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{0.827390in}{0.653299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843396in}{0.702325in}}%
\pgfpathcurveto{\pgfqpoint{0.852034in}{0.702325in}}{\pgfqpoint{0.860320in}{0.705757in}}{\pgfqpoint{0.866428in}{0.711865in}}%
\pgfpathcurveto{\pgfqpoint{0.872536in}{0.717974in}}{\pgfqpoint{0.875968in}{0.726259in}}{\pgfqpoint{0.875968in}{0.734898in}}%
\pgfpathcurveto{\pgfqpoint{0.875968in}{0.743536in}}{\pgfqpoint{0.872536in}{0.751822in}}{\pgfqpoint{0.866428in}{0.757930in}}%
\pgfpathcurveto{\pgfqpoint{0.860320in}{0.764038in}}{\pgfqpoint{0.852034in}{0.767470in}}{\pgfqpoint{0.843396in}{0.767470in}}%
\pgfpathcurveto{\pgfqpoint{0.834758in}{0.767470in}}{\pgfqpoint{0.826472in}{0.764038in}}{\pgfqpoint{0.820364in}{0.757930in}}%
\pgfpathcurveto{\pgfqpoint{0.814256in}{0.751822in}}{\pgfqpoint{0.810824in}{0.743536in}}{\pgfqpoint{0.810824in}{0.734898in}}%
\pgfpathcurveto{\pgfqpoint{0.810824in}{0.726259in}}{\pgfqpoint{0.814256in}{0.717974in}}{\pgfqpoint{0.820364in}{0.711865in}}%
\pgfpathcurveto{\pgfqpoint{0.826472in}{0.705757in}}{\pgfqpoint{0.834758in}{0.702325in}}{\pgfqpoint{0.843396in}{0.702325in}}%
\pgfpathlineto{\pgfqpoint{0.843396in}{0.702325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738614in}{0.584349in}}%
\pgfpathcurveto{\pgfqpoint{0.747252in}{0.584349in}}{\pgfqpoint{0.755538in}{0.587781in}}{\pgfqpoint{0.761646in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.767754in}{0.599998in}}{\pgfqpoint{0.771186in}{0.608283in}}{\pgfqpoint{0.771186in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.771186in}{0.625560in}}{\pgfqpoint{0.767754in}{0.633845in}}{\pgfqpoint{0.761646in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.755538in}{0.646062in}}{\pgfqpoint{0.747252in}{0.649494in}}{\pgfqpoint{0.738614in}{0.649494in}}%
\pgfpathcurveto{\pgfqpoint{0.729976in}{0.649494in}}{\pgfqpoint{0.721690in}{0.646062in}}{\pgfqpoint{0.715582in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.709474in}{0.633845in}}{\pgfqpoint{0.706042in}{0.625560in}}{\pgfqpoint{0.706042in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.706042in}{0.608283in}}{\pgfqpoint{0.709474in}{0.599998in}}{\pgfqpoint{0.715582in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.721690in}{0.587781in}}{\pgfqpoint{0.729976in}{0.584349in}}{\pgfqpoint{0.738614in}{0.584349in}}%
\pgfpathlineto{\pgfqpoint{0.738614in}{0.584349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838135in}{0.646555in}}%
\pgfpathcurveto{\pgfqpoint{0.846773in}{0.646555in}}{\pgfqpoint{0.855059in}{0.649987in}}{\pgfqpoint{0.861167in}{0.656096in}}%
\pgfpathcurveto{\pgfqpoint{0.867275in}{0.662204in}}{\pgfqpoint{0.870707in}{0.670489in}}{\pgfqpoint{0.870707in}{0.679128in}}%
\pgfpathcurveto{\pgfqpoint{0.870707in}{0.687766in}}{\pgfqpoint{0.867275in}{0.696052in}}{\pgfqpoint{0.861167in}{0.702160in}}%
\pgfpathcurveto{\pgfqpoint{0.855059in}{0.708268in}}{\pgfqpoint{0.846773in}{0.711700in}}{\pgfqpoint{0.838135in}{0.711700in}}%
\pgfpathcurveto{\pgfqpoint{0.829497in}{0.711700in}}{\pgfqpoint{0.821211in}{0.708268in}}{\pgfqpoint{0.815103in}{0.702160in}}%
\pgfpathcurveto{\pgfqpoint{0.808995in}{0.696052in}}{\pgfqpoint{0.805563in}{0.687766in}}{\pgfqpoint{0.805563in}{0.679128in}}%
\pgfpathcurveto{\pgfqpoint{0.805563in}{0.670489in}}{\pgfqpoint{0.808995in}{0.662204in}}{\pgfqpoint{0.815103in}{0.656096in}}%
\pgfpathcurveto{\pgfqpoint{0.821211in}{0.649987in}}{\pgfqpoint{0.829497in}{0.646555in}}{\pgfqpoint{0.838135in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{0.838135in}{0.646555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829345in}{0.684771in}}%
\pgfpathcurveto{\pgfqpoint{0.837983in}{0.684771in}}{\pgfqpoint{0.846269in}{0.688203in}}{\pgfqpoint{0.852377in}{0.694311in}}%
\pgfpathcurveto{\pgfqpoint{0.858485in}{0.700419in}}{\pgfqpoint{0.861917in}{0.708705in}}{\pgfqpoint{0.861917in}{0.717343in}}%
\pgfpathcurveto{\pgfqpoint{0.861917in}{0.725981in}}{\pgfqpoint{0.858485in}{0.734267in}}{\pgfqpoint{0.852377in}{0.740375in}}%
\pgfpathcurveto{\pgfqpoint{0.846269in}{0.746483in}}{\pgfqpoint{0.837983in}{0.749915in}}{\pgfqpoint{0.829345in}{0.749915in}}%
\pgfpathcurveto{\pgfqpoint{0.820706in}{0.749915in}}{\pgfqpoint{0.812421in}{0.746483in}}{\pgfqpoint{0.806313in}{0.740375in}}%
\pgfpathcurveto{\pgfqpoint{0.800204in}{0.734267in}}{\pgfqpoint{0.796772in}{0.725981in}}{\pgfqpoint{0.796772in}{0.717343in}}%
\pgfpathcurveto{\pgfqpoint{0.796772in}{0.708705in}}{\pgfqpoint{0.800204in}{0.700419in}}{\pgfqpoint{0.806313in}{0.694311in}}%
\pgfpathcurveto{\pgfqpoint{0.812421in}{0.688203in}}{\pgfqpoint{0.820706in}{0.684771in}}{\pgfqpoint{0.829345in}{0.684771in}}%
\pgfpathlineto{\pgfqpoint{0.829345in}{0.684771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942004in}{0.731330in}}%
\pgfpathcurveto{\pgfqpoint{0.950642in}{0.731330in}}{\pgfqpoint{0.958927in}{0.734762in}}{\pgfqpoint{0.965036in}{0.740870in}}%
\pgfpathcurveto{\pgfqpoint{0.971144in}{0.746979in}}{\pgfqpoint{0.974576in}{0.755264in}}{\pgfqpoint{0.974576in}{0.763902in}}%
\pgfpathcurveto{\pgfqpoint{0.974576in}{0.772541in}}{\pgfqpoint{0.971144in}{0.780826in}}{\pgfqpoint{0.965036in}{0.786935in}}%
\pgfpathcurveto{\pgfqpoint{0.958927in}{0.793043in}}{\pgfqpoint{0.950642in}{0.796475in}}{\pgfqpoint{0.942004in}{0.796475in}}%
\pgfpathcurveto{\pgfqpoint{0.933365in}{0.796475in}}{\pgfqpoint{0.925080in}{0.793043in}}{\pgfqpoint{0.918971in}{0.786935in}}%
\pgfpathcurveto{\pgfqpoint{0.912863in}{0.780826in}}{\pgfqpoint{0.909431in}{0.772541in}}{\pgfqpoint{0.909431in}{0.763902in}}%
\pgfpathcurveto{\pgfqpoint{0.909431in}{0.755264in}}{\pgfqpoint{0.912863in}{0.746979in}}{\pgfqpoint{0.918971in}{0.740870in}}%
\pgfpathcurveto{\pgfqpoint{0.925080in}{0.734762in}}{\pgfqpoint{0.933365in}{0.731330in}}{\pgfqpoint{0.942004in}{0.731330in}}%
\pgfpathlineto{\pgfqpoint{0.942004in}{0.731330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790847in}{0.616140in}}%
\pgfpathcurveto{\pgfqpoint{0.799485in}{0.616140in}}{\pgfqpoint{0.807771in}{0.619572in}}{\pgfqpoint{0.813879in}{0.625680in}}%
\pgfpathcurveto{\pgfqpoint{0.819987in}{0.631788in}}{\pgfqpoint{0.823419in}{0.640074in}}{\pgfqpoint{0.823419in}{0.648712in}}%
\pgfpathcurveto{\pgfqpoint{0.823419in}{0.657350in}}{\pgfqpoint{0.819987in}{0.665636in}}{\pgfqpoint{0.813879in}{0.671744in}}%
\pgfpathcurveto{\pgfqpoint{0.807771in}{0.677852in}}{\pgfqpoint{0.799485in}{0.681284in}}{\pgfqpoint{0.790847in}{0.681284in}}%
\pgfpathcurveto{\pgfqpoint{0.782208in}{0.681284in}}{\pgfqpoint{0.773923in}{0.677852in}}{\pgfqpoint{0.767815in}{0.671744in}}%
\pgfpathcurveto{\pgfqpoint{0.761706in}{0.665636in}}{\pgfqpoint{0.758274in}{0.657350in}}{\pgfqpoint{0.758274in}{0.648712in}}%
\pgfpathcurveto{\pgfqpoint{0.758274in}{0.640074in}}{\pgfqpoint{0.761706in}{0.631788in}}{\pgfqpoint{0.767815in}{0.625680in}}%
\pgfpathcurveto{\pgfqpoint{0.773923in}{0.619572in}}{\pgfqpoint{0.782208in}{0.616140in}}{\pgfqpoint{0.790847in}{0.616140in}}%
\pgfpathlineto{\pgfqpoint{0.790847in}{0.616140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865777in}{0.715109in}}%
\pgfpathcurveto{\pgfqpoint{0.874415in}{0.715109in}}{\pgfqpoint{0.882701in}{0.718541in}}{\pgfqpoint{0.888809in}{0.724649in}}%
\pgfpathcurveto{\pgfqpoint{0.894917in}{0.730757in}}{\pgfqpoint{0.898349in}{0.739043in}}{\pgfqpoint{0.898349in}{0.747681in}}%
\pgfpathcurveto{\pgfqpoint{0.898349in}{0.756320in}}{\pgfqpoint{0.894917in}{0.764605in}}{\pgfqpoint{0.888809in}{0.770713in}}%
\pgfpathcurveto{\pgfqpoint{0.882701in}{0.776822in}}{\pgfqpoint{0.874415in}{0.780254in}}{\pgfqpoint{0.865777in}{0.780254in}}%
\pgfpathcurveto{\pgfqpoint{0.857138in}{0.780254in}}{\pgfqpoint{0.848853in}{0.776822in}}{\pgfqpoint{0.842745in}{0.770713in}}%
\pgfpathcurveto{\pgfqpoint{0.836636in}{0.764605in}}{\pgfqpoint{0.833204in}{0.756320in}}{\pgfqpoint{0.833204in}{0.747681in}}%
\pgfpathcurveto{\pgfqpoint{0.833204in}{0.739043in}}{\pgfqpoint{0.836636in}{0.730757in}}{\pgfqpoint{0.842745in}{0.724649in}}%
\pgfpathcurveto{\pgfqpoint{0.848853in}{0.718541in}}{\pgfqpoint{0.857138in}{0.715109in}}{\pgfqpoint{0.865777in}{0.715109in}}%
\pgfpathlineto{\pgfqpoint{0.865777in}{0.715109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875048in}{0.688189in}}%
\pgfpathcurveto{\pgfqpoint{0.883686in}{0.688189in}}{\pgfqpoint{0.891972in}{0.691621in}}{\pgfqpoint{0.898080in}{0.697729in}}%
\pgfpathcurveto{\pgfqpoint{0.904188in}{0.703837in}}{\pgfqpoint{0.907620in}{0.712123in}}{\pgfqpoint{0.907620in}{0.720761in}}%
\pgfpathcurveto{\pgfqpoint{0.907620in}{0.729399in}}{\pgfqpoint{0.904188in}{0.737685in}}{\pgfqpoint{0.898080in}{0.743793in}}%
\pgfpathcurveto{\pgfqpoint{0.891972in}{0.749901in}}{\pgfqpoint{0.883686in}{0.753333in}}{\pgfqpoint{0.875048in}{0.753333in}}%
\pgfpathcurveto{\pgfqpoint{0.866410in}{0.753333in}}{\pgfqpoint{0.858124in}{0.749901in}}{\pgfqpoint{0.852016in}{0.743793in}}%
\pgfpathcurveto{\pgfqpoint{0.845907in}{0.737685in}}{\pgfqpoint{0.842475in}{0.729399in}}{\pgfqpoint{0.842475in}{0.720761in}}%
\pgfpathcurveto{\pgfqpoint{0.842475in}{0.712123in}}{\pgfqpoint{0.845907in}{0.703837in}}{\pgfqpoint{0.852016in}{0.697729in}}%
\pgfpathcurveto{\pgfqpoint{0.858124in}{0.691621in}}{\pgfqpoint{0.866410in}{0.688189in}}{\pgfqpoint{0.875048in}{0.688189in}}%
\pgfpathlineto{\pgfqpoint{0.875048in}{0.688189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869147in}{0.727224in}}%
\pgfpathcurveto{\pgfqpoint{0.877785in}{0.727224in}}{\pgfqpoint{0.886071in}{0.730656in}}{\pgfqpoint{0.892179in}{0.736764in}}%
\pgfpathcurveto{\pgfqpoint{0.898287in}{0.742872in}}{\pgfqpoint{0.901719in}{0.751158in}}{\pgfqpoint{0.901719in}{0.759796in}}%
\pgfpathcurveto{\pgfqpoint{0.901719in}{0.768434in}}{\pgfqpoint{0.898287in}{0.776720in}}{\pgfqpoint{0.892179in}{0.782828in}}%
\pgfpathcurveto{\pgfqpoint{0.886071in}{0.788936in}}{\pgfqpoint{0.877785in}{0.792368in}}{\pgfqpoint{0.869147in}{0.792368in}}%
\pgfpathcurveto{\pgfqpoint{0.860509in}{0.792368in}}{\pgfqpoint{0.852223in}{0.788936in}}{\pgfqpoint{0.846115in}{0.782828in}}%
\pgfpathcurveto{\pgfqpoint{0.840007in}{0.776720in}}{\pgfqpoint{0.836575in}{0.768434in}}{\pgfqpoint{0.836575in}{0.759796in}}%
\pgfpathcurveto{\pgfqpoint{0.836575in}{0.751158in}}{\pgfqpoint{0.840007in}{0.742872in}}{\pgfqpoint{0.846115in}{0.736764in}}%
\pgfpathcurveto{\pgfqpoint{0.852223in}{0.730656in}}{\pgfqpoint{0.860509in}{0.727224in}}{\pgfqpoint{0.869147in}{0.727224in}}%
\pgfpathlineto{\pgfqpoint{0.869147in}{0.727224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932992in}{0.731405in}}%
\pgfpathcurveto{\pgfqpoint{0.941630in}{0.731405in}}{\pgfqpoint{0.949916in}{0.734837in}}{\pgfqpoint{0.956024in}{0.740945in}}%
\pgfpathcurveto{\pgfqpoint{0.962132in}{0.747054in}}{\pgfqpoint{0.965564in}{0.755339in}}{\pgfqpoint{0.965564in}{0.763978in}}%
\pgfpathcurveto{\pgfqpoint{0.965564in}{0.772616in}}{\pgfqpoint{0.962132in}{0.780901in}}{\pgfqpoint{0.956024in}{0.787010in}}%
\pgfpathcurveto{\pgfqpoint{0.949916in}{0.793118in}}{\pgfqpoint{0.941630in}{0.796550in}}{\pgfqpoint{0.932992in}{0.796550in}}%
\pgfpathcurveto{\pgfqpoint{0.924354in}{0.796550in}}{\pgfqpoint{0.916068in}{0.793118in}}{\pgfqpoint{0.909960in}{0.787010in}}%
\pgfpathcurveto{\pgfqpoint{0.903852in}{0.780901in}}{\pgfqpoint{0.900420in}{0.772616in}}{\pgfqpoint{0.900420in}{0.763978in}}%
\pgfpathcurveto{\pgfqpoint{0.900420in}{0.755339in}}{\pgfqpoint{0.903852in}{0.747054in}}{\pgfqpoint{0.909960in}{0.740945in}}%
\pgfpathcurveto{\pgfqpoint{0.916068in}{0.734837in}}{\pgfqpoint{0.924354in}{0.731405in}}{\pgfqpoint{0.932992in}{0.731405in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{0.731405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860210in}{0.690826in}}%
\pgfpathcurveto{\pgfqpoint{0.868849in}{0.690826in}}{\pgfqpoint{0.877134in}{0.694258in}}{\pgfqpoint{0.883243in}{0.700366in}}%
\pgfpathcurveto{\pgfqpoint{0.889351in}{0.706475in}}{\pgfqpoint{0.892783in}{0.714760in}}{\pgfqpoint{0.892783in}{0.723399in}}%
\pgfpathcurveto{\pgfqpoint{0.892783in}{0.732037in}}{\pgfqpoint{0.889351in}{0.740322in}}{\pgfqpoint{0.883243in}{0.746431in}}%
\pgfpathcurveto{\pgfqpoint{0.877134in}{0.752539in}}{\pgfqpoint{0.868849in}{0.755971in}}{\pgfqpoint{0.860210in}{0.755971in}}%
\pgfpathcurveto{\pgfqpoint{0.851572in}{0.755971in}}{\pgfqpoint{0.843286in}{0.752539in}}{\pgfqpoint{0.837178in}{0.746431in}}%
\pgfpathcurveto{\pgfqpoint{0.831070in}{0.740322in}}{\pgfqpoint{0.827638in}{0.732037in}}{\pgfqpoint{0.827638in}{0.723399in}}%
\pgfpathcurveto{\pgfqpoint{0.827638in}{0.714760in}}{\pgfqpoint{0.831070in}{0.706475in}}{\pgfqpoint{0.837178in}{0.700366in}}%
\pgfpathcurveto{\pgfqpoint{0.843286in}{0.694258in}}{\pgfqpoint{0.851572in}{0.690826in}}{\pgfqpoint{0.860210in}{0.690826in}}%
\pgfpathlineto{\pgfqpoint{0.860210in}{0.690826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835542in}{0.687796in}}%
\pgfpathcurveto{\pgfqpoint{0.844180in}{0.687796in}}{\pgfqpoint{0.852466in}{0.691228in}}{\pgfqpoint{0.858574in}{0.697336in}}%
\pgfpathcurveto{\pgfqpoint{0.864682in}{0.703444in}}{\pgfqpoint{0.868114in}{0.711730in}}{\pgfqpoint{0.868114in}{0.720368in}}%
\pgfpathcurveto{\pgfqpoint{0.868114in}{0.729006in}}{\pgfqpoint{0.864682in}{0.737292in}}{\pgfqpoint{0.858574in}{0.743400in}}%
\pgfpathcurveto{\pgfqpoint{0.852466in}{0.749508in}}{\pgfqpoint{0.844180in}{0.752940in}}{\pgfqpoint{0.835542in}{0.752940in}}%
\pgfpathcurveto{\pgfqpoint{0.826904in}{0.752940in}}{\pgfqpoint{0.818618in}{0.749508in}}{\pgfqpoint{0.812510in}{0.743400in}}%
\pgfpathcurveto{\pgfqpoint{0.806402in}{0.737292in}}{\pgfqpoint{0.802970in}{0.729006in}}{\pgfqpoint{0.802970in}{0.720368in}}%
\pgfpathcurveto{\pgfqpoint{0.802970in}{0.711730in}}{\pgfqpoint{0.806402in}{0.703444in}}{\pgfqpoint{0.812510in}{0.697336in}}%
\pgfpathcurveto{\pgfqpoint{0.818618in}{0.691228in}}{\pgfqpoint{0.826904in}{0.687796in}}{\pgfqpoint{0.835542in}{0.687796in}}%
\pgfpathlineto{\pgfqpoint{0.835542in}{0.687796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866178in}{0.695448in}}%
\pgfpathcurveto{\pgfqpoint{0.874817in}{0.695448in}}{\pgfqpoint{0.883102in}{0.698880in}}{\pgfqpoint{0.889211in}{0.704989in}}%
\pgfpathcurveto{\pgfqpoint{0.895319in}{0.711097in}}{\pgfqpoint{0.898751in}{0.719382in}}{\pgfqpoint{0.898751in}{0.728021in}}%
\pgfpathcurveto{\pgfqpoint{0.898751in}{0.736659in}}{\pgfqpoint{0.895319in}{0.744945in}}{\pgfqpoint{0.889211in}{0.751053in}}%
\pgfpathcurveto{\pgfqpoint{0.883102in}{0.757161in}}{\pgfqpoint{0.874817in}{0.760593in}}{\pgfqpoint{0.866178in}{0.760593in}}%
\pgfpathcurveto{\pgfqpoint{0.857540in}{0.760593in}}{\pgfqpoint{0.849255in}{0.757161in}}{\pgfqpoint{0.843146in}{0.751053in}}%
\pgfpathcurveto{\pgfqpoint{0.837038in}{0.744945in}}{\pgfqpoint{0.833606in}{0.736659in}}{\pgfqpoint{0.833606in}{0.728021in}}%
\pgfpathcurveto{\pgfqpoint{0.833606in}{0.719382in}}{\pgfqpoint{0.837038in}{0.711097in}}{\pgfqpoint{0.843146in}{0.704989in}}%
\pgfpathcurveto{\pgfqpoint{0.849255in}{0.698880in}}{\pgfqpoint{0.857540in}{0.695448in}}{\pgfqpoint{0.866178in}{0.695448in}}%
\pgfpathlineto{\pgfqpoint{0.866178in}{0.695448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881888in}{0.716887in}}%
\pgfpathcurveto{\pgfqpoint{0.890526in}{0.716887in}}{\pgfqpoint{0.898812in}{0.720319in}}{\pgfqpoint{0.904920in}{0.726428in}}%
\pgfpathcurveto{\pgfqpoint{0.911028in}{0.732536in}}{\pgfqpoint{0.914460in}{0.740822in}}{\pgfqpoint{0.914460in}{0.749460in}}%
\pgfpathcurveto{\pgfqpoint{0.914460in}{0.758098in}}{\pgfqpoint{0.911028in}{0.766384in}}{\pgfqpoint{0.904920in}{0.772492in}}%
\pgfpathcurveto{\pgfqpoint{0.898812in}{0.778600in}}{\pgfqpoint{0.890526in}{0.782032in}}{\pgfqpoint{0.881888in}{0.782032in}}%
\pgfpathcurveto{\pgfqpoint{0.873250in}{0.782032in}}{\pgfqpoint{0.864964in}{0.778600in}}{\pgfqpoint{0.858856in}{0.772492in}}%
\pgfpathcurveto{\pgfqpoint{0.852748in}{0.766384in}}{\pgfqpoint{0.849316in}{0.758098in}}{\pgfqpoint{0.849316in}{0.749460in}}%
\pgfpathcurveto{\pgfqpoint{0.849316in}{0.740822in}}{\pgfqpoint{0.852748in}{0.732536in}}{\pgfqpoint{0.858856in}{0.726428in}}%
\pgfpathcurveto{\pgfqpoint{0.864964in}{0.720319in}}{\pgfqpoint{0.873250in}{0.716887in}}{\pgfqpoint{0.881888in}{0.716887in}}%
\pgfpathlineto{\pgfqpoint{0.881888in}{0.716887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943439in}{0.755864in}}%
\pgfpathcurveto{\pgfqpoint{0.952077in}{0.755864in}}{\pgfqpoint{0.960363in}{0.759296in}}{\pgfqpoint{0.966471in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{0.972579in}{0.771512in}}{\pgfqpoint{0.976011in}{0.779798in}}{\pgfqpoint{0.976011in}{0.788436in}}%
\pgfpathcurveto{\pgfqpoint{0.976011in}{0.797075in}}{\pgfqpoint{0.972579in}{0.805360in}}{\pgfqpoint{0.966471in}{0.811468in}}%
\pgfpathcurveto{\pgfqpoint{0.960363in}{0.817577in}}{\pgfqpoint{0.952077in}{0.821009in}}{\pgfqpoint{0.943439in}{0.821009in}}%
\pgfpathcurveto{\pgfqpoint{0.934800in}{0.821009in}}{\pgfqpoint{0.926515in}{0.817577in}}{\pgfqpoint{0.920406in}{0.811468in}}%
\pgfpathcurveto{\pgfqpoint{0.914298in}{0.805360in}}{\pgfqpoint{0.910866in}{0.797075in}}{\pgfqpoint{0.910866in}{0.788436in}}%
\pgfpathcurveto{\pgfqpoint{0.910866in}{0.779798in}}{\pgfqpoint{0.914298in}{0.771512in}}{\pgfqpoint{0.920406in}{0.765404in}}%
\pgfpathcurveto{\pgfqpoint{0.926515in}{0.759296in}}{\pgfqpoint{0.934800in}{0.755864in}}{\pgfqpoint{0.943439in}{0.755864in}}%
\pgfpathlineto{\pgfqpoint{0.943439in}{0.755864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961316in}{0.768028in}}%
\pgfpathcurveto{\pgfqpoint{0.969954in}{0.768028in}}{\pgfqpoint{0.978240in}{0.771460in}}{\pgfqpoint{0.984348in}{0.777568in}}%
\pgfpathcurveto{\pgfqpoint{0.990456in}{0.783676in}}{\pgfqpoint{0.993888in}{0.791962in}}{\pgfqpoint{0.993888in}{0.800600in}}%
\pgfpathcurveto{\pgfqpoint{0.993888in}{0.809239in}}{\pgfqpoint{0.990456in}{0.817524in}}{\pgfqpoint{0.984348in}{0.823632in}}%
\pgfpathcurveto{\pgfqpoint{0.978240in}{0.829741in}}{\pgfqpoint{0.969954in}{0.833173in}}{\pgfqpoint{0.961316in}{0.833173in}}%
\pgfpathcurveto{\pgfqpoint{0.952678in}{0.833173in}}{\pgfqpoint{0.944392in}{0.829741in}}{\pgfqpoint{0.938284in}{0.823632in}}%
\pgfpathcurveto{\pgfqpoint{0.932176in}{0.817524in}}{\pgfqpoint{0.928744in}{0.809239in}}{\pgfqpoint{0.928744in}{0.800600in}}%
\pgfpathcurveto{\pgfqpoint{0.928744in}{0.791962in}}{\pgfqpoint{0.932176in}{0.783676in}}{\pgfqpoint{0.938284in}{0.777568in}}%
\pgfpathcurveto{\pgfqpoint{0.944392in}{0.771460in}}{\pgfqpoint{0.952678in}{0.768028in}}{\pgfqpoint{0.961316in}{0.768028in}}%
\pgfpathlineto{\pgfqpoint{0.961316in}{0.768028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766259in}{0.621882in}}%
\pgfpathcurveto{\pgfqpoint{0.774897in}{0.621882in}}{\pgfqpoint{0.783183in}{0.625314in}}{\pgfqpoint{0.789291in}{0.631423in}}%
\pgfpathcurveto{\pgfqpoint{0.795399in}{0.637531in}}{\pgfqpoint{0.798831in}{0.645817in}}{\pgfqpoint{0.798831in}{0.654455in}}%
\pgfpathcurveto{\pgfqpoint{0.798831in}{0.663093in}}{\pgfqpoint{0.795399in}{0.671379in}}{\pgfqpoint{0.789291in}{0.677487in}}%
\pgfpathcurveto{\pgfqpoint{0.783183in}{0.683595in}}{\pgfqpoint{0.774897in}{0.687027in}}{\pgfqpoint{0.766259in}{0.687027in}}%
\pgfpathcurveto{\pgfqpoint{0.757620in}{0.687027in}}{\pgfqpoint{0.749335in}{0.683595in}}{\pgfqpoint{0.743227in}{0.677487in}}%
\pgfpathcurveto{\pgfqpoint{0.737118in}{0.671379in}}{\pgfqpoint{0.733686in}{0.663093in}}{\pgfqpoint{0.733686in}{0.654455in}}%
\pgfpathcurveto{\pgfqpoint{0.733686in}{0.645817in}}{\pgfqpoint{0.737118in}{0.637531in}}{\pgfqpoint{0.743227in}{0.631423in}}%
\pgfpathcurveto{\pgfqpoint{0.749335in}{0.625314in}}{\pgfqpoint{0.757620in}{0.621882in}}{\pgfqpoint{0.766259in}{0.621882in}}%
\pgfpathlineto{\pgfqpoint{0.766259in}{0.621882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811064in}{0.666640in}}%
\pgfpathcurveto{\pgfqpoint{0.819702in}{0.666640in}}{\pgfqpoint{0.827988in}{0.670072in}}{\pgfqpoint{0.834096in}{0.676180in}}%
\pgfpathcurveto{\pgfqpoint{0.840204in}{0.682289in}}{\pgfqpoint{0.843636in}{0.690574in}}{\pgfqpoint{0.843636in}{0.699213in}}%
\pgfpathcurveto{\pgfqpoint{0.843636in}{0.707851in}}{\pgfqpoint{0.840204in}{0.716136in}}{\pgfqpoint{0.834096in}{0.722245in}}%
\pgfpathcurveto{\pgfqpoint{0.827988in}{0.728353in}}{\pgfqpoint{0.819702in}{0.731785in}}{\pgfqpoint{0.811064in}{0.731785in}}%
\pgfpathcurveto{\pgfqpoint{0.802425in}{0.731785in}}{\pgfqpoint{0.794140in}{0.728353in}}{\pgfqpoint{0.788032in}{0.722245in}}%
\pgfpathcurveto{\pgfqpoint{0.781923in}{0.716136in}}{\pgfqpoint{0.778491in}{0.707851in}}{\pgfqpoint{0.778491in}{0.699213in}}%
\pgfpathcurveto{\pgfqpoint{0.778491in}{0.690574in}}{\pgfqpoint{0.781923in}{0.682289in}}{\pgfqpoint{0.788032in}{0.676180in}}%
\pgfpathcurveto{\pgfqpoint{0.794140in}{0.670072in}}{\pgfqpoint{0.802425in}{0.666640in}}{\pgfqpoint{0.811064in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.666640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823958in}{0.665396in}}%
\pgfpathcurveto{\pgfqpoint{0.832596in}{0.665396in}}{\pgfqpoint{0.840882in}{0.668828in}}{\pgfqpoint{0.846990in}{0.674936in}}%
\pgfpathcurveto{\pgfqpoint{0.853098in}{0.681045in}}{\pgfqpoint{0.856531in}{0.689330in}}{\pgfqpoint{0.856531in}{0.697968in}}%
\pgfpathcurveto{\pgfqpoint{0.856531in}{0.706607in}}{\pgfqpoint{0.853098in}{0.714892in}}{\pgfqpoint{0.846990in}{0.721001in}}%
\pgfpathcurveto{\pgfqpoint{0.840882in}{0.727109in}}{\pgfqpoint{0.832596in}{0.730541in}}{\pgfqpoint{0.823958in}{0.730541in}}%
\pgfpathcurveto{\pgfqpoint{0.815320in}{0.730541in}}{\pgfqpoint{0.807034in}{0.727109in}}{\pgfqpoint{0.800926in}{0.721001in}}%
\pgfpathcurveto{\pgfqpoint{0.794818in}{0.714892in}}{\pgfqpoint{0.791386in}{0.706607in}}{\pgfqpoint{0.791386in}{0.697968in}}%
\pgfpathcurveto{\pgfqpoint{0.791386in}{0.689330in}}{\pgfqpoint{0.794818in}{0.681045in}}{\pgfqpoint{0.800926in}{0.674936in}}%
\pgfpathcurveto{\pgfqpoint{0.807034in}{0.668828in}}{\pgfqpoint{0.815320in}{0.665396in}}{\pgfqpoint{0.823958in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{0.823958in}{0.665396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723555in}{0.573365in}}%
\pgfpathcurveto{\pgfqpoint{0.732193in}{0.573365in}}{\pgfqpoint{0.740479in}{0.576797in}}{\pgfqpoint{0.746587in}{0.582905in}}%
\pgfpathcurveto{\pgfqpoint{0.752695in}{0.589013in}}{\pgfqpoint{0.756127in}{0.597299in}}{\pgfqpoint{0.756127in}{0.605937in}}%
\pgfpathcurveto{\pgfqpoint{0.756127in}{0.614576in}}{\pgfqpoint{0.752695in}{0.622861in}}{\pgfqpoint{0.746587in}{0.628970in}}%
\pgfpathcurveto{\pgfqpoint{0.740479in}{0.635078in}}{\pgfqpoint{0.732193in}{0.638510in}}{\pgfqpoint{0.723555in}{0.638510in}}%
\pgfpathcurveto{\pgfqpoint{0.714917in}{0.638510in}}{\pgfqpoint{0.706631in}{0.635078in}}{\pgfqpoint{0.700523in}{0.628970in}}%
\pgfpathcurveto{\pgfqpoint{0.694415in}{0.622861in}}{\pgfqpoint{0.690982in}{0.614576in}}{\pgfqpoint{0.690982in}{0.605937in}}%
\pgfpathcurveto{\pgfqpoint{0.690982in}{0.597299in}}{\pgfqpoint{0.694415in}{0.589013in}}{\pgfqpoint{0.700523in}{0.582905in}}%
\pgfpathcurveto{\pgfqpoint{0.706631in}{0.576797in}}{\pgfqpoint{0.714917in}{0.573365in}}{\pgfqpoint{0.723555in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{0.723555in}{0.573365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853465in}{0.690449in}}%
\pgfpathcurveto{\pgfqpoint{0.862104in}{0.690449in}}{\pgfqpoint{0.870389in}{0.693881in}}{\pgfqpoint{0.876498in}{0.699989in}}%
\pgfpathcurveto{\pgfqpoint{0.882606in}{0.706098in}}{\pgfqpoint{0.886038in}{0.714383in}}{\pgfqpoint{0.886038in}{0.723022in}}%
\pgfpathcurveto{\pgfqpoint{0.886038in}{0.731660in}}{\pgfqpoint{0.882606in}{0.739945in}}{\pgfqpoint{0.876498in}{0.746054in}}%
\pgfpathcurveto{\pgfqpoint{0.870389in}{0.752162in}}{\pgfqpoint{0.862104in}{0.755594in}}{\pgfqpoint{0.853465in}{0.755594in}}%
\pgfpathcurveto{\pgfqpoint{0.844827in}{0.755594in}}{\pgfqpoint{0.836542in}{0.752162in}}{\pgfqpoint{0.830433in}{0.746054in}}%
\pgfpathcurveto{\pgfqpoint{0.824325in}{0.739945in}}{\pgfqpoint{0.820893in}{0.731660in}}{\pgfqpoint{0.820893in}{0.723022in}}%
\pgfpathcurveto{\pgfqpoint{0.820893in}{0.714383in}}{\pgfqpoint{0.824325in}{0.706098in}}{\pgfqpoint{0.830433in}{0.699989in}}%
\pgfpathcurveto{\pgfqpoint{0.836542in}{0.693881in}}{\pgfqpoint{0.844827in}{0.690449in}}{\pgfqpoint{0.853465in}{0.690449in}}%
\pgfpathlineto{\pgfqpoint{0.853465in}{0.690449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886510in}{0.709070in}}%
\pgfpathcurveto{\pgfqpoint{0.895148in}{0.709070in}}{\pgfqpoint{0.903434in}{0.712502in}}{\pgfqpoint{0.909542in}{0.718610in}}%
\pgfpathcurveto{\pgfqpoint{0.915650in}{0.724718in}}{\pgfqpoint{0.919083in}{0.733004in}}{\pgfqpoint{0.919083in}{0.741642in}}%
\pgfpathcurveto{\pgfqpoint{0.919083in}{0.750280in}}{\pgfqpoint{0.915650in}{0.758566in}}{\pgfqpoint{0.909542in}{0.764674in}}%
\pgfpathcurveto{\pgfqpoint{0.903434in}{0.770782in}}{\pgfqpoint{0.895148in}{0.774214in}}{\pgfqpoint{0.886510in}{0.774214in}}%
\pgfpathcurveto{\pgfqpoint{0.877872in}{0.774214in}}{\pgfqpoint{0.869586in}{0.770782in}}{\pgfqpoint{0.863478in}{0.764674in}}%
\pgfpathcurveto{\pgfqpoint{0.857370in}{0.758566in}}{\pgfqpoint{0.853938in}{0.750280in}}{\pgfqpoint{0.853938in}{0.741642in}}%
\pgfpathcurveto{\pgfqpoint{0.853938in}{0.733004in}}{\pgfqpoint{0.857370in}{0.724718in}}{\pgfqpoint{0.863478in}{0.718610in}}%
\pgfpathcurveto{\pgfqpoint{0.869586in}{0.712502in}}{\pgfqpoint{0.877872in}{0.709070in}}{\pgfqpoint{0.886510in}{0.709070in}}%
\pgfpathlineto{\pgfqpoint{0.886510in}{0.709070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958047in}{0.757300in}}%
\pgfpathcurveto{\pgfqpoint{0.966685in}{0.757300in}}{\pgfqpoint{0.974971in}{0.760732in}}{\pgfqpoint{0.981079in}{0.766840in}}%
\pgfpathcurveto{\pgfqpoint{0.987187in}{0.772948in}}{\pgfqpoint{0.990619in}{0.781234in}}{\pgfqpoint{0.990619in}{0.789872in}}%
\pgfpathcurveto{\pgfqpoint{0.990619in}{0.798510in}}{\pgfqpoint{0.987187in}{0.806796in}}{\pgfqpoint{0.981079in}{0.812904in}}%
\pgfpathcurveto{\pgfqpoint{0.974971in}{0.819012in}}{\pgfqpoint{0.966685in}{0.822444in}}{\pgfqpoint{0.958047in}{0.822444in}}%
\pgfpathcurveto{\pgfqpoint{0.949409in}{0.822444in}}{\pgfqpoint{0.941123in}{0.819012in}}{\pgfqpoint{0.935015in}{0.812904in}}%
\pgfpathcurveto{\pgfqpoint{0.928907in}{0.806796in}}{\pgfqpoint{0.925475in}{0.798510in}}{\pgfqpoint{0.925475in}{0.789872in}}%
\pgfpathcurveto{\pgfqpoint{0.925475in}{0.781234in}}{\pgfqpoint{0.928907in}{0.772948in}}{\pgfqpoint{0.935015in}{0.766840in}}%
\pgfpathcurveto{\pgfqpoint{0.941123in}{0.760732in}}{\pgfqpoint{0.949409in}{0.757300in}}{\pgfqpoint{0.958047in}{0.757300in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{0.757300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824248in}{0.663627in}}%
\pgfpathcurveto{\pgfqpoint{0.832886in}{0.663627in}}{\pgfqpoint{0.841172in}{0.667059in}}{\pgfqpoint{0.847280in}{0.673167in}}%
\pgfpathcurveto{\pgfqpoint{0.853388in}{0.679276in}}{\pgfqpoint{0.856820in}{0.687561in}}{\pgfqpoint{0.856820in}{0.696200in}}%
\pgfpathcurveto{\pgfqpoint{0.856820in}{0.704838in}}{\pgfqpoint{0.853388in}{0.713124in}}{\pgfqpoint{0.847280in}{0.719232in}}%
\pgfpathcurveto{\pgfqpoint{0.841172in}{0.725340in}}{\pgfqpoint{0.832886in}{0.728772in}}{\pgfqpoint{0.824248in}{0.728772in}}%
\pgfpathcurveto{\pgfqpoint{0.815610in}{0.728772in}}{\pgfqpoint{0.807324in}{0.725340in}}{\pgfqpoint{0.801216in}{0.719232in}}%
\pgfpathcurveto{\pgfqpoint{0.795108in}{0.713124in}}{\pgfqpoint{0.791676in}{0.704838in}}{\pgfqpoint{0.791676in}{0.696200in}}%
\pgfpathcurveto{\pgfqpoint{0.791676in}{0.687561in}}{\pgfqpoint{0.795108in}{0.679276in}}{\pgfqpoint{0.801216in}{0.673167in}}%
\pgfpathcurveto{\pgfqpoint{0.807324in}{0.667059in}}{\pgfqpoint{0.815610in}{0.663627in}}{\pgfqpoint{0.824248in}{0.663627in}}%
\pgfpathlineto{\pgfqpoint{0.824248in}{0.663627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852113in}{0.685131in}}%
\pgfpathcurveto{\pgfqpoint{0.860751in}{0.685131in}}{\pgfqpoint{0.869037in}{0.688563in}}{\pgfqpoint{0.875145in}{0.694671in}}%
\pgfpathcurveto{\pgfqpoint{0.881253in}{0.700779in}}{\pgfqpoint{0.884685in}{0.709065in}}{\pgfqpoint{0.884685in}{0.717703in}}%
\pgfpathcurveto{\pgfqpoint{0.884685in}{0.726342in}}{\pgfqpoint{0.881253in}{0.734627in}}{\pgfqpoint{0.875145in}{0.740735in}}%
\pgfpathcurveto{\pgfqpoint{0.869037in}{0.746844in}}{\pgfqpoint{0.860751in}{0.750276in}}{\pgfqpoint{0.852113in}{0.750276in}}%
\pgfpathcurveto{\pgfqpoint{0.843474in}{0.750276in}}{\pgfqpoint{0.835189in}{0.746844in}}{\pgfqpoint{0.829081in}{0.740735in}}%
\pgfpathcurveto{\pgfqpoint{0.822972in}{0.734627in}}{\pgfqpoint{0.819540in}{0.726342in}}{\pgfqpoint{0.819540in}{0.717703in}}%
\pgfpathcurveto{\pgfqpoint{0.819540in}{0.709065in}}{\pgfqpoint{0.822972in}{0.700779in}}{\pgfqpoint{0.829081in}{0.694671in}}%
\pgfpathcurveto{\pgfqpoint{0.835189in}{0.688563in}}{\pgfqpoint{0.843474in}{0.685131in}}{\pgfqpoint{0.852113in}{0.685131in}}%
\pgfpathlineto{\pgfqpoint{0.852113in}{0.685131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841917in}{0.683677in}}%
\pgfpathcurveto{\pgfqpoint{0.850556in}{0.683677in}}{\pgfqpoint{0.858841in}{0.687109in}}{\pgfqpoint{0.864950in}{0.693217in}}%
\pgfpathcurveto{\pgfqpoint{0.871058in}{0.699326in}}{\pgfqpoint{0.874490in}{0.707611in}}{\pgfqpoint{0.874490in}{0.716249in}}%
\pgfpathcurveto{\pgfqpoint{0.874490in}{0.724888in}}{\pgfqpoint{0.871058in}{0.733173in}}{\pgfqpoint{0.864950in}{0.739282in}}%
\pgfpathcurveto{\pgfqpoint{0.858841in}{0.745390in}}{\pgfqpoint{0.850556in}{0.748822in}}{\pgfqpoint{0.841917in}{0.748822in}}%
\pgfpathcurveto{\pgfqpoint{0.833279in}{0.748822in}}{\pgfqpoint{0.824993in}{0.745390in}}{\pgfqpoint{0.818885in}{0.739282in}}%
\pgfpathcurveto{\pgfqpoint{0.812777in}{0.733173in}}{\pgfqpoint{0.809345in}{0.724888in}}{\pgfqpoint{0.809345in}{0.716249in}}%
\pgfpathcurveto{\pgfqpoint{0.809345in}{0.707611in}}{\pgfqpoint{0.812777in}{0.699326in}}{\pgfqpoint{0.818885in}{0.693217in}}%
\pgfpathcurveto{\pgfqpoint{0.824993in}{0.687109in}}{\pgfqpoint{0.833279in}{0.683677in}}{\pgfqpoint{0.841917in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{0.841917in}{0.683677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827671in}{0.660164in}}%
\pgfpathcurveto{\pgfqpoint{0.836309in}{0.660164in}}{\pgfqpoint{0.844595in}{0.663596in}}{\pgfqpoint{0.850703in}{0.669704in}}%
\pgfpathcurveto{\pgfqpoint{0.856811in}{0.675812in}}{\pgfqpoint{0.860243in}{0.684098in}}{\pgfqpoint{0.860243in}{0.692736in}}%
\pgfpathcurveto{\pgfqpoint{0.860243in}{0.701375in}}{\pgfqpoint{0.856811in}{0.709660in}}{\pgfqpoint{0.850703in}{0.715769in}}%
\pgfpathcurveto{\pgfqpoint{0.844595in}{0.721877in}}{\pgfqpoint{0.836309in}{0.725309in}}{\pgfqpoint{0.827671in}{0.725309in}}%
\pgfpathcurveto{\pgfqpoint{0.819033in}{0.725309in}}{\pgfqpoint{0.810747in}{0.721877in}}{\pgfqpoint{0.804639in}{0.715769in}}%
\pgfpathcurveto{\pgfqpoint{0.798531in}{0.709660in}}{\pgfqpoint{0.795099in}{0.701375in}}{\pgfqpoint{0.795099in}{0.692736in}}%
\pgfpathcurveto{\pgfqpoint{0.795099in}{0.684098in}}{\pgfqpoint{0.798531in}{0.675812in}}{\pgfqpoint{0.804639in}{0.669704in}}%
\pgfpathcurveto{\pgfqpoint{0.810747in}{0.663596in}}{\pgfqpoint{0.819033in}{0.660164in}}{\pgfqpoint{0.827671in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{0.827671in}{0.660164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779857in}{0.612590in}}%
\pgfpathcurveto{\pgfqpoint{0.788495in}{0.612590in}}{\pgfqpoint{0.796781in}{0.616022in}}{\pgfqpoint{0.802889in}{0.622130in}}%
\pgfpathcurveto{\pgfqpoint{0.808997in}{0.628238in}}{\pgfqpoint{0.812429in}{0.636524in}}{\pgfqpoint{0.812429in}{0.645162in}}%
\pgfpathcurveto{\pgfqpoint{0.812429in}{0.653800in}}{\pgfqpoint{0.808997in}{0.662086in}}{\pgfqpoint{0.802889in}{0.668194in}}%
\pgfpathcurveto{\pgfqpoint{0.796781in}{0.674302in}}{\pgfqpoint{0.788495in}{0.677734in}}{\pgfqpoint{0.779857in}{0.677734in}}%
\pgfpathcurveto{\pgfqpoint{0.771218in}{0.677734in}}{\pgfqpoint{0.762933in}{0.674302in}}{\pgfqpoint{0.756824in}{0.668194in}}%
\pgfpathcurveto{\pgfqpoint{0.750716in}{0.662086in}}{\pgfqpoint{0.747284in}{0.653800in}}{\pgfqpoint{0.747284in}{0.645162in}}%
\pgfpathcurveto{\pgfqpoint{0.747284in}{0.636524in}}{\pgfqpoint{0.750716in}{0.628238in}}{\pgfqpoint{0.756824in}{0.622130in}}%
\pgfpathcurveto{\pgfqpoint{0.762933in}{0.616022in}}{\pgfqpoint{0.771218in}{0.612590in}}{\pgfqpoint{0.779857in}{0.612590in}}%
\pgfpathlineto{\pgfqpoint{0.779857in}{0.612590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717813in}{0.584349in}}%
\pgfpathcurveto{\pgfqpoint{0.726452in}{0.584349in}}{\pgfqpoint{0.734737in}{0.587781in}}{\pgfqpoint{0.740845in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.746954in}{0.599998in}}{\pgfqpoint{0.750386in}{0.608283in}}{\pgfqpoint{0.750386in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.750386in}{0.625560in}}{\pgfqpoint{0.746954in}{0.633845in}}{\pgfqpoint{0.740845in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.734737in}{0.646062in}}{\pgfqpoint{0.726452in}{0.649494in}}{\pgfqpoint{0.717813in}{0.649494in}}%
\pgfpathcurveto{\pgfqpoint{0.709175in}{0.649494in}}{\pgfqpoint{0.700889in}{0.646062in}}{\pgfqpoint{0.694781in}{0.639954in}}%
\pgfpathcurveto{\pgfqpoint{0.688673in}{0.633845in}}{\pgfqpoint{0.685241in}{0.625560in}}{\pgfqpoint{0.685241in}{0.616922in}}%
\pgfpathcurveto{\pgfqpoint{0.685241in}{0.608283in}}{\pgfqpoint{0.688673in}{0.599998in}}{\pgfqpoint{0.694781in}{0.593889in}}%
\pgfpathcurveto{\pgfqpoint{0.700889in}{0.587781in}}{\pgfqpoint{0.709175in}{0.584349in}}{\pgfqpoint{0.717813in}{0.584349in}}%
\pgfpathlineto{\pgfqpoint{0.717813in}{0.584349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847720in}{0.688530in}}%
\pgfpathcurveto{\pgfqpoint{0.856358in}{0.688530in}}{\pgfqpoint{0.864644in}{0.691962in}}{\pgfqpoint{0.870752in}{0.698071in}}%
\pgfpathcurveto{\pgfqpoint{0.876860in}{0.704179in}}{\pgfqpoint{0.880292in}{0.712464in}}{\pgfqpoint{0.880292in}{0.721103in}}%
\pgfpathcurveto{\pgfqpoint{0.880292in}{0.729741in}}{\pgfqpoint{0.876860in}{0.738027in}}{\pgfqpoint{0.870752in}{0.744135in}}%
\pgfpathcurveto{\pgfqpoint{0.864644in}{0.750243in}}{\pgfqpoint{0.856358in}{0.753675in}}{\pgfqpoint{0.847720in}{0.753675in}}%
\pgfpathcurveto{\pgfqpoint{0.839081in}{0.753675in}}{\pgfqpoint{0.830796in}{0.750243in}}{\pgfqpoint{0.824688in}{0.744135in}}%
\pgfpathcurveto{\pgfqpoint{0.818579in}{0.738027in}}{\pgfqpoint{0.815147in}{0.729741in}}{\pgfqpoint{0.815147in}{0.721103in}}%
\pgfpathcurveto{\pgfqpoint{0.815147in}{0.712464in}}{\pgfqpoint{0.818579in}{0.704179in}}{\pgfqpoint{0.824688in}{0.698071in}}%
\pgfpathcurveto{\pgfqpoint{0.830796in}{0.691962in}}{\pgfqpoint{0.839081in}{0.688530in}}{\pgfqpoint{0.847720in}{0.688530in}}%
\pgfpathlineto{\pgfqpoint{0.847720in}{0.688530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867969in}{0.696704in}}%
\pgfpathcurveto{\pgfqpoint{0.876607in}{0.696704in}}{\pgfqpoint{0.884893in}{0.700136in}}{\pgfqpoint{0.891001in}{0.706244in}}%
\pgfpathcurveto{\pgfqpoint{0.897109in}{0.712352in}}{\pgfqpoint{0.900541in}{0.720638in}}{\pgfqpoint{0.900541in}{0.729276in}}%
\pgfpathcurveto{\pgfqpoint{0.900541in}{0.737915in}}{\pgfqpoint{0.897109in}{0.746200in}}{\pgfqpoint{0.891001in}{0.752308in}}%
\pgfpathcurveto{\pgfqpoint{0.884893in}{0.758417in}}{\pgfqpoint{0.876607in}{0.761849in}}{\pgfqpoint{0.867969in}{0.761849in}}%
\pgfpathcurveto{\pgfqpoint{0.859331in}{0.761849in}}{\pgfqpoint{0.851045in}{0.758417in}}{\pgfqpoint{0.844937in}{0.752308in}}%
\pgfpathcurveto{\pgfqpoint{0.838829in}{0.746200in}}{\pgfqpoint{0.835397in}{0.737915in}}{\pgfqpoint{0.835397in}{0.729276in}}%
\pgfpathcurveto{\pgfqpoint{0.835397in}{0.720638in}}{\pgfqpoint{0.838829in}{0.712352in}}{\pgfqpoint{0.844937in}{0.706244in}}%
\pgfpathcurveto{\pgfqpoint{0.851045in}{0.700136in}}{\pgfqpoint{0.859331in}{0.696704in}}{\pgfqpoint{0.867969in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{0.867969in}{0.696704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877978in}{0.719346in}}%
\pgfpathcurveto{\pgfqpoint{0.886616in}{0.719346in}}{\pgfqpoint{0.894902in}{0.722778in}}{\pgfqpoint{0.901010in}{0.728886in}}%
\pgfpathcurveto{\pgfqpoint{0.907118in}{0.734994in}}{\pgfqpoint{0.910550in}{0.743280in}}{\pgfqpoint{0.910550in}{0.751918in}}%
\pgfpathcurveto{\pgfqpoint{0.910550in}{0.760556in}}{\pgfqpoint{0.907118in}{0.768842in}}{\pgfqpoint{0.901010in}{0.774950in}}%
\pgfpathcurveto{\pgfqpoint{0.894902in}{0.781058in}}{\pgfqpoint{0.886616in}{0.784490in}}{\pgfqpoint{0.877978in}{0.784490in}}%
\pgfpathcurveto{\pgfqpoint{0.869340in}{0.784490in}}{\pgfqpoint{0.861054in}{0.781058in}}{\pgfqpoint{0.854946in}{0.774950in}}%
\pgfpathcurveto{\pgfqpoint{0.848838in}{0.768842in}}{\pgfqpoint{0.845406in}{0.760556in}}{\pgfqpoint{0.845406in}{0.751918in}}%
\pgfpathcurveto{\pgfqpoint{0.845406in}{0.743280in}}{\pgfqpoint{0.848838in}{0.734994in}}{\pgfqpoint{0.854946in}{0.728886in}}%
\pgfpathcurveto{\pgfqpoint{0.861054in}{0.722778in}}{\pgfqpoint{0.869340in}{0.719346in}}{\pgfqpoint{0.877978in}{0.719346in}}%
\pgfpathlineto{\pgfqpoint{0.877978in}{0.719346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810738in}{0.655126in}}%
\pgfpathcurveto{\pgfqpoint{0.819376in}{0.655126in}}{\pgfqpoint{0.827662in}{0.658559in}}{\pgfqpoint{0.833770in}{0.664667in}}%
\pgfpathcurveto{\pgfqpoint{0.839878in}{0.670775in}}{\pgfqpoint{0.843311in}{0.679061in}}{\pgfqpoint{0.843311in}{0.687699in}}%
\pgfpathcurveto{\pgfqpoint{0.843311in}{0.696337in}}{\pgfqpoint{0.839878in}{0.704623in}}{\pgfqpoint{0.833770in}{0.710731in}}%
\pgfpathcurveto{\pgfqpoint{0.827662in}{0.716839in}}{\pgfqpoint{0.819376in}{0.720271in}}{\pgfqpoint{0.810738in}{0.720271in}}%
\pgfpathcurveto{\pgfqpoint{0.802100in}{0.720271in}}{\pgfqpoint{0.793814in}{0.716839in}}{\pgfqpoint{0.787706in}{0.710731in}}%
\pgfpathcurveto{\pgfqpoint{0.781598in}{0.704623in}}{\pgfqpoint{0.778166in}{0.696337in}}{\pgfqpoint{0.778166in}{0.687699in}}%
\pgfpathcurveto{\pgfqpoint{0.778166in}{0.679061in}}{\pgfqpoint{0.781598in}{0.670775in}}{\pgfqpoint{0.787706in}{0.664667in}}%
\pgfpathcurveto{\pgfqpoint{0.793814in}{0.658559in}}{\pgfqpoint{0.802100in}{0.655126in}}{\pgfqpoint{0.810738in}{0.655126in}}%
\pgfpathlineto{\pgfqpoint{0.810738in}{0.655126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751368in}{0.606432in}}%
\pgfpathcurveto{\pgfqpoint{0.760006in}{0.606432in}}{\pgfqpoint{0.768292in}{0.609864in}}{\pgfqpoint{0.774400in}{0.615972in}}%
\pgfpathcurveto{\pgfqpoint{0.780508in}{0.622080in}}{\pgfqpoint{0.783940in}{0.630366in}}{\pgfqpoint{0.783940in}{0.639004in}}%
\pgfpathcurveto{\pgfqpoint{0.783940in}{0.647642in}}{\pgfqpoint{0.780508in}{0.655928in}}{\pgfqpoint{0.774400in}{0.662036in}}%
\pgfpathcurveto{\pgfqpoint{0.768292in}{0.668144in}}{\pgfqpoint{0.760006in}{0.671576in}}{\pgfqpoint{0.751368in}{0.671576in}}%
\pgfpathcurveto{\pgfqpoint{0.742730in}{0.671576in}}{\pgfqpoint{0.734444in}{0.668144in}}{\pgfqpoint{0.728336in}{0.662036in}}%
\pgfpathcurveto{\pgfqpoint{0.722228in}{0.655928in}}{\pgfqpoint{0.718796in}{0.647642in}}{\pgfqpoint{0.718796in}{0.639004in}}%
\pgfpathcurveto{\pgfqpoint{0.718796in}{0.630366in}}{\pgfqpoint{0.722228in}{0.622080in}}{\pgfqpoint{0.728336in}{0.615972in}}%
\pgfpathcurveto{\pgfqpoint{0.734444in}{0.609864in}}{\pgfqpoint{0.742730in}{0.606432in}}{\pgfqpoint{0.751368in}{0.606432in}}%
\pgfpathlineto{\pgfqpoint{0.751368in}{0.606432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843151in}{0.683572in}}%
\pgfpathcurveto{\pgfqpoint{0.851789in}{0.683572in}}{\pgfqpoint{0.860075in}{0.687004in}}{\pgfqpoint{0.866183in}{0.693112in}}%
\pgfpathcurveto{\pgfqpoint{0.872291in}{0.699220in}}{\pgfqpoint{0.875723in}{0.707506in}}{\pgfqpoint{0.875723in}{0.716144in}}%
\pgfpathcurveto{\pgfqpoint{0.875723in}{0.724783in}}{\pgfqpoint{0.872291in}{0.733068in}}{\pgfqpoint{0.866183in}{0.739176in}}%
\pgfpathcurveto{\pgfqpoint{0.860075in}{0.745285in}}{\pgfqpoint{0.851789in}{0.748717in}}{\pgfqpoint{0.843151in}{0.748717in}}%
\pgfpathcurveto{\pgfqpoint{0.834512in}{0.748717in}}{\pgfqpoint{0.826227in}{0.745285in}}{\pgfqpoint{0.820119in}{0.739176in}}%
\pgfpathcurveto{\pgfqpoint{0.814010in}{0.733068in}}{\pgfqpoint{0.810578in}{0.724783in}}{\pgfqpoint{0.810578in}{0.716144in}}%
\pgfpathcurveto{\pgfqpoint{0.810578in}{0.707506in}}{\pgfqpoint{0.814010in}{0.699220in}}{\pgfqpoint{0.820119in}{0.693112in}}%
\pgfpathcurveto{\pgfqpoint{0.826227in}{0.687004in}}{\pgfqpoint{0.834512in}{0.683572in}}{\pgfqpoint{0.843151in}{0.683572in}}%
\pgfpathlineto{\pgfqpoint{0.843151in}{0.683572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889654in}{0.732667in}}%
\pgfpathcurveto{\pgfqpoint{0.898292in}{0.732667in}}{\pgfqpoint{0.906578in}{0.736099in}}{\pgfqpoint{0.912686in}{0.742207in}}%
\pgfpathcurveto{\pgfqpoint{0.918794in}{0.748316in}}{\pgfqpoint{0.922227in}{0.756601in}}{\pgfqpoint{0.922227in}{0.765240in}}%
\pgfpathcurveto{\pgfqpoint{0.922227in}{0.773878in}}{\pgfqpoint{0.918794in}{0.782163in}}{\pgfqpoint{0.912686in}{0.788272in}}%
\pgfpathcurveto{\pgfqpoint{0.906578in}{0.794380in}}{\pgfqpoint{0.898292in}{0.797812in}}{\pgfqpoint{0.889654in}{0.797812in}}%
\pgfpathcurveto{\pgfqpoint{0.881016in}{0.797812in}}{\pgfqpoint{0.872730in}{0.794380in}}{\pgfqpoint{0.866622in}{0.788272in}}%
\pgfpathcurveto{\pgfqpoint{0.860514in}{0.782163in}}{\pgfqpoint{0.857082in}{0.773878in}}{\pgfqpoint{0.857082in}{0.765240in}}%
\pgfpathcurveto{\pgfqpoint{0.857082in}{0.756601in}}{\pgfqpoint{0.860514in}{0.748316in}}{\pgfqpoint{0.866622in}{0.742207in}}%
\pgfpathcurveto{\pgfqpoint{0.872730in}{0.736099in}}{\pgfqpoint{0.881016in}{0.732667in}}{\pgfqpoint{0.889654in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{0.889654in}{0.732667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801579in}{0.646555in}}%
\pgfpathcurveto{\pgfqpoint{0.810217in}{0.646555in}}{\pgfqpoint{0.818503in}{0.649987in}}{\pgfqpoint{0.824611in}{0.656096in}}%
\pgfpathcurveto{\pgfqpoint{0.830719in}{0.662204in}}{\pgfqpoint{0.834152in}{0.670489in}}{\pgfqpoint{0.834152in}{0.679128in}}%
\pgfpathcurveto{\pgfqpoint{0.834152in}{0.687766in}}{\pgfqpoint{0.830719in}{0.696052in}}{\pgfqpoint{0.824611in}{0.702160in}}%
\pgfpathcurveto{\pgfqpoint{0.818503in}{0.708268in}}{\pgfqpoint{0.810217in}{0.711700in}}{\pgfqpoint{0.801579in}{0.711700in}}%
\pgfpathcurveto{\pgfqpoint{0.792941in}{0.711700in}}{\pgfqpoint{0.784655in}{0.708268in}}{\pgfqpoint{0.778547in}{0.702160in}}%
\pgfpathcurveto{\pgfqpoint{0.772439in}{0.696052in}}{\pgfqpoint{0.769007in}{0.687766in}}{\pgfqpoint{0.769007in}{0.679128in}}%
\pgfpathcurveto{\pgfqpoint{0.769007in}{0.670489in}}{\pgfqpoint{0.772439in}{0.662204in}}{\pgfqpoint{0.778547in}{0.656096in}}%
\pgfpathcurveto{\pgfqpoint{0.784655in}{0.649987in}}{\pgfqpoint{0.792941in}{0.646555in}}{\pgfqpoint{0.801579in}{0.646555in}}%
\pgfpathlineto{\pgfqpoint{0.801579in}{0.646555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637996in}{0.534939in}}%
\pgfpathcurveto{\pgfqpoint{0.646634in}{0.534939in}}{\pgfqpoint{0.654920in}{0.538371in}}{\pgfqpoint{0.661028in}{0.544479in}}%
\pgfpathcurveto{\pgfqpoint{0.667136in}{0.550588in}}{\pgfqpoint{0.670568in}{0.558873in}}{\pgfqpoint{0.670568in}{0.567511in}}%
\pgfpathcurveto{\pgfqpoint{0.670568in}{0.576150in}}{\pgfqpoint{0.667136in}{0.584435in}}{\pgfqpoint{0.661028in}{0.590544in}}%
\pgfpathcurveto{\pgfqpoint{0.654920in}{0.596652in}}{\pgfqpoint{0.646634in}{0.600084in}}{\pgfqpoint{0.637996in}{0.600084in}}%
\pgfpathcurveto{\pgfqpoint{0.629358in}{0.600084in}}{\pgfqpoint{0.621072in}{0.596652in}}{\pgfqpoint{0.614964in}{0.590544in}}%
\pgfpathcurveto{\pgfqpoint{0.608856in}{0.584435in}}{\pgfqpoint{0.605424in}{0.576150in}}{\pgfqpoint{0.605424in}{0.567511in}}%
\pgfpathcurveto{\pgfqpoint{0.605424in}{0.558873in}}{\pgfqpoint{0.608856in}{0.550588in}}{\pgfqpoint{0.614964in}{0.544479in}}%
\pgfpathcurveto{\pgfqpoint{0.621072in}{0.538371in}}{\pgfqpoint{0.629358in}{0.534939in}}{\pgfqpoint{0.637996in}{0.534939in}}%
\pgfpathlineto{\pgfqpoint{0.637996in}{0.534939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834488in}{0.694568in}}%
\pgfpathcurveto{\pgfqpoint{0.843127in}{0.694568in}}{\pgfqpoint{0.851412in}{0.698000in}}{\pgfqpoint{0.857520in}{0.704108in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{0.710216in}}{\pgfqpoint{0.867061in}{0.718502in}}{\pgfqpoint{0.867061in}{0.727140in}}%
\pgfpathcurveto{\pgfqpoint{0.867061in}{0.735778in}}{\pgfqpoint{0.863629in}{0.744064in}}{\pgfqpoint{0.857520in}{0.750172in}}%
\pgfpathcurveto{\pgfqpoint{0.851412in}{0.756281in}}{\pgfqpoint{0.843127in}{0.759713in}}{\pgfqpoint{0.834488in}{0.759713in}}%
\pgfpathcurveto{\pgfqpoint{0.825850in}{0.759713in}}{\pgfqpoint{0.817564in}{0.756281in}}{\pgfqpoint{0.811456in}{0.750172in}}%
\pgfpathcurveto{\pgfqpoint{0.805348in}{0.744064in}}{\pgfqpoint{0.801916in}{0.735778in}}{\pgfqpoint{0.801916in}{0.727140in}}%
\pgfpathcurveto{\pgfqpoint{0.801916in}{0.718502in}}{\pgfqpoint{0.805348in}{0.710216in}}{\pgfqpoint{0.811456in}{0.704108in}}%
\pgfpathcurveto{\pgfqpoint{0.817564in}{0.698000in}}{\pgfqpoint{0.825850in}{0.694568in}}{\pgfqpoint{0.834488in}{0.694568in}}%
\pgfpathlineto{\pgfqpoint{0.834488in}{0.694568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898144in}{0.685285in}}%
\pgfpathcurveto{\pgfqpoint{0.906782in}{0.685285in}}{\pgfqpoint{0.915068in}{0.688717in}}{\pgfqpoint{0.921176in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{0.927284in}{0.700933in}}{\pgfqpoint{0.930716in}{0.709219in}}{\pgfqpoint{0.930716in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{0.930716in}{0.726495in}}{\pgfqpoint{0.927284in}{0.734781in}}{\pgfqpoint{0.921176in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.915068in}{0.746997in}}{\pgfqpoint{0.906782in}{0.750429in}}{\pgfqpoint{0.898144in}{0.750429in}}%
\pgfpathcurveto{\pgfqpoint{0.889506in}{0.750429in}}{\pgfqpoint{0.881220in}{0.746997in}}{\pgfqpoint{0.875112in}{0.740889in}}%
\pgfpathcurveto{\pgfqpoint{0.869004in}{0.734781in}}{\pgfqpoint{0.865572in}{0.726495in}}{\pgfqpoint{0.865572in}{0.717857in}}%
\pgfpathcurveto{\pgfqpoint{0.865572in}{0.709219in}}{\pgfqpoint{0.869004in}{0.700933in}}{\pgfqpoint{0.875112in}{0.694825in}}%
\pgfpathcurveto{\pgfqpoint{0.881220in}{0.688717in}}{\pgfqpoint{0.889506in}{0.685285in}}{\pgfqpoint{0.898144in}{0.685285in}}%
\pgfpathlineto{\pgfqpoint{0.898144in}{0.685285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839663in}{0.672210in}}%
\pgfpathcurveto{\pgfqpoint{0.848301in}{0.672210in}}{\pgfqpoint{0.856587in}{0.675642in}}{\pgfqpoint{0.862695in}{0.681750in}}%
\pgfpathcurveto{\pgfqpoint{0.868803in}{0.687858in}}{\pgfqpoint{0.872235in}{0.696144in}}{\pgfqpoint{0.872235in}{0.704782in}}%
\pgfpathcurveto{\pgfqpoint{0.872235in}{0.713421in}}{\pgfqpoint{0.868803in}{0.721706in}}{\pgfqpoint{0.862695in}{0.727814in}}%
\pgfpathcurveto{\pgfqpoint{0.856587in}{0.733923in}}{\pgfqpoint{0.848301in}{0.737355in}}{\pgfqpoint{0.839663in}{0.737355in}}%
\pgfpathcurveto{\pgfqpoint{0.831025in}{0.737355in}}{\pgfqpoint{0.822739in}{0.733923in}}{\pgfqpoint{0.816631in}{0.727814in}}%
\pgfpathcurveto{\pgfqpoint{0.810523in}{0.721706in}}{\pgfqpoint{0.807091in}{0.713421in}}{\pgfqpoint{0.807091in}{0.704782in}}%
\pgfpathcurveto{\pgfqpoint{0.807091in}{0.696144in}}{\pgfqpoint{0.810523in}{0.687858in}}{\pgfqpoint{0.816631in}{0.681750in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{0.675642in}}{\pgfqpoint{0.831025in}{0.672210in}}{\pgfqpoint{0.839663in}{0.672210in}}%
\pgfpathlineto{\pgfqpoint{0.839663in}{0.672210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939711in}{0.707058in}}%
\pgfpathcurveto{\pgfqpoint{0.948350in}{0.707058in}}{\pgfqpoint{0.956635in}{0.710490in}}{\pgfqpoint{0.962743in}{0.716598in}}%
\pgfpathcurveto{\pgfqpoint{0.968852in}{0.722706in}}{\pgfqpoint{0.972284in}{0.730992in}}{\pgfqpoint{0.972284in}{0.739630in}}%
\pgfpathcurveto{\pgfqpoint{0.972284in}{0.748268in}}{\pgfqpoint{0.968852in}{0.756554in}}{\pgfqpoint{0.962743in}{0.762662in}}%
\pgfpathcurveto{\pgfqpoint{0.956635in}{0.768770in}}{\pgfqpoint{0.948350in}{0.772202in}}{\pgfqpoint{0.939711in}{0.772202in}}%
\pgfpathcurveto{\pgfqpoint{0.931073in}{0.772202in}}{\pgfqpoint{0.922787in}{0.768770in}}{\pgfqpoint{0.916679in}{0.762662in}}%
\pgfpathcurveto{\pgfqpoint{0.910571in}{0.756554in}}{\pgfqpoint{0.907139in}{0.748268in}}{\pgfqpoint{0.907139in}{0.739630in}}%
\pgfpathcurveto{\pgfqpoint{0.907139in}{0.730992in}}{\pgfqpoint{0.910571in}{0.722706in}}{\pgfqpoint{0.916679in}{0.716598in}}%
\pgfpathcurveto{\pgfqpoint{0.922787in}{0.710490in}}{\pgfqpoint{0.931073in}{0.707058in}}{\pgfqpoint{0.939711in}{0.707058in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{0.707058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639468in}{0.537030in}}%
\pgfpathcurveto{\pgfqpoint{0.648106in}{0.537030in}}{\pgfqpoint{0.656392in}{0.540462in}}{\pgfqpoint{0.662500in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.668608in}{0.552678in}}{\pgfqpoint{0.672040in}{0.560964in}}{\pgfqpoint{0.672040in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.672040in}{0.578240in}}{\pgfqpoint{0.668608in}{0.586526in}}{\pgfqpoint{0.662500in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.656392in}{0.598742in}}{\pgfqpoint{0.648106in}{0.602174in}}{\pgfqpoint{0.639468in}{0.602174in}}%
\pgfpathcurveto{\pgfqpoint{0.630830in}{0.602174in}}{\pgfqpoint{0.622544in}{0.598742in}}{\pgfqpoint{0.616436in}{0.592634in}}%
\pgfpathcurveto{\pgfqpoint{0.610328in}{0.586526in}}{\pgfqpoint{0.606896in}{0.578240in}}{\pgfqpoint{0.606896in}{0.569602in}}%
\pgfpathcurveto{\pgfqpoint{0.606896in}{0.560964in}}{\pgfqpoint{0.610328in}{0.552678in}}{\pgfqpoint{0.616436in}{0.546570in}}%
\pgfpathcurveto{\pgfqpoint{0.622544in}{0.540462in}}{\pgfqpoint{0.630830in}{0.537030in}}{\pgfqpoint{0.639468in}{0.537030in}}%
\pgfpathlineto{\pgfqpoint{0.639468in}{0.537030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786899in}{0.606954in}}%
\pgfpathcurveto{\pgfqpoint{0.795537in}{0.606954in}}{\pgfqpoint{0.803823in}{0.610386in}}{\pgfqpoint{0.809931in}{0.616494in}}%
\pgfpathcurveto{\pgfqpoint{0.816039in}{0.622602in}}{\pgfqpoint{0.819471in}{0.630888in}}{\pgfqpoint{0.819471in}{0.639526in}}%
\pgfpathcurveto{\pgfqpoint{0.819471in}{0.648164in}}{\pgfqpoint{0.816039in}{0.656450in}}{\pgfqpoint{0.809931in}{0.662558in}}%
\pgfpathcurveto{\pgfqpoint{0.803823in}{0.668666in}}{\pgfqpoint{0.795537in}{0.672098in}}{\pgfqpoint{0.786899in}{0.672098in}}%
\pgfpathcurveto{\pgfqpoint{0.778260in}{0.672098in}}{\pgfqpoint{0.769975in}{0.668666in}}{\pgfqpoint{0.763867in}{0.662558in}}%
\pgfpathcurveto{\pgfqpoint{0.757758in}{0.656450in}}{\pgfqpoint{0.754326in}{0.648164in}}{\pgfqpoint{0.754326in}{0.639526in}}%
\pgfpathcurveto{\pgfqpoint{0.754326in}{0.630888in}}{\pgfqpoint{0.757758in}{0.622602in}}{\pgfqpoint{0.763867in}{0.616494in}}%
\pgfpathcurveto{\pgfqpoint{0.769975in}{0.610386in}}{\pgfqpoint{0.778260in}{0.606954in}}{\pgfqpoint{0.786899in}{0.606954in}}%
\pgfpathlineto{\pgfqpoint{0.786899in}{0.606954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851202in}{0.658399in}}%
\pgfpathcurveto{\pgfqpoint{0.859840in}{0.658399in}}{\pgfqpoint{0.868126in}{0.661831in}}{\pgfqpoint{0.874234in}{0.667939in}}%
\pgfpathcurveto{\pgfqpoint{0.880342in}{0.674047in}}{\pgfqpoint{0.883774in}{0.682333in}}{\pgfqpoint{0.883774in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{0.883774in}{0.699609in}}{\pgfqpoint{0.880342in}{0.707895in}}{\pgfqpoint{0.874234in}{0.714003in}}%
\pgfpathcurveto{\pgfqpoint{0.868126in}{0.720111in}}{\pgfqpoint{0.859840in}{0.723543in}}{\pgfqpoint{0.851202in}{0.723543in}}%
\pgfpathcurveto{\pgfqpoint{0.842563in}{0.723543in}}{\pgfqpoint{0.834278in}{0.720111in}}{\pgfqpoint{0.828170in}{0.714003in}}%
\pgfpathcurveto{\pgfqpoint{0.822061in}{0.707895in}}{\pgfqpoint{0.818629in}{0.699609in}}{\pgfqpoint{0.818629in}{0.690971in}}%
\pgfpathcurveto{\pgfqpoint{0.818629in}{0.682333in}}{\pgfqpoint{0.822061in}{0.674047in}}{\pgfqpoint{0.828170in}{0.667939in}}%
\pgfpathcurveto{\pgfqpoint{0.834278in}{0.661831in}}{\pgfqpoint{0.842563in}{0.658399in}}{\pgfqpoint{0.851202in}{0.658399in}}%
\pgfpathlineto{\pgfqpoint{0.851202in}{0.658399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980066in}{0.748430in}}%
\pgfpathcurveto{\pgfqpoint{0.988704in}{0.748430in}}{\pgfqpoint{0.996990in}{0.751862in}}{\pgfqpoint{1.003098in}{0.757970in}}%
\pgfpathcurveto{\pgfqpoint{1.009206in}{0.764078in}}{\pgfqpoint{1.012638in}{0.772364in}}{\pgfqpoint{1.012638in}{0.781002in}}%
\pgfpathcurveto{\pgfqpoint{1.012638in}{0.789641in}}{\pgfqpoint{1.009206in}{0.797926in}}{\pgfqpoint{1.003098in}{0.804034in}}%
\pgfpathcurveto{\pgfqpoint{0.996990in}{0.810143in}}{\pgfqpoint{0.988704in}{0.813575in}}{\pgfqpoint{0.980066in}{0.813575in}}%
\pgfpathcurveto{\pgfqpoint{0.971428in}{0.813575in}}{\pgfqpoint{0.963142in}{0.810143in}}{\pgfqpoint{0.957034in}{0.804034in}}%
\pgfpathcurveto{\pgfqpoint{0.950926in}{0.797926in}}{\pgfqpoint{0.947494in}{0.789641in}}{\pgfqpoint{0.947494in}{0.781002in}}%
\pgfpathcurveto{\pgfqpoint{0.947494in}{0.772364in}}{\pgfqpoint{0.950926in}{0.764078in}}{\pgfqpoint{0.957034in}{0.757970in}}%
\pgfpathcurveto{\pgfqpoint{0.963142in}{0.751862in}}{\pgfqpoint{0.971428in}{0.748430in}}{\pgfqpoint{0.980066in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{0.980066in}{0.748430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663157in}{0.569139in}}%
\pgfpathcurveto{\pgfqpoint{0.671795in}{0.569139in}}{\pgfqpoint{0.680081in}{0.572571in}}{\pgfqpoint{0.686189in}{0.578679in}}%
\pgfpathcurveto{\pgfqpoint{0.692297in}{0.584787in}}{\pgfqpoint{0.695729in}{0.593073in}}{\pgfqpoint{0.695729in}{0.601711in}}%
\pgfpathcurveto{\pgfqpoint{0.695729in}{0.610350in}}{\pgfqpoint{0.692297in}{0.618635in}}{\pgfqpoint{0.686189in}{0.624743in}}%
\pgfpathcurveto{\pgfqpoint{0.680081in}{0.630852in}}{\pgfqpoint{0.671795in}{0.634284in}}{\pgfqpoint{0.663157in}{0.634284in}}%
\pgfpathcurveto{\pgfqpoint{0.654519in}{0.634284in}}{\pgfqpoint{0.646233in}{0.630852in}}{\pgfqpoint{0.640125in}{0.624743in}}%
\pgfpathcurveto{\pgfqpoint{0.634017in}{0.618635in}}{\pgfqpoint{0.630585in}{0.610350in}}{\pgfqpoint{0.630585in}{0.601711in}}%
\pgfpathcurveto{\pgfqpoint{0.630585in}{0.593073in}}{\pgfqpoint{0.634017in}{0.584787in}}{\pgfqpoint{0.640125in}{0.578679in}}%
\pgfpathcurveto{\pgfqpoint{0.646233in}{0.572571in}}{\pgfqpoint{0.654519in}{0.569139in}}{\pgfqpoint{0.663157in}{0.569139in}}%
\pgfpathlineto{\pgfqpoint{0.663157in}{0.569139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000014in}{0.743053in}}%
\pgfpathcurveto{\pgfqpoint{1.008652in}{0.743053in}}{\pgfqpoint{1.016938in}{0.746485in}}{\pgfqpoint{1.023046in}{0.752593in}}%
\pgfpathcurveto{\pgfqpoint{1.029154in}{0.758701in}}{\pgfqpoint{1.032586in}{0.766987in}}{\pgfqpoint{1.032586in}{0.775625in}}%
\pgfpathcurveto{\pgfqpoint{1.032586in}{0.784264in}}{\pgfqpoint{1.029154in}{0.792549in}}{\pgfqpoint{1.023046in}{0.798658in}}%
\pgfpathcurveto{\pgfqpoint{1.016938in}{0.804766in}}{\pgfqpoint{1.008652in}{0.808198in}}{\pgfqpoint{1.000014in}{0.808198in}}%
\pgfpathcurveto{\pgfqpoint{0.991375in}{0.808198in}}{\pgfqpoint{0.983090in}{0.804766in}}{\pgfqpoint{0.976981in}{0.798658in}}%
\pgfpathcurveto{\pgfqpoint{0.970873in}{0.792549in}}{\pgfqpoint{0.967441in}{0.784264in}}{\pgfqpoint{0.967441in}{0.775625in}}%
\pgfpathcurveto{\pgfqpoint{0.967441in}{0.766987in}}{\pgfqpoint{0.970873in}{0.758701in}}{\pgfqpoint{0.976981in}{0.752593in}}%
\pgfpathcurveto{\pgfqpoint{0.983090in}{0.746485in}}{\pgfqpoint{0.991375in}{0.743053in}}{\pgfqpoint{1.000014in}{0.743053in}}%
\pgfpathlineto{\pgfqpoint{1.000014in}{0.743053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651926in}{0.559023in}}%
\pgfpathcurveto{\pgfqpoint{0.660564in}{0.559023in}}{\pgfqpoint{0.668850in}{0.562455in}}{\pgfqpoint{0.674958in}{0.568563in}}%
\pgfpathcurveto{\pgfqpoint{0.681066in}{0.574671in}}{\pgfqpoint{0.684499in}{0.582957in}}{\pgfqpoint{0.684499in}{0.591595in}}%
\pgfpathcurveto{\pgfqpoint{0.684499in}{0.600233in}}{\pgfqpoint{0.681066in}{0.608519in}}{\pgfqpoint{0.674958in}{0.614627in}}%
\pgfpathcurveto{\pgfqpoint{0.668850in}{0.620735in}}{\pgfqpoint{0.660564in}{0.624167in}}{\pgfqpoint{0.651926in}{0.624167in}}%
\pgfpathcurveto{\pgfqpoint{0.643288in}{0.624167in}}{\pgfqpoint{0.635002in}{0.620735in}}{\pgfqpoint{0.628894in}{0.614627in}}%
\pgfpathcurveto{\pgfqpoint{0.622786in}{0.608519in}}{\pgfqpoint{0.619354in}{0.600233in}}{\pgfqpoint{0.619354in}{0.591595in}}%
\pgfpathcurveto{\pgfqpoint{0.619354in}{0.582957in}}{\pgfqpoint{0.622786in}{0.574671in}}{\pgfqpoint{0.628894in}{0.568563in}}%
\pgfpathcurveto{\pgfqpoint{0.635002in}{0.562455in}}{\pgfqpoint{0.643288in}{0.559023in}}{\pgfqpoint{0.651926in}{0.559023in}}%
\pgfpathlineto{\pgfqpoint{0.651926in}{0.559023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008442in}{0.753516in}}%
\pgfpathcurveto{\pgfqpoint{1.017080in}{0.753516in}}{\pgfqpoint{1.025366in}{0.756948in}}{\pgfqpoint{1.031474in}{0.763056in}}%
\pgfpathcurveto{\pgfqpoint{1.037582in}{0.769164in}}{\pgfqpoint{1.041014in}{0.777450in}}{\pgfqpoint{1.041014in}{0.786088in}}%
\pgfpathcurveto{\pgfqpoint{1.041014in}{0.794726in}}{\pgfqpoint{1.037582in}{0.803012in}}{\pgfqpoint{1.031474in}{0.809120in}}%
\pgfpathcurveto{\pgfqpoint{1.025366in}{0.815228in}}{\pgfqpoint{1.017080in}{0.818660in}}{\pgfqpoint{1.008442in}{0.818660in}}%
\pgfpathcurveto{\pgfqpoint{0.999803in}{0.818660in}}{\pgfqpoint{0.991518in}{0.815228in}}{\pgfqpoint{0.985410in}{0.809120in}}%
\pgfpathcurveto{\pgfqpoint{0.979301in}{0.803012in}}{\pgfqpoint{0.975869in}{0.794726in}}{\pgfqpoint{0.975869in}{0.786088in}}%
\pgfpathcurveto{\pgfqpoint{0.975869in}{0.777450in}}{\pgfqpoint{0.979301in}{0.769164in}}{\pgfqpoint{0.985410in}{0.763056in}}%
\pgfpathcurveto{\pgfqpoint{0.991518in}{0.756948in}}{\pgfqpoint{0.999803in}{0.753516in}}{\pgfqpoint{1.008442in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{0.753516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010214in}{0.775982in}}%
\pgfpathcurveto{\pgfqpoint{1.018852in}{0.775982in}}{\pgfqpoint{1.027138in}{0.779414in}}{\pgfqpoint{1.033246in}{0.785522in}}%
\pgfpathcurveto{\pgfqpoint{1.039354in}{0.791631in}}{\pgfqpoint{1.042786in}{0.799916in}}{\pgfqpoint{1.042786in}{0.808555in}}%
\pgfpathcurveto{\pgfqpoint{1.042786in}{0.817193in}}{\pgfqpoint{1.039354in}{0.825478in}}{\pgfqpoint{1.033246in}{0.831587in}}%
\pgfpathcurveto{\pgfqpoint{1.027138in}{0.837695in}}{\pgfqpoint{1.018852in}{0.841127in}}{\pgfqpoint{1.010214in}{0.841127in}}%
\pgfpathcurveto{\pgfqpoint{1.001576in}{0.841127in}}{\pgfqpoint{0.993290in}{0.837695in}}{\pgfqpoint{0.987182in}{0.831587in}}%
\pgfpathcurveto{\pgfqpoint{0.981074in}{0.825478in}}{\pgfqpoint{0.977642in}{0.817193in}}{\pgfqpoint{0.977642in}{0.808555in}}%
\pgfpathcurveto{\pgfqpoint{0.977642in}{0.799916in}}{\pgfqpoint{0.981074in}{0.791631in}}{\pgfqpoint{0.987182in}{0.785522in}}%
\pgfpathcurveto{\pgfqpoint{0.993290in}{0.779414in}}{\pgfqpoint{1.001576in}{0.775982in}}{\pgfqpoint{1.010214in}{0.775982in}}%
\pgfpathlineto{\pgfqpoint{1.010214in}{0.775982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899798in}{0.667726in}}%
\pgfpathcurveto{\pgfqpoint{0.908437in}{0.667726in}}{\pgfqpoint{0.916722in}{0.671158in}}{\pgfqpoint{0.922831in}{0.677266in}}%
\pgfpathcurveto{\pgfqpoint{0.928939in}{0.683375in}}{\pgfqpoint{0.932371in}{0.691660in}}{\pgfqpoint{0.932371in}{0.700298in}}%
\pgfpathcurveto{\pgfqpoint{0.932371in}{0.708937in}}{\pgfqpoint{0.928939in}{0.717222in}}{\pgfqpoint{0.922831in}{0.723331in}}%
\pgfpathcurveto{\pgfqpoint{0.916722in}{0.729439in}}{\pgfqpoint{0.908437in}{0.732871in}}{\pgfqpoint{0.899798in}{0.732871in}}%
\pgfpathcurveto{\pgfqpoint{0.891160in}{0.732871in}}{\pgfqpoint{0.882875in}{0.729439in}}{\pgfqpoint{0.876766in}{0.723331in}}%
\pgfpathcurveto{\pgfqpoint{0.870658in}{0.717222in}}{\pgfqpoint{0.867226in}{0.708937in}}{\pgfqpoint{0.867226in}{0.700298in}}%
\pgfpathcurveto{\pgfqpoint{0.867226in}{0.691660in}}{\pgfqpoint{0.870658in}{0.683375in}}{\pgfqpoint{0.876766in}{0.677266in}}%
\pgfpathcurveto{\pgfqpoint{0.882875in}{0.671158in}}{\pgfqpoint{0.891160in}{0.667726in}}{\pgfqpoint{0.899798in}{0.667726in}}%
\pgfpathlineto{\pgfqpoint{0.899798in}{0.667726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842412in}{0.680281in}}%
\pgfpathcurveto{\pgfqpoint{0.851051in}{0.680281in}}{\pgfqpoint{0.859336in}{0.683713in}}{\pgfqpoint{0.865444in}{0.689821in}}%
\pgfpathcurveto{\pgfqpoint{0.871553in}{0.695929in}}{\pgfqpoint{0.874985in}{0.704215in}}{\pgfqpoint{0.874985in}{0.712853in}}%
\pgfpathcurveto{\pgfqpoint{0.874985in}{0.721491in}}{\pgfqpoint{0.871553in}{0.729777in}}{\pgfqpoint{0.865444in}{0.735885in}}%
\pgfpathcurveto{\pgfqpoint{0.859336in}{0.741993in}}{\pgfqpoint{0.851051in}{0.745425in}}{\pgfqpoint{0.842412in}{0.745425in}}%
\pgfpathcurveto{\pgfqpoint{0.833774in}{0.745425in}}{\pgfqpoint{0.825488in}{0.741993in}}{\pgfqpoint{0.819380in}{0.735885in}}%
\pgfpathcurveto{\pgfqpoint{0.813272in}{0.729777in}}{\pgfqpoint{0.809840in}{0.721491in}}{\pgfqpoint{0.809840in}{0.712853in}}%
\pgfpathcurveto{\pgfqpoint{0.809840in}{0.704215in}}{\pgfqpoint{0.813272in}{0.695929in}}{\pgfqpoint{0.819380in}{0.689821in}}%
\pgfpathcurveto{\pgfqpoint{0.825488in}{0.683713in}}{\pgfqpoint{0.833774in}{0.680281in}}{\pgfqpoint{0.842412in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{0.842412in}{0.680281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877616in}{0.691852in}}%
\pgfpathcurveto{\pgfqpoint{0.886254in}{0.691852in}}{\pgfqpoint{0.894540in}{0.695284in}}{\pgfqpoint{0.900648in}{0.701392in}}%
\pgfpathcurveto{\pgfqpoint{0.906756in}{0.707500in}}{\pgfqpoint{0.910188in}{0.715786in}}{\pgfqpoint{0.910188in}{0.724424in}}%
\pgfpathcurveto{\pgfqpoint{0.910188in}{0.733062in}}{\pgfqpoint{0.906756in}{0.741348in}}{\pgfqpoint{0.900648in}{0.747456in}}%
\pgfpathcurveto{\pgfqpoint{0.894540in}{0.753564in}}{\pgfqpoint{0.886254in}{0.756996in}}{\pgfqpoint{0.877616in}{0.756996in}}%
\pgfpathcurveto{\pgfqpoint{0.868977in}{0.756996in}}{\pgfqpoint{0.860692in}{0.753564in}}{\pgfqpoint{0.854584in}{0.747456in}}%
\pgfpathcurveto{\pgfqpoint{0.848475in}{0.741348in}}{\pgfqpoint{0.845043in}{0.733062in}}{\pgfqpoint{0.845043in}{0.724424in}}%
\pgfpathcurveto{\pgfqpoint{0.845043in}{0.715786in}}{\pgfqpoint{0.848475in}{0.707500in}}{\pgfqpoint{0.854584in}{0.701392in}}%
\pgfpathcurveto{\pgfqpoint{0.860692in}{0.695284in}}{\pgfqpoint{0.868977in}{0.691852in}}{\pgfqpoint{0.877616in}{0.691852in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.691852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792388in}{0.643686in}}%
\pgfpathcurveto{\pgfqpoint{0.801027in}{0.643686in}}{\pgfqpoint{0.809312in}{0.647118in}}{\pgfqpoint{0.815421in}{0.653226in}}%
\pgfpathcurveto{\pgfqpoint{0.821529in}{0.659334in}}{\pgfqpoint{0.824961in}{0.667620in}}{\pgfqpoint{0.824961in}{0.676258in}}%
\pgfpathcurveto{\pgfqpoint{0.824961in}{0.684896in}}{\pgfqpoint{0.821529in}{0.693182in}}{\pgfqpoint{0.815421in}{0.699290in}}%
\pgfpathcurveto{\pgfqpoint{0.809312in}{0.705398in}}{\pgfqpoint{0.801027in}{0.708830in}}{\pgfqpoint{0.792388in}{0.708830in}}%
\pgfpathcurveto{\pgfqpoint{0.783750in}{0.708830in}}{\pgfqpoint{0.775465in}{0.705398in}}{\pgfqpoint{0.769356in}{0.699290in}}%
\pgfpathcurveto{\pgfqpoint{0.763248in}{0.693182in}}{\pgfqpoint{0.759816in}{0.684896in}}{\pgfqpoint{0.759816in}{0.676258in}}%
\pgfpathcurveto{\pgfqpoint{0.759816in}{0.667620in}}{\pgfqpoint{0.763248in}{0.659334in}}{\pgfqpoint{0.769356in}{0.653226in}}%
\pgfpathcurveto{\pgfqpoint{0.775465in}{0.647118in}}{\pgfqpoint{0.783750in}{0.643686in}}{\pgfqpoint{0.792388in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{0.792388in}{0.643686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.636115in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.636115in}}{\pgfqpoint{0.852204in}{0.639547in}}{\pgfqpoint{0.858312in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.651763in}}{\pgfqpoint{0.867852in}{0.660049in}}{\pgfqpoint{0.867852in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.677326in}}{\pgfqpoint{0.864420in}{0.685611in}}{\pgfqpoint{0.858312in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.697828in}}{\pgfqpoint{0.843918in}{0.701260in}}{\pgfqpoint{0.835280in}{0.701260in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.701260in}}{\pgfqpoint{0.818356in}{0.697828in}}{\pgfqpoint{0.812247in}{0.691719in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.685611in}}{\pgfqpoint{0.802707in}{0.677326in}}{\pgfqpoint{0.802707in}{0.668687in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.660049in}}{\pgfqpoint{0.806139in}{0.651763in}}{\pgfqpoint{0.812247in}{0.645655in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.639547in}}{\pgfqpoint{0.826641in}{0.636115in}}{\pgfqpoint{0.835280in}{0.636115in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.636115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703730in}{0.543389in}}%
\pgfpathcurveto{\pgfqpoint{0.712368in}{0.543389in}}{\pgfqpoint{0.720654in}{0.546821in}}{\pgfqpoint{0.726762in}{0.552929in}}%
\pgfpathcurveto{\pgfqpoint{0.732870in}{0.559037in}}{\pgfqpoint{0.736302in}{0.567323in}}{\pgfqpoint{0.736302in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{0.736302in}{0.584600in}}{\pgfqpoint{0.732870in}{0.592885in}}{\pgfqpoint{0.726762in}{0.598993in}}%
\pgfpathcurveto{\pgfqpoint{0.720654in}{0.605102in}}{\pgfqpoint{0.712368in}{0.608534in}}{\pgfqpoint{0.703730in}{0.608534in}}%
\pgfpathcurveto{\pgfqpoint{0.695092in}{0.608534in}}{\pgfqpoint{0.686806in}{0.605102in}}{\pgfqpoint{0.680698in}{0.598993in}}%
\pgfpathcurveto{\pgfqpoint{0.674590in}{0.592885in}}{\pgfqpoint{0.671158in}{0.584600in}}{\pgfqpoint{0.671158in}{0.575961in}}%
\pgfpathcurveto{\pgfqpoint{0.671158in}{0.567323in}}{\pgfqpoint{0.674590in}{0.559037in}}{\pgfqpoint{0.680698in}{0.552929in}}%
\pgfpathcurveto{\pgfqpoint{0.686806in}{0.546821in}}{\pgfqpoint{0.695092in}{0.543389in}}{\pgfqpoint{0.703730in}{0.543389in}}%
\pgfpathlineto{\pgfqpoint{0.703730in}{0.543389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985054in}{0.734408in}}%
\pgfpathcurveto{\pgfqpoint{0.993692in}{0.734408in}}{\pgfqpoint{1.001978in}{0.737840in}}{\pgfqpoint{1.008086in}{0.743948in}}%
\pgfpathcurveto{\pgfqpoint{1.014194in}{0.750056in}}{\pgfqpoint{1.017626in}{0.758342in}}{\pgfqpoint{1.017626in}{0.766980in}}%
\pgfpathcurveto{\pgfqpoint{1.017626in}{0.775618in}}{\pgfqpoint{1.014194in}{0.783904in}}{\pgfqpoint{1.008086in}{0.790012in}}%
\pgfpathcurveto{\pgfqpoint{1.001978in}{0.796120in}}{\pgfqpoint{0.993692in}{0.799552in}}{\pgfqpoint{0.985054in}{0.799552in}}%
\pgfpathcurveto{\pgfqpoint{0.976416in}{0.799552in}}{\pgfqpoint{0.968130in}{0.796120in}}{\pgfqpoint{0.962022in}{0.790012in}}%
\pgfpathcurveto{\pgfqpoint{0.955913in}{0.783904in}}{\pgfqpoint{0.952481in}{0.775618in}}{\pgfqpoint{0.952481in}{0.766980in}}%
\pgfpathcurveto{\pgfqpoint{0.952481in}{0.758342in}}{\pgfqpoint{0.955913in}{0.750056in}}{\pgfqpoint{0.962022in}{0.743948in}}%
\pgfpathcurveto{\pgfqpoint{0.968130in}{0.737840in}}{\pgfqpoint{0.976416in}{0.734408in}}{\pgfqpoint{0.985054in}{0.734408in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{0.734408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010667in}{0.757782in}}%
\pgfpathcurveto{\pgfqpoint{1.019305in}{0.757782in}}{\pgfqpoint{1.027591in}{0.761214in}}{\pgfqpoint{1.033699in}{0.767322in}}%
\pgfpathcurveto{\pgfqpoint{1.039807in}{0.773431in}}{\pgfqpoint{1.043239in}{0.781716in}}{\pgfqpoint{1.043239in}{0.790355in}}%
\pgfpathcurveto{\pgfqpoint{1.043239in}{0.798993in}}{\pgfqpoint{1.039807in}{0.807278in}}{\pgfqpoint{1.033699in}{0.813387in}}%
\pgfpathcurveto{\pgfqpoint{1.027591in}{0.819495in}}{\pgfqpoint{1.019305in}{0.822927in}}{\pgfqpoint{1.010667in}{0.822927in}}%
\pgfpathcurveto{\pgfqpoint{1.002029in}{0.822927in}}{\pgfqpoint{0.993743in}{0.819495in}}{\pgfqpoint{0.987635in}{0.813387in}}%
\pgfpathcurveto{\pgfqpoint{0.981527in}{0.807278in}}{\pgfqpoint{0.978095in}{0.798993in}}{\pgfqpoint{0.978095in}{0.790355in}}%
\pgfpathcurveto{\pgfqpoint{0.978095in}{0.781716in}}{\pgfqpoint{0.981527in}{0.773431in}}{\pgfqpoint{0.987635in}{0.767322in}}%
\pgfpathcurveto{\pgfqpoint{0.993743in}{0.761214in}}{\pgfqpoint{1.002029in}{0.757782in}}{\pgfqpoint{1.010667in}{0.757782in}}%
\pgfpathlineto{\pgfqpoint{1.010667in}{0.757782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897992in}{0.668794in}}%
\pgfpathcurveto{\pgfqpoint{0.906631in}{0.668794in}}{\pgfqpoint{0.914916in}{0.672226in}}{\pgfqpoint{0.921024in}{0.678334in}}%
\pgfpathcurveto{\pgfqpoint{0.927133in}{0.684442in}}{\pgfqpoint{0.930565in}{0.692728in}}{\pgfqpoint{0.930565in}{0.701366in}}%
\pgfpathcurveto{\pgfqpoint{0.930565in}{0.710005in}}{\pgfqpoint{0.927133in}{0.718290in}}{\pgfqpoint{0.921024in}{0.724399in}}%
\pgfpathcurveto{\pgfqpoint{0.914916in}{0.730507in}}{\pgfqpoint{0.906631in}{0.733939in}}{\pgfqpoint{0.897992in}{0.733939in}}%
\pgfpathcurveto{\pgfqpoint{0.889354in}{0.733939in}}{\pgfqpoint{0.881068in}{0.730507in}}{\pgfqpoint{0.874960in}{0.724399in}}%
\pgfpathcurveto{\pgfqpoint{0.868852in}{0.718290in}}{\pgfqpoint{0.865420in}{0.710005in}}{\pgfqpoint{0.865420in}{0.701366in}}%
\pgfpathcurveto{\pgfqpoint{0.865420in}{0.692728in}}{\pgfqpoint{0.868852in}{0.684442in}}{\pgfqpoint{0.874960in}{0.678334in}}%
\pgfpathcurveto{\pgfqpoint{0.881068in}{0.672226in}}{\pgfqpoint{0.889354in}{0.668794in}}{\pgfqpoint{0.897992in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{0.897992in}{0.668794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992580in}{0.735986in}}%
\pgfpathcurveto{\pgfqpoint{1.001219in}{0.735986in}}{\pgfqpoint{1.009504in}{0.739418in}}{\pgfqpoint{1.015612in}{0.745526in}}%
\pgfpathcurveto{\pgfqpoint{1.021721in}{0.751635in}}{\pgfqpoint{1.025153in}{0.759920in}}{\pgfqpoint{1.025153in}{0.768558in}}%
\pgfpathcurveto{\pgfqpoint{1.025153in}{0.777197in}}{\pgfqpoint{1.021721in}{0.785482in}}{\pgfqpoint{1.015612in}{0.791591in}}%
\pgfpathcurveto{\pgfqpoint{1.009504in}{0.797699in}}{\pgfqpoint{1.001219in}{0.801131in}}{\pgfqpoint{0.992580in}{0.801131in}}%
\pgfpathcurveto{\pgfqpoint{0.983942in}{0.801131in}}{\pgfqpoint{0.975656in}{0.797699in}}{\pgfqpoint{0.969548in}{0.791591in}}%
\pgfpathcurveto{\pgfqpoint{0.963440in}{0.785482in}}{\pgfqpoint{0.960008in}{0.777197in}}{\pgfqpoint{0.960008in}{0.768558in}}%
\pgfpathcurveto{\pgfqpoint{0.960008in}{0.759920in}}{\pgfqpoint{0.963440in}{0.751635in}}{\pgfqpoint{0.969548in}{0.745526in}}%
\pgfpathcurveto{\pgfqpoint{0.975656in}{0.739418in}}{\pgfqpoint{0.983942in}{0.735986in}}{\pgfqpoint{0.992580in}{0.735986in}}%
\pgfpathlineto{\pgfqpoint{0.992580in}{0.735986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929593in}{0.722234in}}%
\pgfpathcurveto{\pgfqpoint{0.938231in}{0.722234in}}{\pgfqpoint{0.946517in}{0.725666in}}{\pgfqpoint{0.952625in}{0.731774in}}%
\pgfpathcurveto{\pgfqpoint{0.958733in}{0.737883in}}{\pgfqpoint{0.962165in}{0.746168in}}{\pgfqpoint{0.962165in}{0.754807in}}%
\pgfpathcurveto{\pgfqpoint{0.962165in}{0.763445in}}{\pgfqpoint{0.958733in}{0.771731in}}{\pgfqpoint{0.952625in}{0.777839in}}%
\pgfpathcurveto{\pgfqpoint{0.946517in}{0.783947in}}{\pgfqpoint{0.938231in}{0.787379in}}{\pgfqpoint{0.929593in}{0.787379in}}%
\pgfpathcurveto{\pgfqpoint{0.920955in}{0.787379in}}{\pgfqpoint{0.912669in}{0.783947in}}{\pgfqpoint{0.906561in}{0.777839in}}%
\pgfpathcurveto{\pgfqpoint{0.900453in}{0.771731in}}{\pgfqpoint{0.897021in}{0.763445in}}{\pgfqpoint{0.897021in}{0.754807in}}%
\pgfpathcurveto{\pgfqpoint{0.897021in}{0.746168in}}{\pgfqpoint{0.900453in}{0.737883in}}{\pgfqpoint{0.906561in}{0.731774in}}%
\pgfpathcurveto{\pgfqpoint{0.912669in}{0.725666in}}{\pgfqpoint{0.920955in}{0.722234in}}{\pgfqpoint{0.929593in}{0.722234in}}%
\pgfpathlineto{\pgfqpoint{0.929593in}{0.722234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713309in}{0.583855in}}%
\pgfpathcurveto{\pgfqpoint{0.721948in}{0.583855in}}{\pgfqpoint{0.730233in}{0.587287in}}{\pgfqpoint{0.736341in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.742450in}{0.599503in}}{\pgfqpoint{0.745882in}{0.607789in}}{\pgfqpoint{0.745882in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.745882in}{0.625065in}}{\pgfqpoint{0.742450in}{0.633351in}}{\pgfqpoint{0.736341in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.730233in}{0.645567in}}{\pgfqpoint{0.721948in}{0.648999in}}{\pgfqpoint{0.713309in}{0.648999in}}%
\pgfpathcurveto{\pgfqpoint{0.704671in}{0.648999in}}{\pgfqpoint{0.696385in}{0.645567in}}{\pgfqpoint{0.690277in}{0.639459in}}%
\pgfpathcurveto{\pgfqpoint{0.684169in}{0.633351in}}{\pgfqpoint{0.680737in}{0.625065in}}{\pgfqpoint{0.680737in}{0.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.680737in}{0.607789in}}{\pgfqpoint{0.684169in}{0.599503in}}{\pgfqpoint{0.690277in}{0.593395in}}%
\pgfpathcurveto{\pgfqpoint{0.696385in}{0.587287in}}{\pgfqpoint{0.704671in}{0.583855in}}{\pgfqpoint{0.713309in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{0.583855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831539in}{0.688822in}}%
\pgfpathcurveto{\pgfqpoint{0.840177in}{0.688822in}}{\pgfqpoint{0.848463in}{0.692254in}}{\pgfqpoint{0.854571in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{0.860679in}{0.704470in}}{\pgfqpoint{0.864111in}{0.712756in}}{\pgfqpoint{0.864111in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.864111in}{0.730033in}}{\pgfqpoint{0.860679in}{0.738318in}}{\pgfqpoint{0.854571in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{0.848463in}{0.750535in}}{\pgfqpoint{0.840177in}{0.753967in}}{\pgfqpoint{0.831539in}{0.753967in}}%
\pgfpathcurveto{\pgfqpoint{0.822900in}{0.753967in}}{\pgfqpoint{0.814615in}{0.750535in}}{\pgfqpoint{0.808507in}{0.744426in}}%
\pgfpathcurveto{\pgfqpoint{0.802398in}{0.738318in}}{\pgfqpoint{0.798966in}{0.730033in}}{\pgfqpoint{0.798966in}{0.721394in}}%
\pgfpathcurveto{\pgfqpoint{0.798966in}{0.712756in}}{\pgfqpoint{0.802398in}{0.704470in}}{\pgfqpoint{0.808507in}{0.698362in}}%
\pgfpathcurveto{\pgfqpoint{0.814615in}{0.692254in}}{\pgfqpoint{0.822900in}{0.688822in}}{\pgfqpoint{0.831539in}{0.688822in}}%
\pgfpathlineto{\pgfqpoint{0.831539in}{0.688822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643774in}{0.515915in}}%
\pgfpathcurveto{\pgfqpoint{0.652412in}{0.515915in}}{\pgfqpoint{0.660698in}{0.519347in}}{\pgfqpoint{0.666806in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.672914in}{0.531563in}}{\pgfqpoint{0.676346in}{0.539849in}}{\pgfqpoint{0.676346in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.676346in}{0.557126in}}{\pgfqpoint{0.672914in}{0.565411in}}{\pgfqpoint{0.666806in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.660698in}{0.577628in}}{\pgfqpoint{0.652412in}{0.581060in}}{\pgfqpoint{0.643774in}{0.581060in}}%
\pgfpathcurveto{\pgfqpoint{0.635135in}{0.581060in}}{\pgfqpoint{0.626850in}{0.577628in}}{\pgfqpoint{0.620742in}{0.571519in}}%
\pgfpathcurveto{\pgfqpoint{0.614633in}{0.565411in}}{\pgfqpoint{0.611201in}{0.557126in}}{\pgfqpoint{0.611201in}{0.548487in}}%
\pgfpathcurveto{\pgfqpoint{0.611201in}{0.539849in}}{\pgfqpoint{0.614633in}{0.531563in}}{\pgfqpoint{0.620742in}{0.525455in}}%
\pgfpathcurveto{\pgfqpoint{0.626850in}{0.519347in}}{\pgfqpoint{0.635135in}{0.515915in}}{\pgfqpoint{0.643774in}{0.515915in}}%
\pgfpathlineto{\pgfqpoint{0.643774in}{0.515915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885330in}{0.661290in}}%
\pgfpathcurveto{\pgfqpoint{0.893968in}{0.661290in}}{\pgfqpoint{0.902254in}{0.664722in}}{\pgfqpoint{0.908362in}{0.670830in}}%
\pgfpathcurveto{\pgfqpoint{0.914470in}{0.676938in}}{\pgfqpoint{0.917902in}{0.685224in}}{\pgfqpoint{0.917902in}{0.693862in}}%
\pgfpathcurveto{\pgfqpoint{0.917902in}{0.702500in}}{\pgfqpoint{0.914470in}{0.710786in}}{\pgfqpoint{0.908362in}{0.716894in}}%
\pgfpathcurveto{\pgfqpoint{0.902254in}{0.723002in}}{\pgfqpoint{0.893968in}{0.726434in}}{\pgfqpoint{0.885330in}{0.726434in}}%
\pgfpathcurveto{\pgfqpoint{0.876691in}{0.726434in}}{\pgfqpoint{0.868406in}{0.723002in}}{\pgfqpoint{0.862298in}{0.716894in}}%
\pgfpathcurveto{\pgfqpoint{0.856189in}{0.710786in}}{\pgfqpoint{0.852757in}{0.702500in}}{\pgfqpoint{0.852757in}{0.693862in}}%
\pgfpathcurveto{\pgfqpoint{0.852757in}{0.685224in}}{\pgfqpoint{0.856189in}{0.676938in}}{\pgfqpoint{0.862298in}{0.670830in}}%
\pgfpathcurveto{\pgfqpoint{0.868406in}{0.664722in}}{\pgfqpoint{0.876691in}{0.661290in}}{\pgfqpoint{0.885330in}{0.661290in}}%
\pgfpathlineto{\pgfqpoint{0.885330in}{0.661290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824537in}{0.682082in}}%
\pgfpathcurveto{\pgfqpoint{0.833176in}{0.682082in}}{\pgfqpoint{0.841461in}{0.685514in}}{\pgfqpoint{0.847569in}{0.691622in}}%
\pgfpathcurveto{\pgfqpoint{0.853678in}{0.697731in}}{\pgfqpoint{0.857110in}{0.706016in}}{\pgfqpoint{0.857110in}{0.714654in}}%
\pgfpathcurveto{\pgfqpoint{0.857110in}{0.723293in}}{\pgfqpoint{0.853678in}{0.731578in}}{\pgfqpoint{0.847569in}{0.737687in}}%
\pgfpathcurveto{\pgfqpoint{0.841461in}{0.743795in}}{\pgfqpoint{0.833176in}{0.747227in}}{\pgfqpoint{0.824537in}{0.747227in}}%
\pgfpathcurveto{\pgfqpoint{0.815899in}{0.747227in}}{\pgfqpoint{0.807613in}{0.743795in}}{\pgfqpoint{0.801505in}{0.737687in}}%
\pgfpathcurveto{\pgfqpoint{0.795397in}{0.731578in}}{\pgfqpoint{0.791965in}{0.723293in}}{\pgfqpoint{0.791965in}{0.714654in}}%
\pgfpathcurveto{\pgfqpoint{0.791965in}{0.706016in}}{\pgfqpoint{0.795397in}{0.697731in}}{\pgfqpoint{0.801505in}{0.691622in}}%
\pgfpathcurveto{\pgfqpoint{0.807613in}{0.685514in}}{\pgfqpoint{0.815899in}{0.682082in}}{\pgfqpoint{0.824537in}{0.682082in}}%
\pgfpathlineto{\pgfqpoint{0.824537in}{0.682082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851658in}{0.651679in}}%
\pgfpathcurveto{\pgfqpoint{0.860296in}{0.651679in}}{\pgfqpoint{0.868582in}{0.655111in}}{\pgfqpoint{0.874690in}{0.661219in}}%
\pgfpathcurveto{\pgfqpoint{0.880798in}{0.667327in}}{\pgfqpoint{0.884230in}{0.675613in}}{\pgfqpoint{0.884230in}{0.684251in}}%
\pgfpathcurveto{\pgfqpoint{0.884230in}{0.692889in}}{\pgfqpoint{0.880798in}{0.701175in}}{\pgfqpoint{0.874690in}{0.707283in}}%
\pgfpathcurveto{\pgfqpoint{0.868582in}{0.713391in}}{\pgfqpoint{0.860296in}{0.716823in}}{\pgfqpoint{0.851658in}{0.716823in}}%
\pgfpathcurveto{\pgfqpoint{0.843020in}{0.716823in}}{\pgfqpoint{0.834734in}{0.713391in}}{\pgfqpoint{0.828626in}{0.707283in}}%
\pgfpathcurveto{\pgfqpoint{0.822518in}{0.701175in}}{\pgfqpoint{0.819086in}{0.692889in}}{\pgfqpoint{0.819086in}{0.684251in}}%
\pgfpathcurveto{\pgfqpoint{0.819086in}{0.675613in}}{\pgfqpoint{0.822518in}{0.667327in}}{\pgfqpoint{0.828626in}{0.661219in}}%
\pgfpathcurveto{\pgfqpoint{0.834734in}{0.655111in}}{\pgfqpoint{0.843020in}{0.651679in}}{\pgfqpoint{0.851658in}{0.651679in}}%
\pgfpathlineto{\pgfqpoint{0.851658in}{0.651679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973136in}{0.705656in}}%
\pgfpathcurveto{\pgfqpoint{0.981774in}{0.705656in}}{\pgfqpoint{0.990060in}{0.709088in}}{\pgfqpoint{0.996168in}{0.715196in}}%
\pgfpathcurveto{\pgfqpoint{1.002276in}{0.721304in}}{\pgfqpoint{1.005708in}{0.729590in}}{\pgfqpoint{1.005708in}{0.738228in}}%
\pgfpathcurveto{\pgfqpoint{1.005708in}{0.746866in}}{\pgfqpoint{1.002276in}{0.755152in}}{\pgfqpoint{0.996168in}{0.761260in}}%
\pgfpathcurveto{\pgfqpoint{0.990060in}{0.767368in}}{\pgfqpoint{0.981774in}{0.770800in}}{\pgfqpoint{0.973136in}{0.770800in}}%
\pgfpathcurveto{\pgfqpoint{0.964497in}{0.770800in}}{\pgfqpoint{0.956212in}{0.767368in}}{\pgfqpoint{0.950104in}{0.761260in}}%
\pgfpathcurveto{\pgfqpoint{0.943995in}{0.755152in}}{\pgfqpoint{0.940563in}{0.746866in}}{\pgfqpoint{0.940563in}{0.738228in}}%
\pgfpathcurveto{\pgfqpoint{0.940563in}{0.729590in}}{\pgfqpoint{0.943995in}{0.721304in}}{\pgfqpoint{0.950104in}{0.715196in}}%
\pgfpathcurveto{\pgfqpoint{0.956212in}{0.709088in}}{\pgfqpoint{0.964497in}{0.705656in}}{\pgfqpoint{0.973136in}{0.705656in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{0.705656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822791in}{0.686251in}}%
\pgfpathcurveto{\pgfqpoint{0.831429in}{0.686251in}}{\pgfqpoint{0.839715in}{0.689683in}}{\pgfqpoint{0.845823in}{0.695791in}}%
\pgfpathcurveto{\pgfqpoint{0.851931in}{0.701899in}}{\pgfqpoint{0.855363in}{0.710185in}}{\pgfqpoint{0.855363in}{0.718823in}}%
\pgfpathcurveto{\pgfqpoint{0.855363in}{0.727461in}}{\pgfqpoint{0.851931in}{0.735747in}}{\pgfqpoint{0.845823in}{0.741855in}}%
\pgfpathcurveto{\pgfqpoint{0.839715in}{0.747963in}}{\pgfqpoint{0.831429in}{0.751395in}}{\pgfqpoint{0.822791in}{0.751395in}}%
\pgfpathcurveto{\pgfqpoint{0.814153in}{0.751395in}}{\pgfqpoint{0.805867in}{0.747963in}}{\pgfqpoint{0.799759in}{0.741855in}}%
\pgfpathcurveto{\pgfqpoint{0.793651in}{0.735747in}}{\pgfqpoint{0.790219in}{0.727461in}}{\pgfqpoint{0.790219in}{0.718823in}}%
\pgfpathcurveto{\pgfqpoint{0.790219in}{0.710185in}}{\pgfqpoint{0.793651in}{0.701899in}}{\pgfqpoint{0.799759in}{0.695791in}}%
\pgfpathcurveto{\pgfqpoint{0.805867in}{0.689683in}}{\pgfqpoint{0.814153in}{0.686251in}}{\pgfqpoint{0.822791in}{0.686251in}}%
\pgfpathlineto{\pgfqpoint{0.822791in}{0.686251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993043in}{0.740393in}}%
\pgfpathcurveto{\pgfqpoint{1.001681in}{0.740393in}}{\pgfqpoint{1.009967in}{0.743825in}}{\pgfqpoint{1.016075in}{0.749933in}}%
\pgfpathcurveto{\pgfqpoint{1.022183in}{0.756041in}}{\pgfqpoint{1.025615in}{0.764327in}}{\pgfqpoint{1.025615in}{0.772965in}}%
\pgfpathcurveto{\pgfqpoint{1.025615in}{0.781603in}}{\pgfqpoint{1.022183in}{0.789889in}}{\pgfqpoint{1.016075in}{0.795997in}}%
\pgfpathcurveto{\pgfqpoint{1.009967in}{0.802105in}}{\pgfqpoint{1.001681in}{0.805537in}}{\pgfqpoint{0.993043in}{0.805537in}}%
\pgfpathcurveto{\pgfqpoint{0.984405in}{0.805537in}}{\pgfqpoint{0.976119in}{0.802105in}}{\pgfqpoint{0.970011in}{0.795997in}}%
\pgfpathcurveto{\pgfqpoint{0.963902in}{0.789889in}}{\pgfqpoint{0.960470in}{0.781603in}}{\pgfqpoint{0.960470in}{0.772965in}}%
\pgfpathcurveto{\pgfqpoint{0.960470in}{0.764327in}}{\pgfqpoint{0.963902in}{0.756041in}}{\pgfqpoint{0.970011in}{0.749933in}}%
\pgfpathcurveto{\pgfqpoint{0.976119in}{0.743825in}}{\pgfqpoint{0.984405in}{0.740393in}}{\pgfqpoint{0.993043in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{0.993043in}{0.740393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877070in}{0.660917in}}%
\pgfpathcurveto{\pgfqpoint{0.885709in}{0.660917in}}{\pgfqpoint{0.893994in}{0.664349in}}{\pgfqpoint{0.900102in}{0.670457in}}%
\pgfpathcurveto{\pgfqpoint{0.906211in}{0.676565in}}{\pgfqpoint{0.909643in}{0.684851in}}{\pgfqpoint{0.909643in}{0.693489in}}%
\pgfpathcurveto{\pgfqpoint{0.909643in}{0.702127in}}{\pgfqpoint{0.906211in}{0.710413in}}{\pgfqpoint{0.900102in}{0.716521in}}%
\pgfpathcurveto{\pgfqpoint{0.893994in}{0.722629in}}{\pgfqpoint{0.885709in}{0.726061in}}{\pgfqpoint{0.877070in}{0.726061in}}%
\pgfpathcurveto{\pgfqpoint{0.868432in}{0.726061in}}{\pgfqpoint{0.860146in}{0.722629in}}{\pgfqpoint{0.854038in}{0.716521in}}%
\pgfpathcurveto{\pgfqpoint{0.847930in}{0.710413in}}{\pgfqpoint{0.844498in}{0.702127in}}{\pgfqpoint{0.844498in}{0.693489in}}%
\pgfpathcurveto{\pgfqpoint{0.844498in}{0.684851in}}{\pgfqpoint{0.847930in}{0.676565in}}{\pgfqpoint{0.854038in}{0.670457in}}%
\pgfpathcurveto{\pgfqpoint{0.860146in}{0.664349in}}{\pgfqpoint{0.868432in}{0.660917in}}{\pgfqpoint{0.877070in}{0.660917in}}%
\pgfpathlineto{\pgfqpoint{0.877070in}{0.660917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996805in}{0.762249in}}%
\pgfpathcurveto{\pgfqpoint{1.005443in}{0.762249in}}{\pgfqpoint{1.013729in}{0.765681in}}{\pgfqpoint{1.019837in}{0.771789in}}%
\pgfpathcurveto{\pgfqpoint{1.025945in}{0.777897in}}{\pgfqpoint{1.029377in}{0.786183in}}{\pgfqpoint{1.029377in}{0.794821in}}%
\pgfpathcurveto{\pgfqpoint{1.029377in}{0.803459in}}{\pgfqpoint{1.025945in}{0.811745in}}{\pgfqpoint{1.019837in}{0.817853in}}%
\pgfpathcurveto{\pgfqpoint{1.013729in}{0.823961in}}{\pgfqpoint{1.005443in}{0.827393in}}{\pgfqpoint{0.996805in}{0.827393in}}%
\pgfpathcurveto{\pgfqpoint{0.988167in}{0.827393in}}{\pgfqpoint{0.979881in}{0.823961in}}{\pgfqpoint{0.973773in}{0.817853in}}%
\pgfpathcurveto{\pgfqpoint{0.967665in}{0.811745in}}{\pgfqpoint{0.964233in}{0.803459in}}{\pgfqpoint{0.964233in}{0.794821in}}%
\pgfpathcurveto{\pgfqpoint{0.964233in}{0.786183in}}{\pgfqpoint{0.967665in}{0.777897in}}{\pgfqpoint{0.973773in}{0.771789in}}%
\pgfpathcurveto{\pgfqpoint{0.979881in}{0.765681in}}{\pgfqpoint{0.988167in}{0.762249in}}{\pgfqpoint{0.996805in}{0.762249in}}%
\pgfpathlineto{\pgfqpoint{0.996805in}{0.762249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872989in}{0.681487in}}%
\pgfpathcurveto{\pgfqpoint{0.881627in}{0.681487in}}{\pgfqpoint{0.889913in}{0.684919in}}{\pgfqpoint{0.896021in}{0.691027in}}%
\pgfpathcurveto{\pgfqpoint{0.902129in}{0.697136in}}{\pgfqpoint{0.905561in}{0.705421in}}{\pgfqpoint{0.905561in}{0.714060in}}%
\pgfpathcurveto{\pgfqpoint{0.905561in}{0.722698in}}{\pgfqpoint{0.902129in}{0.730984in}}{\pgfqpoint{0.896021in}{0.737092in}}%
\pgfpathcurveto{\pgfqpoint{0.889913in}{0.743200in}}{\pgfqpoint{0.881627in}{0.746632in}}{\pgfqpoint{0.872989in}{0.746632in}}%
\pgfpathcurveto{\pgfqpoint{0.864350in}{0.746632in}}{\pgfqpoint{0.856065in}{0.743200in}}{\pgfqpoint{0.849957in}{0.737092in}}%
\pgfpathcurveto{\pgfqpoint{0.843848in}{0.730984in}}{\pgfqpoint{0.840416in}{0.722698in}}{\pgfqpoint{0.840416in}{0.714060in}}%
\pgfpathcurveto{\pgfqpoint{0.840416in}{0.705421in}}{\pgfqpoint{0.843848in}{0.697136in}}{\pgfqpoint{0.849957in}{0.691027in}}%
\pgfpathcurveto{\pgfqpoint{0.856065in}{0.684919in}}{\pgfqpoint{0.864350in}{0.681487in}}{\pgfqpoint{0.872989in}{0.681487in}}%
\pgfpathlineto{\pgfqpoint{0.872989in}{0.681487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.755021in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.755021in}}{\pgfqpoint{0.997946in}{0.758453in}}{\pgfqpoint{1.004055in}{0.764562in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.770670in}}{\pgfqpoint{1.013595in}{0.778956in}}{\pgfqpoint{1.013595in}{0.787594in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.796232in}}{\pgfqpoint{1.010163in}{0.804518in}}{\pgfqpoint{1.004055in}{0.810626in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.816734in}}{\pgfqpoint{0.989661in}{0.820166in}}{\pgfqpoint{0.981023in}{0.820166in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.820166in}}{\pgfqpoint{0.964099in}{0.816734in}}{\pgfqpoint{0.957990in}{0.810626in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.804518in}}{\pgfqpoint{0.948450in}{0.796232in}}{\pgfqpoint{0.948450in}{0.787594in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.778956in}}{\pgfqpoint{0.951882in}{0.770670in}}{\pgfqpoint{0.957990in}{0.764562in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.758453in}}{\pgfqpoint{0.972384in}{0.755021in}}{\pgfqpoint{0.981023in}{0.755021in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.755021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831267in}{0.652451in}}%
\pgfpathcurveto{\pgfqpoint{0.839905in}{0.652451in}}{\pgfqpoint{0.848191in}{0.655883in}}{\pgfqpoint{0.854299in}{0.661992in}}%
\pgfpathcurveto{\pgfqpoint{0.860407in}{0.668100in}}{\pgfqpoint{0.863839in}{0.676385in}}{\pgfqpoint{0.863839in}{0.685024in}}%
\pgfpathcurveto{\pgfqpoint{0.863839in}{0.693662in}}{\pgfqpoint{0.860407in}{0.701948in}}{\pgfqpoint{0.854299in}{0.708056in}}%
\pgfpathcurveto{\pgfqpoint{0.848191in}{0.714164in}}{\pgfqpoint{0.839905in}{0.717596in}}{\pgfqpoint{0.831267in}{0.717596in}}%
\pgfpathcurveto{\pgfqpoint{0.822628in}{0.717596in}}{\pgfqpoint{0.814343in}{0.714164in}}{\pgfqpoint{0.808235in}{0.708056in}}%
\pgfpathcurveto{\pgfqpoint{0.802126in}{0.701948in}}{\pgfqpoint{0.798694in}{0.693662in}}{\pgfqpoint{0.798694in}{0.685024in}}%
\pgfpathcurveto{\pgfqpoint{0.798694in}{0.676385in}}{\pgfqpoint{0.802126in}{0.668100in}}{\pgfqpoint{0.808235in}{0.661992in}}%
\pgfpathcurveto{\pgfqpoint{0.814343in}{0.655883in}}{\pgfqpoint{0.822628in}{0.652451in}}{\pgfqpoint{0.831267in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{0.831267in}{0.652451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849358in}{0.629392in}}%
\pgfpathcurveto{\pgfqpoint{0.857996in}{0.629392in}}{\pgfqpoint{0.866282in}{0.632824in}}{\pgfqpoint{0.872390in}{0.638932in}}%
\pgfpathcurveto{\pgfqpoint{0.878498in}{0.645040in}}{\pgfqpoint{0.881930in}{0.653326in}}{\pgfqpoint{0.881930in}{0.661964in}}%
\pgfpathcurveto{\pgfqpoint{0.881930in}{0.670603in}}{\pgfqpoint{0.878498in}{0.678888in}}{\pgfqpoint{0.872390in}{0.684996in}}%
\pgfpathcurveto{\pgfqpoint{0.866282in}{0.691105in}}{\pgfqpoint{0.857996in}{0.694537in}}{\pgfqpoint{0.849358in}{0.694537in}}%
\pgfpathcurveto{\pgfqpoint{0.840720in}{0.694537in}}{\pgfqpoint{0.832434in}{0.691105in}}{\pgfqpoint{0.826326in}{0.684996in}}%
\pgfpathcurveto{\pgfqpoint{0.820218in}{0.678888in}}{\pgfqpoint{0.816786in}{0.670603in}}{\pgfqpoint{0.816786in}{0.661964in}}%
\pgfpathcurveto{\pgfqpoint{0.816786in}{0.653326in}}{\pgfqpoint{0.820218in}{0.645040in}}{\pgfqpoint{0.826326in}{0.638932in}}%
\pgfpathcurveto{\pgfqpoint{0.832434in}{0.632824in}}{\pgfqpoint{0.840720in}{0.629392in}}{\pgfqpoint{0.849358in}{0.629392in}}%
\pgfpathlineto{\pgfqpoint{0.849358in}{0.629392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789677in}{0.631908in}}%
\pgfpathcurveto{\pgfqpoint{0.798315in}{0.631908in}}{\pgfqpoint{0.806601in}{0.635340in}}{\pgfqpoint{0.812709in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{0.818817in}{0.647557in}}{\pgfqpoint{0.822249in}{0.655842in}}{\pgfqpoint{0.822249in}{0.664480in}}%
\pgfpathcurveto{\pgfqpoint{0.822249in}{0.673119in}}{\pgfqpoint{0.818817in}{0.681404in}}{\pgfqpoint{0.812709in}{0.687513in}}%
\pgfpathcurveto{\pgfqpoint{0.806601in}{0.693621in}}{\pgfqpoint{0.798315in}{0.697053in}}{\pgfqpoint{0.789677in}{0.697053in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{0.697053in}}{\pgfqpoint{0.772753in}{0.693621in}}{\pgfqpoint{0.766644in}{0.687513in}}%
\pgfpathcurveto{\pgfqpoint{0.760536in}{0.681404in}}{\pgfqpoint{0.757104in}{0.673119in}}{\pgfqpoint{0.757104in}{0.664480in}}%
\pgfpathcurveto{\pgfqpoint{0.757104in}{0.655842in}}{\pgfqpoint{0.760536in}{0.647557in}}{\pgfqpoint{0.766644in}{0.641448in}}%
\pgfpathcurveto{\pgfqpoint{0.772753in}{0.635340in}}{\pgfqpoint{0.781038in}{0.631908in}}{\pgfqpoint{0.789677in}{0.631908in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.631908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981023in}{0.722061in}}%
\pgfpathcurveto{\pgfqpoint{0.989661in}{0.722061in}}{\pgfqpoint{0.997946in}{0.725493in}}{\pgfqpoint{1.004055in}{0.731601in}}%
\pgfpathcurveto{\pgfqpoint{1.010163in}{0.737710in}}{\pgfqpoint{1.013595in}{0.745995in}}{\pgfqpoint{1.013595in}{0.754633in}}%
\pgfpathcurveto{\pgfqpoint{1.013595in}{0.763272in}}{\pgfqpoint{1.010163in}{0.771557in}}{\pgfqpoint{1.004055in}{0.777666in}}%
\pgfpathcurveto{\pgfqpoint{0.997946in}{0.783774in}}{\pgfqpoint{0.989661in}{0.787206in}}{\pgfqpoint{0.981023in}{0.787206in}}%
\pgfpathcurveto{\pgfqpoint{0.972384in}{0.787206in}}{\pgfqpoint{0.964099in}{0.783774in}}{\pgfqpoint{0.957990in}{0.777666in}}%
\pgfpathcurveto{\pgfqpoint{0.951882in}{0.771557in}}{\pgfqpoint{0.948450in}{0.763272in}}{\pgfqpoint{0.948450in}{0.754633in}}%
\pgfpathcurveto{\pgfqpoint{0.948450in}{0.745995in}}{\pgfqpoint{0.951882in}{0.737710in}}{\pgfqpoint{0.957990in}{0.731601in}}%
\pgfpathcurveto{\pgfqpoint{0.964099in}{0.725493in}}{\pgfqpoint{0.972384in}{0.722061in}}{\pgfqpoint{0.981023in}{0.722061in}}%
\pgfpathlineto{\pgfqpoint{0.981023in}{0.722061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966175in}{0.711839in}}%
\pgfpathcurveto{\pgfqpoint{0.974813in}{0.711839in}}{\pgfqpoint{0.983099in}{0.715271in}}{\pgfqpoint{0.989207in}{0.721379in}}%
\pgfpathcurveto{\pgfqpoint{0.995315in}{0.727488in}}{\pgfqpoint{0.998747in}{0.735773in}}{\pgfqpoint{0.998747in}{0.744412in}}%
\pgfpathcurveto{\pgfqpoint{0.998747in}{0.753050in}}{\pgfqpoint{0.995315in}{0.761335in}}{\pgfqpoint{0.989207in}{0.767444in}}%
\pgfpathcurveto{\pgfqpoint{0.983099in}{0.773552in}}{\pgfqpoint{0.974813in}{0.776984in}}{\pgfqpoint{0.966175in}{0.776984in}}%
\pgfpathcurveto{\pgfqpoint{0.957537in}{0.776984in}}{\pgfqpoint{0.949251in}{0.773552in}}{\pgfqpoint{0.943143in}{0.767444in}}%
\pgfpathcurveto{\pgfqpoint{0.937035in}{0.761335in}}{\pgfqpoint{0.933603in}{0.753050in}}{\pgfqpoint{0.933603in}{0.744412in}}%
\pgfpathcurveto{\pgfqpoint{0.933603in}{0.735773in}}{\pgfqpoint{0.937035in}{0.727488in}}{\pgfqpoint{0.943143in}{0.721379in}}%
\pgfpathcurveto{\pgfqpoint{0.949251in}{0.715271in}}{\pgfqpoint{0.957537in}{0.711839in}}{\pgfqpoint{0.966175in}{0.711839in}}%
\pgfpathlineto{\pgfqpoint{0.966175in}{0.711839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707820in}{0.608663in}}%
\pgfpathcurveto{\pgfqpoint{0.716458in}{0.608663in}}{\pgfqpoint{0.724743in}{0.612095in}}{\pgfqpoint{0.730852in}{0.618203in}}%
\pgfpathcurveto{\pgfqpoint{0.736960in}{0.624311in}}{\pgfqpoint{0.740392in}{0.632597in}}{\pgfqpoint{0.740392in}{0.641235in}}%
\pgfpathcurveto{\pgfqpoint{0.740392in}{0.649874in}}{\pgfqpoint{0.736960in}{0.658159in}}{\pgfqpoint{0.730852in}{0.664268in}}%
\pgfpathcurveto{\pgfqpoint{0.724743in}{0.670376in}}{\pgfqpoint{0.716458in}{0.673808in}}{\pgfqpoint{0.707820in}{0.673808in}}%
\pgfpathcurveto{\pgfqpoint{0.699181in}{0.673808in}}{\pgfqpoint{0.690896in}{0.670376in}}{\pgfqpoint{0.684787in}{0.664268in}}%
\pgfpathcurveto{\pgfqpoint{0.678679in}{0.658159in}}{\pgfqpoint{0.675247in}{0.649874in}}{\pgfqpoint{0.675247in}{0.641235in}}%
\pgfpathcurveto{\pgfqpoint{0.675247in}{0.632597in}}{\pgfqpoint{0.678679in}{0.624311in}}{\pgfqpoint{0.684787in}{0.618203in}}%
\pgfpathcurveto{\pgfqpoint{0.690896in}{0.612095in}}{\pgfqpoint{0.699181in}{0.608663in}}{\pgfqpoint{0.707820in}{0.608663in}}%
\pgfpathlineto{\pgfqpoint{0.707820in}{0.608663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990036in}{0.729914in}}%
\pgfpathcurveto{\pgfqpoint{0.998674in}{0.729914in}}{\pgfqpoint{1.006960in}{0.733346in}}{\pgfqpoint{1.013068in}{0.739454in}}%
\pgfpathcurveto{\pgfqpoint{1.019176in}{0.745562in}}{\pgfqpoint{1.022608in}{0.753848in}}{\pgfqpoint{1.022608in}{0.762486in}}%
\pgfpathcurveto{\pgfqpoint{1.022608in}{0.771124in}}{\pgfqpoint{1.019176in}{0.779410in}}{\pgfqpoint{1.013068in}{0.785518in}}%
\pgfpathcurveto{\pgfqpoint{1.006960in}{0.791626in}}{\pgfqpoint{0.998674in}{0.795058in}}{\pgfqpoint{0.990036in}{0.795058in}}%
\pgfpathcurveto{\pgfqpoint{0.981398in}{0.795058in}}{\pgfqpoint{0.973112in}{0.791626in}}{\pgfqpoint{0.967004in}{0.785518in}}%
\pgfpathcurveto{\pgfqpoint{0.960896in}{0.779410in}}{\pgfqpoint{0.957464in}{0.771124in}}{\pgfqpoint{0.957464in}{0.762486in}}%
\pgfpathcurveto{\pgfqpoint{0.957464in}{0.753848in}}{\pgfqpoint{0.960896in}{0.745562in}}{\pgfqpoint{0.967004in}{0.739454in}}%
\pgfpathcurveto{\pgfqpoint{0.973112in}{0.733346in}}{\pgfqpoint{0.981398in}{0.729914in}}{\pgfqpoint{0.990036in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{0.990036in}{0.729914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000509in}{0.710053in}}%
\pgfpathcurveto{\pgfqpoint{1.009147in}{0.710053in}}{\pgfqpoint{1.017433in}{0.713485in}}{\pgfqpoint{1.023541in}{0.719593in}}%
\pgfpathcurveto{\pgfqpoint{1.029649in}{0.725701in}}{\pgfqpoint{1.033081in}{0.733987in}}{\pgfqpoint{1.033081in}{0.742625in}}%
\pgfpathcurveto{\pgfqpoint{1.033081in}{0.751263in}}{\pgfqpoint{1.029649in}{0.759549in}}{\pgfqpoint{1.023541in}{0.765657in}}%
\pgfpathcurveto{\pgfqpoint{1.017433in}{0.771765in}}{\pgfqpoint{1.009147in}{0.775197in}}{\pgfqpoint{1.000509in}{0.775197in}}%
\pgfpathcurveto{\pgfqpoint{0.991871in}{0.775197in}}{\pgfqpoint{0.983585in}{0.771765in}}{\pgfqpoint{0.977477in}{0.765657in}}%
\pgfpathcurveto{\pgfqpoint{0.971368in}{0.759549in}}{\pgfqpoint{0.967936in}{0.751263in}}{\pgfqpoint{0.967936in}{0.742625in}}%
\pgfpathcurveto{\pgfqpoint{0.967936in}{0.733987in}}{\pgfqpoint{0.971368in}{0.725701in}}{\pgfqpoint{0.977477in}{0.719593in}}%
\pgfpathcurveto{\pgfqpoint{0.983585in}{0.713485in}}{\pgfqpoint{0.991871in}{0.710053in}}{\pgfqpoint{1.000509in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{0.710053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835280in}{0.616589in}}%
\pgfpathcurveto{\pgfqpoint{0.843918in}{0.616589in}}{\pgfqpoint{0.852204in}{0.620021in}}{\pgfqpoint{0.858312in}{0.626129in}}%
\pgfpathcurveto{\pgfqpoint{0.864420in}{0.632237in}}{\pgfqpoint{0.867852in}{0.640523in}}{\pgfqpoint{0.867852in}{0.649161in}}%
\pgfpathcurveto{\pgfqpoint{0.867852in}{0.657799in}}{\pgfqpoint{0.864420in}{0.666085in}}{\pgfqpoint{0.858312in}{0.672193in}}%
\pgfpathcurveto{\pgfqpoint{0.852204in}{0.678301in}}{\pgfqpoint{0.843918in}{0.681733in}}{\pgfqpoint{0.835280in}{0.681733in}}%
\pgfpathcurveto{\pgfqpoint{0.826641in}{0.681733in}}{\pgfqpoint{0.818356in}{0.678301in}}{\pgfqpoint{0.812247in}{0.672193in}}%
\pgfpathcurveto{\pgfqpoint{0.806139in}{0.666085in}}{\pgfqpoint{0.802707in}{0.657799in}}{\pgfqpoint{0.802707in}{0.649161in}}%
\pgfpathcurveto{\pgfqpoint{0.802707in}{0.640523in}}{\pgfqpoint{0.806139in}{0.632237in}}{\pgfqpoint{0.812247in}{0.626129in}}%
\pgfpathcurveto{\pgfqpoint{0.818356in}{0.620021in}}{\pgfqpoint{0.826641in}{0.616589in}}{\pgfqpoint{0.835280in}{0.616589in}}%
\pgfpathlineto{\pgfqpoint{0.835280in}{0.616589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027061in}{0.723575in}}%
\pgfpathcurveto{\pgfqpoint{1.035699in}{0.723575in}}{\pgfqpoint{1.043985in}{0.727007in}}{\pgfqpoint{1.050093in}{0.733115in}}%
\pgfpathcurveto{\pgfqpoint{1.056201in}{0.739223in}}{\pgfqpoint{1.059633in}{0.747509in}}{\pgfqpoint{1.059633in}{0.756147in}}%
\pgfpathcurveto{\pgfqpoint{1.059633in}{0.764785in}}{\pgfqpoint{1.056201in}{0.773071in}}{\pgfqpoint{1.050093in}{0.779179in}}%
\pgfpathcurveto{\pgfqpoint{1.043985in}{0.785288in}}{\pgfqpoint{1.035699in}{0.788720in}}{\pgfqpoint{1.027061in}{0.788720in}}%
\pgfpathcurveto{\pgfqpoint{1.018423in}{0.788720in}}{\pgfqpoint{1.010137in}{0.785288in}}{\pgfqpoint{1.004029in}{0.779179in}}%
\pgfpathcurveto{\pgfqpoint{0.997921in}{0.773071in}}{\pgfqpoint{0.994488in}{0.764785in}}{\pgfqpoint{0.994488in}{0.756147in}}%
\pgfpathcurveto{\pgfqpoint{0.994488in}{0.747509in}}{\pgfqpoint{0.997921in}{0.739223in}}{\pgfqpoint{1.004029in}{0.733115in}}%
\pgfpathcurveto{\pgfqpoint{1.010137in}{0.727007in}}{\pgfqpoint{1.018423in}{0.723575in}}{\pgfqpoint{1.027061in}{0.723575in}}%
\pgfpathlineto{\pgfqpoint{1.027061in}{0.723575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930509in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930509in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455899in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455899in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843932in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843932in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106627in}{0.510707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106627in,y=0.413485in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362647in,y=0.258069in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pt-bis-std (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.703258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.664130in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{0.999255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315586in, y=0.960127in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10^{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314427in, y=1.179287in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588735in}{1.365866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365219in, y=1.327286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Er}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258871in,y=0.946718in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}restart (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106627in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.106627in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.365866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.843932in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.843932in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{1.217867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{1.455899in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.833680in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.999255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578735in}{0.801071in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{1.147254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.588735in}{0.510707in}}{\pgfqpoint{1.547824in}{0.872022in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.096375in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{1.718595in}{0.851257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{0.588735in}{1.382729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588735in}{0.510707in}}%
\pgfpathlineto{\pgfqpoint{2.136559in}{0.510707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

